Safe exploration in reproducing kernel Hilbert spaces

Popular safe Bayesian optimization (BO) algorithms learn control policies for safety-critical systems in unknown environments. However, most algorithms make a smoothness assumption, which is encoded by a known bounded norm in a reproducing kernel Hilbert space (RKHS). The RKHS is a potentially infinite-dimensional space, and it remains unclear how to reliably obtain the RKHS norm of an unknown function. In this work, we propose a safe BO algorithm capable of estimating the RKHS norm from data. We provide statistical guarantees on the RKHS norm estimation, integrate the estimated RKHS norm into existing confidence intervals and show that we retain theoretical guarantees, and prove safety of the resulting safe BO algorithm. We apply our algorithm to safely optimize reinforcement learning policies on physics simulators and on a real inverted pendulum, demonstrating improved performance, safety, and scalability compared to the state-of-the-art.

==> final_figs/1D_toy/PACSBO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{Our algorithm}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
    ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
width=5.5cm,
height=4cm,
legend style={nodes={scale=0.85}, legend columns=2}, % Add legend columns=3
ymin=-4, ymax=0.4,
ytick style={color=black},
ytick={0, -2, -4}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.760610640048981 -1.27744138240814
0.727627635002136 -0.794077336788177
0.712662696838379 -0.590004742145538
0.691991984844208 -0.367785573005676
0.668318331241608 -0.202834531664848
0.642242312431335 -0.0962192341685295
0.610760748386383 -0.040003415197134
0.575825810432434 -0.229756027460098
0.545996069908142 -0.678545415401459
0.579729735851288 -0.189532279968262
0.612662672996521 -0.0504320189356804
0.526676774024963 -1.03854978084564
0.620770812034607 -0.0510588176548481
0.670770764350891 -0.226466000080109
0.560560584068298 -0.439455449581146
0.610560595989227 -0.0511645600199699
0.595595598220825 -0.0901252925395966
0.710760772228241 -0.572765111923218
0.750350415706635 -1.14031553268433
0.710560619831085 -0.569432258605957
0.66266268491745 -0.1647709608078
0.71056056022644 -0.573769330978394
0.745595574378967 -1.06660854816437
0.510610580444336 -1.30432987213135
0.660560607910156 -0.156498596072197
0.779079139232635 -1.52786099910736
0.63163161277771 -0.082888275384903
0.512962937355042 -1.2754442691803
0.725825786590576 -0.778094053268433
0.742242336273193 -1.03346526622772
};
\addplot [thick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [thick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\legend{$a_{1:t}$,$f$,$h$,$S_0$}
\end{axis}

\end{tikzpicture}

==> final_figs/1D_toy/SafeOpt_over-estimation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
title=\small{{\safeopt: $B_t\equiv 25$}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle y\)},
ymin=-4, ymax=0.4,
ytick style={color=black},
yticklabels={,,},
width=5.5cm,
height=4cm,
ytick style={draw=none},
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.769769787788391 -1.41373598575592
0.768768787384033 -1.38993668556213
0.771771788597107 -1.43379294872284
0.766766786575317 -1.36924970149994
0.764764785766602 -1.3250492811203
0.762762784957886 -1.29751765727997
0.76076078414917 -1.27350318431854
0.757757782936096 -1.23673987388611
0.754754781723022 -1.20994961261749
0.751751780509949 -1.16999387741089
0.748748779296875 -1.11403179168701
0.745745778083801 -1.07943487167358
0.741741716861725 -1.00140273571014
0.737737715244293 -0.948851525783539
0.733733713626862 -0.878745675086975
0.728728711605072 -0.807777762413025
0.723723709583282 -0.75087034702301
0.718718707561493 -0.688448905944824
0.713713705539703 -0.613451361656189
0.707707703113556 -0.523962438106537
0.701701700687408 -0.457917302846909
0.695695698261261 -0.390143483877182
0.689689695835114 -0.351746886968613
0.683683693408966 -0.292542815208435
0.676676690578461 -0.23068755865097
0.669669687747955 -0.220268115401268
0.66266268491745 -0.170868128538132
0.655655682086945 -0.143680468201637
0.648648679256439 -0.0907125324010849
0.641641676425934 -0.0984747260808945
};
\addplot [thick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [thick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\end{axis}

\end{tikzpicture}


==> final_figs/1D_toy/SafeOpt_under-estimation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{\safeopt: $B_t\equiv 1$}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle y\)},
ymin=-4, ymax=0.4,
ytick style={color=black},
yticklabels={,,},
width=5.5cm,
height=4cm,
ytick style={draw=none}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0 0.178338840603828
0.385385394096375 -0.105832688510418
% 1 -2.40839099884033
% 0.192192196846008 -2.20579671859741
0.578578591346741 -0.18846969306469
0.481481462717056 -1.51511704921722
0.675675690174103 -0.242680937051773
0.308308303356171 -0.524816274642944
0.0710710734128952 -0.733416736125946
0.271271258592606 -1.18567180633545
0.62662661075592 -0.0658583045005798
0.433433413505554 -0.862742125988007
0.72472470998764 -0.742683291435242
0.530530512332916 -0.961819887161255
0.100100100040436 -1.37323188781738
0.347347348928452 -0.104226723313332
0.0340340323746204 -0.0993810221552849
0.785785794258118 -1.61173760890961
0.253253251314163 -1.53282010555267
0.651651680469513 -0.12465126812458
0.554554581642151 -0.534330308437347
0.409409403800964 -0.396152496337891
0.700700700283051 -0.459053337574005
0.602602601051331 -0.0631322115659714
0.112112112343311 -1.64704596996307
0.747747778892517 -1.10886025428772
0.328328311443329 -0.261563748121262
0.0520520508289337 -0.356932908296585
0.366366356611252 -0.0459310337901115
0.290290296077728 -0.822079181671143
};

\addplot [draw=aaltoRed, fill=aaltoRed, mark=x, only marks, mark size=2.5, mark options={line width=1pt}]
table{%
x  y
1 -2.40839099884033
0.192192196846008 -2.20579671859741
};

\addplot [thick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};


\addplot [thick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};


\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\end{axis}

\end{tikzpicture}


==> final_figs/Furuta/Furuta_with_rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0.2)},
anchor=south west,
},
}
\begin{axis}[
colorbar,
colorbar style={ytick={50,440},yticklabels={Low,High},ylabel={\scriptsize{Reward}},
ylabel style={rotate=0, yshift=-2cm},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
point meta max=478.656677246094,
point meta min=18.2441463470459,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a_1$},
xmin=0.180953337997198, xmax=0.366779953986406,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$a_2$},
height=4cm,
width=6cm,
    ylabel style={yshift=-0.5em}, % Adjust yshift to move ylabel closer
ymin=0.273522758483887, ymax=0.439356064796448,
ytick style={color=black},
ytick={0.3, 0.4},
xtick={0.2, 0.3},
grid=both
]


\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.239399999380112 0.424199998378754 18.2441463470459
0.242424249649048 0.424242436885834 24.4306697845459
0.262878775596619 0.420454561710358 266.0604248046875
0.271212130784988 0.41060608625412 194.66806030273438
0.260606050491333 0.431818187236786 21.762081146240234
0.262121230363846 0.395454555749893 146.57666015625
0.278787881135941 0.395454525947571 118.1636962890625
0.246969684958458 0.390909075737 228.72743225097656
0.274242401123047 0.375757575035095 274.269775390625
0.254545480012894 0.363636374473572 232.5571746826172
0.279545485973358 0.346212118864059 159.85714721679688
0.293187886476517 0.358290910720825 221.17501831054688
0.221212148666382 0.415151536464691 26.14986228942871
0.221212103962898 0.366666704416275 305.3229675292969
0.23257577419281 0.337121248245239 108.15962982177734
0.204545438289642 0.35757577419281 179.0894317626953
0.189400002360344 0.371169686317444 139.3070068359375
0.3045454621315 0.386363655328751 384.4695739746094
0.326515167951584 0.378030270338058 478.65667724609375
0.313642412424088 0.346927285194397 238.38584899902344
0.34015154838562 0.356818228960037 250.29568481445312
0.263636380434036 0.324242442846298 293.6642761230469
0.289393931627274 0.318181782960892 256.39691162109375
0.324242442846298 0.41212123632431 186.3662567138672
0.346212148666382 0.396212100982666 326.84228515625
0.262121230363846 0.3045454621315 189.4579620361328
0.35833328962326 0.370454549789429 185.73330688476562
0.318945467472076 0.32041209936142 252.0086212158203
0.288636416196823 0.293181836605072 196.5853729248047
0.343945473432541 0.324200004339218 230.79847717285156
0.303787887096405 0.281060636043549 306.7078857421875
};
\end{axis}

\end{tikzpicture}


==> final_figs/Mujoco/PACSBO_half-cheetah.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
width=5cm,
height=4cm,
title={\small{Half Cheetah (6D)}},
y grid style={darkgray176},
ymin=4.59, ymax=5.79306499958038,
ytick style={color=black},
% ylabel={Reward},
xlabel={Iteration},
% xtick style={draw=none},
% ytick={4.59,5.48},
% yticklabels={0, 1},
yticklabels={,,},
ytick style={draw=none}
]
\addplot [thick, black, dashed]
table {%
% 0 4.59316349029541
% 1 3.84822511672974
% 2 4.44235849380493
% 3 4.08698272705078
% 4 3.38105010986328
% 5 3.90814232826233
% 6 3.71740508079529
% 7 4.15773248672485
% 8 3.81023573875427
% 9 4.28743934631348
% 10 4.86924600601196
% 11 4.43291330337524
% 12 3.02970790863037
% 13 4.21069860458374
% 14 4.04832696914673
% 15 4.09728479385376
% 16 4.63822507858276
% 17 3.68354988098145
% 18 4.41009092330933
0 4.59316349029541
1 4.59316349029541
2 4.59316349029541
3 4.59316349029541
4 4.59316349029541
5 4.59316349029541
6 4.59316349029541
7 4.59316349029541
8 4.59316349029541
9 4.59316349029541
10 4.86924600601196
11 4.86924600601196
12 4.86924600601196
13 4.86924600601196
14 4.86924600601196
15 4.86924600601196
16 4.86924600601196
17 4.86924600601196
18 4.86924600601196
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks, mark size=0.75]
table {%
0 4.59316349029541
};
\addplot [thick, aaltoBlue]
table {%
% 0 4.59316349029541
% 1 4.59381103515625
% 2 5.0296049118042
% 3 4.68071269989014
% 4 5.01339960098267
% 5 4.51765251159668
% 6 4.89392185211182
% 7 5.05480051040649
% 8 4.9813084602356
% 9 5.47524642944336
% 10 5.02218675613403
% 11 4.93609380722046
% 12 4.79772758483887
% 13 5.23415565490723
% 14 4.7326226234436
% 15 4.98804807662964
% 16 4.93217849731445
% 17 4.96640396118164
% 18 4.90889358520508
% 19 4.65203237533569
% 20 5.08784437179565
% 21 5.15623903274536
% 22 5.01819276809692
% 23 4.9859356880188
% 24 5.08943891525269
% 25 5.19926261901855
% 26 4.95730304718018
% 27 5.00245523452759
% 28 4.76722621917725
% 29 5.21230745315552
% 30 4.83359146118164
% 31 4.93196153640747
% 32 4.948166847229
% 33 4.80752086639404
% 34 5.04583168029785
% 35 5.15980052947998
% 36 4.88749647140503
% 37 5.0056529045105
% 38 4.83128023147583
% 39 4.91136837005615
% 40 4.63827419281006
% 41 4.66366958618164
% 42 4.92630767822266
% 43 4.79341125488281
% 44 4.73806476593018
% 45 4.87217473983765
% 46 4.94631719589233
% 47 5.30782032012939
% 48 5.06125831604004
% 49 4.69799661636353
% 50 4.88578414916992
0 4.59316349029541
1 4.59381103515625
2 5.0296049118042
3 5.0296049118042
4 5.0296049118042
5 5.0296049118042
6 5.0296049118042
7 5.05480051040649
8 5.05480051040649
9 5.47524642944336
10 5.47524642944336
11 5.47524642944336
12 5.47524642944336
13 5.47524642944336
14 5.47524642944336
15 5.47524642944336
16 5.47524642944336
17 5.47524642944336
18 5.47524642944336
19 5.47524642944336
20 5.47524642944336
21 5.47524642944336
22 5.47524642944336
23 5.47524642944336
24 5.47524642944336
25 5.47524642944336
26 5.47524642944336
27 5.47524642944336
28 5.47524642944336
29 5.47524642944336
30 5.47524642944336
31 5.47524642944336
32 5.47524642944336
33 5.47524642944336
34 5.47524642944336
35 5.47524642944336
36 5.47524642944336
37 5.47524642944336
38 5.47524642944336
39 5.47524642944336
40 5.47524642944336
41 5.47524642944336
42 5.47524642944336
43 5.47524642944336
44 5.47524642944336
45 5.47524642944336
46 5.47524642944336
47 5.47524642944336
48 5.47524642944336
49 5.47524642944336
50 5.47524642944336
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\end{axis}
    % \node[draw, rectangle, fill=white] at (2,1) {Half cheetah (2D)};
\end{tikzpicture}


==> final_figs/Mujoco/ant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{comment}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0604551136493683, ymax=1.26955738663673,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.710347235202789
};
\addlegendentry{SafeOpt under}
\addplot [semithick, darkorange25512714]
table {%
0 0.710347235202789
};
\addlegendentry{SafeOpt over}
\addplot [semithick, forestgreen4416044]
table {%
0 0.710347235202789
};
\addlegendentry{SafeOpt under}





\addplot [semithick, crimson2143940]
table {%
0 0.710347235202789
1 1.04483699798584
2 0.812399804592133
3 0.649528443813324
4 0.422162771224976
5 0.692090392112732
6 0.779123544692993
7 0.958232760429382
8 0.898148238658905
9 0.755524098873138
10 0.842020511627197
11 0.845177292823792
12 0.848964750766754
13 0.839302361011505
14 0.978284895420074
15 0.707783102989197
16 0.625652849674225
17 0.905606150627136
18 1.11092531681061
19 1.04723083972931
20 0.758265376091003
21 0.882802426815033
22 0.697774112224579
23 1.08352613449097
24 0.852241933345795
25 1.05957746505737
26 0.804938912391663
27 0.944059252738953
28 0.786757230758667
29 0.683810293674469
30 0.924958467483521
31 0.714591979980469
32 0.83506977558136
33 0.999823868274689
34 0.940121591091156
35 0.951366484165192
36 0.894977271556854
37 0.563883185386658
38 0.83331036567688
39 0.941235601902008
40 1.06053555011749
41 0.871025264263153
42 0.808530867099762
43 0.698167383670807
44 0.812092959880829
45 0.673382341861725
46 0.948428213596344
47 1.20910227298737
48 0.700955748558044
49 1.07875514030457
50 0.638131141662598
};
\addlegendentry{PACSBO}
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\end{axis}

\end{tikzpicture}
\end{comment}





% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.6, ymax=1.3,
width=5cm,
height=4cm,
title={\small{Ant (8D)}},
ytick style={color=black},
xlabel={Iteration},
% xtick style={draw=none},
ytick style={draw=none},
yticklabels={,,},
% xticklabels={,,}
]

\addplot [thick, aaltoBlue]
table {%
0 0.710347235202789
1 1.04483699798584
2 1.04483699798584
3 1.04483699798584
4 1.04483699798584
5 1.04483699798584
6 1.04483699798584
7 1.04483699798584
8 1.04483699798584
9 1.04483699798584
10 1.04483699798584
11 1.04483699798584
12 1.04483699798584
13 1.04483699798584
14 1.04483699798584
15 1.04483699798584
16 1.04483699798584
17 1.04483699798584
18 1.11092531681061
19 1.11092531681061
20 1.11092531681061
21 1.11092531681061
22 1.11092531681061
23 1.11092531681061
24 1.11092531681061
25 1.11092531681061
26 1.11092531681061
27 1.11092531681061
28 1.11092531681061
29 1.11092531681061
30 1.11092531681061
31 1.11092531681061
32 1.11092531681061
33 1.11092531681061
34 1.11092531681061
35 1.11092531681061
36 1.11092531681061
37 1.11092531681061
38 1.11092531681061
39 1.11092531681061
40 1.11092531681061
41 1.11092531681061
42 1.11092531681061
43 1.11092531681061
44 1.11092531681061
45 1.11092531681061
46 1.11092531681061
47 1.20910227298737
48 1.20910227298737
49 1.20910227298737
50 1.20910227298737
};



\addplot [semithick, darkorange25512714, mark=square*, mark size=1.5]  % SafeOpt over
table {%
0 0.710347235202789
};

\addplot [thick, black, mark=*, mark size=0.8]
table {%
0 0.710347235202789
};

%\legend{Our algorithm, {\safeopt, $B_t\equiv30$}, {\safeopt, $B_t\equiv 0.2$}}
\end{axis}

\end{tikzpicture}


==> final_figs/Mujoco/cartpole_together.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(0, 1)},
anchor=north west,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=0.8,
height=4cm,
width=5cm,
title={\small{Cart Pole (1D)}},
ytick style={color=black},
% xlabel={Iteration},
ylabel={Reward},
% ytick style={draw=none},
xtick style={draw=none},
legend style={nodes={scale=0.65}, legend columns=1}, % Add legend columns=3
% yticklabels={,,},
xticklabels={,,},
ytick={0.5,0.7},
yticklabels={0, 1},
]
\addplot [draw=black, fill=black, mark=x, only marks, mark size=5]
table {%
% 0 0.51800549030304
% 1 0.518889784812927
% 2 0.407716393470764
% 3 0.622481942176819
% 4 0.473968774080276
% 5 0.212876036763191
% 6 0.41178759932518
7 0.5
% 8 0.522396624088287
% 9 0.611455202102661
% 10 0.0651692971587181
% 11 0.409677147865295
% 12 0.627945959568024
% 13 0.00589700741693377
% 14 0.234187424182892
% 15 0.520668148994446
% 16 0.506810903549194
% 17 0.401914983987808
% 18 0.606053352355957
% 19 0.524238526821136
% 20 0.519915878772736
% 21 0.450327783823013
% 22 0.624751567840576
% 23 0.517496049404144
% 24 0.380624681711197
% 25 0.486874341964722
% 26 0.11961268633604
% 27 0.613903164863586
% 28 0.521237134933472
% 29 0.403882741928101
% 30 0.596681594848633
% 31 0.523406445980072
% 32 0.519618213176727
% 33 0.620896697044373
% 34 0.398322194814682
% 35 0.609641194343567
% 36 0.523171663284302
% 37 0.520639836788177
% 38 0.186615124344826
% 39 0.409289568662643
% 40 0.626942753791809
% 41 0.432246297597885
% 42 0.521202921867371
% 43 0.521173596382141
% 44 0.630361199378967
% 45 0.629029870033264
% 46 0.411608308553696
47 0.5
% 48 0.47190722823143
% 49 0.226699993014336
% 50 0.0588806159794331
};
\addplot [thick, black, dashed]
table {%
0 0.51800549030304
1 0.518889784812927
2 0.518889784812927
3 0.622481942176819
4 0.622481942176819
5 0.622481942176819
6 0.622481942176819
7 0.622481942176819
8 0.622481942176819
9 0.622481942176819
10 0.622481942176819
11 0.622481942176819
12 0.627945959568024
13 0.627945959568024
14 0.627945959568024
15 0.627945959568024
16 0.627945959568024
17 0.627945959568024
18 0.627945959568024
19 0.627945959568024
20 0.627945959568024
21 0.627945959568024
22 0.627945959568024
23 0.627945959568024
24 0.627945959568024
25 0.627945959568024
26 0.627945959568024
27 0.627945959568024
28 0.627945959568024
29 0.627945959568024
30 0.627945959568024
31 0.627945959568024
32 0.627945959568024
33 0.627945959568024
34 0.627945959568024
35 0.627945959568024
36 0.627945959568024
37 0.627945959568024
38 0.627945959568024
39 0.627945959568024
40 0.627945959568024
41 0.627945959568024
42 0.627945959568024
43 0.627945959568024
44 0.630361199378967
45 0.630361199378967
46 0.630361199378967
47 0.630361199378967
48 0.630361199378967
49 0.630361199378967
50 0.630361199378967
};

\addplot [thick, aaltoBlue]
table {%
0 0.51800549030304
1 0.51800549030304
2 0.524470567703247
3 0.524470567703247
4 0.524470567703247
5 0.626824259757996
6 0.626824259757996
7 0.626824259757996
8 0.626824259757996
9 0.626824259757996
10 0.626824259757996
11 0.626824259757996
12 0.626824259757996
13 0.625010430812836
14 0.625010430812836
15 0.625010430812836
16 0.625010430812836
17 0.625010430812836
18 0.625010430812836
19 0.625010430812836
20 0.625010430812836
21 0.625010430812836
22 0.625010430812836
23 0.625010430812836
24 0.625010430812836
25 0.625010430812836
26 0.625010430812836
27 0.625010430812836
28 0.625010430812836
29 0.625010430812836
30 0.625010430812836
31 0.625010430812836
32 0.625010430812836
33 0.625010430812836
34 0.625010430812836
35 0.625010430812836
36 0.625010430812836
37 0.631279170513153
38 0.631279170513153
39 0.631279170513153
40 0.631279170513153
41 0.631279170513153
42 0.631279170513153
43 0.631279170513153
44 0.631279170513153
45 0.631279170513153
46 0.631279170513153
47 0.631279170513153
48 0.631279170513153
49 0.631279170513153
50 0.631279170513153
};
% \addplot [draw=aaltoBlue, fill=aaltoBlue, mark=*, only marks, mark size=1]
% table {%
%0 0.51800549030304
%1 0.517543852329254
%2 0.524470567703247
%3 0.52313369512558
%4 0.522156119346619
%5 0.626824259757996
%6 0.62054455280304
%7 0.621705651283264
% 8 0.613433063030243
% 9 0.608721852302551
% 10 0.60004711151123
% 11 0.601229965686798
% 12 0.473533451557159
% 13 0.625010430812836
% 14 0.520608723163605
% 15 0.519733071327209
% 16 0.520562350749969
% 17 0.369827568531036
% 18 0.120060384273529
% 19 0.619595885276794
% 20 0.253399401903152
% 21 0.618806123733521
% 22 0.520569741725922
% 23 0.409755110740662
% 24 0.409761697053909
% 25 0.52094966173172
% 26 0.601224660873413
% 27 0.520022451877594
% 28 0.613433003425598
% 29 0.520532190799713
% 30 0.612941205501556
% 31 0.521995604038239
% 32 0.622270405292511
% 33 0.622411906719208
% 34 0.356077909469604
% 35 0.614077687263489
% 36 0.609554588794708
%37 0.631279170513153
% 38 0.523779273033142
% 39 0.611699402332306
% 40 0.601224720478058
% 41 0.409304171800613
% 42 0.432290345430374
% 43 0.404597193002701
% 44 0.405803561210632
% 45 0.411973476409912
% 46 0.401812165975571
% 47 0.398401230573654
% 48 0.280095279216766
% 49 0.519603908061981
% 50 0.622919976711273
%50 0.631279170513153
% };



\addplot [thick, darkorange25512714, mark=square*, mark size=0.4]
table {%
0 0.51800549030304
1 0.523368537425995
% 2 0.518385469913483
2 0.523368537425995
};
\addplot [semithick, red, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\legend{Safety violations, \safeopt\ $B_t\equiv 0.2$,Algorithm~4, \safeopt\ $B_t\equiv 30$}
\end{axis}
\end{tikzpicture}


==> final_figs/Mujoco/hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.135435652732849, ymax=3.04,
height=4cm,
width=5cm,
title={Hopper (3D)},
ytick style={color=black},
xlabel={Iteration}
]
\addplot [thin, black, mark=*, mark size=0.5]
table {%
0 2.3218629360199
1 2.65928792953491
2 2.62958168983459
3 2.70852518081665
4 2.78865313529968
5 2.89638185501099
6 2.63980937004089
7 1.78722858428955
8 2.6601881980896
9 2.62241053581238
10 2.51655745506287
11 2.56649494171143
12 2.85178327560425
13 1.14098834991455
14 2.64631128311157
15 2.78444790840149
16 2.74472069740295
17 2.61999845504761
18 2.55627346038818
};
\addplot [semithick, aaltoBlue, mark=*, mark size=0.5]
table {%
0 2.3218629360199
1 2.3230140209198
2 2.32243728637695
3 2.32408452033997
4 2.64375734329224
5 2.64270806312561
6 2.66479182243347
7 2.66047239303589
8 2.65295958518982
9 2.65113067626953
10 2.67222356796265
11 2.65377950668335
12 2.65676116943359
13 2.65919017791748
14 2.659987449646
15 2.69191098213196
16 2.66860604286194
17 2.6782763004303
18 2.67170786857605
19 2.67730903625488
20 2.69103240966797
21 2.67297077178955
22 2.67786288261414
23 2.65509104728699
24 2.673175573349
25 2.6618640422821
26 2.66537547111511
27 2.68545651435852
28 2.68539214134216
29 2.663649559021
30 2.69603490829468
31 2.66961050033569
32 2.66504788398743
33 2.66055822372437
34 2.67286968231201
35 2.68639254570007
36 2.68307018280029
37 2.6963632106781
38 2.69253206253052
39 2.65761208534241
40 2.65457701683044
41 2.69054555892944
42 2.68790102005005
43 2.65935397148132
44 2.65188050270081
45 2.68842387199402
46 2.70515084266663
47 2.68252325057983
48 2.66627907752991
49 2.67516350746155
50 2.70871305465698
};
\addplot [semithick, darkorange25512714, mark=*, mark size=0.5]
table {%
0 2.3218629360199
};
\addplot [semithick, red, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\end{axis}

\end{tikzpicture}


==> final_figs/Mujoco/legend.tex <==
\begin{tikzpicture} 
\definecolor{darkorange25512714}{RGB}{255,127,14}
    \begin{axis}[%
    height=4cm,
width=6cm,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{aaltoBlue}
    \addlegendentry{\AT{\pacsbo}};
    \addlegendimage{thick, black, dashed}
    \addlegendentry{\safeopt, $B_t\equiv 0.2$};
    \addlegendimage{very thick, darkorange25512714, dotted}
    \addlegendentry{\safeopt, $B_t\equiv 30$};
    \end{axis}
\end{tikzpicture}

==> final_figs/Mujoco/lunarlander.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-0.206011401861906, ymax=0.671150150150061,
ymin=0.8,
height=4cm,
width=5cm,
title={\small{Lunar Lander (2D)}},
ytick style={color=black},
% xlabel={Iteration}
xtick style={draw=none},
ytick style={draw=none},
yticklabels={,,},
xticklabels={,,},
]
\addplot [draw=black, fill=black, mark=x, only marks, mark size=5]
table {%
2 0.8
4 0.8
8 0.8
10 0.8
22 0.8
};
\addplot [thick, black, dashed]
table {%
0 0.830873966217041
1 1.44357216358185
% 2 -2.85326385498047
% 3 0.108157813549042
% 4 -0.526446938514709
% 5 1.22166228294373
% 6 0.851471960544586
% 7 0.216021180152893
% 8 -0.150741696357727
% 9 0.813876032829285
% 10 -0.600512266159058
10 1.44357216358185
11 1.47105014324188
% 12 1.31246042251587
% 13 0.940643548965454
% 14 0.253510713577271
% 15 0.919650197029114
% 16 1.07452523708344
% 17 0.272424846887589
% 18 0.753304243087769
% 19 1.20248341560364
% 20 1.00998294353485
% 21 1.12266099452972
% 22 -0.118473753333092
% 23 0.754024088382721
% 24 1.38357472419739
24 1.47105014324188
};

\addplot [thick, aaltoBlue]
table {%
0 0.830873966217041
1 1.38639044761658
2 1.67674517631531
% 3 1.51399409770966
% 4 1.50841987133026
% 5 1.43231654167175
% 6 1.51727402210236
% 7 1.46807360649109
% 8 1.14370620250702
% 9 1.40099775791168
% 10 1.42349255084991
% 11 0.416571378707886
% 12 1.39874792098999
% 13 1.48888623714447
% 14 0.89454460144043
% 15 1.2306113243103
% 16 1.42744183540344
% 17 1.22850966453552
% 18 1.35628867149353
% 19 1.3429172039032
% 20 1.18381142616272
% 21 1.33281433582306
% 22 1.35685551166534
% 23 0.994848430156708
% 24 1.34396755695343
% 25 1.29150104522705
% 26 1.34998595714569
% 27 1.35061240196228
% 28 1.17925047874451
% 29 1.3361405134201
% 30 1.30244147777557
% 31 1.29418158531189
% 32 1.27921664714813
% 33 1.20100712776184
% 34 1.25039875507355
% 35 1.38437914848328
% 36 1.29224526882172
% 37 0.30443012714386
% 38 1.26359856128693
% 39 1.56464695930481
% 40 1.37647974491119
% 41 1.19719326496124
% 42 1.3017715215683
% 43 1.29218578338623
% 44 1.23049700260162
% 45 1.14235603809357
% 46 1.2875360250473
% 47 1.4240894317627
% 48 1.28965318202972
% 49 1.34190356731415
% 50 1.41394364833832
50 1.67674517631531
};
% \addplot [draw=aaltoBlue, fill=aaltoBlue, mark=*, only marks, mark size=1]
% table {%
%0 0.51800549030304
%1 0.517543852329254
%2 0.524470567703247
%3 0.52313369512558
%4 0.522156119346619
%5 0.626824259757996
%6 0.62054455280304
%7 0.621705651283264
% 8 0.613433063030243
% 9 0.608721852302551
% 10 0.60004711151123
% 11 0.601229965686798
% 12 0.473533451557159
% 13 0.625010430812836
% 14 0.520608723163605
% 15 0.519733071327209
% 16 0.520562350749969
% 17 0.369827568531036
% 18 0.120060384273529
% 19 0.619595885276794
% 20 0.253399401903152
% 21 0.618806123733521
% 22 0.520569741725922
% 23 0.409755110740662
% 24 0.409761697053909
% 25 0.52094966173172
% 26 0.601224660873413
% 27 0.520022451877594
% 28 0.613433003425598
% 29 0.520532190799713
% 30 0.612941205501556
% 31 0.521995604038239
% 32 0.622270405292511
% 33 0.622411906719208
% 34 0.356077909469604
% 35 0.614077687263489
% 36 0.609554588794708
%37 0.631279170513153
% 38 0.523779273033142
% 39 0.611699402332306
% 40 0.601224720478058
% 41 0.409304171800613
% 42 0.432290345430374
% 43 0.404597193002701
% 44 0.405803561210632
% 45 0.411973476409912
% 46 0.401812165975571
% 47 0.398401230573654
% 48 0.280095279216766
% 49 0.519603908061981
% 50 0.622919976711273
%50 0.631279170513153
% };

\addplot [very thick, darkorange25512714, dotted]
table {%
0 0.830873966217041
1 1.4008367061615
2 1.45636069774628
3 1.75027096271515
% 4 1.2852383852005
% 5 1.4254035949707
% 6 1.51822376251221
% 7 0.891793608665466
% 8 0.743531584739685
% 9 0.881773710250854
% 10 1.559809923172
% 11 1.54430639743805
% 12 1.50219345092773
% 13 1.45540761947632
% 14 1.53776097297668
% 15 1.50969469547272
% 16 0.902718126773834
% 17 1.54757988452911
% 18 1.51062750816345
% 19 1.28235912322998
% 20 1.54979348182678
% 21 1.49197924137115
% 22 1.38952696323395
% 23 0.935479164123535
% 24 1.68874633312225
% 25 1.50114738941193
% 26 1.47215127944946
% 27 1.53516089916229
% 28 1.0065690279007
% 29 1.4104483127594
% 30 0.768756747245789
% 31 1.28292214870453
% 32 1.38089418411255
% 33 1.5291999578476
% 34 1.01392674446106
% 35 1.26737821102142
% 36 1.22952580451965
% 37 1.46353948116302
% 38 1.28579747676849
% 39 1.23979926109314
% 40 1.41841232776642
% 41 1.19711518287659
% 42 1.27818644046783
% 43 1.24257946014404
% 44 1.11169528961182
% 45 1.12819707393646
% 46 1.48289811611176
% 47 1.58620059490204
% 48 1.08172202110291
% 49 1.13031625747681
% 50 1.28242862224579
50 1.75027096271515
};
\addplot [semithick, red, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\end{axis}

\end{tikzpicture}


==> final_figs/Mujoco/mountain_car.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
% xtick style={color=black},
y grid style={darkgray176},
ymin = 0.5,
% ymin=-0.206011401861906, ymax=0.671150150150061,
height=4cm,
width=5cm,
title={\small{Mountain Car (1D)}},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,},
ytick style={draw=none}
% ytick={,,}
% xlabel={Iteration}
]
\addplot [thick, aaltoBlue]
table {%
0 0.555805385112762
1 1.15865695476532
% 2 1.15851151943207
% 3 1.15841400623322
% 4 1.15810227394104
% 5 1.14266467094421
% 6 1.1421867609024
% 7 1.12717688083649
% 8 1.12646389007568
% 9 1.11165189743042
% 10 1.09712934494019
% 11 1.08283305168152
% 12 1.06879901885986
% 13 1.05480253696442
% 14 1.04107236862183
% 15 1.02771842479706
% 16 1.01459813117981
% 17 0.990660965442657
% 18 0.97817999124527
% 19 0.955654799938202
% 20 0.924516916275024
% 21 0.877967178821564
% 22 0.413648664951324
% 23 1.14274621009827
% 24 1.12656152248383
% 25 1.11165189743042
% 26 1.05512666702271
% 27 1.00188434123993
% 28 1.06893146038055
% 29 1.08295381069183
% 30 1.00205361843109
% 31 1.15806484222412
% 32 1.14206850528717
% 33 1.04134523868561
% 34 1.15838217735291
% 35 0.388893991708755
% 36 0.956054627895355
% 37 0.978465676307678
% 38 0.878017544746399
% 39 1.14263343811035
% 40 1.09699320793152
% 41 0.886883139610291
% 42 1.11156737804413
% 43 0.934697389602661
% 44 0.886883139610291
% 45 1.11148703098297
% 46 1.0827968120575
% 47 1.15806078910828
% 48 1.01496958732605
% 49 0.956114649772644
% 50 1.02807247638702
50 1.15865695476532
};
\addplot [draw=black, fill=black, mark=x, only marks, mark size=5]
table {%
16 0.5
};
\addplot [very thick, black, dashed]
table {%
0 0.555805385112762
1 1.15841126441956
% 2 1.02938008308411
% 3 0.487499117851257
% 4 1.11226439476013
% 5 1.15832054615021
% 6 1.0687792301178
% 7 1.0030335187912
% 8 0.886784195899963
% 9 0.459759324789047
% 10 1.1267249584198
% 11 0.518896698951721
% 12 0.52503377199173
% 13 0.535365283489227
% 14 0.330682665109634
% 15 0.450723767280579
% 16 -0.071041539311409
% 17 0.903319835662842
% 18 0.966814696788788
% 19 1.1424902677536
19 1.15841126441956
20 1.15865516662598
% 21 1.04120004177094
% 22 0.350920289754868
% 23 0.406772375106812
% 24 0.322632759809494
% 25 0.582916378974915
% 26 0.620877921581268
% 27 0.612911701202393
% 28 1.09725797176361
% 29 1.14269173145294
% 30 0.619498014450073
30 1.15865516662598
};


% \addplot [draw=aaltoBlue, fill=aaltoBlue, mark=*, only marks, mark size=1]
% table {%
%0 0.51800549030304
%1 0.517543852329254
%2 0.524470567703247
%3 0.52313369512558
%4 0.522156119346619
%5 0.626824259757996
%6 0.62054455280304
%7 0.621705651283264
% 8 0.613433063030243
% 9 0.608721852302551
% 10 0.60004711151123
% 11 0.601229965686798
% 12 0.473533451557159
% 13 0.625010430812836
% 14 0.520608723163605
% 15 0.519733071327209
% 16 0.520562350749969
% 17 0.369827568531036
% 18 0.120060384273529
% 19 0.619595885276794
% 20 0.253399401903152
% 21 0.618806123733521
% 22 0.520569741725922
% 23 0.409755110740662
% 24 0.409761697053909
% 25 0.52094966173172
% 26 0.601224660873413
% 27 0.520022451877594
% 28 0.613433003425598
% 29 0.520532190799713
% 30 0.612941205501556
% 31 0.521995604038239
% 32 0.622270405292511
% 33 0.622411906719208
% 34 0.356077909469604
% 35 0.614077687263489
% 36 0.609554588794708
%37 0.631279170513153
% 38 0.523779273033142
% 39 0.611699402332306
% 40 0.601224720478058
% 41 0.409304171800613
% 42 0.432290345430374
% 43 0.404597193002701
% 44 0.405803561210632
% 45 0.411973476409912
% 46 0.401812165975571
% 47 0.398401230573654
% 48 0.280095279216766
% 49 0.519603908061981
% 50 0.622919976711273
%50 0.631279170513153
% };

\addplot [thick, darkorange25512714, dotted]
table {%
0 0.555805385112762
1 1.15867257118225
% 2 1.15865695476532
% 3 1.15863144397736
% 4 1.15856897830963
% 5 1.15851151943207
% 6 1.15843570232391
% 7 1.15834450721741
% 8 1.15824806690216
% 9 1.15814459323883
% 10 1.15803289413452
% 11 1.14300405979156
% 12 1.14287221431732
% 13 1.14272487163544
% 14 1.1425689458847
% 15 1.14241087436676
% 16 1.14223051071167
% 17 1.1420282125473
% 18 1.1274242401123
% 19 1.12721586227417
% 20 1.12700867652893
% 21 1.12678968906403
% 22 1.12652909755707
% 23 1.11229133605957
% 24 1.11201989650726
% 25 1.11174845695496
% 26 1.1114649772644
% 27 1.09757244586945
% 28 1.09725797176361
% 29 1.09692466259003
% 30 1.09657979011536
% 31 1.08303070068359
% 32 1.082679271698
% 33 1.08231103420258
% 34 1.06907320022583
% 35 1.0687792301178
% 36 1.06837022304535
% 37 1.0679532289505
% 38 1.05503702163696
% 39 1.05472338199615
% 40 1.05440318584442
% 41 1.05406296253204
% 42 1.04154658317566
% 43 1.04120004177094
% 44 1.04085028171539
% 45 1.0404931306839
% 46 1.02827703952789
% 47 1.0279084444046
% 48 1.02753603458405
% 49 1.02714741230011
% 50 1.01521396636963
50 1.15867257118225
};
\addplot [semithick, red, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\end{axis}


\end{tikzpicture}


==> final_figs/Mujoco/swimmer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.4,
height=4cm,
width=5cm,
ylabel={Reward},
title={\small{Swimmer (2D)}},
ytick style={color=black},
ytick={0,0.3},
yticklabels={0, 1},
xlabel={Iteration}
% xtick style={draw=none},
% ytick style={draw=none},
% yticklabels={,,},
% xticklabels={,,}
]
\addplot [draw=black, fill=black, mark=x, only marks, mark size=5]
table {%
24 0
25 0
};
\addplot  [thick, black, dashed]
table {%
0 0.0588392242789268
% 1 0.0437862277030945
1 0.0588392242789268
2 0.143409386277199
3 0.235898897051811
4 0.301049441099167
% 5 0.285597324371338
% 6 0.294160127639771
% 7 0.195474848151207
% 8 0.168975859880447
8 0.301049441099167
9 0.332220822572708
10 0.339309751987457
% 11 0.330524772405624
% 12 0.336849391460419
12 0.339309751987457
13 0.352369576692581
14 0.354056477546692
15 0.354088634252548
16 0.363837331533432
17 0.366511911153793
% 18 0.34932267665863
% 19 0.276505827903748
% 20 0.353720903396606
% 21 0.320572316646576
% 22 0.340855926275253
% 23 0.347840249538422
% 24 -0.114342220127583
% 25 -0.0504896938800812
% 26 0.313056945800781
% 27 0.28458645939827
% 28 0.340253561735153
% 29 0.269837230443954
% 30 0.302680283784866
% 31 0.235115230083466
% 32 0.288480222225189
% 33 0.253793001174927
% 34 0.279711127281189
% 35 0.305691331624985
% 36 0.339446544647217
% 37 0.325918793678284
% 38 0.299077242612839
38 0.366511911153793
};
\addplot [thick, aaltoBlue]
table {%
0 0.0588392242789268
% 1 0.058176226913929
% 2 0.0586305111646652
2 0.0588392242789268
3 0.0633627325296402
% 4 0.0610650628805161
4 0.0633627325296402
5 0.0668168142437935
6 0.0819131433963776
7 0.116209730505943
8 0.158422812819481
9 0.181379839777946
10 0.183094352483749
11 0.187168657779694
12 0.202136784791946
13 0.241676345467567
14 0.246660575270653
15 0.279466569423676
% 16 0.264067769050598
% 17 0.245469301939011
% 18 0.235281109809875
% 19 0.249062865972519
% 20 0.219705477356911
% 21 0.248511016368866
% 22 0.246891409158707
% 23 0.226222231984138
% 24 0.241816073656082
% 25 0.254377067089081
% 26 0.221338003873825
26 0.279466569423676
27 0.281439393758774
28 0.290706872940063
% 29 0.273589938879013
% 30 0.258507013320923
% 31 0.290697991847992
31 0.290706872940063
32 0.31252259016037
% 33 0.297991901636124
% 34 0.294618397951126
% 35 0.246863126754761
% 36 0.302260428667068
36 0.31252259016037
37 0.321031391620636
% 38 0.318820267915726
38 0.321031391620636
39 0.324390232563019
40 0.339804083108902
% 41 0.303223580121994
% 42 0.328506797552109
% 43 0.294757127761841
% 44 0.299075961112976
% 45 0.318466544151306
% 46 0.28003853559494
% 47 0.332840442657471
% 48 0.319060504436493
% 49 0.320984035730362
% 50 0.299144566059113
50 0.339804083108902
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks, mark size=0.75]
table {%
0 0.0588392242789268
% 1 0.0523368537425995
% % 2 0.518385469913483
% 2 0.0523368537425995
};
% \addplot [semithick, red, dashed]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0
% 4 0
% 5 0
% 6 0
% 7 0
% 8 0
% 9 0
% 10 0
% 11 0
% 12 0
% 13 0
% 14 0
% 15 0
% 16 0
% 17 0
% 18 0
% 19 0
% 20 0
% 21 0
% 22 0
% 23 0
% 24 0
% 25 0
% 26 0
% 27 0
% 28 0
% 29 0
% 30 0
% 31 0
% 32 0
% 33 0
% 34 0
% 35 0
% 36 0
% 37 0
% 38 0
% 39 0
% 40 0
% 41 0
% 42 0
% 43 0
% 44 0
% 45 0
% 46 0
% 47 0
% 48 0
% 49 0
% 50 0
% };
\end{axis}

\end{tikzpicture}


==> final_figs/NeurIPS_tightness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\pgfplotsset{
every axis legend/.append style={
at={(1, 1)},
anchor=north east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={Our algorithm},
x grid style={darkgray176},
xlabel={Iteration},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ratio $\nicefrac{B_t}{\|f\|_k}$},
ymin=0.933425812721252, ymax=5.18607661724091,
ytick style={color=black},
width=8cm,
x grid style={darkgray176},
grid=both,
%legend style={nodes={scale=0.625}},
height=6cm
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
5 2.50180377960205
20 1.46683855056763
50 1.0470739364624
};
\addplot [semithick, aaltoBlue, mark=*, mark size=1, mark options={solid}]
table {%
5 2.85113201141357
20 1.31017990112305
50 1.0402889251709
};
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
5 2.68533611297607
20 1.57247476577759
50 1.16962976455688
};
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
5 2.92869167327881
20 1.47010135650635
50 1.03612585067749
};
\addplot [semithick, goldenrod1911910, mark=*, mark size=1, mark options={solid}]
table {%
5 2.75022411346436
20 1.57946701049805
50 1.0284384727478
};
\legend{$m=1000$, $m=2000$, $m=3000$, $m=4000$, $m=5000$}
\end{axis}

\end{tikzpicture}


==> final_figs/PACSBO_tightness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
%\newcommand{\myfiguretitle}{\cite{tokmak2024pacsbo}}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Tokmak et al.\ (2024)},
x grid style={darkgray176},
xlabel={Iteration},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgray176},
ytick style={draw=none},
yticklabels={,,},
ymin=0.933425812721252, ymax=5.18607661724091,
ytick style={color=black},
width=8cm,
height=6cm,
x grid style={darkgray176},
grid=both
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
5 5.04550838470459
20 4.40223598480225
50 3.89910244941711
};
\addplot [semithick, aaltoBlue, mark=*, mark size=1, mark options={solid}]
table {%
5 4.43380451202393
20 3.45140528678894
50 2.99823832511902
};
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
5 3.84963226318359
20 3.11664152145386
50 2.69217872619629
};
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
5 3.58673238754272
20 2.70576047897339
50 2.44706869125366
};
\addplot [semithick, goldenrod1911910, mark=*, mark size=1, mark options={solid}]
table {%
5 3.30864858627319
20 2.63648223876953
50 2.23414373397827
};
\end{axis}

\end{tikzpicture}


==> final_figs/RNN.tex <==
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
% %Shape: Rectangle [id:dp8028445788300873]
% \draw   (146,54) -- (216,54) -- (216,94) -- (146,94) -- cycle ;
% %Shape: Rectangle [id:dp5942718172395018]
% \draw   (147,128) -- (217,128) -- (217,168) -- (147,168) -- cycle ;
% %Straight Lines [id:da11140820017111519]
% \draw    (216,73) -- (244.33,73) ;
% %Straight Lines [id:da7691533845335914]
% \draw    (217,147) -- (244.33,147) ;
% %Shape: Rectangle [id:dp28998573565758967]
% \draw   (271,90) -- (341,90) -- (341,130) -- (271,130) -- cycle ;
% %Straight Lines [id:da7614243025292842]
% \draw    (341,109) -- (397.33,109.97) ;
% \draw [shift={(399.33,110)}, rotate = 180.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Rectangle [id:dp2653803805805983]
% \draw   (398,91) -- (468,91) -- (468,131) -- (398,131) -- cycle ;
% %Straight Lines [id:da5142931334895855]
% \draw    (244.33,73) -- (269.31,88.92) ;
% \draw [shift={(271,90)}, rotate = 212.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da17019429942143405]
% \draw    (244.33,147) -- (269.31,131.08) ;
% \draw [shift={(271,130)}, rotate = 147.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da622431426341423]
% \draw    (105,74) -- (142.33,74) ;
% \draw [shift={(144.33,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da48886161422766805]
% \draw    (105,149) -- (142.33,149) ;
% \draw [shift={(144.33,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da42659135548127347]
% \draw    (468,110) -- (505.33,110) ;
% \draw [shift={(507.33,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % Text Node
% \draw (160,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM \\layer 1};
% % Text Node
% \draw (161,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM \\layer 2};
% % Text Node
% \draw (271,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Concatenate};
% % Text Node
% \draw (413,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {ReLU};
% % Text Node
% \draw (114,56.4) node [anchor=north west][inner sep=0.75pt]    {$\mu _{t}$};
% % Text Node
% \draw (114,125.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{t}^{2}$};
% % Text Node
% \draw (470,87.4) node [anchor=north west][inner sep=0.75pt]    {$\| f\| _{k}$};
% \end{tikzpicture}





\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
    % Shapes


    \node (lstm1) [draw, rectangle, minimum width=40, minimum height=20] {LSTM 1};
    \node (lstm2) [draw, rectangle, minimum width=40, minimum height=20, below=of lstm1, yshift=-0.5cm] {LSTM 2};
    \node (concat) [draw, rectangle, minimum width=40, minimum height=20, right=of lstm1, xshift=0.5cm, yshift=-1.5cm] {Concatenate};
    \node (relu) [draw, rectangle, minimum width=40, minimum height=20, right=of concat, xshift=0.5cm] {ReLU};

    \draw[thick, -{Stealth[scale=1.5]}] (lstm1.east) -- (concat.west);
    \draw[thick, -{Stealth[scale=1.5]}] (lstm2.east) -- (concat.west);
    \draw[thick, -{Stealth[scale=1.5]}] (concat.east) -- (relu.west);


    % Lines
    % \draw[-] (lstm1.east) -- ++(0.5,0) |- (concat.west);
    % \draw[-] (lstm2.east) -- ++(0.5,0) |- (concat.west);
    % \draw[->] (concat.east) -- (relu.west);
    % \draw[->] (relu.east) -- ++(2,0);

    \draw[thick, {Stealth[scale=1.5]}-] (lstm1.west) -- ++(-2,0) node[left] {GP mean};
    \draw[thick, {Stealth[scale=1.5]}-] (lstm2.west) -- ++(-2,0) node[left] {GP variance};
    \draw[thick, -{Stealth[scale=1.5]}] (relu.east) -- ++(2,0) node[right, align=center] {RKHS norm \\ estimate};
\end{tikzpicture}



==> final_figs/SafeOpt_intro/Over-estimation-0.tex <==

% };
% \addplot [thick, blue]
% table {%
% 0 -0.014352960512042
% 0.00100100098643452 -0.010542887263
% 0.00200200197286904 -0.00659090792760253
% 0.00300300307571888 -0.00250341347418725
% 0.00400400394573808 0.00172360090073198
% 0.00500500481575727 0.00607833825051785
% 0.00600600615143776 0.0105630867183208
% 0.00700700702145696 0.0151686295866966
% 0.00800800789147615 0.0198978427797556
% 0.00900900922715664 0.0247345548123121
% 0.0100100096315145 0.0296843312680721
% 0.011011010967195 0.0347423292696476
% 0.0120120123028755 0.0398938022553921
% 0.0130130127072334 0.0451368950307369
% 0.0140140140429139 0.0504719354212284
% 0.0150150144472718 0.0558958388864994
% 0.0160160157829523 0.0614083521068096
% 0.0170170161873102 0.0670075789093971
% 0.0180180184543133 0.072688102722168
% 0.0190190188586712 0.0784488022327423
% 0.0200200192630291 0.0842902511358261
% 0.0210210215300322 0.090213418006897
% 0.0220220219343901 0.0962306335568428
% 0.023023022338748 0.102336816489697
% 0.024024024605751 0.108534298837185
% 0.0250250250101089 0.114825956523418
% 0.0260260254144669 0.121200405061245
% 0.0270270258188248 0.127671629190445
% 0.0280280280858278 0.134234622120857
% 0.0290290284901857 0.140877991914749
% 0.0300300288945436 0.147621884942055
% 0.0310310311615467 0.154468104243279
% 0.0320320315659046 0.161418735980988
% 0.0330330319702625 0.168475404381752
% 0.0340340323746204 0.175643488764763
% 0.0350350327789783 0.182913795113564
% 0.0360360369086266 0.19029513001442
% 0.0370370373129845 0.197774112224579
% 0.0380380377173424 0.205355733633041
% 0.0390390381217003 0.213038206100464
% 0.0400400385260582 0.22080984711647
% 0.0410410389304161 0.228667840361595
% 0.0420420430600643 0.236626386642456
% 0.0430430434644222 0.244659677147865
% 0.0440440438687801 0.252791553735733
% 0.045045044273138 0.261018246412277
% 0.046046044677496 0.26933291554451
% 0.0470470450818539 0.277761608362198
% 0.0480480492115021 0.286300092935562
% 0.04904904961586 0.294954150915146
% 0.0500500500202179 0.303742706775665
% 0.0510510504245758 0.312679022550583
% 0.0520520508289337 0.3217633664608
% 0.0530530512332916 0.33100289106369
% 0.0540540516376495 0.340406537055969
% 0.0550550557672977 0.349970549345016
% 0.0560560561716557 0.359715968370438
% 0.0570570565760136 0.369638174772263
% 0.0580580569803715 0.379750937223434
% 0.0590590573847294 0.390068233013153
% 0.0600600577890873 0.400591760873795
% 0.0610610619187355 0.411327838897705
% 0.0620620623230934 0.422261416912079
% 0.0630630627274513 0.433399826288223
% 0.0640640631318092 0.444737076759338
% 0.0650650635361671 0.456264525651932
% 0.0660660639405251 0.467986255884171
% 0.067067064344883 0.479900360107422
% 0.0680680647492409 0.491993576288223
% 0.0690690651535988 0.504278242588043
% 0.0700700655579567 0.516753852367401
% 0.0710710734128952 0.529408037662506
% 0.0720720738172531 0.542251586914062
% 0.073073074221611 0.555278599262238
% 0.0740740746259689 0.568487942218781
% 0.0750750750303268 0.581883549690247
% 0.0760760754346848 0.595447957515717
% 0.0770770758390427 0.609175741672516
% 0.0780780762434006 0.623072028160095
% 0.0790790766477585 0.637119650840759
% 0.0800800770521164 0.651300072669983
% 0.0810810774564743 0.665612578392029
% 0.0820820778608322 0.680027902126312
% 0.0830830782651901 0.694539606571198
% 0.0840840861201286 0.709139883518219
% 0.0850850865244865 0.723826169967651
% 0.0860860869288445 0.738592445850372
% 0.0870870873332024 0.753425776958466
% 0.0880880877375603 0.768323838710785
% 0.0890890881419182 0.783274531364441
% 0.0900900885462761 0.798259377479553
% 0.091091088950634 0.813277721405029
% 0.0920920893549919 0.828312754631042
% 0.0930930897593498 0.843355596065521
% 0.0940940901637077 0.858390927314758
% 0.0950950905680656 0.873401880264282
% 0.0960960984230042 0.888391256332397
% 0.0970970988273621 0.903343617916107
% 0.09809809923172 0.91826993227005
% 0.0990990996360779 0.933139503002167
% 0.100100100040436 0.947954118251801
% 0.101101100444794 0.96269828081131
% 0.102102100849152 0.977367997169495
% 0.10310310125351 0.991967439651489
% 0.104104101657867 1.00649130344391
% 0.105105102062225 1.02093660831451
% 0.106106102466583 1.03531289100647
% 0.107107102870941 1.04961001873016
% 0.108108103275299 1.06383275985718
% 0.109109111130238 1.07798159122467
% 0.110110111534595 1.09205460548401
% 0.111111111938953 1.10605299472809
% 0.112112112343311 1.11997818946838
% 0.113113112747669 1.13382768630981
% 0.114114113152027 1.14760076999664
% 0.115115113556385 1.161297082901
% 0.116116113960743 1.17491948604584
% 0.117117114365101 1.18847739696503
% 0.118118114769459 1.20197761058807
% 0.119119115173817 1.21543836593628
% 0.120120115578175 1.22887253761292
% 0.121121115982533 1.24229001998901
% 0.122122123837471 1.2557133436203
% 0.123123124241829 1.2691638469696
% 0.124124124646187 1.28265976905823
% 0.125125125050545 1.29622530937195
% 0.126126125454903 1.3098828792572
% 0.127127125859261 1.3236448764801
% 0.128128126263618 1.33752393722534
% 0.129129126667976 1.35153543949127
% 0.130130127072334 1.36569392681122
% 0.131131127476692 1.38000953197479
% 0.13213212788105 1.39450454711914
% 0.133133128285408 1.40917682647705
% 0.134134128689766 1.42404162883759
% 0.135135129094124 1.4391131401062
% 0.136136129498482 1.45438730716705
% 0.13713712990284 1.46986770629883
% 0.138138130307198 1.48556268215179
% 0.139139130711555 1.50147318840027
% 0.140140131115913 1.51761400699615
% 0.141141146421432 1.53397381305695
% 0.14214214682579 1.55055487155914
% 0.143143147230148 1.56735062599182
% 0.144144147634506 1.58436119556427
% 0.145145148038864 1.6015852689743
% 0.146146148443222 1.61901998519897
% 0.14714714884758 1.63666427135468
% 0.148148149251938 1.65449559688568
% 0.149149149656296 1.67251539230347
% 0.150150150060654 1.69070482254028
% 0.151151150465012 1.70905756950378
% 0.15215215086937 1.72756373882294
% 0.153153151273727 1.7462170124054
% 0.154154151678085 1.76501834392548
% 0.155155152082443 1.78396689891815
% 0.156156152486801 1.80307149887085
% 0.157157152891159 1.82233357429504
% 0.158158153295517 1.84175765514374
% 0.159159153699875 1.86134743690491
% 0.160160154104233 1.88111710548401
% 0.161161154508591 1.90106618404388
% 0.162162154912949 1.9212087392807
% 0.163163155317307 1.94153559207916
% 0.164164155721664 1.96204972267151
% 0.165165156126022 1.98275649547577
% 0.16616615653038 2.00365877151489
% 0.167167171835899 2.02475881576538
% 0.168168172240257 2.04605650901794
% 0.169169172644615 2.0675585269928
% 0.170170173048973 2.0892596244812
% 0.171171173453331 2.11115026473999
% 0.172172173857689 2.13322424888611
% 0.173173174262047 2.15546584129333
% 0.174174174666405 2.17786979675293
% 0.175175175070763 2.20042252540588
% 0.176176175475121 2.22311496734619
% 0.177177175879478 2.24594187736511
% 0.178178176283836 2.26888084411621
% 0.179179176688194 2.2919340133667
% 0.180180177092552 2.3150851726532
% 0.18118117749691 2.3383309841156
% 0.182182177901268 2.36167025566101
% 0.183183178305626 2.38510036468506
% 0.184184178709984 2.40862035751343
% 0.185185179114342 2.43222641944885
% 0.1861861795187 2.45592641830444
% 0.187187179923058 2.47971177101135
% 0.188188180327415 2.50357007980347
% 0.189189180731773 2.52750015258789
% 0.190190181136131 2.55149531364441
% 0.191191181540489 2.57555389404297
% 0.192192196846008 2.59966945648193
% 0.193193197250366 2.6238386631012
% 0.194194197654724 2.6480667591095
% 0.195195198059082 2.672358751297
% 0.19619619846344 2.69671845436096
% 0.197197198867798 2.72115588188171
% 0.198198199272156 2.74566960334778
% 0.199199199676514 2.7702579498291
% 0.200200200080872 2.79492449760437
% 0.201201200485229 2.81966257095337
% 0.202202200889587 2.84446954727173
% 0.203203201293945 2.86933827400208
% 0.204204201698303 2.89426493644714
% 0.205205202102661 2.91924977302551
% 0.206206202507019 2.94428610801697
% 0.207207202911377 2.96937680244446
% 0.208208203315735 2.99451494216919
% 0.209209203720093 3.01969313621521
% 0.210210204124451 3.04490613937378
% 0.211211204528809 3.07013726234436
% 0.212212204933167 3.09537315368652
% 0.213213205337524 3.12058877944946
% 0.214214205741882 3.14576601982117
% 0.21521520614624 3.17088961601257
% 0.216216206550598 3.19593477249146
% 0.217217206954956 3.22087597846985
% 0.218218222260475 3.24569225311279
% 0.219219222664833 3.27036476135254
% 0.220220223069191 3.2948784828186
% 0.221221223473549 3.31920409202576
% 0.222222223877907 3.34332871437073
% 0.223223224282265 3.36722803115845
% 0.224224224686623 3.39089155197144
% 0.225225225090981 3.41430401802063
% 0.226226225495338 3.43745398521423
% 0.227227225899696 3.4603259563446
% 0.228228226304054 3.48290872573853
% 0.229229226708412 3.50519633293152
% 0.23023022711277 3.52719521522522
% 0.231231227517128 3.54889535903931
% 0.232232227921486 3.57029795646667
% 0.233233228325844 3.59140253067017
% 0.234234228730202 3.61220598220825
% 0.23523522913456 3.6327006816864
% 0.236236229538918 3.65287613868713
% 0.237237229943275 3.67273473739624
% 0.238238230347633 3.6922664642334
% 0.239239230751991 3.71147441864014
% 0.240240231156349 3.73035502433777
% 0.241241231560707 3.74890422821045
% 0.242242231965065 3.76712274551392
% 0.243243232369423 3.7850079536438
% 0.244244247674942 3.80255484580994
% 0.2452452480793 3.81976342201233
% 0.246246248483658 3.83662223815918
% 0.247247248888016 3.85312342643738
% 0.248248249292374 3.86926031112671
% 0.249249249696732 3.8850257396698
% 0.250250250101089 3.90042352676392
% 0.251251250505447 3.9154531955719
% 0.252252250909805 3.93012094497681
% 0.253253251314163 3.94443774223328
% 0.254254251718521 3.95840764045715
% 0.255255252122879 3.97203755378723
% 0.256256252527237 3.98534059524536
% 0.257257252931595 3.99832510948181
% 0.258258253335953 4.01100730895996
% 0.259259253740311 4.02339267730713
% 0.260260254144669 4.03549718856812
% 0.261261254549026 4.04733848571777
% 0.262262254953384 4.05892133712769
% 0.263263255357742 4.07025337219238
% 0.2642642557621 4.08134078979492
% 0.265265256166458 4.09218168258667
% 0.266266256570816 4.10277843475342
% 0.267267256975174 4.11312532424927
% 0.268268257379532 4.12321996688843
% 0.26926925778389 4.13305282592773
% 0.270270258188248 4.14261817932129
% 0.271271258592606 4.15191268920898
% 0.272272258996964 4.1609263420105
% 0.273273259401321 4.1696572303772
% 0.274274259805679 4.17810010910034
% 0.275275260210037 4.18624925613403
% 0.276276260614395 4.19409942626953
% 0.277277261018753 4.20165634155273
% 0.278278261423111 4.20892190933228
% 0.279279261827469 4.21590518951416
% 0.280280262231827 4.2226095199585
% 0.281281262636185 4.2290415763855
% 0.282282292842865 4.23520660400391
% 0.283283293247223 4.24110126495361
% 0.284284293651581 4.24673175811768
% 0.285285294055939 4.25209474563599
% 0.286286294460297 4.25719594955444
% 0.287287294864655 4.26203441619873
% 0.288288295269012 4.26661825180054
% 0.28928929567337 4.27095460891724
% 0.290290296077728 4.27504730224609
% 0.291291296482086 4.27890491485596
% 0.292292296886444 4.28252696990967
% 0.293293297290802 4.28591775894165
% 0.29429429769516 4.28908157348633
% 0.295295298099518 4.29201936721802
% 0.296296298503876 4.29473447799683
% 0.297297298908234 4.29723358154297
% 0.298298299312592 4.29951858520508
% 0.299299299716949 4.30159330368042
% 0.300300300121307 4.30346345901489
% 0.301301300525665 4.30512762069702
% 0.302302300930023 4.30658721923828
% 0.303303301334381 4.30784893035889
% 0.304304301738739 4.30891180038452
% 0.305305302143097 4.30978107452393
% 0.306306302547455 4.31045341491699
% 0.307307302951813 4.31092405319214
% 0.308308303356171 4.31118965148926
% 0.309309303760529 4.31124591827393
% 0.310310304164886 4.31108427047729
% 0.311311304569244 4.3107008934021
% 0.312312304973602 4.31009149551392
% 0.31331330537796 4.30924844741821
% 0.314314305782318 4.30816841125488
% 0.315315306186676 4.30685043334961
% 0.316316306591034 4.30529451370239
% 0.317317306995392 4.30350255966187
% 0.31831830739975 4.30147314071655
% 0.319319307804108 4.29920959472656
% 0.320320308208466 4.29671430587769
% 0.321321308612823 4.2939829826355
% 0.322322309017181 4.29101991653442
% 0.323323309421539 4.2878212928772
% 0.324324309825897 4.28438329696655
% 0.325325310230255 4.2806978225708
% 0.326326310634613 4.2767596244812
% 0.327327311038971 4.27256011962891
% 0.328328311443329 4.26809358596802
% 0.329329311847687 4.26336669921875
% 0.330330312252045 4.25838756561279
% 0.331331312656403 4.25316333770752
% 0.33233231306076 4.24769258499146
% 0.333333343267441 4.24198150634766
% 0.334334343671799 4.23603343963623
% 0.335335344076157 4.22984933853149
% 0.336336344480515 4.22343587875366
% 0.337337344884872 4.21679162979126
% 0.33833834528923 4.20991802215576
% 0.339339345693588 4.20281314849854
% 0.340340346097946 4.1954779624939
% 0.341341346502304 4.18791055679321
% 0.342342346906662 4.18010807037354
% 0.34334334731102 4.17206764221191
% 0.344344347715378 4.16378784179688
% 0.345345348119736 4.15526723861694
% 0.346346348524094 4.14650440216064
% 0.347347348928452 4.13749551773071
% 0.348348349332809 4.12823438644409
% 0.349349349737167 4.11872148513794
% 0.350350350141525 4.10895442962646
% 0.351351350545883 4.09893083572388
% 0.352352350950241 4.08865022659302
% 0.353353351354599 4.07811117172241
% 0.354354351758957 4.06731414794922
% 0.355355352163315 4.05626201629639
% 0.356356352567673 4.04495286941528
% 0.357357352972031 4.03338718414307
% 0.358358353376389 4.02156686782837
% 0.359359353780746 4.00949764251709
% 0.360360354185104 3.9971866607666
% 0.361361354589462 3.98464131355286
% 0.36236235499382 3.97186875343323
% 0.363363355398178 3.9588782787323
% 0.364364355802536 3.94567251205444
% 0.365365356206894 3.93225383758545
% 0.366366356611252 3.9186270236969
% 0.36736735701561 3.90479898452759
% 0.368368357419968 3.89078426361084
% 0.369369357824326 3.87659549713135
% 0.370370358228683 3.86224269866943
% 0.371371358633041 3.847736120224
% 0.372372359037399 3.83308839797974
% 0.373373359441757 3.81831216812134
% 0.374374359846115 3.80341792106628
% 0.375375360250473 3.78841137886047
% 0.376376360654831 3.7732994556427
% 0.377377361059189 3.75808811187744
% 0.378378361463547 3.74278044700623
% 0.379379361867905 3.72737765312195
% 0.380380362272263 3.71187877655029
% 0.38138136267662 3.69628548622131
% 0.382382363080978 3.68059706687927
% 0.383383363485336 3.6648097038269
% 0.384384393692017 3.64891815185547
% 0.385385394096375 3.63291501998901
% 0.386386394500732 3.6167905330658
% 0.38738739490509 3.60053563117981
% 0.388388395309448 3.58414435386658
% 0.389389395713806 3.56761145591736
% 0.390390396118164 3.55093145370483
% 0.391391396522522 3.53409576416016
% 0.39239239692688 3.517094373703
% 0.393393397331238 3.49991965293884
% 0.394394397735596 3.48256421089172
% 0.395395398139954 3.46502041816711
% 0.396396398544312 3.44728350639343
% 0.397397398948669 3.42935538291931
% 0.398398399353027 3.41123676300049
% 0.399399399757385 3.39292693138123
% 0.400400400161743 3.37442517280579
% 0.401401400566101 3.35573101043701
% 0.402402400970459 3.33684134483337
% 0.403403401374817 3.31775212287903
% 0.404404401779175 3.29846048355103
% 0.405405402183533 3.27896618843079
% 0.406406402587891 3.25927329063416
% 0.407407402992249 3.23938822746277
% 0.408408403396606 3.21931743621826
% 0.409409403800964 3.19906687736511
% 0.410410404205322 3.17864799499512
% 0.41141140460968 3.15807223320007
% 0.412412405014038 3.1373507976532
% 0.413413405418396 3.11649966239929
% 0.414414405822754 3.09553384780884
% 0.415415406227112 3.07446765899658
% 0.41641640663147 3.05330324172974
% 0.417417407035828 3.03204226493835
% 0.418418407440186 3.01068520545959
% 0.419419407844543 2.98923206329346
% 0.420420408248901 2.96768665313721
% 0.421421408653259 2.94605112075806
% 0.422422409057617 2.92432951927185
% 0.423423409461975 2.90252876281738
% 0.424424409866333 2.88065338134766
% 0.425425410270691 2.85870742797852
% 0.426426410675049 2.83669567108154
% 0.427427411079407 2.81462407112122
% 0.428428411483765 2.79249691963196
% 0.429429411888123 2.77031922340393
% 0.43043041229248 2.74809408187866
% 0.431431412696838 2.725825548172
% 0.432432413101196 2.70351529121399
% 0.433433413505554 2.68116092681885
% 0.434434413909912 2.65875840187073
% 0.43543541431427 2.63630509376526
% 0.43643644452095 2.61379885673523
% 0.437437444925308 2.59124088287354
% 0.438438445329666 2.56862831115723
% 0.439439445734024 2.54595947265625
% 0.440440446138382 2.5232355594635
% 0.44144144654274 2.50045442581177
% 0.442442446947098 2.47761535644531
% 0.443443447351456 2.45471882820129
% 0.444444447755814 2.43176364898682
% 0.445445448160172 2.40874433517456
% 0.446446448564529 2.38565397262573
% 0.447447448968887 2.36248230934143
% 0.448448449373245 2.33921837806702
% 0.449449449777603 2.31585335731506
% 0.450450450181961 2.29237794876099
% 0.451451450586319 2.26878809928894
% 0.452452450990677 2.24508047103882
% 0.453453451395035 2.22125005722046
% 0.454454451799393 2.19729328155518
% 0.455455452203751 2.17320656776428
% 0.456456452608109 2.14898872375488
% 0.457457453012466 2.12463903427124
% 0.458458453416824 2.10015773773193
% 0.459459453821182 2.07554244995117
% 0.46046045422554 2.05079340934753
% 0.461461454629898 2.0259108543396
% 0.462462455034256 2.00089597702026
% 0.463463455438614 1.97575461864471
% 0.464464455842972 1.9504941701889
% 0.46546545624733 1.92512190341949
% 0.466466456651688 1.89964985847473
% 0.467467457056046 1.87409496307373
% 0.468468457460403 1.84847486019135
% 0.469469457864761 1.82280898094177
% 0.470470458269119 1.797119140625
% 0.471471458673477 1.77142834663391
% 0.472472459077835 1.74575459957123
% 0.473473459482193 1.72011566162109
% 0.474474459886551 1.69452738761902
% 0.475475460290909 1.66900336742401
% 0.476476460695267 1.64355564117432
% 0.477477461099625 1.6181937456131
% 0.478478461503983 1.5929262638092
% 0.47947946190834 1.56775784492493
% 0.480480462312698 1.54269337654114
% 0.481481462717056 1.51773726940155
% 0.482482463121414 1.4928936958313
% 0.483483463525772 1.46816802024841
% 0.48448446393013 1.44356894493103
% 0.485485464334488 1.41910648345947
% 0.486486464738846 1.39479041099548
% 0.487487494945526 1.37062907218933
% 0.488488495349884 1.34662890434265
% 0.489489495754242 1.32279276847839
% 0.4904904961586 1.29912519454956
% 0.491491496562958 1.27563202381134
% 0.492492496967316 1.25231754779816
% 0.493493497371674 1.22918558120728
% 0.494494497776031 1.20623850822449
% 0.495495498180389 1.183478474617
% 0.496496498584747 1.1609034538269
% 0.497497498989105 1.13851165771484
% 0.498498499393463 1.11630642414093
% 0.499499499797821 1.09429395198822
% 0.500500500202179 1.07248222827911
% 0.501501500606537 1.0508793592453
% 0.502502501010895 1.0294930934906
% 0.503503501415253 1.0083315372467
% 0.504504501819611 0.987401783466339
% 0.505505502223969 0.966706931591034
% 0.506506502628326 0.94624787569046
% 0.507507503032684 0.926018416881561
% 0.508508503437042 0.906011581420898
% 0.5095095038414 0.886221051216125
% 0.510510504245758 0.866641998291016
% 0.511511504650116 0.847269535064697
% 0.512512505054474 0.828103601932526
% 0.513513505458832 0.809143841266632
% 0.51451450586319 0.790388226509094
% 0.515515506267548 0.771831929683685
% 0.516516506671906 0.753471255302429
% 0.517517507076263 0.735300540924072
% 0.518518507480621 0.717316091060638
% 0.519519507884979 0.699512958526611
% 0.520520508289337 0.681886851787567
% 0.521521508693695 0.66443407535553
% 0.522522509098053 0.647150933742523
% 0.523523509502411 0.630031108856201
% 0.524524509906769 0.613065540790558
% 0.525525510311127 0.596243798732758
% 0.526526510715485 0.579555213451385
% 0.527527511119843 0.562988996505737
% 0.5285285115242 0.546534240245819
% 0.529529511928558 0.530180335044861
% 0.530530512332916 0.513917088508606
% 0.531531512737274 0.497735947370529
% 0.532532513141632 0.481629133224487
% 0.53353351354599 0.465585231781006
% 0.534534513950348 0.449593663215637
% 0.535535514354706 0.43364343047142
% 0.536536514759064 0.417725443840027
% 0.537537515163422 0.401837646961212
% 0.53853851556778 0.385980516672134
% 0.539539575576782 0.37015563249588
% 0.54054057598114 0.354371815919876
% 0.541541576385498 0.338636636734009
% 0.542542576789856 0.322955459356308
% 0.543543577194214 0.307333379983902
% 0.544544577598572 0.291770994663239
% 0.54554557800293 0.276269495487213
% 0.546546578407288 0.260828793048859
% 0.547547578811646 0.245453417301178
% 0.548548579216003 0.230147331953049
% 0.549549579620361 0.214913636445999
% 0.550550580024719 0.199755474925041
% 0.551551580429077 0.184671327471733
% 0.552552580833435 0.169654607772827
% 0.553553581237793 0.154699698090553
% 0.554554581642151 0.139805018901825
% 0.555555582046509 0.124971613287926
% 0.556556582450867 0.110201589763165
% 0.557557582855225 0.0954967364668846
% 0.558558583259583 0.0808596014976501
% 0.55955958366394 0.0662946924567223
% 0.560560584068298 0.051802970468998
% 0.561561584472656 0.0373857952654362
% 0.562562584877014 0.0230435132980347
% 0.563563585281372 0.00877721607685089
% 0.56456458568573 -0.00541497534140944
% 0.565565586090088 -0.0195343103259802
% 0.566566586494446 -0.0335819832980633
% 0.567567586898804 -0.0475605502724648
% 0.568568587303162 -0.0614711903035641
% 0.56956958770752 -0.0753156691789627
% 0.570570588111877 -0.089095450937748
% 0.571571588516235 -0.102807432413101
% 0.572572588920593 -0.116448618471622
% 0.573573589324951 -0.130016937851906
% 0.574574589729309 -0.143514662981033
% 0.575575590133667 -0.156943783164024
% 0.576576590538025 -0.170306190848351
% 0.577577590942383 -0.183603182435036
% 0.578578591346741 -0.196837589144707
% 0.579579591751099 -0.210012078285217
% 0.580580592155457 -0.223127141594887
% 0.581581592559814 -0.236183345317841
% 0.582582592964172 -0.249182820320129
% 0.58358359336853 -0.262125343084335
% 0.584584593772888 -0.275010883808136
% 0.585585594177246 -0.287838757038116
% 0.586586594581604 -0.300607681274414
% 0.587587594985962 -0.313317000865936
% 0.58858859539032 -0.325966358184814
% 0.589589595794678 -0.338552713394165
% 0.590590596199036 -0.351067692041397
% 0.591591596603394 -0.363499909639359
% 0.592592597007751 -0.375839978456497
% 0.593593597412109 -0.388076514005661
% 0.594594597816467 -0.400199592113495
% 0.595595598220825 -0.412196338176727
% 0.596596598625183 -0.424051731824875
% 0.597597599029541 -0.435749053955078
% 0.598598599433899 -0.447271585464478
% 0.599599599838257 -0.458604902029037
% 0.600600600242615 -0.46973529458046
% 0.601601600646973 -0.480648726224899
% 0.602602601051331 -0.49133425951004
% 0.603603601455688 -0.501779973506927
% 0.604604601860046 -0.511976003646851
% 0.605605602264404 -0.521916508674622
% 0.606606602668762 -0.531596601009369
% 0.60760760307312 -0.54101037979126
% 0.608608603477478 -0.550148069858551
% 0.609609603881836 -0.559001684188843
% 0.610610604286194 -0.567562162876129
% 0.611611604690552 -0.575820326805115
% 0.61261260509491 -0.58376669883728
% 0.613613605499268 -0.591390430927277
% 0.614614605903625 -0.598677754402161
% 0.615615606307983 -0.605613529682159
% 0.616616606712341 -0.612180829048157
% 0.617617607116699 -0.618360817432404
% 0.618618607521057 -0.624138653278351
% 0.619619607925415 -0.629498958587646
% 0.620620608329773 -0.63442862033844
% 0.621621608734131 -0.638916850090027
% 0.622622609138489 -0.642954766750336
% 0.623623609542847 -0.646535813808441
% 0.624624609947205 -0.649648070335388
% 0.625625610351562 -0.652277410030365
% 0.62662661075592 -0.654404640197754
% 0.627627611160278 -0.656011581420898
% 0.628628611564636 -0.657079219818115
% 0.629629611968994 -0.657592952251434
% 0.630630612373352 -0.657544195652008
% 0.63163161277771 -0.656934022903442
% 0.632632613182068 -0.655768215656281
% 0.633633613586426 -0.65405285358429
% 0.634634613990784 -0.651794672012329
% 0.635635614395142 -0.649001121520996
% 0.6366366147995 -0.645685791969299
% 0.637637615203857 -0.641862273216248
% 0.638638615608215 -0.637544512748718
% 0.639639616012573 -0.632746815681458
% 0.640640616416931 -0.627480328083038
% 0.641641676425934 -0.621756672859192
% 0.642642676830292 -0.615586876869202
% 0.64364367723465 -0.608979523181915
% 0.644644677639008 -0.601944088935852
% 0.645645678043365 -0.594491064548492
% 0.646646678447723 -0.586630165576935
% 0.647647678852081 -0.578369557857513
% 0.648648679256439 -0.569717466831207
% 0.649649679660797 -0.560679972171783
% 0.650650680065155 -0.55126428604126
% 0.651651680469513 -0.541480422019958
% 0.652652680873871 -0.531340301036835
% 0.653653681278229 -0.520852208137512
% 0.654654681682587 -0.51002699136734
% 0.655655682086945 -0.498877972364426
% 0.656656682491302 -0.487421095371246
% 0.65765768289566 -0.47567480802536
% 0.658658683300018 -0.463659793138504
% 0.659659683704376 -0.451395034790039
% 0.660660684108734 -0.43889707326889
% 0.661661684513092 -0.426181137561798
% 0.66266268491745 -0.413264393806458
% 0.663663685321808 -0.400165200233459
% 0.664664685726166 -0.386899203062057
% 0.665665686130524 -0.373480349779129
% 0.666666686534882 -0.359922736883163
% 0.66766768693924 -0.34624782204628
% 0.668668687343597 -0.332475036382675
% 0.669669687747955 -0.318627268075943
% 0.670670688152313 -0.30472332239151
% 0.671671688556671 -0.290779501199722
% 0.672672688961029 -0.276808202266693
% 0.673673689365387 -0.262823790311813
% 0.674674689769745 -0.248840272426605
% 0.675675690174103 -0.234873622655869
% 0.676676690578461 -0.220937311649323
% 0.677677690982819 -0.207048028707504
% 0.678678691387177 -0.193220242857933
% 0.679679691791534 -0.179471507668495
% 0.680680692195892 -0.165814161300659
% 0.68168169260025 -0.152254715561867
% 0.682682693004608 -0.138795912265778
% 0.683683693408966 -0.125437811017036
% 0.684684693813324 -0.112180650234222
% 0.685685694217682 -0.0990283787250519
% 0.68668669462204 -0.0859851017594337
% 0.687687695026398 -0.0730569884181023
% 0.688688695430756 -0.0602468997240067
% 0.689689695835114 -0.0475551299750805
% 0.690690696239471 -0.0349799357354641
% 0.691691696643829 -0.0225205179303885
% 0.692692697048187 -0.0101727582514286
% 0.693693697452545 0.00206919945776463
% 0.694694697856903 0.0142113631591201
% 0.695695698261261 0.0262550562620163
% 0.696696698665619 0.0382054261863232
% 0.697697699069977 0.0500623621046543
% 0.698698699474335 0.0618381947278976
% 0.699699699878693 0.0735418647527695
% 0.700700700283051 0.0851854830980301
% 0.701701700687408 0.0967806428670883
% 0.702702701091766 0.10833402723074
% 0.703703701496124 0.11985357105732
% 0.704704701900482 0.131346598267555
% 0.70570570230484 0.142819002270699
% 0.706706702709198 0.154278293251991
% 0.707707703113556 0.165727525949478
% 0.708708703517914 0.177174970507622
% 0.709709703922272 0.188624531030655
% 0.71071070432663 0.200077205896378
% 0.711711704730988 0.211534380912781
% 0.712712705135345 0.222988814115524
% 0.713713705539703 0.234435260295868
% 0.714714705944061 0.24587094783783
% 0.715715706348419 0.257286638021469
% 0.716716706752777 0.268684238195419
% 0.717717707157135 0.280059218406677
% 0.718718707561493 0.291409909725189
% 0.719719707965851 0.302730739116669
% 0.720720708370209 0.314017057418823
% 0.721721708774567 0.325263440608978
% 0.722722709178925 0.336469620466232
% 0.723723709583282 0.347636967897415
% 0.72472470998764 0.358771860599518
% 0.725725710391998 0.369881927967072
% 0.726726710796356 0.380971103906631
% 0.727727711200714 0.392044067382812
% 0.728728711605072 0.403095841407776
% 0.72972971200943 0.414125740528107
% 0.730730712413788 0.425124168395996
% 0.731731712818146 0.43608495593071
% 0.732732713222504 0.447001099586487
% 0.733733713626862 0.457865953445435
% 0.734734714031219 0.468670845031738
% 0.735735714435577 0.47940781712532
% 0.736736714839935 0.490071058273315
% 0.737737715244293 0.500662565231323
% 0.738738715648651 0.511177122592926
% 0.739739716053009 0.52161830663681
% 0.740740716457367 0.531979382038116
% 0.741741716861725 0.54225754737854
% 0.742742717266083 0.552446842193604
% 0.743743777275085 0.562543570995331
% 0.744744777679443 0.572542011737823
% 0.745745778083801 0.582439482212067
% 0.746746778488159 0.592235624790192
% 0.747747778892517 0.601933240890503
% 0.748748779296875 0.611526787281036
% 0.749749779701233 0.621010065078735
% 0.750750780105591 0.630371332168579
% 0.751751780509949 0.639593541622162
% 0.752752780914307 0.648657202720642
% 0.753753781318665 0.657538235187531
% 0.754754781723022 0.666214764118195
% 0.75575578212738 0.674664616584778
% 0.756756782531738 0.682871043682098
% 0.757757782936096 0.69081449508667
% 0.758758783340454 0.698473215103149
% 0.759759783744812 0.705823957920074
% 0.76076078414917 0.712841391563416
% 0.761761784553528 0.71950751543045
% 0.762762784957886 0.725809097290039
% 0.763763785362244 0.731730461120605
% 0.764764785766602 0.737261235713959
% 0.765765786170959 0.742387235164642
% 0.766766786575317 0.747096061706543
% 0.767767786979675 0.751383125782013
% 0.768768787384033 0.755248785018921
% 0.769769787788391 0.758689105510712
% 0.770770788192749 0.761693060398102
% 0.771771788597107 0.764258861541748
% 0.772772789001465 0.76638275384903
% 0.773773789405823 0.768066704273224
% 0.774774789810181 0.769320011138916
% 0.775775790214539 0.770149707794189
% 0.776776790618896 0.770555317401886
% 0.777777791023254 0.770541906356812
% 0.778778791427612 0.770110785961151
% 0.77977979183197 0.769263029098511
% 0.780780792236328 0.768003582954407
% 0.781781792640686 0.766336500644684
% 0.782782793045044 0.76427686214447
% 0.783783793449402 0.761837124824524
% 0.78478479385376 0.759030163288116
% 0.785785794258118 0.755870223045349
% 0.786786794662476 0.752368092536926
% 0.787787795066833 0.748526573181152
% 0.788788795471191 0.744349122047424
% 0.789789795875549 0.739839434623718
% 0.790790796279907 0.734999537467957
% 0.791791796684265 0.729834973812103
% 0.792792797088623 0.724343001842499
% 0.793793797492981 0.718530535697937
% 0.794794797897339 0.712397694587708
% 0.795795798301697 0.705952703952789
% 0.796796798706055 0.699200451374054
% 0.797797799110413 0.692148089408875
% 0.798798799514771 0.684807121753693
% 0.799799799919128 0.67719292640686
% 0.800800800323486 0.669313013553619
% 0.801801800727844 0.661182761192322
% 0.802802801132202 0.652815699577332
% 0.80380380153656 0.644219636917114
% 0.804804801940918 0.635409593582153
% 0.805805802345276 0.626389861106873
% 0.806806802749634 0.617174386978149
% 0.807807803153992 0.60776948928833
% 0.80880880355835 0.598177790641785
% 0.809809803962708 0.588410556316376
% 0.810810804367065 0.578474998474121
% 0.811811804771423 0.56838047504425
% 0.812812805175781 0.558122932910919
% 0.813813805580139 0.54771500825882
% 0.814814805984497 0.537158012390137
% 0.815815806388855 0.526456952095032
% 0.816816806793213 0.51561450958252
% 0.817817807197571 0.50463205575943
% 0.818818807601929 0.493518978357315
% 0.819819808006287 0.48227447271347
% 0.820820808410645 0.470908552408218
% 0.821821808815002 0.459430605173111
% 0.82282280921936 0.447844803333282
% 0.823823809623718 0.436160176992416
% 0.824824810028076 0.424383848905563
% 0.825825810432434 0.412526547908783
% 0.826826810836792 0.400592088699341
% 0.82782781124115 0.388589024543762
% 0.828828811645508 0.376531332731247
% 0.829829812049866 0.364430963993073
% 0.830830812454224 0.35230416059494
% 0.831831812858582 0.340159565210342
% 0.832832813262939 0.328021496534348
% 0.833833813667297 0.315903127193451
% 0.834834814071655 0.303822964429855
% 0.835835814476013 0.291805356740952
% 0.836836814880371 0.279866844415665
% 0.837837815284729 0.268028676509857
% 0.838838815689087 0.256309777498245
% 0.839839816093445 0.244729727506638
% 0.840840816497803 0.23330956697464
% 0.841841816902161 0.222065389156342
% 0.842842817306519 0.211016818881035
% 0.843843817710876 0.200171023607254
% 0.844844818115234 0.189542844891548
% 0.845845818519592 0.179127842187881
% 0.846846878528595 0.168934062123299
% 0.847847878932953 0.158962264657021
% 0.848848879337311 0.149220049381256
% 0.849849879741669 0.139706403017044
% 0.850850880146027 0.130429863929749
% 0.851851880550385 0.121391087770462
% 0.852852880954742 0.112596437335014
% 0.8538538813591 0.104046352207661
% 0.854854881763458 0.0957466438412666
% 0.855855882167816 0.0877002477645874
% 0.856856882572174 0.0799096450209618
% 0.857857882976532 0.0723818466067314
% 0.85885888338089 0.0651209354400635
% 0.859859883785248 0.0581383071839809
% 0.860860884189606 0.0514398589730263
% 0.861861884593964 0.0450249798595905
% 0.862862884998322 0.0389006845653057
% 0.863863885402679 0.0330811440944672
% 0.864864885807037 0.0275657083839178
% 0.865865886211395 0.0223616771399975
% 0.866866886615753 0.0174656044691801
% 0.867867887020111 0.0128607433289289
% 0.868868887424469 0.00853135157376528
% 0.869869887828827 0.00446563260629773
% 0.870870888233185 0.000648556859232485
% 0.871871888637543 -0.0029381955973804
% 0.872872889041901 -0.00630239630118012
% 0.873873889446259 -0.00945993512868881
% 0.874874889850616 -0.0124211823567748
% 0.875875890254974 -0.0151995373889804
% 0.876876890659332 -0.0178031604737043
% 0.87787789106369 -0.020239032804966
% 0.878878891468048 -0.0225248374044895
% 0.879879891872406 -0.0246696155518293
% 0.880880892276764 -0.0266841426491737
% 0.881881892681122 -0.0285704713314772
% 0.88288289308548 -0.0303434431552887
% 0.883883893489838 -0.0320055037736893
% 0.884884893894196 -0.0335488803684711
% 0.885885894298553 -0.0349903963506222
% 0.886886894702911 -0.0363171249628067
% 0.887887895107269 -0.0375503189861774
% 0.888888895511627 -0.0386859923601151
% 0.889889895915985 -0.0397301502525806
% 0.890890896320343 -0.0406954102218151
% 0.891891896724701 -0.0415863581001759
% 0.892892897129059 -0.042404480278492
% 0.893893897533417 -0.043150257319212
% 0.894894897937775 -0.0438336171209812
% 0.895895898342133 -0.0444519259035587
% 0.89689689874649 -0.0449946820735931
% 0.897897899150848 -0.0454664789140224
% 0.898898899555206 -0.0458510592579842
% 0.899899899959564 -0.0461423248052597
% 0.900900900363922 -0.0463319569826126
% 0.90190190076828 -0.0464247204363346
% 0.902902901172638 -0.0464122481644154
% 0.903903901576996 -0.0462985895574093
% 0.904904901981354 -0.0460891388356686
% 0.905905902385712 -0.0457909554243088
% 0.90690690279007 -0.0454003401100636
% 0.907907903194427 -0.0449373573064804
% 0.908908903598785 -0.0444015525281429
% 0.909909904003143 -0.0438001416623592
% 0.910910904407501 -0.0431380905210972
% 0.911911904811859 -0.0424303598701954
% 0.912912905216217 -0.0416695810854435
% 0.913913905620575 -0.0408757589757442
% 0.914914906024933 -0.0400378070771694
% 0.915915906429291 -0.039172925055027
% 0.916916906833649 -0.0382578186690807
% 0.917917907238007 -0.0373150408267975
% 0.918918907642365 -0.0363194346427917
% 0.919919908046722 -0.0352764166891575
% 0.92092090845108 -0.0341862924396992
% 0.921921908855438 -0.033049613237381
% 0.922922909259796 -0.0318498350679874
% 0.923923909664154 -0.0305875670164824
% 0.924924910068512 -0.0292690135538578
% 0.92592591047287 -0.0278867799788713
% 0.926926910877228 -0.0264454036951065
% 0.927927911281586 -0.024950560182333
% 0.928928911685944 -0.0234081856906414
% 0.929929912090302 -0.0218290500342846
% 0.930930912494659 -0.0202259514480829
% 0.931931912899017 -0.0186183694750071
% 0.932932913303375 -0.0170086286962032
% 0.933933913707733 -0.0154169406741858
% 0.934934914112091 -0.0138557543978095
% 0.935935914516449 -0.0123347146436572
% 0.936936914920807 -0.0108407689258456
% 0.937937915325165 -0.00940722040832043
% 0.938938915729523 -0.0080037247389555
% 0.939939916133881 -0.00665459409356117
% 0.940940916538239 -0.0053438120521605
% 0.941941916942596 -0.00408104155212641
% 0.942942917346954 -0.00286061619408429
% 0.943943917751312 -0.00168097706045955
% 0.94494491815567 -0.0005454141064547
% 0.945945918560028 0.000544957001693547
% 0.946946918964386 0.00159733439795673
% 0.947947919368744 0.00259813969023526
% 0.948948979377747 0.00354176666587591
% 0.949949979782104 0.00442628283053637
% 0.950950980186462 0.00524803576990962
% 0.95195198059082 0.00599909201264381
% 0.952952980995178 0.00669419998303056
% 0.953953981399536 0.0073118545114994
% 0.954954981803894 0.00786557234823704
% 0.955955982208252 0.00834841839969158
% 0.95695698261261 0.00876680482178926
% 0.957957983016968 0.00912278797477484
% 0.958958983421326 0.0094166211783886
% 0.959959983825684 0.00965340808033943
% 0.960960984230042 0.00985348597168922
% 0.961961984634399 0.0100038712844253
% 0.962962985038757 0.0101188234984875
% 0.963963985443115 0.0102118663489819
% 0.964964985847473 0.01028773188591
% 0.965965986251831 0.010360830463469
% 0.966966986656189 0.0104311611503363
% 0.967967987060547 0.0104909352958202
% 0.968968987464905 0.0105299279093742
% 0.969969987869263 0.0105511741712689
% 0.970970988273621 0.0105227511376143
% 0.971971988677979 0.0104482257738709
% 0.972972989082336 0.0103109078481793
% 0.973973989486694 0.0101084047928452
% 0.974974989891052 0.00983052514493465
% 0.97597599029541 0.00946768745779991
% 0.976976990699768 0.00902637280523777
% 0.977977991104126 0.00848077796399593
% 0.978978991508484 0.00784460548311472
% 0.979979991912842 0.00708986772224307
% 0.9809809923172 0.00623091217130423
% 0.981981992721558 0.00525831477716565
% 0.982982993125916 0.00418953178450465
% 0.983983993530273 0.00302598951384425
% 0.984984993934631 0.00177670491393656
% 0.985985994338989 0.000440787145635113
% 0.986986994743347 -0.000964861712418497
% 0.987987995147705 -0.00244882074184716
% 0.988988995552063 -0.00400190707296133
% 0.989989995956421 -0.00561058521270752
% 0.990990996360779 -0.00727711664512753
% 0.991991996765137 -0.00897690840065479
% 0.992992997169495 -0.0107164056971669
% 0.993993997573853 -0.0124664586037397
% 0.99499499797821 -0.0142245991155505
% 0.995995998382568 -0.015978217124939
% 0.996996998786926 -0.0177111923694611
% 0.997997999191284 -0.019408306106925
% 0.998998999595642 -0.0210527237504721
% 1 -0.0226526185870171
% };
% \addplot [thick, black]
% table {%
% 0 0.0147364009171724
% 0.00100100098643452 0.0149631109088659
% 0.00200200197286904 0.0151932649314404
% 0.00300300307571888 0.0154268778860569
% 0.00400400394573808 0.015664042904973
% 0.00500500481575727 0.0159047599881887
% 0.00600600615143776 0.01614910364151
% 0.00700700702145696 0.0163971278816462
% 0.00800800789147615 0.0166489034891129
% 0.00900900922715664 0.0169044714421034
% 0.0100100096315145 0.0171638708561659
% 0.011011010967195 0.0174271874129772
% 0.0120120123028755 0.0176944490522146
% 0.0130130127072334 0.0179657451808453
% 0.0140140140429139 0.018241111189127
% 0.0150150144472718 0.0185206178575754
% 0.0160160157829523 0.0188043173402548
% 0.0170170161873102 0.0190922580659389
% 0.0180180184543133 0.0193845462054014
% 0.0190190188586712 0.0196811966598034
% 0.0200200192630291 0.0199823155999184
% 0.0210210215300322 0.0202879272401333
% 0.0220220219343901 0.0205981358885765
% 0.023023022338748 0.0209129694849253
% 0.024024024605751 0.0212325360625982
% 0.0250250250101089 0.0215568728744984
% 0.0260260254144669 0.0218860693275928
% 0.0270270258188248 0.022220179438591
% 0.0280280280858278 0.0225592888891697
% 0.0290290284901857 0.0229034554213285
% 0.0300300288945436 0.0232527703046799
% 0.0310310311615467 0.023607287555933
% 0.0320320315659046 0.0239670928567648
% 0.0330330319702625 0.0243322476744652
% 0.0340340323746204 0.0247028730809689
% 0.0350350327789783 0.0250789932906628
% 0.0360360369086266 0.0254607461392879
% 0.0370370373129845 0.025848152115941
% 0.0380380377173424 0.0262413304299116
% 0.0390390381217003 0.0266403444111347
% 0.0400400385260582 0.0270453225821257
% 0.0410410389304161 0.0274562835693359
% 0.0420420430600643 0.0278733670711517
% 0.0430430434644222 0.0282966196537018
% 0.0440440438687801 0.028726177290082
% 0.045045044273138 0.0291620772331953
% 0.046046044677496 0.0296044796705246
% 0.0470470450818539 0.0300533957779408
% 0.0480480492115021 0.0305089857429266
% 0.04904904961586 0.0309712793678045
% 0.0500500500202179 0.0314404666423798
% 0.0510510504245758 0.0319165475666523
% 0.0520520508289337 0.0323996804654598
% 0.0530530512332916 0.0328899472951889
% 0.0540540516376495 0.0333874709904194
% 0.0550550557672977 0.0338923074305058
% 0.0560560561716557 0.0344046168029308
% 0.0570570565760136 0.03492446616292
% 0.0580580569803715 0.035451989620924
% 0.0590590573847294 0.0359872542321682
% 0.0600600577890873 0.0365304127335548
% 0.0610610619187355 0.0370815619826317
% 0.0620620623230934 0.0376408323645592
% 0.0630630627274513 0.0382082872092724
% 0.0640640631318092 0.0387841165065765
% 0.0650650635361671 0.0393683649599552
% 0.0660660639405251 0.0399612039327621
% 0.067067064344883 0.0405627153813839
% 0.0680680647492409 0.0411731004714966
% 0.0690690651535988 0.0417923927307129
% 0.0700700655579567 0.042420756071806
% 0.0710710734128952 0.0430583283305168
% 0.0720720738172531 0.0437052100896835
% 0.073073074221611 0.0443615689873695
% 0.0740740746259689 0.0450274832546711
% 0.0750750750303268 0.045703150331974
% 0.0760760754346848 0.0463886484503746
% 0.0770770758390427 0.0470841750502586
% 0.0780780762434006 0.0477898083627224
% 0.0790790766477585 0.0485057644546032
% 0.0800800770521164 0.0492320954799652
% 0.0810810774564743 0.0499690249562263
% 0.0820820778608322 0.0507166683673859
% 0.0830830782651901 0.0514751970767975
% 0.0840840861201286 0.0522447302937508
% 0.0850850865244865 0.0530254356563091
% 0.0860860869288445 0.0538174733519554
% 0.0870870873332024 0.0546210072934628
% 0.0880880877375603 0.0554361492395401
% 0.0890890881419182 0.0562631189823151
% 0.0900900885462761 0.0571020506322384
% 0.091091088950634 0.0579531416296959
% 0.0920920893549919 0.0588164702057838
% 0.0930930897593498 0.0596923679113388
% 0.0940940901637077 0.0605808198451996
% 0.0950950905680656 0.0614821761846542
% 0.0960960984230042 0.0623964667320251
% 0.0970970988273621 0.063323974609375
% 0.09809809923172 0.0642647966742516
% 0.0990990996360779 0.0652192011475563
% 0.100100100040436 0.0661873444914818
% 0.101101100444794 0.0671693608164787
% 0.102102100849152 0.0681654885411263
% 0.10310310125351 0.0691759139299393
% 0.104104101657867 0.0702008381485939
% 0.105105102062225 0.0712404176592827
% 0.106106102466583 0.0722949504852295
% 0.107107102870941 0.0733645483851433
% 0.108108103275299 0.0744494497776031
% 0.109109111130238 0.0755498483777046
% 0.110110111534595 0.0766659826040268
% 0.111111111938953 0.077798031270504
% 0.112112112343311 0.0789462253451347
% 0.113113112747669 0.0801108404994011
% 0.114114113152027 0.081291988492012
% 0.115115113556385 0.0824899598956108
% 0.116116113960743 0.0837049633264542
% 0.117117114365101 0.0849372372031212
% 0.118118114769459 0.086186982691288
% 0.119119115173817 0.0874545276165009
% 0.120120115578175 0.0887400060892105
% 0.121121115982533 0.0900437086820602
% 0.122122123837471 0.091365858912468
% 0.123123124241829 0.0927067175507545
% 0.124124124646187 0.0940665304660797
% 0.125125125050545 0.0954455584287643
% 0.126126125454903 0.0968440771102905
% 0.127127125859261 0.098262295126915
% 0.128128126263618 0.0997004881501198
% 0.129129126667976 0.101158939301968
% 0.130130127072334 0.102637901902199
% 0.131131127476692 0.104137651622295
% 0.13213212788105 0.105658479034901
% 0.133133128285408 0.107200682163239
% 0.134134128689766 0.108764424920082
% 0.135135129094124 0.110350079834461
% 0.136136129498482 0.111958011984825
% 0.13713712990284 0.113588400185108
% 0.138138130307198 0.115241564810276
% 0.139139130711555 0.116917811334133
% 0.140140131115913 0.118617445230484
% 0.141141146421432 0.120340868830681
% 0.14214214682579 0.122088231146336
% 0.143143147230148 0.123859860002995
% 0.144144147634506 0.125656113028526
% 0.145145148038864 0.127477303147316
% 0.146146148443222 0.129323780536652
% 0.14714714884758 0.131195843219757
% 0.148148149251938 0.13309383392334
% 0.149149149656296 0.135018080472946
% 0.150150150060654 0.136968925595284
% 0.151151150465012 0.138946697115898
% 0.15215215086937 0.140951782464981
% 0.153153151273727 0.142984479665756
% 0.154154151678085 0.145045161247253
% 0.155155152082443 0.147134214639664
% 0.156156152486801 0.149252012372017
% 0.157157152891159 0.151398807764053
% 0.158158153295517 0.153575077652931
% 0.159159153699875 0.155781149864197
% 0.160160154104233 0.15801739692688
% 0.161161154508591 0.160284176468849
% 0.162162154912949 0.162582024931908
% 0.163163155317307 0.164911150932312
% 0.164164155721664 0.16727203130722
% 0.165165156126022 0.169665038585663
% 0.16616615653038 0.172090604901314
% 0.167167171835899 0.174549177289009
% 0.168168172240257 0.17704102396965
% 0.169169172644615 0.179566651582718
% 0.170170173048973 0.182126566767693
% 0.171171173453331 0.184720978140831
% 0.172172173857689 0.187350451946259
% 0.173173174262047 0.190015345811844
% 0.174174174666405 0.192716211080551
% 0.175175175070763 0.19545342028141
% 0.176176175475121 0.198227494955063
% 0.177177175879478 0.201038748025894
% 0.178178176283836 0.203887715935707
% 0.179179176688194 0.206774845719337
% 0.180180177092552 0.209700584411621
% 0.18118117749691 0.212665423750877
% 0.182182177901268 0.215669810771942
% 0.183183178305626 0.218714267015457
% 0.184184178709984 0.221799299120903
% 0.185185179114342 0.224925264716148
% 0.1861861795187 0.22809274494648
% 0.187187179923058 0.231302231550217
% 0.188188180327415 0.234554171562195
% 0.189189180731773 0.237849146127701
% 0.190190181136131 0.241187617182732
% 0.191191181540489 0.24457012116909
% 0.192192196846008 0.247997149825096
% 0.193193197250366 0.251469254493713
% 0.194194197654724 0.254986941814423
% 0.195195198059082 0.258550763130188
% 0.19619619846344 0.262161314487457
% 0.197197198867798 0.265818983316422
% 0.198198199272156 0.269524455070496
% 0.199199199676514 0.273278146982193
% 0.200200200080872 0.277080863714218
% 0.201201200485229 0.280932903289795
% 0.202202200889587 0.284834891557693
% 0.203203201293945 0.288787484169006
% 0.204204201698303 0.292791187763214
% 0.205205202102661 0.296846598386765
% 0.206206202507019 0.300954282283783
% 0.207207202911377 0.305114984512329
% 0.208208203315735 0.309328973293304
% 0.209209203720093 0.313597202301025
% 0.210210204124451 0.317920058965683
% 0.211211204528809 0.322298169136047
% 0.212212204933167 0.326732188463211
% 0.213213205337524 0.331222772598267
% 0.214214205741882 0.335770338773727
% 0.21521520614624 0.340376019477844
% 0.216216206550598 0.345039844512939
% 0.217217206954956 0.349762678146362
% 0.218218222260475 0.354545176029205
% 0.219219222664833 0.359387964010239
% 0.220220223069191 0.364291727542877
% 0.221221223473549 0.369257062673569
% 0.222222223877907 0.374284714460373
% 0.223223224282265 0.379375249147415
% 0.224224224686623 0.384529322385788
% 0.225225225090981 0.389747619628906
% 0.226226225495338 0.395030915737152
% 0.227227225899696 0.400379717350006
% 0.228228226304054 0.405794948339462
% 0.229229226708412 0.411276876926422
% 0.23023022711277 0.416826575994492
% 0.231231227517128 0.422444522380829
% 0.232232227921486 0.428131580352783
% 0.233233228325844 0.433888226747513
% 0.234234228730202 0.439715504646301
% 0.23523522913456 0.445613831281662
% 0.236236229538918 0.451583802700043
% 0.237237229943275 0.457626491785049
% 0.238238230347633 0.463742196559906
% 0.239239230751991 0.469931960105896
% 0.240240231156349 0.476196378469467
% 0.241241231560707 0.482536315917969
% 0.242242231965065 0.488952308893204
% 0.243243232369423 0.495445013046265
% 0.244244247674942 0.50201541185379
% 0.2452452480793 0.508663892745972
% 0.246246248483658 0.51539146900177
% 0.247247248888016 0.522198736667633
% 0.248248249292374 0.529086649417877
% 0.249249249696732 0.536055624485016
% 0.250250250101089 0.543106615543365
% 0.251251250505447 0.550240099430084
% 0.252252250909805 0.557457029819489
% 0.253253251314163 0.564758121967316
% 0.254254251718521 0.572144210338593
% 0.255255252122879 0.579615771770477
% 0.256256252527237 0.587173819541931
% 0.257257252931595 0.594818711280823
% 0.258258253335953 0.602551579475403
% 0.259259253740311 0.610372960567474
% 0.260260254144669 0.618283569812775
% 0.261261254549026 0.626284241676331
% 0.262262254953384 0.63437557220459
% 0.263263255357742 0.642558395862579
% 0.2642642557621 0.650833547115326
% 0.265265256166458 0.659201502799988
% 0.266266256570816 0.667662978172302
% 0.267267256975174 0.676218867301941
% 0.268268257379532 0.684869706630707
% 0.26926925778389 0.693616509437561
% 0.270270258188248 0.702459692955017
% 0.271271258592606 0.711400032043457
% 0.272272258996964 0.720438182353973
% 0.273273259401321 0.729575097560883
% 0.274274259805679 0.738811075687408
% 0.275275260210037 0.748146951198578
% 0.276276260614395 0.757583320140839
% 0.277277261018753 0.767121136188507
% 0.278278261423111 0.776760816574097
% 0.279279261827469 0.78650289773941
% 0.280280262231827 0.796348035335541
% 0.281281262636185 0.806297302246094
% 0.282282292842865 0.816351294517517
% 0.283283293247223 0.826509714126587
% 0.284284293651581 0.836773931980133
% 0.285285294055939 0.847144424915314
% 0.286286294460297 0.857621788978577
% 0.287287294864655 0.868206262588501
% 0.288288295269012 0.878898680210114
% 0.28928929567337 0.889699578285217
% 0.290290296077728 0.90060955286026
% 0.291291296482086 0.9116290807724
% 0.292292296886444 0.922758281230927
% 0.293293297290802 0.933998346328735
% 0.29429429769516 0.945348978042603
% 0.295295298099518 0.95681095123291
% 0.296296298503876 0.968384742736816
% 0.297297298908234 0.980070829391479
% 0.298298299312592 0.991869390010834
% 0.299299299716949 1.00378084182739
% 0.300300300121307 1.01580560207367
% 0.301301300525665 1.02794408798218
% 0.302302300930023 1.04019629955292
% 0.303303301334381 1.05256247520447
% 0.304304301738739 1.06504309177399
% 0.305305302143097 1.07763862609863
% 0.306306302547455 1.09034895896912
% 0.307307302951813 1.10317385196686
% 0.308308303356171 1.11611413955688
% 0.309309303760529 1.12916934490204
% 0.310310304164886 1.14234018325806
% 0.311311304569244 1.15562617778778
% 0.312312304973602 1.16902756690979
% 0.31331330537796 1.18254411220551
% 0.314314305782318 1.19617581367493
% 0.315315306186676 1.20992279052734
% 0.316316306591034 1.2237845659256
% 0.317317306995392 1.23776137828827
% 0.31831830739975 1.25185286998749
% 0.319319307804108 1.26605808734894
% 0.320320308208466 1.28037786483765
% 0.321321308612823 1.29481101036072
% 0.322322309017181 1.30935740470886
% 0.323323309421539 1.32401657104492
% 0.324324309825897 1.33878779411316
% 0.325325310230255 1.35367095470428
% 0.326326310634613 1.36866521835327
% 0.327327311038971 1.38376998901367
% 0.328328311443329 1.39898407459259
% 0.329329311847687 1.41430735588074
% 0.330330312252045 1.42973875999451
% 0.331331312656403 1.44527745246887
% 0.33233231306076 1.46092176437378
% 0.333333343267441 1.47667241096497
% 0.334334343671799 1.49252617359161
% 0.335335344076157 1.50848317146301
% 0.336336344480515 1.52454137802124
% 0.337337344884872 1.54070031642914
% 0.33833834528923 1.55695760250092
% 0.339339345693588 1.57331299781799
% 0.340340346097946 1.589763879776
% 0.341341346502304 1.60630881786346
% 0.342342346906662 1.62294614315033
% 0.34334334731102 1.63967442512512
% 0.344344347715378 1.65649127960205
% 0.345345348119736 1.67339491844177
% 0.346346348524094 1.6903829574585
% 0.347347348928452 1.70745360851288
% 0.348348349332809 1.72460412979126
% 0.349349349737167 1.74183237552643
% 0.350350350141525 1.75913572311401
% 0.351351350545883 1.77651166915894
% 0.352352350950241 1.79395735263824
% 0.353353351354599 1.81146967411041
% 0.354354351758957 1.82904541492462
% 0.355355352163315 1.84668242931366
% 0.356356352567673 1.86437714099884
% 0.357357352972031 1.8821257352829
% 0.358358353376389 1.89992439746857
% 0.359359353780746 1.91777014732361
% 0.360360354185104 1.9356597661972
% 0.361361354589462 1.95358753204346
% 0.36236235499382 1.971550822258
% 0.363363355398178 1.98954474925995
% 0.364364355802536 2.00756502151489
% 0.365365356206894 2.0256073474884
% 0.366366356611252 2.04366683959961
% 0.36736735701561 2.06173777580261
% 0.368368357419968 2.07981610298157
% 0.369369357824326 2.09789609909058
% 0.370370358228683 2.11597228050232
% 0.371371358633041 2.13403940200806
% 0.372372359037399 2.15209078788757
% 0.373373359441757 2.17012095451355
% 0.374374359846115 2.18812394142151
% 0.375375360250473 2.2060923576355
% 0.376376360654831 2.22402024269104
% 0.377377361059189 2.24190068244934
% 0.378378361463547 2.25972580909729
% 0.379379361867905 2.27748918533325
% 0.380380362272263 2.29518246650696
% 0.38138136267662 2.31279802322388
% 0.382382363080978 2.33032774925232
% 0.383383363485336 2.34776306152344
% 0.384384393692017 2.3650963306427
% 0.385385394096375 2.38231706619263
% 0.386386394500732 2.39941644668579
% 0.38738739490509 2.41638588905334
% 0.388388395309448 2.43321418762207
% 0.389389395713806 2.44989252090454
% 0.390390396118164 2.4664101600647
% 0.391391396522522 2.48275589942932
% 0.39239239692688 2.49891901016235
% 0.393393397331238 2.51488852500916
% 0.394394397735596 2.53065133094788
% 0.395395398139954 2.54619741439819
% 0.396396398544312 2.56151247024536
% 0.397397398948669 2.576584815979
% 0.398398399353027 2.59140014648438
% 0.399399399757385 2.60594654083252
% 0.400400400161743 2.6202085018158
% 0.401401400566101 2.63417291641235
% 0.402402400970459 2.64782381057739
% 0.403403401374817 2.66114640235901
% 0.404404401779175 2.67412543296814
% 0.405405402183533 2.68674421310425
% 0.406406402587891 2.69898629188538
% 0.407407402992249 2.71083521842957
% 0.408408403396606 2.7222728729248
% 0.409409403800964 2.73328185081482
% 0.410410404205322 2.74384260177612
% 0.41141140460968 2.75393748283386
% 0.412412405014038 2.7635452747345
% 0.413413405418396 2.77264738082886
% 0.414414405822754 2.78122234344482
% 0.415415406227112 2.78924989700317
% 0.41641640663147 2.79670667648315
% 0.417417407035828 2.80357122421265
% 0.418418407440186 2.80982089042664
% 0.419419407844543 2.81543159484863
% 0.420420408248901 2.82037878036499
% 0.421421408653259 2.82463836669922
% 0.422422409057617 2.82818365097046
% 0.423423409461975 2.83098959922791
% 0.424424409866333 2.8330283164978
% 0.425425410270691 2.83427262306213
% 0.426426410675049 2.83469343185425
% 0.427427411079407 2.83427214622498
% 0.428428411483765 2.8330283164978
% 0.429429411888123 2.83098959922791
% 0.43043041229248 2.82818365097046
% 0.431431412696838 2.82463836669922
% 0.432432413101196 2.82037878036499
% 0.433433413505554 2.81543111801147
% 0.434434413909912 2.80982065200806
% 0.43543541431427 2.80357122421265
% 0.43643644452095 2.796706199646
% 0.437437444925308 2.78924918174744
% 0.438438445329666 2.78122234344482
% 0.439439445734024 2.77264714241028
% 0.440440446138382 2.76354503631592
% 0.44144144654274 2.75393676757812
% 0.442442446947098 2.74384236335754
% 0.443443447351456 2.73328113555908
% 0.444444447755814 2.72227263450623
% 0.445445448160172 2.71083474159241
% 0.446446448564529 2.6989860534668
% 0.447447448968887 2.68674373626709
% 0.448448449373245 2.6741247177124
% 0.449449449777603 2.66114592552185
% 0.450450450181961 2.64782309532166
% 0.451451450586319 2.63417220115662
% 0.452452450990677 2.6202085018158
% 0.453453451395035 2.60594630241394
% 0.454454451799393 2.59140014648438
% 0.455455452203751 2.57658410072327
% 0.456456452608109 2.5615119934082
% 0.457457453012466 2.54619669914246
% 0.458458453416824 2.5306510925293
% 0.459459453821182 2.51488757133484
% 0.46046045422554 2.4989185333252
% 0.461461454629898 2.48275542259216
% 0.462462455034256 2.46640944480896
% 0.463463455438614 2.44989204406738
% 0.464464455842972 2.43321371078491
% 0.46546545624733 2.41638517379761
% 0.466466456651688 2.39941596984863
% 0.467467457056046 2.38231658935547
% 0.468468457460403 2.36509561538696
% 0.469469457864761 2.34776306152344
% 0.470470458269119 2.3303279876709
% 0.471471458673477 2.31279802322388
% 0.472472459077835 2.29518246650696
% 0.473473459482193 2.27748918533325
% 0.474474459886551 2.25972580909729
% 0.475475460290909 2.24190068244934
% 0.476476460695267 2.22402048110962
% 0.477477461099625 2.2060923576355
% 0.478478461503983 2.18812394142151
% 0.47947946190834 2.17012095451355
% 0.480480462312698 2.15209102630615
% 0.481481462717056 2.13403940200806
% 0.482482463121414 2.11597228050232
% 0.483483463525772 2.09789609909058
% 0.48448446393013 2.07981610298157
% 0.485485464334488 2.06173753738403
% 0.486486464738846 2.04366660118103
% 0.487487494945526 2.02560687065125
% 0.488488495349884 2.00756454467773
% 0.489489495754242 1.98954427242279
% 0.4904904961586 1.97155046463013
% 0.491491496562958 1.95358717441559
% 0.492492496967316 1.93565905094147
% 0.493493497371674 1.91776967048645
% 0.494494497776031 1.89992392063141
% 0.495495498180389 1.88212490081787
% 0.496496498584747 1.86437630653381
% 0.497497498989105 1.84668171405792
% 0.498498499393463 1.82904493808746
% 0.499499499797821 1.81146883964539
% 0.500500500202179 1.79395627975464
% 0.501501500606537 1.7765109539032
% 0.502502501010895 1.75913512706757
% 0.503503501415253 1.74183177947998
% 0.504504501819611 1.7246036529541
% 0.505505502223969 1.70745313167572
% 0.506506502628326 1.69038224220276
% 0.507507503032684 1.67339432239532
% 0.508508503437042 1.65649080276489
% 0.5095095038414 1.63967394828796
% 0.510510504245758 1.62294542789459
% 0.511511504650116 1.60630798339844
% 0.512512505054474 1.58976304531097
% 0.513513505458832 1.57331216335297
% 0.51451450586319 1.55695724487305
% 0.515515506267548 1.5406996011734
% 0.516516506671906 1.52454090118408
% 0.517517507076263 1.50848233699799
% 0.518518507480621 1.49252557754517
% 0.519519507884979 1.47667181491852
% 0.520520508289337 1.46092176437378
% 0.521521508693695 1.445277094841
% 0.522522509098053 1.42973864078522
% 0.523523509502411 1.41430735588074
% 0.524524509906769 1.39898407459259
% 0.525525510311127 1.38376975059509
% 0.526526510715485 1.36866521835327
% 0.527527511119843 1.35367095470428
% 0.5285285115242 1.33878779411316
% 0.529529511928558 1.32401657104492
% 0.530530512332916 1.30935716629028
% 0.531531512737274 1.29481101036072
% 0.532532513141632 1.28037786483765
% 0.53353351354599 1.26605808734894
% 0.534534513950348 1.25185263156891
% 0.535535514354706 1.23776137828827
% 0.536536514759064 1.2237845659256
% 0.537537515163422 1.20992279052734
% 0.53853851556778 1.19617581367493
% 0.539539575576782 1.18254327774048
% 0.54054057598114 1.16902673244476
% 0.541541576385498 1.15562522411346
% 0.542542576789856 1.14233911037445
% 0.543543577194214 1.12916851043701
% 0.544544577598572 1.11611330509186
% 0.54554557800293 1.10317325592041
% 0.546546578407288 1.09034788608551
% 0.547547578811646 1.07763779163361
% 0.548548579216003 1.06504249572754
% 0.549549579620361 1.05256175994873
% 0.550550580024719 1.04019522666931
% 0.551551580429077 1.02794325351715
% 0.552552580833435 1.01580476760864
% 0.553553581237793 1.00378000736237
% 0.554554581642151 0.991868555545807
% 0.555555582046509 0.980070114135742
% 0.556556582450867 0.968384087085724
% 0.557557582855225 0.956810116767883
% 0.558558583259583 0.945348143577576
% 0.55955958366394 0.933997392654419
% 0.560560584068298 0.9227574467659
% 0.561561584472656 0.911628246307373
% 0.562562584877014 0.900608718395233
% 0.563563585281372 0.88969898223877
% 0.56456458568573 0.878898143768311
% 0.565565586090088 0.868205487728119
% 0.566566586494446 0.857620775699615
% 0.567567586898804 0.847143650054932
% 0.568568587303162 0.836773335933685
% 0.56956958770752 0.826508939266205
% 0.570570588111877 0.81635046005249
% 0.571571588516235 0.806296944618225
% 0.572572588920593 0.796347856521606
% 0.573573589324951 0.786502420902252
% 0.574574589729309 0.776760399341583
% 0.575575590133667 0.767120838165283
% 0.576576590538025 0.75758296251297
% 0.577577590942383 0.748146653175354
% 0.578578591346741 0.73881071805954
% 0.579579591751099 0.729574859142303
% 0.580580592155457 0.720438003540039
% 0.581581592559814 0.711399793624878
% 0.582582592964172 0.702459454536438
% 0.58358359336853 0.693616330623627
% 0.584584593772888 0.684869587421417
% 0.585585594177246 0.676218688488007
% 0.586586594581604 0.667662680149078
% 0.587587594985962 0.659201085567474
% 0.58858859539032 0.650833189487457
% 0.589589595794678 0.642558157444
% 0.590590596199036 0.634375393390656
% 0.591591596603394 0.626284003257751
% 0.592592597007751 0.618283331394196
% 0.593593597412109 0.610372602939606
% 0.594594597816467 0.602551400661469
% 0.595595598220825 0.594818472862244
% 0.596596598625183 0.587173521518707
% 0.597597599029541 0.579615592956543
% 0.598598599433899 0.572143971920013
% 0.599599599838257 0.564757943153381
% 0.600600600242615 0.557456791400909
% 0.601601600646973 0.550239861011505
% 0.602602601051331 0.543106257915497
% 0.603603601455688 0.536055386066437
% 0.604604601860046 0.529086410999298
% 0.605605602264404 0.522198677062988
% 0.606606602668762 0.51539134979248
% 0.60760760307312 0.508663773536682
% 0.608608603477478 0.502015233039856
% 0.609609603881836 0.495444804430008
% 0.610610604286194 0.488952219486237
% 0.611611604690552 0.482536315917969
% 0.61261260509491 0.476196378469467
% 0.613613605499268 0.469931870698929
% 0.614614605903625 0.463742196559906
% 0.615615606307983 0.457626402378082
% 0.616616606712341 0.451583713293076
% 0.617617607116699 0.445613741874695
% 0.618618607521057 0.439715415239334
% 0.619619607925415 0.433888226747513
% 0.620620608329773 0.428131580352783
% 0.621621608734131 0.422444492578506
% 0.622622609138489 0.416826486587524
% 0.623623609542847 0.411276787519455
% 0.624624609947205 0.405794829130173
% 0.625625610351562 0.400379657745361
% 0.62662661075592 0.395030826330185
% 0.627627611160278 0.389747560024261
% 0.628628611564636 0.384529322385788
% 0.629629611968994 0.379375129938126
% 0.630630612373352 0.374284625053406
% 0.63163161277771 0.369257032871246
% 0.632632613182068 0.364291697740555
% 0.633633613586426 0.359387844800949
% 0.634634613990784 0.354545056819916
% 0.635635614395142 0.349762558937073
% 0.6366366147995 0.34503972530365
% 0.637637615203857 0.340375900268555
% 0.638638615608215 0.335770457983017
% 0.639639616012573 0.331222891807556
% 0.640640616416931 0.326732188463211
% 0.641641676425934 0.322298020124435
% 0.642642676830292 0.317919880151749
% 0.64364367723465 0.313596993684769
% 0.644644677639008 0.309328764677048
% 0.645645678043365 0.30511474609375
% 0.646646678447723 0.300954073667526
% 0.647647678852081 0.296846359968185
% 0.648648679256439 0.292790919542313
% 0.649649679660797 0.288787305355072
% 0.650650680065155 0.284834623336792
% 0.651651680469513 0.280932664871216
% 0.652652680873871 0.277080535888672
% 0.653653681278229 0.273278027772903
% 0.654654681682587 0.269524276256561
% 0.655655682086945 0.265818744897842
% 0.656656682491302 0.262161046266556
% 0.65765768289566 0.258550643920898
% 0.658658683300018 0.254986733198166
% 0.659659683704376 0.251469075679779
% 0.660660684108734 0.247996956110001
% 0.661661684513092 0.244569927453995
% 0.66266268491745 0.24118734896183
% 0.663663685321808 0.237848877906799
% 0.664664685726166 0.23455399274826
% 0.665665686130524 0.231301948428154
% 0.666666686534882 0.228092476725578
% 0.66766768693924 0.224925026297569
% 0.668668687343597 0.221799045801163
% 0.669669687747955 0.218714073300362
% 0.670670688152313 0.215669646859169
% 0.671671688556671 0.212665244936943
% 0.672672688961029 0.209700435400009
% 0.673673689365387 0.206774681806564
% 0.674674689769745 0.203887566924095
% 0.675675690174103 0.201038524508476
% 0.676676690578461 0.198227271437645
% 0.677677690982819 0.195453271269798
% 0.678678691387177 0.192716062068939
% 0.679679691791534 0.190015196800232
% 0.680680692195892 0.187350243330002
% 0.68168169260025 0.184720769524574
% 0.682682693004608 0.182126417756081
% 0.683683693408966 0.179566502571106
% 0.684684693813324 0.1770408898592
% 0.685685694217682 0.174549028277397
% 0.68668669462204 0.172090530395508
% 0.687687695026398 0.169664993882179
% 0.688688695430756 0.16727189719677
% 0.689689695835114 0.164911016821861
% 0.690690696239471 0.162581890821457
% 0.691691696643829 0.160284176468849
% 0.692692697048187 0.158017337322235
% 0.693693697452545 0.155781090259552
% 0.694694697856903 0.153575018048286
% 0.695695698261261 0.151398703455925
% 0.696696698665619 0.149251893162727
% 0.697697699069977 0.147134140133858
% 0.698698699474335 0.14504511654377
% 0.699699699878693 0.142984420061111
% 0.700700700283051 0.140951722860336
% 0.701701700687408 0.138946652412415
% 0.702702701091766 0.136968821287155
% 0.703703701496124 0.135017976164818
% 0.704704701900482 0.13309371471405
% 0.70570570230484 0.131195724010468
% 0.706706702709198 0.129323676228523
% 0.707707703113556 0.127477213740349
% 0.708708703517914 0.125656008720398
% 0.709709703922272 0.123859763145447
% 0.71071070432663 0.122088134288788
% 0.711711704730988 0.120340816676617
% 0.712712705135345 0.118617489933968
% 0.713713705539703 0.116917863488197
% 0.714714705944061 0.115241564810276
% 0.715715706348419 0.113588400185108
% 0.716716706752777 0.111958011984825
% 0.717717707157135 0.110350169241428
% 0.718718707561493 0.108764424920082
% 0.719719707965851 0.107200682163239
% 0.720720708370209 0.105658479034901
% 0.721721708774567 0.104137651622295
% 0.722722709178925 0.102637901902199
% 0.723723709583282 0.101158939301968
% 0.72472470998764 0.0997004881501198
% 0.725725710391998 0.098262332379818
% 0.726726710796356 0.0968440771102905
% 0.727727711200714 0.0954455584287643
% 0.728728711605072 0.0940665304660797
% 0.72972971200943 0.0927066802978516
% 0.730730712413788 0.0913658291101456
% 0.731731712818146 0.0900436639785767
% 0.732732713222504 0.0887399762868881
% 0.733733713626862 0.0874544903635979
% 0.734734714031219 0.086186982691288
% 0.735735714435577 0.0849371999502182
% 0.736736714839935 0.0837049260735512
% 0.737737715244293 0.0824899300932884
% 0.738738715648651 0.0812919586896896
% 0.739739716053009 0.0801108032464981
% 0.740740716457367 0.0789462253451347
% 0.741741716861725 0.077798031270504
% 0.742742717266083 0.0766659453511238
% 0.743743777275085 0.0755497887730598
% 0.744744777679443 0.0744493901729584
% 0.745745778083801 0.0733644887804985
% 0.746746778488159 0.0722948908805847
% 0.747747778892517 0.0712403580546379
% 0.748748779296875 0.0702007561922073
% 0.749749779701233 0.0691758319735527
% 0.750750780105591 0.0681654065847397
% 0.751751780509949 0.0671692788600922
% 0.752752780914307 0.0661872550845146
% 0.753753781318665 0.0652191564440727
% 0.754754781723022 0.0642647668719292
% 0.75575578212738 0.0633239522576332
% 0.756756782531738 0.0623964406549931
% 0.757757782936096 0.0614821277558804
% 0.758758783340454 0.0605808198451996
% 0.759759783744812 0.0596922934055328
% 0.76076078414917 0.0588164478540421
% 0.761761784553528 0.0579530745744705
% 0.762762784957886 0.0571020245552063
% 0.763763785362244 0.0562630705535412
% 0.764764785766602 0.0554361008107662
% 0.765765786170959 0.0546209402382374
% 0.766766786575317 0.0538174286484718
% 0.767767786979675 0.0530253946781158
% 0.768768787384033 0.0522447153925896
% 0.769769787788391 0.0514751598238945
% 0.770770788192749 0.0507166497409344
% 0.771771788597107 0.0499690026044846
% 0.772772789001465 0.0492320582270622
% 0.773773789405823 0.0485057011246681
% 0.774774789810181 0.0477897711098194
% 0.775775790214539 0.0470841228961945
% 0.776776790618896 0.0463886111974716
% 0.777777791023254 0.0457030944526196
% 0.778778791427612 0.0450274609029293
% 0.77977979183197 0.0443615131080151
% 0.780780792236328 0.0437051728367805
% 0.781781792640686 0.0430582910776138
% 0.782782793045044 0.0424207411706448
% 0.783783793449402 0.0417923778295517
% 0.78478479385376 0.0411730855703354
% 0.785785794258118 0.0405627153813839
% 0.786786794662476 0.0399611853063107
% 0.787787795066833 0.0393683314323425
% 0.788788795471191 0.0387840680778027
% 0.789789795875549 0.03820825740695
% 0.790790796279907 0.0376407876610756
% 0.791791796684265 0.0370815321803093
% 0.792792797088623 0.0365303829312325
% 0.793793797492981 0.0359872281551361
% 0.794794797897339 0.0354519635438919
% 0.795795798301697 0.0349244363605976
% 0.796796798706055 0.0344046019017696
% 0.797797799110413 0.0338922925293446
% 0.798798799514771 0.0333874449133873
% 0.799799799919128 0.032889936119318
% 0.800800800323486 0.0323996506631374
% 0.801801800727844 0.0319165326654911
% 0.802802801132202 0.0314404256641865
% 0.80380380153656 0.0309712663292885
% 0.804804801940918 0.0305089466273785
% 0.805805802345276 0.030053373426199
% 0.806806802749634 0.0296044442802668
% 0.807807803153992 0.0291620679199696
% 0.80880880355835 0.0287261661142111
% 0.809809803962708 0.028296610340476
% 0.810810804367065 0.0278733465820551
% 0.811811804771423 0.0274562686681747
% 0.812812805175781 0.027045302093029
% 0.813813805580139 0.0266403332352638
% 0.814814805984497 0.0262413080781698
% 0.815815806388855 0.0258481428027153
% 0.816816806793213 0.0254607181996107
% 0.817817807197571 0.025078983977437
% 0.818818807601929 0.0247028507292271
% 0.819819808006287 0.0243322402238846
% 0.820820808410645 0.023967070505023
% 0.821821808815002 0.0236072670668364
% 0.82282280921936 0.0232527498155832
% 0.823823809623718 0.0229034461081028
% 0.824824810028076 0.0225592814385891
% 0.825825810432434 0.022220179438591
% 0.826826810836792 0.0218860693275928
% 0.82782781124115 0.0215568728744984
% 0.828828811645508 0.0212325360625982
% 0.829829812049866 0.0209129881113768
% 0.830830812454224 0.0205981358885765
% 0.831831812858582 0.0202879272401333
% 0.832832813262939 0.0199823155999184
% 0.833833813667297 0.0196812152862549
% 0.834834814071655 0.0193845462054014
% 0.835835814476013 0.0190922580659389
% 0.836836814880371 0.0188043098896742
% 0.837837815284729 0.0185206178575754
% 0.838838815689087 0.018241111189127
% 0.839839816093445 0.0179657451808453
% 0.840840816497803 0.0176944490522146
% 0.841841816902161 0.0174271874129772
% 0.842842817306519 0.0171638708561659
% 0.843843817710876 0.0169044714421034
% 0.844844818115234 0.0166489034891129
% 0.845845818519592 0.0163971427828074
% 0.846846878528595 0.0161490887403488
% 0.847847878932953 0.0159047320485115
% 0.848848879337311 0.0156640168279409
% 0.849849879741669 0.015426866710186
% 0.850850880146027 0.0151932397857308
% 0.851851880550385 0.0149631006643176
% 0.852852880954742 0.0147363822907209
% 0.8538538813591 0.0145130250602961
% 0.854854881763458 0.0142930038273335
% 0.855855882167816 0.0140762496739626
% 0.856856882572174 0.0138627262786031
% 0.857857882976532 0.0136523861438036
% 0.85885888338089 0.0134451808407903
% 0.859859883785248 0.0132410600781441
% 0.860860884189606 0.0130399819463491
% 0.861861884593964 0.0128419194370508
% 0.862862884998322 0.0126468110829592
% 0.863863885402679 0.0124546037986875
% 0.864864885807037 0.0122652687132359
% 0.865865886211395 0.0120787732303143
% 0.866866886615753 0.0118950661271811
% 0.867867887020111 0.0117140933871269
% 0.868868887424469 0.0115358289331198
% 0.869869887828827 0.0113602411001921
% 0.870870888233185 0.0111872721463442
% 0.871871888637543 0.0110168969258666
% 0.872872889041901 0.010849074460566
% 0.873873889446259 0.0106837665662169
% 0.874874889850616 0.0105209397152066
% 0.875875890254974 0.0103605464100838
% 0.876876890659332 0.0102025661617517
% 0.87787789106369 0.0100469468161464
% 0.878878891468048 0.00989366322755814
% 0.879879891872406 0.00974269025027752
% 0.880880892276764 0.00959398318082094
% 0.881881892681122 0.0094475019723177
% 0.88288289308548 0.00930323079228401
% 0.883883893489838 0.00916111841797829
% 0.884884893894196 0.0090211471542716
% 0.885885894298553 0.00888327788561583
% 0.886886894702911 0.00874749012291431
% 0.887887895107269 0.00861373823136091
% 0.888888895511627 0.00848201103508472
% 0.889889895915985 0.00835225358605385
% 0.890890896320343 0.00822445750236511
% 0.891891896724701 0.00809858646243811
% 0.892892897129059 0.00797461345791817
% 0.893893897533417 0.00785250868648291
% 0.894894897937775 0.00773224653676152
% 0.895895898342133 0.0076137981377542
% 0.89689689874649 0.00749713042750955
% 0.897897899150848 0.00738223735243082
% 0.898898899555206 0.00726907188072801
% 0.899899899959564 0.00715761631727219
% 0.900900900363922 0.00704784458503127
% 0.90190190076828 0.00693973153829575
% 0.902902901172638 0.00683325296267867
% 0.903903901576996 0.00672838464379311
% 0.904904901981354 0.00662510190159082
% 0.905905902385712 0.00652337772771716
% 0.90690690279007 0.00642319675534964
% 0.907907903194427 0.00632453383877873
% 0.908908903598785 0.00622736988589168
% 0.909909904003143 0.0061316667124629
% 0.910910904407501 0.00603742431849241
% 0.911911904811859 0.00594459986314178
% 0.912912905216217 0.0058531928807497
% 0.913913905620575 0.00576316239312291
% 0.914914906024933 0.00567450607195497
% 0.915915906429291 0.00558718619868159
% 0.916916906833649 0.00550119625404477
% 0.917917907238007 0.0054165069013834
% 0.918918907642365 0.00533311301842332
% 0.919919908046722 0.00525098107755184
% 0.92092090845108 0.00517009664326906
% 0.921921908855438 0.00509043736383319
% 0.922922909259796 0.00501199811697006
% 0.923923909664154 0.00493474630638957
% 0.924924910068512 0.00485866563394666
% 0.92592591047287 0.00478375004604459
% 0.926926910877228 0.00470997160300612
% 0.927927911281586 0.00463731121271849
% 0.928928911685944 0.00456576514989138
% 0.929929912090302 0.00449530081823468
% 0.930930912494659 0.00442591728642583
% 0.931931912899017 0.00435758382081985
% 0.932932913303375 0.0042902990244329
% 0.933933913707733 0.00422403262928128
% 0.934934914112091 0.00415878416970372
% 0.935935914516449 0.00409452291205525
% 0.936936914920807 0.00403124606236815
% 0.937937915325165 0.00396893499419093
% 0.938938915729523 0.0039075780659914
% 0.939939916133881 0.00384715106338263
% 0.940940916538239 0.00378765352070332
% 0.941941916942596 0.00372905866242945
% 0.942942917346954 0.00367136183194816
% 0.943943917751312 0.00361454673111439
% 0.94494491815567 0.00355860032141209
% 0.945945918560028 0.00350350886583328
% 0.946946918964386 0.00344926049001515
% 0.947947919368744 0.00339583843015134
% 0.948948979377747 0.00334323686547577
% 0.949949979782104 0.00329144042916596
% 0.950950980186462 0.00324043398723006
% 0.95195198059082 0.00319021404720843
% 0.952952980995178 0.00314076035283506
% 0.953953981399536 0.00309206452220678
% 0.954954981803894 0.00304411468096077
% 0.955955982208252 0.00299689942039549
% 0.95695698261261 0.00295040803030133
% 0.957957983016968 0.0029046272393316
% 0.958958983421326 0.00285954819992185
% 0.959959983825684 0.00281516532413661
% 0.960960984230042 0.00277145905420184
% 0.961961984634399 0.00272842822596431
% 0.962962985038757 0.00268605537712574
% 0.963963985443115 0.00264433328993618
% 0.964964985847473 0.00260325171984732
% 0.965965986251831 0.00256280112080276
% 0.966966986656189 0.00252297194674611
% 0.967967987060547 0.00248375511728227
% 0.968968987464905 0.00244514062069356
% 0.969969987869263 0.00240712007507682
% 0.970970988273621 0.00236968393437564
% 0.971971988677979 0.00233282404951751
% 0.972972989082336 0.00229653040878475
% 0.973973989486694 0.00226079393178225
% 0.974974989891052 0.00222561089321971
% 0.97597599029541 0.00219096778891981
% 0.976976990699768 0.00215685600414872
% 0.977977991104126 0.00212327344343066
% 0.978978991508484 0.00209020427428186
% 0.979979991912842 0.00205764849670231
% 0.9809809923172 0.00202559074386954
% 0.981981992721558 0.00199403055012226
% 0.982982993125916 0.00196295324712992
% 0.983983993530273 0.00193235860206187
% 0.984984993934631 0.00190223252866417
% 0.985985994338989 0.00187257444486022
% 0.986986994743347 0.00184337061364204
% 0.987987995147705 0.00181461917236447
% 0.988988995552063 0.00178631150629371
% 0.989989995956421 0.00175844086334109
% 0.990990996360779 0.00173100037500262
% 0.991991996765137 0.00170398398768157
% 0.992992997169495 0.00167738331947476
% 0.993993997573853 0.0016511952271685
% 0.99499499797821 0.00162541156169027
% 0.995995998382568 0.00160002801567316
% 0.996996998786926 0.00157503550872207
% 0.997997999191284 0.00155042810365558
% 0.998998999595642 0.00152620242442936
% 1 0.00150235171895474
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [thick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [thick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
width=8cm,
height=6cm,
ylabel={Reward},
% ytick={-3,0,3},
% xticklabels={,,},
% xtick style={draw=none},
xlabel={Parameter},
y grid style={darkgray176},
ymin=-28.4823554992676, ymax=28.4626182556152,
ytick style={color=black}
]
\addplot [thick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,25.867431640625)
--(axis cs:0,-25.8806838989258)
--(axis cs:0.00100100098643452,-25.8807678222656)
--(axis cs:0.00200200197286904,-25.8808517456055)
--(axis cs:0.00300300307571888,-25.8809375762939)
--(axis cs:0.00400400394573808,-25.8810272216797)
--(axis cs:0.00500500481575727,-25.8811130523682)
--(axis cs:0.00600600615143776,-25.8812026977539)
--(axis cs:0.00700700702145696,-25.8812923431396)
--(axis cs:0.00800800789147615,-25.881383895874)
--(axis cs:0.00900900922715664,-25.881477355957)
--(axis cs:0.0100100096315145,-25.8815689086914)
--(axis cs:0.011011010967195,-25.8816623687744)
--(axis cs:0.0120120123028755,-25.8817577362061)
--(axis cs:0.0130130127072334,-25.8818531036377)
--(axis cs:0.0140140140429139,-25.8819522857666)
--(axis cs:0.0150150144472718,-25.8820476531982)
--(axis cs:0.0160160157829523,-25.8821487426758)
--(axis cs:0.0170170161873102,-25.8822479248047)
--(axis cs:0.0180180184543133,-25.8823509216309)
--(axis cs:0.0190190188586712,-25.8824520111084)
--(axis cs:0.0200200192630291,-25.8825569152832)
--(axis cs:0.0210210215300322,-25.8826599121094)
--(axis cs:0.0220220219343901,-25.8827667236328)
--(axis cs:0.023023022338748,-25.8828735351562)
--(axis cs:0.024024024605751,-25.8829822540283)
--(axis cs:0.0250250250101089,-25.8830909729004)
--(axis cs:0.0260260254144669,-25.8832015991211)
--(axis cs:0.0270270258188248,-25.8833122253418)
--(axis cs:0.0280280280858278,-25.8834228515625)
--(axis cs:0.0290290284901857,-25.8835372924805)
--(axis cs:0.0300300288945436,-25.8836498260498)
--(axis cs:0.0310310311615467,-25.8837642669678)
--(axis cs:0.0320320315659046,-25.883882522583)
--(axis cs:0.0330330319702625,-25.8839988708496)
--(axis cs:0.0340340323746204,-25.8841171264648)
--(axis cs:0.0350350327789783,-25.8842372894287)
--(axis cs:0.0360360369086266,-25.8843574523926)
--(axis cs:0.0370370373129845,-25.8844776153564)
--(axis cs:0.0380380377173424,-25.8845996856689)
--(axis cs:0.0390390381217003,-25.8847255706787)
--(axis cs:0.0400400385260582,-25.8848476409912)
--(axis cs:0.0410410389304161,-25.884973526001)
--(axis cs:0.0420420430600643,-25.8851013183594)
--(axis cs:0.0430430434644222,-25.8852272033691)
--(axis cs:0.0440440438687801,-25.8853549957275)
--(axis cs:0.045045044273138,-25.8854846954346)
--(axis cs:0.046046044677496,-25.8856143951416)
--(axis cs:0.0470470450818539,-25.8857460021973)
--(axis cs:0.0480480492115021,-25.8858757019043)
--(axis cs:0.04904904961586,-25.8860092163086)
--(axis cs:0.0500500500202179,-25.8861427307129)
--(axis cs:0.0510510504245758,-25.8862762451172)
--(axis cs:0.0520520508289337,-25.8864116668701)
--(axis cs:0.0530530512332916,-25.886547088623)
--(axis cs:0.0540540516376495,-25.8866844177246)
--(axis cs:0.0550550557672977,-25.8868217468262)
--(axis cs:0.0560560561716557,-25.8869590759277)
--(axis cs:0.0570570565760136,-25.8870964050293)
--(axis cs:0.0580580569803715,-25.8872356414795)
--(axis cs:0.0590590573847294,-25.8873767852783)
--(axis cs:0.0600600577890873,-25.8875160217285)
--(axis cs:0.0610610619187355,-25.8876571655273)
--(axis cs:0.0620620623230934,-25.8877964019775)
--(axis cs:0.0630630627274513,-25.887939453125)
--(axis cs:0.0640640631318092,-25.8880825042725)
--(axis cs:0.0650650635361671,-25.8882255554199)
--(axis cs:0.0660660639405251,-25.8883666992188)
--(axis cs:0.067067064344883,-25.8885097503662)
--(axis cs:0.0680680647492409,-25.888650894165)
--(axis cs:0.0690690651535988,-25.8887939453125)
--(axis cs:0.0700700655579567,-25.8889389038086)
--(axis cs:0.0710710734128952,-25.8890819549561)
--(axis cs:0.0720720738172531,-25.8892269134521)
--(axis cs:0.073073074221611,-25.889368057251)
--(axis cs:0.0740740746259689,-25.8895111083984)
--(axis cs:0.0750750750303268,-25.8896541595459)
--(axis cs:0.0760760754346848,-25.8897953033447)
--(axis cs:0.0770770758390427,-25.8899364471436)
--(axis cs:0.0780780762434006,-25.890079498291)
--(axis cs:0.0790790766477585,-25.8902206420898)
--(axis cs:0.0800800770521164,-25.89035987854)
--(axis cs:0.0810810774564743,-25.8904991149902)
--(axis cs:0.0820820778608322,-25.8906383514404)
--(axis cs:0.0830830782651901,-25.890775680542)
--(axis cs:0.0840840861201286,-25.8909111022949)
--(axis cs:0.0850850865244865,-25.8910465240479)
--(axis cs:0.0860860869288445,-25.8911838531494)
--(axis cs:0.0870870873332024,-25.8913154602051)
--(axis cs:0.0880880877375603,-25.8914489746094)
--(axis cs:0.0890890881419182,-25.8915786743164)
--(axis cs:0.0900900885462761,-25.8917064666748)
--(axis cs:0.091091088950634,-25.8918323516846)
--(axis cs:0.0920920893549919,-25.8919563293457)
--(axis cs:0.0930930897593498,-25.8920803070068)
--(axis cs:0.0940940901637077,-25.8922004699707)
--(axis cs:0.0950950905680656,-25.8923187255859)
--(axis cs:0.0960960984230042,-25.8924331665039)
--(axis cs:0.0970970988273621,-25.8925457000732)
--(axis cs:0.09809809923172,-25.8926582336426)
--(axis cs:0.0990990996360779,-25.892765045166)
--(axis cs:0.100100100040436,-25.8928661346436)
--(axis cs:0.101101100444794,-25.8929672241211)
--(axis cs:0.102102100849152,-25.8930644989014)
--(axis cs:0.10310310125351,-25.8931579589844)
--(axis cs:0.104104101657867,-25.8932456970215)
--(axis cs:0.105105102062225,-25.89333152771)
--(axis cs:0.106106102466583,-25.8934116363525)
--(axis cs:0.107107102870941,-25.8934879302979)
--(axis cs:0.108108103275299,-25.8935585021973)
--(axis cs:0.109109111130238,-25.8936233520508)
--(axis cs:0.110110111534595,-25.8936862945557)
--(axis cs:0.111111111938953,-25.8937397003174)
--(axis cs:0.112112112343311,-25.8937911987305)
--(axis cs:0.113113112747669,-25.8938331604004)
--(axis cs:0.114114113152027,-25.8938694000244)
--(axis cs:0.115115113556385,-25.8938980102539)
--(axis cs:0.116116113960743,-25.8939228057861)
--(axis cs:0.117117114365101,-25.8939380645752)
--(axis cs:0.118118114769459,-25.8939456939697)
--(axis cs:0.119119115173817,-25.8939476013184)
--(axis cs:0.120120115578175,-25.8939399719238)
--(axis cs:0.121121115982533,-25.8939228057861)
--(axis cs:0.122122123837471,-25.8938980102539)
--(axis cs:0.123123124241829,-25.8938617706299)
--(axis cs:0.124124124646187,-25.8938179016113)
--(axis cs:0.125125125050545,-25.8937644958496)
--(axis cs:0.126126125454903,-25.8936996459961)
--(axis cs:0.127127125859261,-25.8936214447021)
--(axis cs:0.128128126263618,-25.8935356140137)
--(axis cs:0.129129126667976,-25.8934345245361)
--(axis cs:0.130130127072334,-25.8933219909668)
--(axis cs:0.131131127476692,-25.8931980133057)
--(axis cs:0.13213212788105,-25.8930606842041)
--(axis cs:0.133133128285408,-25.8929100036621)
--(axis cs:0.134134128689766,-25.8927459716797)
--(axis cs:0.135135129094124,-25.8925628662109)
--(axis cs:0.136136129498482,-25.892370223999)
--(axis cs:0.13713712990284,-25.8921546936035)
--(axis cs:0.138138130307198,-25.8919277191162)
--(axis cs:0.139139130711555,-25.8916816711426)
--(axis cs:0.140140131115913,-25.8914184570312)
--(axis cs:0.141141146421432,-25.8911380767822)
--(axis cs:0.14214214682579,-25.8908367156982)
--(axis cs:0.143143147230148,-25.8905162811279)
--(axis cs:0.144144147634506,-25.8901767730713)
--(axis cs:0.145145148038864,-25.8898143768311)
--(axis cs:0.146146148443222,-25.8894309997559)
--(axis cs:0.14714714884758,-25.8890247344971)
--(axis cs:0.148148149251938,-25.8885936737061)
--(axis cs:0.149149149656296,-25.8881397247314)
--(axis cs:0.150150150060654,-25.8876628875732)
--(axis cs:0.151151150465012,-25.8871574401855)
--(axis cs:0.15215215086937,-25.886625289917)
--(axis cs:0.153153151273727,-25.8860664367676)
--(axis cs:0.154154151678085,-25.8854789733887)
--(axis cs:0.155155152082443,-25.8848609924316)
--(axis cs:0.156156152486801,-25.8842124938965)
--(axis cs:0.157157152891159,-25.8835315704346)
--(axis cs:0.158158153295517,-25.8828201293945)
--(axis cs:0.159159153699875,-25.8820743560791)
--(axis cs:0.160160154104233,-25.8812923431396)
--(axis cs:0.161161154508591,-25.8804779052734)
--(axis cs:0.162162154912949,-25.8796234130859)
--(axis cs:0.163163155317307,-25.8787307739258)
--(axis cs:0.164164155721664,-25.877799987793)
--(axis cs:0.165165156126022,-25.8768291473389)
--(axis cs:0.16616615653038,-25.8758144378662)
--(axis cs:0.167167171835899,-25.874755859375)
--(axis cs:0.168168172240257,-25.8736553192139)
--(axis cs:0.169169172644615,-25.8725070953369)
--(axis cs:0.170170173048973,-25.8713111877441)
--(axis cs:0.171171173453331,-25.8700675964355)
--(axis cs:0.172172173857689,-25.8687725067139)
--(axis cs:0.173173174262047,-25.8674240112305)
--(axis cs:0.174174174666405,-25.8660221099854)
--(axis cs:0.175175175070763,-25.8645648956299)
--(axis cs:0.176176175475121,-25.8630523681641)
--(axis cs:0.177177175879478,-25.8614807128906)
--(axis cs:0.178178176283836,-25.8598480224609)
--(axis cs:0.179179176688194,-25.8581523895264)
--(axis cs:0.180180177092552,-25.8563919067383)
--(axis cs:0.18118117749691,-25.8545665740967)
--(axis cs:0.182182177901268,-25.8526706695557)
--(axis cs:0.183183178305626,-25.8507061004639)
--(axis cs:0.184184178709984,-25.848669052124)
--(axis cs:0.185185179114342,-25.8465595245361)
--(axis cs:0.1861861795187,-25.8443698883057)
--(axis cs:0.187187179923058,-25.8421020507812)
--(axis cs:0.188188180327415,-25.8397560119629)
--(axis cs:0.189189180731773,-25.8373222351074)
--(axis cs:0.190190181136131,-25.8348026275635)
--(axis cs:0.191191181540489,-25.8321971893311)
--(axis cs:0.192192196846008,-25.8294982910156)
--(axis cs:0.193193197250366,-25.8267078399658)
--(axis cs:0.194194197654724,-25.8238182067871)
--(axis cs:0.195195198059082,-25.8208312988281)
--(axis cs:0.19619619846344,-25.8177394866943)
--(axis cs:0.197197198867798,-25.8145446777344)
--(axis cs:0.198198199272156,-25.8112411499023)
--(axis cs:0.199199199676514,-25.8078289031982)
--(axis cs:0.200200200080872,-25.8043022155762)
--(axis cs:0.201201200485229,-25.8006534576416)
--(axis cs:0.202202200889587,-25.7968883514404)
--(axis cs:0.203203201293945,-25.7929992675781)
--(axis cs:0.204204201698303,-25.7889804840088)
--(axis cs:0.205205202102661,-25.7848320007324)
--(axis cs:0.206206202507019,-25.7805480957031)
--(axis cs:0.207207202911377,-25.776123046875)
--(axis cs:0.208208203315735,-25.771556854248)
--(axis cs:0.209209203720093,-25.766845703125)
--(axis cs:0.210210204124451,-25.7619876861572)
--(axis cs:0.211211204528809,-25.7569694519043)
--(axis cs:0.212212204933167,-25.7517948150635)
--(axis cs:0.213213205337524,-25.7464580535889)
--(axis cs:0.214214205741882,-25.7409515380859)
--(axis cs:0.21521520614624,-25.7352752685547)
--(axis cs:0.216216206550598,-25.7294216156006)
--(axis cs:0.217217206954956,-25.7233867645264)
--(axis cs:0.218218222260475,-25.7171669006348)
--(axis cs:0.219219222664833,-25.7107563018799)
--(axis cs:0.220220223069191,-25.7041473388672)
--(axis cs:0.221221223473549,-25.6973361968994)
--(axis cs:0.222222223877907,-25.6903209686279)
--(axis cs:0.223223224282265,-25.6830921173096)
--(axis cs:0.224224224686623,-25.6756458282471)
--(axis cs:0.225225225090981,-25.6679763793945)
--(axis cs:0.226226225495338,-25.6600761413574)
--(axis cs:0.227227225899696,-25.6519432067871)
--(axis cs:0.228228226304054,-25.6435661315918)
--(axis cs:0.229229226708412,-25.6349430084229)
--(axis cs:0.23023022711277,-25.6260623931885)
--(axis cs:0.231231227517128,-25.6169242858887)
--(axis cs:0.232232227921486,-25.6075172424316)
--(axis cs:0.233233228325844,-25.5978374481201)
--(axis cs:0.234234228730202,-25.5878734588623)
--(axis cs:0.23523522913456,-25.5776214599609)
--(axis cs:0.236236229538918,-25.5670757293701)
--(axis cs:0.237237229943275,-25.556224822998)
--(axis cs:0.238238230347633,-25.5450630187988)
--(axis cs:0.239239230751991,-25.5335788726807)
--(axis cs:0.240240231156349,-25.5217742919922)
--(axis cs:0.241241231560707,-25.5096282958984)
--(axis cs:0.242242231965065,-25.4971408843994)
--(axis cs:0.243243232369423,-25.484302520752)
--(axis cs:0.244244247674942,-25.4710998535156)
--(axis cs:0.2452452480793,-25.4575290679932)
--(axis cs:0.246246248483658,-25.4435787200928)
--(axis cs:0.247247248888016,-25.4292392730713)
--(axis cs:0.248248249292374,-25.4145030975342)
--(axis cs:0.249249249696732,-25.399356842041)
--(axis cs:0.250250250101089,-25.3837928771973)
--(axis cs:0.251251250505447,-25.3678016662598)
--(axis cs:0.252252250909805,-25.3513717651367)
--(axis cs:0.253253251314163,-25.3344917297363)
--(axis cs:0.254254251718521,-25.3171520233154)
--(axis cs:0.255255252122879,-25.2993412017822)
--(axis cs:0.256256252527237,-25.2810497283936)
--(axis cs:0.257257252931595,-25.2622604370117)
--(axis cs:0.258258253335953,-25.2429695129395)
--(axis cs:0.259259253740311,-25.2231540679932)
--(axis cs:0.260260254144669,-25.2028141021729)
--(axis cs:0.261261254549026,-25.1819286346436)
--(axis cs:0.262262254953384,-25.1604900360107)
--(axis cs:0.263263255357742,-25.1384792327881)
--(axis cs:0.2642642557621,-25.1158885955811)
--(axis cs:0.265265256166458,-25.0926990509033)
--(axis cs:0.266266256570816,-25.0689010620117)
--(axis cs:0.267267256975174,-25.0444812774658)
--(axis cs:0.268268257379532,-25.0194187164307)
--(axis cs:0.26926925778389,-24.9937057495117)
--(axis cs:0.270270258188248,-24.9673271179199)
--(axis cs:0.271271258592606,-24.9402599334717)
--(axis cs:0.272272258996964,-24.9124965667725)
--(axis cs:0.273273259401321,-24.8840141296387)
--(axis cs:0.274274259805679,-24.8548049926758)
--(axis cs:0.275275260210037,-24.8248424530029)
--(axis cs:0.276276260614395,-24.7941207885742)
--(axis cs:0.277277261018753,-24.7626113891602)
--(axis cs:0.278278261423111,-24.7303066253662)
--(axis cs:0.279279261827469,-24.6971797943115)
--(axis cs:0.280280262231827,-24.6632194519043)
--(axis cs:0.281281262636185,-24.6284046173096)
--(axis cs:0.282282292842865,-24.5927124023438)
--(axis cs:0.283283293247223,-24.5561294555664)
--(axis cs:0.284284293651581,-24.5186328887939)
--(axis cs:0.285285294055939,-24.4802055358887)
--(axis cs:0.286286294460297,-24.440824508667)
--(axis cs:0.287287294864655,-24.4004707336426)
--(axis cs:0.288288295269012,-24.3591194152832)
--(axis cs:0.28928929567337,-24.3167533874512)
--(axis cs:0.290290296077728,-24.2733459472656)
--(axis cs:0.291291296482086,-24.2288780212402)
--(axis cs:0.292292296886444,-24.1833305358887)
--(axis cs:0.293293297290802,-24.1366748809814)
--(axis cs:0.29429429769516,-24.0888862609863)
--(axis cs:0.295295298099518,-24.0399436950684)
--(axis cs:0.296296298503876,-23.9898242950439)
--(axis cs:0.297297298908234,-23.9385013580322)
--(axis cs:0.298298299312592,-23.8859462738037)
--(axis cs:0.299299299716949,-23.8321418762207)
--(axis cs:0.300300300121307,-23.7770538330078)
--(axis cs:0.301301300525665,-23.7206592559814)
--(axis cs:0.302302300930023,-23.6629333496094)
--(axis cs:0.303303301334381,-23.6038436889648)
--(axis cs:0.304304301738739,-23.5433654785156)
--(axis cs:0.305305302143097,-23.4814701080322)
--(axis cs:0.306306302547455,-23.4181289672852)
--(axis cs:0.307307302951813,-23.3533096313477)
--(axis cs:0.308308303356171,-23.2869853973389)
--(axis cs:0.309309303760529,-23.2191276550293)
--(axis cs:0.310310304164886,-23.1497020721436)
--(axis cs:0.311311304569244,-23.0786800384521)
--(axis cs:0.312312304973602,-23.0060291290283)
--(axis cs:0.31331330537796,-22.9317188262939)
--(axis cs:0.314314305782318,-22.8557109832764)
--(axis cs:0.315315306186676,-22.7779808044434)
--(axis cs:0.316316306591034,-22.698486328125)
--(axis cs:0.317317306995392,-22.6171989440918)
--(axis cs:0.31831830739975,-22.5340843200684)
--(axis cs:0.319319307804108,-22.4491004943848)
--(axis cs:0.320320308208466,-22.3622207641602)
--(axis cs:0.321321308612823,-22.2734031677246)
--(axis cs:0.322322309017181,-22.1826152801514)
--(axis cs:0.323323309421539,-22.0898170471191)
--(axis cs:0.324324309825897,-21.9949703216553)
--(axis cs:0.325325310230255,-21.8980407714844)
--(axis cs:0.326326310634613,-21.7989845275879)
--(axis cs:0.327327311038971,-21.6977653503418)
--(axis cs:0.328328311443329,-21.5943450927734)
--(axis cs:0.329329311847687,-21.4886798858643)
--(axis cs:0.330330312252045,-21.3807334899902)
--(axis cs:0.331331312656403,-21.2704563140869)
--(axis cs:0.33233231306076,-21.1578235626221)
--(axis cs:0.333333343267441,-21.0427665710449)
--(axis cs:0.334334343671799,-20.9252681732178)
--(axis cs:0.335335344076157,-20.805269241333)
--(axis cs:0.336336344480515,-20.6827411651611)
--(axis cs:0.337337344884872,-20.5576210021973)
--(axis cs:0.33833834528923,-20.4298801422119)
--(axis cs:0.339339345693588,-20.2994651794434)
--(axis cs:0.340340346097946,-20.166332244873)
--(axis cs:0.341341346502304,-20.0304355621338)
--(axis cs:0.342342346906662,-19.8917274475098)
--(axis cs:0.34334334731102,-19.7501621246338)
--(axis cs:0.344344347715378,-19.60569190979)
--(axis cs:0.345345348119736,-19.4582710266113)
--(axis cs:0.346346348524094,-19.3078460693359)
--(axis cs:0.347347348928452,-19.1543731689453)
--(axis cs:0.348348349332809,-18.997802734375)
--(axis cs:0.349349349737167,-18.8380870819092)
--(axis cs:0.350350350141525,-18.675163269043)
--(axis cs:0.351351350545883,-18.5089988708496)
--(axis cs:0.352352350950241,-18.3395385742188)
--(axis cs:0.353353351354599,-18.16672706604)
--(axis cs:0.354354351758957,-17.9905128479004)
--(axis cs:0.355355352163315,-17.810848236084)
--(axis cs:0.356356352567673,-17.627685546875)
--(axis cs:0.357357352972031,-17.4409599304199)
--(axis cs:0.358358353376389,-17.250638961792)
--(axis cs:0.359359353780746,-17.0566501617432)
--(axis cs:0.360360354185104,-16.8589496612549)
--(axis cs:0.361361354589462,-16.65749168396)
--(axis cs:0.36236235499382,-16.4522171020508)
--(axis cs:0.363363355398178,-16.2430725097656)
--(axis cs:0.364364355802536,-16.03000831604)
--(axis cs:0.365365356206894,-15.8129711151123)
--(axis cs:0.366366356611252,-15.5919179916382)
--(axis cs:0.36736735701561,-15.3667821884155)
--(axis cs:0.368368357419968,-15.1375246047974)
--(axis cs:0.369369357824326,-14.9040832519531)
--(axis cs:0.370370358228683,-14.6664123535156)
--(axis cs:0.371371358633041,-14.4244661331177)
--(axis cs:0.372372359037399,-14.1781892776489)
--(axis cs:0.373373359441757,-13.9275379180908)
--(axis cs:0.374374359846115,-13.6724548339844)
--(axis cs:0.375375360250473,-13.4128932952881)
--(axis cs:0.376376360654831,-13.1488342285156)
--(axis cs:0.377377361059189,-12.8801784515381)
--(axis cs:0.378378361463547,-12.6069488525391)
--(axis cs:0.379379361867905,-12.3290519714355)
--(axis cs:0.380380362272263,-12.0464658737183)
--(axis cs:0.38138136267662,-11.7591571807861)
--(axis cs:0.382382363080978,-11.4670829772949)
--(axis cs:0.383383363485336,-11.1702327728271)
--(axis cs:0.384384393692017,-10.8685293197632)
--(axis cs:0.385385394096375,-10.5619897842407)
--(axis cs:0.386386394500732,-10.2505960464478)
--(axis cs:0.38738739490509,-9.9343204498291)
--(axis cs:0.388388395309448,-9.6131591796875)
--(axis cs:0.389389395713806,-9.28710174560547)
--(axis cs:0.390390396118164,-8.9561710357666)
--(axis cs:0.391391396522522,-8.62037658691406)
--(axis cs:0.39239239692688,-8.27977180480957)
--(axis cs:0.393393397331238,-7.93439769744873)
--(axis cs:0.394394397735596,-7.58433389663696)
--(axis cs:0.395395398139954,-7.22970104217529)
--(axis cs:0.396396398544312,-6.87065458297729)
--(axis cs:0.397397398948669,-6.50735282897949)
--(axis cs:0.398398399353027,-6.14013719558716)
--(axis cs:0.399399399757385,-5.76934957504272)
--(axis cs:0.400400400161743,-5.39551973342896)
--(axis cs:0.401401400566101,-5.01945829391479)
--(axis cs:0.402402400970459,-4.64220523834229)
--(axis cs:0.403403401374817,-4.26541376113892)
--(axis cs:0.404404401779175,-3.89164447784424)
--(axis cs:0.405405402183533,-3.52496886253357)
--(axis cs:0.406406402587891,-3.17223119735718)
--(axis cs:0.407407402992249,-2.84528732299805)
--(axis cs:0.408408403396606,-2.56480526924133)
--(axis cs:0.409409403800964,-2.3654899597168)
--(axis cs:0.410410404205322,-2.29100179672241)
--(axis cs:0.41141140460968,-2.3654899597168)
--(axis cs:0.412412405014038,-2.56488132476807)
--(axis cs:0.413413405418396,-2.84517955780029)
--(axis cs:0.414414405822754,-3.17223119735718)
--(axis cs:0.415415406227112,-3.52496886253357)
--(axis cs:0.41641640663147,-3.89164447784424)
--(axis cs:0.417417407035828,-4.26543807983398)
--(axis cs:0.418418407440186,-4.64218330383301)
--(axis cs:0.419419407844543,-5.01944828033447)
--(axis cs:0.420420408248901,-5.39551973342896)
--(axis cs:0.421421408653259,-5.76934957504272)
--(axis cs:0.422422409057617,-6.14013004302979)
--(axis cs:0.423423409461975,-6.50735282897949)
--(axis cs:0.424424409866333,-6.87063455581665)
--(axis cs:0.425425410270691,-7.22970104217529)
--(axis cs:0.426426410675049,-7.58433389663696)
--(axis cs:0.427427411079407,-7.93439769744873)
--(axis cs:0.428428411483765,-8.27976131439209)
--(axis cs:0.429429411888123,-8.62037086486816)
--(axis cs:0.43043041229248,-8.9561710357666)
--(axis cs:0.431431412696838,-9.28710174560547)
--(axis cs:0.432432413101196,-9.6131477355957)
--(axis cs:0.433433413505554,-9.93431377410889)
--(axis cs:0.434434413909912,-10.2505960464478)
--(axis cs:0.43543541431427,-10.5619964599609)
--(axis cs:0.43643644452095,-10.8685331344604)
--(axis cs:0.437437444925308,-11.1702184677124)
--(axis cs:0.438438445329666,-11.4670829772949)
--(axis cs:0.439439445734024,-11.7591562271118)
--(axis cs:0.440440446138382,-12.0464658737183)
--(axis cs:0.44144144654274,-12.3290452957153)
--(axis cs:0.442442446947098,-12.6069421768188)
--(axis cs:0.443443447351456,-12.8801879882812)
--(axis cs:0.444444447755814,-13.1488256454468)
--(axis cs:0.445445448160172,-13.4128932952881)
--(axis cs:0.446446448564529,-13.6724519729614)
--(axis cs:0.447447448968887,-13.9275360107422)
--(axis cs:0.448448449373245,-14.178183555603)
--(axis cs:0.449449449777603,-14.4244661331177)
--(axis cs:0.450450450181961,-14.6664123535156)
--(axis cs:0.451451450586319,-14.9040832519531)
--(axis cs:0.452452450990677,-15.1375226974487)
--(axis cs:0.453453451395035,-15.3667821884155)
--(axis cs:0.454454451799393,-15.5919179916382)
--(axis cs:0.455455452203751,-15.8129730224609)
--(axis cs:0.456456452608109,-16.03000831604)
--(axis cs:0.457457453012466,-16.2430725097656)
--(axis cs:0.458458453416824,-16.4522171020508)
--(axis cs:0.459459453821182,-16.6574897766113)
--(axis cs:0.46046045422554,-16.8589515686035)
--(axis cs:0.461461454629898,-17.0566444396973)
--(axis cs:0.462462455034256,-17.2506351470947)
--(axis cs:0.463463455438614,-17.4409618377686)
--(axis cs:0.464464455842972,-17.6276836395264)
--(axis cs:0.46546545624733,-17.810848236084)
--(axis cs:0.466466456651688,-17.9905128479004)
--(axis cs:0.467467457056046,-18.1667232513428)
--(axis cs:0.468468457460403,-18.3395385742188)
--(axis cs:0.469469457864761,-18.5090026855469)
--(axis cs:0.470470458269119,-18.675163269043)
--(axis cs:0.471471458673477,-18.8380870819092)
--(axis cs:0.472472459077835,-18.997802734375)
--(axis cs:0.473473459482193,-19.1543731689453)
--(axis cs:0.474474459886551,-19.3078479766846)
--(axis cs:0.475475460290909,-19.4582710266113)
--(axis cs:0.476476460695267,-19.60569190979)
--(axis cs:0.477477461099625,-19.7501621246338)
--(axis cs:0.478478461503983,-19.8917274475098)
--(axis cs:0.47947946190834,-20.0304355621338)
--(axis cs:0.480480462312698,-20.166332244873)
--(axis cs:0.481481462717056,-20.2994651794434)
--(axis cs:0.482482463121414,-20.4298801422119)
--(axis cs:0.483483463525772,-20.5576248168945)
--(axis cs:0.48448446393013,-20.6827411651611)
--(axis cs:0.485485464334488,-20.8052749633789)
--(axis cs:0.486486464738846,-20.9252681732178)
--(axis cs:0.487487494945526,-21.0427722930908)
--(axis cs:0.488488495349884,-21.1578197479248)
--(axis cs:0.489489495754242,-21.2704563140869)
--(axis cs:0.4904904961586,-21.3807334899902)
--(axis cs:0.491491496562958,-21.4886798858643)
--(axis cs:0.492492496967316,-21.5943450927734)
--(axis cs:0.493493497371674,-21.6977653503418)
--(axis cs:0.494494497776031,-21.7989845275879)
--(axis cs:0.495495498180389,-21.8980407714844)
--(axis cs:0.496496498584747,-21.9949703216553)
--(axis cs:0.497497498989105,-22.0898170471191)
--(axis cs:0.498498499393463,-22.1826152801514)
--(axis cs:0.499499499797821,-22.2734031677246)
--(axis cs:0.500500500202179,-22.3622207641602)
--(axis cs:0.501501500606537,-22.4491004943848)
--(axis cs:0.502502501010895,-22.5340805053711)
--(axis cs:0.503503501415253,-22.6171989440918)
--(axis cs:0.504504501819611,-22.698486328125)
--(axis cs:0.505505502223969,-22.7779788970947)
--(axis cs:0.506506502628326,-22.8557109832764)
--(axis cs:0.507507503032684,-22.9317188262939)
--(axis cs:0.508508503437042,-23.0060291290283)
--(axis cs:0.5095095038414,-23.0786800384521)
--(axis cs:0.510510504245758,-23.1497020721436)
--(axis cs:0.511511504650116,-23.2191276550293)
--(axis cs:0.512512505054474,-23.2869853973389)
--(axis cs:0.513513505458832,-23.3533096313477)
--(axis cs:0.51451450586319,-23.4181270599365)
--(axis cs:0.515515506267548,-23.4814701080322)
--(axis cs:0.516516506671906,-23.5433654785156)
--(axis cs:0.517517507076263,-23.6038436889648)
--(axis cs:0.518518507480621,-23.6629333496094)
--(axis cs:0.519519507884979,-23.7206611633301)
--(axis cs:0.520520508289337,-23.7770538330078)
--(axis cs:0.521521508693695,-23.8321418762207)
--(axis cs:0.522522509098053,-23.8859481811523)
--(axis cs:0.523523509502411,-23.9385013580322)
--(axis cs:0.524524509906769,-23.9898242950439)
--(axis cs:0.525525510311127,-24.0399436950684)
--(axis cs:0.526526510715485,-24.0888862609863)
--(axis cs:0.527527511119843,-24.1366748809814)
--(axis cs:0.5285285115242,-24.1833305358887)
--(axis cs:0.529529511928558,-24.2288780212402)
--(axis cs:0.530530512332916,-24.2733459472656)
--(axis cs:0.531531512737274,-24.3167533874512)
--(axis cs:0.532532513141632,-24.3591194152832)
--(axis cs:0.53353351354599,-24.4004707336426)
--(axis cs:0.534534513950348,-24.440824508667)
--(axis cs:0.535535514354706,-24.4802055358887)
--(axis cs:0.536536514759064,-24.5186347961426)
--(axis cs:0.537537515163422,-24.5561294555664)
--(axis cs:0.53853851556778,-24.5927124023438)
--(axis cs:0.539539575576782,-24.6284046173096)
--(axis cs:0.54054057598114,-24.6632194519043)
--(axis cs:0.541541576385498,-24.6971817016602)
--(axis cs:0.542542576789856,-24.7303066253662)
--(axis cs:0.543543577194214,-24.7626113891602)
--(axis cs:0.544544577598572,-24.7941207885742)
--(axis cs:0.54554557800293,-24.8248443603516)
--(axis cs:0.546546578407288,-24.8548049926758)
--(axis cs:0.547547578811646,-24.8840160369873)
--(axis cs:0.548548579216003,-24.9124965667725)
--(axis cs:0.549549579620361,-24.9402599334717)
--(axis cs:0.550550580024719,-24.9673271179199)
--(axis cs:0.551551580429077,-24.9937076568604)
--(axis cs:0.552552580833435,-25.0194187164307)
--(axis cs:0.553553581237793,-25.0444812774658)
--(axis cs:0.554554581642151,-25.0689010620117)
--(axis cs:0.555555582046509,-25.0926990509033)
--(axis cs:0.556556582450867,-25.1158866882324)
--(axis cs:0.557557582855225,-25.1384792327881)
--(axis cs:0.558558583259583,-25.1604900360107)
--(axis cs:0.55955958366394,-25.1819286346436)
--(axis cs:0.560560584068298,-25.2028141021729)
--(axis cs:0.561561584472656,-25.2231559753418)
--(axis cs:0.562562584877014,-25.2429695129395)
--(axis cs:0.563563585281372,-25.2622604370117)
--(axis cs:0.56456458568573,-25.2810497283936)
--(axis cs:0.565565586090088,-25.2993412017822)
--(axis cs:0.566566586494446,-25.3171539306641)
--(axis cs:0.567567586898804,-25.3344917297363)
--(axis cs:0.568568587303162,-25.3513717651367)
--(axis cs:0.56956958770752,-25.3678035736084)
--(axis cs:0.570570588111877,-25.3837928771973)
--(axis cs:0.571571588516235,-25.399356842041)
--(axis cs:0.572572588920593,-25.4145030975342)
--(axis cs:0.573573589324951,-25.4292392730713)
--(axis cs:0.574574589729309,-25.4435787200928)
--(axis cs:0.575575590133667,-25.4575290679932)
--(axis cs:0.576576590538025,-25.4710998535156)
--(axis cs:0.577577590942383,-25.484302520752)
--(axis cs:0.578578591346741,-25.4971408843994)
--(axis cs:0.579579591751099,-25.5096282958984)
--(axis cs:0.580580592155457,-25.5217742919922)
--(axis cs:0.581581592559814,-25.5335788726807)
--(axis cs:0.582582592964172,-25.5450630187988)
--(axis cs:0.58358359336853,-25.5562229156494)
--(axis cs:0.584584593772888,-25.5670757293701)
--(axis cs:0.585585594177246,-25.5776214599609)
--(axis cs:0.586586594581604,-25.5878734588623)
--(axis cs:0.587587594985962,-25.5978374481201)
--(axis cs:0.58858859539032,-25.6075172424316)
--(axis cs:0.589589595794678,-25.6169242858887)
--(axis cs:0.590590596199036,-25.6260623931885)
--(axis cs:0.591591596603394,-25.6349430084229)
--(axis cs:0.592592597007751,-25.6435661315918)
--(axis cs:0.593593597412109,-25.6519432067871)
--(axis cs:0.594594597816467,-25.6600761413574)
--(axis cs:0.595595598220825,-25.6679763793945)
--(axis cs:0.596596598625183,-25.6756458282471)
--(axis cs:0.597597599029541,-25.6830921173096)
--(axis cs:0.598598599433899,-25.6903209686279)
--(axis cs:0.599599599838257,-25.6973361968994)
--(axis cs:0.600600600242615,-25.7041473388672)
--(axis cs:0.601601600646973,-25.7107563018799)
--(axis cs:0.602602601051331,-25.7171669006348)
--(axis cs:0.603603601455688,-25.7233867645264)
--(axis cs:0.604604601860046,-25.7294216156006)
--(axis cs:0.605605602264404,-25.7352752685547)
--(axis cs:0.606606602668762,-25.7409515380859)
--(axis cs:0.60760760307312,-25.7464580535889)
--(axis cs:0.608608603477478,-25.7517948150635)
--(axis cs:0.609609603881836,-25.7569694519043)
--(axis cs:0.610610604286194,-25.7619876861572)
--(axis cs:0.611611604690552,-25.766845703125)
--(axis cs:0.61261260509491,-25.771556854248)
--(axis cs:0.613613605499268,-25.776123046875)
--(axis cs:0.614614605903625,-25.7805480957031)
--(axis cs:0.615615606307983,-25.7848300933838)
--(axis cs:0.616616606712341,-25.7889804840088)
--(axis cs:0.617617607116699,-25.7929992675781)
--(axis cs:0.618618607521057,-25.7968883514404)
--(axis cs:0.619619607925415,-25.8006534576416)
--(axis cs:0.620620608329773,-25.8043022155762)
--(axis cs:0.621621608734131,-25.8078289031982)
--(axis cs:0.622622609138489,-25.8112411499023)
--(axis cs:0.623623609542847,-25.8145446777344)
--(axis cs:0.624624609947205,-25.8177394866943)
--(axis cs:0.625625610351562,-25.8208312988281)
--(axis cs:0.62662661075592,-25.8238182067871)
--(axis cs:0.627627611160278,-25.8267078399658)
--(axis cs:0.628628611564636,-25.8294982910156)
--(axis cs:0.629629611968994,-25.8321971893311)
--(axis cs:0.630630612373352,-25.8348026275635)
--(axis cs:0.63163161277771,-25.8373222351074)
--(axis cs:0.632632613182068,-25.8397541046143)
--(axis cs:0.633633613586426,-25.8421020507812)
--(axis cs:0.634634613990784,-25.8443698883057)
--(axis cs:0.635635614395142,-25.8465595245361)
--(axis cs:0.6366366147995,-25.848669052124)
--(axis cs:0.637637615203857,-25.8507061004639)
--(axis cs:0.638638615608215,-25.8526706695557)
--(axis cs:0.639639616012573,-25.8545665740967)
--(axis cs:0.640640616416931,-25.8563919067383)
--(axis cs:0.641641676425934,-25.8581523895264)
--(axis cs:0.642642676830292,-25.8598480224609)
--(axis cs:0.64364367723465,-25.8614807128906)
--(axis cs:0.644644677639008,-25.8630523681641)
--(axis cs:0.645645678043365,-25.8645668029785)
--(axis cs:0.646646678447723,-25.8660221099854)
--(axis cs:0.647647678852081,-25.8674240112305)
--(axis cs:0.648648679256439,-25.8687725067139)
--(axis cs:0.649649679660797,-25.8700675964355)
--(axis cs:0.650650680065155,-25.8713111877441)
--(axis cs:0.651651680469513,-25.8725070953369)
--(axis cs:0.652652680873871,-25.8736553192139)
--(axis cs:0.653653681278229,-25.874755859375)
--(axis cs:0.654654681682587,-25.8758144378662)
--(axis cs:0.655655682086945,-25.8768291473389)
--(axis cs:0.656656682491302,-25.877799987793)
--(axis cs:0.65765768289566,-25.8787307739258)
--(axis cs:0.658658683300018,-25.8796253204346)
--(axis cs:0.659659683704376,-25.8804779052734)
--(axis cs:0.660660684108734,-25.8812923431396)
--(axis cs:0.661661684513092,-25.8820743560791)
--(axis cs:0.66266268491745,-25.8828201293945)
--(axis cs:0.663663685321808,-25.8835315704346)
--(axis cs:0.664664685726166,-25.8842124938965)
--(axis cs:0.665665686130524,-25.8848609924316)
--(axis cs:0.666666686534882,-25.8854789733887)
--(axis cs:0.66766768693924,-25.8860664367676)
--(axis cs:0.668668687343597,-25.886625289917)
--(axis cs:0.669669687747955,-25.8871574401855)
--(axis cs:0.670670688152313,-25.8876628875732)
--(axis cs:0.671671688556671,-25.8881397247314)
--(axis cs:0.672672688961029,-25.8885936737061)
--(axis cs:0.673673689365387,-25.8890247344971)
--(axis cs:0.674674689769745,-25.8894309997559)
--(axis cs:0.675675690174103,-25.8898143768311)
--(axis cs:0.676676690578461,-25.8901767730713)
--(axis cs:0.677677690982819,-25.8905162811279)
--(axis cs:0.678678691387177,-25.8908367156982)
--(axis cs:0.679679691791534,-25.8911380767822)
--(axis cs:0.680680692195892,-25.8914184570312)
--(axis cs:0.68168169260025,-25.8916816711426)
--(axis cs:0.682682693004608,-25.8919277191162)
--(axis cs:0.683683693408966,-25.8921546936035)
--(axis cs:0.684684693813324,-25.892370223999)
--(axis cs:0.685685694217682,-25.8925628662109)
--(axis cs:0.68668669462204,-25.8927459716797)
--(axis cs:0.687687695026398,-25.8929100036621)
--(axis cs:0.688688695430756,-25.8930606842041)
--(axis cs:0.689689695835114,-25.8931980133057)
--(axis cs:0.690690696239471,-25.8933219909668)
--(axis cs:0.691691696643829,-25.8934345245361)
--(axis cs:0.692692697048187,-25.8935356140137)
--(axis cs:0.693693697452545,-25.8936214447021)
--(axis cs:0.694694697856903,-25.8936996459961)
--(axis cs:0.695695698261261,-25.8937644958496)
--(axis cs:0.696696698665619,-25.8938179016113)
--(axis cs:0.697697699069977,-25.8938617706299)
--(axis cs:0.698698699474335,-25.8938980102539)
--(axis cs:0.699699699878693,-25.8939228057861)
--(axis cs:0.700700700283051,-25.8939399719238)
--(axis cs:0.701701700687408,-25.8939476013184)
--(axis cs:0.702702701091766,-25.8939456939697)
--(axis cs:0.703703701496124,-25.8939380645752)
--(axis cs:0.704704701900482,-25.8939228057861)
--(axis cs:0.70570570230484,-25.8938980102539)
--(axis cs:0.706706702709198,-25.8938694000244)
--(axis cs:0.707707703113556,-25.8938331604004)
--(axis cs:0.708708703517914,-25.8937911987305)
--(axis cs:0.709709703922272,-25.8937397003174)
--(axis cs:0.71071070432663,-25.8936862945557)
--(axis cs:0.711711704730988,-25.8936233520508)
--(axis cs:0.712712705135345,-25.8935585021973)
--(axis cs:0.713713705539703,-25.8934879302979)
--(axis cs:0.714714705944061,-25.8934116363525)
--(axis cs:0.715715706348419,-25.89333152771)
--(axis cs:0.716716706752777,-25.8932456970215)
--(axis cs:0.717717707157135,-25.8931579589844)
--(axis cs:0.718718707561493,-25.8930644989014)
--(axis cs:0.719719707965851,-25.8929672241211)
--(axis cs:0.720720708370209,-25.8928661346436)
--(axis cs:0.721721708774567,-25.892765045166)
--(axis cs:0.722722709178925,-25.8926582336426)
--(axis cs:0.723723709583282,-25.8925457000732)
--(axis cs:0.72472470998764,-25.8924331665039)
--(axis cs:0.725725710391998,-25.8923187255859)
--(axis cs:0.726726710796356,-25.8922004699707)
--(axis cs:0.727727711200714,-25.8920803070068)
--(axis cs:0.728728711605072,-25.8919563293457)
--(axis cs:0.72972971200943,-25.8918323516846)
--(axis cs:0.730730712413788,-25.8917064666748)
--(axis cs:0.731731712818146,-25.8915786743164)
--(axis cs:0.732732713222504,-25.8914489746094)
--(axis cs:0.733733713626862,-25.8913154602051)
--(axis cs:0.734734714031219,-25.8911838531494)
--(axis cs:0.735735714435577,-25.8910465240479)
--(axis cs:0.736736714839935,-25.8909111022949)
--(axis cs:0.737737715244293,-25.890775680542)
--(axis cs:0.738738715648651,-25.8906383514404)
--(axis cs:0.739739716053009,-25.8904991149902)
--(axis cs:0.740740716457367,-25.89035987854)
--(axis cs:0.741741716861725,-25.8902206420898)
--(axis cs:0.742742717266083,-25.890079498291)
--(axis cs:0.743743777275085,-25.8899364471436)
--(axis cs:0.744744777679443,-25.8897953033447)
--(axis cs:0.745745778083801,-25.8896541595459)
--(axis cs:0.746746778488159,-25.8895111083984)
--(axis cs:0.747747778892517,-25.889368057251)
--(axis cs:0.748748779296875,-25.8892269134521)
--(axis cs:0.749749779701233,-25.8890819549561)
--(axis cs:0.750750780105591,-25.8889389038086)
--(axis cs:0.751751780509949,-25.8887939453125)
--(axis cs:0.752752780914307,-25.888650894165)
--(axis cs:0.753753781318665,-25.8885097503662)
--(axis cs:0.754754781723022,-25.8883666992188)
--(axis cs:0.75575578212738,-25.8882255554199)
--(axis cs:0.756756782531738,-25.8880825042725)
--(axis cs:0.757757782936096,-25.887939453125)
--(axis cs:0.758758783340454,-25.8877964019775)
--(axis cs:0.759759783744812,-25.8876571655273)
--(axis cs:0.76076078414917,-25.8875160217285)
--(axis cs:0.761761784553528,-25.8873767852783)
--(axis cs:0.762762784957886,-25.8872356414795)
--(axis cs:0.763763785362244,-25.8870964050293)
--(axis cs:0.764764785766602,-25.8869590759277)
--(axis cs:0.765765786170959,-25.8868217468262)
--(axis cs:0.766766786575317,-25.8866844177246)
--(axis cs:0.767767786979675,-25.886547088623)
--(axis cs:0.768768787384033,-25.8864116668701)
--(axis cs:0.769769787788391,-25.8862762451172)
--(axis cs:0.770770788192749,-25.8861427307129)
--(axis cs:0.771771788597107,-25.8860092163086)
--(axis cs:0.772772789001465,-25.8858757019043)
--(axis cs:0.773773789405823,-25.8857460021973)
--(axis cs:0.774774789810181,-25.8856143951416)
--(axis cs:0.775775790214539,-25.8854846954346)
--(axis cs:0.776776790618896,-25.8853549957275)
--(axis cs:0.777777791023254,-25.8852272033691)
--(axis cs:0.778778791427612,-25.8851013183594)
--(axis cs:0.77977979183197,-25.884973526001)
--(axis cs:0.780780792236328,-25.8848476409912)
--(axis cs:0.781781792640686,-25.8847255706787)
--(axis cs:0.782782793045044,-25.8845996856689)
--(axis cs:0.783783793449402,-25.8844776153564)
--(axis cs:0.78478479385376,-25.8843574523926)
--(axis cs:0.785785794258118,-25.8842372894287)
--(axis cs:0.786786794662476,-25.8841171264648)
--(axis cs:0.787787795066833,-25.8839988708496)
--(axis cs:0.788788795471191,-25.8838806152344)
--(axis cs:0.789789795875549,-25.8837642669678)
--(axis cs:0.790790796279907,-25.8836498260498)
--(axis cs:0.791791796684265,-25.8835372924805)
--(axis cs:0.792792797088623,-25.8834228515625)
--(axis cs:0.793793797492981,-25.8833122253418)
--(axis cs:0.794794797897339,-25.8832015991211)
--(axis cs:0.795795798301697,-25.8830909729004)
--(axis cs:0.796796798706055,-25.8829822540283)
--(axis cs:0.797797799110413,-25.8828735351562)
--(axis cs:0.798798799514771,-25.8827667236328)
--(axis cs:0.799799799919128,-25.8826599121094)
--(axis cs:0.800800800323486,-25.8825569152832)
--(axis cs:0.801801800727844,-25.8824520111084)
--(axis cs:0.802802801132202,-25.8823509216309)
--(axis cs:0.80380380153656,-25.8822479248047)
--(axis cs:0.804804801940918,-25.8821487426758)
--(axis cs:0.805805802345276,-25.8820476531982)
--(axis cs:0.806806802749634,-25.8819522857666)
--(axis cs:0.807807803153992,-25.8818531036377)
--(axis cs:0.80880880355835,-25.8817577362061)
--(axis cs:0.809809803962708,-25.8816623687744)
--(axis cs:0.810810804367065,-25.8815689086914)
--(axis cs:0.811811804771423,-25.881477355957)
--(axis cs:0.812812805175781,-25.881383895874)
--(axis cs:0.813813805580139,-25.8812923431396)
--(axis cs:0.814814805984497,-25.8812026977539)
--(axis cs:0.815815806388855,-25.8811130523682)
--(axis cs:0.816816806793213,-25.8810272216797)
--(axis cs:0.817817807197571,-25.8809375762939)
--(axis cs:0.818818807601929,-25.8808517456055)
--(axis cs:0.819819808006287,-25.8807678222656)
--(axis cs:0.820820808410645,-25.8806838989258)
--(axis cs:0.821821808815002,-25.8806018829346)
--(axis cs:0.82282280921936,-25.8805179595947)
--(axis cs:0.823823809623718,-25.8804378509521)
--(axis cs:0.824824810028076,-25.8803577423096)
--(axis cs:0.825825810432434,-25.8802795410156)
--(axis cs:0.826826810836792,-25.8802013397217)
--(axis cs:0.82782781124115,-25.8801231384277)
--(axis cs:0.828828811645508,-25.8800468444824)
--(axis cs:0.829829812049866,-25.8799724578857)
--(axis cs:0.830830812454224,-25.8798980712891)
--(axis cs:0.831831812858582,-25.8798236846924)
--(axis cs:0.832832813262939,-25.8797512054443)
--(axis cs:0.833833813667297,-25.8796787261963)
--(axis cs:0.834834814071655,-25.8796081542969)
--(axis cs:0.835835814476013,-25.8795394897461)
--(axis cs:0.836836814880371,-25.8794708251953)
--(axis cs:0.837837815284729,-25.8794002532959)
--(axis cs:0.838838815689087,-25.8793354034424)
--(axis cs:0.839839816093445,-25.8792686462402)
--(axis cs:0.840840816497803,-25.8792018890381)
--(axis cs:0.841841816902161,-25.8791370391846)
--(axis cs:0.842842817306519,-25.8790740966797)
--(axis cs:0.843843817710876,-25.8790092468262)
--(axis cs:0.844844818115234,-25.8789482116699)
--(axis cs:0.845845818519592,-25.8788871765137)
--(axis cs:0.846846878528595,-25.8788242340088)
--(axis cs:0.847847878932953,-25.8787651062012)
--(axis cs:0.848848879337311,-25.8787059783936)
--(axis cs:0.849849879741669,-25.8786487579346)
--(axis cs:0.850850880146027,-25.878589630127)
--(axis cs:0.851851880550385,-25.878532409668)
--(axis cs:0.852852880954742,-25.8784770965576)
--(axis cs:0.8538538813591,-25.8784217834473)
--(axis cs:0.854854881763458,-25.8783664703369)
--(axis cs:0.855855882167816,-25.8783111572266)
--(axis cs:0.856856882572174,-25.8782596588135)
--(axis cs:0.857857882976532,-25.8782081604004)
--(axis cs:0.85885888338089,-25.8781547546387)
--(axis cs:0.859859883785248,-25.8781032562256)
--(axis cs:0.860860884189606,-25.8780536651611)
--(axis cs:0.861861884593964,-25.8780040740967)
--(axis cs:0.862862884998322,-25.8779563903809)
--(axis cs:0.863863885402679,-25.8779067993164)
--(axis cs:0.864864885807037,-25.877857208252)
--(axis cs:0.865865886211395,-25.8778114318848)
--(axis cs:0.866866886615753,-25.8777656555176)
--(axis cs:0.867867887020111,-25.8777198791504)
--(axis cs:0.868868887424469,-25.8776741027832)
--(axis cs:0.869869887828827,-25.8776302337646)
--(axis cs:0.870870888233185,-25.8775844573975)
--(axis cs:0.871871888637543,-25.8775405883789)
--(axis cs:0.872872889041901,-25.877498626709)
--(axis cs:0.873873889446259,-25.8774566650391)
--(axis cs:0.874874889850616,-25.8774147033691)
--(axis cs:0.875875890254974,-25.8773727416992)
--(axis cs:0.876876890659332,-25.8773345947266)
--(axis cs:0.87787789106369,-25.8772945404053)
--(axis cs:0.878878891468048,-25.877254486084)
--(axis cs:0.879879891872406,-25.8772163391113)
--(axis cs:0.880880892276764,-25.87717628479)
--(axis cs:0.881881892681122,-25.877140045166)
--(axis cs:0.88288289308548,-25.877103805542)
--(axis cs:0.883883893489838,-25.8770637512207)
--(axis cs:0.884884893894196,-25.8770294189453)
--(axis cs:0.885885894298553,-25.8769950866699)
--(axis cs:0.886886894702911,-25.8769569396973)
--(axis cs:0.887887895107269,-25.8769245147705)
--(axis cs:0.888888895511627,-25.8768901824951)
--(axis cs:0.889889895915985,-25.8768558502197)
--(axis cs:0.890890896320343,-25.876823425293)
--(axis cs:0.891891896724701,-25.8767890930176)
--(axis cs:0.892892897129059,-25.8767585754395)
--(axis cs:0.893893897533417,-25.8767261505127)
--(axis cs:0.894894897937775,-25.8766937255859)
--(axis cs:0.895895898342133,-25.8766632080078)
--(axis cs:0.89689689874649,-25.8766326904297)
--(axis cs:0.897897899150848,-25.8766040802002)
--(axis cs:0.898898899555206,-25.8765735626221)
--(axis cs:0.899899899959564,-25.8765430450439)
--(axis cs:0.900900900363922,-25.8765144348145)
--(axis cs:0.90190190076828,-25.8764877319336)
--(axis cs:0.902902901172638,-25.8764591217041)
--(axis cs:0.903903901576996,-25.8764324188232)
--(axis cs:0.904904901981354,-25.8764038085938)
--(axis cs:0.905905902385712,-25.8763771057129)
--(axis cs:0.90690690279007,-25.8763523101807)
--(axis cs:0.907907903194427,-25.8763256072998)
--(axis cs:0.908908903598785,-25.8763008117676)
--(axis cs:0.909909904003143,-25.8762760162354)
--(axis cs:0.910910904407501,-25.8762493133545)
--(axis cs:0.911911904811859,-25.8762245178223)
--(axis cs:0.912912905216217,-25.8762016296387)
--(axis cs:0.913913905620575,-25.8761787414551)
--(axis cs:0.914914906024933,-25.8761539459229)
--(axis cs:0.915915906429291,-25.8761310577393)
--(axis cs:0.916916906833649,-25.8761100769043)
--(axis cs:0.917917907238007,-25.8760852813721)
--(axis cs:0.918918907642365,-25.8760623931885)
--(axis cs:0.919919908046722,-25.8760395050049)
--(axis cs:0.92092090845108,-25.8760204315186)
--(axis cs:0.921921908855438,-25.875997543335)
--(axis cs:0.922922909259796,-25.8759784698486)
--(axis cs:0.923923909664154,-25.8759574890137)
--(axis cs:0.924924910068512,-25.8759384155273)
--(axis cs:0.92592591047287,-25.8759174346924)
--(axis cs:0.926926910877228,-25.8758983612061)
--(axis cs:0.927927911281586,-25.8758792877197)
--(axis cs:0.928928911685944,-25.8758583068848)
--(axis cs:0.929929912090302,-25.8758392333984)
--(axis cs:0.930930912494659,-25.8758201599121)
--(axis cs:0.931931912899017,-25.8758029937744)
--(axis cs:0.932932913303375,-25.8757858276367)
--(axis cs:0.933933913707733,-25.8757667541504)
--(axis cs:0.934934914112091,-25.8757514953613)
--(axis cs:0.935935914516449,-25.875732421875)
--(axis cs:0.936936914920807,-25.8757152557373)
--(axis cs:0.937937915325165,-25.8756999969482)
--(axis cs:0.938938915729523,-25.8756828308105)
--(axis cs:0.939939916133881,-25.8756675720215)
--(axis cs:0.940940916538239,-25.8756523132324)
--(axis cs:0.941941916942596,-25.8756370544434)
--(axis cs:0.942942917346954,-25.8756198883057)
--(axis cs:0.943943917751312,-25.8756046295166)
--(axis cs:0.94494491815567,-25.8755912780762)
--(axis cs:0.945945918560028,-25.8755760192871)
--(axis cs:0.946946918964386,-25.875560760498)
--(axis cs:0.947947919368744,-25.8755474090576)
--(axis cs:0.948948979377747,-25.8755321502686)
--(axis cs:0.949949979782104,-25.8755168914795)
--(axis cs:0.950950980186462,-25.8755035400391)
--(axis cs:0.95195198059082,-25.8754901885986)
--(axis cs:0.952952980995178,-25.8754787445068)
--(axis cs:0.953953981399536,-25.8754653930664)
--(axis cs:0.954954981803894,-25.875452041626)
--(axis cs:0.955955982208252,-25.8754386901855)
--(axis cs:0.95695698261261,-25.8754253387451)
--(axis cs:0.957957983016968,-25.8754138946533)
--(axis cs:0.958958983421326,-25.8754024505615)
--(axis cs:0.959959983825684,-25.8753910064697)
--(axis cs:0.960960984230042,-25.8753776550293)
--(axis cs:0.961961984634399,-25.8753662109375)
--(axis cs:0.962962985038757,-25.8753547668457)
--(axis cs:0.963963985443115,-25.8753433227539)
--(axis cs:0.964964985847473,-25.8753318786621)
--(axis cs:0.965965986251831,-25.8753223419189)
--(axis cs:0.966966986656189,-25.8753128051758)
--(axis cs:0.967967987060547,-25.875301361084)
--(axis cs:0.968968987464905,-25.8752899169922)
--(axis cs:0.969969987869263,-25.875280380249)
--(axis cs:0.970970988273621,-25.8752708435059)
--(axis cs:0.971971988677979,-25.8752593994141)
--(axis cs:0.972972989082336,-25.8752498626709)
--(axis cs:0.973973989486694,-25.8752422332764)
--(axis cs:0.974974989891052,-25.8752326965332)
--(axis cs:0.97597599029541,-25.87522315979)
--(axis cs:0.976976990699768,-25.8752136230469)
--(axis cs:0.977977991104126,-25.8752040863037)
--(axis cs:0.978978991508484,-25.8751945495605)
--(axis cs:0.979979991912842,-25.875186920166)
--(axis cs:0.9809809923172,-25.8751773834229)
--(axis cs:0.981981992721558,-25.8751678466797)
--(axis cs:0.982982993125916,-25.8751602172852)
--(axis cs:0.983983993530273,-25.8751525878906)
--(axis cs:0.984984993934631,-25.8751430511475)
--(axis cs:0.985985994338989,-25.8751354217529)
--(axis cs:0.986986994743347,-25.8751277923584)
--(axis cs:0.987987995147705,-25.8751201629639)
--(axis cs:0.988988995552063,-25.8751125335693)
--(axis cs:0.989989995956421,-25.8751049041748)
--(axis cs:0.990990996360779,-25.8750972747803)
--(axis cs:0.991991996765137,-25.8750896453857)
--(axis cs:0.992992997169495,-25.8750820159912)
--(axis cs:0.993993997573853,-25.8750743865967)
--(axis cs:0.99499499797821,-25.8750667572021)
--(axis cs:0.995995998382568,-25.8750610351562)
--(axis cs:0.996996998786926,-25.8750534057617)
--(axis cs:0.997997999191284,-25.8750476837158)
--(axis cs:0.998998999595642,-25.8750400543213)
--(axis cs:1,-25.8750343322754)
--(axis cs:1,25.874210357666)
--(axis cs:1,25.874210357666)
--(axis cs:0.998998999595642,25.8742046356201)
--(axis cs:0.997997999191284,25.8741970062256)
--(axis cs:0.996996998786926,25.8741912841797)
--(axis cs:0.995995998382568,25.8741836547852)
--(axis cs:0.99499499797821,25.8741779327393)
--(axis cs:0.993993997573853,25.8741703033447)
--(axis cs:0.992992997169495,25.8741626739502)
--(axis cs:0.991991996765137,25.8741550445557)
--(axis cs:0.990990996360779,25.8741474151611)
--(axis cs:0.989989995956421,25.8741397857666)
--(axis cs:0.988988995552063,25.8741321563721)
--(axis cs:0.987987995147705,25.8741245269775)
--(axis cs:0.986986994743347,25.874116897583)
--(axis cs:0.985985994338989,25.8741092681885)
--(axis cs:0.984984993934631,25.8741016387939)
--(axis cs:0.983983993530273,25.8740921020508)
--(axis cs:0.982982993125916,25.8740844726562)
--(axis cs:0.981981992721558,25.8740768432617)
--(axis cs:0.9809809923172,25.8740673065186)
--(axis cs:0.979979991912842,25.8740577697754)
--(axis cs:0.978978991508484,25.8740501403809)
--(axis cs:0.977977991104126,25.8740406036377)
--(axis cs:0.976976990699768,25.8740310668945)
--(axis cs:0.97597599029541,25.8740215301514)
--(axis cs:0.974974989891052,25.8740119934082)
--(axis cs:0.973973989486694,25.874002456665)
--(axis cs:0.972972989082336,25.8739910125732)
--(axis cs:0.971971988677979,25.8739814758301)
--(axis cs:0.970970988273621,25.8739700317383)
--(axis cs:0.969969987869263,25.8739604949951)
--(axis cs:0.968968987464905,25.873950958252)
--(axis cs:0.967967987060547,25.8739395141602)
--(axis cs:0.966966986656189,25.8739280700684)
--(axis cs:0.965965986251831,25.8739185333252)
--(axis cs:0.964964985847473,25.8739051818848)
--(axis cs:0.963963985443115,25.873893737793)
--(axis cs:0.962962985038757,25.8738822937012)
--(axis cs:0.961961984634399,25.8738708496094)
--(axis cs:0.960960984230042,25.8738594055176)
--(axis cs:0.959959983825684,25.8738460540771)
--(axis cs:0.958958983421326,25.8738346099854)
--(axis cs:0.957957983016968,25.8738193511963)
--(axis cs:0.95695698261261,25.8738079071045)
--(axis cs:0.955955982208252,25.8737945556641)
--(axis cs:0.954954981803894,25.8737812042236)
--(axis cs:0.953953981399536,25.8737678527832)
--(axis cs:0.952952980995178,25.8737545013428)
--(axis cs:0.95195198059082,25.8737392425537)
--(axis cs:0.950950980186462,25.8737258911133)
--(axis cs:0.949949979782104,25.8737125396729)
--(axis cs:0.948948979377747,25.8736972808838)
--(axis cs:0.947947919368744,25.8736820220947)
--(axis cs:0.946946918964386,25.8736686706543)
--(axis cs:0.945945918560028,25.8736534118652)
--(axis cs:0.94494491815567,25.8736381530762)
--(axis cs:0.943943917751312,25.8736209869385)
--(axis cs:0.942942917346954,25.8736057281494)
--(axis cs:0.941941916942596,25.8735885620117)
--(axis cs:0.940940916538239,25.8735733032227)
--(axis cs:0.939939916133881,25.8735542297363)
--(axis cs:0.938938915729523,25.8735389709473)
--(axis cs:0.937937915325165,25.8735218048096)
--(axis cs:0.936936914920807,25.8735027313232)
--(axis cs:0.935935914516449,25.8734855651855)
--(axis cs:0.934934914112091,25.8734664916992)
--(axis cs:0.933933913707733,25.8734474182129)
--(axis cs:0.932932913303375,25.8734283447266)
--(axis cs:0.931931912899017,25.8734111785889)
--(axis cs:0.930930912494659,25.8733901977539)
--(axis cs:0.929929912090302,25.8733711242676)
--(axis cs:0.928928911685944,25.8733520507812)
--(axis cs:0.927927911281586,25.8733310699463)
--(axis cs:0.926926910877228,25.87331199646)
--(axis cs:0.92592591047287,25.8732891082764)
--(axis cs:0.924924910068512,25.8732681274414)
--(axis cs:0.923923909664154,25.8732452392578)
--(axis cs:0.922922909259796,25.8732242584229)
--(axis cs:0.921921908855438,25.8732013702393)
--(axis cs:0.92092090845108,25.8731784820557)
--(axis cs:0.919919908046722,25.8731555938721)
--(axis cs:0.918918907642365,25.8731327056885)
--(axis cs:0.917917907238007,25.8731098175049)
--(axis cs:0.916916906833649,25.8730850219727)
--(axis cs:0.915915906429291,25.8730602264404)
--(axis cs:0.914914906024933,25.8730335235596)
--(axis cs:0.913913905620575,25.8730087280273)
--(axis cs:0.912912905216217,25.8729820251465)
--(axis cs:0.911911904811859,25.8729553222656)
--(axis cs:0.910910904407501,25.8729305267334)
--(axis cs:0.909909904003143,25.8729038238525)
--(axis cs:0.908908903598785,25.872875213623)
--(axis cs:0.907907903194427,25.8728466033936)
--(axis cs:0.90690690279007,25.8728199005127)
--(axis cs:0.905905902385712,25.8727912902832)
--(axis cs:0.904904901981354,25.8727607727051)
--(axis cs:0.903903901576996,25.8727321624756)
--(axis cs:0.902902901172638,25.8727016448975)
--(axis cs:0.90190190076828,25.8726692199707)
--(axis cs:0.900900900363922,25.8726387023926)
--(axis cs:0.899899899959564,25.8726062774658)
--(axis cs:0.898898899555206,25.8725757598877)
--(axis cs:0.897897899150848,25.8725414276123)
--(axis cs:0.89689689874649,25.8725090026855)
--(axis cs:0.895895898342133,25.8724746704102)
--(axis cs:0.894894897937775,25.8724403381348)
--(axis cs:0.893893897533417,25.8724040985107)
--(axis cs:0.892892897129059,25.8723678588867)
--(axis cs:0.891891896724701,25.8723335266113)
--(axis cs:0.890890896320343,25.8722953796387)
--(axis cs:0.889889895915985,25.8722591400146)
--(axis cs:0.888888895511627,25.872220993042)
--(axis cs:0.887887895107269,25.8721828460693)
--(axis cs:0.886886894702911,25.872142791748)
--(axis cs:0.885885894298553,25.8721046447754)
--(axis cs:0.884884893894196,25.8720626831055)
--(axis cs:0.883883893489838,25.8720207214355)
--(axis cs:0.88288289308548,25.8719806671143)
--(axis cs:0.881881892681122,25.8719367980957)
--(axis cs:0.880880892276764,25.8718929290771)
--(axis cs:0.879879891872406,25.8718490600586)
--(axis cs:0.878878891468048,25.8718032836914)
--(axis cs:0.87787789106369,25.8717594146729)
--(axis cs:0.876876890659332,25.8717155456543)
--(axis cs:0.875875890254974,25.8716659545898)
--(axis cs:0.874874889850616,25.8716201782227)
--(axis cs:0.873873889446259,25.8715705871582)
--(axis cs:0.872872889041901,25.8715209960938)
--(axis cs:0.871871888637543,25.8714714050293)
--(axis cs:0.870870888233185,25.8714199066162)
--(axis cs:0.869869887828827,25.8713703155518)
--(axis cs:0.868868887424469,25.8713150024414)
--(axis cs:0.867867887020111,25.8712615966797)
--(axis cs:0.866866886615753,25.871208190918)
--(axis cs:0.865865886211395,25.8711547851562)
--(axis cs:0.864864885807037,25.8710975646973)
--(axis cs:0.863863885402679,25.8710403442383)
--(axis cs:0.862862884998322,25.8709831237793)
--(axis cs:0.861861884593964,25.8709239959717)
--(axis cs:0.860860884189606,25.8708629608154)
--(axis cs:0.859859883785248,25.8708019256592)
--(axis cs:0.85885888338089,25.8707389831543)
--(axis cs:0.857857882976532,25.870677947998)
--(axis cs:0.856856882572174,25.8706150054932)
--(axis cs:0.855855882167816,25.870548248291)
--(axis cs:0.854854881763458,25.8704814910889)
--(axis cs:0.8538538813591,25.8704147338867)
--(axis cs:0.852852880954742,25.8703479766846)
--(axis cs:0.851851880550385,25.8702774047852)
--(axis cs:0.850850880146027,25.8702049255371)
--(axis cs:0.849849879741669,25.8701343536377)
--(axis cs:0.848848879337311,25.8700618743896)
--(axis cs:0.847847878932953,25.869987487793)
--(axis cs:0.846846878528595,25.8699131011963)
--(axis cs:0.845845818519592,25.8698348999023)
--(axis cs:0.844844818115234,25.869758605957)
--(axis cs:0.843843817710876,25.8696784973145)
--(axis cs:0.842842817306519,25.8695983886719)
--(axis cs:0.841841816902161,25.8695163726807)
--(axis cs:0.840840816497803,25.8694324493408)
--(axis cs:0.839839816093445,25.8693466186523)
--(axis cs:0.838838815689087,25.8692607879639)
--(axis cs:0.837837815284729,25.8691730499268)
--(axis cs:0.836836814880371,25.869083404541)
--(axis cs:0.835835814476013,25.8689956665039)
--(axis cs:0.834834814071655,25.8689002990723)
--(axis cs:0.833833813667297,25.8688068389893)
--(axis cs:0.832832813262939,25.8687114715576)
--(axis cs:0.831831812858582,25.868616104126)
--(axis cs:0.830830812454224,25.8685150146484)
--(axis cs:0.829829812049866,25.8684177398682)
--(axis cs:0.828828811645508,25.8683128356934)
--(axis cs:0.82782781124115,25.8682098388672)
--(axis cs:0.826826810836792,25.8681049346924)
--(axis cs:0.825825810432434,25.8679962158203)
--(axis cs:0.824824810028076,25.8678874969482)
--(axis cs:0.823823809623718,25.8677768707275)
--(axis cs:0.82282280921936,25.8676624298096)
--(axis cs:0.821821808815002,25.8675479888916)
--(axis cs:0.820820808410645,25.867431640625)
--(axis cs:0.819819808006287,25.8673133850098)
--(axis cs:0.818818807601929,25.8671913146973)
--(axis cs:0.817817807197571,25.8670673370361)
--(axis cs:0.816816806793213,25.866943359375)
--(axis cs:0.815815806388855,25.8668155670166)
--(axis cs:0.814814805984497,25.8666877746582)
--(axis cs:0.813813805580139,25.8665523529053)
--(axis cs:0.812812805175781,25.866418838501)
--(axis cs:0.811811804771423,25.866283416748)
--(axis cs:0.810810804367065,25.8661460876465)
--(axis cs:0.809809803962708,25.866003036499)
--(axis cs:0.80880880355835,25.8658580780029)
--(axis cs:0.807807803153992,25.8657131195068)
--(axis cs:0.806806802749634,25.8655643463135)
--(axis cs:0.805805802345276,25.8654117584229)
--(axis cs:0.804804801940918,25.8652572631836)
--(axis cs:0.80380380153656,25.8651008605957)
--(axis cs:0.802802801132202,25.8649406433105)
--(axis cs:0.801801800727844,25.8647785186768)
--(axis cs:0.800800800323486,25.8646125793457)
--(axis cs:0.799799799919128,25.864444732666)
--(axis cs:0.798798799514771,25.8642730712891)
--(axis cs:0.797797799110413,25.8640975952148)
--(axis cs:0.796796798706055,25.863920211792)
--(axis cs:0.795795798301697,25.8637390136719)
--(axis cs:0.794794797897339,25.8635559082031)
--(axis cs:0.793793797492981,25.8633689880371)
--(axis cs:0.792792797088623,25.8631782531738)
--(axis cs:0.791791796684265,25.8629837036133)
--(axis cs:0.790790796279907,25.8627872467041)
--(axis cs:0.789789795875549,25.862585067749)
--(axis cs:0.788788795471191,25.8623809814453)
--(axis cs:0.787787795066833,25.8621711730957)
--(axis cs:0.786786794662476,25.8619575500488)
--(axis cs:0.785785794258118,25.8617420196533)
--(axis cs:0.78478479385376,25.8615226745605)
--(axis cs:0.783783793449402,25.8612995147705)
--(axis cs:0.782782793045044,25.8610706329346)
--(axis cs:0.781781792640686,25.8608379364014)
--(axis cs:0.780780792236328,25.8606014251709)
--(axis cs:0.77977979183197,25.8603610992432)
--(axis cs:0.778778791427612,25.8601150512695)
--(axis cs:0.777777791023254,25.85986328125)
--(axis cs:0.776776790618896,25.8596096038818)
--(axis cs:0.775775790214539,25.8593502044678)
--(axis cs:0.774774789810181,25.8590869903564)
--(axis cs:0.773773789405823,25.8588180541992)
--(axis cs:0.772772789001465,25.8585433959961)
--(axis cs:0.771771788597107,25.8582649230957)
--(axis cs:0.770770788192749,25.8579788208008)
--(axis cs:0.769769787788391,25.8576889038086)
--(axis cs:0.768768787384033,25.8573932647705)
--(axis cs:0.767767786979675,25.8570938110352)
--(axis cs:0.766766786575317,25.8567886352539)
--(axis cs:0.765765786170959,25.8564758300781)
--(axis cs:0.764764785766602,25.8561592102051)
--(axis cs:0.763763785362244,25.8558311462402)
--(axis cs:0.762762784957886,25.8555011749268)
--(axis cs:0.761761784553528,25.8551654815674)
--(axis cs:0.76076078414917,25.8548240661621)
--(axis cs:0.759759783744812,25.8544731140137)
--(axis cs:0.758758783340454,25.8541164398193)
--(axis cs:0.757757782936096,25.8537559509277)
--(axis cs:0.756756782531738,25.8533840179443)
--(axis cs:0.75575578212738,25.8530082702637)
--(axis cs:0.754754781723022,25.8526229858398)
--(axis cs:0.753753781318665,25.8522319793701)
--(axis cs:0.752752780914307,25.8518314361572)
--(axis cs:0.751751780509949,25.8514251708984)
--(axis cs:0.750750780105591,25.8510093688965)
--(axis cs:0.749749779701233,25.8505878448486)
--(axis cs:0.748748779296875,25.8501567840576)
--(axis cs:0.747747778892517,25.8497142791748)
--(axis cs:0.746746778488159,25.8492660522461)
--(axis cs:0.745745778083801,25.8488101959229)
--(axis cs:0.744744777679443,25.8483448028564)
--(axis cs:0.743743777275085,25.8478679656982)
--(axis cs:0.742742717266083,25.8473854064941)
--(axis cs:0.741741716861725,25.8468894958496)
--(axis cs:0.740740716457367,25.8463840484619)
--(axis cs:0.739739716053009,25.8458709716797)
--(axis cs:0.738738715648651,25.8453464508057)
--(axis cs:0.737737715244293,25.8448123931885)
--(axis cs:0.736736714839935,25.8442649841309)
--(axis cs:0.735735714435577,25.8437099456787)
--(axis cs:0.734734714031219,25.8431415557861)
--(axis cs:0.733733713626862,25.8425636291504)
--(axis cs:0.732732713222504,25.8419723510742)
--(axis cs:0.731731712818146,25.8413696289062)
--(axis cs:0.730730712413788,25.8407573699951)
--(axis cs:0.72972971200943,25.8401279449463)
--(axis cs:0.728728711605072,25.8394889831543)
--(axis cs:0.727727711200714,25.8388347625732)
--(axis cs:0.726726710796356,25.8381690979004)
--(axis cs:0.725725710391998,25.8374900817871)
--(axis cs:0.72472470998764,25.8367958068848)
--(axis cs:0.723723709583282,25.836088180542)
--(axis cs:0.722722709178925,25.8353652954102)
--(axis cs:0.721721708774567,25.8346290588379)
--(axis cs:0.720720708370209,25.8338756561279)
--(axis cs:0.719719707965851,25.8331069946289)
--(axis cs:0.718718707561493,25.8323230743408)
--(axis cs:0.717717707157135,25.8315238952637)
--(axis cs:0.716716706752777,25.8307037353516)
--(axis cs:0.715715706348419,25.8298740386963)
--(axis cs:0.714714705944061,25.8290195465088)
--(axis cs:0.713713705539703,25.8281536102295)
--(axis cs:0.712712705135345,25.827262878418)
--(axis cs:0.711711704730988,25.826358795166)
--(axis cs:0.71071070432663,25.8254337310791)
--(axis cs:0.709709703922272,25.8244876861572)
--(axis cs:0.708708703517914,25.8235244750977)
--(axis cs:0.707707703113556,25.8225402832031)
--(axis cs:0.706706702709198,25.8215351104736)
--(axis cs:0.70570570230484,25.8205070495605)
--(axis cs:0.704704701900482,25.8194599151611)
--(axis cs:0.703703701496124,25.8183879852295)
--(axis cs:0.702702701091766,25.8172931671143)
--(axis cs:0.701701700687408,25.8161773681641)
--(axis cs:0.700700700283051,25.8150367736816)
--(axis cs:0.699699699878693,25.813871383667)
--(axis cs:0.698698699474335,25.8126792907715)
--(axis cs:0.697697699069977,25.8114643096924)
--(axis cs:0.696696698665619,25.8102226257324)
--(axis cs:0.695695698261261,25.808952331543)
--(axis cs:0.694694697856903,25.8076553344727)
--(axis cs:0.693693697452545,25.8063297271729)
--(axis cs:0.692692697048187,25.8049774169922)
--(axis cs:0.691691696643829,25.8035945892334)
--(axis cs:0.690690696239471,25.8021812438965)
--(axis cs:0.689689695835114,25.8007373809814)
--(axis cs:0.688688695430756,25.7992610931396)
--(axis cs:0.687687695026398,25.7977561950684)
--(axis cs:0.68668669462204,25.796215057373)
--(axis cs:0.685685694217682,25.7946395874023)
--(axis cs:0.684684693813324,25.7930316925049)
--(axis cs:0.683683693408966,25.7913856506348)
--(axis cs:0.682682693004608,25.7897052764893)
--(axis cs:0.68168169260025,25.7879867553711)
--(axis cs:0.680680692195892,25.7862319946289)
--(axis cs:0.679679691791534,25.7844371795654)
--(axis cs:0.678678691387177,25.7826023101807)
--(axis cs:0.677677690982819,25.7807292938232)
--(axis cs:0.676676690578461,25.7788105010986)
--(axis cs:0.675675690174103,25.7768535614014)
--(axis cs:0.674674689769745,25.7748489379883)
--(axis cs:0.673673689365387,25.7728023529053)
--(axis cs:0.672672688961029,25.7707080841064)
--(axis cs:0.671671688556671,25.7685680389404)
--(axis cs:0.670670688152313,25.76637840271)
--(axis cs:0.669669687747955,25.7641410827637)
--(axis cs:0.668668687343597,25.7618541717529)
--(axis cs:0.66766768693924,25.7595138549805)
--(axis cs:0.666666686534882,25.7571220397949)
--(axis cs:0.665665686130524,25.7546768188477)
--(axis cs:0.664664685726166,25.7521743774414)
--(axis cs:0.663663685321808,25.7496166229248)
--(axis cs:0.66266268491745,25.7470016479492)
--(axis cs:0.661661684513092,25.7443256378174)
--(axis cs:0.660660684108734,25.7415904998779)
--(axis cs:0.659659683704376,25.7387924194336)
--(axis cs:0.658658683300018,25.735933303833)
--(axis cs:0.65765768289566,25.7330055236816)
--(axis cs:0.656656682491302,25.7300109863281)
--(axis cs:0.655655682086945,25.7269496917725)
--(axis cs:0.654654681682587,25.7238178253174)
--(axis cs:0.653653681278229,25.7206153869629)
--(axis cs:0.652652680873871,25.7173404693604)
--(axis cs:0.651651680469513,25.7139873504639)
--(axis cs:0.650650680065155,25.7105598449707)
--(axis cs:0.649649679660797,25.7070541381836)
--(axis cs:0.648648679256439,25.7034664154053)
--(axis cs:0.647647678852081,25.6997985839844)
--(axis cs:0.646646678447723,25.6960430145264)
--(axis cs:0.645645678043365,25.6922035217285)
--(axis cs:0.644644677639008,25.6882743835449)
--(axis cs:0.64364367723465,25.684253692627)
--(axis cs:0.642642676830292,25.6801414489746)
--(axis cs:0.641641676425934,25.6759357452393)
--(axis cs:0.640640616416931,25.671630859375)
--(axis cs:0.639639616012573,25.6672267913818)
--(axis cs:0.638638615608215,25.6627216339111)
--(axis cs:0.637637615203857,25.658109664917)
--(axis cs:0.6366366147995,25.6533946990967)
--(axis cs:0.635635614395142,25.6485691070557)
--(axis cs:0.634634613990784,25.6436290740967)
--(axis cs:0.633633613586426,25.6385765075684)
--(axis cs:0.632632613182068,25.6334056854248)
--(axis cs:0.63163161277771,25.628116607666)
--(axis cs:0.630630612373352,25.6227016448975)
--(axis cs:0.629629611968994,25.6171627044678)
--(axis cs:0.628628611564636,25.6114959716797)
--(axis cs:0.627627611160278,25.6056957244873)
--(axis cs:0.62662661075592,25.5997619628906)
--(axis cs:0.625625610351562,25.5936889648438)
--(axis cs:0.624624609947205,25.5874729156494)
--(axis cs:0.623623609542847,25.581111907959)
--(axis cs:0.622622609138489,25.5746040344238)
--(axis cs:0.621621608734131,25.5679454803467)
--(axis cs:0.620620608329773,25.5611305236816)
--(axis cs:0.619619607925415,25.5541553497314)
--(axis cs:0.618618607521057,25.5470180511475)
--(axis cs:0.617617607116699,25.5397148132324)
--(axis cs:0.616616606712341,25.5322399139404)
--(axis cs:0.615615606307983,25.5245914459229)
--(axis cs:0.614614605903625,25.5167655944824)
--(axis cs:0.613613605499268,25.5087547302246)
--(axis cs:0.61261260509491,25.5005569458008)
--(axis cs:0.611611604690552,25.4921684265137)
--(axis cs:0.610610604286194,25.4835834503174)
--(axis cs:0.609609603881836,25.474796295166)
--(axis cs:0.608608603477478,25.4658069610596)
--(axis cs:0.60760760307312,25.4566059112549)
--(axis cs:0.606606602668762,25.4471893310547)
--(axis cs:0.605605602264404,25.4375534057617)
--(axis cs:0.604604601860046,25.4276905059814)
--(axis cs:0.603603601455688,25.4176006317139)
--(axis cs:0.602602601051331,25.4072723388672)
--(axis cs:0.601601600646973,25.3967037200928)
--(axis cs:0.600600600242615,25.3858871459961)
--(axis cs:0.599599599838257,25.3748188018799)
--(axis cs:0.598598599433899,25.3634929656982)
--(axis cs:0.597597599029541,25.3519039154053)
--(axis cs:0.596596598625183,25.3400402069092)
--(axis cs:0.595595598220825,25.3279037475586)
--(axis cs:0.594594597816467,25.3154830932617)
--(axis cs:0.593593597412109,25.3027725219727)
--(axis cs:0.592592597007751,25.2897644042969)
--(axis cs:0.591591596603394,25.2764568328857)
--(axis cs:0.590590596199036,25.2628345489502)
--(axis cs:0.589589595794678,25.2488975524902)
--(axis cs:0.58858859539032,25.2346382141113)
--(axis cs:0.587587594985962,25.2200450897217)
--(axis cs:0.586586594581604,25.205114364624)
--(axis cs:0.585585594177246,25.1898345947266)
--(axis cs:0.584584593772888,25.1742000579834)
--(axis cs:0.58358359336853,25.1582050323486)
--(axis cs:0.582582592964172,25.1418380737305)
--(axis cs:0.581581592559814,25.1250896453857)
--(axis cs:0.580580592155457,25.1079559326172)
--(axis cs:0.579579591751099,25.0904235839844)
--(axis cs:0.578578591346741,25.0724849700928)
--(axis cs:0.577577590942383,25.0541343688965)
--(axis cs:0.576576590538025,25.0353584289551)
--(axis cs:0.575575590133667,25.016149520874)
--(axis cs:0.574574589729309,24.9964962005615)
--(axis cs:0.573573589324951,24.9763889312744)
--(axis cs:0.572572588920593,24.9558200836182)
--(axis cs:0.571571588516235,24.9347763061523)
--(axis cs:0.570570588111877,24.9132499694824)
--(axis cs:0.56956958770752,24.8912296295166)
--(axis cs:0.568568587303162,24.8687019348145)
--(axis cs:0.567567586898804,24.8456573486328)
--(axis cs:0.566566586494446,24.8220863342285)
--(axis cs:0.565565586090088,24.7979755401611)
--(axis cs:0.56456458568573,24.7733135223389)
--(axis cs:0.563563585281372,24.7480850219727)
--(axis cs:0.562562584877014,24.722282409668)
--(axis cs:0.561561584472656,24.6958923339844)
--(axis cs:0.560560584068298,24.6688976287842)
--(axis cs:0.55955958366394,24.6412906646729)
--(axis cs:0.558558583259583,24.61305809021)
--(axis cs:0.557557582855225,24.5841808319092)
--(axis cs:0.556556582450867,24.5546531677246)
--(axis cs:0.555555582046509,24.524450302124)
--(axis cs:0.554554581642151,24.4935684204102)
--(axis cs:0.553553581237793,24.4619884490967)
--(axis cs:0.552552580833435,24.4296932220459)
--(axis cs:0.551551580429077,24.3966732025146)
--(axis cs:0.550550580024719,24.362907409668)
--(axis cs:0.549549579620361,24.3283824920654)
--(axis cs:0.548548579216003,24.2930812835693)
--(axis cs:0.547547578811646,24.2569904327393)
--(axis cs:0.546546578407288,24.2200889587402)
--(axis cs:0.54554557800293,24.1823654174805)
--(axis cs:0.544544577598572,24.1437950134277)
--(axis cs:0.543543577194214,24.1043663024902)
--(axis cs:0.542542576789856,24.0640621185303)
--(axis cs:0.541541576385498,24.0228576660156)
--(axis cs:0.54054057598114,23.9807395935059)
--(axis cs:0.539539575576782,23.9376888275146)
--(axis cs:0.53853851556778,23.8936805725098)
--(axis cs:0.537537515163422,23.8487014770508)
--(axis cs:0.536536514759064,23.802734375)
--(axis cs:0.535535514354706,23.7557487487793)
--(axis cs:0.534534513950348,23.7077350616455)
--(axis cs:0.53353351354599,23.6586647033691)
--(axis cs:0.532532513141632,23.6085166931152)
--(axis cs:0.531531512737274,23.5572738647461)
--(axis cs:0.530530512332916,23.5049095153809)
--(axis cs:0.529529511928558,23.4514045715332)
--(axis cs:0.5285285115242,23.3967361450195)
--(axis cs:0.527527511119843,23.3408794403076)
--(axis cs:0.526526510715485,23.2838096618652)
--(axis cs:0.525525510311127,23.2255020141602)
--(axis cs:0.524524509906769,23.1659374237061)
--(axis cs:0.523523509502411,23.1050891876221)
--(axis cs:0.522522509098053,23.0429306030273)
--(axis cs:0.521521508693695,22.979434967041)
--(axis cs:0.520520508289337,22.9145774841309)
--(axis cs:0.519519507884979,22.8483352661133)
--(axis cs:0.518518507480621,22.7806739807129)
--(axis cs:0.517517507076263,22.7115745544434)
--(axis cs:0.516516506671906,22.6410026550293)
--(axis cs:0.515515506267548,22.5689373016357)
--(axis cs:0.51451450586319,22.4953441619873)
--(axis cs:0.513513505458832,22.4201927185059)
--(axis cs:0.512512505054474,22.3434581756592)
--(axis cs:0.511511504650116,22.2651138305664)
--(axis cs:0.510510504245758,22.1851177215576)
--(axis cs:0.5095095038414,22.1034526824951)
--(axis cs:0.508508503437042,22.0200786590576)
--(axis cs:0.507507503032684,21.9349689483643)
--(axis cs:0.506506502628326,21.8480854034424)
--(axis cs:0.505505502223969,21.7594013214111)
--(axis cs:0.504504501819611,21.6688842773438)
--(axis cs:0.503503501415253,21.5764961242676)
--(axis cs:0.502502501010895,21.4822044372559)
--(axis cs:0.501501500606537,21.3859786987305)
--(axis cs:0.500500500202179,21.287784576416)
--(axis cs:0.499499499797821,21.1875762939453)
--(axis cs:0.498498499393463,21.0853328704834)
--(axis cs:0.497497498989105,20.9810066223145)
--(axis cs:0.496496498584747,20.8745670318604)
--(axis cs:0.495495498180389,20.7659759521484)
--(axis cs:0.494494497776031,20.6551933288574)
--(axis cs:0.493493497371674,20.5421867370605)
--(axis cs:0.492492496967316,20.4269142150879)
--(axis cs:0.491491496562958,20.3093357086182)
--(axis cs:0.4904904961586,20.1894187927246)
--(axis cs:0.489489495754242,20.0671100616455)
--(axis cs:0.488488495349884,19.9423847198486)
--(axis cs:0.487487494945526,19.8151950836182)
--(axis cs:0.486486464738846,19.6854953765869)
--(axis cs:0.485485464334488,19.5532569885254)
--(axis cs:0.48448446393013,19.4184284210205)
--(axis cs:0.483483463525772,19.2809715270996)
--(axis cs:0.482482463121414,19.1408405303955)
--(axis cs:0.481481462717056,18.9979934692383)
--(axis cs:0.480480462312698,18.8523902893066)
--(axis cs:0.47947946190834,18.7039852142334)
--(axis cs:0.478478461503983,18.552734375)
--(axis cs:0.477477461099625,18.3985919952393)
--(axis cs:0.476476460695267,18.2415142059326)
--(axis cs:0.475475460290909,18.0814590454102)
--(axis cs:0.474474459886551,17.9183750152588)
--(axis cs:0.473473459482193,17.7522201538086)
--(axis cs:0.472472459077835,17.5829467773438)
--(axis cs:0.471471458673477,17.4105167388916)
--(axis cs:0.470470458269119,17.2348670959473)
--(axis cs:0.469469457864761,17.0559692382812)
--(axis cs:0.468468457460403,16.8737640380859)
--(axis cs:0.467467457056046,16.6882076263428)
--(axis cs:0.466466456651688,16.4992561340332)
--(axis cs:0.46546545624733,16.3068580627441)
--(axis cs:0.464464455842972,16.1109714508057)
--(axis cs:0.463463455438614,15.9115428924561)
--(axis cs:0.462462455034256,15.7085285186768)
--(axis cs:0.461461454629898,15.5018758773804)
--(axis cs:0.46046045422554,15.2915468215942)
--(axis cs:0.459459453821182,15.0774841308594)
--(axis cs:0.458458453416824,14.8596487045288)
--(axis cs:0.457457453012466,14.6379861831665)
--(axis cs:0.456456452608109,14.4124507904053)
--(axis cs:0.455455452203751,14.1830024719238)
--(axis cs:0.454454451799393,13.9495916366577)
--(axis cs:0.453453451395035,13.7121686935425)
--(axis cs:0.452452450990677,13.4706945419312)
--(axis cs:0.451451450586319,13.225118637085)
--(axis cs:0.450450450181961,12.9753952026367)
--(axis cs:0.449449449777603,12.721489906311)
--(axis cs:0.448448449373245,12.4633474349976)
--(axis cs:0.447447448968887,12.2009468078613)
--(axis cs:0.446446448564529,11.9342203140259)
--(axis cs:0.445445448160172,11.663143157959)
--(axis cs:0.444444447755814,11.3876829147339)
--(axis cs:0.443443447351456,11.1077919006348)
--(axis cs:0.442442446947098,10.8234357833862)
--(axis cs:0.44144144654274,10.5345830917358)
--(axis cs:0.440440446138382,10.2412099838257)
--(axis cs:0.439439445734024,9.94327831268311)
--(axis cs:0.438438445329666,9.6407642364502)
--(axis cs:0.437437444925308,9.33364772796631)
--(axis cs:0.43643644452095,9.02191066741943)
--(axis cs:0.43543541431427,8.70553207397461)
--(axis cs:0.434434413909912,8.38451099395752)
--(axis cs:0.433433413505554,8.05884075164795)
--(axis cs:0.432432413101196,7.7285270690918)
--(axis cs:0.431431412696838,7.39358758926392)
--(axis cs:0.43043041229248,7.05402946472168)
--(axis cs:0.429429411888123,6.70987844467163)
--(axis cs:0.428428411483765,6.36120796203613)
--(axis cs:0.427427411079407,6.00808620452881)
--(axis cs:0.426426410675049,5.65057897567749)
--(axis cs:0.425425410270691,5.28883171081543)
--(axis cs:0.424424409866333,4.9229941368103)
--(axis cs:0.423423409461975,4.55329704284668)
--(axis cs:0.422422409057617,4.18003082275391)
--(axis cs:0.421421408653259,3.80359411239624)
--(axis cs:0.420420408248901,3.42450857162476)
--(axis cs:0.419419407844543,3.04359912872314)
--(axis cs:0.418418407440186,2.66192960739136)
--(axis cs:0.417417407035828,2.28123021125793)
--(axis cs:0.41641640663147,1.90394973754883)
--(axis cs:0.415415406227112,1.53427243232727)
--(axis cs:0.414414405822754,1.17903614044189)
--(axis cs:0.413413405418396,0.850006937980652)
--(axis cs:0.412412405014038,0.568272113800049)
--(axis cs:0.41141140460968,0.368003785610199)
--(axis cs:0.410410404205322,0.293218791484833)
--(axis cs:0.409409403800964,0.368003785610199)
--(axis cs:0.408408403396606,0.568195641040802)
--(axis cs:0.407407402992249,0.850115239620209)
--(axis cs:0.406406402587891,1.17903614044189)
--(axis cs:0.405405402183533,1.53427243232727)
--(axis cs:0.404404401779175,1.90394973754883)
--(axis cs:0.403403401374817,2.28120565414429)
--(axis cs:0.402402400970459,2.66195154190063)
--(axis cs:0.401401400566101,3.04360914230347)
--(axis cs:0.400400400161743,3.42450857162476)
--(axis cs:0.399399399757385,3.80359411239624)
--(axis cs:0.398398399353027,4.1800389289856)
--(axis cs:0.397397398948669,4.55329704284668)
--(axis cs:0.396396398544312,4.92301416397095)
--(axis cs:0.395395398139954,5.28883171081543)
--(axis cs:0.394394397735596,5.65057897567749)
--(axis cs:0.393393397331238,6.00808620452881)
--(axis cs:0.39239239692688,6.36121892929077)
--(axis cs:0.391391396522522,6.70988368988037)
--(axis cs:0.390390396118164,7.05402946472168)
--(axis cs:0.389389395713806,7.39358758926392)
--(axis cs:0.388388395309448,7.72853851318359)
--(axis cs:0.38738739490509,8.05884742736816)
--(axis cs:0.386386394500732,8.38451099395752)
--(axis cs:0.385385394096375,8.70552539825439)
--(axis cs:0.384384393692017,9.02190685272217)
--(axis cs:0.383383363485336,9.33366203308105)
--(axis cs:0.382382363080978,9.6407642364502)
--(axis cs:0.38138136267662,9.94327926635742)
--(axis cs:0.380380362272263,10.2412099838257)
--(axis cs:0.379379361867905,10.5345897674561)
--(axis cs:0.378378361463547,10.8234424591064)
--(axis cs:0.377377361059189,11.1077823638916)
--(axis cs:0.376376360654831,11.3876934051514)
--(axis cs:0.375375360250473,11.663143157959)
--(axis cs:0.374374359846115,11.9342250823975)
--(axis cs:0.373373359441757,12.20094871521)
--(axis cs:0.372372359037399,12.4633531570435)
--(axis cs:0.371371358633041,12.721489906311)
--(axis cs:0.370370358228683,12.9753952026367)
--(axis cs:0.369369357824326,13.225118637085)
--(axis cs:0.368368357419968,13.4706964492798)
--(axis cs:0.36736735701561,13.7121686935425)
--(axis cs:0.366366356611252,13.9495916366577)
--(axis cs:0.365365356206894,14.1829986572266)
--(axis cs:0.364364355802536,14.4124507904053)
--(axis cs:0.363363355398178,14.6379861831665)
--(axis cs:0.36236235499382,14.8596487045288)
--(axis cs:0.361361354589462,15.0774869918823)
--(axis cs:0.360360354185104,15.2915449142456)
--(axis cs:0.359359353780746,15.5018815994263)
--(axis cs:0.358358353376389,15.7085332870483)
--(axis cs:0.357357352972031,15.9115409851074)
--(axis cs:0.356356352567673,16.1109733581543)
--(axis cs:0.355355352163315,16.3068580627441)
--(axis cs:0.354354351758957,16.4992561340332)
--(axis cs:0.353353351354599,16.68821144104)
--(axis cs:0.352352350950241,16.8737640380859)
--(axis cs:0.351351350545883,17.055965423584)
--(axis cs:0.350350350141525,17.2348670959473)
--(axis cs:0.349349349737167,17.4105167388916)
--(axis cs:0.348348349332809,17.5829467773438)
--(axis cs:0.347347348928452,17.7522163391113)
--(axis cs:0.346346348524094,17.9183731079102)
--(axis cs:0.345345348119736,18.0814590454102)
--(axis cs:0.344344347715378,18.2415142059326)
--(axis cs:0.34334334731102,18.3985919952393)
--(axis cs:0.342342346906662,18.552734375)
--(axis cs:0.341341346502304,18.7039852142334)
--(axis cs:0.340340346097946,18.8523902893066)
--(axis cs:0.339339345693588,18.9979934692383)
--(axis cs:0.33833834528923,19.1408405303955)
--(axis cs:0.337337344884872,19.2809677124023)
--(axis cs:0.336336344480515,19.4184284210205)
--(axis cs:0.335335344076157,19.5532512664795)
--(axis cs:0.334334343671799,19.6854953765869)
--(axis cs:0.333333343267441,19.8151893615723)
--(axis cs:0.33233231306076,19.9423885345459)
--(axis cs:0.331331312656403,20.0671100616455)
--(axis cs:0.330330312252045,20.1894187927246)
--(axis cs:0.329329311847687,20.3093357086182)
--(axis cs:0.328328311443329,20.4269142150879)
--(axis cs:0.327327311038971,20.5421867370605)
--(axis cs:0.326326310634613,20.6551933288574)
--(axis cs:0.325325310230255,20.7659759521484)
--(axis cs:0.324324309825897,20.8745670318604)
--(axis cs:0.323323309421539,20.9810066223145)
--(axis cs:0.322322309017181,21.0853328704834)
--(axis cs:0.321321308612823,21.1875762939453)
--(axis cs:0.320320308208466,21.287784576416)
--(axis cs:0.319319307804108,21.3859786987305)
--(axis cs:0.31831830739975,21.4822082519531)
--(axis cs:0.317317306995392,21.5764961242676)
--(axis cs:0.316316306591034,21.6688842773438)
--(axis cs:0.315315306186676,21.7594032287598)
--(axis cs:0.314314305782318,21.8480854034424)
--(axis cs:0.31331330537796,21.9349689483643)
--(axis cs:0.312312304973602,22.0200786590576)
--(axis cs:0.311311304569244,22.1034526824951)
--(axis cs:0.310310304164886,22.1851177215576)
--(axis cs:0.309309303760529,22.2651138305664)
--(axis cs:0.308308303356171,22.3434581756592)
--(axis cs:0.307307302951813,22.4201927185059)
--(axis cs:0.306306302547455,22.4953422546387)
--(axis cs:0.305305302143097,22.5689373016357)
--(axis cs:0.304304301738739,22.6410026550293)
--(axis cs:0.303303301334381,22.7115745544434)
--(axis cs:0.302302300930023,22.7806739807129)
--(axis cs:0.301301300525665,22.8483333587646)
--(axis cs:0.300300300121307,22.9145774841309)
--(axis cs:0.299299299716949,22.979434967041)
--(axis cs:0.298298299312592,23.0429286956787)
--(axis cs:0.297297298908234,23.1050891876221)
--(axis cs:0.296296298503876,23.1659374237061)
--(axis cs:0.295295298099518,23.2255020141602)
--(axis cs:0.29429429769516,23.2838096618652)
--(axis cs:0.293293297290802,23.3408794403076)
--(axis cs:0.292292296886444,23.3967361450195)
--(axis cs:0.291291296482086,23.4514045715332)
--(axis cs:0.290290296077728,23.5049095153809)
--(axis cs:0.28928929567337,23.5572738647461)
--(axis cs:0.288288295269012,23.6085166931152)
--(axis cs:0.287287294864655,23.6586647033691)
--(axis cs:0.286286294460297,23.7077350616455)
--(axis cs:0.285285294055939,23.7557487487793)
--(axis cs:0.284284293651581,23.8027324676514)
--(axis cs:0.283283293247223,23.8487014770508)
--(axis cs:0.282282292842865,23.8936805725098)
--(axis cs:0.281281262636185,23.9376888275146)
--(axis cs:0.280280262231827,23.9807395935059)
--(axis cs:0.279279261827469,24.022855758667)
--(axis cs:0.278278261423111,24.0640621185303)
--(axis cs:0.277277261018753,24.1043663024902)
--(axis cs:0.276276260614395,24.1437950134277)
--(axis cs:0.275275260210037,24.1823635101318)
--(axis cs:0.274274259805679,24.2200889587402)
--(axis cs:0.273273259401321,24.2569885253906)
--(axis cs:0.272272258996964,24.2930812835693)
--(axis cs:0.271271258592606,24.3283824920654)
--(axis cs:0.270270258188248,24.362907409668)
--(axis cs:0.26926925778389,24.396671295166)
--(axis cs:0.268268257379532,24.4296932220459)
--(axis cs:0.267267256975174,24.4619884490967)
--(axis cs:0.266266256570816,24.4935684204102)
--(axis cs:0.265265256166458,24.524450302124)
--(axis cs:0.2642642557621,24.554651260376)
--(axis cs:0.263263255357742,24.5841808319092)
--(axis cs:0.262262254953384,24.61305809021)
--(axis cs:0.261261254549026,24.6412906646729)
--(axis cs:0.260260254144669,24.6688976287842)
--(axis cs:0.259259253740311,24.6958904266357)
--(axis cs:0.258258253335953,24.722282409668)
--(axis cs:0.257257252931595,24.7480850219727)
--(axis cs:0.256256252527237,24.7733135223389)
--(axis cs:0.255255252122879,24.7979755401611)
--(axis cs:0.254254251718521,24.8220844268799)
--(axis cs:0.253253251314163,24.8456573486328)
--(axis cs:0.252252250909805,24.8687019348145)
--(axis cs:0.251251250505447,24.891227722168)
--(axis cs:0.250250250101089,24.9132499694824)
--(axis cs:0.249249249696732,24.9347763061523)
--(axis cs:0.248248249292374,24.9558200836182)
--(axis cs:0.247247248888016,24.9763889312744)
--(axis cs:0.246246248483658,24.9964962005615)
--(axis cs:0.2452452480793,25.016149520874)
--(axis cs:0.244244247674942,25.0353584289551)
--(axis cs:0.243243232369423,25.0541343688965)
--(axis cs:0.242242231965065,25.0724849700928)
--(axis cs:0.241241231560707,25.0904235839844)
--(axis cs:0.240240231156349,25.1079559326172)
--(axis cs:0.239239230751991,25.1250896453857)
--(axis cs:0.238238230347633,25.1418380737305)
--(axis cs:0.237237229943275,25.158203125)
--(axis cs:0.236236229538918,25.1742000579834)
--(axis cs:0.23523522913456,25.1898345947266)
--(axis cs:0.234234228730202,25.205114364624)
--(axis cs:0.233233228325844,25.2200450897217)
--(axis cs:0.232232227921486,25.2346382141113)
--(axis cs:0.231231227517128,25.2488975524902)
--(axis cs:0.23023022711277,25.2628345489502)
--(axis cs:0.229229226708412,25.2764568328857)
--(axis cs:0.228228226304054,25.2897644042969)
--(axis cs:0.227227225899696,25.3027725219727)
--(axis cs:0.226226225495338,25.3154830932617)
--(axis cs:0.225225225090981,25.3279037475586)
--(axis cs:0.224224224686623,25.3400402069092)
--(axis cs:0.223223224282265,25.3519039154053)
--(axis cs:0.222222223877907,25.3634929656982)
--(axis cs:0.221221223473549,25.3748188018799)
--(axis cs:0.220220223069191,25.3858871459961)
--(axis cs:0.219219222664833,25.3967037200928)
--(axis cs:0.218218222260475,25.4072723388672)
--(axis cs:0.217217206954956,25.4176006317139)
--(axis cs:0.216216206550598,25.4276905059814)
--(axis cs:0.21521520614624,25.4375534057617)
--(axis cs:0.214214205741882,25.4471893310547)
--(axis cs:0.213213205337524,25.4566059112549)
--(axis cs:0.212212204933167,25.4658069610596)
--(axis cs:0.211211204528809,25.474796295166)
--(axis cs:0.210210204124451,25.4835834503174)
--(axis cs:0.209209203720093,25.4921684265137)
--(axis cs:0.208208203315735,25.5005569458008)
--(axis cs:0.207207202911377,25.5087547302246)
--(axis cs:0.206206202507019,25.5167655944824)
--(axis cs:0.205205202102661,25.5245933532715)
--(axis cs:0.204204201698303,25.5322399139404)
--(axis cs:0.203203201293945,25.5397148132324)
--(axis cs:0.202202200889587,25.5470180511475)
--(axis cs:0.201201200485229,25.5541553497314)
--(axis cs:0.200200200080872,25.5611305236816)
--(axis cs:0.199199199676514,25.5679454803467)
--(axis cs:0.198198199272156,25.5746040344238)
--(axis cs:0.197197198867798,25.581111907959)
--(axis cs:0.19619619846344,25.5874729156494)
--(axis cs:0.195195198059082,25.5936889648438)
--(axis cs:0.194194197654724,25.5997619628906)
--(axis cs:0.193193197250366,25.6056957244873)
--(axis cs:0.192192196846008,25.6114959716797)
--(axis cs:0.191191181540489,25.6171627044678)
--(axis cs:0.190190181136131,25.6227016448975)
--(axis cs:0.189189180731773,25.628116607666)
--(axis cs:0.188188180327415,25.6334075927734)
--(axis cs:0.187187179923058,25.6385765075684)
--(axis cs:0.1861861795187,25.6436290740967)
--(axis cs:0.185185179114342,25.6485691070557)
--(axis cs:0.184184178709984,25.6533946990967)
--(axis cs:0.183183178305626,25.658109664917)
--(axis cs:0.182182177901268,25.6627216339111)
--(axis cs:0.18118117749691,25.6672267913818)
--(axis cs:0.180180177092552,25.671630859375)
--(axis cs:0.179179176688194,25.6759357452393)
--(axis cs:0.178178176283836,25.6801414489746)
--(axis cs:0.177177175879478,25.684253692627)
--(axis cs:0.176176175475121,25.6882743835449)
--(axis cs:0.175175175070763,25.6922016143799)
--(axis cs:0.174174174666405,25.6960430145264)
--(axis cs:0.173173174262047,25.6997985839844)
--(axis cs:0.172172173857689,25.7034664154053)
--(axis cs:0.171171173453331,25.7070541381836)
--(axis cs:0.170170173048973,25.7105598449707)
--(axis cs:0.169169172644615,25.7139873504639)
--(axis cs:0.168168172240257,25.7173404693604)
--(axis cs:0.167167171835899,25.7206153869629)
--(axis cs:0.16616615653038,25.7238178253174)
--(axis cs:0.165165156126022,25.7269496917725)
--(axis cs:0.164164155721664,25.7300109863281)
--(axis cs:0.163163155317307,25.7330055236816)
--(axis cs:0.162162154912949,25.7359313964844)
--(axis cs:0.161161154508591,25.7387924194336)
--(axis cs:0.160160154104233,25.7415904998779)
--(axis cs:0.159159153699875,25.7443256378174)
--(axis cs:0.158158153295517,25.7470016479492)
--(axis cs:0.157157152891159,25.7496166229248)
--(axis cs:0.156156152486801,25.7521743774414)
--(axis cs:0.155155152082443,25.7546768188477)
--(axis cs:0.154154151678085,25.7571220397949)
--(axis cs:0.153153151273727,25.7595138549805)
--(axis cs:0.15215215086937,25.7618541717529)
--(axis cs:0.151151150465012,25.7641410827637)
--(axis cs:0.150150150060654,25.76637840271)
--(axis cs:0.149149149656296,25.7685680389404)
--(axis cs:0.148148149251938,25.7707080841064)
--(axis cs:0.14714714884758,25.7728023529053)
--(axis cs:0.146146148443222,25.7748489379883)
--(axis cs:0.145145148038864,25.7768535614014)
--(axis cs:0.144144147634506,25.7788105010986)
--(axis cs:0.143143147230148,25.7807292938232)
--(axis cs:0.14214214682579,25.7826023101807)
--(axis cs:0.141141146421432,25.7844371795654)
--(axis cs:0.140140131115913,25.7862319946289)
--(axis cs:0.139139130711555,25.7879867553711)
--(axis cs:0.138138130307198,25.7897052764893)
--(axis cs:0.13713712990284,25.7913856506348)
--(axis cs:0.136136129498482,25.7930316925049)
--(axis cs:0.135135129094124,25.7946395874023)
--(axis cs:0.134134128689766,25.796215057373)
--(axis cs:0.133133128285408,25.7977561950684)
--(axis cs:0.13213212788105,25.7992610931396)
--(axis cs:0.131131127476692,25.8007373809814)
--(axis cs:0.130130127072334,25.8021812438965)
--(axis cs:0.129129126667976,25.8035945892334)
--(axis cs:0.128128126263618,25.8049774169922)
--(axis cs:0.127127125859261,25.8063297271729)
--(axis cs:0.126126125454903,25.8076553344727)
--(axis cs:0.125125125050545,25.808952331543)
--(axis cs:0.124124124646187,25.8102226257324)
--(axis cs:0.123123124241829,25.8114643096924)
--(axis cs:0.122122123837471,25.8126792907715)
--(axis cs:0.121121115982533,25.813871383667)
--(axis cs:0.120120115578175,25.8150367736816)
--(axis cs:0.119119115173817,25.8161773681641)
--(axis cs:0.118118114769459,25.8172931671143)
--(axis cs:0.117117114365101,25.8183879852295)
--(axis cs:0.116116113960743,25.8194599151611)
--(axis cs:0.115115113556385,25.8205070495605)
--(axis cs:0.114114113152027,25.8215351104736)
--(axis cs:0.113113112747669,25.8225402832031)
--(axis cs:0.112112112343311,25.8235244750977)
--(axis cs:0.111111111938953,25.8244876861572)
--(axis cs:0.110110111534595,25.8254337310791)
--(axis cs:0.109109111130238,25.826358795166)
--(axis cs:0.108108103275299,25.827262878418)
--(axis cs:0.107107102870941,25.8281536102295)
--(axis cs:0.106106102466583,25.8290195465088)
--(axis cs:0.105105102062225,25.8298740386963)
--(axis cs:0.104104101657867,25.8307037353516)
--(axis cs:0.10310310125351,25.8315238952637)
--(axis cs:0.102102100849152,25.8323230743408)
--(axis cs:0.101101100444794,25.8331069946289)
--(axis cs:0.100100100040436,25.8338756561279)
--(axis cs:0.0990990996360779,25.8346290588379)
--(axis cs:0.09809809923172,25.8353652954102)
--(axis cs:0.0970970988273621,25.836088180542)
--(axis cs:0.0960960984230042,25.8367958068848)
--(axis cs:0.0950950905680656,25.8374900817871)
--(axis cs:0.0940940901637077,25.8381690979004)
--(axis cs:0.0930930897593498,25.8388347625732)
--(axis cs:0.0920920893549919,25.8394889831543)
--(axis cs:0.091091088950634,25.8401279449463)
--(axis cs:0.0900900885462761,25.8407573699951)
--(axis cs:0.0890890881419182,25.8413696289062)
--(axis cs:0.0880880877375603,25.8419723510742)
--(axis cs:0.0870870873332024,25.8425636291504)
--(axis cs:0.0860860869288445,25.8431415557861)
--(axis cs:0.0850850865244865,25.8437099456787)
--(axis cs:0.0840840861201286,25.8442649841309)
--(axis cs:0.0830830782651901,25.8448123931885)
--(axis cs:0.0820820778608322,25.8453464508057)
--(axis cs:0.0810810774564743,25.8458709716797)
--(axis cs:0.0800800770521164,25.8463840484619)
--(axis cs:0.0790790766477585,25.8468894958496)
--(axis cs:0.0780780762434006,25.8473854064941)
--(axis cs:0.0770770758390427,25.8478679656982)
--(axis cs:0.0760760754346848,25.8483448028564)
--(axis cs:0.0750750750303268,25.8488101959229)
--(axis cs:0.0740740746259689,25.8492660522461)
--(axis cs:0.073073074221611,25.8497142791748)
--(axis cs:0.0720720738172531,25.8501567840576)
--(axis cs:0.0710710734128952,25.8505878448486)
--(axis cs:0.0700700655579567,25.8510093688965)
--(axis cs:0.0690690651535988,25.8514251708984)
--(axis cs:0.0680680647492409,25.8518314361572)
--(axis cs:0.067067064344883,25.8522319793701)
--(axis cs:0.0660660639405251,25.8526229858398)
--(axis cs:0.0650650635361671,25.8530082702637)
--(axis cs:0.0640640631318092,25.8533840179443)
--(axis cs:0.0630630627274513,25.8537559509277)
--(axis cs:0.0620620623230934,25.8541164398193)
--(axis cs:0.0610610619187355,25.8544731140137)
--(axis cs:0.0600600577890873,25.8548240661621)
--(axis cs:0.0590590573847294,25.8551654815674)
--(axis cs:0.0580580569803715,25.8555011749268)
--(axis cs:0.0570570565760136,25.8558311462402)
--(axis cs:0.0560560561716557,25.8561592102051)
--(axis cs:0.0550550557672977,25.8564758300781)
--(axis cs:0.0540540516376495,25.8567886352539)
--(axis cs:0.0530530512332916,25.8570938110352)
--(axis cs:0.0520520508289337,25.8573932647705)
--(axis cs:0.0510510504245758,25.8576889038086)
--(axis cs:0.0500500500202179,25.8579788208008)
--(axis cs:0.04904904961586,25.8582649230957)
--(axis cs:0.0480480492115021,25.8585433959961)
--(axis cs:0.0470470450818539,25.8588180541992)
--(axis cs:0.046046044677496,25.8590869903564)
--(axis cs:0.045045044273138,25.8593502044678)
--(axis cs:0.0440440438687801,25.8596096038818)
--(axis cs:0.0430430434644222,25.85986328125)
--(axis cs:0.0420420430600643,25.8601150512695)
--(axis cs:0.0410410389304161,25.8603610992432)
--(axis cs:0.0400400385260582,25.8606014251709)
--(axis cs:0.0390390381217003,25.8608379364014)
--(axis cs:0.0380380377173424,25.8610706329346)
--(axis cs:0.0370370373129845,25.8612995147705)
--(axis cs:0.0360360369086266,25.8615226745605)
--(axis cs:0.0350350327789783,25.8617420196533)
--(axis cs:0.0340340323746204,25.8619575500488)
--(axis cs:0.0330330319702625,25.8621711730957)
--(axis cs:0.0320320315659046,25.8623790740967)
--(axis cs:0.0310310311615467,25.862585067749)
--(axis cs:0.0300300288945436,25.8627872467041)
--(axis cs:0.0290290284901857,25.8629837036133)
--(axis cs:0.0280280280858278,25.8631782531738)
--(axis cs:0.0270270258188248,25.8633689880371)
--(axis cs:0.0260260254144669,25.8635559082031)
--(axis cs:0.0250250250101089,25.8637390136719)
--(axis cs:0.024024024605751,25.863920211792)
--(axis cs:0.023023022338748,25.8640975952148)
--(axis cs:0.0220220219343901,25.8642730712891)
--(axis cs:0.0210210215300322,25.864444732666)
--(axis cs:0.0200200192630291,25.8646125793457)
--(axis cs:0.0190190188586712,25.8647785186768)
--(axis cs:0.0180180184543133,25.8649406433105)
--(axis cs:0.0170170161873102,25.8651008605957)
--(axis cs:0.0160160157829523,25.8652572631836)
--(axis cs:0.0150150144472718,25.8654117584229)
--(axis cs:0.0140140140429139,25.8655643463135)
--(axis cs:0.0130130127072334,25.8657131195068)
--(axis cs:0.0120120123028755,25.8658580780029)
--(axis cs:0.011011010967195,25.866003036499)
--(axis cs:0.0100100096315145,25.8661460876465)
--(axis cs:0.00900900922715664,25.866283416748)
--(axis cs:0.00800800789147615,25.866418838501)
--(axis cs:0.00700700702145696,25.8665523529053)
--(axis cs:0.00600600615143776,25.8666877746582)
--(axis cs:0.00500500481575727,25.8668155670166)
--(axis cs:0.00400400394573808,25.866943359375)
--(axis cs:0.00300300307571888,25.8670673370361)
--(axis cs:0.00200200197286904,25.8671913146973)
--(axis cs:0.00100100098643452,25.8673133850098)
--(axis cs:0,25.867431640625)
--cycle;
\addplot [very thick, aaltoRed, dashed]
table {%
0 -2.21098871231079
0.00100100098643452 -2.21098871231079
0.00200200197286904 -2.21098871231079
0.00300300307571888 -2.21098871231079
0.00400400394573808 -2.21098871231079
0.00500500481575727 -2.21098871231079
0.00600600615143776 -2.21098871231079
0.00700700702145696 -2.21098871231079
0.00800800789147615 -2.21098871231079
0.00900900922715664 -2.21098871231079
0.0100100096315145 -2.21098871231079
0.011011010967195 -2.21098871231079
0.0120120123028755 -2.21098871231079
0.0130130127072334 -2.21098871231079
0.0140140140429139 -2.21098871231079
0.0150150144472718 -2.21098871231079
0.0160160157829523 -2.21098871231079
0.0170170161873102 -2.21098871231079
0.0180180184543133 -2.21098871231079
0.0190190188586712 -2.21098871231079
0.0200200192630291 -2.21098871231079
0.0210210215300322 -2.21098871231079
0.0220220219343901 -2.21098871231079
0.023023022338748 -2.21098871231079
0.024024024605751 -2.21098871231079
0.0250250250101089 -2.21098871231079
0.0260260254144669 -2.21098871231079
0.0270270258188248 -2.21098871231079
0.0280280280858278 -2.21098871231079
0.0290290284901857 -2.21098871231079
0.0300300288945436 -2.21098871231079
0.0310310311615467 -2.21098871231079
0.0320320315659046 -2.21098871231079
0.0330330319702625 -2.21098871231079
0.0340340323746204 -2.21098871231079
0.0350350327789783 -2.21098871231079
0.0360360369086266 -2.21098871231079
0.0370370373129845 -2.21098871231079
0.0380380377173424 -2.21098871231079
0.0390390381217003 -2.21098871231079
0.0400400385260582 -2.21098871231079
0.0410410389304161 -2.21098871231079
0.0420420430600643 -2.21098871231079
0.0430430434644222 -2.21098871231079
0.0440440438687801 -2.21098871231079
0.045045044273138 -2.21098871231079
0.046046044677496 -2.21098871231079
0.0470470450818539 -2.21098871231079
0.0480480492115021 -2.21098871231079
0.04904904961586 -2.21098871231079
0.0500500500202179 -2.21098871231079
0.0510510504245758 -2.21098871231079
0.0520520508289337 -2.21098871231079
0.0530530512332916 -2.21098871231079
0.0540540516376495 -2.21098871231079
0.0550550557672977 -2.21098871231079
0.0560560561716557 -2.21098871231079
0.0570570565760136 -2.21098871231079
0.0580580569803715 -2.21098871231079
0.0590590573847294 -2.21098871231079
0.0600600577890873 -2.21098871231079
0.0610610619187355 -2.21098871231079
0.0620620623230934 -2.21098871231079
0.0630630627274513 -2.21098871231079
0.0640640631318092 -2.21098871231079
0.0650650635361671 -2.21098871231079
0.0660660639405251 -2.21098871231079
0.067067064344883 -2.21098871231079
0.0680680647492409 -2.21098871231079
0.0690690651535988 -2.21098871231079
0.0700700655579567 -2.21098871231079
0.0710710734128952 -2.21098871231079
0.0720720738172531 -2.21098871231079
0.073073074221611 -2.21098871231079
0.0740740746259689 -2.21098871231079
0.0750750750303268 -2.21098871231079
0.0760760754346848 -2.21098871231079
0.0770770758390427 -2.21098871231079
0.0780780762434006 -2.21098871231079
0.0790790766477585 -2.21098871231079
0.0800800770521164 -2.21098871231079
0.0810810774564743 -2.21098871231079
0.0820820778608322 -2.21098871231079
0.0830830782651901 -2.21098871231079
0.0840840861201286 -2.21098871231079
0.0850850865244865 -2.21098871231079
0.0860860869288445 -2.21098871231079
0.0870870873332024 -2.21098871231079
0.0880880877375603 -2.21098871231079
0.0890890881419182 -2.21098871231079
0.0900900885462761 -2.21098871231079
0.091091088950634 -2.21098871231079
0.0920920893549919 -2.21098871231079
0.0930930897593498 -2.21098871231079
0.0940940901637077 -2.21098871231079
0.0950950905680656 -2.21098871231079
0.0960960984230042 -2.21098871231079
0.0970970988273621 -2.21098871231079
0.09809809923172 -2.21098871231079
0.0990990996360779 -2.21098871231079
0.100100100040436 -2.21098871231079
0.101101100444794 -2.21098871231079
0.102102100849152 -2.21098871231079
0.10310310125351 -2.21098871231079
0.104104101657867 -2.21098871231079
0.105105102062225 -2.21098871231079
0.106106102466583 -2.21098871231079
0.107107102870941 -2.21098871231079
0.108108103275299 -2.21098871231079
0.109109111130238 -2.21098871231079
0.110110111534595 -2.21098871231079
0.111111111938953 -2.21098871231079
0.112112112343311 -2.21098871231079
0.113113112747669 -2.21098871231079
0.114114113152027 -2.21098871231079
0.115115113556385 -2.21098871231079
0.116116113960743 -2.21098871231079
0.117117114365101 -2.21098871231079
0.118118114769459 -2.21098871231079
0.119119115173817 -2.21098871231079
0.120120115578175 -2.21098871231079
0.121121115982533 -2.21098871231079
0.122122123837471 -2.21098871231079
0.123123124241829 -2.21098871231079
0.124124124646187 -2.21098871231079
0.125125125050545 -2.21098871231079
0.126126125454903 -2.21098871231079
0.127127125859261 -2.21098871231079
0.128128126263618 -2.21098871231079
0.129129126667976 -2.21098871231079
0.130130127072334 -2.21098871231079
0.131131127476692 -2.21098871231079
0.13213212788105 -2.21098871231079
0.133133128285408 -2.21098871231079
0.134134128689766 -2.21098871231079
0.135135129094124 -2.21098871231079
0.136136129498482 -2.21098871231079
0.13713712990284 -2.21098871231079
0.138138130307198 -2.21098871231079
0.139139130711555 -2.21098871231079
0.140140131115913 -2.21098871231079
0.141141146421432 -2.21098871231079
0.14214214682579 -2.21098871231079
0.143143147230148 -2.21098871231079
0.144144147634506 -2.21098871231079
0.145145148038864 -2.21098871231079
0.146146148443222 -2.21098871231079
0.14714714884758 -2.21098871231079
0.148148149251938 -2.21098871231079
0.149149149656296 -2.21098871231079
0.150150150060654 -2.21098871231079
0.151151150465012 -2.21098871231079
0.15215215086937 -2.21098871231079
0.153153151273727 -2.21098871231079
0.154154151678085 -2.21098871231079
0.155155152082443 -2.21098871231079
0.156156152486801 -2.21098871231079
0.157157152891159 -2.21098871231079
0.158158153295517 -2.21098871231079
0.159159153699875 -2.21098871231079
0.160160154104233 -2.21098871231079
0.161161154508591 -2.21098871231079
0.162162154912949 -2.21098871231079
0.163163155317307 -2.21098871231079
0.164164155721664 -2.21098871231079
0.165165156126022 -2.21098871231079
0.16616615653038 -2.21098871231079
0.167167171835899 -2.21098871231079
0.168168172240257 -2.21098871231079
0.169169172644615 -2.21098871231079
0.170170173048973 -2.21098871231079
0.171171173453331 -2.21098871231079
0.172172173857689 -2.21098871231079
0.173173174262047 -2.21098871231079
0.174174174666405 -2.21098871231079
0.175175175070763 -2.21098871231079
0.176176175475121 -2.21098871231079
0.177177175879478 -2.21098871231079
0.178178176283836 -2.21098871231079
0.179179176688194 -2.21098871231079
0.180180177092552 -2.21098871231079
0.18118117749691 -2.21098871231079
0.182182177901268 -2.21098871231079
0.183183178305626 -2.21098871231079
0.184184178709984 -2.21098871231079
0.185185179114342 -2.21098871231079
0.1861861795187 -2.21098871231079
0.187187179923058 -2.21098871231079
0.188188180327415 -2.21098871231079
0.189189180731773 -2.21098871231079
0.190190181136131 -2.21098871231079
0.191191181540489 -2.21098871231079
0.192192196846008 -2.21098871231079
0.193193197250366 -2.21098871231079
0.194194197654724 -2.21098871231079
0.195195198059082 -2.21098871231079
0.19619619846344 -2.21098871231079
0.197197198867798 -2.21098871231079
0.198198199272156 -2.21098871231079
0.199199199676514 -2.21098871231079
0.200200200080872 -2.21098871231079
0.201201200485229 -2.21098871231079
0.202202200889587 -2.21098871231079
0.203203201293945 -2.21098871231079
0.204204201698303 -2.21098871231079
0.205205202102661 -2.21098871231079
0.206206202507019 -2.21098871231079
0.207207202911377 -2.21098871231079
0.208208203315735 -2.21098871231079
0.209209203720093 -2.21098871231079
0.210210204124451 -2.21098871231079
0.211211204528809 -2.21098871231079
0.212212204933167 -2.21098871231079
0.213213205337524 -2.21098871231079
0.214214205741882 -2.21098871231079
0.21521520614624 -2.21098871231079
0.216216206550598 -2.21098871231079
0.217217206954956 -2.21098871231079
0.218218222260475 -2.21098871231079
0.219219222664833 -2.21098871231079
0.220220223069191 -2.21098871231079
0.221221223473549 -2.21098871231079
0.222222223877907 -2.21098871231079
0.223223224282265 -2.21098871231079
0.224224224686623 -2.21098871231079
0.225225225090981 -2.21098871231079
0.226226225495338 -2.21098871231079
0.227227225899696 -2.21098871231079
0.228228226304054 -2.21098871231079
0.229229226708412 -2.21098871231079
0.23023022711277 -2.21098871231079
0.231231227517128 -2.21098871231079
0.232232227921486 -2.21098871231079
0.233233228325844 -2.21098871231079
0.234234228730202 -2.21098871231079
0.23523522913456 -2.21098871231079
0.236236229538918 -2.21098871231079
0.237237229943275 -2.21098871231079
0.238238230347633 -2.21098871231079
0.239239230751991 -2.21098871231079
0.240240231156349 -2.21098871231079
0.241241231560707 -2.21098871231079
0.242242231965065 -2.21098871231079
0.243243232369423 -2.21098871231079
0.244244247674942 -2.21098871231079
0.2452452480793 -2.21098871231079
0.246246248483658 -2.21098871231079
0.247247248888016 -2.21098871231079
0.248248249292374 -2.21098871231079
0.249249249696732 -2.21098871231079
0.250250250101089 -2.21098871231079
0.251251250505447 -2.21098871231079
0.252252250909805 -2.21098871231079
0.253253251314163 -2.21098871231079
0.254254251718521 -2.21098871231079
0.255255252122879 -2.21098871231079
0.256256252527237 -2.21098871231079
0.257257252931595 -2.21098871231079
0.258258253335953 -2.21098871231079
0.259259253740311 -2.21098871231079
0.260260254144669 -2.21098871231079
0.261261254549026 -2.21098871231079
0.262262254953384 -2.21098871231079
0.263263255357742 -2.21098871231079
0.2642642557621 -2.21098871231079
0.265265256166458 -2.21098871231079
0.266266256570816 -2.21098871231079
0.267267256975174 -2.21098871231079
0.268268257379532 -2.21098871231079
0.26926925778389 -2.21098871231079
0.270270258188248 -2.21098871231079
0.271271258592606 -2.21098871231079
0.272272258996964 -2.21098871231079
0.273273259401321 -2.21098871231079
0.274274259805679 -2.21098871231079
0.275275260210037 -2.21098871231079
0.276276260614395 -2.21098871231079
0.277277261018753 -2.21098871231079
0.278278261423111 -2.21098871231079
0.279279261827469 -2.21098871231079
0.280280262231827 -2.21098871231079
0.281281262636185 -2.21098871231079
0.282282292842865 -2.21098871231079
0.283283293247223 -2.21098871231079
0.284284293651581 -2.21098871231079
0.285285294055939 -2.21098871231079
0.286286294460297 -2.21098871231079
0.287287294864655 -2.21098871231079
0.288288295269012 -2.21098871231079
0.28928929567337 -2.21098871231079
0.290290296077728 -2.21098871231079
0.291291296482086 -2.21098871231079
0.292292296886444 -2.21098871231079
0.293293297290802 -2.21098871231079
0.29429429769516 -2.21098871231079
0.295295298099518 -2.21098871231079
0.296296298503876 -2.21098871231079
0.297297298908234 -2.21098871231079
0.298298299312592 -2.21098871231079
0.299299299716949 -2.21098871231079
0.300300300121307 -2.21098871231079
0.301301300525665 -2.21098871231079
0.302302300930023 -2.21098871231079
0.303303301334381 -2.21098871231079
0.304304301738739 -2.21098871231079
0.305305302143097 -2.21098871231079
0.306306302547455 -2.21098871231079
0.307307302951813 -2.21098871231079
0.308308303356171 -2.21098871231079
0.309309303760529 -2.21098871231079
0.310310304164886 -2.21098871231079
0.311311304569244 -2.21098871231079
0.312312304973602 -2.21098871231079
0.31331330537796 -2.21098871231079
0.314314305782318 -2.21098871231079
0.315315306186676 -2.21098871231079
0.316316306591034 -2.21098871231079
0.317317306995392 -2.21098871231079
0.31831830739975 -2.21098871231079
0.319319307804108 -2.21098871231079
0.320320308208466 -2.21098871231079
0.321321308612823 -2.21098871231079
0.322322309017181 -2.21098871231079
0.323323309421539 -2.21098871231079
0.324324309825897 -2.21098871231079
0.325325310230255 -2.21098871231079
0.326326310634613 -2.21098871231079
0.327327311038971 -2.21098871231079
0.328328311443329 -2.21098871231079
0.329329311847687 -2.21098871231079
0.330330312252045 -2.21098871231079
0.331331312656403 -2.21098871231079
0.33233231306076 -2.21098871231079
0.333333343267441 -2.21098871231079
0.334334343671799 -2.21098871231079
0.335335344076157 -2.21098871231079
0.336336344480515 -2.21098871231079
0.337337344884872 -2.21098871231079
0.33833834528923 -2.21098871231079
0.339339345693588 -2.21098871231079
0.340340346097946 -2.21098871231079
0.341341346502304 -2.21098871231079
0.342342346906662 -2.21098871231079
0.34334334731102 -2.21098871231079
0.344344347715378 -2.21098871231079
0.345345348119736 -2.21098871231079
0.346346348524094 -2.21098871231079
0.347347348928452 -2.21098871231079
0.348348349332809 -2.21098871231079
0.349349349737167 -2.21098871231079
0.350350350141525 -2.21098871231079
0.351351350545883 -2.21098871231079
0.352352350950241 -2.21098871231079
0.353353351354599 -2.21098871231079
0.354354351758957 -2.21098871231079
0.355355352163315 -2.21098871231079
0.356356352567673 -2.21098871231079
0.357357352972031 -2.21098871231079
0.358358353376389 -2.21098871231079
0.359359353780746 -2.21098871231079
0.360360354185104 -2.21098871231079
0.361361354589462 -2.21098871231079
0.36236235499382 -2.21098871231079
0.363363355398178 -2.21098871231079
0.364364355802536 -2.21098871231079
0.365365356206894 -2.21098871231079
0.366366356611252 -2.21098871231079
0.36736735701561 -2.21098871231079
0.368368357419968 -2.21098871231079
0.369369357824326 -2.21098871231079
0.370370358228683 -2.21098871231079
0.371371358633041 -2.21098871231079
0.372372359037399 -2.21098871231079
0.373373359441757 -2.21098871231079
0.374374359846115 -2.21098871231079
0.375375360250473 -2.21098871231079
0.376376360654831 -2.21098871231079
0.377377361059189 -2.21098871231079
0.378378361463547 -2.21098871231079
0.379379361867905 -2.21098871231079
0.380380362272263 -2.21098871231079
0.38138136267662 -2.21098871231079
0.382382363080978 -2.21098871231079
0.383383363485336 -2.21098871231079
0.384384393692017 -2.21098871231079
0.385385394096375 -2.21098871231079
0.386386394500732 -2.21098871231079
0.38738739490509 -2.21098871231079
0.388388395309448 -2.21098871231079
0.389389395713806 -2.21098871231079
0.390390396118164 -2.21098871231079
0.391391396522522 -2.21098871231079
0.39239239692688 -2.21098871231079
0.393393397331238 -2.21098871231079
0.394394397735596 -2.21098871231079
0.395395398139954 -2.21098871231079
0.396396398544312 -2.21098871231079
0.397397398948669 -2.21098871231079
0.398398399353027 -2.21098871231079
0.399399399757385 -2.21098871231079
0.400400400161743 -2.21098871231079
0.401401400566101 -2.21098871231079
0.402402400970459 -2.21098871231079
0.403403401374817 -2.21098871231079
0.404404401779175 -2.21098871231079
0.405405402183533 -2.21098871231079
0.406406402587891 -2.21098871231079
0.407407402992249 -2.21098871231079
0.408408403396606 -2.21098871231079
0.409409403800964 -2.21098871231079
0.410410404205322 -2.21098871231079
0.41141140460968 -2.21098871231079
0.412412405014038 -2.21098871231079
0.413413405418396 -2.21098871231079
0.414414405822754 -2.21098871231079
0.415415406227112 -2.21098871231079
0.41641640663147 -2.21098871231079
0.417417407035828 -2.21098871231079
0.418418407440186 -2.21098871231079
0.419419407844543 -2.21098871231079
0.420420408248901 -2.21098871231079
0.421421408653259 -2.21098871231079
0.422422409057617 -2.21098871231079
0.423423409461975 -2.21098871231079
0.424424409866333 -2.21098871231079
0.425425410270691 -2.21098871231079
0.426426410675049 -2.21098871231079
0.427427411079407 -2.21098871231079
0.428428411483765 -2.21098871231079
0.429429411888123 -2.21098871231079
0.43043041229248 -2.21098871231079
0.431431412696838 -2.21098871231079
0.432432413101196 -2.21098871231079
0.433433413505554 -2.21098871231079
0.434434413909912 -2.21098871231079
0.43543541431427 -2.21098871231079
0.43643644452095 -2.21098871231079
0.437437444925308 -2.21098871231079
0.438438445329666 -2.21098871231079
0.439439445734024 -2.21098871231079
0.440440446138382 -2.21098871231079
0.44144144654274 -2.21098871231079
0.442442446947098 -2.21098871231079
0.443443447351456 -2.21098871231079
0.444444447755814 -2.21098871231079
0.445445448160172 -2.21098871231079
0.446446448564529 -2.21098871231079
0.447447448968887 -2.21098871231079
0.448448449373245 -2.21098871231079
0.449449449777603 -2.21098871231079
0.450450450181961 -2.21098871231079
0.451451450586319 -2.21098871231079
0.452452450990677 -2.21098871231079
0.453453451395035 -2.21098871231079
0.454454451799393 -2.21098871231079
0.455455452203751 -2.21098871231079
0.456456452608109 -2.21098871231079
0.457457453012466 -2.21098871231079
0.458458453416824 -2.21098871231079
0.459459453821182 -2.21098871231079
0.46046045422554 -2.21098871231079
0.461461454629898 -2.21098871231079
0.462462455034256 -2.21098871231079
0.463463455438614 -2.21098871231079
0.464464455842972 -2.21098871231079
0.46546545624733 -2.21098871231079
0.466466456651688 -2.21098871231079
0.467467457056046 -2.21098871231079
0.468468457460403 -2.21098871231079
0.469469457864761 -2.21098871231079
0.470470458269119 -2.21098871231079
0.471471458673477 -2.21098871231079
0.472472459077835 -2.21098871231079
0.473473459482193 -2.21098871231079
0.474474459886551 -2.21098871231079
0.475475460290909 -2.21098871231079
0.476476460695267 -2.21098871231079
0.477477461099625 -2.21098871231079
0.478478461503983 -2.21098871231079
0.47947946190834 -2.21098871231079
0.480480462312698 -2.21098871231079
0.481481462717056 -2.21098871231079
0.482482463121414 -2.21098871231079
0.483483463525772 -2.21098871231079
0.48448446393013 -2.21098871231079
0.485485464334488 -2.21098871231079
0.486486464738846 -2.21098871231079
0.487487494945526 -2.21098871231079
0.488488495349884 -2.21098871231079
0.489489495754242 -2.21098871231079
0.4904904961586 -2.21098871231079
0.491491496562958 -2.21098871231079
0.492492496967316 -2.21098871231079
0.493493497371674 -2.21098871231079
0.494494497776031 -2.21098871231079
0.495495498180389 -2.21098871231079
0.496496498584747 -2.21098871231079
0.497497498989105 -2.21098871231079
0.498498499393463 -2.21098871231079
0.499499499797821 -2.21098871231079
0.500500500202179 -2.21098871231079
0.501501500606537 -2.21098871231079
0.502502501010895 -2.21098871231079
0.503503501415253 -2.21098871231079
0.504504501819611 -2.21098871231079
0.505505502223969 -2.21098871231079
0.506506502628326 -2.21098871231079
0.507507503032684 -2.21098871231079
0.508508503437042 -2.21098871231079
0.5095095038414 -2.21098871231079
0.510510504245758 -2.21098871231079
0.511511504650116 -2.21098871231079
0.512512505054474 -2.21098871231079
0.513513505458832 -2.21098871231079
0.51451450586319 -2.21098871231079
0.515515506267548 -2.21098871231079
0.516516506671906 -2.21098871231079
0.517517507076263 -2.21098871231079
0.518518507480621 -2.21098871231079
0.519519507884979 -2.21098871231079
0.520520508289337 -2.21098871231079
0.521521508693695 -2.21098871231079
0.522522509098053 -2.21098871231079
0.523523509502411 -2.21098871231079
0.524524509906769 -2.21098871231079
0.525525510311127 -2.21098871231079
0.526526510715485 -2.21098871231079
0.527527511119843 -2.21098871231079
0.5285285115242 -2.21098871231079
0.529529511928558 -2.21098871231079
0.530530512332916 -2.21098871231079
0.531531512737274 -2.21098871231079
0.532532513141632 -2.21098871231079
0.53353351354599 -2.21098871231079
0.534534513950348 -2.21098871231079
0.535535514354706 -2.21098871231079
0.536536514759064 -2.21098871231079
0.537537515163422 -2.21098871231079
0.53853851556778 -2.21098871231079
0.539539575576782 -2.21098871231079
0.54054057598114 -2.21098871231079
0.541541576385498 -2.21098871231079
0.542542576789856 -2.21098871231079
0.543543577194214 -2.21098871231079
0.544544577598572 -2.21098871231079
0.54554557800293 -2.21098871231079
0.546546578407288 -2.21098871231079
0.547547578811646 -2.21098871231079
0.548548579216003 -2.21098871231079
0.549549579620361 -2.21098871231079
0.550550580024719 -2.21098871231079
0.551551580429077 -2.21098871231079
0.552552580833435 -2.21098871231079
0.553553581237793 -2.21098871231079
0.554554581642151 -2.21098871231079
0.555555582046509 -2.21098871231079
0.556556582450867 -2.21098871231079
0.557557582855225 -2.21098871231079
0.558558583259583 -2.21098871231079
0.55955958366394 -2.21098871231079
0.560560584068298 -2.21098871231079
0.561561584472656 -2.21098871231079
0.562562584877014 -2.21098871231079
0.563563585281372 -2.21098871231079
0.56456458568573 -2.21098871231079
0.565565586090088 -2.21098871231079
0.566566586494446 -2.21098871231079
0.567567586898804 -2.21098871231079
0.568568587303162 -2.21098871231079
0.56956958770752 -2.21098871231079
0.570570588111877 -2.21098871231079
0.571571588516235 -2.21098871231079
0.572572588920593 -2.21098871231079
0.573573589324951 -2.21098871231079
0.574574589729309 -2.21098871231079
0.575575590133667 -2.21098871231079
0.576576590538025 -2.21098871231079
0.577577590942383 -2.21098871231079
0.578578591346741 -2.21098871231079
0.579579591751099 -2.21098871231079
0.580580592155457 -2.21098871231079
0.581581592559814 -2.21098871231079
0.582582592964172 -2.21098871231079
0.58358359336853 -2.21098871231079
0.584584593772888 -2.21098871231079
0.585585594177246 -2.21098871231079
0.586586594581604 -2.21098871231079
0.587587594985962 -2.21098871231079
0.58858859539032 -2.21098871231079
0.589589595794678 -2.21098871231079
0.590590596199036 -2.21098871231079
0.591591596603394 -2.21098871231079
0.592592597007751 -2.21098871231079
0.593593597412109 -2.21098871231079
0.594594597816467 -2.21098871231079
0.595595598220825 -2.21098871231079
0.596596598625183 -2.21098871231079
0.597597599029541 -2.21098871231079
0.598598599433899 -2.21098871231079
0.599599599838257 -2.21098871231079
0.600600600242615 -2.21098871231079
0.601601600646973 -2.21098871231079
0.602602601051331 -2.21098871231079
0.603603601455688 -2.21098871231079
0.604604601860046 -2.21098871231079
0.605605602264404 -2.21098871231079
0.606606602668762 -2.21098871231079
0.60760760307312 -2.21098871231079
0.608608603477478 -2.21098871231079
0.609609603881836 -2.21098871231079
0.610610604286194 -2.21098871231079
0.611611604690552 -2.21098871231079
0.61261260509491 -2.21098871231079
0.613613605499268 -2.21098871231079
0.614614605903625 -2.21098871231079
0.615615606307983 -2.21098871231079
0.616616606712341 -2.21098871231079
0.617617607116699 -2.21098871231079
0.618618607521057 -2.21098871231079
0.619619607925415 -2.21098871231079
0.620620608329773 -2.21098871231079
0.621621608734131 -2.21098871231079
0.622622609138489 -2.21098871231079
0.623623609542847 -2.21098871231079
0.624624609947205 -2.21098871231079
0.625625610351562 -2.21098871231079
0.62662661075592 -2.21098871231079
0.627627611160278 -2.21098871231079
0.628628611564636 -2.21098871231079
0.629629611968994 -2.21098871231079
0.630630612373352 -2.21098871231079
0.63163161277771 -2.21098871231079
0.632632613182068 -2.21098871231079
0.633633613586426 -2.21098871231079
0.634634613990784 -2.21098871231079
0.635635614395142 -2.21098871231079
0.6366366147995 -2.21098871231079
0.637637615203857 -2.21098871231079
0.638638615608215 -2.21098871231079
0.639639616012573 -2.21098871231079
0.640640616416931 -2.21098871231079
0.641641676425934 -2.21098871231079
0.642642676830292 -2.21098871231079
0.64364367723465 -2.21098871231079
0.644644677639008 -2.21098871231079
0.645645678043365 -2.21098871231079
0.646646678447723 -2.21098871231079
0.647647678852081 -2.21098871231079
0.648648679256439 -2.21098871231079
0.649649679660797 -2.21098871231079
0.650650680065155 -2.21098871231079
0.651651680469513 -2.21098871231079
0.652652680873871 -2.21098871231079
0.653653681278229 -2.21098871231079
0.654654681682587 -2.21098871231079
0.655655682086945 -2.21098871231079
0.656656682491302 -2.21098871231079
0.65765768289566 -2.21098871231079
0.658658683300018 -2.21098871231079
0.659659683704376 -2.21098871231079
0.660660684108734 -2.21098871231079
0.661661684513092 -2.21098871231079
0.66266268491745 -2.21098871231079
0.663663685321808 -2.21098871231079
0.664664685726166 -2.21098871231079
0.665665686130524 -2.21098871231079
0.666666686534882 -2.21098871231079
0.66766768693924 -2.21098871231079
0.668668687343597 -2.21098871231079
0.669669687747955 -2.21098871231079
0.670670688152313 -2.21098871231079
0.671671688556671 -2.21098871231079
0.672672688961029 -2.21098871231079
0.673673689365387 -2.21098871231079
0.674674689769745 -2.21098871231079
0.675675690174103 -2.21098871231079
0.676676690578461 -2.21098871231079
0.677677690982819 -2.21098871231079
0.678678691387177 -2.21098871231079
0.679679691791534 -2.21098871231079
0.680680692195892 -2.21098871231079
0.68168169260025 -2.21098871231079
0.682682693004608 -2.21098871231079
0.683683693408966 -2.21098871231079
0.684684693813324 -2.21098871231079
0.685685694217682 -2.21098871231079
0.68668669462204 -2.21098871231079
0.687687695026398 -2.21098871231079
0.688688695430756 -2.21098871231079
0.689689695835114 -2.21098871231079
0.690690696239471 -2.21098871231079
0.691691696643829 -2.21098871231079
0.692692697048187 -2.21098871231079
0.693693697452545 -2.21098871231079
0.694694697856903 -2.21098871231079
0.695695698261261 -2.21098871231079
0.696696698665619 -2.21098871231079
0.697697699069977 -2.21098871231079
0.698698699474335 -2.21098871231079
0.699699699878693 -2.21098871231079
0.700700700283051 -2.21098871231079
0.701701700687408 -2.21098871231079
0.702702701091766 -2.21098871231079
0.703703701496124 -2.21098871231079
0.704704701900482 -2.21098871231079
0.70570570230484 -2.21098871231079
0.706706702709198 -2.21098871231079
0.707707703113556 -2.21098871231079
0.708708703517914 -2.21098871231079
0.709709703922272 -2.21098871231079
0.71071070432663 -2.21098871231079
0.711711704730988 -2.21098871231079
0.712712705135345 -2.21098871231079
0.713713705539703 -2.21098871231079
0.714714705944061 -2.21098871231079
0.715715706348419 -2.21098871231079
0.716716706752777 -2.21098871231079
0.717717707157135 -2.21098871231079
0.718718707561493 -2.21098871231079
0.719719707965851 -2.21098871231079
0.720720708370209 -2.21098871231079
0.721721708774567 -2.21098871231079
0.722722709178925 -2.21098871231079
0.723723709583282 -2.21098871231079
0.72472470998764 -2.21098871231079
0.725725710391998 -2.21098871231079
0.726726710796356 -2.21098871231079
0.727727711200714 -2.21098871231079
0.728728711605072 -2.21098871231079
0.72972971200943 -2.21098871231079
0.730730712413788 -2.21098871231079
0.731731712818146 -2.21098871231079
0.732732713222504 -2.21098871231079
0.733733713626862 -2.21098871231079
0.734734714031219 -2.21098871231079
0.735735714435577 -2.21098871231079
0.736736714839935 -2.21098871231079
0.737737715244293 -2.21098871231079
0.738738715648651 -2.21098871231079
0.739739716053009 -2.21098871231079
0.740740716457367 -2.21098871231079
0.741741716861725 -2.21098871231079
0.742742717266083 -2.21098871231079
0.743743777275085 -2.21098871231079
0.744744777679443 -2.21098871231079
0.745745778083801 -2.21098871231079
0.746746778488159 -2.21098871231079
0.747747778892517 -2.21098871231079
0.748748779296875 -2.21098871231079
0.749749779701233 -2.21098871231079
0.750750780105591 -2.21098871231079
0.751751780509949 -2.21098871231079
0.752752780914307 -2.21098871231079
0.753753781318665 -2.21098871231079
0.754754781723022 -2.21098871231079
0.75575578212738 -2.21098871231079
0.756756782531738 -2.21098871231079
0.757757782936096 -2.21098871231079
0.758758783340454 -2.21098871231079
0.759759783744812 -2.21098871231079
0.76076078414917 -2.21098871231079
0.761761784553528 -2.21098871231079
0.762762784957886 -2.21098871231079
0.763763785362244 -2.21098871231079
0.764764785766602 -2.21098871231079
0.765765786170959 -2.21098871231079
0.766766786575317 -2.21098871231079
0.767767786979675 -2.21098871231079
0.768768787384033 -2.21098871231079
0.769769787788391 -2.21098871231079
0.770770788192749 -2.21098871231079
0.771771788597107 -2.21098871231079
0.772772789001465 -2.21098871231079
0.773773789405823 -2.21098871231079
0.774774789810181 -2.21098871231079
0.775775790214539 -2.21098871231079
0.776776790618896 -2.21098871231079
0.777777791023254 -2.21098871231079
0.778778791427612 -2.21098871231079
0.77977979183197 -2.21098871231079
0.780780792236328 -2.21098871231079
0.781781792640686 -2.21098871231079
0.782782793045044 -2.21098871231079
0.783783793449402 -2.21098871231079
0.78478479385376 -2.21098871231079
0.785785794258118 -2.21098871231079
0.786786794662476 -2.21098871231079
0.787787795066833 -2.21098871231079
0.788788795471191 -2.21098871231079
0.789789795875549 -2.21098871231079
0.790790796279907 -2.21098871231079
0.791791796684265 -2.21098871231079
0.792792797088623 -2.21098871231079
0.793793797492981 -2.21098871231079
0.794794797897339 -2.21098871231079
0.795795798301697 -2.21098871231079
0.796796798706055 -2.21098871231079
0.797797799110413 -2.21098871231079
0.798798799514771 -2.21098871231079
0.799799799919128 -2.21098871231079
0.800800800323486 -2.21098871231079
0.801801800727844 -2.21098871231079
0.802802801132202 -2.21098871231079
0.80380380153656 -2.21098871231079
0.804804801940918 -2.21098871231079
0.805805802345276 -2.21098871231079
0.806806802749634 -2.21098871231079
0.807807803153992 -2.21098871231079
0.80880880355835 -2.21098871231079
0.809809803962708 -2.21098871231079
0.810810804367065 -2.21098871231079
0.811811804771423 -2.21098871231079
0.812812805175781 -2.21098871231079
0.813813805580139 -2.21098871231079
0.814814805984497 -2.21098871231079
0.815815806388855 -2.21098871231079
0.816816806793213 -2.21098871231079
0.817817807197571 -2.21098871231079
0.818818807601929 -2.21098871231079
0.819819808006287 -2.21098871231079
0.820820808410645 -2.21098871231079
0.821821808815002 -2.21098871231079
0.82282280921936 -2.21098871231079
0.823823809623718 -2.21098871231079
0.824824810028076 -2.21098871231079
0.825825810432434 -2.21098871231079
0.826826810836792 -2.21098871231079
0.82782781124115 -2.21098871231079
0.828828811645508 -2.21098871231079
0.829829812049866 -2.21098871231079
0.830830812454224 -2.21098871231079
0.831831812858582 -2.21098871231079
0.832832813262939 -2.21098871231079
0.833833813667297 -2.21098871231079
0.834834814071655 -2.21098871231079
0.835835814476013 -2.21098871231079
0.836836814880371 -2.21098871231079
0.837837815284729 -2.21098871231079
0.838838815689087 -2.21098871231079
0.839839816093445 -2.21098871231079
0.840840816497803 -2.21098871231079
0.841841816902161 -2.21098871231079
0.842842817306519 -2.21098871231079
0.843843817710876 -2.21098871231079
0.844844818115234 -2.21098871231079
0.845845818519592 -2.21098871231079
0.846846878528595 -2.21098871231079
0.847847878932953 -2.21098871231079
0.848848879337311 -2.21098871231079
0.849849879741669 -2.21098871231079
0.850850880146027 -2.21098871231079
0.851851880550385 -2.21098871231079
0.852852880954742 -2.21098871231079
0.8538538813591 -2.21098871231079
0.854854881763458 -2.21098871231079
0.855855882167816 -2.21098871231079
0.856856882572174 -2.21098871231079
0.857857882976532 -2.21098871231079
0.85885888338089 -2.21098871231079
0.859859883785248 -2.21098871231079
0.860860884189606 -2.21098871231079
0.861861884593964 -2.21098871231079
0.862862884998322 -2.21098871231079
0.863863885402679 -2.21098871231079
0.864864885807037 -2.21098871231079
0.865865886211395 -2.21098871231079
0.866866886615753 -2.21098871231079
0.867867887020111 -2.21098871231079
0.868868887424469 -2.21098871231079
0.869869887828827 -2.21098871231079
0.870870888233185 -2.21098871231079
0.871871888637543 -2.21098871231079
0.872872889041901 -2.21098871231079
0.873873889446259 -2.21098871231079
0.874874889850616 -2.21098871231079
0.875875890254974 -2.21098871231079
0.876876890659332 -2.21098871231079
0.87787789106369 -2.21098871231079
0.878878891468048 -2.21098871231079
0.879879891872406 -2.21098871231079
0.880880892276764 -2.21098871231079
0.881881892681122 -2.21098871231079
0.88288289308548 -2.21098871231079
0.883883893489838 -2.21098871231079
0.884884893894196 -2.21098871231079
0.885885894298553 -2.21098871231079
0.886886894702911 -2.21098871231079
0.887887895107269 -2.21098871231079
0.888888895511627 -2.21098871231079
0.889889895915985 -2.21098871231079
0.890890896320343 -2.21098871231079
0.891891896724701 -2.21098871231079
0.892892897129059 -2.21098871231079
0.893893897533417 -2.21098871231079
0.894894897937775 -2.21098871231079
0.895895898342133 -2.21098871231079
0.89689689874649 -2.21098871231079
0.897897899150848 -2.21098871231079
0.898898899555206 -2.21098871231079
0.899899899959564 -2.21098871231079
0.900900900363922 -2.21098871231079
0.90190190076828 -2.21098871231079
0.902902901172638 -2.21098871231079
0.903903901576996 -2.21098871231079
0.904904901981354 -2.21098871231079
0.905905902385712 -2.21098871231079
0.90690690279007 -2.21098871231079
0.907907903194427 -2.21098871231079
0.908908903598785 -2.21098871231079
0.909909904003143 -2.21098871231079
0.910910904407501 -2.21098871231079
0.911911904811859 -2.21098871231079
0.912912905216217 -2.21098871231079
0.913913905620575 -2.21098871231079
0.914914906024933 -2.21098871231079
0.915915906429291 -2.21098871231079
0.916916906833649 -2.21098871231079
0.917917907238007 -2.21098871231079
0.918918907642365 -2.21098871231079
0.919919908046722 -2.21098871231079
0.92092090845108 -2.21098871231079
0.921921908855438 -2.21098871231079
0.922922909259796 -2.21098871231079
0.923923909664154 -2.21098871231079
0.924924910068512 -2.21098871231079
0.92592591047287 -2.21098871231079
0.926926910877228 -2.21098871231079
0.927927911281586 -2.21098871231079
0.928928911685944 -2.21098871231079
0.929929912090302 -2.21098871231079
0.930930912494659 -2.21098871231079
0.931931912899017 -2.21098871231079
0.932932913303375 -2.21098871231079
0.933933913707733 -2.21098871231079
0.934934914112091 -2.21098871231079
0.935935914516449 -2.21098871231079
0.936936914920807 -2.21098871231079
0.937937915325165 -2.21098871231079
0.938938915729523 -2.21098871231079
0.939939916133881 -2.21098871231079
0.940940916538239 -2.21098871231079
0.941941916942596 -2.21098871231079
0.942942917346954 -2.21098871231079
0.943943917751312 -2.21098871231079
0.94494491815567 -2.21098871231079
0.945945918560028 -2.21098871231079
0.946946918964386 -2.21098871231079
0.947947919368744 -2.21098871231079
0.948948979377747 -2.21098871231079
0.949949979782104 -2.21098871231079
0.950950980186462 -2.21098871231079
0.95195198059082 -2.21098871231079
0.952952980995178 -2.21098871231079
0.953953981399536 -2.21098871231079
0.954954981803894 -2.21098871231079
0.955955982208252 -2.21098871231079
0.95695698261261 -2.21098871231079
0.957957983016968 -2.21098871231079
0.958958983421326 -2.21098871231079
0.959959983825684 -2.21098871231079
0.960960984230042 -2.21098871231079
0.961961984634399 -2.21098871231079
0.962962985038757 -2.21098871231079
0.963963985443115 -2.21098871231079
0.964964985847473 -2.21098871231079
0.965965986251831 -2.21098871231079
0.966966986656189 -2.21098871231079
0.967967987060547 -2.21098871231079
0.968968987464905 -2.21098871231079
0.969969987869263 -2.21098871231079
0.970970988273621 -2.21098871231079
0.971971988677979 -2.21098871231079
0.972972989082336 -2.21098871231079
0.973973989486694 -2.21098871231079
0.974974989891052 -2.21098871231079
0.97597599029541 -2.21098871231079
0.976976990699768 -2.21098871231079
0.977977991104126 -2.21098871231079
0.978978991508484 -2.21098871231079
0.979979991912842 -2.21098871231079
0.9809809923172 -2.21098871231079
0.981981992721558 -2.21098871231079
0.982982993125916 -2.21098871231079
0.983983993530273 -2.21098871231079
0.984984993934631 -2.21098871231079
0.985985994338989 -2.21098871231079
0.986986994743347 -2.21098871231079
0.987987995147705 -2.21098871231079
0.988988995552063 -2.21098871231079
0.989989995956421 -2.21098871231079
0.990990996360779 -2.21098871231079
0.991991996765137 -2.21098871231079
0.992992997169495 -2.21098871231079
0.993993997573853 -2.21098871231079
0.99499499797821 -2.21098871231079
0.995995998382568 -2.21098871231079
0.996996998786926 -2.21098871231079
0.997997999191284 -2.21098871231079
0.998998999595642 -2.21098871231079
1 -2.21098871231079
};
\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};

\addplot [thick, black]
table {%
0 -0.006626280490309
0.00100100098643452 -0.00672774482518435
0.00200200197286904 -0.00683074165135622
0.00300300307571888 -0.00693527609109879
0.00400400394573808 -0.00704138446599245
0.00500500481575727 -0.00714907608926296
0.00600600615143776 -0.00725838774815202
0.00700700702145696 -0.00736932875588536
0.00800800789147615 -0.00748193776234984
0.00900900922715664 -0.00759622827172279
0.0100100096315145 -0.00771223055198789
0.011011010967195 -0.00782996416091919
0.0120120123028755 -0.00794945750385523
0.0130130127072334 -0.00807073432952166
0.0140140140429139 -0.00819382537156343
0.0150150144472718 -0.00831875018775463
0.0160160157829523 -0.00844553858041763
0.0170170161873102 -0.00857421476393938
0.0180180184543133 -0.00870481412857771
0.0190190188586712 -0.00883735250681639
0.0200200192630291 -0.00897187180817127
0.0210210215300322 -0.00910838507115841
0.0220220219343901 -0.00924693327397108
0.023023022338748 -0.0093875415623188
0.024024024605751 -0.00953024439513683
0.0250250250101089 -0.00967506226152182
0.0260260254144669 -0.00982203613966703
0.0270270258188248 -0.00997118186205626
0.0280280280858278 -0.0101225534453988
0.0290290284901857 -0.010276161134243
0.0300300288945436 -0.010432050563395
0.0310310311615467 -0.0105902394279838
0.0320320315659046 -0.010750780813396
0.0330330319702625 -0.0109136840328574
0.0340340323746204 -0.0110790161415935
0.0350350327789783 -0.0112467790022492
0.0360360369086266 -0.0114170294255018
0.0370370373129845 -0.0115897860378027
0.0380380377173424 -0.0117651037871838
0.0390390381217003 -0.0119429985061288
0.0400400385260582 -0.0121235260739923
0.0410410389304161 -0.0123067116364837
0.0420420430600643 -0.0124926008284092
0.0430430434644222 -0.0126812178641558
0.0440440438687801 -0.0128726158291101
0.045045044273138 -0.0130668301135302
0.046046044677496 -0.013263906352222
0.0470470450818539 -0.0134638668969274
0.0480480492115021 -0.0136667778715491
0.04904904961586 -0.0138726495206356
0.0500500500202179 -0.0140815656632185
0.0510510504245758 -0.014293528161943
0.0520520508289337 -0.0145086105912924
0.0530530512332916 -0.0147268371656537
0.0540540516376495 -0.0149482656270266
0.0550550557672977 -0.0151729211211205
0.0560560561716557 -0.0154008762910962
0.0570570565760136 -0.015632152557373
0.0580580569803715 -0.0158668197691441
0.0590590573847294 -0.0161048918962479
0.0600600577890873 -0.0163464676588774
0.0610610619187355 -0.0165915451943874
0.0620620623230934 -0.0168402101844549
0.0630630627274513 -0.0170924849808216
0.0640640631318092 -0.0173484440892935
0.0650650635361671 -0.0176081173121929
0.0660660639405251 -0.017871581017971
0.067067064344883 -0.0181388668715954
0.0680680647492409 -0.0184100400656462
0.0690690651535988 -0.018685145303607
0.0700700655579567 -0.0189642440527678
0.0710710734128952 -0.0192473940551281
0.0720720738172531 -0.0195346344262362
0.073073074221611 -0.0198260471224785
0.0740740746259689 -0.0201216731220484
0.0750750750303268 -0.0204215757548809
0.0760760754346848 -0.0207258034497499
0.0770770758390427 -0.0210344512015581
0.0780780762434006 -0.0213475245982409
0.0790790766477585 -0.0216651484370232
0.0800800770521164 -0.0219873171299696
0.0810810774564743 -0.02231415361166
0.0820820778608322 -0.0226456802338362
0.0830830782651901 -0.0229820031672716
0.0840840861201286 -0.0233231373131275
0.0850850865244865 -0.0236691944301128
0.0860860869288445 -0.0240202024579048
0.0870870873332024 -0.0243762638419867
0.0880880877375603 -0.0247374270111322
0.0890890881419182 -0.0251037552952766
0.0900900885462761 -0.0254753436893225
0.091091088950634 -0.02585225738585
0.0920920893549919 -0.026234544813633
0.0930930897593498 -0.0266223158687353
0.0940940901637077 -0.0270156059414148
0.0950950905680656 -0.0274145435541868
0.0960960984230042 -0.0278191342949867
0.0970970988273621 -0.028229521587491
0.09809809923172 -0.0286457259207964
0.0990990996360779 -0.0290678758174181
0.100100100040436 -0.0294960215687752
0.101101100444794 -0.0299302525818348
0.102102100849152 -0.0303706489503384
0.10310310125351 -0.0308172963559628
0.104104101657867 -0.0312702730298042
0.105105102062225 -0.0317296721041203
0.106106102466583 -0.0321955755352974
0.107107102870941 -0.0326680690050125
0.108108103275299 -0.0331472381949425
0.109109111130238 -0.033633179962635
0.110110111534595 -0.034125991165638
0.111111111938953 -0.0346257612109184
0.112112112343311 -0.0351325385272503
0.113113112747669 -0.0356464684009552
0.114114113152027 -0.0361676253378391
0.115115113556385 -0.0366961099207401
0.116116113960743 -0.037232019007206
0.117117114365101 -0.0377754457294941
0.118118114769459 -0.0383264943957329
0.119119115173817 -0.0388852655887604
0.120120115578175 -0.039451852440834
0.121121115982533 -0.0400263704359531
0.122122123837471 -0.0406089127063751
0.123123124241829 -0.0411996096372604
0.124124124646187 -0.0417985245585442
0.125125125050545 -0.042405791580677
0.126126125454903 -0.0430215150117874
0.127127125859261 -0.043645802885294
0.128128126263618 -0.0442787632346153
0.129129126667976 -0.0449205227196217
0.130130127072334 -0.0455711781978607
0.131131127476692 -0.0462308563292027
0.13213212788105 -0.0468996688723564
0.133133128285408 -0.0475777387619019
0.134134128689766 -0.0482651814818382
0.135135129094124 -0.0489621087908745
0.136136129498482 -0.0496686808764935
0.13713712990284 -0.0503849647939205
0.138138130307198 -0.0511111132800579
0.139139130711555 -0.051847230643034
0.140140131115913 -0.0525934994220734
0.141141146421432 -0.0533500351011753
0.14214214682579 -0.0541169084608555
0.143143147230148 -0.0548942871391773
0.144144147634506 -0.055682297796011
0.145145148038864 -0.0564810819923878
0.146146148443222 -0.0572907812893391
0.14714714884758 -0.0581115260720253
0.148148149251938 -0.0589434318244457
0.149149149656296 -0.0597867034375668
0.150150150060654 -0.060641422867775
0.151151150465012 -0.0615077503025532
0.15215215086937 -0.062385831028223
0.153153151273727 -0.0632758438587189
0.154154151678085 -0.0641778707504272
0.155155152082443 -0.0650920793414116
0.156156152486801 -0.0660186782479286
0.157157152891159 -0.0669577568769455
0.158158153295517 -0.0679094865918159
0.159159153699875 -0.0688740313053131
0.160160154104233 -0.0698515325784683
0.161161154508591 -0.0708421468734741
0.162162154912949 -0.0718460902571678
0.163163155317307 -0.0728634595870972
0.164164155721664 -0.0738944262266159
0.165165156126022 -0.074939176440239
0.16616615653038 -0.0759979039430618
0.167167171835899 -0.0770707055926323
0.168168172240257 -0.0781577825546265
0.169169172644615 -0.0792593434453011
0.170170173048973 -0.0803754702210426
0.171171173453331 -0.0815064609050751
0.172172173857689 -0.0826523900032043
0.173173174262047 -0.0838134363293648
0.174174174666405 -0.0849898532032967
0.175175175070763 -0.0861817747354507
0.176176175475121 -0.0873894318938255
0.177177175879478 -0.08861293643713
0.178178176283836 -0.0898524671792984
0.179179176688194 -0.0911083221435547
0.180180177092552 -0.0923806130886078
0.18118117749691 -0.0936695113778114
0.182182177901268 -0.0949752405285835
0.183183178305626 -0.0962979644536972
0.184184178709984 -0.0976379737257957
0.185185179114342 -0.0989953204989433
0.1861861795187 -0.100370347499847
0.187187179923058 -0.101763166487217
0.188188180327415 -0.103173948824406
0.189189180731773 -0.10460302978754
0.190190181136131 -0.10605051368475
0.191191181540489 -0.107516653835773
0.192192196846008 -0.109001614153385
0.193193197250366 -0.110505610704422
0.194194197654724 -0.112028889358044
0.195195198059082 -0.113571688532829
0.19619619846344 -0.11513414978981
0.197197198867798 -0.116716548800468
0.198198199272156 -0.118319056928158
0.199199199676514 -0.119941882789135
0.200200200080872 -0.121585369110107
0.201201200485229 -0.123249605298042
0.202202200889587 -0.124934867024422
0.203203201293945 -0.126641377806664
0.204204201698303 -0.128369390964508
0.205205202102661 -0.13011908531189
0.206206202507019 -0.131890639662743
0.207207202911377 -0.133684501051903
0.208208203315735 -0.135500714182854
0.209209203720093 -0.137339547276497
0.210210204124451 -0.139201283454895
0.211211204528809 -0.141086086630821
0.212212204933167 -0.142994284629822
0.213213205337524 -0.14492604136467
0.214214205741882 -0.146881610155106
0.21521520614624 -0.148861318826675
0.216216206550598 -0.150865375995636
0.217217206954956 -0.15289394557476
0.218218222260475 -0.15494729578495
0.219219222664833 -0.157025724649429
0.220220223069191 -0.159129470586777
0.221221223473549 -0.16125875711441
0.222222223877907 -0.163413882255554
0.223223224282265 -0.16559499502182
0.224224224686623 -0.167802467942238
0.225225225090981 -0.170036524534225
0.226226225495338 -0.17229737341404
0.227227225899696 -0.174585282802582
0.228228226304054 -0.176900550723076
0.229229226708412 -0.179243355989456
0.23023022711277 -0.181614011526108
0.231231227517128 -0.184012785553932
0.232232227921486 -0.186439916491508
0.233233228325844 -0.188895642757416
0.234234228730202 -0.191380217671394
0.23523522913456 -0.19389396905899
0.236236229538918 -0.196437075734138
0.237237229943275 -0.199009895324707
0.238238230347633 -0.201612561941147
0.239239230751991 -0.204245403409004
0.240240231156349 -0.206908658146858
0.241241231560707 -0.209602609276772
0.242242231965065 -0.212327539920807
0.243243232369423 -0.21508364379406
0.244244247674942 -0.217871263623238
0.2452452480793 -0.220690488815308
0.246246248483658 -0.223541781306267
0.247247248888016 -0.226425245404243
0.248248249292374 -0.229341194033623
0.249249249696732 -0.23228994011879
0.250250250101089 -0.235271573066711
0.251251250505447 -0.238286525011063
0.252252250909805 -0.241334944963455
0.253253251314163 -0.244417145848274
0.254254251718521 -0.247533410787582
0.255255252122879 -0.250683724880219
0.256256252527237 -0.253868579864502
0.257257252931595 -0.257088214159012
0.258258253335953 -0.260342836380005
0.259259253740311 -0.263632625341415
0.260260254144669 -0.266957819461823
0.261261254549026 -0.270318776369095
0.262262254953384 -0.2737155854702
0.263263255357742 -0.277148514986038
0.2642642557621 -0.280617773532867
0.265265256166458 -0.284123629331589
0.266266256570816 -0.287666350603104
0.267267256975174 -0.291246026754379
0.268268257379532 -0.294862926006317
0.26926925778389 -0.298517286777496
0.270270258188248 -0.302209198474884
0.271271258592606 -0.305938988924026
0.272272258996964 -0.30970686674118
0.273273259401321 -0.313512951135635
0.274274259805679 -0.317357391119003
0.275275260210037 -0.321240365505219
0.276276260614395 -0.325162082910538
0.277277261018753 -0.329122841358185
0.278278261423111 -0.333122611045837
0.279279261827469 -0.337161630392075
0.280280262231827 -0.341240018606186
0.281281262636185 -0.345357924699783
0.282282292842865 -0.349515736103058
0.283283293247223 -0.353713095188141
0.284284293651581 -0.357950448989868
0.285285294055939 -0.362227737903595
0.286286294460297 -0.3665452003479
0.287287294864655 -0.37090277671814
0.288288295269012 -0.375300765037537
0.28928929567337 -0.379739135503769
0.290290296077728 -0.384217977523804
0.291291296482086 -0.388737350702286
0.292292296886444 -0.393297165632248
0.293293297290802 -0.397897601127625
0.29429429769516 -0.402538746595383
0.295295298099518 -0.407220482826233
0.296296298503876 -0.411942839622498
0.297297298908234 -0.416705846786499
0.298298299312592 -0.421509504318237
0.299299299716949 -0.426353633403778
0.300300300121307 -0.431238204240799
0.301301300525665 -0.436163455247879
0.302302300930023 -0.441128820180893
0.303303301334381 -0.446134567260742
0.304304301738739 -0.451180547475815
0.305305302143097 -0.456266522407532
0.306306302547455 -0.461392402648926
0.307307302951813 -0.466558009386063
0.308308303356171 -0.471763134002686
0.309309303760529 -0.477007687091827
0.310310304164886 -0.482291340827942
0.311311304569244 -0.487613916397095
0.312312304973602 -0.492975145578384
0.31331330537796 -0.498374760150909
0.314314305782318 -0.503812491893768
0.315315306186676 -0.509287893772125
0.316316306591034 -0.514800906181335
0.317317306995392 -0.520350754261017
0.31831830739975 -0.52593731880188
0.319319307804108 -0.531560301780701
0.320320308208466 -0.537218928337097
0.321321308612823 -0.54291296005249
0.322322309017181 -0.548641860485077
0.323323309421539 -0.554404973983765
0.324324309825897 -0.560201942920685
0.325325310230255 -0.566032111644745
0.326326310634613 -0.571894884109497
0.327327311038971 -0.577789604663849
0.328328311443329 -0.583715558052063
0.329329311847687 -0.589672029018402
0.330330312252045 -0.595658242702484
0.331331312656403 -0.601673662662506
0.33233231306076 -0.607717037200928
0.333333343267441 -0.613788306713104
0.334334343671799 -0.619885683059692
0.335335344076157 -0.626008689403534
0.336336344480515 -0.632156014442444
0.337337344884872 -0.638327181339264
0.33833834528923 -0.64452052116394
0.339339345693588 -0.65073549747467
0.340340346097946 -0.656970739364624
0.341341346502304 -0.663224935531616
0.342342346906662 -0.669496953487396
0.34334334731102 -0.675785481929779
0.344344347715378 -0.682089269161224
0.345345348119736 -0.688406765460968
0.346346348524094 -0.69473671913147
0.347347348928452 -0.701077461242676
0.348348349332809 -0.707427382469177
0.349349349737167 -0.7137850522995
0.350350350141525 -0.720148980617523
0.351351350545883 -0.726516902446747
0.352352350950241 -0.732887268066406
0.353353351354599 -0.739258229732513
0.354354351758957 -0.74562805891037
0.355355352163315 -0.751994490623474
0.356356352567673 -0.758355438709259
0.357357352972031 -0.764709115028381
0.358358353376389 -0.771052718162537
0.359359353780746 -0.777384579181671
0.360360354185104 -0.783702194690704
0.361361354589462 -0.790002703666687
0.36236235499382 -0.796284019947052
0.363363355398178 -0.802543461322784
0.364364355802536 -0.808778285980225
0.365365356206894 -0.814985752105713
0.366366356611252 -0.821162819862366
0.36736735701561 -0.827306687831879
0.368368357419968 -0.833414256572723
0.369369357824326 -0.839482605457306
0.370370358228683 -0.845508217811584
0.371371358633041 -0.851487696170807
0.372372359037399 -0.857417821884155
0.373373359441757 -0.863294839859009
0.374374359846115 -0.869115352630615
0.375375360250473 -0.874875426292419
0.376376360654831 -0.880570769309998
0.377377361059189 -0.886198282241821
0.378378361463547 -0.891752779483795
0.379379361867905 -0.897230803966522
0.380380362272263 -0.902627646923065
0.38138136267662 -0.907938718795776
0.382382363080978 -0.913159608840942
0.383383363485336 -0.918285191059113
0.384384393692017 -0.923311173915863
0.385385394096375 -0.928231954574585
0.386386394500732 -0.933042228221893
0.38738739490509 -0.937736809253693
0.388388395309448 -0.942310214042664
0.389389395713806 -0.946757018566132
0.390390396118164 -0.95107090473175
0.391391396522522 -0.955246269702911
0.39239239692688 -0.959276676177979
0.393393397331238 -0.96315586566925
0.394394397735596 -0.966877460479736
0.395395398139954 -0.970434546470642
0.396396398544312 -0.973820209503174
0.397397398948669 -0.977027714252472
0.398398399353027 -0.980049312114716
0.399399399757385 -0.982877850532532
0.400400400161743 -0.985505700111389
0.401401400566101 -0.987924635410309
0.402402400970459 -0.990126848220825
0.403403401374817 -0.99210399389267
0.404404401779175 -0.993847370147705
0.405405402183533 -0.995348274707794
0.406406402587891 -0.996597588062286
0.407407402992249 -0.997586071491241
0.408408403396606 -0.998304784297943
0.409409403800964 -0.998743116855621
0.410410404205322 -0.998891532421112
0.41141140460968 -0.998743116855621
0.412412405014038 -0.998304605484009
0.413413405418396 -0.997586369514465
0.414414405822754 -0.996597588062286
0.415415406227112 -0.995348274707794
0.41641640663147 -0.993847370147705
0.417417407035828 -0.99210387468338
0.418418407440186 -0.990126967430115
0.419419407844543 -0.987924695014954
0.420420408248901 -0.985505700111389
0.421421408653259 -0.982877850532532
0.422422409057617 -0.98004937171936
0.423423409461975 -0.977027714252472
0.424424409866333 -0.973820388317108
0.425425410270691 -0.970434546470642
0.426426410675049 -0.966877460479736
0.427427411079407 -0.96315586566925
0.428428411483765 -0.959276795387268
0.429429411888123 -0.955246329307556
0.43043041229248 -0.95107090473175
0.431431412696838 -0.946757018566132
0.432432413101196 -0.942310392856598
0.433433413505554 -0.937736928462982
0.434434413909912 -0.933042228221893
0.43543541431427 -0.928231835365295
0.43643644452095 -0.923311114311218
0.437437444925308 -0.918285429477692
0.438438445329666 -0.913159608840942
0.439439445734024 -0.907938778400421
0.440440446138382 -0.902627646923065
0.44144144654274 -0.897230923175812
0.442442446947098 -0.891752898693085
0.443443447351456 -0.886198103427887
0.444444447755814 -0.880570948123932
0.445445448160172 -0.874875426292419
0.446446448564529 -0.86911541223526
0.447447448968887 -0.863294899463654
0.448448449373245 -0.857417941093445
0.449449449777603 -0.851487696170807
0.450450450181961 -0.845508217811584
0.451451450586319 -0.839482605457306
0.452452450990677 -0.833414316177368
0.453453451395035 -0.827306687831879
0.454454451799393 -0.821162819862366
0.455455452203751 -0.814985692501068
0.456456452608109 -0.808778285980225
0.457457453012466 -0.802543461322784
0.458458453416824 -0.796284019947052
0.459459453821182 -0.790002763271332
0.46046045422554 -0.783702075481415
0.461461454629898 -0.777384698390961
0.462462455034256 -0.771052837371826
0.463463455438614 -0.764709055423737
0.464464455842972 -0.758355498313904
0.46546545624733 -0.751994490623474
0.466466456651688 -0.74562805891037
0.467467457056046 -0.739258348941803
0.468468457460403 -0.732887208461761
0.469469457864761 -0.726516783237457
0.470470458269119 -0.720148921012878
0.471471458673477 -0.7137850522995
0.472472459077835 -0.707427382469177
0.473473459482193 -0.701077401638031
0.474474459886551 -0.694736659526825
0.475475460290909 -0.688406705856323
0.476476460695267 -0.682089269161224
0.477477461099625 -0.675785481929779
0.478478461503983 -0.669496953487396
0.47947946190834 -0.663224875926971
0.480480462312698 -0.656970739364624
0.481481462717056 -0.65073549747467
0.482482463121414 -0.64452052116394
0.483483463525772 -0.63832700252533
0.48448446393013 -0.632156014442444
0.485485464334488 -0.626008450984955
0.486486464738846 -0.619885623455048
0.487487494945526 -0.613788068294525
0.488488495349884 -0.607717216014862
0.489489495754242 -0.601673662662506
0.4904904961586 -0.595658242702484
0.491491496562958 -0.589672029018402
0.492492496967316 -0.583715558052063
0.493493497371674 -0.577789604663849
0.494494497776031 -0.571894884109497
0.495495498180389 -0.566032111644745
0.496496498584747 -0.560201942920685
0.497497498989105 -0.554404973983765
0.498498499393463 -0.548641860485077
0.499499499797821 -0.54291296005249
0.500500500202179 -0.537218928337097
0.501501500606537 -0.531560301780701
0.502502501010895 -0.525937438011169
0.503503501415253 -0.520350754261017
0.504504501819611 -0.514800846576691
0.505505502223969 -0.50928795337677
0.506506502628326 -0.503812491893768
0.507507503032684 -0.498374760150909
0.508508503437042 -0.492975145578384
0.5095095038414 -0.487613916397095
0.510510504245758 -0.482291340827942
0.511511504650116 -0.477007687091827
0.512512505054474 -0.471763134002686
0.513513505458832 -0.466558009386063
0.51451450586319 -0.461392343044281
0.515515506267548 -0.456266522407532
0.516516506671906 -0.451180547475815
0.517517507076263 -0.446134567260742
0.518518507480621 -0.441128820180893
0.519519507884979 -0.436163336038589
0.520520508289337 -0.431238204240799
0.521521508693695 -0.426353573799133
0.522522509098053 -0.421509385108948
0.523523509502411 -0.416705846786499
0.524524509906769 -0.411942839622498
0.525525510311127 -0.407220482826233
0.526526510715485 -0.402538686990738
0.527527511119843 -0.397897601127625
0.5285285115242 -0.393297165632248
0.529529511928558 -0.388737291097641
0.530530512332916 -0.384217977523804
0.531531512737274 -0.379739135503769
0.532532513141632 -0.375300765037537
0.53353351354599 -0.37090277671814
0.534534513950348 -0.366545140743256
0.535535514354706 -0.36222767829895
0.536536514759064 -0.357950389385223
0.537537515163422 -0.353713095188141
0.53853851556778 -0.349515736103058
0.539539575576782 -0.345357894897461
0.54054057598114 -0.341239959001541
0.541541576385498 -0.33716157078743
0.542542576789856 -0.333122551441193
0.543543577194214 -0.329122751951218
0.544544577598572 -0.325162082910538
0.54554557800293 -0.321240305900574
0.546546578407288 -0.317357271909714
0.547547578811646 -0.313512831926346
0.548548579216003 -0.309706836938858
0.549549579620361 -0.305938988924026
0.550550580024719 -0.302209079265594
0.551551580429077 -0.298517167568207
0.552552580833435 -0.294862866401672
0.553553581237793 -0.291245877742767
0.554554581642151 -0.287666290998459
0.555555582046509 -0.284123629331589
0.556556582450867 -0.2806176841259
0.557557582855225 -0.277148336172104
0.558558583259583 -0.27371546626091
0.55955958366394 -0.27031871676445
0.560560584068298 -0.2669577896595
0.561561584472656 -0.263632535934448
0.562562584877014 -0.260342717170715
0.563563585281372 -0.257088154554367
0.56456458568573 -0.25386855006218
0.565565586090088 -0.250683635473251
0.566566586494446 -0.247533231973648
0.567567586898804 -0.244417071342468
0.568568587303162 -0.241334944963455
0.56956958770752 -0.238286480307579
0.570570588111877 -0.235271498560905
0.571571588516235 -0.232289806008339
0.572572588920593 -0.229341119527817
0.573573589324951 -0.226425155997276
0.574574589729309 -0.223541706800461
0.575575590133667 -0.220690459012985
0.576576590538025 -0.21787117421627
0.577577590942383 -0.215083599090576
0.578578591346741 -0.212327510118484
0.579579591751099 -0.209602609276772
0.580580592155457 -0.206908658146858
0.581581592559814 -0.204245403409004
0.582582592964172 -0.201612561941147
0.58358359336853 -0.199009865522385
0.584584593772888 -0.196437075734138
0.585585594177246 -0.19389396905899
0.586586594581604 -0.191380217671394
0.587587594985962 -0.188895642757416
0.58858859539032 -0.186439916491508
0.589589595794678 -0.184012785553932
0.590590596199036 -0.181614011526108
0.591591596603394 -0.179243355989456
0.592592597007751 -0.176900520920753
0.593593597412109 -0.174585282802582
0.594594597816467 -0.17229737341404
0.595595598220825 -0.170036524534225
0.596596598625183 -0.167802467942238
0.597597599029541 -0.16559499502182
0.598598599433899 -0.163413837552071
0.599599599838257 -0.16125875711441
0.600600600242615 -0.159129440784454
0.601601600646973 -0.157025724649429
0.602602601051331 -0.154947265982628
0.603603601455688 -0.152893885970116
0.604604601860046 -0.150865331292152
0.605605602264404 -0.148861318826675
0.606606602668762 -0.146881654858589
0.60760760307312 -0.14492604136467
0.608608603477478 -0.142994284629822
0.609609603881836 -0.141086101531982
0.610610604286194 -0.139201283454895
0.611611604690552 -0.137339547276497
0.61261260509491 -0.135500714182854
0.613613605499268 -0.133684501051903
0.614614605903625 -0.131890714168549
0.615615606307983 -0.130119100213051
0.616616606712341 -0.128369390964508
0.617617607116699 -0.126641377806664
0.618618607521057 -0.124934867024422
0.619619607925415 -0.123249605298042
0.620620608329773 -0.121585369110107
0.621621608734131 -0.119941934943199
0.622622609138489 -0.118319056928158
0.623623609542847 -0.116716586053371
0.624624609947205 -0.11513414978981
0.625625610351562 -0.113571688532829
0.62662661075592 -0.112028919160366
0.627627611160278 -0.110505633056164
0.628628611564636 -0.109001614153385
0.629629611968994 -0.107516653835773
0.630630612373352 -0.106050528585911
0.63163161277771 -0.104603037238121
0.632632613182068 -0.103173993527889
0.633633613586426 -0.101763166487217
0.634634613990784 -0.100370347499847
0.635635614395142 -0.0989953652024269
0.6366366147995 -0.0976379737257957
0.637637615203857 -0.0962979942560196
0.638638615608215 -0.0949752405285835
0.639639616012573 -0.0936695113778114
0.640640616416931 -0.0923806130886078
0.641641676425934 -0.0911082848906517
0.642642676830292 -0.0898524299263954
0.64364367723465 -0.0886128693819046
0.644644677639008 -0.0873893648386002
0.645645678043365 -0.086181715130806
0.646646678447723 -0.0849897935986519
0.647647678852081 -0.08381337672472
0.648648679256439 -0.0826522931456566
0.649649679660797 -0.0815063640475273
0.650650680065155 -0.0803754106163979
0.651651680469513 -0.0792592614889145
0.652652680873871 -0.0781577229499817
0.653653681278229 -0.0770706385374069
0.654654681682587 -0.0759978443384171
0.655655682086945 -0.0749391466379166
0.656656682491302 -0.0738944038748741
0.65765768289566 -0.0728634297847748
0.658658683300018 -0.0718460604548454
0.659659683704376 -0.0708421170711517
0.660660684108734 -0.0698514804244041
0.661661684513092 -0.0688739791512489
0.66266268491745 -0.0679094344377518
0.663663685321808 -0.0669577047228813
0.664664685726166 -0.0660186260938644
0.665665686130524 -0.0650920495390892
0.666666686534882 -0.0641778185963631
0.66766768693924 -0.0632757917046547
0.668668687343597 -0.0623858086764812
0.669669687747955 -0.0615077279508114
0.670670688152313 -0.0606414005160332
0.671671688556671 -0.0597866848111153
0.672672688961029 -0.0589434057474136
0.673673689365387 -0.0581114776432514
0.674674689769745 -0.0572907365858555
0.675675690174103 -0.0564810410141945
0.676676690578461 -0.0556822530925274
0.677677690982819 -0.0548942424356937
0.678678691387177 -0.0541168674826622
0.679679691791534 -0.0533500164747238
0.680680692195892 -0.0525934994220734
0.68168169260025 -0.0518472492694855
0.682682693004608 -0.0511111132800579
0.683683693408966 -0.0503849647939205
0.684684693813324 -0.0496686808764935
0.685685694217682 -0.0489621087908745
0.68668669462204 -0.0482651814818382
0.687687695026398 -0.0475777387619019
0.688688695430756 -0.0468996688723564
0.689689695835114 -0.0462308563292027
0.690690696239471 -0.0455711781978607
0.691691696643829 -0.0449205227196217
0.692692697048187 -0.0442787632346153
0.693693697452545 -0.043645802885294
0.694694697856903 -0.0430215299129486
0.695695698261261 -0.042405791580677
0.696696698665619 -0.0417985245585442
0.697697699069977 -0.0411996096372604
0.698698699474335 -0.0406089127063751
0.699699699878693 -0.0400263704359531
0.700700700283051 -0.039451852440834
0.701701700687408 -0.0388852804899216
0.702702701091766 -0.0383264943957329
0.703703701496124 -0.0377754606306553
0.704704701900482 -0.037232019007206
0.70570570230484 -0.0366961099207401
0.706706702709198 -0.0361676253378391
0.707707703113556 -0.0356464684009552
0.708708703517914 -0.0351325385272503
0.709709703922272 -0.0346257612109184
0.71071070432663 -0.034125991165638
0.711711704730988 -0.033633179962635
0.712712705135345 -0.0331472530961037
0.713713705539703 -0.0326680690050125
0.714714705944061 -0.0321955755352974
0.715715706348419 -0.0317296832799911
0.716716706752777 -0.0312702730298042
0.717717707157135 -0.0308172963559628
0.718718707561493 -0.0303706601262093
0.719719707965851 -0.0299302637577057
0.720720708370209 -0.0294960215687752
0.721721708774567 -0.0290678758174181
0.722722709178925 -0.0286457482725382
0.723723709583282 -0.028229521587491
0.72472470998764 -0.0278191342949867
0.725725710391998 -0.0274145435541868
0.726726710796356 -0.0270156189799309
0.727727711200714 -0.0266223158687353
0.728728711605072 -0.0262345559895039
0.72972971200943 -0.02585225738585
0.730730712413788 -0.0254753436893225
0.731731712818146 -0.0251037552952766
0.732732713222504 -0.0247374270111322
0.733733713626862 -0.0243762638419867
0.734734714031219 -0.0240202099084854
0.735735714435577 -0.0236691944301128
0.736736714839935 -0.0233231373131275
0.737737715244293 -0.0229820031672716
0.738738715648651 -0.0226456895470619
0.739739716053009 -0.02231415361166
0.740740716457367 -0.0219873171299696
0.741741716861725 -0.0216651391237974
0.742742717266083 -0.0213475339114666
0.743743777275085 -0.0210344176739454
0.744744777679443 -0.0207257866859436
0.745745778083801 -0.020421551540494
0.746746778488159 -0.020121656358242
0.747747778892517 -0.0198260322213173
0.748748779296875 -0.0195346251130104
0.749749779701233 -0.0192473698407412
0.750750780105591 -0.018964234739542
0.751751780509949 -0.0186851304024458
0.752752780914307 -0.0184100344777107
0.753753781318665 -0.0181388668715954
0.754754781723022 -0.0178715735673904
0.75575578212738 -0.0176081173121929
0.756756782531738 -0.017348438501358
0.757757782936096 -0.017092477530241
0.758758783340454 -0.0168401971459389
0.759759783744812 -0.0165915451943874
0.76076078414917 -0.0163464602082968
0.761761784553528 -0.0161048918962479
0.762762784957886 -0.0158668123185635
0.763763785362244 -0.0156321451067924
0.764764785766602 -0.0154008632525802
0.765765786170959 -0.0151729211211205
0.766766786575317 -0.0149482544511557
0.767767786979675 -0.0147268315777183
0.768768787384033 -0.0145086050033569
0.769769787788391 -0.0142935225740075
0.770770788192749 -0.0140815600752831
0.771771788597107 -0.0138726495206356
0.772772789001465 -0.0136667666956782
0.773773789405823 -0.0134638622403145
0.774774789810181 -0.0132638951763511
0.775775790214539 -0.0130668301135302
0.776776790618896 -0.0128726111724973
0.777777791023254 -0.0126812178641558
0.778778791427612 -0.0124925915151834
0.77977979183197 -0.0123067060485482
0.780780792236328 -0.0121235260739923
0.781781792640686 -0.0119429985061288
0.782782793045044 -0.011765094473958
0.783783793449402 -0.0115897860378027
0.78478479385376 -0.0114170191809535
0.785785794258118 -0.0112467687577009
0.786786794662476 -0.0110790021717548
0.787787795066833 -0.0109136793762445
0.788788795471191 -0.0107507668435574
0.789789795875549 -0.0105902347713709
0.790790796279907 -0.0104320412501693
0.791791796684265 -0.0102761527523398
0.792792797088623 -0.0101225497201085
0.793793797492981 -0.00997118186205626
0.794794797897339 -0.00982203241437674
0.795795798301697 -0.00967506691813469
0.796796798706055 -0.00953024439513683
0.797797799110413 -0.0093875452876091
0.798798799514771 -0.00924693327397108
0.799799799919128 -0.00910838879644871
0.800800800323486 -0.00897186808288097
0.801801800727844 -0.00883735530078411
0.802802801132202 -0.00870481040328741
0.80380380153656 -0.00857421476393938
0.804804801940918 -0.00844553578644991
0.805805802345276 -0.00831875018775463
0.806806802749634 -0.00819382537156343
0.807807803153992 -0.00807073712348938
0.80880880355835 -0.00794945750385523
0.809809803962708 -0.00782996416091919
0.810810804367065 -0.00771223055198789
0.811811804771423 -0.00759622827172279
0.812812805175781 -0.00748193776234984
0.813813805580139 -0.00736933527514338
0.814814805984497 -0.00725838774815202
0.815815806388855 -0.00714908167719841
0.816816806793213 -0.00704138446599245
0.817817807197571 -0.00693527609109879
0.818818807601929 -0.00683074165135622
0.819819808006287 -0.00672774482518435
0.820820808410645 -0.006626280490309
0.821821808815002 -0.00652630999684334
0.82282280921936 -0.0064278170466423
0.823823809623718 -0.00633078347891569
0.824824810028076 -0.00623518414795399
0.825825810432434 -0.00614100648090243
0.826826810836792 -0.00604821834713221
0.82782781124115 -0.00595681136474013
0.828828811645508 -0.00586675386875868
0.829829812049866 -0.00577803328633308
0.830830812454224 -0.00569063378497958
0.831831812858582 -0.00560453208163381
0.832832813262939 -0.00551970349624753
0.833833813667297 -0.00543614057824016
0.834834814071655 -0.00535381492227316
0.835835814476013 -0.00527271535247564
0.836836814880371 -0.00519282231107354
0.837837815284729 -0.00511411763727665
0.838838815689087 -0.00503658223897219
0.839839816093445 -0.00496020587161183
0.840840816497803 -0.00488496292382479
0.841841816902161 -0.00481084454804659
0.842842817306519 -0.00473782746121287
0.843843817710876 -0.00466590328142047
0.844844818115234 -0.00459504732862115
0.845845818519592 -0.00452525308355689
0.846846878528595 -0.00445649353787303
0.847847878932953 -0.00438876310363412
0.848848879337311 -0.00432204874232411
0.849849879741669 -0.00425632763653994
0.850850880146027 -0.00419159280136228
0.851851880550385 -0.00412782141938806
0.852852880954742 -0.00406500836834311
0.8538538813591 -0.00400313083082438
0.854854881763458 -0.00394217995926738
0.855855882167816 -0.00388214294798672
0.856856882572174 -0.00382300559431314
0.857857882976532 -0.00376475416123867
0.85885888338089 -0.00370737724006176
0.859859883785248 -0.00365085760131478
0.860860884189606 -0.00359518849290907
0.861861884593964 -0.0035403510555625
0.862862884998322 -0.00348634016700089
0.863863885402679 -0.00343313673511147
0.864864885807037 -0.00338073540478945
0.865865886211395 -0.00332911824807525
0.866866886615753 -0.00327827967703342
0.867867887020111 -0.00322820222936571
0.868868887424469 -0.00317887915298343
0.869869887828827 -0.00313029671087861
0.870870888233185 -0.0030824476853013
0.871871888637543 -0.00303531601093709
0.872872889041901 -0.00298889796249568
0.873873889446259 -0.00294317374937236
0.874874889850616 -0.00289814081043005
0.875875890254974 -0.00285378657281399
0.876876890659332 -0.00281010079197586
0.87787789106369 -0.00276707345619798
0.878878891468048 -0.00272469525225461
0.879879891872406 -0.00268295640125871
0.880880892276764 -0.00264184735715389
0.881881892681122 -0.00260135880671442
0.88288289308548 -0.00256148143671453
0.883883893489838 -0.00252220663242042
0.884884893894196 -0.00248352508060634
0.885885894298553 -0.00244542816653848
0.886886894702911 -0.00240790727548301
0.887887895107269 -0.00237095355987549
0.888888895511627 -0.00233455863781273
0.889889895915985 -0.00229871296323836
0.890890896320343 -0.00226341327652335
0.891891896724701 -0.00222864421084523
0.892892897129059 -0.00219440553337336
0.893893897533417 -0.0021606816444546
0.894894897937775 -0.00212747231125832
0.895895898342133 -0.00209476286545396
0.89689689874649 -0.00206255097873509
0.897897899150848 -0.00203082943335176
0.898898899555206 -0.00199958705343306
0.899899899959564 -0.00196881708689034
0.900900900363922 -0.00193851604126394
0.90190190076828 -0.00190867471974343
0.902902901172638 -0.0018792866030708
0.903903901576996 -0.00185034493915737
0.904904901981354 -0.00182184285949916
0.905905902385712 -0.00179377233143896
0.90690690279007 -0.00176613184157759
0.907907903194427 -0.00173890974838287
0.908908903598785 -0.00171210197731853
0.909909904003143 -0.0016857017762959
0.910910904407501 -0.00165970344096422
0.911911904811859 -0.00163410080131143
0.912912905216217 -0.00160888792015612
0.913913905620575 -0.00158405897673219
0.914914906024933 -0.00155960826668888
0.915915906429291 -0.0015355289215222
0.916916906833649 -0.00151181896217167
0.917917907238007 -0.00148846802767366
0.918918907642365 -0.00146547437179834
0.919919908046722 -0.00144283135887235
0.92092090845108 -0.00142053503077477
0.921921908855438 -0.00139857514295727
0.922922909259796 -0.00137695553712547
0.923923909664154 -0.00135566224344075
0.924924910068512 -0.001334696309641
0.92592591047287 -0.00131404865533113
0.926926910877228 -0.00129371741786599
0.927927911281586 -0.0012736968928948
0.928928911685944 -0.0012539824238047
0.929929912090302 -0.00123456923756748
0.930930912494659 -0.00121545314323157
0.931931912899017 -0.00119662925135344
0.932932913303375 -0.00117809348739684
0.933933913707733 -0.00115984142757952
0.934934914112091 -0.00114186864811927
0.935935914516449 -0.00112417119089514
0.936936914920807 -0.001106743584387
0.937937915325165 -0.00108958513010293
0.938938915729523 -0.00107268849387765
0.939939916133881 -0.00105605064891279
0.940940916538239 -0.00103966810274869
0.941941916942596 -0.00102353561669588
0.942942917346954 -0.0010076523758471
0.943943917751312 -0.0009920111624524
0.94494491815567 -0.000976611510850489
0.945945918560028 -0.000961446552537382
0.946946918964386 -0.000946515938267112
0.947947919368744 -0.000931812275666744
0.948948979377747 -0.000917336670681834
0.949949979782104 -0.000903081905562431
0.950950980186462 -0.000889047631062567
0.95195198059082 -0.000875227560754865
0.952952980995178 -0.000861621403601021
0.953953981399536 -0.000848222873173654
0.954954981803894 -0.000835031911265105
0.955955982208252 -0.000822042347863317
0.95695698261261 -0.000809253251645714
0.957957983016968 -0.000796660373453051
0.958958983421326 -0.000784261850640178
0.959959983825684 -0.000772055005654693
0.960960984230042 -0.000760034658014774
0.961961984634399 -0.000748200807720423
0.962962985038757 -0.00073654786683619
0.963963985443115 -0.000725075835362077
0.964964985847473 -0.000713779241777956
0.965965986251831 -0.000702658027876168
0.966966986656189 -0.000691707013174891
0.967967987060547 -0.000680926081258804
0.968968987464905 -0.000670310226269066
0.969969987869263 -0.000659859273582697
0.970970988273621 -0.00064956839196384
0.971971988677979 -0.000639436941128224
0.972972989082336 -0.000629461894277483
0.973973989486694 -0.000619640806689858
0.974974989891052 -0.000609971291851252
0.97597599029541 -0.000600451254285872
0.976976990699768 -0.00059107766719535
0.977977991104126 -0.00058184948284179
0.978978991508484 -0.000572763849049807
0.979979991912842 -0.000563819136004895
0.9809809923172 -0.000555012258701026
0.981981992721558 -0.000546341063454747
0.982982993125916 -0.0005378044443205
0.983983993530273 -0.000529400305822492
0.984984993934631 -0.00052112533012405
0.985985994338989 -0.000512978818733245
0.986986994743347 -0.000504958443343639
0.987987995147705 -0.000497062690556049
0.988988995552063 -0.000489288242533803
0.989989995956421 -0.000481634662719443
0.990990996360779 -0.000474099215352908
0.991991996765137 -0.000466681318357587
0.992992997169495 -0.000459377566585317
0.993993997573853 -0.000452187843620777
0.99499499797821 -0.000445109093561769
0.995995998382568 -0.000438140530604869
0.996996998786926 -0.000431278895121068
0.997997999191284 -0.000424524740083143
0.998998999595642 -0.000417874718550593
1 -0.000411328539485112
};

\end{axis}

\end{tikzpicture}

==> final_figs/SafeOpt_intro/Over-estimation-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-21, ymax=21,
ytick style={color=black},
width=5cm,
height=4cm,
xlabel={$a$},
]
\addplot [draw=black, fill=black, mark=*, only marks,mark size=1]
table{%
x  y
%0.426426410675049 2.83497667312622
0.423423409461975 2.90669536590576
0.417417407035828 3.03056073188782
0.41141140460968 3.14321994781494
0.405405402183533 3.27574229240417
0.398398399353027 3.39220905303955
0.391391396522522 3.53382182121277
0.384384393692017 3.62532353401184
0.377377361059189 3.75337910652161
0.370370358228683 3.86345887184143
0.36236235499382 3.98721933364868
};
\addplot [draw=magenta, fill=magenta, mark=diamond*, only marks, mark size=3]
table{%
x  y
0.426426410675049 2.83497667312622
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,50.5470733642578)
--(axis cs:0,-50.4226379394531)
--(axis cs:0.00100100098643452,-50.4214782714844)
--(axis cs:0.00200200197286904,-50.4202919006348)
--(axis cs:0.00300300307571888,-50.4190864562988)
--(axis cs:0.00400400394573808,-50.417854309082)
--(axis cs:0.00500500481575727,-50.4166069030762)
--(axis cs:0.00600600615143776,-50.4153366088867)
--(axis cs:0.00700700702145696,-50.4140434265137)
--(axis cs:0.00800800789147615,-50.412727355957)
--(axis cs:0.00900900922715664,-50.4113883972168)
--(axis cs:0.0100100096315145,-50.410026550293)
--(axis cs:0.011011010967195,-50.4086380004883)
--(axis cs:0.0120120123028755,-50.4072265625)
--(axis cs:0.0130130127072334,-50.4057884216309)
--(axis cs:0.0140140140429139,-50.4043273925781)
--(axis cs:0.0150150144472718,-50.4028358459473)
--(axis cs:0.0160160157829523,-50.4013214111328)
--(axis cs:0.0170170161873102,-50.3997764587402)
--(axis cs:0.0180180184543133,-50.3982009887695)
--(axis cs:0.0190190188586712,-50.3966026306152)
--(axis cs:0.0200200192630291,-50.3949737548828)
--(axis cs:0.0210210215300322,-50.3933181762695)
--(axis cs:0.0220220219343901,-50.3916282653809)
--(axis cs:0.023023022338748,-50.3899116516113)
--(axis cs:0.024024024605751,-50.3881645202637)
--(axis cs:0.0250250250101089,-50.3863792419434)
--(axis cs:0.0260260254144669,-50.3845634460449)
--(axis cs:0.0270270258188248,-50.3827171325684)
--(axis cs:0.0280280280858278,-50.3808326721191)
--(axis cs:0.0290290284901857,-50.3789215087891)
--(axis cs:0.0300300288945436,-50.3769683837891)
--(axis cs:0.0310310311615467,-50.3749809265137)
--(axis cs:0.0320320315659046,-50.3729591369629)
--(axis cs:0.0330330319702625,-50.3709030151367)
--(axis cs:0.0340340323746204,-50.3688011169434)
--(axis cs:0.0350350327789783,-50.3666648864746)
--(axis cs:0.0360360369086266,-50.3644828796387)
--(axis cs:0.0370370373129845,-50.3622665405273)
--(axis cs:0.0380380377173424,-50.3600082397461)
--(axis cs:0.0390390381217003,-50.3577041625977)
--(axis cs:0.0400400385260582,-50.3553619384766)
--(axis cs:0.0410410389304161,-50.3529777526855)
--(axis cs:0.0420420430600643,-50.3505439758301)
--(axis cs:0.0430430434644222,-50.3480682373047)
--(axis cs:0.0440440438687801,-50.3455429077148)
--(axis cs:0.045045044273138,-50.3429679870605)
--(axis cs:0.046046044677496,-50.3403472900391)
--(axis cs:0.0470470450818539,-50.3376770019531)
--(axis cs:0.0480480492115021,-50.3349571228027)
--(axis cs:0.04904904961586,-50.3321838378906)
--(axis cs:0.0500500500202179,-50.3293609619141)
--(axis cs:0.0510510504245758,-50.3264770507812)
--(axis cs:0.0520520508289337,-50.3235473632812)
--(axis cs:0.0530530512332916,-50.320556640625)
--(axis cs:0.0540540516376495,-50.3175086975098)
--(axis cs:0.0550550557672977,-50.3144073486328)
--(axis cs:0.0560560561716557,-50.3112411499023)
--(axis cs:0.0570570565760136,-50.3080177307129)
--(axis cs:0.0580580569803715,-50.3047294616699)
--(axis cs:0.0590590573847294,-50.3013725280762)
--(axis cs:0.0600600577890873,-50.2979621887207)
--(axis cs:0.0610610619187355,-50.2944755554199)
--(axis cs:0.0620620623230934,-50.2909317016602)
--(axis cs:0.0630630627274513,-50.2873115539551)
--(axis cs:0.0640640631318092,-50.2836227416992)
--(axis cs:0.0650650635361671,-50.2798652648926)
--(axis cs:0.0660660639405251,-50.2760276794434)
--(axis cs:0.067067064344883,-50.2721176147461)
--(axis cs:0.0680680647492409,-50.2681350708008)
--(axis cs:0.0690690651535988,-50.2640724182129)
--(axis cs:0.0700700655579567,-50.2599296569824)
--(axis cs:0.0710710734128952,-50.2557029724121)
--(axis cs:0.0720720738172531,-50.2513999938965)
--(axis cs:0.073073074221611,-50.2470054626465)
--(axis cs:0.0740740746259689,-50.2425231933594)
--(axis cs:0.0750750750303268,-50.2379608154297)
--(axis cs:0.0760760754346848,-50.2332992553711)
--(axis cs:0.0770770758390427,-50.2285499572754)
--(axis cs:0.0780780762434006,-50.2237014770508)
--(axis cs:0.0790790766477585,-50.2187614440918)
--(axis cs:0.0800800770521164,-50.2137184143066)
--(axis cs:0.0810810774564743,-50.2085762023926)
--(axis cs:0.0820820778608322,-50.2033309936523)
--(axis cs:0.0830830782651901,-50.1979866027832)
--(axis cs:0.0840840861201286,-50.1925277709961)
--(axis cs:0.0850850865244865,-50.1869621276855)
--(axis cs:0.0860860869288445,-50.181282043457)
--(axis cs:0.0870870873332024,-50.1754875183105)
--(axis cs:0.0880880877375603,-50.1695823669434)
--(axis cs:0.0890890881419182,-50.1635513305664)
--(axis cs:0.0900900885462761,-50.157398223877)
--(axis cs:0.091091088950634,-50.151123046875)
--(axis cs:0.0920920893549919,-50.144718170166)
--(axis cs:0.0930930897593498,-50.13818359375)
--(axis cs:0.0940940901637077,-50.1315155029297)
--(axis cs:0.0950950905680656,-50.1247100830078)
--(axis cs:0.0960960984230042,-50.1177673339844)
--(axis cs:0.0970970988273621,-50.1106834411621)
--(axis cs:0.09809809923172,-50.1034545898438)
--(axis cs:0.0990990996360779,-50.0960731506348)
--(axis cs:0.100100100040436,-50.0885467529297)
--(axis cs:0.101101100444794,-50.0808601379395)
--(axis cs:0.102102100849152,-50.0730209350586)
--(axis cs:0.10310310125351,-50.065013885498)
--(axis cs:0.104104101657867,-50.0568428039551)
--(axis cs:0.105105102062225,-50.0485000610352)
--(axis cs:0.106106102466583,-50.0399932861328)
--(axis cs:0.107107102870941,-50.0313034057617)
--(axis cs:0.108108103275299,-50.0224380493164)
--(axis cs:0.109109111130238,-50.0133819580078)
--(axis cs:0.110110111534595,-50.0041465759277)
--(axis cs:0.111111111938953,-49.9947090148926)
--(axis cs:0.112112112343311,-49.9850845336914)
--(axis cs:0.113113112747669,-49.9752540588379)
--(axis cs:0.114114113152027,-49.965217590332)
--(axis cs:0.115115113556385,-49.9549713134766)
--(axis cs:0.116116113960743,-49.944507598877)
--(axis cs:0.117117114365101,-49.9338302612305)
--(axis cs:0.118118114769459,-49.922924041748)
--(axis cs:0.119119115173817,-49.9117889404297)
--(axis cs:0.120120115578175,-49.9004211425781)
--(axis cs:0.121121115982533,-49.8888168334961)
--(axis cs:0.122122123837471,-49.8769645690918)
--(axis cs:0.123123124241829,-49.864860534668)
--(axis cs:0.124124124646187,-49.8525085449219)
--(axis cs:0.125125125050545,-49.8398933410645)
--(axis cs:0.126126125454903,-49.8270111083984)
--(axis cs:0.127127125859261,-49.813850402832)
--(axis cs:0.128128126263618,-49.8004112243652)
--(axis cs:0.129129126667976,-49.786693572998)
--(axis cs:0.130130127072334,-49.7726783752441)
--(axis cs:0.131131127476692,-49.7583694458008)
--(axis cs:0.13213212788105,-49.7437553405762)
--(axis cs:0.133133128285408,-49.728832244873)
--(axis cs:0.134134128689766,-49.7135925292969)
--(axis cs:0.135135129094124,-49.6980209350586)
--(axis cs:0.136136129498482,-49.6821250915527)
--(axis cs:0.13713712990284,-49.6658897399902)
--(axis cs:0.138138130307198,-49.6493072509766)
--(axis cs:0.139139130711555,-49.6323738098145)
--(axis cs:0.140140131115913,-49.6150741577148)
--(axis cs:0.141141146421432,-49.5973968505859)
--(axis cs:0.14214214682579,-49.5793533325195)
--(axis cs:0.143143147230148,-49.560920715332)
--(axis cs:0.144144147634506,-49.5420913696289)
--(axis cs:0.145145148038864,-49.5228652954102)
--(axis cs:0.146146148443222,-49.5032157897949)
--(axis cs:0.14714714884758,-49.483154296875)
--(axis cs:0.148148149251938,-49.4626541137695)
--(axis cs:0.149149149656296,-49.4417190551758)
--(axis cs:0.150150150060654,-49.4203414916992)
--(axis cs:0.151151150465012,-49.398494720459)
--(axis cs:0.15215215086937,-49.3761863708496)
--(axis cs:0.153153151273727,-49.3533935546875)
--(axis cs:0.154154151678085,-49.3301162719727)
--(axis cs:0.155155152082443,-49.3063316345215)
--(axis cs:0.156156152486801,-49.2820358276367)
--(axis cs:0.157157152891159,-49.2572288513184)
--(axis cs:0.158158153295517,-49.2318801879883)
--(axis cs:0.159159153699875,-49.2059860229492)
--(axis cs:0.160160154104233,-49.1795349121094)
--(axis cs:0.161161154508591,-49.152515411377)
--(axis cs:0.162162154912949,-49.1249084472656)
--(axis cs:0.163163155317307,-49.0967178344727)
--(axis cs:0.164164155721664,-49.0679130554199)
--(axis cs:0.165165156126022,-49.038501739502)
--(axis cs:0.16616615653038,-49.0084419250488)
--(axis cs:0.167167171835899,-48.9777374267578)
--(axis cs:0.168168172240257,-48.9463768005371)
--(axis cs:0.169169172644615,-48.9143409729004)
--(axis cs:0.170170173048973,-48.8816184997559)
--(axis cs:0.171171173453331,-48.8481864929199)
--(axis cs:0.172172173857689,-48.8140411376953)
--(axis cs:0.173173174262047,-48.7791633605957)
--(axis cs:0.174174174666405,-48.7435340881348)
--(axis cs:0.175175175070763,-48.7071342468262)
--(axis cs:0.176176175475121,-48.6699600219727)
--(axis cs:0.177177175879478,-48.6319808959961)
--(axis cs:0.178178176283836,-48.593189239502)
--(axis cs:0.179179176688194,-48.5535774230957)
--(axis cs:0.180180177092552,-48.5130958557129)
--(axis cs:0.18118117749691,-48.4717636108398)
--(axis cs:0.182182177901268,-48.4295310974121)
--(axis cs:0.183183178305626,-48.3864059448242)
--(axis cs:0.184184178709984,-48.3423461914062)
--(axis cs:0.185185179114342,-48.2973594665527)
--(axis cs:0.1861861795187,-48.2513999938965)
--(axis cs:0.187187179923058,-48.2044563293457)
--(axis cs:0.188188180327415,-48.1565208435059)
--(axis cs:0.189189180731773,-48.107551574707)
--(axis cs:0.190190181136131,-48.057544708252)
--(axis cs:0.191191181540489,-48.0064697265625)
--(axis cs:0.192192196846008,-47.9543075561523)
--(axis cs:0.193193197250366,-47.9010391235352)
--(axis cs:0.194194197654724,-47.8466300964355)
--(axis cs:0.195195198059082,-47.7910690307617)
--(axis cs:0.19619619846344,-47.7343368530273)
--(axis cs:0.197197198867798,-47.676383972168)
--(axis cs:0.198198199272156,-47.6172180175781)
--(axis cs:0.199199199676514,-47.5567893981934)
--(axis cs:0.200200200080872,-47.4950981140137)
--(axis cs:0.201201200485229,-47.4320831298828)
--(axis cs:0.202202200889587,-47.3677597045898)
--(axis cs:0.203203201293945,-47.3020706176758)
--(axis cs:0.204204201698303,-47.234992980957)
--(axis cs:0.205205202102661,-47.1665153503418)
--(axis cs:0.206206202507019,-47.0965843200684)
--(axis cs:0.207207202911377,-47.0251922607422)
--(axis cs:0.208208203315735,-46.9523086547852)
--(axis cs:0.209209203720093,-46.8778953552246)
--(axis cs:0.210210204124451,-46.8019180297852)
--(axis cs:0.211211204528809,-46.7243614196777)
--(axis cs:0.212212204933167,-46.6451873779297)
--(axis cs:0.213213205337524,-46.5643653869629)
--(axis cs:0.214214205741882,-46.4818649291992)
--(axis cs:0.21521520614624,-46.397647857666)
--(axis cs:0.216216206550598,-46.3116836547852)
--(axis cs:0.217217206954956,-46.2239456176758)
--(axis cs:0.218218222260475,-46.134391784668)
--(axis cs:0.219219222664833,-46.0429878234863)
--(axis cs:0.220220223069191,-45.9496917724609)
--(axis cs:0.221221223473549,-45.8544921875)
--(axis cs:0.222222223877907,-45.7573280334473)
--(axis cs:0.223223224282265,-45.6581726074219)
--(axis cs:0.224224224686623,-45.5569915771484)
--(axis cs:0.225225225090981,-45.453727722168)
--(axis cs:0.226226225495338,-45.3483772277832)
--(axis cs:0.227227225899696,-45.2408676147461)
--(axis cs:0.228228226304054,-45.1311874389648)
--(axis cs:0.229229226708412,-45.0192680358887)
--(axis cs:0.23023022711277,-44.905101776123)
--(axis cs:0.231231227517128,-44.7886085510254)
--(axis cs:0.232232227921486,-44.6697769165039)
--(axis cs:0.233233228325844,-44.5485496520996)
--(axis cs:0.234234228730202,-44.4248962402344)
--(axis cs:0.23523522913456,-44.298755645752)
--(axis cs:0.236236229538918,-44.1701049804688)
--(axis cs:0.237237229943275,-44.038890838623)
--(axis cs:0.238238230347633,-43.9050521850586)
--(axis cs:0.239239230751991,-43.7685585021973)
--(axis cs:0.240240231156349,-43.6293754577637)
--(axis cs:0.241241231560707,-43.4874305725098)
--(axis cs:0.242242231965065,-43.3427047729492)
--(axis cs:0.243243232369423,-43.195125579834)
--(axis cs:0.244244247674942,-43.0446319580078)
--(axis cs:0.2452452480793,-42.891227722168)
--(axis cs:0.246246248483658,-42.7348136901855)
--(axis cs:0.247247248888016,-42.5753555297852)
--(axis cs:0.248248249292374,-42.4128189086914)
--(axis cs:0.249249249696732,-42.2471160888672)
--(axis cs:0.250250250101089,-42.0782241821289)
--(axis cs:0.251251250505447,-41.9061279296875)
--(axis cs:0.252252250909805,-41.7306861877441)
--(axis cs:0.253253251314163,-41.5518798828125)
--(axis cs:0.254254251718521,-41.3696746826172)
--(axis cs:0.255255252122879,-41.1840209960938)
--(axis cs:0.256256252527237,-40.9948654174805)
--(axis cs:0.257257252931595,-40.8021087646484)
--(axis cs:0.258258253335953,-40.6057434082031)
--(axis cs:0.259259253740311,-40.4056701660156)
--(axis cs:0.260260254144669,-40.2018928527832)
--(axis cs:0.261261254549026,-39.9942932128906)
--(axis cs:0.262262254953384,-39.782901763916)
--(axis cs:0.263263255357742,-39.5675201416016)
--(axis cs:0.2642642557621,-39.3482208251953)
--(axis cs:0.265265256166458,-39.1248817443848)
--(axis cs:0.266266256570816,-38.8974342346191)
--(axis cs:0.267267256975174,-38.665885925293)
--(axis cs:0.268268257379532,-38.43017578125)
--(axis cs:0.26926925778389,-38.1901626586914)
--(axis cs:0.270270258188248,-37.9458389282227)
--(axis cs:0.271271258592606,-37.6971206665039)
--(axis cs:0.272272258996964,-37.444019317627)
--(axis cs:0.273273259401321,-37.1864318847656)
--(axis cs:0.274274259805679,-36.9241943359375)
--(axis cs:0.275275260210037,-36.657413482666)
--(axis cs:0.276276260614395,-36.3859786987305)
--(axis cs:0.277277261018753,-36.1097831726074)
--(axis cs:0.278278261423111,-35.8288345336914)
--(axis cs:0.279279261827469,-35.5430793762207)
--(axis cs:0.280280262231827,-35.2523803710938)
--(axis cs:0.281281262636185,-34.9567375183105)
--(axis cs:0.282282292842865,-34.6561012268066)
--(axis cs:0.283283293247223,-34.3503799438477)
--(axis cs:0.284284293651581,-34.0394973754883)
--(axis cs:0.285285294055939,-33.7234725952148)
--(axis cs:0.286286294460297,-33.4022903442383)
--(axis cs:0.287287294864655,-33.0757827758789)
--(axis cs:0.288288295269012,-32.7439079284668)
--(axis cs:0.28928929567337,-32.4066772460938)
--(axis cs:0.290290296077728,-32.0639038085938)
--(axis cs:0.291291296482086,-31.7157592773438)
--(axis cs:0.292292296886444,-31.3621082305908)
--(axis cs:0.293293297290802,-31.0028514862061)
--(axis cs:0.29429429769516,-30.6379127502441)
--(axis cs:0.295295298099518,-30.2673683166504)
--(axis cs:0.296296298503876,-29.8910694122314)
--(axis cs:0.297297298908234,-29.5090713500977)
--(axis cs:0.298298299312592,-29.1212768554688)
--(axis cs:0.299299299716949,-28.7276611328125)
--(axis cs:0.300300300121307,-28.3281688690186)
--(axis cs:0.301301300525665,-27.9228439331055)
--(axis cs:0.302302300930023,-27.5116348266602)
--(axis cs:0.303303301334381,-27.09450340271)
--(axis cs:0.304304301738739,-26.6714096069336)
--(axis cs:0.305305302143097,-26.2424240112305)
--(axis cs:0.306306302547455,-25.8073787689209)
--(axis cs:0.307307302951813,-25.366340637207)
--(axis cs:0.308308303356171,-24.9194641113281)
--(axis cs:0.309309303760529,-24.4664764404297)
--(axis cs:0.310310304164886,-24.007495880127)
--(axis cs:0.311311304569244,-23.5425300598145)
--(axis cs:0.312312304973602,-23.0716934204102)
--(axis cs:0.31331330537796,-22.594841003418)
--(axis cs:0.314314305782318,-22.1121883392334)
--(axis cs:0.315315306186676,-21.6236419677734)
--(axis cs:0.316316306591034,-21.1291007995605)
--(axis cs:0.317317306995392,-20.6288089752197)
--(axis cs:0.31831830739975,-20.1229248046875)
--(axis cs:0.319319307804108,-19.6111869812012)
--(axis cs:0.320320308208466,-19.0940322875977)
--(axis cs:0.321321308612823,-18.5712890625)
--(axis cs:0.322322309017181,-18.0431365966797)
--(axis cs:0.323323309421539,-17.5095863342285)
--(axis cs:0.324324309825897,-16.9708404541016)
--(axis cs:0.325325310230255,-16.4272003173828)
--(axis cs:0.326326310634613,-15.8783712387085)
--(axis cs:0.327327311038971,-15.3248987197876)
--(axis cs:0.328328311443329,-14.7666635513306)
--(axis cs:0.329329311847687,-14.2039451599121)
--(axis cs:0.330330312252045,-13.6370630264282)
--(axis cs:0.331331312656403,-13.066309928894)
--(axis cs:0.33233231306076,-12.4916105270386)
--(axis cs:0.333333343267441,-11.9132471084595)
--(axis cs:0.334334343671799,-11.3315839767456)
--(axis cs:0.335335344076157,-10.7471294403076)
--(axis cs:0.336336344480515,-10.160228729248)
--(axis cs:0.337337344884872,-9.57069396972656)
--(axis cs:0.33833834528923,-8.97937774658203)
--(axis cs:0.339339345693588,-8.38651466369629)
--(axis cs:0.340340346097946,-7.79252052307129)
--(axis cs:0.341341346502304,-7.19810771942139)
--(axis cs:0.342342346906662,-6.60401153564453)
--(axis cs:0.34334334731102,-6.0101490020752)
--(axis cs:0.344344347715378,-5.41733551025391)
--(axis cs:0.345345348119736,-4.82642650604248)
--(axis cs:0.346346348524094,-4.23786640167236)
--(axis cs:0.347347348928452,-3.65339756011963)
--(axis cs:0.348348349332809,-3.07307147979736)
--(axis cs:0.349349349737167,-2.49793815612793)
--(axis cs:0.350350350141525,-1.92884159088135)
--(axis cs:0.351351350545883,-1.36732387542725)
--(axis cs:0.352352350950241,-0.815017223358154)
--(axis cs:0.353353351354599,-0.273666858673096)
--(axis cs:0.354354351758957,0.255688905715942)
--(axis cs:0.355355352163315,0.770901918411255)
--(axis cs:0.356356352567673,1.2697958946228)
--(axis cs:0.357357352972031,1.7484712600708)
--(axis cs:0.358358353376389,2.20277047157288)
--(axis cs:0.359359353780746,2.62670087814331)
--(axis cs:0.360360354185104,3.0071337223053)
--(axis cs:0.361361354589462,3.31438779830933)
--(axis cs:0.36236235499382,3.48203229904175)
--(axis cs:0.363363355398178,3.44239377975464)
--(axis cs:0.364364355802536,3.32590079307556)
--(axis cs:0.365365356206894,3.23174691200256)
--(axis cs:0.366366356611252,3.18781781196594)
--(axis cs:0.36736735701561,3.20170140266418)
--(axis cs:0.368368357419968,3.26469612121582)
--(axis cs:0.369369357824326,3.34013104438782)
--(axis cs:0.370370358228683,3.38168478012085)
--(axis cs:0.371371358633041,3.3379020690918)
--(axis cs:0.372372359037399,3.2611026763916)
--(axis cs:0.373373359441757,3.20963335037231)
--(axis cs:0.374374359846115,3.19014811515808)
--(axis cs:0.375375360250473,3.21643018722534)
--(axis cs:0.376376360654831,3.26215887069702)
--(axis cs:0.377377361059189,3.28400635719299)
--(axis cs:0.378378361463547,3.22993898391724)
--(axis cs:0.379379361867905,3.14969682693481)
--(axis cs:0.380380362272263,3.08884906768799)
--(axis cs:0.38138136267662,3.07178378105164)
--(axis cs:0.382382363080978,3.09763026237488)
--(axis cs:0.383383363485336,3.13976955413818)
--(axis cs:0.384384393692017,3.16047668457031)
--(axis cs:0.385385394096375,3.11017680168152)
--(axis cs:0.386386394500732,3.03461790084839)
--(axis cs:0.38738739490509,2.97708582878113)
--(axis cs:0.388388395309448,2.96607112884521)
--(axis cs:0.389389395713806,2.99369955062866)
--(axis cs:0.390390396118164,3.04182291030884)
--(axis cs:0.391391396522522,3.06126141548157)
--(axis cs:0.39239239692688,3.00761437416077)
--(axis cs:0.393393397331238,2.92871475219727)
--(axis cs:0.394394397735596,2.86526703834534)
--(axis cs:0.395395398139954,2.84494161605835)
--(axis cs:0.396396398544312,2.86789727210999)
--(axis cs:0.397397398948669,2.91028046607971)
--(axis cs:0.398398399353027,2.92807817459106)
--(axis cs:0.399399399757385,2.87109160423279)
--(axis cs:0.400400400161743,2.79296851158142)
--(axis cs:0.401401400566101,2.7346031665802)
--(axis cs:0.402402400970459,2.71880435943604)
--(axis cs:0.403403401374817,2.74235415458679)
--(axis cs:0.404404401779175,2.7863564491272)
--(axis cs:0.405405402183533,2.81000113487244)
--(axis cs:0.406406402587891,2.76869583129883)
--(axis cs:0.407407402992249,2.7049708366394)
--(axis cs:0.408408403396606,2.66311407089233)
--(axis cs:0.409409403800964,2.66183614730835)
--(axis cs:0.410410404205322,2.68398189544678)
--(axis cs:0.41141140460968,2.69013690948486)
--(axis cs:0.412412405014038,2.64203786849976)
--(axis cs:0.413413405418396,2.58024883270264)
--(axis cs:0.414414405822754,2.54203295707703)
--(axis cs:0.415415406227112,2.54194641113281)
--(axis cs:0.41641640663147,2.56719636917114)
--(axis cs:0.417417407035828,2.57518815994263)
--(axis cs:0.418418407440186,2.52514004707336)
--(axis cs:0.419419407844543,2.45787858963013)
--(axis cs:0.420420408248901,2.41540193557739)
--(axis cs:0.421421408653259,2.41357898712158)
--(axis cs:0.422422409057617,2.44633197784424)
--(axis cs:0.423423409461975,2.48197937011719)
--(axis cs:0.424424409866333,2.48549699783325)
--(axis cs:0.425425410270691,2.46074819564819)
--(axis cs:0.426426410675049,2.36316251754761)
--(axis cs:0.427427411079407,2.13339185714722)
--(axis cs:0.428428411483765,1.8074277639389)
--(axis cs:0.429429411888123,1.4219536781311)
--(axis cs:0.43043041229248,0.994977355003357)
--(axis cs:0.431431412696838,0.537753343582153)
--(axis cs:0.432432413101196,0.0546920299530029)
--(axis cs:0.433433413505554,-0.44930624961853)
--(axis cs:0.434434413909912,-0.970873355865479)
--(axis cs:0.43543541431427,-1.5073618888855)
--(axis cs:0.43643644452095,-2.05656766891479)
--(axis cs:0.437437444925308,-2.61652040481567)
--(axis cs:0.438438445329666,-3.18587970733643)
--(axis cs:0.439439445734024,-3.76303958892822)
--(axis cs:0.440440446138382,-4.34647703170776)
--(axis cs:0.44144144654274,-4.93510627746582)
--(axis cs:0.442442446947098,-5.52812004089355)
--(axis cs:0.443443447351456,-6.12440204620361)
--(axis cs:0.444444447755814,-6.72315549850464)
--(axis cs:0.445445448160172,-7.32344102859497)
--(axis cs:0.446446448564529,-7.92469358444214)
--(axis cs:0.447447448968887,-8.52622509002686)
--(axis cs:0.448448449373245,-9.12750148773193)
--(axis cs:0.449449449777603,-9.72784614562988)
--(axis cs:0.450450450181961,-10.3269176483154)
--(axis cs:0.451451450586319,-10.9240684509277)
--(axis cs:0.452452450990677,-11.5189094543457)
--(axis cs:0.453453451395035,-12.1111755371094)
--(axis cs:0.454454451799393,-12.70046043396)
--(axis cs:0.455455452203751,-13.2864475250244)
--(axis cs:0.456456452608109,-13.8687019348145)
--(axis cs:0.457457453012466,-14.4470996856689)
--(axis cs:0.458458453416824,-15.0214643478394)
--(axis cs:0.459459453821182,-15.5912637710571)
--(axis cs:0.46046045422554,-16.1564159393311)
--(axis cs:0.461461454629898,-16.7168712615967)
--(axis cs:0.462462455034256,-17.2723026275635)
--(axis cs:0.463463455438614,-17.8225936889648)
--(axis cs:0.464464455842972,-18.367603302002)
--(axis cs:0.46546545624733,-18.907154083252)
--(axis cs:0.466466456651688,-19.4411544799805)
--(axis cs:0.467467457056046,-19.9695358276367)
--(axis cs:0.468468457460403,-20.4922142028809)
--(axis cs:0.469469457864761,-21.0089721679688)
--(axis cs:0.470470458269119,-21.5198059082031)
--(axis cs:0.471471458673477,-22.0247135162354)
--(axis cs:0.472472459077835,-22.523624420166)
--(axis cs:0.473473459482193,-23.0164375305176)
--(axis cs:0.474474459886551,-23.5031623840332)
--(axis cs:0.475475460290909,-23.9836273193359)
--(axis cs:0.476476460695267,-24.4580116271973)
--(axis cs:0.477477461099625,-24.9262351989746)
--(axis cs:0.478478461503983,-25.3881320953369)
--(axis cs:0.47947946190834,-25.8439025878906)
--(axis cs:0.480480462312698,-26.293363571167)
--(axis cs:0.481481462717056,-26.7366333007812)
--(axis cs:0.482482463121414,-27.1737155914307)
--(axis cs:0.483483463525772,-27.6045684814453)
--(axis cs:0.48448446393013,-28.0292854309082)
--(axis cs:0.485485464334488,-28.4478340148926)
--(axis cs:0.486486464738846,-28.8601760864258)
--(axis cs:0.487487494945526,-29.2665042877197)
--(axis cs:0.488488495349884,-29.6666774749756)
--(axis cs:0.489489495754242,-30.0608177185059)
--(axis cs:0.4904904961586,-30.4488487243652)
--(axis cs:0.491491496562958,-30.8309860229492)
--(axis cs:0.492492496967316,-31.2071876525879)
--(axis cs:0.493493497371674,-31.5775203704834)
--(axis cs:0.494494497776031,-31.9419059753418)
--(axis cs:0.495495498180389,-32.3005485534668)
--(axis cs:0.496496498584747,-32.6534156799316)
--(axis cs:0.497497498989105,-33.000602722168)
--(axis cs:0.498498499393463,-33.3421096801758)
--(axis cs:0.499499499797821,-33.677978515625)
--(axis cs:0.500500500202179,-34.0083236694336)
--(axis cs:0.501501500606537,-34.3331451416016)
--(axis cs:0.502502501010895,-34.6525268554688)
--(axis cs:0.503503501415253,-34.9665412902832)
--(axis cs:0.504504501819611,-35.2751998901367)
--(axis cs:0.505505502223969,-35.5786094665527)
--(axis cs:0.506506502628326,-35.8768539428711)
--(axis cs:0.507507503032684,-36.1698532104492)
--(axis cs:0.508508503437042,-36.4578170776367)
--(axis cs:0.5095095038414,-36.7407646179199)
--(axis cs:0.510510504245758,-37.0187454223633)
--(axis cs:0.511511504650116,-37.2918128967285)
--(axis cs:0.512512505054474,-37.5600090026855)
--(axis cs:0.513513505458832,-37.8234329223633)
--(axis cs:0.51451450586319,-38.0821113586426)
--(axis cs:0.515515506267548,-38.3361549377441)
--(axis cs:0.516516506671906,-38.5856285095215)
--(axis cs:0.517517507076263,-38.8305397033691)
--(axis cs:0.518518507480621,-39.0709915161133)
--(axis cs:0.519519507884979,-39.3070030212402)
--(axis cs:0.520520508289337,-39.5387115478516)
--(axis cs:0.521521508693695,-39.7660903930664)
--(axis cs:0.522522509098053,-39.9892539978027)
--(axis cs:0.523523509502411,-40.2082672119141)
--(axis cs:0.524524509906769,-40.4231643676758)
--(axis cs:0.525525510311127,-40.6340179443359)
--(axis cs:0.526526510715485,-40.8408889770508)
--(axis cs:0.527527511119843,-41.0438346862793)
--(axis cs:0.5285285115242,-41.2429237365723)
--(axis cs:0.529529511928558,-41.4382133483887)
--(axis cs:0.530530512332916,-41.629753112793)
--(axis cs:0.531531512737274,-41.8176040649414)
--(axis cs:0.532532513141632,-42.0018157958984)
--(axis cs:0.53353351354599,-42.182487487793)
--(axis cs:0.534534513950348,-42.3596267700195)
--(axis cs:0.535535514354706,-42.533317565918)
--(axis cs:0.536536514759064,-42.7036094665527)
--(axis cs:0.537537515163422,-42.8705444335938)
--(axis cs:0.53853851556778,-43.0342025756836)
--(axis cs:0.539539575576782,-43.1946220397949)
--(axis cs:0.54054057598114,-43.3518371582031)
--(axis cs:0.541541576385498,-43.5059700012207)
--(axis cs:0.542542576789856,-43.6570281982422)
--(axis cs:0.543543577194214,-43.8050193786621)
--(axis cs:0.544544577598572,-43.9500465393066)
--(axis cs:0.54554557800293,-44.0921478271484)
--(axis cs:0.546546578407288,-44.2314224243164)
--(axis cs:0.547547578811646,-44.3678512573242)
--(axis cs:0.548548579216003,-44.5015144348145)
--(axis cs:0.549549579620361,-44.6324462890625)
--(axis cs:0.550550580024719,-44.7607307434082)
--(axis cs:0.551551580429077,-44.8863563537598)
--(axis cs:0.552552580833435,-45.0094299316406)
--(axis cs:0.553553581237793,-45.1299591064453)
--(axis cs:0.554554581642151,-45.2480125427246)
--(axis cs:0.555555582046509,-45.3636093139648)
--(axis cs:0.556556582450867,-45.4768104553223)
--(axis cs:0.557557582855225,-45.5876770019531)
--(axis cs:0.558558583259583,-45.6962127685547)
--(axis cs:0.55955958366394,-45.8024940490723)
--(axis cs:0.560560584068298,-45.9065589904785)
--(axis cs:0.561561584472656,-46.008430480957)
--(axis cs:0.562562584877014,-46.1081657409668)
--(axis cs:0.563563585281372,-46.2057609558105)
--(axis cs:0.56456458568573,-46.301326751709)
--(axis cs:0.565565586090088,-46.3948745727539)
--(axis cs:0.566566586494446,-46.4864463806152)
--(axis cs:0.567567586898804,-46.5760536193848)
--(axis cs:0.568568587303162,-46.6637420654297)
--(axis cs:0.56956958770752,-46.7495765686035)
--(axis cs:0.570570588111877,-46.833568572998)
--(axis cs:0.571571588516235,-46.9157485961914)
--(axis cs:0.572572588920593,-46.9961700439453)
--(axis cs:0.573573589324951,-47.0748748779297)
--(axis cs:0.574574589729309,-47.1518669128418)
--(axis cs:0.575575590133667,-47.2271957397461)
--(axis cs:0.576576590538025,-47.3009071350098)
--(axis cs:0.577577590942383,-47.3729934692383)
--(axis cs:0.578578591346741,-47.4435272216797)
--(axis cs:0.579579591751099,-47.5125350952148)
--(axis cs:0.580580592155457,-47.5800285339355)
--(axis cs:0.581581592559814,-47.646053314209)
--(axis cs:0.582582592964172,-47.710620880127)
--(axis cs:0.58358359336853,-47.7737731933594)
--(axis cs:0.584584593772888,-47.8355484008789)
--(axis cs:0.585585594177246,-47.8959579467773)
--(axis cs:0.586586594581604,-47.9550476074219)
--(axis cs:0.587587594985962,-48.0128211975098)
--(axis cs:0.58858859539032,-48.0693244934082)
--(axis cs:0.589589595794678,-48.1245727539062)
--(axis cs:0.590590596199036,-48.1785926818848)
--(axis cs:0.591591596603394,-48.2314147949219)
--(axis cs:0.592592597007751,-48.2830657958984)
--(axis cs:0.593593597412109,-48.3335647583008)
--(axis cs:0.594594597816467,-48.382942199707)
--(axis cs:0.595595598220825,-48.431209564209)
--(axis cs:0.596596598625183,-48.4783935546875)
--(axis cs:0.597597599029541,-48.5245246887207)
--(axis cs:0.598598599433899,-48.5696220397949)
--(axis cs:0.599599599838257,-48.6137084960938)
--(axis cs:0.600600600242615,-48.6568031311035)
--(axis cs:0.601601600646973,-48.6989250183105)
--(axis cs:0.602602601051331,-48.7400970458984)
--(axis cs:0.603603601455688,-48.7803344726562)
--(axis cs:0.604604601860046,-48.8196678161621)
--(axis cs:0.605605602264404,-48.8581085205078)
--(axis cs:0.606606602668762,-48.895679473877)
--(axis cs:0.60760760307312,-48.9323997497559)
--(axis cs:0.608608603477478,-48.9682807922363)
--(axis cs:0.609609603881836,-49.0033569335938)
--(axis cs:0.610610604286194,-49.0376129150391)
--(axis cs:0.611611604690552,-49.071102142334)
--(axis cs:0.61261260509491,-49.1038284301758)
--(axis cs:0.613613605499268,-49.1358070373535)
--(axis cs:0.614614605903625,-49.1670532226562)
--(axis cs:0.615615606307983,-49.1975784301758)
--(axis cs:0.616616606712341,-49.227409362793)
--(axis cs:0.617617607116699,-49.2565574645996)
--(axis cs:0.618618607521057,-49.2850341796875)
--(axis cs:0.619619607925415,-49.312858581543)
--(axis cs:0.620620608329773,-49.3400421142578)
--(axis cs:0.621621608734131,-49.3666000366211)
--(axis cs:0.622622609138489,-49.3925514221191)
--(axis cs:0.623623609542847,-49.417896270752)
--(axis cs:0.624624609947205,-49.4426574707031)
--(axis cs:0.625625610351562,-49.4668502807617)
--(axis cs:0.62662661075592,-49.4904823303223)
--(axis cs:0.627627611160278,-49.5135688781738)
--(axis cs:0.628628611564636,-49.5361175537109)
--(axis cs:0.629629611968994,-49.5581512451172)
--(axis cs:0.630630612373352,-49.5796661376953)
--(axis cs:0.63163161277771,-49.6006851196289)
--(axis cs:0.632632613182068,-49.6212158203125)
--(axis cs:0.633633613586426,-49.6412734985352)
--(axis cs:0.634634613990784,-49.6608581542969)
--(axis cs:0.635635614395142,-49.6799964904785)
--(axis cs:0.6366366147995,-49.6986885070801)
--(axis cs:0.637637615203857,-49.7169342041016)
--(axis cs:0.638638615608215,-49.7347640991211)
--(axis cs:0.639639616012573,-49.7521743774414)
--(axis cs:0.640640616416931,-49.7691841125488)
--(axis cs:0.641641676425934,-49.7857971191406)
--(axis cs:0.642642676830292,-49.8020210266113)
--(axis cs:0.64364367723465,-49.8178596496582)
--(axis cs:0.644644677639008,-49.8333396911621)
--(axis cs:0.645645678043365,-49.848445892334)
--(axis cs:0.646646678447723,-49.8632049560547)
--(axis cs:0.647647678852081,-49.8776206970215)
--(axis cs:0.648648679256439,-49.8916931152344)
--(axis cs:0.649649679660797,-49.9054412841797)
--(axis cs:0.650650680065155,-49.9188690185547)
--(axis cs:0.651651680469513,-49.9319801330566)
--(axis cs:0.652652680873871,-49.9447860717773)
--(axis cs:0.653653681278229,-49.9572906494141)
--(axis cs:0.654654681682587,-49.9695053100586)
--(axis cs:0.655655682086945,-49.9814300537109)
--(axis cs:0.656656682491302,-49.9930763244629)
--(axis cs:0.65765768289566,-50.0044479370117)
--(axis cs:0.658658683300018,-50.015552520752)
--(axis cs:0.659659683704376,-50.0264015197754)
--(axis cs:0.660660684108734,-50.036994934082)
--(axis cs:0.661661684513092,-50.0473327636719)
--(axis cs:0.66266268491745,-50.0574378967285)
--(axis cs:0.663663685321808,-50.0673027038574)
--(axis cs:0.664664685726166,-50.0769309997559)
--(axis cs:0.665665686130524,-50.0863418579102)
--(axis cs:0.666666686534882,-50.0955276489258)
--(axis cs:0.66766768693924,-50.1045036315918)
--(axis cs:0.668668687343597,-50.1132659912109)
--(axis cs:0.669669687747955,-50.1218185424805)
--(axis cs:0.670670688152313,-50.1301727294922)
--(axis cs:0.671671688556671,-50.1383323669434)
--(axis cs:0.672672688961029,-50.146297454834)
--(axis cs:0.673673689365387,-50.1540794372559)
--(axis cs:0.674674689769745,-50.1616744995117)
--(axis cs:0.675675690174103,-50.1691017150879)
--(axis cs:0.676676690578461,-50.1763496398926)
--(axis cs:0.677677690982819,-50.183422088623)
--(axis cs:0.678678691387177,-50.1903381347656)
--(axis cs:0.679679691791534,-50.1970863342285)
--(axis cs:0.680680692195892,-50.2036781311035)
--(axis cs:0.68168169260025,-50.2101211547852)
--(axis cs:0.682682693004608,-50.2164077758789)
--(axis cs:0.683683693408966,-50.2225494384766)
--(axis cs:0.684684693813324,-50.2285499572754)
--(axis cs:0.685685694217682,-50.2344017028809)
--(axis cs:0.68668669462204,-50.240119934082)
--(axis cs:0.687687695026398,-50.2457084655762)
--(axis cs:0.688688695430756,-50.2511672973633)
--(axis cs:0.689689695835114,-50.2564964294434)
--(axis cs:0.690690696239471,-50.2617034912109)
--(axis cs:0.691691696643829,-50.266788482666)
--(axis cs:0.692692697048187,-50.2717552185059)
--(axis cs:0.693693697452545,-50.2766036987305)
--(axis cs:0.694694697856903,-50.2813453674316)
--(axis cs:0.695695698261261,-50.2859725952148)
--(axis cs:0.696696698665619,-50.2904930114746)
--(axis cs:0.697697699069977,-50.2949104309082)
--(axis cs:0.698698699474335,-50.2992210388184)
--(axis cs:0.699699699878693,-50.3034324645996)
--(axis cs:0.700700700283051,-50.3075523376465)
--(axis cs:0.701701700687408,-50.3115692138672)
--(axis cs:0.702702701091766,-50.3154983520508)
--(axis cs:0.703703701496124,-50.3193359375)
--(axis cs:0.704704701900482,-50.3230819702148)
--(axis cs:0.70570570230484,-50.3267478942871)
--(axis cs:0.706706702709198,-50.330322265625)
--(axis cs:0.707707703113556,-50.3338165283203)
--(axis cs:0.708708703517914,-50.3372344970703)
--(axis cs:0.709709703922272,-50.3405723571777)
--(axis cs:0.71071070432663,-50.3438301086426)
--(axis cs:0.711711704730988,-50.3470153808594)
--(axis cs:0.712712705135345,-50.3501281738281)
--(axis cs:0.713713705539703,-50.3531684875488)
--(axis cs:0.714714705944061,-50.3561363220215)
--(axis cs:0.715715706348419,-50.3590431213379)
--(axis cs:0.716716706752777,-50.3618812561035)
--(axis cs:0.717717707157135,-50.3646545410156)
--(axis cs:0.718718707561493,-50.367359161377)
--(axis cs:0.719719707965851,-50.3700065612793)
--(axis cs:0.720720708370209,-50.3725967407227)
--(axis cs:0.721721708774567,-50.3751258850098)
--(axis cs:0.722722709178925,-50.3775978088379)
--(axis cs:0.723723709583282,-50.3800086975098)
--(axis cs:0.72472470998764,-50.3823699951172)
--(axis cs:0.725725710391998,-50.3846778869629)
--(axis cs:0.726726710796356,-50.3869361877441)
--(axis cs:0.727727711200714,-50.3891372680664)
--(axis cs:0.728728711605072,-50.3912925720215)
--(axis cs:0.72972971200943,-50.3933982849121)
--(axis cs:0.730730712413788,-50.3954582214355)
--(axis cs:0.731731712818146,-50.3974685668945)
--(axis cs:0.732732713222504,-50.3994331359863)
--(axis cs:0.733733713626862,-50.4013633728027)
--(axis cs:0.734734714031219,-50.4032402038574)
--(axis cs:0.735735714435577,-50.4050788879395)
--(axis cs:0.736736714839935,-50.4068756103516)
--(axis cs:0.737737715244293,-50.4086303710938)
--(axis cs:0.738738715648651,-50.4103507995605)
--(axis cs:0.739739716053009,-50.4120330810547)
--(axis cs:0.740740716457367,-50.4136734008789)
--(axis cs:0.741741716861725,-50.4152793884277)
--(axis cs:0.742742717266083,-50.4168510437012)
--(axis cs:0.743743777275085,-50.418384552002)
--(axis cs:0.744744777679443,-50.4198913574219)
--(axis cs:0.745745778083801,-50.4213600158691)
--(axis cs:0.746746778488159,-50.422794342041)
--(axis cs:0.747747778892517,-50.4241981506348)
--(axis cs:0.748748779296875,-50.4255752563477)
--(axis cs:0.749749779701233,-50.4269180297852)
--(axis cs:0.750750780105591,-50.4282341003418)
--(axis cs:0.751751780509949,-50.4295196533203)
--(axis cs:0.752752780914307,-50.430778503418)
--(axis cs:0.753753781318665,-50.4320106506348)
--(axis cs:0.754754781723022,-50.4332160949707)
--(axis cs:0.75575578212738,-50.4343910217285)
--(axis cs:0.756756782531738,-50.435546875)
--(axis cs:0.757757782936096,-50.4366683959961)
--(axis cs:0.758758783340454,-50.4377746582031)
--(axis cs:0.759759783744812,-50.4388542175293)
--(axis cs:0.76076078414917,-50.4399108886719)
--(axis cs:0.761761784553528,-50.4409484863281)
--(axis cs:0.762762784957886,-50.4419555664062)
--(axis cs:0.763763785362244,-50.4429473876953)
--(axis cs:0.764764785766602,-50.4439163208008)
--(axis cs:0.765765786170959,-50.4448661804199)
--(axis cs:0.766766786575317,-50.4457931518555)
--(axis cs:0.767767786979675,-50.4466972351074)
--(axis cs:0.768768787384033,-50.4475898742676)
--(axis cs:0.769769787788391,-50.4484596252441)
--(axis cs:0.770770788192749,-50.4493141174316)
--(axis cs:0.771771788597107,-50.4501457214355)
--(axis cs:0.772772789001465,-50.4509620666504)
--(axis cs:0.773773789405823,-50.4517593383789)
--(axis cs:0.774774789810181,-50.4525413513184)
--(axis cs:0.775775790214539,-50.4533081054688)
--(axis cs:0.776776790618896,-50.4540596008301)
--(axis cs:0.777777791023254,-50.4547958374023)
--(axis cs:0.778778791427612,-50.4555130004883)
--(axis cs:0.77977979183197,-50.4562149047852)
--(axis cs:0.780780792236328,-50.4569053649902)
--(axis cs:0.781781792640686,-50.4575805664062)
--(axis cs:0.782782793045044,-50.4582443237305)
--(axis cs:0.783783793449402,-50.4588890075684)
--(axis cs:0.78478479385376,-50.4595222473145)
--(axis cs:0.785785794258118,-50.4601402282715)
--(axis cs:0.786786794662476,-50.4607543945312)
--(axis cs:0.787787795066833,-50.4613494873047)
--(axis cs:0.788788795471191,-50.4619331359863)
--(axis cs:0.789789795875549,-50.4625053405762)
--(axis cs:0.790790796279907,-50.4630661010742)
--(axis cs:0.791791796684265,-50.4636116027832)
--(axis cs:0.792792797088623,-50.4641494750977)
--(axis cs:0.793793797492981,-50.464672088623)
--(axis cs:0.794794797897339,-50.4651947021484)
--(axis cs:0.795795798301697,-50.4656982421875)
--(axis cs:0.796796798706055,-50.466194152832)
--(axis cs:0.797797799110413,-50.4666786193848)
--(axis cs:0.798798799514771,-50.467155456543)
--(axis cs:0.799799799919128,-50.4676208496094)
--(axis cs:0.800800800323486,-50.4680786132812)
--(axis cs:0.801801800727844,-50.4685287475586)
--(axis cs:0.802802801132202,-50.4689674377441)
--(axis cs:0.80380380153656,-50.4693946838379)
--(axis cs:0.804804801940918,-50.4698181152344)
--(axis cs:0.805805802345276,-50.4702301025391)
--(axis cs:0.806806802749634,-50.4706344604492)
--(axis cs:0.807807803153992,-50.4710311889648)
--(axis cs:0.80880880355835,-50.4714241027832)
--(axis cs:0.809809803962708,-50.4718055725098)
--(axis cs:0.810810804367065,-50.4721755981445)
--(axis cs:0.811811804771423,-50.472541809082)
--(axis cs:0.812812805175781,-50.4729042053223)
--(axis cs:0.813813805580139,-50.4732551574707)
--(axis cs:0.814814805984497,-50.4735984802246)
--(axis cs:0.815815806388855,-50.4739379882812)
--(axis cs:0.816816806793213,-50.4742736816406)
--(axis cs:0.817817807197571,-50.4745979309082)
--(axis cs:0.818818807601929,-50.4749183654785)
--(axis cs:0.819819808006287,-50.4752311706543)
--(axis cs:0.820820808410645,-50.4755401611328)
--(axis cs:0.821821808815002,-50.4758415222168)
--(axis cs:0.82282280921936,-50.4761352539062)
--(axis cs:0.823823809623718,-50.4764251708984)
--(axis cs:0.824824810028076,-50.4767150878906)
--(axis cs:0.825825810432434,-50.4769897460938)
--(axis cs:0.826826810836792,-50.4772644042969)
--(axis cs:0.82782781124115,-50.4775352478027)
--(axis cs:0.828828811645508,-50.4777984619141)
--(axis cs:0.829829812049866,-50.4780578613281)
--(axis cs:0.830830812454224,-50.4783096313477)
--(axis cs:0.831831812858582,-50.4785575866699)
--(axis cs:0.832832813262939,-50.4788055419922)
--(axis cs:0.833833813667297,-50.4790420532227)
--(axis cs:0.834834814071655,-50.4792785644531)
--(axis cs:0.835835814476013,-50.4795074462891)
--(axis cs:0.836836814880371,-50.479736328125)
--(axis cs:0.837837815284729,-50.4799537658691)
--(axis cs:0.838838815689087,-50.4801750183105)
--(axis cs:0.839839816093445,-50.4803886413574)
--(axis cs:0.840840816497803,-50.480598449707)
--(axis cs:0.841841816902161,-50.4808044433594)
--(axis cs:0.842842817306519,-50.4810104370117)
--(axis cs:0.843843817710876,-50.4812088012695)
--(axis cs:0.844844818115234,-50.4813995361328)
--(axis cs:0.845845818519592,-50.4815940856934)
--(axis cs:0.846846878528595,-50.4817810058594)
--(axis cs:0.847847878932953,-50.4819641113281)
--(axis cs:0.848848879337311,-50.4821510314941)
--(axis cs:0.849849879741669,-50.4823226928711)
--(axis cs:0.850850880146027,-50.4824981689453)
--(axis cs:0.851851880550385,-50.4826698303223)
--(axis cs:0.852852880954742,-50.482837677002)
--(axis cs:0.8538538813591,-50.4830055236816)
--(axis cs:0.854854881763458,-50.4831657409668)
--(axis cs:0.855855882167816,-50.483325958252)
--(axis cs:0.856856882572174,-50.4834823608398)
--(axis cs:0.857857882976532,-50.4836349487305)
--(axis cs:0.85885888338089,-50.4837875366211)
--(axis cs:0.859859883785248,-50.4839324951172)
--(axis cs:0.860860884189606,-50.4840774536133)
--(axis cs:0.861861884593964,-50.4842185974121)
--(axis cs:0.862862884998322,-50.4843597412109)
--(axis cs:0.863863885402679,-50.4845008850098)
--(axis cs:0.864864885807037,-50.4846382141113)
--(axis cs:0.865865886211395,-50.4847679138184)
--(axis cs:0.866866886615753,-50.4848976135254)
--(axis cs:0.867867887020111,-50.4850273132324)
--(axis cs:0.868868887424469,-50.4851493835449)
--(axis cs:0.869869887828827,-50.4852752685547)
--(axis cs:0.870870888233185,-50.4853973388672)
--(axis cs:0.871871888637543,-50.4855155944824)
--(axis cs:0.872872889041901,-50.4856338500977)
--(axis cs:0.873873889446259,-50.4857482910156)
--(axis cs:0.874874889850616,-50.4858627319336)
--(axis cs:0.875875890254974,-50.4859733581543)
--(axis cs:0.876876890659332,-50.486083984375)
--(axis cs:0.87787789106369,-50.4861907958984)
--(axis cs:0.878878891468048,-50.4862976074219)
--(axis cs:0.879879891872406,-50.486400604248)
--(axis cs:0.880880892276764,-50.486499786377)
--(axis cs:0.881881892681122,-50.4865989685059)
--(axis cs:0.88288289308548,-50.4866981506348)
--(axis cs:0.883883893489838,-50.4867935180664)
--(axis cs:0.884884893894196,-50.486888885498)
--(axis cs:0.885885894298553,-50.4869842529297)
--(axis cs:0.886886894702911,-50.4870758056641)
--(axis cs:0.887887895107269,-50.4871673583984)
--(axis cs:0.888888895511627,-50.4872550964355)
--(axis cs:0.889889895915985,-50.4873428344727)
--(axis cs:0.890890896320343,-50.4874229431152)
--(axis cs:0.891891896724701,-50.4875068664551)
--(axis cs:0.892892897129059,-50.4875907897949)
--(axis cs:0.893893897533417,-50.4876747131348)
--(axis cs:0.894894897937775,-50.4877510070801)
--(axis cs:0.895895898342133,-50.4878311157227)
--(axis cs:0.89689689874649,-50.487907409668)
--(axis cs:0.897897899150848,-50.487979888916)
--(axis cs:0.898898899555206,-50.4880599975586)
--(axis cs:0.899899899959564,-50.4881324768066)
--(axis cs:0.900900900363922,-50.4882049560547)
--(axis cs:0.90190190076828,-50.4882774353027)
--(axis cs:0.902902901172638,-50.4883460998535)
--(axis cs:0.903903901576996,-50.4884147644043)
--(axis cs:0.904904901981354,-50.4884796142578)
--(axis cs:0.905905902385712,-50.4885444641113)
--(axis cs:0.90690690279007,-50.4886093139648)
--(axis cs:0.907907903194427,-50.4886741638184)
--(axis cs:0.908908903598785,-50.4887390136719)
--(axis cs:0.909909904003143,-50.4887962341309)
--(axis cs:0.910910904407501,-50.4888610839844)
--(axis cs:0.911911904811859,-50.4889183044434)
--(axis cs:0.912912905216217,-50.4889793395996)
--(axis cs:0.913913905620575,-50.4890327453613)
--(axis cs:0.914914906024933,-50.4890937805176)
--(axis cs:0.915915906429291,-50.4891471862793)
--(axis cs:0.916916906833649,-50.489200592041)
--(axis cs:0.917917907238007,-50.4892578125)
--(axis cs:0.918918907642365,-50.4893074035645)
--(axis cs:0.919919908046722,-50.4893608093262)
--(axis cs:0.92092090845108,-50.4894104003906)
--(axis cs:0.921921908855438,-50.4894638061523)
--(axis cs:0.922922909259796,-50.4895095825195)
--(axis cs:0.923923909664154,-50.4895629882812)
--(axis cs:0.924924910068512,-50.4896087646484)
--(axis cs:0.92592591047287,-50.4896583557129)
--(axis cs:0.926926910877228,-50.4897003173828)
--(axis cs:0.927927911281586,-50.4897499084473)
--(axis cs:0.928928911685944,-50.4897956848145)
--(axis cs:0.929929912090302,-50.4898376464844)
--(axis cs:0.930930912494659,-50.4898796081543)
--(axis cs:0.931931912899017,-50.4899215698242)
--(axis cs:0.932932913303375,-50.4899635314941)
--(axis cs:0.933933913707733,-50.4900054931641)
--(axis cs:0.934934914112091,-50.490047454834)
--(axis cs:0.935935914516449,-50.4900856018066)
--(axis cs:0.936936914920807,-50.4901237487793)
--(axis cs:0.937937915325165,-50.4901657104492)
--(axis cs:0.938938915729523,-50.4902038574219)
--(axis cs:0.939939916133881,-50.4902381896973)
--(axis cs:0.940940916538239,-50.4902725219727)
--(axis cs:0.941941916942596,-50.4903106689453)
--(axis cs:0.942942917346954,-50.490348815918)
--(axis cs:0.943943917751312,-50.4903793334961)
--(axis cs:0.94494491815567,-50.4904174804688)
--(axis cs:0.945945918560028,-50.4904518127441)
--(axis cs:0.946946918964386,-50.4904823303223)
--(axis cs:0.947947919368744,-50.4905128479004)
--(axis cs:0.948948979377747,-50.4905471801758)
--(axis cs:0.949949979782104,-50.4905776977539)
--(axis cs:0.950950980186462,-50.4906120300293)
--(axis cs:0.95195198059082,-50.4906425476074)
--(axis cs:0.952952980995178,-50.4906730651855)
--(axis cs:0.953953981399536,-50.4907035827637)
--(axis cs:0.954954981803894,-50.4907302856445)
--(axis cs:0.955955982208252,-50.4907569885254)
--(axis cs:0.95695698261261,-50.4907836914062)
--(axis cs:0.957957983016968,-50.4908142089844)
--(axis cs:0.958958983421326,-50.4908409118652)
--(axis cs:0.959959983825684,-50.4908714294434)
--(axis cs:0.960960984230042,-50.490894317627)
--(axis cs:0.961961984634399,-50.4909210205078)
--(axis cs:0.962962985038757,-50.4909477233887)
--(axis cs:0.963963985443115,-50.4909706115723)
--(axis cs:0.964964985847473,-50.4909973144531)
--(axis cs:0.965965986251831,-50.4910202026367)
--(axis cs:0.966966986656189,-50.4910430908203)
--(axis cs:0.967967987060547,-50.4910659790039)
--(axis cs:0.968968987464905,-50.4910888671875)
--(axis cs:0.969969987869263,-50.4911117553711)
--(axis cs:0.970970988273621,-50.4911346435547)
--(axis cs:0.971971988677979,-50.4911575317383)
--(axis cs:0.972972989082336,-50.4911766052246)
--(axis cs:0.973973989486694,-50.4912033081055)
--(axis cs:0.974974989891052,-50.4912223815918)
--(axis cs:0.97597599029541,-50.4912414550781)
--(axis cs:0.976976990699768,-50.4912605285645)
--(axis cs:0.977977991104126,-50.491283416748)
--(axis cs:0.978978991508484,-50.4913024902344)
--(axis cs:0.979979991912842,-50.4913215637207)
--(axis cs:0.9809809923172,-50.491340637207)
--(axis cs:0.981981992721558,-50.4913597106934)
--(axis cs:0.982982993125916,-50.4913749694824)
--(axis cs:0.983983993530273,-50.4913940429688)
--(axis cs:0.984984993934631,-50.4914131164551)
--(axis cs:0.985985994338989,-50.4914283752441)
--(axis cs:0.986986994743347,-50.4914474487305)
--(axis cs:0.987987995147705,-50.4914665222168)
--(axis cs:0.988988995552063,-50.4914817810059)
--(axis cs:0.989989995956421,-50.4914970397949)
--(axis cs:0.990990996360779,-50.491512298584)
--(axis cs:0.991991996765137,-50.4915313720703)
--(axis cs:0.992992997169495,-50.4915466308594)
--(axis cs:0.993993997573853,-50.4915618896484)
--(axis cs:0.99499499797821,-50.4915771484375)
--(axis cs:0.995995998382568,-50.4915924072266)
--(axis cs:0.996996998786926,-50.4916038513184)
--(axis cs:0.997997999191284,-50.4916191101074)
--(axis cs:0.998998999595642,-50.4916381835938)
--(axis cs:1,-50.4916496276854)
--(axis cs:1,50.493350982666)
--(axis cs:1,50.493350982666)
--(axis cs:0.998998999595642,50.4933624267578)
--(axis cs:0.997997999191284,50.4933738708496)
--(axis cs:0.996996998786926,50.4933891296387)
--(axis cs:0.995995998382568,50.4934005737305)
--(axis cs:0.99499499797821,50.4934158325195)
--(axis cs:0.993993997573853,50.4934310913086)
--(axis cs:0.992992997169495,50.4934463500977)
--(axis cs:0.991991996765137,50.4934616088867)
--(axis cs:0.990990996360779,50.4934730529785)
--(axis cs:0.989989995956421,50.4934883117676)
--(axis cs:0.988988995552063,50.4935035705566)
--(axis cs:0.987987995147705,50.4935188293457)
--(axis cs:0.986986994743347,50.493537902832)
--(axis cs:0.985985994338989,50.4935493469238)
--(axis cs:0.984984993934631,50.4935646057129)
--(axis cs:0.983983993530273,50.4935836791992)
--(axis cs:0.982982993125916,50.4936027526855)
--(axis cs:0.981981992721558,50.4936180114746)
--(axis cs:0.9809809923172,50.4936370849609)
--(axis cs:0.979979991912842,50.4936561584473)
--(axis cs:0.978978991508484,50.4936752319336)
--(axis cs:0.977977991104126,50.4936943054199)
--(axis cs:0.976976990699768,50.493709564209)
--(axis cs:0.97597599029541,50.4937286376953)
--(axis cs:0.974974989891052,50.4937477111816)
--(axis cs:0.973973989486694,50.493766784668)
--(axis cs:0.972972989082336,50.4937858581543)
--(axis cs:0.971971988677979,50.4938049316406)
--(axis cs:0.970970988273621,50.4938278198242)
--(axis cs:0.969969987869263,50.4938430786133)
--(axis cs:0.968968987464905,50.4938659667969)
--(axis cs:0.967967987060547,50.4938888549805)
--(axis cs:0.966966986656189,50.4939117431641)
--(axis cs:0.965965986251831,50.4939346313477)
--(axis cs:0.964964985847473,50.4939575195312)
--(axis cs:0.963963985443115,50.4939765930176)
--(axis cs:0.962962985038757,50.4939994812012)
--(axis cs:0.961961984634399,50.4940185546875)
--(axis cs:0.960960984230042,50.4940452575684)
--(axis cs:0.959959983825684,50.494068145752)
--(axis cs:0.958958983421326,50.4940910339355)
--(axis cs:0.957957983016968,50.4941177368164)
--(axis cs:0.95695698261261,50.494140625)
--(axis cs:0.955955982208252,50.4941673278809)
--(axis cs:0.954954981803894,50.4941940307617)
--(axis cs:0.953953981399536,50.4942207336426)
--(axis cs:0.952952980995178,50.4942436218262)
--(axis cs:0.95195198059082,50.4942741394043)
--(axis cs:0.950950980186462,50.4942970275879)
--(axis cs:0.949949979782104,50.4943237304688)
--(axis cs:0.948948979377747,50.4943542480469)
--(axis cs:0.947947919368744,50.4943809509277)
--(axis cs:0.946946918964386,50.4944114685059)
--(axis cs:0.945945918560028,50.494441986084)
--(axis cs:0.94494491815567,50.4944686889648)
--(axis cs:0.943943917751312,50.494499206543)
--(axis cs:0.942942917346954,50.4945297241211)
--(axis cs:0.941941916942596,50.4945602416992)
--(axis cs:0.940940916538239,50.4945907592773)
--(axis cs:0.939939916133881,50.4946250915527)
--(axis cs:0.938938915729523,50.4946594238281)
--(axis cs:0.937937915325165,50.4946899414062)
--(axis cs:0.936936914920807,50.4947242736816)
--(axis cs:0.935935914516449,50.4947547912598)
--(axis cs:0.934934914112091,50.4947929382324)
--(axis cs:0.933933913707733,50.4948272705078)
--(axis cs:0.932932913303375,50.4948616027832)
--(axis cs:0.931931912899017,50.4948959350586)
--(axis cs:0.930930912494659,50.494930267334)
--(axis cs:0.929929912090302,50.4949722290039)
--(axis cs:0.928928911685944,50.4950065612793)
--(axis cs:0.927927911281586,50.495044708252)
--(axis cs:0.926926910877228,50.4950790405273)
--(axis cs:0.92592591047287,50.4951210021973)
--(axis cs:0.924924910068512,50.4951629638672)
--(axis cs:0.923923909664154,50.4952011108398)
--(axis cs:0.922922909259796,50.4952392578125)
--(axis cs:0.921921908855438,50.4952850341797)
--(axis cs:0.92092090845108,50.4953231811523)
--(axis cs:0.919919908046722,50.4953651428223)
--(axis cs:0.918918907642365,50.4954109191895)
--(axis cs:0.917917907238007,50.4954528808594)
--(axis cs:0.916916906833649,50.4954948425293)
--(axis cs:0.915915906429291,50.4955406188965)
--(axis cs:0.914914906024933,50.4955863952637)
--(axis cs:0.913913905620575,50.4956321716309)
--(axis cs:0.912912905216217,50.495677947998)
--(axis cs:0.911911904811859,50.4957237243652)
--(axis cs:0.910910904407501,50.4957733154297)
--(axis cs:0.909909904003143,50.4958229064941)
--(axis cs:0.908908903598785,50.4958724975586)
--(axis cs:0.907907903194427,50.495922088623)
--(axis cs:0.90690690279007,50.4959716796875)
--(axis cs:0.905905902385712,50.496021270752)
--(axis cs:0.904904901981354,50.4960708618164)
--(axis cs:0.903903901576996,50.4961280822754)
--(axis cs:0.902902901172638,50.4961814880371)
--(axis cs:0.90190190076828,50.4962348937988)
--(axis cs:0.900900900363922,50.4962921142578)
--(axis cs:0.899899899959564,50.4963417053223)
--(axis cs:0.898898899555206,50.4963989257812)
--(axis cs:0.897897899150848,50.4964561462402)
--(axis cs:0.89689689874649,50.4965133666992)
--(axis cs:0.895895898342133,50.4965744018555)
--(axis cs:0.894894897937775,50.4966316223145)
--(axis cs:0.893893897533417,50.4966926574707)
--(axis cs:0.892892897129059,50.496753692627)
--(axis cs:0.891891896724701,50.4968147277832)
--(axis cs:0.890890896320343,50.4968757629395)
--(axis cs:0.889889895915985,50.496940612793)
--(axis cs:0.888888895511627,50.4970054626465)
--(axis cs:0.887887895107269,50.4970703125)
--(axis cs:0.886886894702911,50.4971313476562)
--(axis cs:0.885885894298553,50.497200012207)
--(axis cs:0.884884893894196,50.4972648620605)
--(axis cs:0.883883893489838,50.4973373413086)
--(axis cs:0.88288289308548,50.4974021911621)
--(axis cs:0.881881892681122,50.4974708557129)
--(axis cs:0.880880892276764,50.4975471496582)
--(axis cs:0.879879891872406,50.497615814209)
--(axis cs:0.878878891468048,50.497688293457)
--(axis cs:0.87787789106369,50.4977645874023)
--(axis cs:0.876876890659332,50.4978408813477)
--(axis cs:0.875875890254974,50.4979133605957)
--(axis cs:0.874874889850616,50.4979858398438)
--(axis cs:0.873873889446259,50.4980621337891)
--(axis cs:0.872872889041901,50.4981460571289)
--(axis cs:0.871871888637543,50.498218536377)
--(axis cs:0.870870888233185,50.4982986450195)
--(axis cs:0.869869887828827,50.4983825683594)
--(axis cs:0.868868887424469,50.498462677002)
--(axis cs:0.867867887020111,50.4985466003418)
--(axis cs:0.866866886615753,50.4986305236816)
--(axis cs:0.865865886211395,50.4987144470215)
--(axis cs:0.864864885807037,50.4987983703613)
--(axis cs:0.863863885402679,50.4988822937012)
--(axis cs:0.862862884998322,50.4989700317383)
--(axis cs:0.861861884593964,50.4990577697754)
--(axis cs:0.860860884189606,50.4991455078125)
--(axis cs:0.859859883785248,50.4992370605469)
--(axis cs:0.85885888338089,50.4993286132812)
--(axis cs:0.857857882976532,50.4994201660156)
--(axis cs:0.856856882572174,50.49951171875)
--(axis cs:0.855855882167816,50.4996070861816)
--(axis cs:0.854854881763458,50.4997062683105)
--(axis cs:0.8538538813591,50.4997978210449)
--(axis cs:0.852852880954742,50.4998970031738)
--(axis cs:0.851851880550385,50.4999961853027)
--(axis cs:0.850850880146027,50.5000915527344)
--(axis cs:0.849849879741669,50.5001907348633)
--(axis cs:0.848848879337311,50.5002937316895)
--(axis cs:0.847847878932953,50.5003890991211)
--(axis cs:0.846846878528595,50.5004959106445)
--(axis cs:0.845845818519592,50.5005989074707)
--(axis cs:0.844844818115234,50.5007019042969)
--(axis cs:0.843843817710876,50.5008087158203)
--(axis cs:0.842842817306519,50.5009155273438)
--(axis cs:0.841841816902161,50.5010223388672)
--(axis cs:0.840840816497803,50.5011291503906)
--(axis cs:0.839839816093445,50.5012397766113)
--(axis cs:0.838838815689087,50.5013542175293)
--(axis cs:0.837837815284729,50.5014610290527)
--(axis cs:0.836836814880371,50.5015716552734)
--(axis cs:0.835835814476013,50.5016860961914)
--(axis cs:0.834834814071655,50.5018005371094)
--(axis cs:0.833833813667297,50.5019149780273)
--(axis cs:0.832832813262939,50.5020294189453)
--(axis cs:0.831831812858582,50.5021476745605)
--(axis cs:0.830830812454224,50.5022659301758)
--(axis cs:0.829829812049866,50.5023803710938)
--(axis cs:0.828828811645508,50.5025024414062)
--(axis cs:0.82782781124115,50.5026206970215)
--(axis cs:0.826826810836792,50.5027389526367)
--(axis cs:0.825825810432434,50.5028610229492)
--(axis cs:0.824824810028076,50.5029830932617)
--(axis cs:0.823823809623718,50.5031051635742)
--(axis cs:0.82282280921936,50.5032272338867)
--(axis cs:0.821821808815002,50.5033531188965)
--(axis cs:0.820820808410645,50.5034790039062)
--(axis cs:0.819819808006287,50.5035972595215)
--(axis cs:0.818818807601929,50.5037269592285)
--(axis cs:0.817817807197571,50.503849029541)
--(axis cs:0.816816806793213,50.5039749145508)
--(axis cs:0.815815806388855,50.5041046142578)
--(axis cs:0.814814805984497,50.5042304992676)
--(axis cs:0.813813805580139,50.5043601989746)
--(axis cs:0.812812805175781,50.5044898986816)
--(axis cs:0.811811804771423,50.5046157836914)
--(axis cs:0.810810804367065,50.5047378540039)
--(axis cs:0.809809803962708,50.5048713684082)
--(axis cs:0.80880880355835,50.5050010681152)
--(axis cs:0.807807803153992,50.505126953125)
--(axis cs:0.806806802749634,50.505256652832)
--(axis cs:0.805805802345276,50.5053863525391)
--(axis cs:0.804804801940918,50.5055160522461)
--(axis cs:0.80380380153656,50.5056419372559)
--(axis cs:0.802802801132202,50.5057716369629)
--(axis cs:0.801801800727844,50.5058975219727)
--(axis cs:0.800800800323486,50.5060272216797)
--(axis cs:0.799799799919128,50.5061492919922)
--(axis cs:0.798798799514771,50.5062789916992)
--(axis cs:0.797797799110413,50.506404876709)
--(axis cs:0.796796798706055,50.5065307617188)
--(axis cs:0.795795798301697,50.5066528320312)
--(axis cs:0.794794797897339,50.5067825317383)
--(axis cs:0.793793797492981,50.5069007873535)
--(axis cs:0.792792797088623,50.5070266723633)
--(axis cs:0.791791796684265,50.5071449279785)
--(axis cs:0.790790796279907,50.5072631835938)
--(axis cs:0.789789795875549,50.507381439209)
--(axis cs:0.788788795471191,50.5075035095215)
--(axis cs:0.787787795066833,50.5076141357422)
--(axis cs:0.786786794662476,50.5077285766602)
--(axis cs:0.785785794258118,50.5078392028809)
--(axis cs:0.78478479385376,50.5079460144043)
--(axis cs:0.783783793449402,50.5080604553223)
--(axis cs:0.782782793045044,50.5081634521484)
--(axis cs:0.781781792640686,50.5082626342773)
--(axis cs:0.780780792236328,50.5083656311035)
--(axis cs:0.77977979183197,50.5084609985352)
--(axis cs:0.778778791427612,50.5085601806641)
--(axis cs:0.777777791023254,50.5086517333984)
--(axis cs:0.776776790618896,50.5087394714355)
--(axis cs:0.775775790214539,50.5088272094727)
--(axis cs:0.774774789810181,50.5089073181152)
--(axis cs:0.773773789405823,50.5089874267578)
--(axis cs:0.772772789001465,50.5090599060059)
--(axis cs:0.771771788597107,50.5091285705566)
--(axis cs:0.770770788192749,50.5091972351074)
--(axis cs:0.769769787788391,50.5092582702637)
--(axis cs:0.768768787384033,50.5093116760254)
--(axis cs:0.767767786979675,50.5093650817871)
--(axis cs:0.766766786575317,50.5094146728516)
--(axis cs:0.765765786170959,50.5094566345215)
--(axis cs:0.764764785766602,50.5094909667969)
--(axis cs:0.763763785362244,50.509521484375)
--(axis cs:0.762762784957886,50.5095443725586)
--(axis cs:0.761761784553528,50.5095596313477)
--(axis cs:0.76076078414917,50.5095672607422)
--(axis cs:0.759759783744812,50.5095710754395)
--(axis cs:0.758758783340454,50.5095672607422)
--(axis cs:0.757757782936096,50.5095520019531)
--(axis cs:0.756756782531738,50.5095367431641)
--(axis cs:0.75575578212738,50.5095024108887)
--(axis cs:0.754754781723022,50.509464263916)
--(axis cs:0.753753781318665,50.5094184875488)
--(axis cs:0.752752780914307,50.5093612670898)
--(axis cs:0.751751780509949,50.5092926025391)
--(axis cs:0.750750780105591,50.5092124938965)
--(axis cs:0.749749779701233,50.5091247558594)
--(axis cs:0.748748779296875,50.5090255737305)
--(axis cs:0.747747778892517,50.5089149475098)
--(axis cs:0.746746778488159,50.5087928771973)
--(axis cs:0.745745778083801,50.5086555480957)
--(axis cs:0.744744777679443,50.5085067749023)
--(axis cs:0.743743777275085,50.5083427429199)
--(axis cs:0.742742717266083,50.5081672668457)
--(axis cs:0.741741716861725,50.5079765319824)
--(axis cs:0.740740716457367,50.5077667236328)
--(axis cs:0.739739716053009,50.5075454711914)
--(axis cs:0.738738715648651,50.5073051452637)
--(axis cs:0.737737715244293,50.5070495605469)
--(axis cs:0.736736714839935,50.5067749023438)
--(axis cs:0.735735714435577,50.5064888000488)
--(axis cs:0.734734714031219,50.506175994873)
--(axis cs:0.733733713626862,50.5058479309082)
--(axis cs:0.732732713222504,50.5054969787598)
--(axis cs:0.731731712818146,50.5051193237305)
--(axis cs:0.730730712413788,50.5047340393066)
--(axis cs:0.72972971200943,50.5043144226074)
--(axis cs:0.728728711605072,50.5038719177246)
--(axis cs:0.727727711200714,50.5034103393555)
--(axis cs:0.726726710796356,50.5029258728027)
--(axis cs:0.725725710391998,50.5024070739746)
--(axis cs:0.72472470998764,50.5018692016602)
--(axis cs:0.723723709583282,50.5013008117676)
--(axis cs:0.722722709178925,50.5007057189941)
--(axis cs:0.721721708774567,50.5000801086426)
--(axis cs:0.720720708370209,50.4994201660156)
--(axis cs:0.719719707965851,50.4987297058105)
--(axis cs:0.718718707561493,50.4980125427246)
--(axis cs:0.717717707157135,50.4972610473633)
--(axis cs:0.716716706752777,50.4964714050293)
--(axis cs:0.715715706348419,50.4956474304199)
--(axis cs:0.714714705944061,50.4947853088379)
--(axis cs:0.713713705539703,50.4938850402832)
--(axis cs:0.712712705135345,50.4929428100586)
--(axis cs:0.711711704730988,50.4919586181641)
--(axis cs:0.71071070432663,50.4909400939941)
--(axis cs:0.709709703922272,50.4898719787598)
--(axis cs:0.708708703517914,50.4887619018555)
--(axis cs:0.707707703113556,50.4876022338867)
--(axis cs:0.706706702709198,50.4863967895508)
--(axis cs:0.70570570230484,50.4851493835449)
--(axis cs:0.704704701900482,50.4838409423828)
--(axis cs:0.703703701496124,50.4824829101562)
--(axis cs:0.702702701091766,50.481071472168)
--(axis cs:0.701701700687408,50.4795989990234)
--(axis cs:0.700700700283051,50.4780769348145)
--(axis cs:0.699699699878693,50.476490020752)
--(axis cs:0.698698699474335,50.4748420715332)
--(axis cs:0.697697699069977,50.4731330871582)
--(axis cs:0.696696698665619,50.471363067627)
--(axis cs:0.695695698261261,50.4695205688477)
--(axis cs:0.694694697856903,50.4676094055176)
--(axis cs:0.693693697452545,50.4656295776367)
--(axis cs:0.692692697048187,50.4635734558105)
--(axis cs:0.691691696643829,50.4614448547363)
--(axis cs:0.690690696239471,50.4592437744141)
--(axis cs:0.689689695835114,50.4569511413574)
--(axis cs:0.688688695430756,50.4545822143555)
--(axis cs:0.687687695026398,50.4521293640137)
--(axis cs:0.68668669462204,50.4495849609375)
--(axis cs:0.685685694217682,50.446949005127)
--(axis cs:0.684684693813324,50.4442253112793)
--(axis cs:0.683683693408966,50.44140625)
--(axis cs:0.682682693004608,50.4384841918945)
--(axis cs:0.68168169260025,50.4354629516602)
--(axis cs:0.680680692195892,50.4323387145996)
--(axis cs:0.679679691791534,50.4291114807129)
--(axis cs:0.678678691387177,50.4257736206055)
--(axis cs:0.677677690982819,50.4223136901855)
--(axis cs:0.676676690578461,50.4187431335449)
--(axis cs:0.675675690174103,50.4150505065918)
--(axis cs:0.674674689769745,50.4112319946289)
--(axis cs:0.673673689365387,50.4072914123535)
--(axis cs:0.672672688961029,50.4032173156738)
--(axis cs:0.671671688556671,50.3990058898926)
--(axis cs:0.670670688152313,50.394660949707)
--(axis cs:0.669669687747955,50.3901748657227)
--(axis cs:0.668668687343597,50.3855438232422)
--(axis cs:0.66766768693924,50.3807563781738)
--(axis cs:0.666666686534882,50.3758163452148)
--(axis cs:0.665665686130524,50.370719909668)
--(axis cs:0.664664685726166,50.3654594421387)
--(axis cs:0.663663685321808,50.360034942627)
--(axis cs:0.66266268491745,50.3544273376465)
--(axis cs:0.661661684513092,50.3486480712891)
--(axis cs:0.660660684108734,50.3426895141602)
--(axis cs:0.659659683704376,50.3365364074707)
--(axis cs:0.658658683300018,50.3301963806152)
--(axis cs:0.65765768289566,50.3236541748047)
--(axis cs:0.656656682491302,50.3169136047363)
--(axis cs:0.655655682086945,50.3099670410156)
--(axis cs:0.654654681682587,50.3028030395508)
--(axis cs:0.653653681278229,50.2954177856445)
--(axis cs:0.652652680873871,50.2878112792969)
--(axis cs:0.651651680469513,50.2799644470215)
--(axis cs:0.650650680065155,50.2718887329102)
--(axis cs:0.649649679660797,50.2635650634766)
--(axis cs:0.648648679256439,50.2549896240234)
--(axis cs:0.647647678852081,50.246150970459)
--(axis cs:0.646646678447723,50.2370529174805)
--(axis cs:0.645645678043365,50.2276725769043)
--(axis cs:0.644644677639008,50.2180290222168)
--(axis cs:0.64364367723465,50.2080879211426)
--(axis cs:0.642642676830292,50.1978569030762)
--(axis cs:0.641641676425934,50.1873245239258)
--(axis cs:0.640640616416931,50.1764869689941)
--(axis cs:0.639639616012573,50.1653213500977)
--(axis cs:0.638638615608215,50.1538391113281)
--(axis cs:0.637637615203857,50.1420135498047)
--(axis cs:0.6366366147995,50.1298561096191)
--(axis cs:0.635635614395142,50.1173362731934)
--(axis cs:0.634634613990784,50.1044616699219)
--(axis cs:0.633633613586426,50.0912170410156)
--(axis cs:0.632632613182068,50.0775909423828)
--(axis cs:0.63163161277771,50.0635681152344)
--(axis cs:0.630630612373352,50.0491561889648)
--(axis cs:0.629629611968994,50.0343322753906)
--(axis cs:0.628628611564636,50.0190811157227)
--(axis cs:0.627627611160278,50.0034065246582)
--(axis cs:0.62662661075592,49.9872856140137)
--(axis cs:0.625625610351562,49.9707183837891)
--(axis cs:0.624624609947205,49.9536743164062)
--(axis cs:0.623623609542847,49.9361686706543)
--(axis cs:0.622622609138489,49.9181709289551)
--(axis cs:0.621621608734131,49.8996810913086)
--(axis cs:0.620620608329773,49.8806610107422)
--(axis cs:0.619619607925415,49.8611297607422)
--(axis cs:0.618618607521057,49.8410568237305)
--(axis cs:0.617617607116699,49.8204383850098)
--(axis cs:0.616616606712341,49.7992477416992)
--(axis cs:0.615615606307983,49.7774810791016)
--(axis cs:0.614614605903625,49.755126953125)
--(axis cs:0.613613605499268,49.7321662902832)
--(axis cs:0.61261260509491,49.7085723876953)
--(axis cs:0.611611604690552,49.6843452453613)
--(axis cs:0.610610604286194,49.6594772338867)
--(axis cs:0.609609603881836,49.6339416503906)
--(axis cs:0.608608603477478,49.6077156066895)
--(axis cs:0.60760760307312,49.5807914733887)
--(axis cs:0.606606602668762,49.553150177002)
--(axis cs:0.605605602264404,49.5247802734375)
--(axis cs:0.604604601860046,49.4956550598145)
--(axis cs:0.603603601455688,49.4657592773438)
--(axis cs:0.602602601051331,49.4350814819336)
--(axis cs:0.601601600646973,49.4035987854004)
--(axis cs:0.600600600242615,49.3712882995605)
--(axis cs:0.599599599838257,49.3381423950195)
--(axis cs:0.598598599433899,49.3041191101074)
--(axis cs:0.597597599029541,49.269229888916)
--(axis cs:0.596596598625183,49.2334289550781)
--(axis cs:0.595595598220825,49.1967124938965)
--(axis cs:0.594594597816467,49.1590423583984)
--(axis cs:0.593593597412109,49.1204147338867)
--(axis cs:0.592592597007751,49.0807876586914)
--(axis cs:0.591591596603394,49.040153503418)
--(axis cs:0.590590596199036,48.9984855651855)
--(axis cs:0.589589595794678,48.9557723999023)
--(axis cs:0.58858859539032,48.9119682312012)
--(axis cs:0.587587594985962,48.8670616149902)
--(axis cs:0.586586594581604,48.8210220336914)
--(axis cs:0.585585594177246,48.7738265991211)
--(axis cs:0.584584593772888,48.7254486083984)
--(axis cs:0.58358359336853,48.6758651733398)
--(axis cs:0.582582592964172,48.6250648498535)
--(axis cs:0.581581592559814,48.5729942321777)
--(axis cs:0.580580592155457,48.5196342468262)
--(axis cs:0.579579591751099,48.464958190918)
--(axis cs:0.578578591346741,48.408935546875)
--(axis cs:0.577577590942383,48.3515472412109)
--(axis cs:0.576576590538025,48.2927665710449)
--(axis cs:0.575575590133667,48.2325286865234)
--(axis cs:0.574574589729309,48.170841217041)
--(axis cs:0.573573589324951,48.107666015625)
--(axis cs:0.572572588920593,48.0429458618164)
--(axis cs:0.571571588516235,47.976676940918)
--(axis cs:0.570570588111877,47.9088249206543)
--(axis cs:0.56956958770752,47.8393440246582)
--(axis cs:0.568568587303162,47.768196105957)
--(axis cs:0.567567586898804,47.6953773498535)
--(axis cs:0.566566586494446,47.6208229064941)
--(axis cs:0.565565586090088,47.5444793701172)
--(axis cs:0.56456458568573,47.4663505554199)
--(axis cs:0.563563585281372,47.3863945007324)
--(axis cs:0.562562584877014,47.3045921325684)
--(axis cs:0.561561584472656,47.2208480834961)
--(axis cs:0.560560584068298,47.1351585388184)
--(axis cs:0.55955958366394,47.0474739074707)
--(axis cs:0.558558583259583,46.957763671875)
--(axis cs:0.557557582855225,46.8659973144531)
--(axis cs:0.556556582450867,46.7721061706543)
--(axis cs:0.555555582046509,46.6760787963867)
--(axis cs:0.554554581642151,46.5778617858887)
--(axis cs:0.553553581237793,46.4773941040039)
--(axis cs:0.552552580833435,46.3746643066406)
--(axis cs:0.551551580429077,46.269588470459)
--(axis cs:0.550550580024719,46.1621894836426)
--(axis cs:0.549549579620361,46.0523300170898)
--(axis cs:0.548548579216003,45.9400520324707)
--(axis cs:0.547547578811646,45.8252563476562)
--(axis cs:0.546546578407288,45.7079162597656)
--(axis cs:0.54554557800293,45.5879516601562)
--(axis cs:0.544544577598572,45.4653816223145)
--(axis cs:0.543543577194214,45.3401069641113)
--(axis cs:0.542542576789856,45.2121047973633)
--(axis cs:0.541541576385498,45.0812644958496)
--(axis cs:0.54054057598114,44.9475708007812)
--(axis cs:0.539539575576782,44.8110389709473)
--(axis cs:0.53853851556778,44.6715393066406)
--(axis cs:0.537537515163422,44.5290222167969)
--(axis cs:0.536536514759064,44.383487701416)
--(axis cs:0.535535514354706,44.2348175048828)
--(axis cs:0.534534513950348,44.0830078125)
--(axis cs:0.53353351354599,43.9279861450195)
--(axis cs:0.532532513141632,43.7696762084961)
--(axis cs:0.531531512737274,43.6080780029297)
--(axis cs:0.530530512332916,43.4430847167969)
--(axis cs:0.529529511928558,43.2746620178223)
--(axis cs:0.5285285115242,43.1027565002441)
--(axis cs:0.527527511119843,42.9272880554199)
--(axis cs:0.526526510715485,42.7482299804688)
--(axis cs:0.525525510311127,42.5654983520508)
--(axis cs:0.524524509906769,42.3790435791016)
--(axis cs:0.523523509502411,42.1888198852539)
--(axis cs:0.522522509098053,41.9947319030762)
--(axis cs:0.521521508693695,41.7967758178711)
--(axis cs:0.520520508289337,41.594856262207)
--(axis cs:0.519519507884979,41.3888969421387)
--(axis cs:0.518518507480621,41.1788787841797)
--(axis cs:0.517517507076263,40.9647026062012)
--(axis cs:0.516516506671906,40.7463493347168)
--(axis cs:0.515515506267548,40.5237007141113)
--(axis cs:0.51451450586319,40.2967720031738)
--(axis cs:0.513513505458832,40.0654830932617)
--(axis cs:0.512512505054474,39.8297157287598)
--(axis cs:0.511511504650116,39.5894813537598)
--(axis cs:0.510510504245758,39.3446502685547)
--(axis cs:0.5095095038414,39.0951805114746)
--(axis cs:0.508508503437042,38.8410339355469)
--(axis cs:0.507507503032684,38.582160949707)
--(axis cs:0.506506502628326,38.3185501098633)
--(axis cs:0.505505502223969,38.0499687194824)
--(axis cs:0.504504501819611,37.7765197753906)
--(axis cs:0.503503501415253,37.498104095459)
--(axis cs:0.502502501010895,37.2146453857422)
--(axis cs:0.501501500606537,36.9261016845703)
--(axis cs:0.500500500202179,36.6324234008789)
--(axis cs:0.499499499797821,36.3335037231445)
--(axis cs:0.498498499393463,36.0293502807617)
--(axis cs:0.497497498989105,35.7198791503906)
--(axis cs:0.496496498584747,35.4050254821777)
--(axis cs:0.495495498180389,35.0847663879395)
--(axis cs:0.494494497776031,34.7590522766113)
--(axis cs:0.493493497371674,34.4278793334961)
--(axis cs:0.492492496967316,34.0910606384277)
--(axis cs:0.491491496562958,33.7486953735352)
--(axis cs:0.4904904961586,33.4006652832031)
--(axis cs:0.489489495754242,33.0470695495605)
--(axis cs:0.488488495349884,32.6876602172852)
--(axis cs:0.487487494945526,32.3225059509277)
--(axis cs:0.486486464738846,31.9514961242676)
--(axis cs:0.485485464334488,31.5748023986816)
--(axis cs:0.48448446393013,31.1921806335449)
--(axis cs:0.483483463525772,30.8036918640137)
--(axis cs:0.482482463121414,30.4093799591064)
--(axis cs:0.481481462717056,30.0091209411621)
--(axis cs:0.480480462312698,29.6029796600342)
--(axis cs:0.47947946190834,29.1909370422363)
--(axis cs:0.478478461503983,28.7728862762451)
--(axis cs:0.477477461099625,28.3489952087402)
--(axis cs:0.476476460695267,27.9190979003906)
--(axis cs:0.475475460290909,27.4833221435547)
--(axis cs:0.474474459886551,27.0417633056641)
--(axis cs:0.473473459482193,26.5942153930664)
--(axis cs:0.472472459077835,26.1408843994141)
--(axis cs:0.471471458673477,25.6817188262939)
--(axis cs:0.470470458269119,25.2168731689453)
--(axis cs:0.469469457864761,24.7463645935059)
--(axis cs:0.468468457460403,24.2702140808105)
--(axis cs:0.467467457056046,23.7884216308594)
--(axis cs:0.466466456651688,23.301197052002)
--(axis cs:0.46546545624733,22.8086471557617)
--(axis cs:0.464464455842972,22.3107719421387)
--(axis cs:0.463463455438614,21.8077239990234)
--(axis cs:0.462462455034256,21.2996768951416)
--(axis cs:0.461461454629898,20.7867298126221)
--(axis cs:0.46046045422554,20.2690143585205)
--(axis cs:0.459459453821182,19.7468490600586)
--(axis cs:0.458458453416824,19.2202949523926)
--(axis cs:0.457457453012466,18.6893978118896)
--(axis cs:0.456456452608109,18.1547355651855)
--(axis cs:0.455455452203751,17.6164016723633)
--(axis cs:0.454454451799393,17.0745868682861)
--(axis cs:0.453453451395035,16.5296936035156)
--(axis cs:0.452452450990677,15.9820308685303)
--(axis cs:0.451451450586319,15.4320220947266)
--(axis cs:0.450450450181961,14.8798828125)
--(axis cs:0.449449449777603,14.3260231018066)
--(axis cs:0.448448449373245,13.771092414856)
--(axis cs:0.447447448968887,13.2153806686401)
--(axis cs:0.446446448564529,12.6596088409424)
--(axis cs:0.445445448160172,12.1042785644531)
--(axis cs:0.444444447755814,11.5500888824463)
--(axis cs:0.443443447351456,10.9975728988647)
--(axis cs:0.442442446947098,10.4476451873779)
--(axis cs:0.44144144654274,9.9011344909668)
--(axis cs:0.440440446138382,9.35914611816406)
--(axis cs:0.439439445734024,8.82244777679443)
--(axis cs:0.438438445329666,8.29212951660156)
--(axis cs:0.437437444925308,7.76968812942505)
--(axis cs:0.43643644452095,7.25675058364868)
--(axis cs:0.43543541431427,6.75463438034058)
--(axis cs:0.434434413909912,6.26526784896851)
--(axis cs:0.433433413505554,5.7908763885498)
--(axis cs:0.432432413101196,5.33410453796387)
--(axis cs:0.431431412696838,4.89826393127441)
--(axis cs:0.43043041229248,4.48827505111694)
--(axis cs:0.429429411888123,4.10850763320923)
--(axis cs:0.428428411483765,3.77021455764771)
--(axis cs:0.427427411079407,3.49140787124634)
--(axis cs:0.426426410675049,3.308753490448)
--(axis cs:0.425425410270691,3.25812387466431)
--(axis cs:0.424424409866333,3.2798171043396)
--(axis cs:0.423423409461975,3.32889080047607)
--(axis cs:0.422422409057617,3.40880680084229)
--(axis cs:0.421421408653259,3.48456287384033)
--(axis cs:0.420420408248901,3.52458238601685)
--(axis cs:0.419419407844543,3.52288675308228)
--(axis cs:0.418418407440186,3.49547743797302)
--(axis cs:0.417417407035828,3.48440313339233)
--(axis cs:0.41641640663147,3.53061819076538)
--(axis cs:0.415415406227112,3.59374523162842)
--(axis cs:0.414414405822754,3.63158535957336)
--(axis cs:0.413413405418396,3.63175868988037)
--(axis cs:0.412412405014038,3.6092381477356)
--(axis cs:0.41141140460968,3.60168838500977)
--(axis cs:0.410410404205322,3.64992427825928)
--(axis cs:0.409409403800964,3.71507883071899)
--(axis cs:0.408408403396606,3.75712060928345)
--(axis cs:0.407407402992249,3.75821352005005)
--(axis cs:0.406406402587891,3.73620986938477)
--(axis cs:0.405405402183533,3.73479294776917)
--(axis cs:0.404404401779175,3.79598951339722)
--(axis cs:0.403403401374817,3.87565922737122)
--(axis cs:0.402402400970459,3.93365097045898)
--(axis cs:0.401401400566101,3.95169901847839)
--(axis cs:0.400400400161743,3.92734551429749)
--(axis cs:0.399399399757385,3.88403058052063)
--(axis cs:0.398398399353027,3.86332750320435)
--(axis cs:0.397397398948669,3.91931128501892)
--(axis cs:0.396396398544312,4.00120210647583)
--(axis cs:0.395395398139954,4.06428289413452)
--(axis cs:0.394394397735596,4.08386039733887)
--(axis cs:0.393393397331238,4.05933475494385)
--(axis cs:0.39239239692688,4.01754856109619)
--(axis cs:0.391391396522522,3.99845862388611)
--(axis cs:0.390390396118164,4.04934644699097)
--(axis cs:0.389389395713806,4.12646818161011)
--(axis cs:0.388388395309448,4.18141746520996)
--(axis cs:0.38738739490509,4.19692516326904)
--(axis cs:0.386386394500732,4.16604375839233)
--(axis cs:0.385385394096375,4.11800193786621)
--(axis cs:0.384384393692017,4.09702491760254)
--(axis cs:0.383383363485336,4.1494026184082)
--(axis cs:0.382382363080978,4.2252893447876)
--(axis cs:0.38138136267662,4.28637981414795)
--(axis cs:0.380380362272263,4.30544567108154)
--(axis cs:0.379379361867905,4.28112268447876)
--(axis cs:0.378378361463547,4.23716115951538)
--(axis cs:0.377377361059189,4.21860551834106)
--(axis cs:0.376376360654831,4.27479791641235)
--(axis cs:0.375375360250473,4.35375070571899)
--(axis cs:0.374374359846115,4.41247653961182)
--(axis cs:0.373373359441757,4.42497968673706)
--(axis cs:0.372372359037399,4.40534973144531)
--(axis cs:0.371371358633041,4.36039733886719)
--(axis cs:0.370370358228683,4.34888505935669)
--(axis cs:0.369369357824326,4.42324876785278)
--(axis cs:0.368368357419968,4.53170967102051)
--(axis cs:0.36736735701561,4.62740802764893)
--(axis cs:0.366366356611252,4.67324161529541)
--(axis cs:0.365365356206894,4.66000938415527)
--(axis cs:0.364364355802536,4.59483194351196)
--(axis cs:0.363363355398178,4.50511598587036)
--(axis cs:0.36236235499382,4.48955583572388)
--(axis cs:0.361361354589462,4.67820978164673)
--(axis cs:0.360360354185104,5.00339078903198)
--(axis cs:0.359359353780746,5.39877557754517)
--(axis cs:0.358358353376389,5.83477973937988)
--(axis cs:0.357357352972031,6.29835414886475)
--(axis cs:0.356356352567673,6.78360223770142)
--(axis cs:0.355355352163315,7.28646945953369)
--(axis cs:0.354354351758957,7.80316257476807)
--(axis cs:0.353353351354599,8.33154678344727)
--(axis cs:0.352352350950241,8.86960792541504)
--(axis cs:0.351351350545883,9.41632747650146)
--(axis cs:0.350350350141525,9.97008800506592)
--(axis cs:0.349349349737167,10.5293006896973)
--(axis cs:0.348348349332809,11.0925264358521)
--(axis cs:0.347347348928452,11.6589612960815)
--(axis cs:0.346346348524094,12.2276620864868)
--(axis cs:0.345345348119736,12.7986268997192)
--(axis cs:0.344344347715378,13.370174407959)
--(axis cs:0.34334334731102,13.9419460296631)
--(axis cs:0.342342346906662,14.5131359100342)
--(axis cs:0.341341346502304,15.0830278396606)
--(axis cs:0.340340346097946,15.6517238616943)
--(axis cs:0.339339345693588,16.2185249328613)
--(axis cs:0.33833834528923,16.7828063964844)
--(axis cs:0.337337344884872,17.3442344665527)
--(axis cs:0.336336344480515,17.9025802612305)
--(axis cs:0.335335344076157,18.4570922851562)
--(axis cs:0.334334343671799,19.0080070495605)
--(axis cs:0.333333343267441,19.5549392700195)
--(axis cs:0.33233231306076,20.0975227355957)
--(axis cs:0.331331312656403,20.6354179382324)
--(axis cs:0.330330312252045,21.1684150695801)
--(axis cs:0.329329311847687,21.6965637207031)
--(axis cs:0.328328311443329,22.2196617126465)
--(axis cs:0.327327311038971,22.7374267578125)
--(axis cs:0.326326310634613,23.2496452331543)
--(axis cs:0.325325310230255,23.7564277648926)
--(axis cs:0.324324309825897,24.2572822570801)
--(axis cs:0.323323309421539,24.7525520324707)
--(axis cs:0.322322309017181,25.2419967651367)
--(axis cs:0.321321308612823,25.7253646850586)
--(axis cs:0.320320308208466,26.202766418457)
--(axis cs:0.319319307804108,26.674015045166)
--(axis cs:0.31831830739975,27.1393547058105)
--(axis cs:0.317317306995392,27.5983066558838)
--(axis cs:0.316316306591034,28.0512351989746)
--(axis cs:0.315315306186676,28.4979820251465)
--(axis cs:0.314314305782318,28.9383182525635)
--(axis cs:0.31331330537796,29.3724174499512)
--(axis cs:0.312312304973602,29.8003120422363)
--(axis cs:0.311311304569244,30.2219085693359)
--(axis cs:0.310310304164886,30.6373519897461)
--(axis cs:0.309309303760529,31.0465202331543)
--(axis cs:0.308308303356171,31.4494323730469)
--(axis cs:0.307307302951813,31.8460502624512)
--(axis cs:0.306306302547455,32.2365989685059)
--(axis cs:0.305305302143097,32.620979309082)
--(axis cs:0.304304301738739,32.9991607666016)
--(axis cs:0.303303301334381,33.3712768554688)
--(axis cs:0.302302300930023,33.7373428344727)
--(axis cs:0.301301300525665,34.0973777770996)
--(axis cs:0.300300300121307,34.4514694213867)
--(axis cs:0.299299299716949,34.7996253967285)
--(axis cs:0.298298299312592,35.1418838500977)
--(axis cs:0.297297298908234,35.4782867431641)
--(axis cs:0.296296298503876,35.8088836669922)
--(axis cs:0.295295298099518,36.1337699890137)
--(axis cs:0.29429429769516,36.452953338623)
--(axis cs:0.293293297290802,36.7665405273438)
--(axis cs:0.292292296886444,37.0745010375977)
--(axis cs:0.291291296482086,37.3769302368164)
--(axis cs:0.290290296077728,37.6739044189453)
--(axis cs:0.28928929567337,37.965576171875)
--(axis cs:0.288288295269012,38.2518424987793)
--(axis cs:0.287287294864655,38.5328521728516)
--(axis cs:0.286286294460297,38.8086166381836)
--(axis cs:0.285285294055939,39.0791854858398)
--(axis cs:0.284284293651581,39.3447341918945)
--(axis cs:0.283283293247223,39.6053009033203)
--(axis cs:0.282282292842865,39.8608665466309)
--(axis cs:0.281281262636185,40.111515045166)
--(axis cs:0.280280262231827,40.3573608398438)
--(axis cs:0.279279261827469,40.598445892334)
--(axis cs:0.278278261423111,40.8347625732422)
--(axis cs:0.277277261018753,41.0665092468262)
--(axis cs:0.276276260614395,41.293701171875)
--(axis cs:0.275275260210037,41.5163612365723)
--(axis cs:0.274274259805679,41.7345886230469)
--(axis cs:0.273273259401321,41.9484939575195)
--(axis cs:0.272272258996964,42.1580085754395)
--(axis cs:0.271271258592606,42.36328125)
--(axis cs:0.270270258188248,42.5644149780273)
--(axis cs:0.26926925778389,42.7614059448242)
--(axis cs:0.268268257379532,42.9543609619141)
--(axis cs:0.267267256975174,43.1432800292969)
--(axis cs:0.266266256570816,43.328311920166)
--(axis cs:0.265265256166458,43.5095024108887)
--(axis cs:0.2642642557621,43.6868743896484)
--(axis cs:0.263263255357742,43.8604888916016)
--(axis cs:0.262262254953384,44.0304832458496)
--(axis cs:0.261261254549026,44.19677734375)
--(axis cs:0.260260254144669,44.3595695495605)
--(axis cs:0.259259253740311,44.5188446044922)
--(axis cs:0.258258253335953,44.6747131347656)
--(axis cs:0.257257252931595,44.8271865844727)
--(axis cs:0.256256252527237,44.9763336181641)
--(axis cs:0.255255252122879,45.1222152709961)
--(axis cs:0.254254251718521,45.264892578125)
--(axis cs:0.253253251314163,45.4044418334961)
--(axis cs:0.252252250909805,45.5409049987793)
--(axis cs:0.251251250505447,45.6743087768555)
--(axis cs:0.250250250101089,45.8047103881836)
--(axis cs:0.249249249696732,45.9322128295898)
--(axis cs:0.248248249292374,46.0568542480469)
--(axis cs:0.247247248888016,46.1786499023438)
--(axis cs:0.246246248483658,46.2976875305176)
--(axis cs:0.2452452480793,46.4140014648438)
--(axis cs:0.244244247674942,46.5276565551758)
--(axis cs:0.243243232369423,46.6386909484863)
--(axis cs:0.242242231965065,46.7471618652344)
--(axis cs:0.241241231560707,46.8531150817871)
--(axis cs:0.240240231156349,46.9565849304199)
--(axis cs:0.239239230751991,47.0576438903809)
--(axis cs:0.238238230347633,47.1563339233398)
--(axis cs:0.237237229943275,47.2526969909668)
--(axis cs:0.236236229538918,47.3467636108398)
--(axis cs:0.23523522913456,47.4385948181152)
--(axis cs:0.234234228730202,47.5282363891602)
--(axis cs:0.233233228325844,47.6157264709473)
--(axis cs:0.232232227921486,47.7011108398438)
--(axis cs:0.231231227517128,47.7844352722168)
--(axis cs:0.23023022711277,47.8657341003418)
--(axis cs:0.229229226708412,47.9450416564941)
--(axis cs:0.228228226304054,48.0224151611328)
--(axis cs:0.227227225899696,48.0978775024414)
--(axis cs:0.226226225495338,48.1714973449707)
--(axis cs:0.225225225090981,48.2432708740234)
--(axis cs:0.224224224686623,48.3132781982422)
--(axis cs:0.223223224282265,48.3815307617188)
--(axis cs:0.222222223877907,48.4480628967285)
--(axis cs:0.221221223473549,48.5129318237305)
--(axis cs:0.220220223069191,48.5761489868164)
--(axis cs:0.219219222664833,48.637767791748)
--(axis cs:0.218218222260475,48.6978149414062)
--(axis cs:0.217217206954956,48.7563247680664)
--(axis cs:0.216216206550598,48.8133239746094)
--(axis cs:0.21521520614624,48.8688621520996)
--(axis cs:0.214214205741882,48.9229583740234)
--(axis cs:0.213213205337524,48.975643157959)
--(axis cs:0.212212204933167,49.0269470214844)
--(axis cs:0.211211204528809,49.0769157409668)
--(axis cs:0.210210204124451,49.1255645751953)
--(axis cs:0.209209203720093,49.172924041748)
--(axis cs:0.208208203315735,49.2190322875977)
--(axis cs:0.207207202911377,49.2638931274414)
--(axis cs:0.206206202507019,49.307559967041)
--(axis cs:0.205205202102661,49.3500556945801)
--(axis cs:0.204204201698303,49.3913955688477)
--(axis cs:0.203203201293945,49.4316177368164)
--(axis cs:0.202202200889587,49.4707336425781)
--(axis cs:0.201201200485229,49.5087738037109)
--(axis cs:0.200200200080872,49.5457878112793)
--(axis cs:0.199199199676514,49.5817604064941)
--(axis cs:0.198198199272156,49.6167373657227)
--(axis cs:0.197197198867798,49.6507415771484)
--(axis cs:0.19619619846344,49.6837997436523)
--(axis cs:0.195195198059082,49.7159118652344)
--(axis cs:0.194194197654724,49.7471199035645)
--(axis cs:0.193193197250366,49.7774505615234)
--(axis cs:0.192192196846008,49.8069000244141)
--(axis cs:0.191191181540489,49.8355178833008)
--(axis cs:0.190190181136131,49.8633003234863)
--(axis cs:0.189189180731773,49.8902816772461)
--(axis cs:0.188188180327415,49.9164695739746)
--(axis cs:0.187187179923058,49.9418983459473)
--(axis cs:0.1861861795187,49.9665794372559)
--(axis cs:0.185185179114342,49.9905281066895)
--(axis cs:0.184184178709984,50.0137634277344)
--(axis cs:0.183183178305626,50.0363082885742)
--(axis cs:0.182182177901268,50.0581703186035)
--(axis cs:0.18118117749691,50.0793762207031)
--(axis cs:0.180180177092552,50.0999336242676)
--(axis cs:0.179179176688194,50.1198692321777)
--(axis cs:0.178178176283836,50.1391792297363)
--(axis cs:0.177177175879478,50.1579055786133)
--(axis cs:0.176176175475121,50.1760482788086)
--(axis cs:0.175175175070763,50.1936225891113)
--(axis cs:0.174174174666405,50.2106437683105)
--(axis cs:0.173173174262047,50.227123260498)
--(axis cs:0.172172173857689,50.2430801391602)
--(axis cs:0.171171173453331,50.2585258483887)
--(axis cs:0.170170173048973,50.2734718322754)
--(axis cs:0.169169172644615,50.2879371643066)
--(axis cs:0.168168172240257,50.301929473877)
--(axis cs:0.167167171835899,50.3154602050781)
--(axis cs:0.16616615653038,50.328540802002)
--(axis cs:0.165165156126022,50.3411903381348)
--(axis cs:0.164164155721664,50.3534126281738)
--(axis cs:0.163163155317307,50.3652191162109)
--(axis cs:0.162162154912949,50.3766250610352)
--(axis cs:0.161161154508591,50.387638092041)
--(axis cs:0.160160154104233,50.3982772827148)
--(axis cs:0.159159153699875,50.4085388183594)
--(axis cs:0.158158153295517,50.4184417724609)
--(axis cs:0.157157152891159,50.4279975891113)
--(axis cs:0.156156152486801,50.4372024536133)
--(axis cs:0.155155152082443,50.4460868835449)
--(axis cs:0.154154151678085,50.4546432495117)
--(axis cs:0.153153151273727,50.4628829956055)
--(axis cs:0.15215215086937,50.4708213806152)
--(axis cs:0.151151150465012,50.4784660339355)
--(axis cs:0.150150150060654,50.4858169555664)
--(axis cs:0.149149149656296,50.4928894042969)
--(axis cs:0.148148149251938,50.4996948242188)
--(axis cs:0.14714714884758,50.5062255859375)
--(axis cs:0.146146148443222,50.5125007629395)
--(axis cs:0.145145148038864,50.5185394287109)
--(axis cs:0.144144147634506,50.5243225097656)
--(axis cs:0.143143147230148,50.5298767089844)
--(axis cs:0.14214214682579,50.5352020263672)
--(axis cs:0.141141146421432,50.5402984619141)
--(axis cs:0.140140131115913,50.5451889038086)
--(axis cs:0.139139130711555,50.5498695373535)
--(axis cs:0.138138130307198,50.5543441772461)
--(axis cs:0.13713712990284,50.5586204528809)
--(axis cs:0.136136129498482,50.5627098083496)
--(axis cs:0.135135129094124,50.5666122436523)
--(axis cs:0.134134128689766,50.5703353881836)
--(axis cs:0.133133128285408,50.5738868713379)
--(axis cs:0.13213212788105,50.5772666931152)
--(axis cs:0.131131127476692,50.5804824829102)
--(axis cs:0.130130127072334,50.5835380554199)
--(axis cs:0.129129126667976,50.5864448547363)
--(axis cs:0.128128126263618,50.5891990661621)
--(axis cs:0.127127125859261,50.5918121337891)
--(axis cs:0.126126125454903,50.5942840576172)
--(axis cs:0.125125125050545,50.596622467041)
--(axis cs:0.124124124646187,50.5988235473633)
--(axis cs:0.123123124241829,50.6009063720703)
--(axis cs:0.122122123837471,50.6028633117676)
--(axis cs:0.121121115982533,50.6046981811523)
--(axis cs:0.120120115578175,50.6064224243164)
--(axis cs:0.119119115173817,50.6080322265625)
--(axis cs:0.118118114769459,50.6095390319824)
--(axis cs:0.117117114365101,50.6109390258789)
--(axis cs:0.116116113960743,50.6122398376465)
--(axis cs:0.115115113556385,50.6134414672852)
--(axis cs:0.114114113152027,50.6145553588867)
--(axis cs:0.113113112747669,50.6155738830566)
--(axis cs:0.112112112343311,50.6165084838867)
--(axis cs:0.111111111938953,50.6173515319824)
--(axis cs:0.110110111534595,50.6181221008301)
--(axis cs:0.109109111130238,50.6188125610352)
--(axis cs:0.108108103275299,50.6194229125977)
--(axis cs:0.107107102870941,50.6199645996094)
--(axis cs:0.106106102466583,50.6204299926758)
--(axis cs:0.105105102062225,50.6208343505859)
--(axis cs:0.104104101657867,50.621166229248)
--(axis cs:0.10310310125351,50.6214408874512)
--(axis cs:0.102102100849152,50.6216583251953)
--(axis cs:0.101101100444794,50.6218070983887)
--(axis cs:0.100100100040436,50.6219024658203)
--(axis cs:0.0990990996360779,50.6219520568848)
--(axis cs:0.09809809923172,50.621940612793)
--(axis cs:0.0970970988273621,50.6218910217285)
--(axis cs:0.0960960984230042,50.6217803955078)
--(axis cs:0.0950950905680656,50.6216354370117)
--(axis cs:0.0940940901637077,50.6214370727539)
--(axis cs:0.0930930897593498,50.6212005615234)
--(axis cs:0.0920920893549919,50.620922088623)
--(axis cs:0.091091088950634,50.62060546875)
--(axis cs:0.0900900885462761,50.6202507019043)
--(axis cs:0.0890890881419182,50.6198577880859)
--(axis cs:0.0880880877375603,50.619441986084)
--(axis cs:0.0870870873332024,50.6189842224121)
--(axis cs:0.0860860869288445,50.6184921264648)
--(axis cs:0.0850850865244865,50.617977142334)
--(axis cs:0.0840840861201286,50.617431640625)
--(axis cs:0.0830830782651901,50.6168632507324)
--(axis cs:0.0820820778608322,50.6162643432617)
--(axis cs:0.0810810774564743,50.6156425476074)
--(axis cs:0.0800800770521164,50.6150016784668)
--(axis cs:0.0790790766477585,50.614330291748)
--(axis cs:0.0780780762434006,50.6136474609375)
--(axis cs:0.0770770758390427,50.6129341125488)
--(axis cs:0.0760760754346848,50.6122055053711)
--(axis cs:0.0750750750303268,50.6114654541016)
--(axis cs:0.0740740746259689,50.6107025146484)
--(axis cs:0.073073074221611,50.6099281311035)
--(axis cs:0.0720720738172531,50.6091346740723)
--(axis cs:0.0710710734128952,50.608325958252)
--(axis cs:0.0700700655579567,50.6075096130371)
--(axis cs:0.0690690651535988,50.6066780090332)
--(axis cs:0.0680680647492409,50.6058349609375)
--(axis cs:0.067067064344883,50.60498046875)
--(axis cs:0.0660660639405251,50.6041145324707)
--(axis cs:0.0650650635361671,50.6032447814941)
--(axis cs:0.0640640631318092,50.6023635864258)
--(axis cs:0.0630630627274513,50.6014747619629)
--(axis cs:0.0620620623230934,50.6005783081055)
--(axis cs:0.0610610619187355,50.5996742248535)
--(axis cs:0.0600600577890873,50.5987663269043)
--(axis cs:0.0590590573847294,50.5978507995605)
--(axis cs:0.0580580569803715,50.5969352722168)
--(axis cs:0.0570570565760136,50.5960121154785)
--(axis cs:0.0560560561716557,50.595085144043)
--(axis cs:0.0550550557672977,50.5941543579102)
--(axis cs:0.0540540516376495,50.5932197570801)
--(axis cs:0.0530530512332916,50.5922927856445)
--(axis cs:0.0520520508289337,50.5913543701172)
--(axis cs:0.0510510504245758,50.5904159545898)
--(axis cs:0.0500500500202179,50.5894775390625)
--(axis cs:0.04904904961586,50.5885391235352)
--(axis cs:0.0480480492115021,50.5875968933105)
--(axis cs:0.0470470450818539,50.5866622924805)
--(axis cs:0.046046044677496,50.5857238769531)
--(axis cs:0.045045044273138,50.5847816467285)
--(axis cs:0.0440440438687801,50.5838470458984)
--(axis cs:0.0430430434644222,50.5829162597656)
--(axis cs:0.0420420430600643,50.5819816589355)
--(axis cs:0.0410410389304161,50.5810508728027)
--(axis cs:0.0400400385260582,50.5801239013672)
--(axis cs:0.0390390381217003,50.5792007446289)
--(axis cs:0.0380380377173424,50.5782775878906)
--(axis cs:0.0370370373129845,50.5773620605469)
--(axis cs:0.0360360369086266,50.5764427185059)
--(axis cs:0.0350350327789783,50.5755348205566)
--(axis cs:0.0340340323746204,50.5746269226074)
--(axis cs:0.0330330319702625,50.5737228393555)
--(axis cs:0.0320320315659046,50.572826385498)
--(axis cs:0.0310310311615467,50.5719261169434)
--(axis cs:0.0300300288945436,50.5710372924805)
--(axis cs:0.0290290284901857,50.5701522827148)
--(axis cs:0.0280280280858278,50.5692710876465)
--(axis cs:0.0270270258188248,50.5684013366699)
--(axis cs:0.0260260254144669,50.5675315856934)
--(axis cs:0.0250250250101089,50.5666618347168)
--(axis cs:0.024024024605751,50.5658073425293)
--(axis cs:0.023023022338748,50.5649528503418)
--(axis cs:0.0220220219343901,50.5641059875488)
--(axis cs:0.0210210215300322,50.5632629394531)
--(axis cs:0.0200200192630291,50.5624313354492)
--(axis cs:0.0190190188586712,50.561595916748)
--(axis cs:0.0180180184543133,50.5607757568359)
--(axis cs:0.0170170161873102,50.5599632263184)
--(axis cs:0.0160160157829523,50.5591506958008)
--(axis cs:0.0150150144472718,50.5583457946777)
--(axis cs:0.0140140140429139,50.5575485229492)
--(axis cs:0.0130130127072334,50.5567512512207)
--(axis cs:0.0120120123028755,50.5559692382812)
--(axis cs:0.011011010967195,50.5551910400391)
--(axis cs:0.0100100096315145,50.5544204711914)
--(axis cs:0.00900900922715664,50.553653717041)
--(axis cs:0.00800800789147615,50.5528945922852)
--(axis cs:0.00700700702145696,50.5521430969238)
--(axis cs:0.00600600615143776,50.551399230957)
--(axis cs:0.00500500481575727,50.5506629943848)
--(axis cs:0.00400400394573808,50.5499267578125)
--(axis cs:0.00300300307571888,50.5492057800293)
--(axis cs:0.00200200197286904,50.5484886169434)
--(axis cs:0.00100100098643452,50.5477752685547)
--(axis cs:0,50.5470733642578)
--cycle;

\addplot [semithick, red]
table {%
0 0.139127057523028
0.00100100098643452 0.139127057523028
0.00200200197286904 0.139127057523028
0.00300300307571888 0.139127057523028
0.00400400394573808 0.139127057523028
0.00500500481575727 0.139127057523028
0.00600600615143776 0.139127057523028
0.00700700702145696 0.139127057523028
0.00800800789147615 0.139127057523028
0.00900900922715664 0.139127057523028
0.0100100096315145 0.139127057523028
0.011011010967195 0.139127057523028
0.0120120123028755 0.139127057523028
0.0130130127072334 0.139127057523028
0.0140140140429139 0.139127057523028
0.0150150144472718 0.139127057523028
0.0160160157829523 0.139127057523028
0.0170170161873102 0.139127057523028
0.0180180184543133 0.139127057523028
0.0190190188586712 0.139127057523028
0.0200200192630291 0.139127057523028
0.0210210215300322 0.139127057523028
0.0220220219343901 0.139127057523028
0.023023022338748 0.139127057523028
0.024024024605751 0.139127057523028
0.0250250250101089 0.139127057523028
0.0260260254144669 0.139127057523028
0.0270270258188248 0.139127057523028
0.0280280280858278 0.139127057523028
0.0290290284901857 0.139127057523028
0.0300300288945436 0.139127057523028
0.0310310311615467 0.139127057523028
0.0320320315659046 0.139127057523028
0.0330330319702625 0.139127057523028
0.0340340323746204 0.139127057523028
0.0350350327789783 0.139127057523028
0.0360360369086266 0.139127057523028
0.0370370373129845 0.139127057523028
0.0380380377173424 0.139127057523028
0.0390390381217003 0.139127057523028
0.0400400385260582 0.139127057523028
0.0410410389304161 0.139127057523028
0.0420420430600643 0.139127057523028
0.0430430434644222 0.139127057523028
0.0440440438687801 0.139127057523028
0.045045044273138 0.139127057523028
0.046046044677496 0.139127057523028
0.0470470450818539 0.139127057523028
0.0480480492115021 0.139127057523028
0.04904904961586 0.139127057523028
0.0500500500202179 0.139127057523028
0.0510510504245758 0.139127057523028
0.0520520508289337 0.139127057523028
0.0530530512332916 0.139127057523028
0.0540540516376495 0.139127057523028
0.0550550557672977 0.139127057523028
0.0560560561716557 0.139127057523028
0.0570570565760136 0.139127057523028
0.0580580569803715 0.139127057523028
0.0590590573847294 0.139127057523028
0.0600600577890873 0.139127057523028
0.0610610619187355 0.139127057523028
0.0620620623230934 0.139127057523028
0.0630630627274513 0.139127057523028
0.0640640631318092 0.139127057523028
0.0650650635361671 0.139127057523028
0.0660660639405251 0.139127057523028
0.067067064344883 0.139127057523028
0.0680680647492409 0.139127057523028
0.0690690651535988 0.139127057523028
0.0700700655579567 0.139127057523028
0.0710710734128952 0.139127057523028
0.0720720738172531 0.139127057523028
0.073073074221611 0.139127057523028
0.0740740746259689 0.139127057523028
0.0750750750303268 0.139127057523028
0.0760760754346848 0.139127057523028
0.0770770758390427 0.139127057523028
0.0780780762434006 0.139127057523028
0.0790790766477585 0.139127057523028
0.0800800770521164 0.139127057523028
0.0810810774564743 0.139127057523028
0.0820820778608322 0.139127057523028
0.0830830782651901 0.139127057523028
0.0840840861201286 0.139127057523028
0.0850850865244865 0.139127057523028
0.0860860869288445 0.139127057523028
0.0870870873332024 0.139127057523028
0.0880880877375603 0.139127057523028
0.0890890881419182 0.139127057523028
0.0900900885462761 0.139127057523028
0.091091088950634 0.139127057523028
0.0920920893549919 0.139127057523028
0.0930930897593498 0.139127057523028
0.0940940901637077 0.139127057523028
0.0950950905680656 0.139127057523028
0.0960960984230042 0.139127057523028
0.0970970988273621 0.139127057523028
0.09809809923172 0.139127057523028
0.0990990996360779 0.139127057523028
0.100100100040436 0.139127057523028
0.101101100444794 0.139127057523028
0.102102100849152 0.139127057523028
0.10310310125351 0.139127057523028
0.104104101657867 0.139127057523028
0.105105102062225 0.139127057523028
0.106106102466583 0.139127057523028
0.107107102870941 0.139127057523028
0.108108103275299 0.139127057523028
0.109109111130238 0.139127057523028
0.110110111534595 0.139127057523028
0.111111111938953 0.139127057523028
0.112112112343311 0.139127057523028
0.113113112747669 0.139127057523028
0.114114113152027 0.139127057523028
0.115115113556385 0.139127057523028
0.116116113960743 0.139127057523028
0.117117114365101 0.139127057523028
0.118118114769459 0.139127057523028
0.119119115173817 0.139127057523028
0.120120115578175 0.139127057523028
0.121121115982533 0.139127057523028
0.122122123837471 0.139127057523028
0.123123124241829 0.139127057523028
0.124124124646187 0.139127057523028
0.125125125050545 0.139127057523028
0.126126125454903 0.139127057523028
0.127127125859261 0.139127057523028
0.128128126263618 0.139127057523028
0.129129126667976 0.139127057523028
0.130130127072334 0.139127057523028
0.131131127476692 0.139127057523028
0.13213212788105 0.139127057523028
0.133133128285408 0.139127057523028
0.134134128689766 0.139127057523028
0.135135129094124 0.139127057523028
0.136136129498482 0.139127057523028
0.13713712990284 0.139127057523028
0.138138130307198 0.139127057523028
0.139139130711555 0.139127057523028
0.140140131115913 0.139127057523028
0.141141146421432 0.139127057523028
0.14214214682579 0.139127057523028
0.143143147230148 0.139127057523028
0.144144147634506 0.139127057523028
0.145145148038864 0.139127057523028
0.146146148443222 0.139127057523028
0.14714714884758 0.139127057523028
0.148148149251938 0.139127057523028
0.149149149656296 0.139127057523028
0.150150150060654 0.139127057523028
0.151151150465012 0.139127057523028
0.15215215086937 0.139127057523028
0.153153151273727 0.139127057523028
0.154154151678085 0.139127057523028
0.155155152082443 0.139127057523028
0.156156152486801 0.139127057523028
0.157157152891159 0.139127057523028
0.158158153295517 0.139127057523028
0.159159153699875 0.139127057523028
0.160160154104233 0.139127057523028
0.161161154508591 0.139127057523028
0.162162154912949 0.139127057523028
0.163163155317307 0.139127057523028
0.164164155721664 0.139127057523028
0.165165156126022 0.139127057523028
0.16616615653038 0.139127057523028
0.167167171835899 0.139127057523028
0.168168172240257 0.139127057523028
0.169169172644615 0.139127057523028
0.170170173048973 0.139127057523028
0.171171173453331 0.139127057523028
0.172172173857689 0.139127057523028
0.173173174262047 0.139127057523028
0.174174174666405 0.139127057523028
0.175175175070763 0.139127057523028
0.176176175475121 0.139127057523028
0.177177175879478 0.139127057523028
0.178178176283836 0.139127057523028
0.179179176688194 0.139127057523028
0.180180177092552 0.139127057523028
0.18118117749691 0.139127057523028
0.182182177901268 0.139127057523028
0.183183178305626 0.139127057523028
0.184184178709984 0.139127057523028
0.185185179114342 0.139127057523028
0.1861861795187 0.139127057523028
0.187187179923058 0.139127057523028
0.188188180327415 0.139127057523028
0.189189180731773 0.139127057523028
0.190190181136131 0.139127057523028
0.191191181540489 0.139127057523028
0.192192196846008 0.139127057523028
0.193193197250366 0.139127057523028
0.194194197654724 0.139127057523028
0.195195198059082 0.139127057523028
0.19619619846344 0.139127057523028
0.197197198867798 0.139127057523028
0.198198199272156 0.139127057523028
0.199199199676514 0.139127057523028
0.200200200080872 0.139127057523028
0.201201200485229 0.139127057523028
0.202202200889587 0.139127057523028
0.203203201293945 0.139127057523028
0.204204201698303 0.139127057523028
0.205205202102661 0.139127057523028
0.206206202507019 0.139127057523028
0.207207202911377 0.139127057523028
0.208208203315735 0.139127057523028
0.209209203720093 0.139127057523028
0.210210204124451 0.139127057523028
0.211211204528809 0.139127057523028
0.212212204933167 0.139127057523028
0.213213205337524 0.139127057523028
0.214214205741882 0.139127057523028
0.21521520614624 0.139127057523028
0.216216206550598 0.139127057523028
0.217217206954956 0.139127057523028
0.218218222260475 0.139127057523028
0.219219222664833 0.139127057523028
0.220220223069191 0.139127057523028
0.221221223473549 0.139127057523028
0.222222223877907 0.139127057523028
0.223223224282265 0.139127057523028
0.224224224686623 0.139127057523028
0.225225225090981 0.139127057523028
0.226226225495338 0.139127057523028
0.227227225899696 0.139127057523028
0.228228226304054 0.139127057523028
0.229229226708412 0.139127057523028
0.23023022711277 0.139127057523028
0.231231227517128 0.139127057523028
0.232232227921486 0.139127057523028
0.233233228325844 0.139127057523028
0.234234228730202 0.139127057523028
0.23523522913456 0.139127057523028
0.236236229538918 0.139127057523028
0.237237229943275 0.139127057523028
0.238238230347633 0.139127057523028
0.239239230751991 0.139127057523028
0.240240231156349 0.139127057523028
0.241241231560707 0.139127057523028
0.242242231965065 0.139127057523028
0.243243232369423 0.139127057523028
0.244244247674942 0.139127057523028
0.2452452480793 0.139127057523028
0.246246248483658 0.139127057523028
0.247247248888016 0.139127057523028
0.248248249292374 0.139127057523028
0.249249249696732 0.139127057523028
0.250250250101089 0.139127057523028
0.251251250505447 0.139127057523028
0.252252250909805 0.139127057523028
0.253253251314163 0.139127057523028
0.254254251718521 0.139127057523028
0.255255252122879 0.139127057523028
0.256256252527237 0.139127057523028
0.257257252931595 0.139127057523028
0.258258253335953 0.139127057523028
0.259259253740311 0.139127057523028
0.260260254144669 0.139127057523028
0.261261254549026 0.139127057523028
0.262262254953384 0.139127057523028
0.263263255357742 0.139127057523028
0.2642642557621 0.139127057523028
0.265265256166458 0.139127057523028
0.266266256570816 0.139127057523028
0.267267256975174 0.139127057523028
0.268268257379532 0.139127057523028
0.26926925778389 0.139127057523028
0.270270258188248 0.139127057523028
0.271271258592606 0.139127057523028
0.272272258996964 0.139127057523028
0.273273259401321 0.139127057523028
0.274274259805679 0.139127057523028
0.275275260210037 0.139127057523028
0.276276260614395 0.139127057523028
0.277277261018753 0.139127057523028
0.278278261423111 0.139127057523028
0.279279261827469 0.139127057523028
0.280280262231827 0.139127057523028
0.281281262636185 0.139127057523028
0.282282292842865 0.139127057523028
0.283283293247223 0.139127057523028
0.284284293651581 0.139127057523028
0.285285294055939 0.139127057523028
0.286286294460297 0.139127057523028
0.287287294864655 0.139127057523028
0.288288295269012 0.139127057523028
0.28928929567337 0.139127057523028
0.290290296077728 0.139127057523028
0.291291296482086 0.139127057523028
0.292292296886444 0.139127057523028
0.293293297290802 0.139127057523028
0.29429429769516 0.139127057523028
0.295295298099518 0.139127057523028
0.296296298503876 0.139127057523028
0.297297298908234 0.139127057523028
0.298298299312592 0.139127057523028
0.299299299716949 0.139127057523028
0.300300300121307 0.139127057523028
0.301301300525665 0.139127057523028
0.302302300930023 0.139127057523028
0.303303301334381 0.139127057523028
0.304304301738739 0.139127057523028
0.305305302143097 0.139127057523028
0.306306302547455 0.139127057523028
0.307307302951813 0.139127057523028
0.308308303356171 0.139127057523028
0.309309303760529 0.139127057523028
0.310310304164886 0.139127057523028
0.311311304569244 0.139127057523028
0.312312304973602 0.139127057523028
0.31331330537796 0.139127057523028
0.314314305782318 0.139127057523028
0.315315306186676 0.139127057523028
0.316316306591034 0.139127057523028
0.317317306995392 0.139127057523028
0.31831830739975 0.139127057523028
0.319319307804108 0.139127057523028
0.320320308208466 0.139127057523028
0.321321308612823 0.139127057523028
0.322322309017181 0.139127057523028
0.323323309421539 0.139127057523028
0.324324309825897 0.139127057523028
0.325325310230255 0.139127057523028
0.326326310634613 0.139127057523028
0.327327311038971 0.139127057523028
0.328328311443329 0.139127057523028
0.329329311847687 0.139127057523028
0.330330312252045 0.139127057523028
0.331331312656403 0.139127057523028
0.33233231306076 0.139127057523028
0.333333343267441 0.139127057523028
0.334334343671799 0.139127057523028
0.335335344076157 0.139127057523028
0.336336344480515 0.139127057523028
0.337337344884872 0.139127057523028
0.33833834528923 0.139127057523028
0.339339345693588 0.139127057523028
0.340340346097946 0.139127057523028
0.341341346502304 0.139127057523028
0.342342346906662 0.139127057523028
0.34334334731102 0.139127057523028
0.344344347715378 0.139127057523028
0.345345348119736 0.139127057523028
0.346346348524094 0.139127057523028
0.347347348928452 0.139127057523028
0.348348349332809 0.139127057523028
0.349349349737167 0.139127057523028
0.350350350141525 0.139127057523028
0.351351350545883 0.139127057523028
0.352352350950241 0.139127057523028
0.353353351354599 0.139127057523028
0.354354351758957 0.139127057523028
0.355355352163315 0.139127057523028
0.356356352567673 0.139127057523028
0.357357352972031 0.139127057523028
0.358358353376389 0.139127057523028
0.359359353780746 0.139127057523028
0.360360354185104 0.139127057523028
0.361361354589462 0.139127057523028
0.36236235499382 0.139127057523028
0.363363355398178 0.139127057523028
0.364364355802536 0.139127057523028
0.365365356206894 0.139127057523028
0.366366356611252 0.139127057523028
0.36736735701561 0.139127057523028
0.368368357419968 0.139127057523028
0.369369357824326 0.139127057523028
0.370370358228683 0.139127057523028
0.371371358633041 0.139127057523028
0.372372359037399 0.139127057523028
0.373373359441757 0.139127057523028
0.374374359846115 0.139127057523028
0.375375360250473 0.139127057523028
0.376376360654831 0.139127057523028
0.377377361059189 0.139127057523028
0.378378361463547 0.139127057523028
0.379379361867905 0.139127057523028
0.380380362272263 0.139127057523028
0.38138136267662 0.139127057523028
0.382382363080978 0.139127057523028
0.383383363485336 0.139127057523028
0.384384393692017 0.139127057523028
0.385385394096375 0.139127057523028
0.386386394500732 0.139127057523028
0.38738739490509 0.139127057523028
0.388388395309448 0.139127057523028
0.389389395713806 0.139127057523028
0.390390396118164 0.139127057523028
0.391391396522522 0.139127057523028
0.39239239692688 0.139127057523028
0.393393397331238 0.139127057523028
0.394394397735596 0.139127057523028
0.395395398139954 0.139127057523028
0.396396398544312 0.139127057523028
0.397397398948669 0.139127057523028
0.398398399353027 0.139127057523028
0.399399399757385 0.139127057523028
0.400400400161743 0.139127057523028
0.401401400566101 0.139127057523028
0.402402400970459 0.139127057523028
0.403403401374817 0.139127057523028
0.404404401779175 0.139127057523028
0.405405402183533 0.139127057523028
0.406406402587891 0.139127057523028
0.407407402992249 0.139127057523028
0.408408403396606 0.139127057523028
0.409409403800964 0.139127057523028
0.410410404205322 0.139127057523028
0.41141140460968 0.139127057523028
0.412412405014038 0.139127057523028
0.413413405418396 0.139127057523028
0.414414405822754 0.139127057523028
0.415415406227112 0.139127057523028
0.41641640663147 0.139127057523028
0.417417407035828 0.139127057523028
0.418418407440186 0.139127057523028
0.419419407844543 0.139127057523028
0.420420408248901 0.139127057523028
0.421421408653259 0.139127057523028
0.422422409057617 0.139127057523028
0.423423409461975 0.139127057523028
0.424424409866333 0.139127057523028
0.425425410270691 0.139127057523028
0.426426410675049 0.139127057523028
0.427427411079407 0.139127057523028
0.428428411483765 0.139127057523028
0.429429411888123 0.139127057523028
0.43043041229248 0.139127057523028
0.431431412696838 0.139127057523028
0.432432413101196 0.139127057523028
0.433433413505554 0.139127057523028
0.434434413909912 0.139127057523028
0.43543541431427 0.139127057523028
0.43643644452095 0.139127057523028
0.437437444925308 0.139127057523028
0.438438445329666 0.139127057523028
0.439439445734024 0.139127057523028
0.440440446138382 0.139127057523028
0.44144144654274 0.139127057523028
0.442442446947098 0.139127057523028
0.443443447351456 0.139127057523028
0.444444447755814 0.139127057523028
0.445445448160172 0.139127057523028
0.446446448564529 0.139127057523028
0.447447448968887 0.139127057523028
0.448448449373245 0.139127057523028
0.449449449777603 0.139127057523028
0.450450450181961 0.139127057523028
0.451451450586319 0.139127057523028
0.452452450990677 0.139127057523028
0.453453451395035 0.139127057523028
0.454454451799393 0.139127057523028
0.455455452203751 0.139127057523028
0.456456452608109 0.139127057523028
0.457457453012466 0.139127057523028
0.458458453416824 0.139127057523028
0.459459453821182 0.139127057523028
0.46046045422554 0.139127057523028
0.461461454629898 0.139127057523028
0.462462455034256 0.139127057523028
0.463463455438614 0.139127057523028
0.464464455842972 0.139127057523028
0.46546545624733 0.139127057523028
0.466466456651688 0.139127057523028
0.467467457056046 0.139127057523028
0.468468457460403 0.139127057523028
0.469469457864761 0.139127057523028
0.470470458269119 0.139127057523028
0.471471458673477 0.139127057523028
0.472472459077835 0.139127057523028
0.473473459482193 0.139127057523028
0.474474459886551 0.139127057523028
0.475475460290909 0.139127057523028
0.476476460695267 0.139127057523028
0.477477461099625 0.139127057523028
0.478478461503983 0.139127057523028
0.47947946190834 0.139127057523028
0.480480462312698 0.139127057523028
0.481481462717056 0.139127057523028
0.482482463121414 0.139127057523028
0.483483463525772 0.139127057523028
0.48448446393013 0.139127057523028
0.485485464334488 0.139127057523028
0.486486464738846 0.139127057523028
0.487487494945526 0.139127057523028
0.488488495349884 0.139127057523028
0.489489495754242 0.139127057523028
0.4904904961586 0.139127057523028
0.491491496562958 0.139127057523028
0.492492496967316 0.139127057523028
0.493493497371674 0.139127057523028
0.494494497776031 0.139127057523028
0.495495498180389 0.139127057523028
0.496496498584747 0.139127057523028
0.497497498989105 0.139127057523028
0.498498499393463 0.139127057523028
0.499499499797821 0.139127057523028
0.500500500202179 0.139127057523028
0.501501500606537 0.139127057523028
0.502502501010895 0.139127057523028
0.503503501415253 0.139127057523028
0.504504501819611 0.139127057523028
0.505505502223969 0.139127057523028
0.506506502628326 0.139127057523028
0.507507503032684 0.139127057523028
0.508508503437042 0.139127057523028
0.5095095038414 0.139127057523028
0.510510504245758 0.139127057523028
0.511511504650116 0.139127057523028
0.512512505054474 0.139127057523028
0.513513505458832 0.139127057523028
0.51451450586319 0.139127057523028
0.515515506267548 0.139127057523028
0.516516506671906 0.139127057523028
0.517517507076263 0.139127057523028
0.518518507480621 0.139127057523028
0.519519507884979 0.139127057523028
0.520520508289337 0.139127057523028
0.521521508693695 0.139127057523028
0.522522509098053 0.139127057523028
0.523523509502411 0.139127057523028
0.524524509906769 0.139127057523028
0.525525510311127 0.139127057523028
0.526526510715485 0.139127057523028
0.527527511119843 0.139127057523028
0.5285285115242 0.139127057523028
0.529529511928558 0.139127057523028
0.530530512332916 0.139127057523028
0.531531512737274 0.139127057523028
0.532532513141632 0.139127057523028
0.53353351354599 0.139127057523028
0.534534513950348 0.139127057523028
0.535535514354706 0.139127057523028
0.536536514759064 0.139127057523028
0.537537515163422 0.139127057523028
0.53853851556778 0.139127057523028
0.539539575576782 0.139127057523028
0.54054057598114 0.139127057523028
0.541541576385498 0.139127057523028
0.542542576789856 0.139127057523028
0.543543577194214 0.139127057523028
0.544544577598572 0.139127057523028
0.54554557800293 0.139127057523028
0.546546578407288 0.139127057523028
0.547547578811646 0.139127057523028
0.548548579216003 0.139127057523028
0.549549579620361 0.139127057523028
0.550550580024719 0.139127057523028
0.551551580429077 0.139127057523028
0.552552580833435 0.139127057523028
0.553553581237793 0.139127057523028
0.554554581642151 0.139127057523028
0.555555582046509 0.139127057523028
0.556556582450867 0.139127057523028
0.557557582855225 0.139127057523028
0.558558583259583 0.139127057523028
0.55955958366394 0.139127057523028
0.560560584068298 0.139127057523028
0.561561584472656 0.139127057523028
0.562562584877014 0.139127057523028
0.563563585281372 0.139127057523028
0.56456458568573 0.139127057523028
0.565565586090088 0.139127057523028
0.566566586494446 0.139127057523028
0.567567586898804 0.139127057523028
0.568568587303162 0.139127057523028
0.56956958770752 0.139127057523028
0.570570588111877 0.139127057523028
0.571571588516235 0.139127057523028
0.572572588920593 0.139127057523028
0.573573589324951 0.139127057523028
0.574574589729309 0.139127057523028
0.575575590133667 0.139127057523028
0.576576590538025 0.139127057523028
0.577577590942383 0.139127057523028
0.578578591346741 0.139127057523028
0.579579591751099 0.139127057523028
0.580580592155457 0.139127057523028
0.581581592559814 0.139127057523028
0.582582592964172 0.139127057523028
0.58358359336853 0.139127057523028
0.584584593772888 0.139127057523028
0.585585594177246 0.139127057523028
0.586586594581604 0.139127057523028
0.587587594985962 0.139127057523028
0.58858859539032 0.139127057523028
0.589589595794678 0.139127057523028
0.590590596199036 0.139127057523028
0.591591596603394 0.139127057523028
0.592592597007751 0.139127057523028
0.593593597412109 0.139127057523028
0.594594597816467 0.139127057523028
0.595595598220825 0.139127057523028
0.596596598625183 0.139127057523028
0.597597599029541 0.139127057523028
0.598598599433899 0.139127057523028
0.599599599838257 0.139127057523028
0.600600600242615 0.139127057523028
0.601601600646973 0.139127057523028
0.602602601051331 0.139127057523028
0.603603601455688 0.139127057523028
0.604604601860046 0.139127057523028
0.605605602264404 0.139127057523028
0.606606602668762 0.139127057523028
0.60760760307312 0.139127057523028
0.608608603477478 0.139127057523028
0.609609603881836 0.139127057523028
0.610610604286194 0.139127057523028
0.611611604690552 0.139127057523028
0.61261260509491 0.139127057523028
0.613613605499268 0.139127057523028
0.614614605903625 0.139127057523028
0.615615606307983 0.139127057523028
0.616616606712341 0.139127057523028
0.617617607116699 0.139127057523028
0.618618607521057 0.139127057523028
0.619619607925415 0.139127057523028
0.620620608329773 0.139127057523028
0.621621608734131 0.139127057523028
0.622622609138489 0.139127057523028
0.623623609542847 0.139127057523028
0.624624609947205 0.139127057523028
0.625625610351562 0.139127057523028
0.62662661075592 0.139127057523028
0.627627611160278 0.139127057523028
0.628628611564636 0.139127057523028
0.629629611968994 0.139127057523028
0.630630612373352 0.139127057523028
0.63163161277771 0.139127057523028
0.632632613182068 0.139127057523028
0.633633613586426 0.139127057523028
0.634634613990784 0.139127057523028
0.635635614395142 0.139127057523028
0.6366366147995 0.139127057523028
0.637637615203857 0.139127057523028
0.638638615608215 0.139127057523028
0.639639616012573 0.139127057523028
0.640640616416931 0.139127057523028
0.641641676425934 0.139127057523028
0.642642676830292 0.139127057523028
0.64364367723465 0.139127057523028
0.644644677639008 0.139127057523028
0.645645678043365 0.139127057523028
0.646646678447723 0.139127057523028
0.647647678852081 0.139127057523028
0.648648679256439 0.139127057523028
0.649649679660797 0.139127057523028
0.650650680065155 0.139127057523028
0.651651680469513 0.139127057523028
0.652652680873871 0.139127057523028
0.653653681278229 0.139127057523028
0.654654681682587 0.139127057523028
0.655655682086945 0.139127057523028
0.656656682491302 0.139127057523028
0.65765768289566 0.139127057523028
0.658658683300018 0.139127057523028
0.659659683704376 0.139127057523028
0.660660684108734 0.139127057523028
0.661661684513092 0.139127057523028
0.66266268491745 0.139127057523028
0.663663685321808 0.139127057523028
0.664664685726166 0.139127057523028
0.665665686130524 0.139127057523028
0.666666686534882 0.139127057523028
0.66766768693924 0.139127057523028
0.668668687343597 0.139127057523028
0.669669687747955 0.139127057523028
0.670670688152313 0.139127057523028
0.671671688556671 0.139127057523028
0.672672688961029 0.139127057523028
0.673673689365387 0.139127057523028
0.674674689769745 0.139127057523028
0.675675690174103 0.139127057523028
0.676676690578461 0.139127057523028
0.677677690982819 0.139127057523028
0.678678691387177 0.139127057523028
0.679679691791534 0.139127057523028
0.680680692195892 0.139127057523028
0.68168169260025 0.139127057523028
0.682682693004608 0.139127057523028
0.683683693408966 0.139127057523028
0.684684693813324 0.139127057523028
0.685685694217682 0.139127057523028
0.68668669462204 0.139127057523028
0.687687695026398 0.139127057523028
0.688688695430756 0.139127057523028
0.689689695835114 0.139127057523028
0.690690696239471 0.139127057523028
0.691691696643829 0.139127057523028
0.692692697048187 0.139127057523028
0.693693697452545 0.139127057523028
0.694694697856903 0.139127057523028
0.695695698261261 0.139127057523028
0.696696698665619 0.139127057523028
0.697697699069977 0.139127057523028
0.698698699474335 0.139127057523028
0.699699699878693 0.139127057523028
0.700700700283051 0.139127057523028
0.701701700687408 0.139127057523028
0.702702701091766 0.139127057523028
0.703703701496124 0.139127057523028
0.704704701900482 0.139127057523028
0.70570570230484 0.139127057523028
0.706706702709198 0.139127057523028
0.707707703113556 0.139127057523028
0.708708703517914 0.139127057523028
0.709709703922272 0.139127057523028
0.71071070432663 0.139127057523028
0.711711704730988 0.139127057523028
0.712712705135345 0.139127057523028
0.713713705539703 0.139127057523028
0.714714705944061 0.139127057523028
0.715715706348419 0.139127057523028
0.716716706752777 0.139127057523028
0.717717707157135 0.139127057523028
0.718718707561493 0.139127057523028
0.719719707965851 0.139127057523028
0.720720708370209 0.139127057523028
0.721721708774567 0.139127057523028
0.722722709178925 0.139127057523028
0.723723709583282 0.139127057523028
0.72472470998764 0.139127057523028
0.725725710391998 0.139127057523028
0.726726710796356 0.139127057523028
0.727727711200714 0.139127057523028
0.728728711605072 0.139127057523028
0.72972971200943 0.139127057523028
0.730730712413788 0.139127057523028
0.731731712818146 0.139127057523028
0.732732713222504 0.139127057523028
0.733733713626862 0.139127057523028
0.734734714031219 0.139127057523028
0.735735714435577 0.139127057523028
0.736736714839935 0.139127057523028
0.737737715244293 0.139127057523028
0.738738715648651 0.139127057523028
0.739739716053009 0.139127057523028
0.740740716457367 0.139127057523028
0.741741716861725 0.139127057523028
0.742742717266083 0.139127057523028
0.743743777275085 0.139127057523028
0.744744777679443 0.139127057523028
0.745745778083801 0.139127057523028
0.746746778488159 0.139127057523028
0.747747778892517 0.139127057523028
0.748748779296875 0.139127057523028
0.749749779701233 0.139127057523028
0.750750780105591 0.139127057523028
0.751751780509949 0.139127057523028
0.752752780914307 0.139127057523028
0.753753781318665 0.139127057523028
0.754754781723022 0.139127057523028
0.75575578212738 0.139127057523028
0.756756782531738 0.139127057523028
0.757757782936096 0.139127057523028
0.758758783340454 0.139127057523028
0.759759783744812 0.139127057523028
0.76076078414917 0.139127057523028
0.761761784553528 0.139127057523028
0.762762784957886 0.139127057523028
0.763763785362244 0.139127057523028
0.764764785766602 0.139127057523028
0.765765786170959 0.139127057523028
0.766766786575317 0.139127057523028
0.767767786979675 0.139127057523028
0.768768787384033 0.139127057523028
0.769769787788391 0.139127057523028
0.770770788192749 0.139127057523028
0.771771788597107 0.139127057523028
0.772772789001465 0.139127057523028
0.773773789405823 0.139127057523028
0.774774789810181 0.139127057523028
0.775775790214539 0.139127057523028
0.776776790618896 0.139127057523028
0.777777791023254 0.139127057523028
0.778778791427612 0.139127057523028
0.77977979183197 0.139127057523028
0.780780792236328 0.139127057523028
0.781781792640686 0.139127057523028
0.782782793045044 0.139127057523028
0.783783793449402 0.139127057523028
0.78478479385376 0.139127057523028
0.785785794258118 0.139127057523028
0.786786794662476 0.139127057523028
0.787787795066833 0.139127057523028
0.788788795471191 0.139127057523028
0.789789795875549 0.139127057523028
0.790790796279907 0.139127057523028
0.791791796684265 0.139127057523028
0.792792797088623 0.139127057523028
0.793793797492981 0.139127057523028
0.794794797897339 0.139127057523028
0.795795798301697 0.139127057523028
0.796796798706055 0.139127057523028
0.797797799110413 0.139127057523028
0.798798799514771 0.139127057523028
0.799799799919128 0.139127057523028
0.800800800323486 0.139127057523028
0.801801800727844 0.139127057523028
0.802802801132202 0.139127057523028
0.80380380153656 0.139127057523028
0.804804801940918 0.139127057523028
0.805805802345276 0.139127057523028
0.806806802749634 0.139127057523028
0.807807803153992 0.139127057523028
0.80880880355835 0.139127057523028
0.809809803962708 0.139127057523028
0.810810804367065 0.139127057523028
0.811811804771423 0.139127057523028
0.812812805175781 0.139127057523028
0.813813805580139 0.139127057523028
0.814814805984497 0.139127057523028
0.815815806388855 0.139127057523028
0.816816806793213 0.139127057523028
0.817817807197571 0.139127057523028
0.818818807601929 0.139127057523028
0.819819808006287 0.139127057523028
0.820820808410645 0.139127057523028
0.821821808815002 0.139127057523028
0.82282280921936 0.139127057523028
0.823823809623718 0.139127057523028
0.824824810028076 0.139127057523028
0.825825810432434 0.139127057523028
0.826826810836792 0.139127057523028
0.82782781124115 0.139127057523028
0.828828811645508 0.139127057523028
0.829829812049866 0.139127057523028
0.830830812454224 0.139127057523028
0.831831812858582 0.139127057523028
0.832832813262939 0.139127057523028
0.833833813667297 0.139127057523028
0.834834814071655 0.139127057523028
0.835835814476013 0.139127057523028
0.836836814880371 0.139127057523028
0.837837815284729 0.139127057523028
0.838838815689087 0.139127057523028
0.839839816093445 0.139127057523028
0.840840816497803 0.139127057523028
0.841841816902161 0.139127057523028
0.842842817306519 0.139127057523028
0.843843817710876 0.139127057523028
0.844844818115234 0.139127057523028
0.845845818519592 0.139127057523028
0.846846878528595 0.139127057523028
0.847847878932953 0.139127057523028
0.848848879337311 0.139127057523028
0.849849879741669 0.139127057523028
0.850850880146027 0.139127057523028
0.851851880550385 0.139127057523028
0.852852880954742 0.139127057523028
0.8538538813591 0.139127057523028
0.854854881763458 0.139127057523028
0.855855882167816 0.139127057523028
0.856856882572174 0.139127057523028
0.857857882976532 0.139127057523028
0.85885888338089 0.139127057523028
0.859859883785248 0.139127057523028
0.860860884189606 0.139127057523028
0.861861884593964 0.139127057523028
0.862862884998322 0.139127057523028
0.863863885402679 0.139127057523028
0.864864885807037 0.139127057523028
0.865865886211395 0.139127057523028
0.866866886615753 0.139127057523028
0.867867887020111 0.139127057523028
0.868868887424469 0.139127057523028
0.869869887828827 0.139127057523028
0.870870888233185 0.139127057523028
0.871871888637543 0.139127057523028
0.872872889041901 0.139127057523028
0.873873889446259 0.139127057523028
0.874874889850616 0.139127057523028
0.875875890254974 0.139127057523028
0.876876890659332 0.139127057523028
0.87787789106369 0.139127057523028
0.878878891468048 0.139127057523028
0.879879891872406 0.139127057523028
0.880880892276764 0.139127057523028
0.881881892681122 0.139127057523028
0.88288289308548 0.139127057523028
0.883883893489838 0.139127057523028
0.884884893894196 0.139127057523028
0.885885894298553 0.139127057523028
0.886886894702911 0.139127057523028
0.887887895107269 0.139127057523028
0.888888895511627 0.139127057523028
0.889889895915985 0.139127057523028
0.890890896320343 0.139127057523028
0.891891896724701 0.139127057523028
0.892892897129059 0.139127057523028
0.893893897533417 0.139127057523028
0.894894897937775 0.139127057523028
0.895895898342133 0.139127057523028
0.89689689874649 0.139127057523028
0.897897899150848 0.139127057523028
0.898898899555206 0.139127057523028
0.899899899959564 0.139127057523028
0.900900900363922 0.139127057523028
0.90190190076828 0.139127057523028
0.902902901172638 0.139127057523028
0.903903901576996 0.139127057523028
0.904904901981354 0.139127057523028
0.905905902385712 0.139127057523028
0.90690690279007 0.139127057523028
0.907907903194427 0.139127057523028
0.908908903598785 0.139127057523028
0.909909904003143 0.139127057523028
0.910910904407501 0.139127057523028
0.911911904811859 0.139127057523028
0.912912905216217 0.139127057523028
0.913913905620575 0.139127057523028
0.914914906024933 0.139127057523028
0.915915906429291 0.139127057523028
0.916916906833649 0.139127057523028
0.917917907238007 0.139127057523028
0.918918907642365 0.139127057523028
0.919919908046722 0.139127057523028
0.92092090845108 0.139127057523028
0.921921908855438 0.139127057523028
0.922922909259796 0.139127057523028
0.923923909664154 0.139127057523028
0.924924910068512 0.139127057523028
0.92592591047287 0.139127057523028
0.926926910877228 0.139127057523028
0.927927911281586 0.139127057523028
0.928928911685944 0.139127057523028
0.929929912090302 0.139127057523028
0.930930912494659 0.139127057523028
0.931931912899017 0.139127057523028
0.932932913303375 0.139127057523028
0.933933913707733 0.139127057523028
0.934934914112091 0.139127057523028
0.935935914516449 0.139127057523028
0.936936914920807 0.139127057523028
0.937937915325165 0.139127057523028
0.938938915729523 0.139127057523028
0.939939916133881 0.139127057523028
0.940940916538239 0.139127057523028
0.941941916942596 0.139127057523028
0.942942917346954 0.139127057523028
0.943943917751312 0.139127057523028
0.94494491815567 0.139127057523028
0.945945918560028 0.139127057523028
0.946946918964386 0.139127057523028
0.947947919368744 0.139127057523028
0.948948979377747 0.139127057523028
0.949949979782104 0.139127057523028
0.950950980186462 0.139127057523028
0.95195198059082 0.139127057523028
0.952952980995178 0.139127057523028
0.953953981399536 0.139127057523028
0.954954981803894 0.139127057523028
0.955955982208252 0.139127057523028
0.95695698261261 0.139127057523028
0.957957983016968 0.139127057523028
0.958958983421326 0.139127057523028
0.959959983825684 0.139127057523028
0.960960984230042 0.139127057523028
0.961961984634399 0.139127057523028
0.962962985038757 0.139127057523028
0.963963985443115 0.139127057523028
0.964964985847473 0.139127057523028
0.965965986251831 0.139127057523028
0.966966986656189 0.139127057523028
0.967967987060547 0.139127057523028
0.968968987464905 0.139127057523028
0.969969987869263 0.139127057523028
0.970970988273621 0.139127057523028
0.971971988677979 0.139127057523028
0.972972989082336 0.139127057523028
0.973973989486694 0.139127057523028
0.974974989891052 0.139127057523028
0.97597599029541 0.139127057523028
0.976976990699768 0.139127057523028
0.977977991104126 0.139127057523028
0.978978991508484 0.139127057523028
0.979979991912842 0.139127057523028
0.9809809923172 0.139127057523028
0.981981992721558 0.139127057523028
0.982982993125916 0.139127057523028
0.983983993530273 0.139127057523028
0.984984993934631 0.139127057523028
0.985985994338989 0.139127057523028
0.986986994743347 0.139127057523028
0.987987995147705 0.139127057523028
0.988988995552063 0.139127057523028
0.989989995956421 0.139127057523028
0.990990996360779 0.139127057523028
0.991991996765137 0.139127057523028
0.992992997169495 0.139127057523028
0.993993997573853 0.139127057523028
0.99499499797821 0.139127057523028
0.995995998382568 0.139127057523028
0.996996998786926 0.139127057523028
0.997997999191284 0.139127057523028
0.998998999595642 0.139127057523028
1 0.139127057523028
};
\addplot [semithick, blue]
table {%
0 -0.014352960512042
0.00100100098643452 -0.010542887263
0.00200200197286904 -0.00659090792760253
0.00300300307571888 -0.00250341347418725
0.00400400394573808 0.00172360090073198
0.00500500481575727 0.00607833825051785
0.00600600615143776 0.0105630867183208
0.00700700702145696 0.0151686295866966
0.00800800789147615 0.0198978427797556
0.00900900922715664 0.0247345548123121
0.0100100096315145 0.0296843312680721
0.011011010967195 0.0347423292696476
0.0120120123028755 0.0398938022553921
0.0130130127072334 0.0451368950307369
0.0140140140429139 0.0504719354212284
0.0150150144472718 0.0558958388864994
0.0160160157829523 0.0614083521068096
0.0170170161873102 0.0670075789093971
0.0180180184543133 0.072688102722168
0.0190190188586712 0.0784488022327423
0.0200200192630291 0.0842902511358261
0.0210210215300322 0.090213418006897
0.0220220219343901 0.0962306335568428
0.023023022338748 0.102336816489697
0.024024024605751 0.108534298837185
0.0250250250101089 0.114825956523418
0.0260260254144669 0.121200405061245
0.0270270258188248 0.127671629190445
0.0280280280858278 0.134234622120857
0.0290290284901857 0.140877991914749
0.0300300288945436 0.147621884942055
0.0310310311615467 0.154468104243279
0.0320320315659046 0.161418735980988
0.0330330319702625 0.168475404381752
0.0340340323746204 0.175643488764763
0.0350350327789783 0.182913795113564
0.0360360369086266 0.19029513001442
0.0370370373129845 0.197774112224579
0.0380380377173424 0.205355733633041
0.0390390381217003 0.213038206100464
0.0400400385260582 0.22080984711647
0.0410410389304161 0.228667840361595
0.0420420430600643 0.236626386642456
0.0430430434644222 0.244659677147865
0.0440440438687801 0.252791553735733
0.045045044273138 0.261018246412277
0.046046044677496 0.26933291554451
0.0470470450818539 0.277761608362198
0.0480480492115021 0.286300092935562
0.04904904961586 0.294954150915146
0.0500500500202179 0.303742706775665
0.0510510504245758 0.312679022550583
0.0520520508289337 0.3217633664608
0.0530530512332916 0.33100289106369
0.0540540516376495 0.340406537055969
0.0550550557672977 0.349970549345016
0.0560560561716557 0.359715968370438
0.0570570565760136 0.369638174772263
0.0580580569803715 0.379750937223434
0.0590590573847294 0.390068233013153
0.0600600577890873 0.400591760873795
0.0610610619187355 0.411327838897705
0.0620620623230934 0.422261416912079
0.0630630627274513 0.433399826288223
0.0640640631318092 0.444737076759338
0.0650650635361671 0.456264525651932
0.0660660639405251 0.467986255884171
0.067067064344883 0.479900360107422
0.0680680647492409 0.491993576288223
0.0690690651535988 0.504278242588043
0.0700700655579567 0.516753852367401
0.0710710734128952 0.529408037662506
0.0720720738172531 0.542251586914062
0.073073074221611 0.555278599262238
0.0740740746259689 0.568487942218781
0.0750750750303268 0.581883549690247
0.0760760754346848 0.595447957515717
0.0770770758390427 0.609175741672516
0.0780780762434006 0.623072028160095
0.0790790766477585 0.637119650840759
0.0800800770521164 0.651300072669983
0.0810810774564743 0.665612578392029
0.0820820778608322 0.680027902126312
0.0830830782651901 0.694539606571198
0.0840840861201286 0.709139883518219
0.0850850865244865 0.723826169967651
0.0860860869288445 0.738592445850372
0.0870870873332024 0.753425776958466
0.0880880877375603 0.768323838710785
0.0890890881419182 0.783274531364441
0.0900900885462761 0.798259377479553
0.091091088950634 0.813277721405029
0.0920920893549919 0.828312754631042
0.0930930897593498 0.843355596065521
0.0940940901637077 0.858390927314758
0.0950950905680656 0.873401880264282
0.0960960984230042 0.888391256332397
0.0970970988273621 0.903343617916107
0.09809809923172 0.91826993227005
0.0990990996360779 0.933139503002167
0.100100100040436 0.947954118251801
0.101101100444794 0.96269828081131
0.102102100849152 0.977367997169495
0.10310310125351 0.991967439651489
0.104104101657867 1.00649130344391
0.105105102062225 1.02093660831451
0.106106102466583 1.03531289100647
0.107107102870941 1.04961001873016
0.108108103275299 1.06383275985718
0.109109111130238 1.07798159122467
0.110110111534595 1.09205460548401
0.111111111938953 1.10605299472809
0.112112112343311 1.11997818946838
0.113113112747669 1.13382768630981
0.114114113152027 1.14760076999664
0.115115113556385 1.161297082901
0.116116113960743 1.17491948604584
0.117117114365101 1.18847739696503
0.118118114769459 1.20197761058807
0.119119115173817 1.21543836593628
0.120120115578175 1.22887253761292
0.121121115982533 1.24229001998901
0.122122123837471 1.2557133436203
0.123123124241829 1.2691638469696
0.124124124646187 1.28265976905823
0.125125125050545 1.29622530937195
0.126126125454903 1.3098828792572
0.127127125859261 1.3236448764801
0.128128126263618 1.33752393722534
0.129129126667976 1.35153543949127
0.130130127072334 1.36569392681122
0.131131127476692 1.38000953197479
0.13213212788105 1.39450454711914
0.133133128285408 1.40917682647705
0.134134128689766 1.42404162883759
0.135135129094124 1.4391131401062
0.136136129498482 1.45438730716705
0.13713712990284 1.46986770629883
0.138138130307198 1.48556268215179
0.139139130711555 1.50147318840027
0.140140131115913 1.51761400699615
0.141141146421432 1.53397381305695
0.14214214682579 1.55055487155914
0.143143147230148 1.56735062599182
0.144144147634506 1.58436119556427
0.145145148038864 1.6015852689743
0.146146148443222 1.61901998519897
0.14714714884758 1.63666427135468
0.148148149251938 1.65449559688568
0.149149149656296 1.67251539230347
0.150150150060654 1.69070482254028
0.151151150465012 1.70905756950378
0.15215215086937 1.72756373882294
0.153153151273727 1.7462170124054
0.154154151678085 1.76501834392548
0.155155152082443 1.78396689891815
0.156156152486801 1.80307149887085
0.157157152891159 1.82233357429504
0.158158153295517 1.84175765514374
0.159159153699875 1.86134743690491
0.160160154104233 1.88111710548401
0.161161154508591 1.90106618404388
0.162162154912949 1.9212087392807
0.163163155317307 1.94153559207916
0.164164155721664 1.96204972267151
0.165165156126022 1.98275649547577
0.16616615653038 2.00365877151489
0.167167171835899 2.02475881576538
0.168168172240257 2.04605650901794
0.169169172644615 2.0675585269928
0.170170173048973 2.0892596244812
0.171171173453331 2.11115026473999
0.172172173857689 2.13322424888611
0.173173174262047 2.15546584129333
0.174174174666405 2.17786979675293
0.175175175070763 2.20042252540588
0.176176175475121 2.22311496734619
0.177177175879478 2.24594187736511
0.178178176283836 2.26888084411621
0.179179176688194 2.2919340133667
0.180180177092552 2.3150851726532
0.18118117749691 2.3383309841156
0.182182177901268 2.36167025566101
0.183183178305626 2.38510036468506
0.184184178709984 2.40862035751343
0.185185179114342 2.43222641944885
0.1861861795187 2.45592641830444
0.187187179923058 2.47971177101135
0.188188180327415 2.50357007980347
0.189189180731773 2.52750015258789
0.190190181136131 2.55149531364441
0.191191181540489 2.57555389404297
0.192192196846008 2.59966945648193
0.193193197250366 2.6238386631012
0.194194197654724 2.6480667591095
0.195195198059082 2.672358751297
0.19619619846344 2.69671845436096
0.197197198867798 2.72115588188171
0.198198199272156 2.74566960334778
0.199199199676514 2.7702579498291
0.200200200080872 2.79492449760437
0.201201200485229 2.81966257095337
0.202202200889587 2.84446954727173
0.203203201293945 2.86933827400208
0.204204201698303 2.89426493644714
0.205205202102661 2.91924977302551
0.206206202507019 2.94428610801697
0.207207202911377 2.96937680244446
0.208208203315735 2.99451494216919
0.209209203720093 3.01969313621521
0.210210204124451 3.04490613937378
0.211211204528809 3.07013726234436
0.212212204933167 3.09537315368652
0.213213205337524 3.12058877944946
0.214214205741882 3.14576601982117
0.21521520614624 3.17088961601257
0.216216206550598 3.19593477249146
0.217217206954956 3.22087597846985
0.218218222260475 3.24569225311279
0.219219222664833 3.27036476135254
0.220220223069191 3.2948784828186
0.221221223473549 3.31920409202576
0.222222223877907 3.34332871437073
0.223223224282265 3.36722803115845
0.224224224686623 3.39089155197144
0.225225225090981 3.41430401802063
0.226226225495338 3.43745398521423
0.227227225899696 3.4603259563446
0.228228226304054 3.48290872573853
0.229229226708412 3.50519633293152
0.23023022711277 3.52719521522522
0.231231227517128 3.54889535903931
0.232232227921486 3.57029795646667
0.233233228325844 3.59140253067017
0.234234228730202 3.61220598220825
0.23523522913456 3.6327006816864
0.236236229538918 3.65287613868713
0.237237229943275 3.67273473739624
0.238238230347633 3.6922664642334
0.239239230751991 3.71147441864014
0.240240231156349 3.73035502433777
0.241241231560707 3.74890422821045
0.242242231965065 3.76712274551392
0.243243232369423 3.7850079536438
0.244244247674942 3.80255484580994
0.2452452480793 3.81976342201233
0.246246248483658 3.83662223815918
0.247247248888016 3.85312342643738
0.248248249292374 3.86926031112671
0.249249249696732 3.8850257396698
0.250250250101089 3.90042352676392
0.251251250505447 3.9154531955719
0.252252250909805 3.93012094497681
0.253253251314163 3.94443774223328
0.254254251718521 3.95840764045715
0.255255252122879 3.97203755378723
0.256256252527237 3.98534059524536
0.257257252931595 3.99832510948181
0.258258253335953 4.01100730895996
0.259259253740311 4.02339267730713
0.260260254144669 4.03549718856812
0.261261254549026 4.04733848571777
0.262262254953384 4.05892133712769
0.263263255357742 4.07025337219238
0.2642642557621 4.08134078979492
0.265265256166458 4.09218168258667
0.266266256570816 4.10277843475342
0.267267256975174 4.11312532424927
0.268268257379532 4.12321996688843
0.26926925778389 4.13305282592773
0.270270258188248 4.14261817932129
0.271271258592606 4.15191268920898
0.272272258996964 4.1609263420105
0.273273259401321 4.1696572303772
0.274274259805679 4.17810010910034
0.275275260210037 4.18624925613403
0.276276260614395 4.19409942626953
0.277277261018753 4.20165634155273
0.278278261423111 4.20892190933228
0.279279261827469 4.21590518951416
0.280280262231827 4.2226095199585
0.281281262636185 4.2290415763855
0.282282292842865 4.23520660400391
0.283283293247223 4.24110126495361
0.284284293651581 4.24673175811768
0.285285294055939 4.25209474563599
0.286286294460297 4.25719594955444
0.287287294864655 4.26203441619873
0.288288295269012 4.26661825180054
0.28928929567337 4.27095460891724
0.290290296077728 4.27504730224609
0.291291296482086 4.27890491485596
0.292292296886444 4.28252696990967
0.293293297290802 4.28591775894165
0.29429429769516 4.28908157348633
0.295295298099518 4.29201936721802
0.296296298503876 4.29473447799683
0.297297298908234 4.29723358154297
0.298298299312592 4.29951858520508
0.299299299716949 4.30159330368042
0.300300300121307 4.30346345901489
0.301301300525665 4.30512762069702
0.302302300930023 4.30658721923828
0.303303301334381 4.30784893035889
0.304304301738739 4.30891180038452
0.305305302143097 4.30978107452393
0.306306302547455 4.31045341491699
0.307307302951813 4.31092405319214
0.308308303356171 4.31118965148926
0.309309303760529 4.31124591827393
0.310310304164886 4.31108427047729
0.311311304569244 4.3107008934021
0.312312304973602 4.31009149551392
0.31331330537796 4.30924844741821
0.314314305782318 4.30816841125488
0.315315306186676 4.30685043334961
0.316316306591034 4.30529451370239
0.317317306995392 4.30350255966187
0.31831830739975 4.30147314071655
0.319319307804108 4.29920959472656
0.320320308208466 4.29671430587769
0.321321308612823 4.2939829826355
0.322322309017181 4.29101991653442
0.323323309421539 4.2878212928772
0.324324309825897 4.28438329696655
0.325325310230255 4.2806978225708
0.326326310634613 4.2767596244812
0.327327311038971 4.27256011962891
0.328328311443329 4.26809358596802
0.329329311847687 4.26336669921875
0.330330312252045 4.25838756561279
0.331331312656403 4.25316333770752
0.33233231306076 4.24769258499146
0.333333343267441 4.24198150634766
0.334334343671799 4.23603343963623
0.335335344076157 4.22984933853149
0.336336344480515 4.22343587875366
0.337337344884872 4.21679162979126
0.33833834528923 4.20991802215576
0.339339345693588 4.20281314849854
0.340340346097946 4.1954779624939
0.341341346502304 4.18791055679321
0.342342346906662 4.18010807037354
0.34334334731102 4.17206764221191
0.344344347715378 4.16378784179688
0.345345348119736 4.15526723861694
0.346346348524094 4.14650440216064
0.347347348928452 4.13749551773071
0.348348349332809 4.12823438644409
0.349349349737167 4.11872148513794
0.350350350141525 4.10895442962646
0.351351350545883 4.09893083572388
0.352352350950241 4.08865022659302
0.353353351354599 4.07811117172241
0.354354351758957 4.06731414794922
0.355355352163315 4.05626201629639
0.356356352567673 4.04495286941528
0.357357352972031 4.03338718414307
0.358358353376389 4.02156686782837
0.359359353780746 4.00949764251709
0.360360354185104 3.9971866607666
0.361361354589462 3.98464131355286
0.36236235499382 3.97186875343323
0.363363355398178 3.9588782787323
0.364364355802536 3.94567251205444
0.365365356206894 3.93225383758545
0.366366356611252 3.9186270236969
0.36736735701561 3.90479898452759
0.368368357419968 3.89078426361084
0.369369357824326 3.87659549713135
0.370370358228683 3.86224269866943
0.371371358633041 3.847736120224
0.372372359037399 3.83308839797974
0.373373359441757 3.81831216812134
0.374374359846115 3.80341792106628
0.375375360250473 3.78841137886047
0.376376360654831 3.7732994556427
0.377377361059189 3.75808811187744
0.378378361463547 3.74278044700623
0.379379361867905 3.72737765312195
0.380380362272263 3.71187877655029
0.38138136267662 3.69628548622131
0.382382363080978 3.68059706687927
0.383383363485336 3.6648097038269
0.384384393692017 3.64891815185547
0.385385394096375 3.63291501998901
0.386386394500732 3.6167905330658
0.38738739490509 3.60053563117981
0.388388395309448 3.58414435386658
0.389389395713806 3.56761145591736
0.390390396118164 3.55093145370483
0.391391396522522 3.53409576416016
0.39239239692688 3.517094373703
0.393393397331238 3.49991965293884
0.394394397735596 3.48256421089172
0.395395398139954 3.46502041816711
0.396396398544312 3.44728350639343
0.397397398948669 3.42935538291931
0.398398399353027 3.41123676300049
0.399399399757385 3.39292693138123
0.400400400161743 3.37442517280579
0.401401400566101 3.35573101043701
0.402402400970459 3.33684134483337
0.403403401374817 3.31775212287903
0.404404401779175 3.29846048355103
0.405405402183533 3.27896618843079
0.406406402587891 3.25927329063416
0.407407402992249 3.23938822746277
0.408408403396606 3.21931743621826
0.409409403800964 3.19906687736511
0.410410404205322 3.17864799499512
0.41141140460968 3.15807223320007
0.412412405014038 3.1373507976532
0.413413405418396 3.11649966239929
0.414414405822754 3.09553384780884
0.415415406227112 3.07446765899658
0.41641640663147 3.05330324172974
0.417417407035828 3.03204226493835
0.418418407440186 3.01068520545959
0.419419407844543 2.98923206329346
0.420420408248901 2.96768665313721
0.421421408653259 2.94605112075806
0.422422409057617 2.92432951927185
0.423423409461975 2.90252876281738
0.424424409866333 2.88065338134766
0.425425410270691 2.85870742797852
0.426426410675049 2.83669567108154
0.427427411079407 2.81462407112122
0.428428411483765 2.79249691963196
0.429429411888123 2.77031922340393
0.43043041229248 2.74809408187866
0.431431412696838 2.725825548172
0.432432413101196 2.70351529121399
0.433433413505554 2.68116092681885
0.434434413909912 2.65875840187073
0.43543541431427 2.63630509376526
0.43643644452095 2.61379885673523
0.437437444925308 2.59124088287354
0.438438445329666 2.56862831115723
0.439439445734024 2.54595947265625
0.440440446138382 2.5232355594635
0.44144144654274 2.50045442581177
0.442442446947098 2.47761535644531
0.443443447351456 2.45471882820129
0.444444447755814 2.43176364898682
0.445445448160172 2.40874433517456
0.446446448564529 2.38565397262573
0.447447448968887 2.36248230934143
0.448448449373245 2.33921837806702
0.449449449777603 2.31585335731506
0.450450450181961 2.29237794876099
0.451451450586319 2.26878809928894
0.452452450990677 2.24508047103882
0.453453451395035 2.22125005722046
0.454454451799393 2.19729328155518
0.455455452203751 2.17320656776428
0.456456452608109 2.14898872375488
0.457457453012466 2.12463903427124
0.458458453416824 2.10015773773193
0.459459453821182 2.07554244995117
0.46046045422554 2.05079340934753
0.461461454629898 2.0259108543396
0.462462455034256 2.00089597702026
0.463463455438614 1.97575461864471
0.464464455842972 1.9504941701889
0.46546545624733 1.92512190341949
0.466466456651688 1.89964985847473
0.467467457056046 1.87409496307373
0.468468457460403 1.84847486019135
0.469469457864761 1.82280898094177
0.470470458269119 1.797119140625
0.471471458673477 1.77142834663391
0.472472459077835 1.74575459957123
0.473473459482193 1.72011566162109
0.474474459886551 1.69452738761902
0.475475460290909 1.66900336742401
0.476476460695267 1.64355564117432
0.477477461099625 1.6181937456131
0.478478461503983 1.5929262638092
0.47947946190834 1.56775784492493
0.480480462312698 1.54269337654114
0.481481462717056 1.51773726940155
0.482482463121414 1.4928936958313
0.483483463525772 1.46816802024841
0.48448446393013 1.44356894493103
0.485485464334488 1.41910648345947
0.486486464738846 1.39479041099548
0.487487494945526 1.37062907218933
0.488488495349884 1.34662890434265
0.489489495754242 1.32279276847839
0.4904904961586 1.29912519454956
0.491491496562958 1.27563202381134
0.492492496967316 1.25231754779816
0.493493497371674 1.22918558120728
0.494494497776031 1.20623850822449
0.495495498180389 1.183478474617
0.496496498584747 1.1609034538269
0.497497498989105 1.13851165771484
0.498498499393463 1.11630642414093
0.499499499797821 1.09429395198822
0.500500500202179 1.07248222827911
0.501501500606537 1.0508793592453
0.502502501010895 1.0294930934906
0.503503501415253 1.0083315372467
0.504504501819611 0.987401783466339
0.505505502223969 0.966706931591034
0.506506502628326 0.94624787569046
0.507507503032684 0.926018416881561
0.508508503437042 0.906011581420898
0.5095095038414 0.886221051216125
0.510510504245758 0.866641998291016
0.511511504650116 0.847269535064697
0.512512505054474 0.828103601932526
0.513513505458832 0.809143841266632
0.51451450586319 0.790388226509094
0.515515506267548 0.771831929683685
0.516516506671906 0.753471255302429
0.517517507076263 0.735300540924072
0.518518507480621 0.717316091060638
0.519519507884979 0.699512958526611
0.520520508289337 0.681886851787567
0.521521508693695 0.66443407535553
0.522522509098053 0.647150933742523
0.523523509502411 0.630031108856201
0.524524509906769 0.613065540790558
0.525525510311127 0.596243798732758
0.526526510715485 0.579555213451385
0.527527511119843 0.562988996505737
0.5285285115242 0.546534240245819
0.529529511928558 0.530180335044861
0.530530512332916 0.513917088508606
0.531531512737274 0.497735947370529
0.532532513141632 0.481629133224487
0.53353351354599 0.465585231781006
0.534534513950348 0.449593663215637
0.535535514354706 0.43364343047142
0.536536514759064 0.417725443840027
0.537537515163422 0.401837646961212
0.53853851556778 0.385980516672134
0.539539575576782 0.37015563249588
0.54054057598114 0.354371815919876
0.541541576385498 0.338636636734009
0.542542576789856 0.322955459356308
0.543543577194214 0.307333379983902
0.544544577598572 0.291770994663239
0.54554557800293 0.276269495487213
0.546546578407288 0.260828793048859
0.547547578811646 0.245453417301178
0.548548579216003 0.230147331953049
0.549549579620361 0.214913636445999
0.550550580024719 0.199755474925041
0.551551580429077 0.184671327471733
0.552552580833435 0.169654607772827
0.553553581237793 0.154699698090553
0.554554581642151 0.139805018901825
0.555555582046509 0.124971613287926
0.556556582450867 0.110201589763165
0.557557582855225 0.0954967364668846
0.558558583259583 0.0808596014976501
0.55955958366394 0.0662946924567223
0.560560584068298 0.051802970468998
0.561561584472656 0.0373857952654362
0.562562584877014 0.0230435132980347
0.563563585281372 0.00877721607685089
0.56456458568573 -0.00541497534140944
0.565565586090088 -0.0195343103259802
0.566566586494446 -0.0335819832980633
0.567567586898804 -0.0475605502724648
0.568568587303162 -0.0614711903035641
0.56956958770752 -0.0753156691789627
0.570570588111877 -0.089095450937748
0.571571588516235 -0.102807432413101
0.572572588920593 -0.116448618471622
0.573573589324951 -0.130016937851906
0.574574589729309 -0.143514662981033
0.575575590133667 -0.156943783164024
0.576576590538025 -0.170306190848351
0.577577590942383 -0.183603182435036
0.578578591346741 -0.196837589144707
0.579579591751099 -0.210012078285217
0.580580592155457 -0.223127141594887
0.581581592559814 -0.236183345317841
0.582582592964172 -0.249182820320129
0.58358359336853 -0.262125343084335
0.584584593772888 -0.275010883808136
0.585585594177246 -0.287838757038116
0.586586594581604 -0.300607681274414
0.587587594985962 -0.313317000865936
0.58858859539032 -0.325966358184814
0.589589595794678 -0.338552713394165
0.590590596199036 -0.351067692041397
0.591591596603394 -0.363499909639359
0.592592597007751 -0.375839978456497
0.593593597412109 -0.388076514005661
0.594594597816467 -0.400199592113495
0.595595598220825 -0.412196338176727
0.596596598625183 -0.424051731824875
0.597597599029541 -0.435749053955078
0.598598599433899 -0.447271585464478
0.599599599838257 -0.458604902029037
0.600600600242615 -0.46973529458046
0.601601600646973 -0.480648726224899
0.602602601051331 -0.49133425951004
0.603603601455688 -0.501779973506927
0.604604601860046 -0.511976003646851
0.605605602264404 -0.521916508674622
0.606606602668762 -0.531596601009369
0.60760760307312 -0.54101037979126
0.608608603477478 -0.550148069858551
0.609609603881836 -0.559001684188843
0.610610604286194 -0.567562162876129
0.611611604690552 -0.575820326805115
0.61261260509491 -0.58376669883728
0.613613605499268 -0.591390430927277
0.614614605903625 -0.598677754402161
0.615615606307983 -0.605613529682159
0.616616606712341 -0.612180829048157
0.617617607116699 -0.618360817432404
0.618618607521057 -0.624138653278351
0.619619607925415 -0.629498958587646
0.620620608329773 -0.63442862033844
0.621621608734131 -0.638916850090027
0.622622609138489 -0.642954766750336
0.623623609542847 -0.646535813808441
0.624624609947205 -0.649648070335388
0.625625610351562 -0.652277410030365
0.62662661075592 -0.654404640197754
0.627627611160278 -0.656011581420898
0.628628611564636 -0.657079219818115
0.629629611968994 -0.657592952251434
0.630630612373352 -0.657544195652008
0.63163161277771 -0.656934022903442
0.632632613182068 -0.655768215656281
0.633633613586426 -0.65405285358429
0.634634613990784 -0.651794672012329
0.635635614395142 -0.649001121520996
0.6366366147995 -0.645685791969299
0.637637615203857 -0.641862273216248
0.638638615608215 -0.637544512748718
0.639639616012573 -0.632746815681458
0.640640616416931 -0.627480328083038
0.641641676425934 -0.621756672859192
0.642642676830292 -0.615586876869202
0.64364367723465 -0.608979523181915
0.644644677639008 -0.601944088935852
0.645645678043365 -0.594491064548492
0.646646678447723 -0.586630165576935
0.647647678852081 -0.578369557857513
0.648648679256439 -0.569717466831207
0.649649679660797 -0.560679972171783
0.650650680065155 -0.55126428604126
0.651651680469513 -0.541480422019958
0.652652680873871 -0.531340301036835
0.653653681278229 -0.520852208137512
0.654654681682587 -0.51002699136734
0.655655682086945 -0.498877972364426
0.656656682491302 -0.487421095371246
0.65765768289566 -0.47567480802536
0.658658683300018 -0.463659793138504
0.659659683704376 -0.451395034790039
0.660660684108734 -0.43889707326889
0.661661684513092 -0.426181137561798
0.66266268491745 -0.413264393806458
0.663663685321808 -0.400165200233459
0.664664685726166 -0.386899203062057
0.665665686130524 -0.373480349779129
0.666666686534882 -0.359922736883163
0.66766768693924 -0.34624782204628
0.668668687343597 -0.332475036382675
0.669669687747955 -0.318627268075943
0.670670688152313 -0.30472332239151
0.671671688556671 -0.290779501199722
0.672672688961029 -0.276808202266693
0.673673689365387 -0.262823790311813
0.674674689769745 -0.248840272426605
0.675675690174103 -0.234873622655869
0.676676690578461 -0.220937311649323
0.677677690982819 -0.207048028707504
0.678678691387177 -0.193220242857933
0.679679691791534 -0.179471507668495
0.680680692195892 -0.165814161300659
0.68168169260025 -0.152254715561867
0.682682693004608 -0.138795912265778
0.683683693408966 -0.125437811017036
0.684684693813324 -0.112180650234222
0.685685694217682 -0.0990283787250519
0.68668669462204 -0.0859851017594337
0.687687695026398 -0.0730569884181023
0.688688695430756 -0.0602468997240067
0.689689695835114 -0.0475551299750805
0.690690696239471 -0.0349799357354641
0.691691696643829 -0.0225205179303885
0.692692697048187 -0.0101727582514286
0.693693697452545 0.00206919945776463
0.694694697856903 0.0142113631591201
0.695695698261261 0.0262550562620163
0.696696698665619 0.0382054261863232
0.697697699069977 0.0500623621046543
0.698698699474335 0.0618381947278976
0.699699699878693 0.0735418647527695
0.700700700283051 0.0851854830980301
0.701701700687408 0.0967806428670883
0.702702701091766 0.10833402723074
0.703703701496124 0.11985357105732
0.704704701900482 0.131346598267555
0.70570570230484 0.142819002270699
0.706706702709198 0.154278293251991
0.707707703113556 0.165727525949478
0.708708703517914 0.177174970507622
0.709709703922272 0.188624531030655
0.71071070432663 0.200077205896378
0.711711704730988 0.211534380912781
0.712712705135345 0.222988814115524
0.713713705539703 0.234435260295868
0.714714705944061 0.24587094783783
0.715715706348419 0.257286638021469
0.716716706752777 0.268684238195419
0.717717707157135 0.280059218406677
0.718718707561493 0.291409909725189
0.719719707965851 0.302730739116669
0.720720708370209 0.314017057418823
0.721721708774567 0.325263440608978
0.722722709178925 0.336469620466232
0.723723709583282 0.347636967897415
0.72472470998764 0.358771860599518
0.725725710391998 0.369881927967072
0.726726710796356 0.380971103906631
0.727727711200714 0.392044067382812
0.728728711605072 0.403095841407776
0.72972971200943 0.414125740528107
0.730730712413788 0.425124168395996
0.731731712818146 0.43608495593071
0.732732713222504 0.447001099586487
0.733733713626862 0.457865953445435
0.734734714031219 0.468670845031738
0.735735714435577 0.47940781712532
0.736736714839935 0.490071058273315
0.737737715244293 0.500662565231323
0.738738715648651 0.511177122592926
0.739739716053009 0.52161830663681
0.740740716457367 0.531979382038116
0.741741716861725 0.54225754737854
0.742742717266083 0.552446842193604
0.743743777275085 0.562543570995331
0.744744777679443 0.572542011737823
0.745745778083801 0.582439482212067
0.746746778488159 0.592235624790192
0.747747778892517 0.601933240890503
0.748748779296875 0.611526787281036
0.749749779701233 0.621010065078735
0.750750780105591 0.630371332168579
0.751751780509949 0.639593541622162
0.752752780914307 0.648657202720642
0.753753781318665 0.657538235187531
0.754754781723022 0.666214764118195
0.75575578212738 0.674664616584778
0.756756782531738 0.682871043682098
0.757757782936096 0.69081449508667
0.758758783340454 0.698473215103149
0.759759783744812 0.705823957920074
0.76076078414917 0.712841391563416
0.761761784553528 0.71950751543045
0.762762784957886 0.725809097290039
0.763763785362244 0.731730461120605
0.764764785766602 0.737261235713959
0.765765786170959 0.742387235164642
0.766766786575317 0.747096061706543
0.767767786979675 0.751383125782013
0.768768787384033 0.755248785018921
0.769769787788391 0.758689105510712
0.770770788192749 0.761693060398102
0.771771788597107 0.764258861541748
0.772772789001465 0.76638275384903
0.773773789405823 0.768066704273224
0.774774789810181 0.769320011138916
0.775775790214539 0.770149707794189
0.776776790618896 0.770555317401886
0.777777791023254 0.770541906356812
0.778778791427612 0.770110785961151
0.77977979183197 0.769263029098511
0.780780792236328 0.768003582954407
0.781781792640686 0.766336500644684
0.782782793045044 0.76427686214447
0.783783793449402 0.761837124824524
0.78478479385376 0.759030163288116
0.785785794258118 0.755870223045349
0.786786794662476 0.752368092536926
0.787787795066833 0.748526573181152
0.788788795471191 0.744349122047424
0.789789795875549 0.739839434623718
0.790790796279907 0.734999537467957
0.791791796684265 0.729834973812103
0.792792797088623 0.724343001842499
0.793793797492981 0.718530535697937
0.794794797897339 0.712397694587708
0.795795798301697 0.705952703952789
0.796796798706055 0.699200451374054
0.797797799110413 0.692148089408875
0.798798799514771 0.684807121753693
0.799799799919128 0.67719292640686
0.800800800323486 0.669313013553619
0.801801800727844 0.661182761192322
0.802802801132202 0.652815699577332
0.80380380153656 0.644219636917114
0.804804801940918 0.635409593582153
0.805805802345276 0.626389861106873
0.806806802749634 0.617174386978149
0.807807803153992 0.60776948928833
0.80880880355835 0.598177790641785
0.809809803962708 0.588410556316376
0.810810804367065 0.578474998474121
0.811811804771423 0.56838047504425
0.812812805175781 0.558122932910919
0.813813805580139 0.54771500825882
0.814814805984497 0.537158012390137
0.815815806388855 0.526456952095032
0.816816806793213 0.51561450958252
0.817817807197571 0.50463205575943
0.818818807601929 0.493518978357315
0.819819808006287 0.48227447271347
0.820820808410645 0.470908552408218
0.821821808815002 0.459430605173111
0.82282280921936 0.447844803333282
0.823823809623718 0.436160176992416
0.824824810028076 0.424383848905563
0.825825810432434 0.412526547908783
0.826826810836792 0.400592088699341
0.82782781124115 0.388589024543762
0.828828811645508 0.376531332731247
0.829829812049866 0.364430963993073
0.830830812454224 0.35230416059494
0.831831812858582 0.340159565210342
0.832832813262939 0.328021496534348
0.833833813667297 0.315903127193451
0.834834814071655 0.303822964429855
0.835835814476013 0.291805356740952
0.836836814880371 0.279866844415665
0.837837815284729 0.268028676509857
0.838838815689087 0.256309777498245
0.839839816093445 0.244729727506638
0.840840816497803 0.23330956697464
0.841841816902161 0.222065389156342
0.842842817306519 0.211016818881035
0.843843817710876 0.200171023607254
0.844844818115234 0.189542844891548
0.845845818519592 0.179127842187881
0.846846878528595 0.168934062123299
0.847847878932953 0.158962264657021
0.848848879337311 0.149220049381256
0.849849879741669 0.139706403017044
0.850850880146027 0.130429863929749
0.851851880550385 0.121391087770462
0.852852880954742 0.112596437335014
0.8538538813591 0.104046352207661
0.854854881763458 0.0957466438412666
0.855855882167816 0.0877002477645874
0.856856882572174 0.0799096450209618
0.857857882976532 0.0723818466067314
0.85885888338089 0.0651209354400635
0.859859883785248 0.0581383071839809
0.860860884189606 0.0514398589730263
0.861861884593964 0.0450249798595905
0.862862884998322 0.0389006845653057
0.863863885402679 0.0330811440944672
0.864864885807037 0.0275657083839178
0.865865886211395 0.0223616771399975
0.866866886615753 0.0174656044691801
0.867867887020111 0.0128607433289289
0.868868887424469 0.00853135157376528
0.869869887828827 0.00446563260629773
0.870870888233185 0.000648556859232485
0.871871888637543 -0.0029381955973804
0.872872889041901 -0.00630239630118012
0.873873889446259 -0.00945993512868881
0.874874889850616 -0.0124211823567748
0.875875890254974 -0.0151995373889804
0.876876890659332 -0.0178031604737043
0.87787789106369 -0.020239032804966
0.878878891468048 -0.0225248374044895
0.879879891872406 -0.0246696155518293
0.880880892276764 -0.0266841426491737
0.881881892681122 -0.0285704713314772
0.88288289308548 -0.0303434431552887
0.883883893489838 -0.0320055037736893
0.884884893894196 -0.0335488803684711
0.885885894298553 -0.0349903963506222
0.886886894702911 -0.0363171249628067
0.887887895107269 -0.0375503189861774
0.888888895511627 -0.0386859923601151
0.889889895915985 -0.0397301502525806
0.890890896320343 -0.0406954102218151
0.891891896724701 -0.0415863581001759
0.892892897129059 -0.042404480278492
0.893893897533417 -0.043150257319212
0.894894897937775 -0.0438336171209812
0.895895898342133 -0.0444519259035587
0.89689689874649 -0.0449946820735931
0.897897899150848 -0.0454664789140224
0.898898899555206 -0.0458510592579842
0.899899899959564 -0.0461423248052597
0.900900900363922 -0.0463319569826126
0.90190190076828 -0.0464247204363346
0.902902901172638 -0.0464122481644154
0.903903901576996 -0.0462985895574093
0.904904901981354 -0.0460891388356686
0.905905902385712 -0.0457909554243088
0.90690690279007 -0.0454003401100636
0.907907903194427 -0.0449373573064804
0.908908903598785 -0.0444015525281429
0.909909904003143 -0.0438001416623592
0.910910904407501 -0.0431380905210972
0.911911904811859 -0.0424303598701954
0.912912905216217 -0.0416695810854435
0.913913905620575 -0.0408757589757442
0.914914906024933 -0.0400378070771694
0.915915906429291 -0.039172925055027
0.916916906833649 -0.0382578186690807
0.917917907238007 -0.0373150408267975
0.918918907642365 -0.0363194346427917
0.919919908046722 -0.0352764166891575
0.92092090845108 -0.0341862924396992
0.921921908855438 -0.033049613237381
0.922922909259796 -0.0318498350679874
0.923923909664154 -0.0305875670164824
0.924924910068512 -0.0292690135538578
0.92592591047287 -0.0278867799788713
0.926926910877228 -0.0264454036951065
0.927927911281586 -0.024950560182333
0.928928911685944 -0.0234081856906414
0.929929912090302 -0.0218290500342846
0.930930912494659 -0.0202259514480829
0.931931912899017 -0.0186183694750071
0.932932913303375 -0.0170086286962032
0.933933913707733 -0.0154169406741858
0.934934914112091 -0.0138557543978095
0.935935914516449 -0.0123347146436572
0.936936914920807 -0.0108407689258456
0.937937915325165 -0.00940722040832043
0.938938915729523 -0.0080037247389555
0.939939916133881 -0.00665459409356117
0.940940916538239 -0.0053438120521605
0.941941916942596 -0.00408104155212641
0.942942917346954 -0.00286061619408429
0.943943917751312 -0.00168097706045955
0.94494491815567 -0.0005454141064547
0.945945918560028 0.000544957001693547
0.946946918964386 0.00159733439795673
0.947947919368744 0.00259813969023526
0.948948979377747 0.00354176666587591
0.949949979782104 0.00442628283053637
0.950950980186462 0.00524803576990962
0.95195198059082 0.00599909201264381
0.952952980995178 0.00669419998303056
0.953953981399536 0.0073118545114994
0.954954981803894 0.00786557234823704
0.955955982208252 0.00834841839969158
0.95695698261261 0.00876680482178926
0.957957983016968 0.00912278797477484
0.958958983421326 0.0094166211783886
0.959959983825684 0.00965340808033943
0.960960984230042 0.00985348597168922
0.961961984634399 0.0100038712844253
0.962962985038757 0.0101188234984875
0.963963985443115 0.0102118663489819
0.964964985847473 0.01028773188591
0.965965986251831 0.010360830463469
0.966966986656189 0.0104311611503363
0.967967987060547 0.0104909352958202
0.968968987464905 0.0105299279093742
0.969969987869263 0.0105511741712689
0.970970988273621 0.0105227511376143
0.971971988677979 0.0104482257738709
0.972972989082336 0.0103109078481793
0.973973989486694 0.0101084047928452
0.974974989891052 0.00983052514493465
0.97597599029541 0.00946768745779991
0.976976990699768 0.00902637280523777
0.977977991104126 0.00848077796399593
0.978978991508484 0.00784460548311472
0.979979991912842 0.00708986772224307
0.9809809923172 0.00623091217130423
0.981981992721558 0.00525831477716565
0.982982993125916 0.00418953178450465
0.983983993530273 0.00302598951384425
0.984984993934631 0.00177670491393656
0.985985994338989 0.000440787145635113
0.986986994743347 -0.000964861712418497
0.987987995147705 -0.00244882074184716
0.988988995552063 -0.00400190707296133
0.989989995956421 -0.00561058521270752
0.990990996360779 -0.00727711664512753
0.991991996765137 -0.00897690840065479
0.992992997169495 -0.0107164056971669
0.993993997573853 -0.0124664586037397
0.99499499797821 -0.0142245991155505
0.995995998382568 -0.015978217124939
0.996996998786926 -0.0177111923694611
0.997997999191284 -0.019408306106925
0.998998999595642 -0.0210527237504721
1 -0.0226526185870171
};
\addplot [semithick, black]
table {%
0 0.0622160583734512
0.00100100098643452 0.0631501823663712
0.00200200197286904 0.0640984326601028
0.00300300307571888 0.0650599449872971
0.00400400394573808 0.0660360306501389
0.00500500481575727 0.0670261830091476
0.00600600615143776 0.068030834197998
0.00700700702145696 0.0690498650074005
0.00800800789147615 0.070083811879158
0.00900900922715664 0.0711328089237213
0.0100100096315145 0.0721972286701202
0.011011010967195 0.0732765793800354
0.0120120123028755 0.0743721127510071
0.0130130127072334 0.0754831582307816
0.0140140140429139 0.0766106694936752
0.0150150144472718 0.077754408121109
0.0160160157829523 0.0789146721363068
0.0170170161873102 0.0800920426845551
0.0180180184543133 0.0812861174345016
0.0190190188586712 0.0824980139732361
0.0200200192630291 0.0837270766496658
0.0210210215300322 0.0849736034870148
0.0220220219343901 0.0862385183572769
0.023023022338748 0.0875211507081985
0.024024024605751 0.088823139667511
0.0250250250101089 0.0901428610086441
0.0260260254144669 0.0914822667837143
0.0270270258188248 0.0928405225276947
0.0280280280858278 0.0942189395427704
0.0290290284901857 0.0956167429685593
0.0300300288945436 0.0970346182584763
0.0310310311615467 0.0984725654125214
0.0320320315659046 0.0999318510293961
0.0330330319702625 0.101411744952202
0.0340340323746204 0.102912485599518
0.0350350327789783 0.10443514585495
0.0360360369086266 0.105979859828949
0.0370370373129845 0.107546359300613
0.0380380377173424 0.109135180711746
0.0390390381217003 0.110746830701828
0.0400400385260582 0.11238095164299
0.0410410389304161 0.11403813958168
0.0420420430600643 0.115719616413116
0.0430430434644222 0.11742427945137
0.0440440438687801 0.119153797626495
0.045045044273138 0.120908141136169
0.046046044677496 0.122687101364136
0.0470470450818539 0.124491542577744
0.0480480492115021 0.126320868730545
0.04904904961586 0.128177464008331
0.0500500500202179 0.130059570074081
0.0510510504245758 0.131967812776566
0.0520520508289337 0.133903741836548
0.0530530512332916 0.135866552591324
0.0540540516376495 0.137857049703598
0.0550550557672977 0.139875262975693
0.0560560561716557 0.141922742128372
0.0570570565760136 0.143998116254807
0.0580580569803715 0.146103262901306
0.0590590573847294 0.148238241672516
0.0600600577890873 0.150402575731277
0.0610610619187355 0.152598589658737
0.0620620623230934 0.15482372045517
0.0630630627274513 0.157081514596939
0.0640640631318092 0.159369975328445
0.0650650635361671 0.16169148683548
0.0660660639405251 0.164044559001923
0.067067064344883 0.16642963886261
0.0680680647492409 0.168849796056747
0.0690690651535988 0.171301901340485
0.0700700655579567 0.173788994550705
0.0710710734128952 0.176310211420059
0.0720720738172531 0.178867310285568
0.073073074221611 0.18145951628685
0.0740740746259689 0.184087991714478
0.0750750750303268 0.186752468347549
0.0760760754346848 0.189454257488251
0.0770770758390427 0.19219234585762
0.0780780762434006 0.194971233606339
0.0790790766477585 0.1977858543396
0.0800800770521164 0.20064041018486
0.0810810774564743 0.203533202409744
0.0820820778608322 0.206465125083923
0.0830830782651901 0.20943957567215
0.0840840861201286 0.212453424930573
0.0850850865244865 0.215508937835693
0.0860860869288445 0.218605577945709
0.0870870873332024 0.221746563911438
0.0880880877375603 0.224928557872772
0.0890890881419182 0.228155016899109
0.0900900885462761 0.231427609920502
0.091091088950634 0.234742045402527
0.0920920893549919 0.238103151321411
0.0930930897593498 0.24150937795639
0.0940940901637077 0.244960904121399
0.0950950905680656 0.248461186885834
0.0960960984230042 0.252007007598877
0.0970970988273621 0.25560200214386
0.09809809923172 0.259243845939636
0.0990990996360779 0.262937843799591
0.100100100040436 0.266679584980011
0.101101100444794 0.27047199010849
0.102102100849152 0.274317681789398
0.10310310125351 0.278213679790497
0.104104101657867 0.282162189483643
0.105105102062225 0.286165416240692
0.106106102466583 0.290219604969025
0.107107102870941 0.294329702854156
0.108108103275299 0.298493146896362
0.109109111130238 0.302713811397552
0.110110111534595 0.306988894939423
0.111111111938953 0.311321377754211
0.112112112343311 0.315710723400116
0.113113112747669 0.320160388946533
0.114114113152027 0.324668645858765
0.115115113556385 0.329236924648285
0.116116113960743 0.333865582942963
0.117117114365101 0.338555157184601
0.118118114769459 0.343308389186859
0.119119115173817 0.34812319278717
0.120120115578175 0.35300087928772
0.121121115982533 0.357942521572113
0.122122123837471 0.362949013710022
0.123123124241829 0.368021309375763
0.124124124646187 0.373158812522888
0.125125125050545 0.378364205360413
0.126126125454903 0.383637547492981
0.127127125859261 0.388981103897095
0.128128126263618 0.394392371177673
0.129129126667976 0.399876534938812
0.130130127072334 0.405429780483246
0.131131127476692 0.411055564880371
0.13213212788105 0.416754364967346
0.133133128285408 0.422527194023132
0.134134128689766 0.428373336791992
0.135135129094124 0.434293985366821
0.136136129498482 0.440292477607727
0.13713712990284 0.446365356445312
0.138138130307198 0.452517986297607
0.139139130711555 0.458748936653137
0.140140131115913 0.465058326721191
0.141141146421432 0.471451282501221
0.14214214682579 0.477922916412354
0.143143147230148 0.484477400779724
0.144144147634506 0.491116046905518
0.145145148038864 0.497835636138916
0.146146148443222 0.50464391708374
0.14714714884758 0.511537194252014
0.148148149251938 0.518519163131714
0.149149149656296 0.52558434009552
0.150150150060654 0.532739281654358
0.151151150465012 0.539984345436096
0.15215215086937 0.547319293022156
0.153153151273727 0.554746508598328
0.154154151678085 0.562263250350952
0.155155152082443 0.569876074790955
0.156156152486801 0.577582240104675
0.157157152891159 0.585384130477905
0.158158153295517 0.59328019618988
0.159159153699875 0.601277709007263
0.160160154104233 0.609372138977051
0.161161154508591 0.617563009262085
0.162162154912949 0.625859498977661
0.163163155317307 0.634252071380615
0.164164155721664 0.642749667167664
0.165165156126022 0.65134584903717
0.16616615653038 0.660050749778748
0.167167171835899 0.668861508369446
0.168168172240257 0.677777290344238
0.169169172644615 0.686797976493835
0.170170173048973 0.695927858352661
0.171171173453331 0.705168008804321
0.172172173857689 0.714520692825317
0.173173174262047 0.723980069160461
0.174174174666405 0.733555197715759
0.175175175070763 0.743243455886841
0.176176175475121 0.753042697906494
0.177177175879478 0.76296079158783
0.178178176283836 0.772994756698608
0.179179176688194 0.783146381378174
0.180180177092552 0.793419361114502
0.18118117749691 0.803807377815247
0.182182177901268 0.814319491386414
0.183183178305626 0.824951171875
0.184184178709984 0.835707426071167
0.185185179114342 0.846583127975464
0.1861861795187 0.857590198516846
0.187187179923058 0.868720769882202
0.188188180327415 0.879976034164429
0.189189180731773 0.891364336013794
0.190190181136131 0.902876377105713
0.191191181540489 0.914522647857666
0.192192196846008 0.926296234130859
0.193193197250366 0.938203811645508
0.194194197654724 0.95024561882019
0.195195198059082 0.962422370910645
0.19619619846344 0.974730730056763
0.197197198867798 0.987179517745972
0.198198199272156 0.999759912490845
0.199199199676514 1.01248645782471
0.200200200080872 1.02534461021423
0.201201200485229 1.03834629058838
0.202202200889587 1.05148863792419
0.203203201293945 1.06477236747742
0.204204201698303 1.07820010185242
0.205205202102661 1.09177184104919
0.206206202507019 1.10548734664917
0.207207202911377 1.11935186386108
0.208208203315735 1.13336229324341
0.209209203720093 1.14751482009888
0.210210204124451 1.16182279586792
0.211211204528809 1.17627835273743
0.212212204933167 1.19087958335876
0.213213205337524 1.20563912391663
0.214214205741882 1.22054696083069
0.21521520614624 1.23560643196106
0.216216206550598 1.25082111358643
0.217217206954956 1.26619052886963
0.218218222260475 1.28171157836914
0.219219222664833 1.29739141464233
0.220220223069191 1.31322717666626
0.221221223473549 1.32922029495239
0.222222223877907 1.34536838531494
0.223223224282265 1.36167931556702
0.224224224686623 1.37814378738403
0.225225225090981 1.39477276802063
0.226226225495338 1.41156125068665
0.227227225899696 1.42850637435913
0.228228226304054 1.44561386108398
0.229229226708412 1.46288704872131
0.23023022711277 1.48031711578369
0.231231227517128 1.49791240692139
0.232232227921486 1.51566767692566
0.233233228325844 1.53358817100525
0.234234228730202 1.55167031288147
0.23523522913456 1.56991982460022
0.236236229538918 1.58832740783691
0.237237229943275 1.60690379142761
0.238238230347633 1.6256422996521
0.239239230751991 1.64454126358032
0.240240231156349 1.66360569000244
0.241241231560707 1.6828408241272
0.242242231965065 1.7022271156311
0.243243232369423 1.72178316116333
0.244244247674942 1.74151182174683
0.2452452480793 1.76138782501221
0.246246248483658 1.78143692016602
0.247247248888016 1.80164670944214
0.248248249292374 1.82201814651489
0.249249249696732 1.84254932403564
0.250250250101089 1.86324405670166
0.251251250505447 1.88408899307251
0.252252250909805 1.90511035919189
0.253253251314163 1.92628192901611
0.254254251718521 1.94761037826538
0.255255252122879 1.96909523010254
0.256256252527237 1.99073600769043
0.257257252931595 2.01253890991211
0.258258253335953 2.03448581695557
0.259259253740311 2.05658769607544
0.260260254144669 2.07883834838867
0.261261254549026 2.10124015808105
0.262262254953384 2.12379121780396
0.263263255357742 2.14648532867432
0.2642642557621 2.16932582855225
0.265265256166458 2.19231081008911
0.266266256570816 2.21544027328491
0.267267256975174 2.23869895935059
0.268268257379532 2.26209259033203
0.26926925778389 2.28562355041504
0.270270258188248 2.30928707122803
0.271271258592606 2.33308172225952
0.272272258996964 2.35699415206909
0.273273259401321 2.38103008270264
0.274274259805679 2.405198097229
0.275275260210037 2.42947387695312
0.276276260614395 2.45385980606079
0.277277261018753 2.47836351394653
0.278278261423111 2.50296545028687
0.279279261827469 2.52768230438232
0.280280262231827 2.55248880386353
0.281281262636185 2.57738733291626
0.282282292842865 2.60238218307495
0.283283293247223 2.62745952606201
0.284284293651581 2.65261793136597
0.285285294055939 2.67785501480103
0.286286294460297 2.7031626701355
0.287287294864655 2.72853517532349
0.288288295269012 2.75396823883057
0.28928929567337 2.7794508934021
0.290290296077728 2.80499839782715
0.291291296482086 2.83058452606201
0.292292296886444 2.8561954498291
0.293293297290802 2.88184499740601
0.29429429769516 2.90752029418945
0.295295298099518 2.9332013130188
0.296296298503876 2.95890617370605
0.297297298908234 2.98460674285889
0.298298299312592 3.01030445098877
0.299299299716949 3.03598308563232
0.300300300121307 3.06164932250977
0.301301300525665 3.08726596832275
0.302302300930023 3.11285448074341
0.303303301334381 3.13838768005371
0.304304301738739 3.16387605667114
0.305305302143097 3.18927669525146
0.306306302547455 3.21461057662964
0.307307302951813 3.23985528945923
0.308308303356171 3.26498460769653
0.309309303760529 3.29002141952515
0.310310304164886 3.31492757797241
0.311311304569244 3.3396897315979
0.312312304973602 3.3643102645874
0.31331330537796 3.3887882232666
0.314314305782318 3.41306495666504
0.315315306186676 3.43717098236084
0.316316306591034 3.46106719970703
0.317317306995392 3.48474884033203
0.31831830739975 3.50821495056152
0.319319307804108 3.53141403198242
0.320320308208466 3.55436706542969
0.321321308612823 3.57703685760498
0.322322309017181 3.5994291305542
0.323323309421539 3.62148284912109
0.324324309825897 3.64322185516357
0.325325310230255 3.66461277008057
0.326326310634613 3.68563747406006
0.327327311038971 3.70626354217529
0.328328311443329 3.7264986038208
0.329329311847687 3.74630928039551
0.330330312252045 3.76567554473877
0.331331312656403 3.78455448150635
0.33233231306076 3.80295658111572
0.333333343267441 3.82084560394287
0.334334343671799 3.83821105957031
0.335335344076157 3.85498142242432
0.336336344480515 3.87117576599121
0.337337344884872 3.88677024841309
0.33833834528923 3.90171432495117
0.339339345693588 3.91600513458252
0.340340346097946 3.92960166931152
0.341341346502304 3.94246006011963
0.342342346906662 3.95456218719482
0.34334334731102 3.96589851379395
0.344344347715378 3.97641944885254
0.345345348119736 3.98610019683838
0.346346348524094 3.99489784240723
0.347347348928452 4.00278186798096
0.348348349332809 4.00972747802734
0.349349349737167 4.01568126678467
0.350350350141525 4.02062320709229
0.351351350545883 4.02450180053711
0.352352350950241 4.02729511260986
0.353353351354599 4.02894020080566
0.354354351758957 4.02942562103271
0.355355352163315 4.02868556976318
0.356356352567673 4.02669906616211
0.357357352972031 4.02341270446777
0.358358353376389 4.01877498626709
0.359359353780746 4.01273822784424
0.360360354185104 4.00526237487793
0.361361354589462 3.99629878997803
0.36236235499382 3.98579406738281
0.363363355398178 3.9737548828125
0.364364355802536 3.96036624908447
0.365365356206894 3.94587802886963
0.366366356611252 3.93052959442139
0.36736735701561 3.91455459594727
0.368368357419968 3.89820289611816
0.369369357824326 3.88169002532959
0.370370358228683 3.86528491973877
0.371371358633041 3.84914970397949
0.372372359037399 3.83322620391846
0.373373359441757 3.81730651855469
0.374374359846115 3.80131244659424
0.375375360250473 3.78509044647217
0.376376360654831 3.76847839355469
0.377377361059189 3.75130605697632
0.378378361463547 3.73355007171631
0.379379361867905 3.71540975570679
0.380380362272263 3.69714736938477
0.38138136267662 3.67908191680908
0.382382363080978 3.66145992279053
0.383383363485336 3.64458608627319
0.384384393692017 3.62875080108643
0.385385394096375 3.61408948898315
0.386386394500732 3.60033082962036
0.38738739490509 3.58700561523438
0.388388395309448 3.57374429702759
0.389389395713806 3.56008386611938
0.390390396118164 3.5455846786499
0.391391396522522 3.52986001968384
0.39239239692688 3.51258134841919
0.393393397331238 3.49402475357056
0.394394397735596 3.47456359863281
0.395395398139954 3.45461225509644
0.396396398544312 3.4345498085022
0.397397398948669 3.41479587554932
0.398398399353027 3.39570283889771
0.399399399757385 3.37756109237671
0.400400400161743 3.36015701293945
0.401401400566101 3.3431510925293
0.402402400970459 3.32622766494751
0.403403401374817 3.309006690979
0.404404401779175 3.29117298126221
0.405405402183533 3.2723970413208
0.406406402587891 3.2524528503418
0.407407402992249 3.23159217834473
0.408408403396606 3.21011734008789
0.409409403800964 3.18845748901367
0.410410404205322 3.16695308685303
0.41141140460968 3.14591264724731
0.412412405014038 3.12563800811768
0.413413405418396 3.1060037612915
0.414414405822754 3.0868091583252
0.415415406227112 3.06784582138062
0.41641640663147 3.04890727996826
0.417417407035828 3.02979564666748
0.418418407440186 3.01030874252319
0.419419407844543 2.9903826713562
0.420420408248901 2.96999216079712
0.421421408653259 2.94907093048096
0.422422409057617 2.92756938934326
0.423423409461975 2.90543508529663
0.424424409866333 2.88265705108643
0.425425410270691 2.85943603515625
0.426426410675049 2.8359580039978
0.427427411079407 2.81239986419678
0.428428411483765 2.78882122039795
0.429429411888123 2.76523065567017
0.43043041229248 2.74162626266479
0.431431412696838 2.71800851821899
0.432432413101196 2.69439840316772
0.433433413505554 2.67078495025635
0.434434413909912 2.64719724655151
0.43543541431427 2.62363624572754
0.43643644452095 2.60009145736694
0.437437444925308 2.57658386230469
0.438438445329666 2.55312490463257
0.439439445734024 2.52970409393311
0.440440446138382 2.50633430480957
0.44144144654274 2.48301410675049
0.442442446947098 2.45976257324219
0.443443447351456 2.43658542633057
0.444444447755814 2.4134669303894
0.445445448160172 2.3904185295105
0.446446448564529 2.3674578666687
0.447447448968887 2.34457778930664
0.448448449373245 2.32179546356201
0.449449449777603 2.29908895492554
0.450450450181961 2.27648258209229
0.451451450586319 2.25397729873657
0.452452450990677 2.23156118392944
0.453453451395035 2.20925855636597
0.454454451799393 2.18706274032593
0.455455452203751 2.16497755050659
0.456456452608109 2.14301633834839
0.457457453012466 2.12114906311035
0.458458453416824 2.09941577911377
0.459459453821182 2.07779216766357
0.46046045422554 2.05629920959473
0.461461454629898 2.0349292755127
0.462462455034256 2.01368713378906
0.463463455438614 1.9925651550293
0.464464455842972 1.9715838432312
0.46546545624733 1.95074653625488
0.466466456651688 1.93002033233643
0.467467457056046 1.90944194793701
0.468468457460403 1.889000415802
0.469469457864761 1.8686957359314
0.470470458269119 1.84853458404541
0.471471458673477 1.8285026550293
0.472472459077835 1.80863094329834
0.473473459482193 1.78888988494873
0.474474459886551 1.76929998397827
0.475475460290909 1.74984645843506
0.476476460695267 1.73054218292236
0.477477461099625 1.71138048171997
0.478478461503983 1.69237661361694
0.47947946190834 1.67351818084717
0.480480462312698 1.65480804443359
0.481481462717056 1.63624382019043
0.482482463121414 1.61783170700073
0.483483463525772 1.59956216812134
0.48448446393013 1.58144664764404
0.485485464334488 1.56348419189453
0.486486464738846 1.54565954208374
0.487487494945526 1.52800130844116
0.488488495349884 1.51049089431763
0.489489495754242 1.49312543869019
0.4904904961586 1.47590732574463
0.491491496562958 1.45885515213013
0.492492496967316 1.44193649291992
0.493493497371674 1.42517995834351
0.494494497776031 1.40857267379761
0.495495498180389 1.39210844039917
0.496496498584747 1.37580442428589
0.497497498989105 1.35964012145996
0.498498499393463 1.34362196922302
0.499499499797821 1.32776212692261
0.500500500202179 1.3120493888855
0.501501500606537 1.29647922515869
0.502502501010895 1.28105735778809
0.503503501415253 1.26578235626221
0.504504501819611 1.25066089630127
0.505505502223969 1.235680103302
0.506506502628326 1.2208468914032
0.507507503032684 1.20615315437317
0.508508503437042 1.19160914421082
0.5095095038414 1.17720818519592
0.510510504245758 1.16295123100281
0.511511504650116 1.14883279800415
0.512512505054474 1.13485288619995
0.513513505458832 1.1210241317749
0.51451450586319 1.10733127593994
0.515515506267548 1.09377384185791
0.516516506671906 1.0803599357605
0.517517507076263 1.06708097457886
0.518518507480621 1.05394315719604
0.519519507884979 1.0409471988678
0.520520508289337 1.02807426452637
0.521521508693695 1.01534080505371
0.522522509098053 1.00274038314819
0.523523509502411 0.990276336669922
0.524524509906769 0.977940082550049
0.525525510311127 0.965741872787476
0.526526510715485 0.953671932220459
0.527527511119843 0.941726207733154
0.5285285115242 0.929915189743042
0.529529511928558 0.918224811553955
0.530530512332916 0.906667709350586
0.531531512737274 0.895235061645508
0.532532513141632 0.883930683135986
0.53353351354599 0.872749805450439
0.534534513950348 0.861690759658813
0.535535514354706 0.850750923156738
0.536536514759064 0.839939594268799
0.537537515163422 0.829238653182983
0.53853851556778 0.818666458129883
0.539539575576782 0.808207511901855
0.54054057598114 0.797866344451904
0.541541576385498 0.787645816802979
0.542542576789856 0.777536630630493
0.543543577194214 0.767545223236084
0.544544577598572 0.757667541503906
0.54554557800293 0.747900724411011
0.546546578407288 0.738248109817505
0.547547578811646 0.728703737258911
0.548548579216003 0.719269752502441
0.549549579620361 0.709943294525146
0.550550580024719 0.700730800628662
0.551551580429077 0.691617727279663
0.552552580833435 0.682616949081421
0.553553581237793 0.673718452453613
0.554554581642151 0.664926290512085
0.555555582046509 0.656236052513123
0.556556582450867 0.64764666557312
0.557557582855225 0.639159202575684
0.558558583259583 0.63077449798584
0.55955958366394 0.622488260269165
0.560560584068298 0.614298939704895
0.561561584472656 0.606208682060242
0.562562584877014 0.598214626312256
0.563563585281372 0.590317130088806
0.56456458568573 0.582510948181152
0.565565586090088 0.57480251789093
0.566566586494446 0.567186713218689
0.567567586898804 0.559660911560059
0.568568587303162 0.552226781845093
0.56956958770752 0.544882774353027
0.570570588111877 0.537629961967468
0.571571588516235 0.530464053153992
0.572572588920593 0.523387670516968
0.573573589324951 0.516394376754761
0.574574589729309 0.509487152099609
0.575575590133667 0.502667307853699
0.576576590538025 0.495930910110474
0.577577590942383 0.48927628993988
0.578578591346741 0.482702493667603
0.579579591751099 0.47621214389801
0.580580592155457 0.469802975654602
0.581581592559814 0.463472247123718
0.582582592964172 0.457223296165466
0.58358359336853 0.45104706287384
0.584584593772888 0.444951415061951
0.585585594177246 0.438933372497559
0.586586594581604 0.432986378669739
0.587587594985962 0.427120089530945
0.58858859539032 0.421321988105774
0.589589595794678 0.415598630905151
0.590590596199036 0.409948110580444
0.591591596603394 0.404369473457336
0.592592597007751 0.398859977722168
0.593593597412109 0.393423199653625
0.594594597816467 0.388051509857178
0.595595598220825 0.382751703262329
0.596596598625183 0.377518057823181
0.597597599029541 0.372350931167603
0.598598599433899 0.367249131202698
0.599599599838257 0.362215518951416
0.600600600242615 0.357244372367859
0.601601600646973 0.352338314056396
0.602602601051331 0.347493410110474
0.603603601455688 0.342711925506592
0.604604601860046 0.337993860244751
0.605605602264404 0.3333340883255
0.606606602668762 0.328736305236816
0.60760760307312 0.324196457862854
0.608608603477478 0.319717168807983
0.609609603881836 0.315293788909912
0.610610604286194 0.310930967330933
0.611611604690552 0.306623339653015
0.61261260509491 0.302371382713318
0.613613605499268 0.29817795753479
0.614614605903625 0.294037044048309
0.615615606307983 0.289950311183929
0.616616606712341 0.285918831825256
0.617617607116699 0.281938791275024
0.618618607521057 0.27801251411438
0.619619607925415 0.274136006832123
0.620620608329773 0.270310521125793
0.621621608734131 0.266538679599762
0.622622609138489 0.262811303138733
0.623623609542847 0.259136080741882
0.624624609947205 0.255509197711945
0.625625610351562 0.251932144165039
0.62662661075592 0.248401582241058
0.627627611160278 0.244919240474701
0.628628611564636 0.241482734680176
0.629629611968994 0.238090872764587
0.630630612373352 0.234745264053345
0.63163161277771 0.231442928314209
0.632632613182068 0.228185892105103
0.633633613586426 0.224973559379578
0.634634613990784 0.221799910068512
0.635635614395142 0.218671083450317
0.6366366147995 0.215584695339203
0.637637615203857 0.212538838386536
0.638638615608215 0.209535837173462
0.639639616012573 0.206571877002716
0.640640616416931 0.203650414943695
0.641641676425934 0.200764715671539
0.642642676830292 0.197919607162476
0.64364367723465 0.195113182067871
0.644644677639008 0.192345082759857
0.645645678043365 0.189614653587341
0.646646678447723 0.186923027038574
0.647647678852081 0.184266090393066
0.648648679256439 0.181646645069122
0.649649679660797 0.179060816764832
0.650650680065155 0.176508784294128
0.651651680469513 0.173993706703186
0.652652680873871 0.171513020992279
0.653653681278229 0.16906476020813
0.654654681682587 0.166649222373962
0.655655682086945 0.164269208908081
0.656656682491302 0.161920189857483
0.65765768289566 0.15960431098938
0.658658683300018 0.157320141792297
0.659659683704376 0.155068039894104
0.660660684108734 0.152847290039062
0.661661684513092 0.150656282901764
0.66266268491745 0.148496031761169
0.663663685321808 0.146364331245422
0.664664685726166 0.144263237714767
0.665665686130524 0.142189115285873
0.666666686534882 0.140144348144531
0.66766768693924 0.138127058744431
0.668668687343597 0.136140286922455
0.669669687747955 0.134178400039673
0.670670688152313 0.132244944572449
0.671671688556671 0.130338132381439
0.672672688961029 0.128458350896835
0.673673689365387 0.126605778932571
0.674674689769745 0.124778509140015
0.675675690174103 0.122975051403046
0.676676690578461 0.121198534965515
0.677677690982819 0.119444847106934
0.678678691387177 0.117716431617737
0.679679691791534 0.116010785102844
0.680680692195892 0.114329189062119
0.68168169260025 0.112672358751297
0.682682693004608 0.111039072275162
0.683683693408966 0.109428375959396
0.684684693813324 0.107839554548264
0.685685694217682 0.106273889541626
0.68668669462204 0.104731768369675
0.687687695026398 0.103208988904953
0.688688695430756 0.101707965135574
0.689689695835114 0.100227922201157
0.690690696239471 0.0987690389156342
0.691691696643829 0.0973296165466309
0.692692697048187 0.0959109663963318
0.693693697452545 0.0945116877555847
0.694694697856903 0.0931333601474762
0.695695698261261 0.0917741060256958
0.696696698665619 0.0904344916343689
0.697697699069977 0.0891128778457642
0.698698699474335 0.0878118574619293
0.699699699878693 0.0865286588668823
0.700700700283051 0.0852630734443665
0.701701700687408 0.0840159952640533
0.702702701091766 0.0827851891517639
0.703703701496124 0.0815732181072235
0.704704701900482 0.0803777873516083
0.70570570230484 0.0791991651058197
0.706706702709198 0.0780375003814697
0.707707703113556 0.0768918693065643
0.708708703517914 0.0757631659507751
0.709709703922272 0.0746505260467529
0.71071070432663 0.0735538750886917
0.711711704730988 0.0724720507860184
0.712712705135345 0.0714078396558762
0.713713705539703 0.0703568756580353
0.714714705944061 0.0693228095769882
0.715715706348419 0.0683020502328873
0.716716706752777 0.0672955065965652
0.717717707157135 0.0663039833307266
0.718718707561493 0.0653268545866013
0.719719707965851 0.0643625855445862
0.720720708370209 0.063412681221962
0.721721708774567 0.0624769181013107
0.722722709178925 0.061554342508316
0.723723709583282 0.0606449693441391
0.72472470998764 0.0597488135099411
0.725725710391998 0.0588655322790146
0.726726710796356 0.0579955726861954
0.727727711200714 0.0571380853652954
0.728728711605072 0.0562913417816162
0.72972971200943 0.0554590821266174
0.730730712413788 0.0546374768018723
0.731731712818146 0.053827241063118
0.732732713222504 0.0530301928520203
0.733733713626862 0.0522430092096329
0.734734714031219 0.0514678508043289
0.735735714435577 0.0507039278745651
0.736736714839935 0.0499509125947952
0.737737715244293 0.0492089092731476
0.738738715648651 0.0484779328107834
0.739739716053009 0.0477572977542877
0.740740716457367 0.0470478087663651
0.741741716861725 0.0463482141494751
0.742742717266083 0.0456585735082626
0.743743777275085 0.044978454709053
0.744744777679443 0.0443090349435806
0.745745778083801 0.0436493158340454
0.746746778488159 0.0429988205432892
0.747747778892517 0.0423581749200821
0.748748779296875 0.041726142168045
0.749749779701233 0.0411040484905243
0.750750780105591 0.0404905378818512
0.751751780509949 0.0398856699466705
0.752752780914307 0.0392899662256241
0.753753781318665 0.0387029051780701
0.754754781723022 0.0381247997283936
0.75575578212738 0.0375548303127289
0.756756782531738 0.0369935929775238
0.757757782936096 0.036440297961235
0.758758783340454 0.0358950793743134
0.759759783744812 0.0353580564260483
0.76076078414917 0.0348285287618637
0.761761784553528 0.0343070030212402
0.762762784957886 0.0337929651141167
0.763763785362244 0.033286064863205
0.764764785766602 0.0327869430184364
0.765765786170959 0.0322952792048454
0.766766786575317 0.0318106710910797
0.767767786979675 0.0313329845666885
0.768768787384033 0.0308627337217331
0.769769787788391 0.0303991958498955
0.770770788192749 0.0299429446458817
0.771771788597107 0.0294929668307304
0.772772789001465 0.0290501415729523
0.773773789405823 0.0286132842302322
0.774774789810181 0.0281827673316002
0.775775790214539 0.0277587696909904
0.776776790618896 0.0273408740758896
0.777777791023254 0.0269291922450066
0.778778791427612 0.0265233293175697
0.77977979183197 0.026124082505703
0.780780792236328 0.025730237364769
0.781781792640686 0.0253424867987633
0.782782793045044 0.0249602794647217
0.783783793449402 0.0245841071009636
0.78478479385376 0.0242129042744637
0.785785794258118 0.023847758769989
0.786786794662476 0.0234878212213516
0.787787795066833 0.0231330841779709
0.788788795471191 0.0227840393781662
0.789789795875549 0.0224396958947182
0.790790796279907 0.0221003666520119
0.791791796684265 0.0217665433883667
0.792792797088623 0.0214369520545006
0.793793797492981 0.0211126729846001
0.794794797897339 0.020793154835701
0.795795798301697 0.0204783827066422
0.796796798706055 0.0201683938503265
0.797797799110413 0.0198629572987556
0.798798799514771 0.019562155008316
0.799799799919128 0.0192657560110092
0.800800800323486 0.0189738348126411
0.801801800727844 0.0186860859394073
0.802802801132202 0.0184032171964645
0.80380380153656 0.0181238949298859
0.804804801940918 0.0178488865494728
0.805805802345276 0.0175779722630978
0.806806802749634 0.017310842871666
0.807807803153992 0.0170478783547878
0.80880880355835 0.0167891196906567
0.809809803962708 0.0165341012179852
0.810810804367065 0.0162824019789696
0.811811804771423 0.0160351954400539
0.812812805175781 0.0157917626202106
0.813813805580139 0.0155512578785419
0.814814805984497 0.0153147466480732
0.815815806388855 0.0150817222893238
0.816816806793213 0.014852374792099
0.817817807197571 0.0146262049674988
0.818818807601929 0.0144034400582314
0.819819808006287 0.0141836665570736
0.820820808410645 0.0139678604900837
0.821821808815002 0.0137547142803669
0.82282280921936 0.0135451480746269
0.823823809623718 0.0133385397493839
0.824824810028076 0.0131350606679916
0.825825810432434 0.0129347294569016
0.826826810836792 0.012737549841404
0.82782781124115 0.0125431641936302
0.828828811645508 0.0123516656458378
0.829829812049866 0.0121630355715752
0.830830812454224 0.0119771212339401
0.831831812858582 0.0117940977215767
0.832832813262939 0.0116137564182281
0.833833813667297 0.0114361941814423
0.834834814071655 0.0112614072859287
0.835835814476013 0.0110890865325928
0.836836814880371 0.0109195299446583
0.837837815284729 0.0107523798942566
0.838838815689087 0.0105880796909332
0.839839816093445 0.0104258693754673
0.840840816497803 0.0102662853896618
0.841841816902161 0.0101090781390667
0.842842817306519 0.00995426625013351
0.843843817710876 0.00980158895254135
0.844844818115234 0.0096515454351902
0.845845818519592 0.0095033273100853
0.846846878528595 0.00935771316289902
0.847847878932953 0.00921434536576271
0.848848879337311 0.00907297059893608
0.849849879741669 0.00893373787403107
0.850850880146027 0.00879659503698349
0.851851880550385 0.00866151042282581
0.852852880954742 0.00852852873504162
0.8538538813591 0.00839751772582531
0.854854881763458 0.00826865434646606
0.855855882167816 0.00814155116677284
0.856856882572174 0.00801651366055012
0.857857882976532 0.00789330713450909
0.85885888338089 0.00777190364897251
0.859859883785248 0.00765245035290718
0.860860884189606 0.00753474049270153
0.861861884593964 0.00741881132125854
0.862862884998322 0.00730455853044987
0.863863885402679 0.00719227455556393
0.864864885807037 0.00708150677382946
0.865865886211395 0.0069725476205349
0.866866886615753 0.00686515867710114
0.867867887020111 0.00675941631197929
0.868868887424469 0.00665518827736378
0.869869887828827 0.00655262358486652
0.870870888233185 0.00645164772868156
0.871871888637543 0.00635208748281002
0.872872889041901 0.00625425949692726
0.873873889446259 0.00615779682993889
0.874874889850616 0.0060628242790699
0.875875890254974 0.00596914067864418
0.876876890659332 0.00587713718414307
0.87787789106369 0.00578636676073074
0.878878891468048 0.00569717213511467
0.879879891872406 0.00560915283858776
0.880880892276764 0.00552246905863285
0.881881892681122 0.00543724745512009
0.88288289308548 0.00535310432314873
0.883883893489838 0.0052704531699419
0.884884893894196 0.00518888980150223
0.885885894298553 0.00510876625776291
0.886886894702911 0.00502965226769447
0.887887895107269 0.00495195761322975
0.888888895511627 0.00487523898482323
0.889889895915985 0.0047999732196331
0.890890896320343 0.00472565181553364
0.891891896724701 0.00465255230665207
0.892892897129059 0.00458056479692459
0.893893897533417 0.0045095831155777
0.894894897937775 0.00443974696099758
0.895895898342133 0.00437094457447529
0.89689689874649 0.00430326163768768
0.897897899150848 0.00423649977892637
0.898898899555206 0.00417080149054527
0.899899899959564 0.00410620216280222
0.900900900363922 0.00404257234185934
0.90190190076828 0.0039798291400075
0.902902901172638 0.00391807779669762
0.903903901576996 0.00385729130357504
0.904904901981354 0.00379747152328491
0.905905902385712 0.00373859331011772
0.90690690279007 0.00368056539446115
0.907907903194427 0.00362344272434711
0.908908903598785 0.00356713123619556
0.909909904003143 0.00351179763674736
0.910910904407501 0.00345719326287508
0.911911904811859 0.00340345688164234
0.912912905216217 0.00335051212459803
0.913913905620575 0.00329853594303131
0.914914906024933 0.00324719306081533
0.915915906429291 0.00319676194339991
0.916916906833649 0.00314707309007645
0.917917907238007 0.0030981507152319
0.918918907642365 0.0030499966815114
0.919919908046722 0.00300247687846422
0.92092090845108 0.00295580457895994
0.921921908855438 0.00290980469435453
0.922922909259796 0.00286443997174501
0.923923909664154 0.0028198417276144
0.924924910068512 0.00277599133551121
0.92592591047287 0.00273268111050129
0.926926910877228 0.00269016250967979
0.927927911281586 0.00264823436737061
0.928928911685944 0.00260701403021812
0.929929912090302 0.0025663236156106
0.930930912494659 0.00252634286880493
0.931931912899017 0.00248697679489851
0.932932913303375 0.0024481937289238
0.933933913707733 0.00241005420684814
0.934934914112091 0.00237243622541428
0.935935914516449 0.00233542360365391
0.936936914920807 0.00229899492114782
0.937937915325165 0.00226312130689621
0.938938915729523 0.00222772918641567
0.939939916133881 0.00219301134347916
0.940940916538239 0.00215874891728163
0.941941916942596 0.00212508486583829
0.942942917346954 0.00209187995642424
0.943943917751312 0.00205920590087771
0.94494491815567 0.00202704360708594
0.945945918560028 0.00199536047875881
0.946946918964386 0.00196418445557356
0.947947919368744 0.00193349178880453
0.948948979377747 0.001903279684484
0.949949979782104 0.00187347596511245
0.950950980186462 0.00184425851330161
0.95195198059082 0.0018153740093112
0.952952980995178 0.00178696354851127
0.953953981399536 0.00175900245085359
0.954954981803894 0.00173149909824133
0.955955982208252 0.00170437386259437
0.95695698261261 0.00167772313579917
0.957957983016968 0.00165143935009837
0.958958983421326 0.0016255984082818
0.959959983825684 0.00160011369735003
0.960960984230042 0.00157510302960873
0.961961984634399 0.00155040202662349
0.962962985038757 0.0015261173248291
0.963963985443115 0.00150220468640327
0.964964985847473 0.00147865107282996
0.965965986251831 0.00145551934838295
0.966966986656189 0.00143267214298248
0.967967987060547 0.00141020864248276
0.968968987464905 0.00138807715848088
0.969969987869263 0.00136633077636361
0.970970988273621 0.0013448940590024
0.971971988677979 0.00132380332797766
0.972972989082336 0.00130299851298332
0.973973989486694 0.00128257786855102
0.974974989891052 0.00126243010163307
0.97597599029541 0.00124262552708387
0.976976990699768 0.00122313294559717
0.977977991104126 0.00120392069220543
0.978978991508484 0.00118502462282777
0.979979991912842 0.00116639770567417
0.9809809923172 0.00114809023216367
0.981981992721558 0.00113002583384514
0.982982993125916 0.00111228600144386
0.983983993530273 0.00109479064121842
0.984984993934631 0.00107761449180543
0.985985994338989 0.00106065440922976
0.986986994743347 0.00104400212876499
0.987987995147705 0.00102758663706481
0.988988995552063 0.00101141748018563
0.989989995956421 0.000995532143861055
0.990990996360779 0.000979852396994829
0.991991996765137 0.000964462058618665
0.992992997169495 0.000949275912716985
0.993993997573853 0.000934347044676542
0.99499499797821 0.000919625861570239
0.995995998382568 0.000905141932889819
0.996996998786926 0.00089089130051434
0.997997999191284 0.000876868143677711
0.998998999595642 0.000863039400428534
1 0.000849476549774408
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.354354351758957 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.355355352163315 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.356356352567673 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.357357352972031 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.358358353376389 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.359359353780746 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.360360354185104 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.361361354589462 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36236235499382 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.363363355398178 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.364364355802536 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.365365356206894 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.366366356611252 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36736735701561 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.368368357419968 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.369369357824326 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.370370358228683 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.371371358633041 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.372372359037399 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.373373359441757 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.374374359846115 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.375375360250473 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.376376360654831 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.377377361059189 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.378378361463547 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.379379361867905 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.380380362272263 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38138136267662 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.382382363080978 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.383383363485336 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.384384393692017 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.385385394096375 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.386386394500732 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38738739490509 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.388388395309448 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.389389395713806 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.390390396118164 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.391391396522522 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.39239239692688 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.393393397331238 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.394394397735596 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.395395398139954 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.396396398544312 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.397397398948669 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.398398399353027 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.399399399757385 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.400400400161743 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.401401400566101 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.402402400970459 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.403403401374817 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.404404401779175 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.405405402183533 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.406406402587891 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.407407402992249 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.408408403396606 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.409409403800964 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.410410404205322 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41141140460968 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.412412405014038 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.413413405418396 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.414414405822754 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.415415406227112 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41641640663147 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.417417407035828 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.418418407440186 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.419419407844543 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.420420408248901 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.421421408653259 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.422422409057617 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.423423409461975 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.424424409866333 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.425425410270691 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.426426410675049 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.427427411079407 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.428428411483765 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.429429411888123 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.43043041229248 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.431431412696838 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.354354351758957 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.355355352163315 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.356356352567673 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.357357352972031 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.358358353376389 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.359359353780746 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.360360354185104 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.361361354589462 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36236235499382 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.363363355398178 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.364364355802536 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.365365356206894 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.366366356611252 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36736735701561 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.368368357419968 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.369369357824326 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.370370358228683 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.371371358633041 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.372372359037399 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.373373359441757 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.374374359846115 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.375375360250473 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.376376360654831 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.377377361059189 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.378378361463547 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.379379361867905 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.380380362272263 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38138136267662 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.382382363080978 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.383383363485336 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.384384393692017 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.385385394096375 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.386386394500732 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38738739490509 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.388388395309448 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.389389395713806 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.390390396118164 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.391391396522522 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.39239239692688 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.393393397331238 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.394394397735596 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.395395398139954 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.396396398544312 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.397397398948669 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.398398399353027 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.399399399757385 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.400400400161743 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.401401400566101 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.402402400970459 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.403403401374817 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.404404401779175 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.405405402183533 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.406406402587891 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.407407402992249 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.408408403396606 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.409409403800964 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.410410404205322 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41141140460968 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.412412405014038 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.413413405418396 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.414414405822754 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.415415406227112 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41641640663147 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.417417407035828 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.418418407440186 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.419419407844543 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.420420408248901 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.421421408653259 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.427427411079407 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.428428411483765 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.429429411888123 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.43043041229248 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.431431412696838 -10
};
\end{axis}

\end{tikzpicture}


==> final_figs/SafeOpt_intro/Over-estimation-last.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-21, ymax=21,
ytick style={color=black},
width=5cm,
height=4cm,
xlabel={$a$}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
%0.426426410675049 2.83497667312622
0.423423409461975 2.90669536590576
0.417417407035828 3.03056073188782
0.41141140460968 3.14321994781494
0.405405402183533 3.27574229240417
0.398398399353027 3.39220905303955
0.391391396522522 3.53382182121277
0.384384393692017 3.62532353401184
0.377377361059189 3.75337910652161
0.370370358228683 3.86345887184143
0.36236235499382 3.98721933364868
0.354354351758957 4.08218574523926
0.346346348524094 4.14949035644531
0.33833834528923 4.21718978881836
0.330330312252045 4.25030899047852
0.322322309017181 4.28902912139893
0.314314305782318 4.30742025375366
0.306306302547455 4.31226968765259
0.298298299312592 4.30624294281006
0.290290296077728 4.25906085968018
0.282282292842865 4.22569131851196
0.274274259805679 4.1792106628418
0.266266256570816 4.09878301620483
0.258258253335953 4.00459671020508
0.251251250505447 3.91398596763611
0.244244247674942 3.79587411880493
0.237237229943275 3.6513307094574
0.23023022711277 3.54237222671509
0.223223224282265 3.36599040031433
0.217217206954956 3.22241020202637
0.211211204528809 3.05831408500671
0.205205202102661 2.90939092636108
0.200200200080872 2.7930805683136
0.195195198059082 2.67242074012756
0.190190181136131 2.54998588562012
0.185185179114342 2.43562626838684
0.431431412696838 2.72007417678833
0.43643644452095 2.60929870605469
0.44144144654274 2.51613140106201
0.446446448564529 2.37847590446472
0.450450450181961 2.29449772834778
0.18118117749691 2.33884692192078
0.454454451799393 2.19962620735168
0.177177175879478 2.25394129753113
0.458458453416824 2.11585783958435
0.173173174262047 2.14764332771301
0.169169172644615 2.0550696849823
0.165165156126022 1.98319399356842
0.161161154508591 1.89863193035126
0.462462455034256 2.01186037063599
};
\addplot [draw=magenta, fill=magenta, mark=diamond*, only marks, mark size=3]
table{%
x  y
0.426426410675049 2.83497667312622
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,48.9619750976562)
--(axis cs:0,-48.480598449707)
--(axis cs:0.00100100098643452,-48.4249687194824)
--(axis cs:0.00200200197286904,-48.368034362793)
--(axis cs:0.00300300307571888,-48.3097839355469)
--(axis cs:0.00400400394573808,-48.2501983642578)
--(axis cs:0.00500500481575727,-48.1893081665039)
--(axis cs:0.00600600615143776,-48.1269721984863)
--(axis cs:0.00700700702145696,-48.0631828308105)
--(axis cs:0.00800800789147615,-47.9979591369629)
--(axis cs:0.00900900922715664,-47.9312515258789)
--(axis cs:0.0100100096315145,-47.8630523681641)
--(axis cs:0.011011010967195,-47.7933540344238)
--(axis cs:0.0120120123028755,-47.7220191955566)
--(axis cs:0.0130130127072334,-47.6490859985352)
--(axis cs:0.0140140140429139,-47.5744819641113)
--(axis cs:0.0150150144472718,-47.4982109069824)
--(axis cs:0.0160160157829523,-47.4203147888184)
--(axis cs:0.0170170161873102,-47.3405990600586)
--(axis cs:0.0180180184543133,-47.2591094970703)
--(axis cs:0.0190190188586712,-47.1757965087891)
--(axis cs:0.0200200192630291,-47.0906372070312)
--(axis cs:0.0210210215300322,-47.003662109375)
--(axis cs:0.0220220219343901,-46.9146919250488)
--(axis cs:0.023023022338748,-46.8237571716309)
--(axis cs:0.024024024605751,-46.7308120727539)
--(axis cs:0.0250250250101089,-46.6358108520508)
--(axis cs:0.0260260254144669,-46.5387802124023)
--(axis cs:0.0270270258188248,-46.4396896362305)
--(axis cs:0.0280280280858278,-46.3382835388184)
--(axis cs:0.0290290284901857,-46.2348022460938)
--(axis cs:0.0300300288945436,-46.1290130615234)
--(axis cs:0.0310310311615467,-46.0210189819336)
--(axis cs:0.0320320315659046,-45.9106140136719)
--(axis cs:0.0330330319702625,-45.7977676391602)
--(axis cs:0.0340340323746204,-45.6826324462891)
--(axis cs:0.0350350327789783,-45.5649681091309)
--(axis cs:0.0360360369086266,-45.4447898864746)
--(axis cs:0.0370370373129845,-45.3221435546875)
--(axis cs:0.0380380377173424,-45.1968040466309)
--(axis cs:0.0390390381217003,-45.0688934326172)
--(axis cs:0.0400400385260582,-44.9381713867188)
--(axis cs:0.0410410389304161,-44.8048095703125)
--(axis cs:0.0420420430600643,-44.6685981750488)
--(axis cs:0.0430430434644222,-44.5294609069824)
--(axis cs:0.0440440438687801,-44.3874969482422)
--(axis cs:0.045045044273138,-44.2425918579102)
--(axis cs:0.046046044677496,-44.094654083252)
--(axis cs:0.0470470450818539,-43.9437637329102)
--(axis cs:0.0480480492115021,-43.7896423339844)
--(axis cs:0.04904904961586,-43.6324996948242)
--(axis cs:0.0500500500202179,-43.4720153808594)
--(axis cs:0.0510510504245758,-43.3081703186035)
--(axis cs:0.0520520508289337,-43.1412239074707)
--(axis cs:0.0530530512332916,-42.9707260131836)
--(axis cs:0.0540540516376495,-42.7968559265137)
--(axis cs:0.0550550557672977,-42.6195678710938)
--(axis cs:0.0560560561716557,-42.4386367797852)
--(axis cs:0.0570570565760136,-42.2541999816895)
--(axis cs:0.0580580569803715,-42.0659408569336)
--(axis cs:0.0590590573847294,-41.8740005493164)
--(axis cs:0.0600600577890873,-41.6783905029297)
--(axis cs:0.0610610619187355,-41.4787521362305)
--(axis cs:0.0620620623230934,-41.2752304077148)
--(axis cs:0.0630630627274513,-41.0679092407227)
--(axis cs:0.0640640631318092,-40.8564605712891)
--(axis cs:0.0650650635361671,-40.6409378051758)
--(axis cs:0.0660660639405251,-40.4212684631348)
--(axis cs:0.067067064344883,-40.1972846984863)
--(axis cs:0.0680680647492409,-39.9691963195801)
--(axis cs:0.0690690651535988,-39.7365570068359)
--(axis cs:0.0700700655579567,-39.499683380127)
--(axis cs:0.0710710734128952,-39.2584686279297)
--(axis cs:0.0720720738172531,-39.012451171875)
--(axis cs:0.073073074221611,-38.7618408203125)
--(axis cs:0.0740740746259689,-38.5068283081055)
--(axis cs:0.0750750750303268,-38.2469940185547)
--(axis cs:0.0760760754346848,-37.9824638366699)
--(axis cs:0.0770770758390427,-37.7130737304688)
--(axis cs:0.0780780762434006,-37.4386291503906)
--(axis cs:0.0790790766477585,-37.1593627929688)
--(axis cs:0.0800800770521164,-36.8748931884766)
--(axis cs:0.0810810774564743,-36.5854034423828)
--(axis cs:0.0820820778608322,-36.2909812927246)
--(axis cs:0.0830830782651901,-35.9911994934082)
--(axis cs:0.0840840861201286,-35.6862716674805)
--(axis cs:0.0850850865244865,-35.3758773803711)
--(axis cs:0.0860860869288445,-35.0600662231445)
--(axis cs:0.0870870873332024,-34.7389984130859)
--(axis cs:0.0880880877375603,-34.4122314453125)
--(axis cs:0.0890890881419182,-34.0799560546875)
--(axis cs:0.0900900885462761,-33.7421455383301)
--(axis cs:0.091091088950634,-33.3984832763672)
--(axis cs:0.0920920893549919,-33.0495758056641)
--(axis cs:0.0930930897593498,-32.6944427490234)
--(axis cs:0.0940940901637077,-32.3335037231445)
--(axis cs:0.0950950905680656,-31.9671535491943)
--(axis cs:0.0960960984230042,-31.5944557189941)
--(axis cs:0.0970970988273621,-31.2159175872803)
--(axis cs:0.09809809923172,-30.8313980102539)
--(axis cs:0.0990990996360779,-30.4409694671631)
--(axis cs:0.100100100040436,-30.0442581176758)
--(axis cs:0.101101100444794,-29.6415119171143)
--(axis cs:0.102102100849152,-29.2326183319092)
--(axis cs:0.10310310125351,-28.8179054260254)
--(axis cs:0.104104101657867,-28.396577835083)
--(axis cs:0.105105102062225,-27.9690933227539)
--(axis cs:0.106106102466583,-27.535816192627)
--(axis cs:0.107107102870941,-27.0959854125977)
--(axis cs:0.108108103275299,-26.6503028869629)
--(axis cs:0.109109111130238,-26.1973571777344)
--(axis cs:0.110110111534595,-25.7387657165527)
--(axis cs:0.111111111938953,-25.2741813659668)
--(axis cs:0.112112112343311,-24.8029079437256)
--(axis cs:0.113113112747669,-24.3263339996338)
--(axis cs:0.114114113152027,-23.8426609039307)
--(axis cs:0.115115113556385,-23.3528137207031)
--(axis cs:0.116116113960743,-22.8577098846436)
--(axis cs:0.117117114365101,-22.3558464050293)
--(axis cs:0.118118114769459,-21.8473110198975)
--(axis cs:0.119119115173817,-21.3341636657715)
--(axis cs:0.120120115578175,-20.8143730163574)
--(axis cs:0.121121115982533,-20.28981590271)
--(axis cs:0.122122123837471,-19.7583122253418)
--(axis cs:0.123123124241829,-19.2214260101318)
--(axis cs:0.124124124646187,-18.6799430847168)
--(axis cs:0.125125125050545,-18.1319484710693)
--(axis cs:0.126126125454903,-17.5791988372803)
--(axis cs:0.127127125859261,-17.0215797424316)
--(axis cs:0.128128126263618,-16.4587211608887)
--(axis cs:0.129129126667976,-15.8923835754395)
--(axis cs:0.130130127072334,-15.3204650878906)
--(axis cs:0.131131127476692,-14.7436695098877)
--(axis cs:0.13213212788105,-14.1651000976562)
--(axis cs:0.133133128285408,-13.5810165405273)
--(axis cs:0.134134128689766,-12.9934387207031)
--(axis cs:0.135135129094124,-12.4046211242676)
--(axis cs:0.136136129498482,-11.8101358413696)
--(axis cs:0.13713712990284,-11.2164535522461)
--(axis cs:0.138138130307198,-10.61887550354)
--(axis cs:0.139139130711555,-10.0201625823975)
--(axis cs:0.140140131115913,-9.42189884185791)
--(axis cs:0.141141146421432,-8.82157135009766)
--(axis cs:0.14214214682579,-8.22162532806396)
--(axis cs:0.143143147230148,-7.62439441680908)
--(axis cs:0.144144147634506,-7.02666091918945)
--(axis cs:0.145145148038864,-6.43117237091064)
--(axis cs:0.146146148443222,-5.84127616882324)
--(axis cs:0.14714714884758,-5.25248289108276)
--(axis cs:0.148148149251938,-4.6700963973999)
--(axis cs:0.149149149656296,-4.09440279006958)
--(axis cs:0.150150150060654,-3.52482843399048)
--(axis cs:0.151151150465012,-2.96879720687866)
--(axis cs:0.15215215086937,-2.41872549057007)
--(axis cs:0.153153151273727,-1.8821120262146)
--(axis cs:0.154154151678085,-1.36441564559937)
--(axis cs:0.155155152082443,-0.860599040985107)
--(axis cs:0.156156152486801,-0.382817268371582)
--(axis cs:0.157157152891159,0.0740331411361694)
--(axis cs:0.158158153295517,0.505956530570984)
--(axis cs:0.159159153699875,0.879609823226929)
--(axis cs:0.160160154104233,1.20082187652588)
--(axis cs:0.161161154508591,1.41426289081573)
--(axis cs:0.162162154912949,1.47818100452423)
--(axis cs:0.163163155317307,1.50167226791382)
--(axis cs:0.164164155721664,1.52681040763855)
--(axis cs:0.165165156126022,1.56080508232117)
--(axis cs:0.16616615653038,1.5819034576416)
--(axis cs:0.167167171835899,1.58312129974365)
--(axis cs:0.168168172240257,1.60982942581177)
--(axis cs:0.169169172644615,1.64309895038605)
--(axis cs:0.170170173048973,1.65130281448364)
--(axis cs:0.171171173453331,1.67254233360291)
--(axis cs:0.172172173857689,1.69694924354553)
--(axis cs:0.173173174262047,1.73253607749939)
--(axis cs:0.174174174666405,1.74698197841644)
--(axis cs:0.175175175070763,1.76410174369812)
--(axis cs:0.176176175475121,1.79239583015442)
--(axis cs:0.177177175879478,1.83832192420959)
--(axis cs:0.178178176283836,1.84819304943085)
--(axis cs:0.179179176688194,1.87002086639404)
--(axis cs:0.180180177092552,1.89099216461182)
--(axis cs:0.18118117749691,1.93151319026947)
--(axis cs:0.182182177901268,1.94471979141235)
--(axis cs:0.183183178305626,1.95239543914795)
--(axis cs:0.184184178709984,1.97775721549988)
--(axis cs:0.185185179114342,2.00990843772888)
--(axis cs:0.1861861795187,2.00831818580627)
--(axis cs:0.187187179923058,1.99333345890045)
--(axis cs:0.188188180327415,2.0208592414856)
--(axis cs:0.189189180731773,2.06624341011047)
--(axis cs:0.190190181136131,2.11247205734253)
--(axis cs:0.191191181540489,2.11426162719727)
--(axis cs:0.192192196846008,2.12292265892029)
--(axis cs:0.193193197250366,2.13443684577942)
--(axis cs:0.194194197654724,2.18252086639404)
--(axis cs:0.195195198059082,2.2363555431366)
--(axis cs:0.19619619846344,2.23477482795715)
--(axis cs:0.197197198867798,2.23632764816284)
--(axis cs:0.198198199272156,2.26847958564758)
--(axis cs:0.199199199676514,2.31162548065186)
--(axis cs:0.200200200080872,2.35281753540039)
--(axis cs:0.201201200485229,2.35146880149841)
--(axis cs:0.202202200889587,2.36655211448669)
--(axis cs:0.203203201293945,2.38207364082336)
--(axis cs:0.204204201698303,2.43525171279907)
--(axis cs:0.205205202102661,2.46427512168884)
--(axis cs:0.206206202507019,2.44985294342041)
--(axis cs:0.207207202911377,2.43843293190002)
--(axis cs:0.208208203315735,2.42939686775208)
--(axis cs:0.209209203720093,2.48512291908264)
--(axis cs:0.210210204124451,2.54880809783936)
--(axis cs:0.211211204528809,2.60200333595276)
--(axis cs:0.212212204933167,2.60447430610657)
--(axis cs:0.213213205337524,2.58487582206726)
--(axis cs:0.214214205741882,2.58748483657837)
--(axis cs:0.21521520614624,2.63349723815918)
--(axis cs:0.216216206550598,2.71360325813293)
--(axis cs:0.217217206954956,2.75960922241211)
--(axis cs:0.218218222260475,2.75905156135559)
--(axis cs:0.219219222664833,2.74137544631958)
--(axis cs:0.220220223069191,2.74658870697021)
--(axis cs:0.221221223473549,2.78803300857544)
--(axis cs:0.222222223877907,2.8623251914978)
--(axis cs:0.223223224282265,2.90671372413635)
--(axis cs:0.224224224686623,2.88560438156128)
--(axis cs:0.225225225090981,2.84908843040466)
--(axis cs:0.226226225495338,2.82879543304443)
--(axis cs:0.227227225899696,2.85655689239502)
--(axis cs:0.228228226304054,2.92609715461731)
--(axis cs:0.229229226708412,3.0057737827301)
--(axis cs:0.23023022711277,3.06876754760742)
--(axis cs:0.231231227517128,3.05006289482117)
--(axis cs:0.232232227921486,3.00554513931274)
--(axis cs:0.233233228325844,2.97997283935547)
--(axis cs:0.234234228730202,2.99511384963989)
--(axis cs:0.23523522913456,3.05098295211792)
--(axis cs:0.236236229538918,3.13213777542114)
--(axis cs:0.237237229943275,3.18279361724854)
--(axis cs:0.238238230347633,3.16390538215637)
--(axis cs:0.239239230751991,3.12875366210938)
--(axis cs:0.240240231156349,3.10025882720947)
--(axis cs:0.241241231560707,3.12231731414795)
--(axis cs:0.242242231965065,3.18361282348633)
--(axis cs:0.243243232369423,3.26832270622253)
--(axis cs:0.244244247674942,3.32150387763977)
--(axis cs:0.2452452480793,3.30208802223206)
--(axis cs:0.246246248483658,3.26349639892578)
--(axis cs:0.247247248888016,3.23491716384888)
--(axis cs:0.248248249292374,3.25443029403687)
--(axis cs:0.249249249696732,3.30961394309998)
--(axis cs:0.250250250101089,3.38897156715393)
--(axis cs:0.251251250505447,3.44343137741089)
--(axis cs:0.252252250909805,3.41992425918579)
--(axis cs:0.253253251314163,3.37225413322449)
--(axis cs:0.254254251718521,3.34643220901489)
--(axis cs:0.255255252122879,3.3552086353302)
--(axis cs:0.256256252527237,3.40995407104492)
--(axis cs:0.257257252931595,3.48708438873291)
--(axis cs:0.258258253335953,3.53156709671021)
--(axis cs:0.259259253740311,3.49110770225525)
--(axis cs:0.260260254144669,3.42568159103394)
--(axis cs:0.261261254549026,3.36991357803345)
--(axis cs:0.262262254953384,3.36236238479614)
--(axis cs:0.263263255357742,3.39566588401794)
--(axis cs:0.2642642557621,3.47552704811096)
--(axis cs:0.265265256166458,3.56232929229736)
--(axis cs:0.266266256570816,3.61723494529724)
--(axis cs:0.267267256975174,3.58897113800049)
--(axis cs:0.268268257379532,3.51231789588928)
--(axis cs:0.26926925778389,3.46186399459839)
--(axis cs:0.270270258188248,3.44765901565552)
--(axis cs:0.271271258592606,3.47911214828491)
--(axis cs:0.272272258996964,3.55872201919556)
--(axis cs:0.273273259401321,3.64413499832153)
--(axis cs:0.274274259805679,3.70099973678589)
--(axis cs:0.275275260210037,3.65700078010559)
--(axis cs:0.276276260614395,3.58690094947815)
--(axis cs:0.277277261018753,3.53339552879333)
--(axis cs:0.278278261423111,3.50869178771973)
--(axis cs:0.279279261827469,3.54348158836365)
--(axis cs:0.280280262231827,3.60935950279236)
--(axis cs:0.281281262636185,3.69658160209656)
--(axis cs:0.282282292842865,3.74397826194763)
--(axis cs:0.283283293247223,3.70334959030151)
--(axis cs:0.284284293651581,3.63371276855469)
--(axis cs:0.285285294055939,3.56752157211304)
--(axis cs:0.286286294460297,3.54603719711304)
--(axis cs:0.287287294864655,3.5771656036377)
--(axis cs:0.288288295269012,3.63974046707153)
--(axis cs:0.28928929567337,3.72943353652954)
--(axis cs:0.290290296077728,3.78033757209778)
--(axis cs:0.291291296482086,3.73945450782776)
--(axis cs:0.292292296886444,3.66605377197266)
--(axis cs:0.293293297290802,3.60778999328613)
--(axis cs:0.29429429769516,3.5885591506958)
--(axis cs:0.295295298099518,3.61935424804688)
--(axis cs:0.296296298503876,3.68983459472656)
--(axis cs:0.297297298908234,3.78286838531494)
--(axis cs:0.298298299312592,3.82290863990784)
--(axis cs:0.299299299716949,3.78466391563416)
--(axis cs:0.300300300121307,3.70727157592773)
--(axis cs:0.301301300525665,3.64220571517944)
--(axis cs:0.302302300930023,3.62159442901611)
--(axis cs:0.303303301334381,3.6426088809967)
--(axis cs:0.304304301738739,3.70800447463989)
--(axis cs:0.305305302143097,3.79247236251831)
--(axis cs:0.306306302547455,3.8312611579895)
--(axis cs:0.307307302951813,3.78843808174133)
--(axis cs:0.308308303356171,3.70624732971191)
--(axis cs:0.309309303760529,3.63972425460815)
--(axis cs:0.310310304164886,3.61573839187622)
--(axis cs:0.311311304569244,3.64040422439575)
--(axis cs:0.312312304973602,3.70506477355957)
--(axis cs:0.31331330537796,3.78436040878296)
--(axis cs:0.314314305782318,3.82548236846924)
--(axis cs:0.315315306186676,3.77785897254944)
--(axis cs:0.316316306591034,3.69734406471252)
--(axis cs:0.317317306995392,3.63218259811401)
--(axis cs:0.31831830739975,3.60484886169434)
--(axis cs:0.319319307804108,3.62895345687866)
--(axis cs:0.320320308208466,3.69313383102417)
--(axis cs:0.321321308612823,3.77289390563965)
--(axis cs:0.322322309017181,3.80881190299988)
--(axis cs:0.323323309421539,3.76131343841553)
--(axis cs:0.324324309825897,3.67421460151672)
--(axis cs:0.325325310230255,3.60232973098755)
--(axis cs:0.326326310634613,3.57433652877808)
--(axis cs:0.327327311038971,3.59202933311462)
--(axis cs:0.328328311443329,3.65168809890747)
--(axis cs:0.329329311847687,3.73311519622803)
--(axis cs:0.330330312252045,3.76858186721802)
--(axis cs:0.331331312656403,3.72337436676025)
--(axis cs:0.33233231306076,3.63602328300476)
--(axis cs:0.333333343267441,3.56691575050354)
--(axis cs:0.334334343671799,3.54127645492554)
--(axis cs:0.335335344076157,3.56125950813293)
--(axis cs:0.336336344480515,3.61658406257629)
--(axis cs:0.337337344884872,3.69719672203064)
--(axis cs:0.33833834528923,3.73445630073547)
--(axis cs:0.339339345693588,3.68077445030212)
--(axis cs:0.340340346097946,3.59807538986206)
--(axis cs:0.341341346502304,3.52376103401184)
--(axis cs:0.342342346906662,3.49063634872437)
--(axis cs:0.34334334731102,3.50712513923645)
--(axis cs:0.344344347715378,3.56424045562744)
--(axis cs:0.345345348119736,3.63633155822754)
--(axis cs:0.346346348524094,3.67168378829956)
--(axis cs:0.347347348928452,3.61785268783569)
--(axis cs:0.348348349332809,3.52970337867737)
--(axis cs:0.349349349737167,3.45570278167725)
--(axis cs:0.350350350141525,3.42238569259644)
--(axis cs:0.351351350545883,3.43561100959778)
--(axis cs:0.352352350950241,3.49503779411316)
--(axis cs:0.353353351354599,3.56526565551758)
--(axis cs:0.354354351758957,3.60083365440369)
--(axis cs:0.355355352163315,3.54422450065613)
--(axis cs:0.356356352567673,3.45161247253418)
--(axis cs:0.357357352972031,3.37865304946899)
--(axis cs:0.358358353376389,3.34244394302368)
--(axis cs:0.359359353780746,3.35275220870972)
--(axis cs:0.360360354185104,3.40619373321533)
--(axis cs:0.361361354589462,3.47449564933777)
--(axis cs:0.36236235499382,3.50527834892273)
--(axis cs:0.363363355398178,3.44937777519226)
--(axis cs:0.364364355802536,3.35094881057739)
--(axis cs:0.365365356206894,3.27307415008545)
--(axis cs:0.366366356611252,3.23133206367493)
--(axis cs:0.36736735701561,3.24023485183716)
--(axis cs:0.368368357419968,3.28845191001892)
--(axis cs:0.369369357824326,3.35552430152893)
--(axis cs:0.370370358228683,3.38674688339233)
--(axis cs:0.371371358633041,3.34011173248291)
--(axis cs:0.372372359037399,3.26229071617126)
--(axis cs:0.373373359441757,3.20461297035217)
--(axis cs:0.374374359846115,3.18797063827515)
--(axis cs:0.375375360250473,3.21459197998047)
--(axis cs:0.376376360654831,3.26094484329224)
--(axis cs:0.377377361059189,3.27623009681702)
--(axis cs:0.378378361463547,3.22878551483154)
--(axis cs:0.379379361867905,3.14769268035889)
--(axis cs:0.380380362272263,3.08774304389954)
--(axis cs:0.38138136267662,3.06788110733032)
--(axis cs:0.382382363080978,3.09407901763916)
--(axis cs:0.383383363485336,3.13788294792175)
--(axis cs:0.384384393692017,3.15675067901611)
--(axis cs:0.385385394096375,3.11012840270996)
--(axis cs:0.386386394500732,3.03022241592407)
--(axis cs:0.38738739490509,2.97491645812988)
--(axis cs:0.388388395309448,2.96190762519836)
--(axis cs:0.389389395713806,2.9901237487793)
--(axis cs:0.390390396118164,3.03783655166626)
--(axis cs:0.391391396522522,3.0582127571106)
--(axis cs:0.39239239692688,3.00347495079041)
--(axis cs:0.393393397331238,2.92139053344727)
--(axis cs:0.394394397735596,2.8648726940155)
--(axis cs:0.395395398139954,2.84165263175964)
--(axis cs:0.396396398544312,2.86405611038208)
--(axis cs:0.397397398948669,2.90777659416199)
--(axis cs:0.398398399353027,2.92502117156982)
--(axis cs:0.399399399757385,2.87084078788757)
--(axis cs:0.400400400161743,2.79100894927979)
--(axis cs:0.401401400566101,2.7322998046875)
--(axis cs:0.402402400970459,2.71512627601624)
--(axis cs:0.403403401374817,2.74107456207275)
--(axis cs:0.404404401779175,2.78613996505737)
--(axis cs:0.405405402183533,2.80946183204651)
--(axis cs:0.406406402587891,2.76714134216309)
--(axis cs:0.407407402992249,2.70219993591309)
--(axis cs:0.408408403396606,2.66271471977234)
--(axis cs:0.409409403800964,2.65993142127991)
--(axis cs:0.410410404205322,2.68132781982422)
--(axis cs:0.41141140460968,2.6891553401947)
--(axis cs:0.412412405014038,2.64144515991211)
--(axis cs:0.413413405418396,2.5773446559906)
--(axis cs:0.414414405822754,2.53845119476318)
--(axis cs:0.415415406227112,2.53875970840454)
--(axis cs:0.41641640663147,2.56551647186279)
--(axis cs:0.417417407035828,2.57339930534363)
--(axis cs:0.418418407440186,2.5264310836792)
--(axis cs:0.419419407844543,2.46154713630676)
--(axis cs:0.420420408248901,2.42270469665527)
--(axis cs:0.421421408653259,2.42326688766479)
--(axis cs:0.422422409057617,2.45747995376587)
--(axis cs:0.423423409461975,2.49055123329163)
--(axis cs:0.424424409866333,2.48711895942688)
--(axis cs:0.425425410270691,2.46659183502197)
--(axis cs:0.426426410675049,2.43119406700134)
--(axis cs:0.427427411079407,2.36634373664856)
--(axis cs:0.428428411483765,2.30861186981201)
--(axis cs:0.429429411888123,2.28108310699463)
--(axis cs:0.43043041229248,2.283607006073)
--(axis cs:0.431431412696838,2.28084802627563)
--(axis cs:0.432432413101196,2.23834562301636)
--(axis cs:0.433433413505554,2.19131135940552)
--(axis cs:0.434434413909912,2.17178726196289)
--(axis cs:0.43543541431427,2.17480278015137)
--(axis cs:0.43643644452095,2.17485189437866)
--(axis cs:0.437437444925308,2.13553905487061)
--(axis cs:0.438438445329666,2.09209656715393)
--(axis cs:0.439439445734024,2.07027006149292)
--(axis cs:0.440440446138382,2.0710084438324)
--(axis cs:0.44144144654274,2.07027387619019)
--(axis cs:0.442442446947098,2.0264298915863)
--(axis cs:0.443443447351456,1.97444999217987)
--(axis cs:0.444444447755814,1.9467214345932)
--(axis cs:0.445445448160172,1.95249438285828)
--(axis cs:0.446446448564529,1.95866250991821)
--(axis cs:0.447447448968887,1.92853808403015)
--(axis cs:0.448448449373245,1.90479230880737)
--(axis cs:0.449449449777603,1.88444221019745)
--(axis cs:0.450450450181961,1.88043999671936)
--(axis cs:0.451451450586319,1.84945917129517)
--(axis cs:0.452452450990677,1.8229044675827)
--(axis cs:0.453453451395035,1.80003714561462)
--(axis cs:0.454454451799393,1.78415584564209)
--(axis cs:0.455455452203751,1.76120924949646)
--(axis cs:0.456456452608109,1.72105276584625)
--(axis cs:0.457457453012466,1.71244144439697)
--(axis cs:0.458458453416824,1.69762790203094)
--(axis cs:0.459459453821182,1.65017831325531)
--(axis cs:0.46046045422554,1.63392186164856)
--(axis cs:0.461461454629898,1.60449552536011)
--(axis cs:0.462462455034256,1.53483021259308)
--(axis cs:0.463463455438614,1.30929732322693)
--(axis cs:0.464464455842972,0.993727445602417)
--(axis cs:0.46546545624733,0.602445244789124)
--(axis cs:0.466466456651688,0.175448060035706)
--(axis cs:0.467467457056046,-0.283911466598511)
--(axis cs:0.468468457460403,-0.771055221557617)
--(axis cs:0.469469457864761,-1.27942800521851)
--(axis cs:0.470470458269119,-1.80314970016479)
--(axis cs:0.471471458673477,-2.34253311157227)
--(axis cs:0.472472459077835,-2.89530324935913)
--(axis cs:0.473473459482193,-3.45679140090942)
--(axis cs:0.474474459886551,-4.0289158821106)
--(axis cs:0.475475460290909,-4.60721111297607)
--(axis cs:0.476476460695267,-5.19355964660645)
--(axis cs:0.477477461099625,-5.78378391265869)
--(axis cs:0.478478461503983,-6.37889671325684)
--(axis cs:0.47947946190834,-6.97637557983398)
--(axis cs:0.480480462312698,-7.5761775970459)
--(axis cs:0.481481462717056,-8.17764663696289)
--(axis cs:0.482482463121414,-8.78045463562012)
--(axis cs:0.483483463525772,-9.38233470916748)
--(axis cs:0.48448446393013,-9.98455905914307)
--(axis cs:0.485485464334488,-10.585506439209)
--(axis cs:0.486486464738846,-11.1849279403687)
--(axis cs:0.487487494945526,-11.7819356918335)
--(axis cs:0.488488495349884,-12.377290725708)
--(axis cs:0.489489495754242,-12.9691648483276)
--(axis cs:0.4904904961586,-13.5584287643433)
--(axis cs:0.491491496562958,-14.1440534591675)
--(axis cs:0.492492496967316,-14.7261905670166)
--(axis cs:0.493493497371674,-15.3038082122803)
--(axis cs:0.494494497776031,-15.8775177001953)
--(axis cs:0.495495498180389,-16.4465522766113)
--(axis cs:0.496496498584747,-17.0107803344727)
--(axis cs:0.497497498989105,-17.5701942443848)
--(axis cs:0.498498499393463,-18.1245155334473)
--(axis cs:0.499499499797821,-18.6735343933105)
--(axis cs:0.500500500202179,-19.2171955108643)
--(axis cs:0.501501500606537,-19.755350112915)
--(axis cs:0.502502501010895,-20.2876873016357)
--(axis cs:0.503503501415253,-20.8146648406982)
--(axis cs:0.504504501819611,-21.3356475830078)
--(axis cs:0.505505502223969,-21.8504753112793)
--(axis cs:0.506506502628326,-22.3594665527344)
--(axis cs:0.507507503032684,-22.8624057769775)
--(axis cs:0.508508503437042,-23.3592376708984)
--(axis cs:0.5095095038414,-23.8500194549561)
--(axis cs:0.510510504245758,-24.3344974517822)
--(axis cs:0.511511504650116,-24.812650680542)
--(axis cs:0.512512505054474,-25.284797668457)
--(axis cs:0.513513505458832,-25.7504806518555)
--(axis cs:0.51451450586319,-26.2101154327393)
--(axis cs:0.515515506267548,-26.6631526947021)
--(axis cs:0.516516506671906,-27.1101360321045)
--(axis cs:0.517517507076263,-27.5508136749268)
--(axis cs:0.518518507480621,-27.985200881958)
--(axis cs:0.519519507884979,-28.4131889343262)
--(axis cs:0.520520508289337,-28.8351821899414)
--(axis cs:0.521521508693695,-29.250955581665)
--(axis cs:0.522522509098053,-29.660327911377)
--(axis cs:0.523523509502411,-30.0638294219971)
--(axis cs:0.524524509906769,-30.4609146118164)
--(axis cs:0.525525510311127,-30.8521480560303)
--(axis cs:0.526526510715485,-31.2371196746826)
--(axis cs:0.527527511119843,-31.6162281036377)
--(axis cs:0.5285285115242,-31.9893188476562)
--(axis cs:0.529529511928558,-32.3564224243164)
--(axis cs:0.530530512332916,-32.7177429199219)
--(axis cs:0.531531512737274,-33.0731506347656)
--(axis cs:0.532532513141632,-33.4227485656738)
--(axis cs:0.53353351354599,-33.7666931152344)
--(axis cs:0.534534513950348,-34.1049652099609)
--(axis cs:0.535535514354706,-34.4374313354492)
--(axis cs:0.536536514759064,-34.7644271850586)
--(axis cs:0.537537515163422,-35.0860977172852)
--(axis cs:0.53853851556778,-35.4020690917969)
--(axis cs:0.539539575576782,-35.7127571105957)
--(axis cs:0.54054057598114,-36.0180053710938)
--(axis cs:0.541541576385498,-36.3180236816406)
--(axis cs:0.542542576789856,-36.6128807067871)
--(axis cs:0.543543577194214,-36.9024963378906)
--(axis cs:0.544544577598572,-37.1869621276855)
--(axis cs:0.54554557800293,-37.466480255127)
--(axis cs:0.546546578407288,-37.7410011291504)
--(axis cs:0.547547578811646,-38.0106239318848)
--(axis cs:0.548548579216003,-38.2754364013672)
--(axis cs:0.549549579620361,-38.5353546142578)
--(axis cs:0.550550580024719,-38.7906036376953)
--(axis cs:0.551551580429077,-39.0411567687988)
--(axis cs:0.552552580833435,-39.2871627807617)
--(axis cs:0.553553581237793,-39.5285949707031)
--(axis cs:0.554554581642151,-39.7655639648438)
--(axis cs:0.555555582046509,-39.9981689453125)
--(axis cs:0.556556582450867,-40.2263526916504)
--(axis cs:0.557557582855225,-40.4503326416016)
--(axis cs:0.558558583259583,-40.6700439453125)
--(axis cs:0.55955958366394,-40.8856048583984)
--(axis cs:0.560560584068298,-41.0970840454102)
--(axis cs:0.561561584472656,-41.3044967651367)
--(axis cs:0.562562584877014,-41.507942199707)
--(axis cs:0.563563585281372,-41.7074203491211)
--(axis cs:0.56456458568573,-41.9031677246094)
--(axis cs:0.565565586090088,-42.0950546264648)
--(axis cs:0.566566586494446,-42.2831954956055)
--(axis cs:0.567567586898804,-42.4676399230957)
--(axis cs:0.568568587303162,-42.6485290527344)
--(axis cs:0.56956958770752,-42.8258361816406)
--(axis cs:0.570570588111877,-42.9996223449707)
--(axis cs:0.571571588516235,-43.1699523925781)
--(axis cs:0.572572588920593,-43.3369445800781)
--(axis cs:0.573573589324951,-43.5005645751953)
--(axis cs:0.574574589729309,-43.6609649658203)
--(axis cs:0.575575590133667,-43.8180999755859)
--(axis cs:0.576576590538025,-43.9720573425293)
--(axis cs:0.577577590942383,-44.1229362487793)
--(axis cs:0.578578591346741,-44.2707138061523)
--(axis cs:0.579579591751099,-44.4154968261719)
--(axis cs:0.580580592155457,-44.5573692321777)
--(axis cs:0.581581592559814,-44.6962852478027)
--(axis cs:0.582582592964172,-44.8323822021484)
--(axis cs:0.58358359336853,-44.9656944274902)
--(axis cs:0.584584593772888,-45.0962066650391)
--(axis cs:0.585585594177246,-45.2240447998047)
--(axis cs:0.586586594581604,-45.3492050170898)
--(axis cs:0.587587594985962,-45.4717712402344)
--(axis cs:0.58858859539032,-45.591796875)
--(axis cs:0.589589595794678,-45.709300994873)
--(axis cs:0.590590596199036,-45.8242950439453)
--(axis cs:0.591591596603394,-45.9369049072266)
--(axis cs:0.592592597007751,-46.0471382141113)
--(axis cs:0.593593597412109,-46.1550483703613)
--(axis cs:0.594594597816467,-46.2606773376465)
--(axis cs:0.595595598220825,-46.3639945983887)
--(axis cs:0.596596598625183,-46.4651870727539)
--(axis cs:0.597597599029541,-46.5641670227051)
--(axis cs:0.598598599433899,-46.6610374450684)
--(axis cs:0.599599599838257,-46.7558250427246)
--(axis cs:0.600600600242615,-46.8485794067383)
--(axis cs:0.601601600646973,-46.9393272399902)
--(axis cs:0.602602601051331,-47.0280914306641)
--(axis cs:0.603603601455688,-47.1149597167969)
--(axis cs:0.604604601860046,-47.1999359130859)
--(axis cs:0.605605602264404,-47.2830429077148)
--(axis cs:0.606606602668762,-47.3643646240234)
--(axis cs:0.60760760307312,-47.4438781738281)
--(axis cs:0.608608603477478,-47.5216598510742)
--(axis cs:0.609609603881836,-47.5977172851562)
--(axis cs:0.610610604286194,-47.6721038818359)
--(axis cs:0.611611604690552,-47.7448577880859)
--(axis cs:0.61261260509491,-47.8160057067871)
--(axis cs:0.613613605499268,-47.8855743408203)
--(axis cs:0.614614605903625,-47.9535980224609)
--(axis cs:0.615615606307983,-48.0200996398926)
--(axis cs:0.616616606712341,-48.0851211547852)
--(axis cs:0.617617607116699,-48.148681640625)
--(axis cs:0.618618607521057,-48.2108268737793)
--(axis cs:0.619619607925415,-48.2715835571289)
--(axis cs:0.620620608329773,-48.3309631347656)
--(axis cs:0.621621608734131,-48.3890151977539)
--(axis cs:0.622622609138489,-48.4457473754883)
--(axis cs:0.623623609542847,-48.5012092590332)
--(axis cs:0.624624609947205,-48.5554046630859)
--(axis cs:0.625625610351562,-48.6083755493164)
--(axis cs:0.62662661075592,-48.6601371765137)
--(axis cs:0.627627611160278,-48.7107238769531)
--(axis cs:0.628628611564636,-48.7601585388184)
--(axis cs:0.629629611968994,-48.8084526062012)
--(axis cs:0.630630612373352,-48.8556518554688)
--(axis cs:0.63163161277771,-48.9017715454102)
--(axis cs:0.632632613182068,-48.9468231201172)
--(axis cs:0.633633613586426,-48.9908485412598)
--(axis cs:0.634634613990784,-49.0338592529297)
--(axis cs:0.635635614395142,-49.075870513916)
--(axis cs:0.6366366147995,-49.1169052124023)
--(axis cs:0.637637615203857,-49.1569976806641)
--(axis cs:0.638638615608215,-49.1961631774902)
--(axis cs:0.639639616012573,-49.2344245910645)
--(axis cs:0.640640616416931,-49.2717742919922)
--(axis cs:0.641641676425934,-49.3082733154297)
--(axis cs:0.642642676830292,-49.3439102172852)
--(axis cs:0.64364367723465,-49.3787231445312)
--(axis cs:0.644644677639008,-49.412712097168)
--(axis cs:0.645645678043365,-49.445915222168)
--(axis cs:0.646646678447723,-49.4783325195312)
--(axis cs:0.647647678852081,-49.5099945068359)
--(axis cs:0.648648679256439,-49.5408973693848)
--(axis cs:0.649649679660797,-49.5710792541504)
--(axis cs:0.650650680065155,-49.6005477905273)
--(axis cs:0.651651680469513,-49.6293258666992)
--(axis cs:0.652652680873871,-49.6574249267578)
--(axis cs:0.653653681278229,-49.6848564147949)
--(axis cs:0.654654681682587,-49.7116394042969)
--(axis cs:0.655655682086945,-49.7377700805664)
--(axis cs:0.656656682491302,-49.7632904052734)
--(axis cs:0.65765768289566,-49.7882080078125)
--(axis cs:0.658658683300018,-49.8125228881836)
--(axis cs:0.659659683704376,-49.8362655639648)
--(axis cs:0.660660684108734,-49.8594360351562)
--(axis cs:0.661661684513092,-49.8820571899414)
--(axis cs:0.66266268491745,-49.904125213623)
--(axis cs:0.663663685321808,-49.9256706237793)
--(axis cs:0.664664685726166,-49.946704864502)
--(axis cs:0.665665686130524,-49.967227935791)
--(axis cs:0.666666686534882,-49.9872589111328)
--(axis cs:0.66766768693924,-50.0068054199219)
--(axis cs:0.668668687343597,-50.0258865356445)
--(axis cs:0.669669687747955,-50.0445022583008)
--(axis cs:0.670670688152313,-50.0626678466797)
--(axis cs:0.671671688556671,-50.0803985595703)
--(axis cs:0.672672688961029,-50.0976982116699)
--(axis cs:0.673673689365387,-50.114574432373)
--(axis cs:0.674674689769745,-50.131046295166)
--(axis cs:0.675675690174103,-50.1471138000488)
--(axis cs:0.676676690578461,-50.1627998352051)
--(axis cs:0.677677690982819,-50.1781044006348)
--(axis cs:0.678678691387177,-50.1930274963379)
--(axis cs:0.679679691791534,-50.2075881958008)
--(axis cs:0.680680692195892,-50.2217979431152)
--(axis cs:0.68168169260025,-50.2356567382812)
--(axis cs:0.682682693004608,-50.2491836547852)
--(axis cs:0.683683693408966,-50.262378692627)
--(axis cs:0.684684693813324,-50.2752494812012)
--(axis cs:0.685685694217682,-50.2878074645996)
--(axis cs:0.68668669462204,-50.300048828125)
--(axis cs:0.687687695026398,-50.3119964599609)
--(axis cs:0.688688695430756,-50.323657989502)
--(axis cs:0.689689695835114,-50.3350219726562)
--(axis cs:0.690690696239471,-50.3461151123047)
--(axis cs:0.691691696643829,-50.3569297790527)
--(axis cs:0.692692697048187,-50.3674812316895)
--(axis cs:0.693693697452545,-50.3777732849121)
--(axis cs:0.694694697856903,-50.387809753418)
--(axis cs:0.695695698261261,-50.3976020812988)
--(axis cs:0.696696698665619,-50.4071502685547)
--(axis cs:0.697697699069977,-50.4164695739746)
--(axis cs:0.698698699474335,-50.4255485534668)
--(axis cs:0.699699699878693,-50.4344062805176)
--(axis cs:0.700700700283051,-50.4430465698242)
--(axis cs:0.701701700687408,-50.451473236084)
--(axis cs:0.702702701091766,-50.4596900939941)
--(axis cs:0.703703701496124,-50.4677047729492)
--(axis cs:0.704704701900482,-50.4755249023438)
--(axis cs:0.70570570230484,-50.4831428527832)
--(axis cs:0.706706702709198,-50.4905815124512)
--(axis cs:0.707707703113556,-50.4978294372559)
--(axis cs:0.708708703517914,-50.5049018859863)
--(axis cs:0.709709703922272,-50.5117988586426)
--(axis cs:0.71071070432663,-50.5185203552246)
--(axis cs:0.711711704730988,-50.5250778198242)
--(axis cs:0.712712705135345,-50.5314674377441)
--(axis cs:0.713713705539703,-50.5377082824707)
--(axis cs:0.714714705944061,-50.5437812805176)
--(axis cs:0.715715706348419,-50.5497131347656)
--(axis cs:0.716716706752777,-50.5554962158203)
--(axis cs:0.717717707157135,-50.5611305236816)
--(axis cs:0.718718707561493,-50.5666275024414)
--(axis cs:0.719719707965851,-50.5719909667969)
--(axis cs:0.720720708370209,-50.5772171020508)
--(axis cs:0.721721708774567,-50.5823173522949)
--(axis cs:0.722722709178925,-50.5872840881348)
--(axis cs:0.723723709583282,-50.5921325683594)
--(axis cs:0.72472470998764,-50.5968551635742)
--(axis cs:0.725725710391998,-50.6014595031738)
--(axis cs:0.726726710796356,-50.6059608459473)
--(axis cs:0.727727711200714,-50.6103401184082)
--(axis cs:0.728728711605072,-50.6146087646484)
--(axis cs:0.72972971200943,-50.6187705993652)
--(axis cs:0.730730712413788,-50.6228370666504)
--(axis cs:0.731731712818146,-50.6267929077148)
--(axis cs:0.732732713222504,-50.6306571960449)
--(axis cs:0.733733713626862,-50.6344261169434)
--(axis cs:0.734734714031219,-50.6380920410156)
--(axis cs:0.735735714435577,-50.641674041748)
--(axis cs:0.736736714839935,-50.6451644897461)
--(axis cs:0.737737715244293,-50.648567199707)
--(axis cs:0.738738715648651,-50.6518898010254)
--(axis cs:0.739739716053009,-50.6551246643066)
--(axis cs:0.740740716457367,-50.6582794189453)
--(axis cs:0.741741716861725,-50.6613540649414)
--(axis cs:0.742742717266083,-50.6643600463867)
--(axis cs:0.743743777275085,-50.6672821044922)
--(axis cs:0.744744777679443,-50.6701393127441)
--(axis cs:0.745745778083801,-50.6729164123535)
--(axis cs:0.746746778488159,-50.6756324768066)
--(axis cs:0.747747778892517,-50.6782722473145)
--(axis cs:0.748748779296875,-50.6808547973633)
--(axis cs:0.749749779701233,-50.6833686828613)
--(axis cs:0.750750780105591,-50.6858253479004)
--(axis cs:0.751751780509949,-50.6882133483887)
--(axis cs:0.752752780914307,-50.6905479431152)
--(axis cs:0.753753781318665,-50.6928215026855)
--(axis cs:0.754754781723022,-50.6950378417969)
--(axis cs:0.75575578212738,-50.6972007751465)
--(axis cs:0.756756782531738,-50.6993103027344)
--(axis cs:0.757757782936096,-50.7013664245605)
--(axis cs:0.758758783340454,-50.7033729553223)
--(axis cs:0.759759783744812,-50.7053298950195)
--(axis cs:0.76076078414917,-50.7072372436523)
--(axis cs:0.761761784553528,-50.709098815918)
--(axis cs:0.762762784957886,-50.7109107971191)
--(axis cs:0.763763785362244,-50.7126808166504)
--(axis cs:0.764764785766602,-50.7144050598145)
--(axis cs:0.765765786170959,-50.7160873413086)
--(axis cs:0.766766786575317,-50.7177314758301)
--(axis cs:0.767767786979675,-50.7193336486816)
--(axis cs:0.768768787384033,-50.7208976745605)
--(axis cs:0.769769787788391,-50.7224197387695)
--(axis cs:0.770770788192749,-50.7239036560059)
--(axis cs:0.771771788597107,-50.7253494262695)
--(axis cs:0.772772789001465,-50.7267646789551)
--(axis cs:0.773773789405823,-50.7281455993652)
--(axis cs:0.774774789810181,-50.7294921875)
--(axis cs:0.775775790214539,-50.7307968139648)
--(axis cs:0.776776790618896,-50.7320785522461)
--(axis cs:0.777777791023254,-50.7333297729492)
--(axis cs:0.778778791427612,-50.734546661377)
--(axis cs:0.77977979183197,-50.7357330322266)
--(axis cs:0.780780792236328,-50.7368927001953)
--(axis cs:0.781781792640686,-50.7380218505859)
--(axis cs:0.782782793045044,-50.7391242980957)
--(axis cs:0.783783793449402,-50.7402000427246)
--(axis cs:0.78478479385376,-50.7412490844727)
--(axis cs:0.785785794258118,-50.7422714233398)
--(axis cs:0.786786794662476,-50.7432708740234)
--(axis cs:0.787787795066833,-50.7442474365234)
--(axis cs:0.788788795471191,-50.7451972961426)
--(axis cs:0.789789795875549,-50.7461280822754)
--(axis cs:0.790790796279907,-50.7470321655273)
--(axis cs:0.791791796684265,-50.7479133605957)
--(axis cs:0.792792797088623,-50.7487754821777)
--(axis cs:0.793793797492981,-50.7496185302734)
--(axis cs:0.794794797897339,-50.7504386901855)
--(axis cs:0.795795798301697,-50.7512397766113)
--(axis cs:0.796796798706055,-50.7520179748535)
--(axis cs:0.797797799110413,-50.7527847290039)
--(axis cs:0.798798799514771,-50.7535285949707)
--(axis cs:0.799799799919128,-50.7542572021484)
--(axis cs:0.800800800323486,-50.7549667358398)
--(axis cs:0.801801800727844,-50.7556571960449)
--(axis cs:0.802802801132202,-50.7563362121582)
--(axis cs:0.80380380153656,-50.7569923400879)
--(axis cs:0.804804801940918,-50.7576370239258)
--(axis cs:0.805805802345276,-50.7582664489746)
--(axis cs:0.806806802749634,-50.7588806152344)
--(axis cs:0.807807803153992,-50.7594757080078)
--(axis cs:0.80880880355835,-50.7600631713867)
--(axis cs:0.809809803962708,-50.7606353759766)
--(axis cs:0.810810804367065,-50.7611923217773)
--(axis cs:0.811811804771423,-50.7617340087891)
--(axis cs:0.812812805175781,-50.762264251709)
--(axis cs:0.813813805580139,-50.7627830505371)
--(axis cs:0.814814805984497,-50.7632904052734)
--(axis cs:0.815815806388855,-50.763786315918)
--(axis cs:0.816816806793213,-50.7642669677734)
--(axis cs:0.817817807197571,-50.7647399902344)
--(axis cs:0.818818807601929,-50.7651977539062)
--(axis cs:0.819819808006287,-50.7656478881836)
--(axis cs:0.820820808410645,-50.7660865783691)
--(axis cs:0.821821808815002,-50.7665214538574)
--(axis cs:0.82282280921936,-50.7669372558594)
--(axis cs:0.823823809623718,-50.7673416137695)
--(axis cs:0.824824810028076,-50.7677421569824)
--(axis cs:0.825825810432434,-50.7681350708008)
--(axis cs:0.826826810836792,-50.7685127258301)
--(axis cs:0.82782781124115,-50.7688865661621)
--(axis cs:0.828828811645508,-50.7692527770996)
--(axis cs:0.829829812049866,-50.7696075439453)
--(axis cs:0.830830812454224,-50.7699546813965)
--(axis cs:0.831831812858582,-50.7702941894531)
--(axis cs:0.832832813262939,-50.770622253418)
--(axis cs:0.833833813667297,-50.7709503173828)
--(axis cs:0.834834814071655,-50.7712631225586)
--(axis cs:0.835835814476013,-50.7715759277344)
--(axis cs:0.836836814880371,-50.7718772888184)
--(axis cs:0.837837815284729,-50.7721748352051)
--(axis cs:0.838838815689087,-50.7724571228027)
--(axis cs:0.839839816093445,-50.7727432250977)
--(axis cs:0.840840816497803,-50.7730178833008)
--(axis cs:0.841841816902161,-50.7732887268066)
--(axis cs:0.842842817306519,-50.773551940918)
--(axis cs:0.843843817710876,-50.7738075256348)
--(axis cs:0.844844818115234,-50.774055480957)
--(axis cs:0.845845818519592,-50.7743034362793)
--(axis cs:0.846846878528595,-50.774543762207)
--(axis cs:0.847847878932953,-50.7747802734375)
--(axis cs:0.848848879337311,-50.7750091552734)
--(axis cs:0.849849879741669,-50.7752342224121)
--(axis cs:0.850850880146027,-50.7754554748535)
--(axis cs:0.851851880550385,-50.7756690979004)
--(axis cs:0.852852880954742,-50.77587890625)
--(axis cs:0.8538538813591,-50.7760810852051)
--(axis cs:0.854854881763458,-50.7762832641602)
--(axis cs:0.855855882167816,-50.7764778137207)
--(axis cs:0.856856882572174,-50.7766723632812)
--(axis cs:0.857857882976532,-50.7768592834473)
--(axis cs:0.85885888338089,-50.777042388916)
--(axis cs:0.859859883785248,-50.7772216796875)
--(axis cs:0.860860884189606,-50.777400970459)
--(axis cs:0.861861884593964,-50.7775688171387)
--(axis cs:0.862862884998322,-50.7777366638184)
--(axis cs:0.863863885402679,-50.777904510498)
--(axis cs:0.864864885807037,-50.7780647277832)
--(axis cs:0.865865886211395,-50.7782211303711)
--(axis cs:0.866866886615753,-50.778377532959)
--(axis cs:0.867867887020111,-50.7785263061523)
--(axis cs:0.868868887424469,-50.7786750793457)
--(axis cs:0.869869887828827,-50.7788162231445)
--(axis cs:0.870870888233185,-50.7789573669434)
--(axis cs:0.871871888637543,-50.7790946960449)
--(axis cs:0.872872889041901,-50.7792320251465)
--(axis cs:0.873873889446259,-50.7793655395508)
--(axis cs:0.874874889850616,-50.7794952392578)
--(axis cs:0.875875890254974,-50.7796173095703)
--(axis cs:0.876876890659332,-50.7797431945801)
--(axis cs:0.87787789106369,-50.7798652648926)
--(axis cs:0.878878891468048,-50.7799835205078)
--(axis cs:0.879879891872406,-50.7800979614258)
--(axis cs:0.880880892276764,-50.7802124023438)
--(axis cs:0.881881892681122,-50.7803268432617)
--(axis cs:0.88288289308548,-50.7804374694824)
--(axis cs:0.883883893489838,-50.7805404663086)
--(axis cs:0.884884893894196,-50.780647277832)
--(axis cs:0.885885894298553,-50.7807502746582)
--(axis cs:0.886886894702911,-50.7808494567871)
--(axis cs:0.887887895107269,-50.780948638916)
--(axis cs:0.888888895511627,-50.7810440063477)
--(axis cs:0.889889895915985,-50.7811393737793)
--(axis cs:0.890890896320343,-50.7812309265137)
--(axis cs:0.891891896724701,-50.781322479248)
--(axis cs:0.892892897129059,-50.7814102172852)
--(axis cs:0.893893897533417,-50.7814979553223)
--(axis cs:0.894894897937775,-50.7815818786621)
--(axis cs:0.895895898342133,-50.781665802002)
--(axis cs:0.89689689874649,-50.7817459106445)
--(axis cs:0.897897899150848,-50.7818260192871)
--(axis cs:0.898898899555206,-50.7819061279297)
--(axis cs:0.899899899959564,-50.7819786071777)
--(axis cs:0.900900900363922,-50.7820587158203)
--(axis cs:0.90190190076828,-50.7821311950684)
--(axis cs:0.902902901172638,-50.7821998596191)
--(axis cs:0.903903901576996,-50.7822761535645)
--(axis cs:0.904904901981354,-50.782341003418)
--(axis cs:0.905905902385712,-50.7824096679688)
--(axis cs:0.90690690279007,-50.7824745178223)
--(axis cs:0.907907903194427,-50.7825393676758)
--(axis cs:0.908908903598785,-50.7826080322266)
--(axis cs:0.909909904003143,-50.7826690673828)
--(axis cs:0.910910904407501,-50.7827301025391)
--(axis cs:0.911911904811859,-50.7827911376953)
--(axis cs:0.912912905216217,-50.7828521728516)
--(axis cs:0.913913905620575,-50.7829055786133)
--(axis cs:0.914914906024933,-50.7829627990723)
--(axis cs:0.915915906429291,-50.7830200195312)
--(axis cs:0.916916906833649,-50.783073425293)
--(axis cs:0.917917907238007,-50.7831268310547)
--(axis cs:0.918918907642365,-50.7831802368164)
--(axis cs:0.919919908046722,-50.7832336425781)
--(axis cs:0.92092090845108,-50.7832794189453)
--(axis cs:0.921921908855438,-50.783332824707)
--(axis cs:0.922922909259796,-50.7833786010742)
--(axis cs:0.923923909664154,-50.7834243774414)
--(axis cs:0.924924910068512,-50.7834739685059)
--(axis cs:0.92592591047287,-50.783519744873)
--(axis cs:0.926926910877228,-50.783561706543)
--(axis cs:0.927927911281586,-50.7836074829102)
--(axis cs:0.928928911685944,-50.7836456298828)
--(axis cs:0.929929912090302,-50.7836952209473)
--(axis cs:0.930930912494659,-50.7837333679199)
--(axis cs:0.931931912899017,-50.7837715148926)
--(axis cs:0.932932913303375,-50.7838134765625)
--(axis cs:0.933933913707733,-50.7838516235352)
--(axis cs:0.934934914112091,-50.7838897705078)
--(axis cs:0.935935914516449,-50.7839317321777)
--(axis cs:0.936936914920807,-50.7839660644531)
--(axis cs:0.937937915325165,-50.7840042114258)
--(axis cs:0.938938915729523,-50.7840385437012)
--(axis cs:0.939939916133881,-50.7840766906738)
--(axis cs:0.940940916538239,-50.784107208252)
--(axis cs:0.941941916942596,-50.7841415405273)
--(axis cs:0.942942917346954,-50.7841758728027)
--(axis cs:0.943943917751312,-50.7842063903809)
--(axis cs:0.94494491815567,-50.784236907959)
--(axis cs:0.945945918560028,-50.7842712402344)
--(axis cs:0.946946918964386,-50.7842979431152)
--(axis cs:0.947947919368744,-50.7843284606934)
--(axis cs:0.948948979377747,-50.7843627929688)
--(axis cs:0.949949979782104,-50.7843894958496)
--(axis cs:0.950950980186462,-50.7844200134277)
--(axis cs:0.95195198059082,-50.7844467163086)
--(axis cs:0.952952980995178,-50.7844734191895)
--(axis cs:0.953953981399536,-50.7845001220703)
--(axis cs:0.954954981803894,-50.7845268249512)
--(axis cs:0.955955982208252,-50.7845497131348)
--(axis cs:0.95695698261261,-50.7845764160156)
--(axis cs:0.957957983016968,-50.7845993041992)
--(axis cs:0.958958983421326,-50.7846260070801)
--(axis cs:0.959959983825684,-50.7846527099609)
--(axis cs:0.960960984230042,-50.7846755981445)
--(axis cs:0.961961984634399,-50.7846946716309)
--(axis cs:0.962962985038757,-50.7847175598145)
--(axis cs:0.963963985443115,-50.7847442626953)
--(axis cs:0.964964985847473,-50.7847671508789)
--(axis cs:0.965965986251831,-50.7847862243652)
--(axis cs:0.966966986656189,-50.7848052978516)
--(axis cs:0.967967987060547,-50.7848281860352)
--(axis cs:0.968968987464905,-50.7848472595215)
--(axis cs:0.969969987869263,-50.7848701477051)
--(axis cs:0.970970988273621,-50.7848854064941)
--(axis cs:0.971971988677979,-50.7849082946777)
--(axis cs:0.972972989082336,-50.7849273681641)
--(axis cs:0.973973989486694,-50.7849464416504)
--(axis cs:0.974974989891052,-50.7849655151367)
--(axis cs:0.97597599029541,-50.7849807739258)
--(axis cs:0.976976990699768,-50.7849960327148)
--(axis cs:0.977977991104126,-50.7850151062012)
--(axis cs:0.978978991508484,-50.7850341796875)
--(axis cs:0.979979991912842,-50.7850494384766)
--(axis cs:0.9809809923172,-50.7850685119629)
--(axis cs:0.981981992721558,-50.785083770752)
--(axis cs:0.982982993125916,-50.785099029541)
--(axis cs:0.983983993530273,-50.7851142883301)
--(axis cs:0.984984993934631,-50.7851295471191)
--(axis cs:0.985985994338989,-50.7851448059082)
--(axis cs:0.986986994743347,-50.7851600646973)
--(axis cs:0.987987995147705,-50.7851753234863)
--(axis cs:0.988988995552063,-50.7851905822754)
--(axis cs:0.989989995956421,-50.7852058410645)
--(axis cs:0.990990996360779,-50.7852172851562)
--(axis cs:0.991991996765137,-50.785228729248)
--(axis cs:0.992992997169495,-50.7852401733398)
--(axis cs:0.993993997573853,-50.7852554321289)
--(axis cs:0.99499499797821,-50.7852668762207)
--(axis cs:0.995995998382568,-50.7852821350098)
--(axis cs:0.996996998786926,-50.7852935791016)
--(axis cs:0.997997999191284,-50.7853050231934)
--(axis cs:0.998998999595642,-50.7853202819824)
--(axis cs:1,-50.7853317260741)
--(axis cs:1,50.7866439819336)
--(axis cs:1,50.7866439819336)
--(axis cs:0.998998999595642,50.7866554260254)
--(axis cs:0.997997999191284,50.7866630554199)
--(axis cs:0.996996998786926,50.7866744995117)
--(axis cs:0.995995998382568,50.7866859436035)
--(axis cs:0.99499499797821,50.786693572998)
--(axis cs:0.993993997573853,50.7867050170898)
--(axis cs:0.992992997169495,50.7867126464844)
--(axis cs:0.991991996765137,50.7867240905762)
--(axis cs:0.990990996360779,50.786735534668)
--(axis cs:0.989989995956421,50.7867469787598)
--(axis cs:0.988988995552063,50.7867546081543)
--(axis cs:0.987987995147705,50.7867698669434)
--(axis cs:0.986986994743347,50.7867774963379)
--(axis cs:0.985985994338989,50.7867851257324)
--(axis cs:0.984984993934631,50.7868003845215)
--(axis cs:0.983983993530273,50.786808013916)
--(axis cs:0.982982993125916,50.7868232727051)
--(axis cs:0.981981992721558,50.7868385314941)
--(axis cs:0.9809809923172,50.7868461608887)
--(axis cs:0.979979991912842,50.7868576049805)
--(axis cs:0.978978991508484,50.7868728637695)
--(axis cs:0.977977991104126,50.7868843078613)
--(axis cs:0.976976990699768,50.7868957519531)
--(axis cs:0.97597599029541,50.7869110107422)
--(axis cs:0.974974989891052,50.7869262695312)
--(axis cs:0.973973989486694,50.786937713623)
--(axis cs:0.972972989082336,50.7869491577148)
--(axis cs:0.971971988677979,50.7869606018066)
--(axis cs:0.970970988273621,50.7869758605957)
--(axis cs:0.969969987869263,50.7869911193848)
--(axis cs:0.968968987464905,50.7870063781738)
--(axis cs:0.967967987060547,50.7870178222656)
--(axis cs:0.966966986656189,50.7870330810547)
--(axis cs:0.965965986251831,50.7870445251465)
--(axis cs:0.964964985847473,50.7870635986328)
--(axis cs:0.963963985443115,50.7870788574219)
--(axis cs:0.962962985038757,50.7870903015137)
--(axis cs:0.961961984634399,50.7871055603027)
--(axis cs:0.960960984230042,50.7871246337891)
--(axis cs:0.959959983825684,50.7871398925781)
--(axis cs:0.958958983421326,50.7871513366699)
--(axis cs:0.957957983016968,50.7871704101562)
--(axis cs:0.95695698261261,50.7871856689453)
--(axis cs:0.955955982208252,50.7872047424316)
--(axis cs:0.954954981803894,50.7872200012207)
--(axis cs:0.953953981399536,50.787239074707)
--(axis cs:0.952952980995178,50.7872505187988)
--(axis cs:0.95195198059082,50.7872695922852)
--(axis cs:0.950950980186462,50.7872886657715)
--(axis cs:0.949949979782104,50.7873039245605)
--(axis cs:0.948948979377747,50.7873229980469)
--(axis cs:0.947947919368744,50.7873420715332)
--(axis cs:0.946946918964386,50.7873573303223)
--(axis cs:0.945945918560028,50.7873764038086)
--(axis cs:0.94494491815567,50.7873954772949)
--(axis cs:0.943943917751312,50.7874183654785)
--(axis cs:0.942942917346954,50.7874336242676)
--(axis cs:0.941941916942596,50.7874526977539)
--(axis cs:0.940940916538239,50.7874717712402)
--(axis cs:0.939939916133881,50.7874946594238)
--(axis cs:0.938938915729523,50.7875099182129)
--(axis cs:0.937937915325165,50.7875366210938)
--(axis cs:0.936936914920807,50.7875518798828)
--(axis cs:0.935935914516449,50.7875709533691)
--(axis cs:0.934934914112091,50.7875900268555)
--(axis cs:0.933933913707733,50.7876129150391)
--(axis cs:0.932932913303375,50.7876358032227)
--(axis cs:0.931931912899017,50.787654876709)
--(axis cs:0.930930912494659,50.7876777648926)
--(axis cs:0.929929912090302,50.7877006530762)
--(axis cs:0.928928911685944,50.7877197265625)
--(axis cs:0.927927911281586,50.7877426147461)
--(axis cs:0.926926910877228,50.7877655029297)
--(axis cs:0.92592591047287,50.787784576416)
--(axis cs:0.924924910068512,50.7878074645996)
--(axis cs:0.923923909664154,50.7878341674805)
--(axis cs:0.922922909259796,50.7878570556641)
--(axis cs:0.921921908855438,50.7878799438477)
--(axis cs:0.92092090845108,50.7879028320312)
--(axis cs:0.919919908046722,50.7879257202148)
--(axis cs:0.918918907642365,50.7879486083984)
--(axis cs:0.917917907238007,50.787971496582)
--(axis cs:0.916916906833649,50.7879943847656)
--(axis cs:0.915915906429291,50.7880172729492)
--(axis cs:0.914914906024933,50.7880439758301)
--(axis cs:0.913913905620575,50.7880706787109)
--(axis cs:0.912912905216217,50.7880935668945)
--(axis cs:0.911911904811859,50.7881164550781)
--(axis cs:0.910910904407501,50.7881393432617)
--(axis cs:0.909909904003143,50.7881698608398)
--(axis cs:0.908908903598785,50.7881927490234)
--(axis cs:0.907907903194427,50.788215637207)
--(axis cs:0.90690690279007,50.7882423400879)
--(axis cs:0.905905902385712,50.7882690429688)
--(axis cs:0.904904901981354,50.7882919311523)
--(axis cs:0.903903901576996,50.7883186340332)
--(axis cs:0.902902901172638,50.7883415222168)
--(axis cs:0.90190190076828,50.7883720397949)
--(axis cs:0.900900900363922,50.7883987426758)
--(axis cs:0.899899899959564,50.7884178161621)
--(axis cs:0.898898899555206,50.788444519043)
--(axis cs:0.897897899150848,50.7884712219238)
--(axis cs:0.89689689874649,50.7884979248047)
--(axis cs:0.895895898342133,50.7885246276855)
--(axis cs:0.894894897937775,50.7885475158691)
--(axis cs:0.893893897533417,50.7885780334473)
--(axis cs:0.892892897129059,50.7886047363281)
--(axis cs:0.891891896724701,50.788631439209)
--(axis cs:0.890890896320343,50.7886543273926)
--(axis cs:0.889889895915985,50.7886772155762)
--(axis cs:0.888888895511627,50.788703918457)
--(axis cs:0.887887895107269,50.7887306213379)
--(axis cs:0.886886894702911,50.7887535095215)
--(axis cs:0.885885894298553,50.7887763977051)
--(axis cs:0.884884893894196,50.7888031005859)
--(axis cs:0.883883893489838,50.7888259887695)
--(axis cs:0.88288289308548,50.7888526916504)
--(axis cs:0.881881892681122,50.7888793945312)
--(axis cs:0.880880892276764,50.7889022827148)
--(axis cs:0.879879891872406,50.7889251708984)
--(axis cs:0.878878891468048,50.788948059082)
--(axis cs:0.87787789106369,50.7889747619629)
--(axis cs:0.876876890659332,50.7889976501465)
--(axis cs:0.875875890254974,50.7890167236328)
--(axis cs:0.874874889850616,50.7890396118164)
--(axis cs:0.873873889446259,50.7890625)
--(axis cs:0.872872889041901,50.7890815734863)
--(axis cs:0.871871888637543,50.7891044616699)
--(axis cs:0.870870888233185,50.7891273498535)
--(axis cs:0.869869887828827,50.7891464233398)
--(axis cs:0.868868887424469,50.7891654968262)
--(axis cs:0.867867887020111,50.7891845703125)
--(axis cs:0.866866886615753,50.7892036437988)
--(axis cs:0.865865886211395,50.7892150878906)
--(axis cs:0.864864885807037,50.789234161377)
--(axis cs:0.863863885402679,50.789249420166)
--(axis cs:0.862862884998322,50.7892646789551)
--(axis cs:0.861861884593964,50.7892799377441)
--(axis cs:0.860860884189606,50.7892951965332)
--(axis cs:0.859859883785248,50.789306640625)
--(axis cs:0.85885888338089,50.7893180847168)
--(axis cs:0.857857882976532,50.7893257141113)
--(axis cs:0.856856882572174,50.7893371582031)
--(axis cs:0.855855882167816,50.7893409729004)
--(axis cs:0.854854881763458,50.7893524169922)
--(axis cs:0.8538538813591,50.7893562316895)
--(axis cs:0.852852880954742,50.7893600463867)
--(axis cs:0.851851880550385,50.789363861084)
--(axis cs:0.850850880146027,50.789363861084)
--(axis cs:0.849849879741669,50.789363861084)
--(axis cs:0.848848879337311,50.7893600463867)
--(axis cs:0.847847878932953,50.7893600463867)
--(axis cs:0.846846878528595,50.7893524169922)
--(axis cs:0.845845818519592,50.7893486022949)
--(axis cs:0.844844818115234,50.7893371582031)
--(axis cs:0.843843817710876,50.7893257141113)
--(axis cs:0.842842817306519,50.7893142700195)
--(axis cs:0.841841816902161,50.7893028259277)
--(axis cs:0.840840816497803,50.7892837524414)
--(axis cs:0.839839816093445,50.7892684936523)
--(axis cs:0.838838815689087,50.7892417907715)
--(axis cs:0.837837815284729,50.7892189025879)
--(axis cs:0.836836814880371,50.7891960144043)
--(axis cs:0.835835814476013,50.7891616821289)
--(axis cs:0.834834814071655,50.7891311645508)
--(axis cs:0.833833813667297,50.7890930175781)
--(axis cs:0.832832813262939,50.7890548706055)
--(axis cs:0.831831812858582,50.7890167236328)
--(axis cs:0.830830812454224,50.7889671325684)
--(axis cs:0.829829812049866,50.7889175415039)
--(axis cs:0.828828811645508,50.7888679504395)
--(axis cs:0.82782781124115,50.7888145446777)
--(axis cs:0.826826810836792,50.7887535095215)
--(axis cs:0.825825810432434,50.788688659668)
--(axis cs:0.824824810028076,50.7886238098145)
--(axis cs:0.823823809623718,50.7885513305664)
--(axis cs:0.82282280921936,50.7884750366211)
--(axis cs:0.821821808815002,50.7883949279785)
--(axis cs:0.820820808410645,50.7883110046387)
--(axis cs:0.819819808006287,50.788215637207)
--(axis cs:0.818818807601929,50.7881240844727)
--(axis cs:0.817817807197571,50.7880249023438)
--(axis cs:0.816816806793213,50.7879180908203)
--(axis cs:0.815815806388855,50.7878036499023)
--(axis cs:0.814814805984497,50.7876892089844)
--(axis cs:0.813813805580139,50.7875633239746)
--(axis cs:0.812812805175781,50.787425994873)
--(axis cs:0.811811804771423,50.7872924804688)
--(axis cs:0.810810804367065,50.7871475219727)
--(axis cs:0.809809803962708,50.7870025634766)
--(axis cs:0.80880880355835,50.7868423461914)
--(axis cs:0.807807803153992,50.7866744995117)
--(axis cs:0.806806802749634,50.7864990234375)
--(axis cs:0.805805802345276,50.786319732666)
--(axis cs:0.804804801940918,50.7861328125)
--(axis cs:0.80380380153656,50.7859306335449)
--(axis cs:0.802802801132202,50.7857246398926)
--(axis cs:0.801801800727844,50.7855033874512)
--(axis cs:0.800800800323486,50.785285949707)
--(axis cs:0.799799799919128,50.7850494384766)
--(axis cs:0.798798799514771,50.7848014831543)
--(axis cs:0.797797799110413,50.7845458984375)
--(axis cs:0.796796798706055,50.7842750549316)
--(axis cs:0.795795798301697,50.7840003967285)
--(axis cs:0.794794797897339,50.7837104797363)
--(axis cs:0.793793797492981,50.7834091186523)
--(axis cs:0.792792797088623,50.7830924987793)
--(axis cs:0.791791796684265,50.7827644348145)
--(axis cs:0.790790796279907,50.7824249267578)
--(axis cs:0.789789795875549,50.7820701599121)
--(axis cs:0.788788795471191,50.7817039489746)
--(axis cs:0.787787795066833,50.7813186645508)
--(axis cs:0.786786794662476,50.7809219360352)
--(axis cs:0.785785794258118,50.7805099487305)
--(axis cs:0.78478479385376,50.7800827026367)
--(axis cs:0.783783793449402,50.7796363830566)
--(axis cs:0.782782793045044,50.7791709899902)
--(axis cs:0.781781792640686,50.778694152832)
--(axis cs:0.780780792236328,50.7781982421875)
--(axis cs:0.77977979183197,50.7776794433594)
--(axis cs:0.778778791427612,50.7771415710449)
--(axis cs:0.777777791023254,50.7765884399414)
--(axis cs:0.776776790618896,50.776008605957)
--(axis cs:0.775775790214539,50.7754135131836)
--(axis cs:0.774774789810181,50.7747955322266)
--(axis cs:0.773773789405823,50.7741584777832)
--(axis cs:0.772772789001465,50.773494720459)
--(axis cs:0.771771788597107,50.7728042602539)
--(axis cs:0.770770788192749,50.7720909118652)
--(axis cs:0.769769787788391,50.771354675293)
--(axis cs:0.768768787384033,50.7705879211426)
--(axis cs:0.767767786979675,50.7697944641113)
--(axis cs:0.766766786575317,50.7689781188965)
--(axis cs:0.765765786170959,50.7681274414062)
--(axis cs:0.764764785766602,50.7672538757324)
--(axis cs:0.763763785362244,50.7663459777832)
--(axis cs:0.762762784957886,50.7654075622559)
--(axis cs:0.761761784553528,50.7644348144531)
--(axis cs:0.76076078414917,50.7634353637695)
--(axis cs:0.759759783744812,50.7623977661133)
--(axis cs:0.758758783340454,50.7613182067871)
--(axis cs:0.757757782936096,50.7602119445801)
--(axis cs:0.756756782531738,50.7590637207031)
--(axis cs:0.75575578212738,50.7578773498535)
--(axis cs:0.754754781723022,50.7566528320312)
--(axis cs:0.753753781318665,50.7553901672363)
--(axis cs:0.752752780914307,50.754077911377)
--(axis cs:0.751751780509949,50.7527275085449)
--(axis cs:0.750750780105591,50.7513313293457)
--(axis cs:0.749749779701233,50.7498893737793)
--(axis cs:0.748748779296875,50.7483978271484)
--(axis cs:0.747747778892517,50.7468605041504)
--(axis cs:0.746746778488159,50.7452735900879)
--(axis cs:0.745745778083801,50.7436332702637)
--(axis cs:0.744744777679443,50.7419471740723)
--(axis cs:0.743743777275085,50.7401962280273)
--(axis cs:0.742742717266083,50.738395690918)
--(axis cs:0.741741716861725,50.7365341186523)
--(axis cs:0.740740716457367,50.7346115112305)
--(axis cs:0.739739716053009,50.7326316833496)
--(axis cs:0.738738715648651,50.7305870056152)
--(axis cs:0.737737715244293,50.7284774780273)
--(axis cs:0.736736714839935,50.7263031005859)
--(axis cs:0.735735714435577,50.7240562438965)
--(axis cs:0.734734714031219,50.7217407226562)
--(axis cs:0.733733713626862,50.7193565368652)
--(axis cs:0.732732713222504,50.7168998718262)
--(axis cs:0.731731712818146,50.71435546875)
--(axis cs:0.730730712413788,50.711742401123)
--(axis cs:0.72972971200943,50.709041595459)
--(axis cs:0.728728711605072,50.7062606811523)
--(axis cs:0.727727711200714,50.7033958435059)
--(axis cs:0.726726710796356,50.7004432678223)
--(axis cs:0.725725710391998,50.6973991394043)
--(axis cs:0.72472470998764,50.6942596435547)
--(axis cs:0.723723709583282,50.6910247802734)
--(axis cs:0.722722709178925,50.6876945495605)
--(axis cs:0.721721708774567,50.6842613220215)
--(axis cs:0.720720708370209,50.6807250976562)
--(axis cs:0.719719707965851,50.6770782470703)
--(axis cs:0.718718707561493,50.6733245849609)
--(axis cs:0.717717707157135,50.6694602966309)
--(axis cs:0.716716706752777,50.6654739379883)
--(axis cs:0.715715706348419,50.661376953125)
--(axis cs:0.714714705944061,50.657154083252)
--(axis cs:0.713713705539703,50.6528053283691)
--(axis cs:0.712712705135345,50.6483268737793)
--(axis cs:0.711711704730988,50.6437149047852)
--(axis cs:0.71071070432663,50.6389656066895)
--(axis cs:0.709709703922272,50.6340827941895)
--(axis cs:0.708708703517914,50.6290550231934)
--(axis cs:0.707707703113556,50.6238746643066)
--(axis cs:0.706706702709198,50.6185417175293)
--(axis cs:0.70570570230484,50.6130561828613)
--(axis cs:0.704704701900482,50.6074142456055)
--(axis cs:0.703703701496124,50.6016006469727)
--(axis cs:0.702702701091766,50.5956230163574)
--(axis cs:0.701701700687408,50.5894737243652)
--(axis cs:0.700700700283051,50.5831451416016)
--(axis cs:0.699699699878693,50.5766334533691)
--(axis cs:0.698698699474335,50.5699348449707)
--(axis cs:0.697697699069977,50.563045501709)
--(axis cs:0.696696698665619,50.5559539794922)
--(axis cs:0.695695698261261,50.5486640930176)
--(axis cs:0.694694697856903,50.5411682128906)
--(axis cs:0.693693697452545,50.5334510803223)
--(axis cs:0.692692697048187,50.5255241394043)
--(axis cs:0.691691696643829,50.5173683166504)
--(axis cs:0.690690696239471,50.5089797973633)
--(axis cs:0.689689695835114,50.500358581543)
--(axis cs:0.688688695430756,50.4914894104004)
--(axis cs:0.687687695026398,50.4823760986328)
--(axis cs:0.68668669462204,50.4730072021484)
--(axis cs:0.685685694217682,50.4633750915527)
--(axis cs:0.684684693813324,50.4534721374512)
--(axis cs:0.683683693408966,50.4432945251465)
--(axis cs:0.682682693004608,50.4328308105469)
--(axis cs:0.68168169260025,50.4220809936523)
--(axis cs:0.680680692195892,50.4110374450684)
--(axis cs:0.679679691791534,50.3996810913086)
--(axis cs:0.678678691387177,50.3880195617676)
--(axis cs:0.677677690982819,50.376033782959)
--(axis cs:0.676676690578461,50.363712310791)
--(axis cs:0.675675690174103,50.3510551452637)
--(axis cs:0.674674689769745,50.3380546569824)
--(axis cs:0.673673689365387,50.3247032165527)
--(axis cs:0.672672688961029,50.3109855651855)
--(axis cs:0.671671688556671,50.2968902587891)
--(axis cs:0.670670688152313,50.2824172973633)
--(axis cs:0.669669687747955,50.2675552368164)
--(axis cs:0.668668687343597,50.2522964477539)
--(axis cs:0.66766768693924,50.2366180419922)
--(axis cs:0.666666686534882,50.2205200195312)
--(axis cs:0.665665686130524,50.2039909362793)
--(axis cs:0.664664685726166,50.1870155334473)
--(axis cs:0.663663685321808,50.1695899963379)
--(axis cs:0.66266268491745,50.1516990661621)
--(axis cs:0.661661684513092,50.1333389282227)
--(axis cs:0.660660684108734,50.1144714355469)
--(axis cs:0.659659683704376,50.0951309204102)
--(axis cs:0.658658683300018,50.0752563476562)
--(axis cs:0.65765768289566,50.0548629760742)
--(axis cs:0.656656682491302,50.0339431762695)
--(axis cs:0.655655682086945,50.0124664306641)
--(axis cs:0.654654681682587,49.9904327392578)
--(axis cs:0.653653681278229,49.9678153991699)
--(axis cs:0.652652680873871,49.9446105957031)
--(axis cs:0.651651680469513,49.9208068847656)
--(axis cs:0.650650680065155,49.8963775634766)
--(axis cs:0.649649679660797,49.8713111877441)
--(axis cs:0.648648679256439,49.8456077575684)
--(axis cs:0.647647678852081,49.8192291259766)
--(axis cs:0.646646678447723,49.7921752929688)
--(axis cs:0.645645678043365,49.7644271850586)
--(axis cs:0.644644677639008,49.7359619140625)
--(axis cs:0.64364367723465,49.7067794799805)
--(axis cs:0.642642676830292,49.6768417358398)
--(axis cs:0.641641676425934,49.6461486816406)
--(axis cs:0.640640616416931,49.6146774291992)
--(axis cs:0.639639616012573,49.5824012756348)
--(axis cs:0.638638615608215,49.5493049621582)
--(axis cs:0.637637615203857,49.5153732299805)
--(axis cs:0.6366366147995,49.480598449707)
--(axis cs:0.635635614395142,49.4449424743652)
--(axis cs:0.634634613990784,49.4084014892578)
--(axis cs:0.633633613586426,49.3709449768066)
--(axis cs:0.632632613182068,49.3325347900391)
--(axis cs:0.63163161277771,49.2931823730469)
--(axis cs:0.630630612373352,49.2528457641602)
--(axis cs:0.629629611968994,49.2115135192871)
--(axis cs:0.628628611564636,49.1691703796387)
--(axis cs:0.627627611160278,49.1257705688477)
--(axis cs:0.62662661075592,49.0812950134277)
--(axis cs:0.625625610351562,49.0357360839844)
--(axis cs:0.624624609947205,48.9890594482422)
--(axis cs:0.623623609542847,48.9412574768066)
--(axis cs:0.622622609138489,48.8922729492188)
--(axis cs:0.621621608734131,48.8421096801758)
--(axis cs:0.620620608329773,48.7907257080078)
--(axis cs:0.619619607925415,48.7380981445312)
--(axis cs:0.618618607521057,48.6841850280762)
--(axis cs:0.617617607116699,48.6289825439453)
--(axis cs:0.616616606712341,48.5724868774414)
--(axis cs:0.615615606307983,48.5145988464355)
--(axis cs:0.614614605903625,48.4553451538086)
--(axis cs:0.613613605499268,48.3946685791016)
--(axis cs:0.61261260509491,48.3325462341309)
--(axis cs:0.611611604690552,48.2689666748047)
--(axis cs:0.610610604286194,48.2038650512695)
--(axis cs:0.609609603881836,48.1372528076172)
--(axis cs:0.608608603477478,48.0690994262695)
--(axis cs:0.60760760307312,47.9992904663086)
--(axis cs:0.606606602668762,47.9278793334961)
--(axis cs:0.605605602264404,47.8547821044922)
--(axis cs:0.604604601860046,47.7799987792969)
--(axis cs:0.603603601455688,47.7034759521484)
--(axis cs:0.602602601051331,47.6251754760742)
--(axis cs:0.601601600646973,47.545093536377)
--(axis cs:0.600600600242615,47.4631652832031)
--(axis cs:0.599599599838257,47.3793296813965)
--(axis cs:0.598598599433899,47.2935905456543)
--(axis cs:0.597597599029541,47.2059135437012)
--(axis cs:0.596596598625183,47.1162261962891)
--(axis cs:0.595595598220825,47.024486541748)
--(axis cs:0.594594597816467,46.9307289123535)
--(axis cs:0.593593597412109,46.8348045349121)
--(axis cs:0.592592597007751,46.7367286682129)
--(axis cs:0.591591596603394,46.6364669799805)
--(axis cs:0.590590596199036,46.5339736938477)
--(axis cs:0.589589595794678,46.4292182922363)
--(axis cs:0.58858859539032,46.3221130371094)
--(axis cs:0.587587594985962,46.2126312255859)
--(axis cs:0.586586594581604,46.1007385253906)
--(axis cs:0.585585594177246,45.9864044189453)
--(axis cs:0.584584593772888,45.8695297241211)
--(axis cs:0.58358359336853,45.7501487731934)
--(axis cs:0.582582592964172,45.6281204223633)
--(axis cs:0.581581592559814,45.5034523010254)
--(axis cs:0.580580592155457,45.3761253356934)
--(axis cs:0.579579591751099,45.2460021972656)
--(axis cs:0.578578591346741,45.1131362915039)
--(axis cs:0.577577590942383,44.9774284362793)
--(axis cs:0.576576590538025,44.8387718200684)
--(axis cs:0.575575590133667,44.6972198486328)
--(axis cs:0.574574589729309,44.5526504516602)
--(axis cs:0.573573589324951,44.4049835205078)
--(axis cs:0.572572588920593,44.2542877197266)
--(axis cs:0.571571588516235,44.1003952026367)
--(axis cs:0.570570588111877,43.9433250427246)
--(axis cs:0.56956958770752,43.7829895019531)
--(axis cs:0.568568587303162,43.6193008422852)
--(axis cs:0.567567586898804,43.4522285461426)
--(axis cs:0.566566586494446,43.2817840576172)
--(axis cs:0.565565586090088,43.1078186035156)
--(axis cs:0.56456458568573,42.9303131103516)
--(axis cs:0.563563585281372,42.749137878418)
--(axis cs:0.562562584877014,42.5644302368164)
--(axis cs:0.561561584472656,42.3759536743164)
--(axis cs:0.560560584068298,42.183708190918)
--(axis cs:0.55955958366394,41.9875869750977)
--(axis cs:0.558558583259583,41.7875900268555)
--(axis cs:0.557557582855225,41.5836715698242)
--(axis cs:0.556556582450867,41.3756675720215)
--(axis cs:0.555555582046509,41.1636962890625)
--(axis cs:0.554554581642151,40.947509765625)
--(axis cs:0.553553581237793,40.727180480957)
--(axis cs:0.552552580833435,40.5026016235352)
--(axis cs:0.551551580429077,40.2736778259277)
--(axis cs:0.550550580024719,40.040412902832)
--(axis cs:0.549549579620361,39.8027038574219)
--(axis cs:0.548548579216003,39.560546875)
--(axis cs:0.547547578811646,39.3137321472168)
--(axis cs:0.546546578407288,39.0623512268066)
--(axis cs:0.54554557800293,38.8063163757324)
--(axis cs:0.544544577598572,38.5454978942871)
--(axis cs:0.543543577194214,38.2799606323242)
--(axis cs:0.542542576789856,38.0095863342285)
--(axis cs:0.541541576385498,37.7341842651367)
--(axis cs:0.54054057598114,37.4538803100586)
--(axis cs:0.539539575576782,37.1685981750488)
--(axis cs:0.53853851556778,36.8781204223633)
--(axis cs:0.537537515163422,36.582633972168)
--(axis cs:0.536536514759064,36.2817077636719)
--(axis cs:0.535535514354706,35.9757614135742)
--(axis cs:0.534534513950348,35.6645889282227)
--(axis cs:0.53353351354599,35.3478851318359)
--(axis cs:0.532532513141632,35.0257759094238)
--(axis cs:0.531531512737274,34.6982879638672)
--(axis cs:0.530530512332916,34.3652801513672)
--(axis cs:0.529529511928558,34.0266571044922)
--(axis cs:0.5285285115242,33.6825485229492)
--(axis cs:0.527527511119843,33.3327560424805)
--(axis cs:0.526526510715485,32.9772109985352)
--(axis cs:0.525525510311127,32.6161117553711)
--(axis cs:0.524524509906769,32.2490577697754)
--(axis cs:0.523523509502411,31.8764514923096)
--(axis cs:0.522522509098053,31.4977264404297)
--(axis cs:0.521521508693695,31.1134929656982)
--(axis cs:0.520520508289337,30.7231369018555)
--(axis cs:0.519519507884979,30.3268852233887)
--(axis cs:0.518518507480621,29.9249744415283)
--(axis cs:0.517517507076263,29.5169544219971)
--(axis cs:0.516516506671906,29.102991104126)
--(axis cs:0.515515506267548,28.683069229126)
--(axis cs:0.51451450586319,28.2574253082275)
--(axis cs:0.513513505458832,27.825511932373)
--(axis cs:0.512512505054474,27.3878898620605)
--(axis cs:0.511511504650116,26.9441776275635)
--(axis cs:0.510510504245758,26.4948291778564)
--(axis cs:0.5095095038414,26.0394687652588)
--(axis cs:0.508508503437042,25.5781707763672)
--(axis cs:0.507507503032684,25.1111888885498)
--(axis cs:0.506506502628326,24.6384353637695)
--(axis cs:0.505505502223969,24.160026550293)
--(axis cs:0.504504501819611,23.6761512756348)
--(axis cs:0.503503501415253,23.186502456665)
--(axis cs:0.502502501010895,22.6912326812744)
--(axis cs:0.501501500606537,22.191011428833)
--(axis cs:0.500500500202179,21.68532371521)
--(axis cs:0.499499499797821,21.1745338439941)
--(axis cs:0.498498499393463,20.6587944030762)
--(axis cs:0.497497498989105,20.1381378173828)
--(axis cs:0.496496498584747,19.6128005981445)
--(axis cs:0.495495498180389,19.0830154418945)
--(axis cs:0.494494497776031,18.5488967895508)
--(axis cs:0.493493497371674,18.01047706604)
--(axis cs:0.492492496967316,17.4685459136963)
--(axis cs:0.491491496562958,16.9225463867188)
--(axis cs:0.4904904961586,16.373477935791)
--(axis cs:0.489489495754242,15.8212308883667)
--(axis cs:0.488488495349884,15.2667675018311)
--(axis cs:0.487487494945526,14.7092885971069)
--(axis cs:0.486486464738846,14.1505651473999)
--(axis cs:0.485485464334488,13.5898933410645)
--(axis cs:0.48448446393013,13.0281534194946)
--(axis cs:0.483483463525772,12.4655561447144)
--(axis cs:0.482482463121414,11.903787612915)
--(axis cs:0.481481462717056,11.3415489196777)
--(axis cs:0.480480462312698,10.7811107635498)
--(axis cs:0.47947946190834,10.2227973937988)
--(axis cs:0.478478461503983,9.66725730895996)
--(axis cs:0.477477461099625,9.11459445953369)
--(axis cs:0.476476460695267,8.5672664642334)
--(axis cs:0.475475460290909,8.02432537078857)
--(axis cs:0.474474459886551,7.4899525642395)
--(axis cs:0.473473459482193,6.96217775344849)
--(axis cs:0.472472459077835,6.44556188583374)
--(axis cs:0.471471458673477,5.93817138671875)
--(axis cs:0.470470458269119,5.44465970993042)
--(axis cs:0.469469457864761,4.96727132797241)
--(axis cs:0.468468457460403,4.50582313537598)
--(axis cs:0.467467457056046,4.06604671478271)
--(axis cs:0.466466456651688,3.65458059310913)
--(axis cs:0.46546545624733,3.27601861953735)
--(axis cs:0.464464455842972,2.93367505073547)
--(axis cs:0.463463455438614,2.66753220558167)
--(axis cs:0.462462455034256,2.49204063415527)
--(axis cs:0.461461454629898,2.47277498245239)
--(axis cs:0.46046045422554,2.49366068840027)
--(axis cs:0.459459453821182,2.52691507339478)
--(axis cs:0.458458453416824,2.52752304077148)
--(axis cs:0.457457453012466,2.55884456634521)
--(axis cs:0.456456452608109,2.59497952461243)
--(axis cs:0.455455452203751,2.59884858131409)
--(axis cs:0.454454451799393,2.61995792388916)
--(axis cs:0.453453451395035,2.64861702919006)
--(axis cs:0.452452450990677,2.67075943946838)
--(axis cs:0.451451450586319,2.68929815292358)
--(axis cs:0.450450450181961,2.70326590538025)
--(axis cs:0.449449449777603,2.74382328987122)
--(axis cs:0.448448449373245,2.76845598220825)
--(axis cs:0.447447448968887,2.79077649116516)
--(axis cs:0.446446448564529,2.80869054794312)
--(axis cs:0.445445448160172,2.86531186103821)
--(axis cs:0.444444447755814,2.92301440238953)
--(axis cs:0.443443447351456,2.94727253913879)
--(axis cs:0.442442446947098,2.9459593296051)
--(axis cs:0.44144144654274,2.95016145706177)
--(axis cs:0.440440446138382,2.99387574195862)
--(axis cs:0.439439445734024,3.03611421585083)
--(axis cs:0.438438445329666,3.05411314964294)
--(axis cs:0.437437444925308,3.04970264434814)
--(axis cs:0.43643644452095,3.04983377456665)
--(axis cs:0.43543541431427,3.09064674377441)
--(axis cs:0.434434413909912,3.13571929931641)
--(axis cs:0.433433413505554,3.15938138961792)
--(axis cs:0.432432413101196,3.15653657913208)
--(axis cs:0.431431412696838,3.15898656845093)
--(axis cs:0.43043041229248,3.20179796218872)
--(axis cs:0.429429411888123,3.25042247772217)
--(axis cs:0.428428411483765,3.26934909820557)
--(axis cs:0.427427411079407,3.25837779045105)
--(axis cs:0.426426410675049,3.24045586585999)
--(axis cs:0.425425410270691,3.25194454193115)
--(axis cs:0.424424409866333,3.27793383598328)
--(axis cs:0.423423409461975,3.32007575035095)
--(axis cs:0.422422409057617,3.39751195907593)
--(axis cs:0.421421408653259,3.47476625442505)
--(axis cs:0.420420408248901,3.51718711853027)
--(axis cs:0.419419407844543,3.5191695690155)
--(axis cs:0.418418407440186,3.49418354034424)
--(axis cs:0.417417407035828,3.48621678352356)
--(axis cs:0.41641640663147,3.53231525421143)
--(axis cs:0.415415406227112,3.59696340560913)
--(axis cs:0.414414405822754,3.635178565979)
--(axis cs:0.413413405418396,3.63467621803284)
--(axis cs:0.412412405014038,3.60983276367188)
--(axis cs:0.41141140460968,3.60264611244202)
--(axis cs:0.410410404205322,3.65256881713867)
--(axis cs:0.409409403800964,3.71697211265564)
--(axis cs:0.408408403396606,3.75747799873352)
--(axis cs:0.407407402992249,3.76098442077637)
--(axis cs:0.406406402587891,3.73774909973145)
--(axis cs:0.405405402183533,3.73532271385193)
--(axis cs:0.404404401779175,3.79617738723755)
--(axis cs:0.403403401374817,3.87691402435303)
--(axis cs:0.402402400970459,3.93728613853455)
--(axis cs:0.401401400566101,3.95395660400391)
--(axis cs:0.400400400161743,3.92928218841553)
--(axis cs:0.399399399757385,3.88422131538391)
--(axis cs:0.398398399353027,3.86636066436768)
--(axis cs:0.397397398948669,3.92176365852356)
--(axis cs:0.396396398544312,4.00502729415894)
--(axis cs:0.395395398139954,4.0675802230835)
--(axis cs:0.394394397735596,4.08426189422607)
--(axis cs:0.393393397331238,4.06666564941406)
--(axis cs:0.39239239692688,4.02169847488403)
--(axis cs:0.391391396522522,4.00151014328003)
--(axis cs:0.390390396118164,4.05333852767944)
--(axis cs:0.389389395713806,4.1300163269043)
--(axis cs:0.388388395309448,4.18557596206665)
--(axis cs:0.38738739490509,4.19908714294434)
--(axis cs:0.386386394500732,4.17038488388062)
--(axis cs:0.385385394096375,4.11803245544434)
--(axis cs:0.384384393692017,4.10069942474365)
--(axis cs:0.383383363485336,4.15126323699951)
--(axis cs:0.382382363080978,4.228835105896)
--(axis cs:0.38138136267662,4.29029226303101)
--(axis cs:0.380380362272263,4.30662822723389)
--(axis cs:0.379379361867905,4.2832612991333)
--(axis cs:0.378378361463547,4.23851871490479)
--(axis cs:0.377377361059189,4.22667121887207)
--(axis cs:0.376376360654831,4.27644681930542)
--(axis cs:0.375375360250473,4.35610198974609)
--(axis cs:0.374374359846115,4.41515207290649)
--(axis cs:0.373373359441757,4.43028974533081)
--(axis cs:0.372372359037399,4.4040699005127)
--(axis cs:0.371371358633041,4.35742855072021)
--(axis cs:0.370370358228683,4.34202814102173)
--(axis cs:0.369369357824326,4.40468215942383)
--(axis cs:0.368368357419968,4.50329399108887)
--(axis cs:0.36736735701561,4.58298826217651)
--(axis cs:0.366366356611252,4.62310886383057)
--(axis cs:0.365365356206894,4.61215877532959)
--(axis cs:0.364364355802536,4.56452512741089)
--(axis cs:0.363363355398178,4.49560070037842)
--(axis cs:0.36236235499382,4.46825313568115)
--(axis cs:0.361361354589462,4.52657985687256)
--(axis cs:0.360360354185104,4.62128925323486)
--(axis cs:0.359359353780746,4.70007753372192)
--(axis cs:0.358358353376389,4.7346625328064)
--(axis cs:0.357357352972031,4.72163534164429)
--(axis cs:0.356356352567673,4.67074966430664)
--(axis cs:0.355355352163315,4.59922695159912)
--(axis cs:0.354354351758957,4.56253051757812)
--(axis cs:0.353353351354599,4.61705780029297)
--(axis cs:0.352352350950241,4.70531558990479)
--(axis cs:0.351351350545883,4.78202295303345)
--(axis cs:0.350350350141525,4.81217241287231)
--(axis cs:0.349349349737167,4.79547595977783)
--(axis cs:0.348348349332809,4.73794746398926)
--(axis cs:0.347347348928452,4.66642427444458)
--(axis cs:0.346346348524094,4.62953615188599)
--(axis cs:0.345345348119736,4.68226051330566)
--(axis cs:0.344344347715378,4.77197551727295)
--(axis cs:0.34334334731102,4.84666919708252)
--(axis cs:0.342342346906662,4.88042306900024)
--(axis cs:0.341341346502304,4.8639931678772)
--(axis cs:0.340340346097946,4.80555582046509)
--(axis cs:0.339339345693588,4.73752403259277)
--(axis cs:0.33833834528923,4.69711208343506)
--(axis cs:0.337337344884872,4.74606132507324)
--(axis cs:0.336336344480515,4.83698177337646)
--(axis cs:0.335335344076157,4.90149164199829)
--(axis cs:0.334334343671799,4.92995691299438)
--(axis cs:0.333333343267441,4.91218566894531)
--(axis cs:0.33233231306076,4.85086536407471)
--(axis cs:0.331331312656403,4.77135944366455)
--(axis cs:0.330330312252045,4.73442602157593)
--(axis cs:0.329329311847687,4.7787504196167)
--(axis cs:0.328328311443329,4.86956357955933)
--(axis cs:0.327327311038971,4.93889808654785)
--(axis cs:0.326326310634613,4.96633386611938)
--(axis cs:0.325325310230255,4.94805669784546)
--(axis cs:0.324324309825897,4.88550853729248)
--(axis cs:0.323323309421539,4.80724239349365)
--(axis cs:0.322322309017181,4.76794767379761)
--(axis cs:0.321321308612823,4.8111515045166)
--(axis cs:0.320320308208466,4.89729928970337)
--(axis cs:0.319319307804108,4.9671196937561)
--(axis cs:0.31831830739975,4.99618339538574)
--(axis cs:0.317317306995392,4.97310304641724)
--(axis cs:0.316316306591034,4.91168022155762)
--(axis cs:0.315315306186676,4.83431768417358)
--(axis cs:0.314314305782318,4.78941440582275)
--(axis cs:0.31331330537796,4.83293199539185)
--(axis cs:0.312312304973602,4.91407203674316)
--(axis cs:0.311311304569244,4.98040723800659)
--(axis cs:0.310310304164886,5.00641012191772)
--(axis cs:0.309309303760529,4.9836220741272)
--(axis cs:0.308308303356171,4.91804885864258)
--(axis cs:0.307307302951813,4.83671617507935)
--(axis cs:0.306306302547455,4.79455518722534)
--(axis cs:0.305305302143097,4.83398294448853)
--(axis cs:0.304304301738739,4.91879034042358)
--(axis cs:0.303303301334381,4.98398780822754)
--(axis cs:0.302302300930023,5.00406169891357)
--(axis cs:0.301301300525665,4.98152017593384)
--(axis cs:0.300300300121307,4.91322326660156)
--(axis cs:0.299299299716949,4.83118057250977)
--(axis cs:0.298298299312592,4.78652191162109)
--(axis cs:0.297297298908234,4.81845760345459)
--(axis cs:0.296296298503876,4.90163612365723)
--(axis cs:0.295295298099518,4.96119117736816)
--(axis cs:0.29429429769516,4.98011493682861)
--(axis cs:0.293293297290802,4.94871044158936)
--(axis cs:0.292292296886444,4.87810897827148)
--(axis cs:0.291291296482086,4.7927074432373)
--(axis cs:0.290290296077728,4.74043464660645)
--(axis cs:0.28928929567337,4.78093290328979)
--(axis cs:0.288288295269012,4.86114549636841)
--(axis cs:0.287287294864655,4.91487216949463)
--(axis cs:0.286286294460297,4.93759298324585)
--(axis cs:0.285285294055939,4.90798330307007)
--(axis cs:0.284284293651581,4.83378601074219)
--(axis cs:0.283283293247223,4.75601816177368)
--(axis cs:0.282282292842865,4.70695304870605)
--(axis cs:0.281281262636185,4.74544620513916)
--(axis cs:0.280280262231827,4.82318878173828)
--(axis cs:0.279279261827469,4.87888717651367)
--(axis cs:0.278278261423111,4.90267562866211)
--(axis cs:0.277277261018753,4.86603546142578)
--(axis cs:0.276276260614395,4.79971694946289)
--(axis cs:0.275275260210037,4.71549510955811)
--(axis cs:0.274274259805679,4.65628099441528)
--(axis cs:0.273273259401321,4.69651174545288)
--(axis cs:0.272272258996964,4.76416349411011)
--(axis cs:0.271271258592606,4.82483911514282)
--(axis cs:0.270270258188248,4.83656072616577)
--(axis cs:0.26926925778389,4.80163717269897)
--(axis cs:0.268268257379532,4.72994089126587)
--(axis cs:0.267267256975174,4.63136672973633)
--(axis cs:0.266266256570816,4.5808482170105)
--(axis cs:0.265265256166458,4.61295127868652)
--(axis cs:0.2642642557621,4.67688083648682)
--(axis cs:0.263263255357742,4.73360204696655)
--(axis cs:0.262262254953384,4.74349451065063)
--(axis cs:0.261261254549026,4.71220922470093)
--(axis cs:0.260260254144669,4.632652759552)
--(axis cs:0.259259253740311,4.54319190979004)
--(axis cs:0.258258253335953,4.47844266891479)
--(axis cs:0.257257252931595,4.49864292144775)
--(axis cs:0.256256252527237,4.55092525482178)
--(axis cs:0.255255252122879,4.58063459396362)
--(axis cs:0.254254251718521,4.56355047225952)
--(axis cs:0.253253251314163,4.51133728027344)
--(axis cs:0.252252250909805,4.43603181838989)
--(axis cs:0.251251250505447,4.38379049301147)
--(axis cs:0.250250250101089,4.40840196609497)
--(axis cs:0.249249249696732,4.45649814605713)
--(axis cs:0.248248249292374,4.47910356521606)
--(axis cs:0.247247248888016,4.46460103988647)
--(axis cs:0.246246248483658,4.40041828155518)
--(axis cs:0.2452452480793,4.32483100891113)
--(axis cs:0.244244247674942,4.26707983016968)
--(axis cs:0.243243232369423,4.28018474578857)
--(axis cs:0.242242231965065,4.32404518127441)
--(axis cs:0.241241231560707,4.34397411346436)
--(axis cs:0.240240231156349,4.32518291473389)
--(axis cs:0.239239230751991,4.25644302368164)
--(axis cs:0.238238230347633,4.18273258209229)
--(axis cs:0.237237229943275,4.12771892547607)
--(axis cs:0.236236229538918,4.14430379867554)
--(axis cs:0.23523522913456,4.19356966018677)
--(axis cs:0.234234228730202,4.21802854537964)
--(axis cs:0.233233228325844,4.20188140869141)
--(axis cs:0.232232227921486,4.14354848861694)
--(axis cs:0.231231227517128,4.06404972076416)
--(axis cs:0.23023022711277,4.00749015808105)
--(axis cs:0.229229226708412,4.02851676940918)
--(axis cs:0.228228226304054,4.06274843215942)
--(axis cs:0.227227225899696,4.08423900604248)
--(axis cs:0.226226225495338,4.06222438812256)
--(axis cs:0.225225225090981,3.99086785316467)
--(axis cs:0.224224224686623,3.90322351455688)
--(axis cs:0.223223224282265,3.8312451839447)
--(axis cs:0.222222223877907,3.82561922073364)
--(axis cs:0.221221223473549,3.85087537765503)
--(axis cs:0.220220223069191,3.84331607818604)
--(axis cs:0.219219222664833,3.79957914352417)
--(axis cs:0.218218222260475,3.73218989372253)
--(axis cs:0.217217206954956,3.68080902099609)
--(axis cs:0.216216206550598,3.67466044425964)
--(axis cs:0.21521520614624,3.70124626159668)
--(axis cs:0.214214205741882,3.6931471824646)
--(axis cs:0.213213205337524,3.64162564277649)
--(axis cs:0.212212204933167,3.56808733940125)
--(axis cs:0.211211204528809,3.5171754360199)
--(axis cs:0.210210204124451,3.51814746856689)
--(axis cs:0.209209203720093,3.5304639339447)
--(axis cs:0.208208203315735,3.535893201828)
--(axis cs:0.207207202911377,3.47757887840271)
--(axis cs:0.206206202507019,3.41760540008545)
--(axis cs:0.205205202102661,3.35527443885803)
--(axis cs:0.204204201698303,3.33688497543335)
--(axis cs:0.203203201293945,3.34313082695007)
--(axis cs:0.202202200889587,3.31212830543518)
--(axis cs:0.201201200485229,3.28031373023987)
--(axis cs:0.200200200080872,3.23200607299805)
--(axis cs:0.199199199676514,3.22578907012939)
--(axis cs:0.198198199272156,3.22118258476257)
--(axis cs:0.197197198867798,3.20503282546997)
--(axis cs:0.19619619846344,3.1579749584198)
--(axis cs:0.195195198059082,3.10816884040833)
--(axis cs:0.194194197654724,3.11301898956299)
--(axis cs:0.193193197250366,3.11198878288269)
--(axis cs:0.192192196846008,3.07498002052307)
--(axis cs:0.191191181540489,3.03546142578125)
--(axis cs:0.190190181136131,2.98920869827271)
--(axis cs:0.189189180731773,2.98844408988953)
--(axis cs:0.188188180327415,2.98702192306519)
--(axis cs:0.187187179923058,2.96805047988892)
--(axis cs:0.1861861795187,2.90687727928162)
--(axis cs:0.185185179114342,2.85885071754456)
--(axis cs:0.184184178709984,2.84426426887512)
--(axis cs:0.183183178305626,2.82279682159424)
--(axis cs:0.182182177901268,2.78419256210327)
--(axis cs:0.18118117749691,2.75134420394897)
--(axis cs:0.180180177092552,2.74642848968506)
--(axis cs:0.179179176688194,2.72257709503174)
--(axis cs:0.178178176283836,2.69858264923096)
--(axis cs:0.177177175879478,2.66114783287048)
--(axis cs:0.176176175475121,2.65783762931824)
--(axis cs:0.175175175070763,2.63591504096985)
--(axis cs:0.174174174666405,2.60205888748169)
--(axis cs:0.173173174262047,2.56612801551819)
--(axis cs:0.172172173857689,2.55310416221619)
--(axis cs:0.171171173453331,2.53049111366272)
--(axis cs:0.170170173048973,2.50709867477417)
--(axis cs:0.169169172644615,2.47262358665466)
--(axis cs:0.168168172240257,2.46562528610229)
--(axis cs:0.167167171835899,2.45352268218994)
--(axis cs:0.16616615653038,2.41660118103027)
--(axis cs:0.165165156126022,2.39954495429993)
--(axis cs:0.164164155721664,2.3940269947052)
--(axis cs:0.163163155317307,2.37875986099243)
--(axis cs:0.162162154912949,2.36155605316162)
--(axis cs:0.161161154508591,2.3848705291748)
--(axis cs:0.160160154104233,2.55747127532959)
--(axis cs:0.159159153699875,2.83848404884338)
--(axis cs:0.158158153295517,3.17215919494629)
--(axis cs:0.157157152891159,3.56454706192017)
--(axis cs:0.156156152486801,3.9817476272583)
--(axis cs:0.155155152082443,4.42012357711792)
--(axis cs:0.154154151678085,4.88523626327515)
--(axis cs:0.153153151273727,5.36429738998413)
--(axis cs:0.15215215086937,5.86257314682007)
--(axis cs:0.151151150465012,6.37463521957397)
--(axis cs:0.150150150060654,6.8929009437561)
--(axis cs:0.149149149656296,7.42483949661255)
--(axis cs:0.148148149251938,7.96348476409912)
--(axis cs:0.14714714884758,8.50903701782227)
--(axis cs:0.146146148443222,9.06114768981934)
--(axis cs:0.145145148038864,9.61475086212158)
--(axis cs:0.144144147634506,10.1743354797363)
--(axis cs:0.143143147230148,10.736310005188)
--(axis cs:0.14214214682579,11.2979955673218)
--(axis cs:0.141141146421432,11.8630599975586)
--(axis cs:0.140140131115913,12.4285936355591)
--(axis cs:0.139139130711555,12.9923076629639)
--(axis cs:0.138138130307198,13.5568027496338)
--(axis cs:0.13713712990284,14.1204605102539)
--(axis cs:0.136136129498482,14.6805429458618)
--(axis cs:0.135135129094124,15.2418060302734)
--(axis cs:0.134134128689766,15.7975120544434)
--(axis cs:0.133133128285408,16.352367401123)
--(axis cs:0.13213212788105,16.9040412902832)
--(axis cs:0.131131127476692,17.4504642486572)
--(axis cs:0.130130127072334,17.9953727722168)
--(axis cs:0.129129126667976,18.5357971191406)
--(axis cs:0.128128126263618,19.0708541870117)
--(axis cs:0.127127125859261,19.6026840209961)
--(axis cs:0.126126125454903,20.1298007965088)
--(axis cs:0.125125125050545,20.6521968841553)
--(axis cs:0.124124124646187,21.1700782775879)
--(axis cs:0.123123124241829,21.6818218231201)
--(axis cs:0.122122123837471,22.1891479492188)
--(axis cs:0.121121115982533,22.691427230835)
--(axis cs:0.120120115578175,23.1869773864746)
--(axis cs:0.119119115173817,23.6781539916992)
--(axis cs:0.118118114769459,24.1630191802979)
--(axis cs:0.117117114365101,24.6435241699219)
--(axis cs:0.116116113960743,25.1176319122314)
--(axis cs:0.115115113556385,25.5851364135742)
--(axis cs:0.114114113152027,26.0477390289307)
--(axis cs:0.113113112747669,26.5044994354248)
--(axis cs:0.112112112343311,26.9543628692627)
--(axis cs:0.111111111938953,27.3992233276367)
--(axis cs:0.110110111534595,27.8376007080078)
--(axis cs:0.109109111130238,28.2704010009766)
--(axis cs:0.108108103275299,28.6977844238281)
--(axis cs:0.107107102870941,29.1180953979492)
--(axis cs:0.106106102466583,29.5329208374023)
--(axis cs:0.105105102062225,29.9413299560547)
--(axis cs:0.104104101657867,30.3442783355713)
--(axis cs:0.10310310125351,30.7413597106934)
--(axis cs:0.102102100849152,31.1320056915283)
--(axis cs:0.101101100444794,31.5171298980713)
--(axis cs:0.100100100040436,31.896411895752)
--(axis cs:0.0990990996360779,32.2699508666992)
--(axis cs:0.09809809923172,32.6373138427734)
--(axis cs:0.0970970988273621,32.9990692138672)
--(axis cs:0.0960960984230042,33.3550605773926)
--(axis cs:0.0950950905680656,33.7055358886719)
--(axis cs:0.0940940901637077,34.049919128418)
--(axis cs:0.0930930897593498,34.3890151977539)
--(axis cs:0.0920920893549919,34.7226867675781)
--(axis cs:0.091091088950634,35.0502471923828)
--(axis cs:0.0900900885462761,35.3728828430176)
--(axis cs:0.0890890881419182,35.6899261474609)
--(axis cs:0.0880880877375603,36.0016174316406)
--(axis cs:0.0870870873332024,36.3080062866211)
--(axis cs:0.0860860869288445,36.6089248657227)
--(axis cs:0.0850850865244865,36.904899597168)
--(axis cs:0.0840840861201286,37.1956100463867)
--(axis cs:0.0830830782651901,37.4810447692871)
--(axis cs:0.0820820778608322,37.7616920471191)
--(axis cs:0.0810810774564743,38.0370864868164)
--(axis cs:0.0800800770521164,38.3077774047852)
--(axis cs:0.0790790766477585,38.5737686157227)
--(axis cs:0.0780780762434006,38.8346328735352)
--(axis cs:0.0770770758390427,39.090934753418)
--(axis cs:0.0760760754346848,39.3424034118652)
--(axis cs:0.0750750750303268,39.589241027832)
--(axis cs:0.0740740746259689,39.8315658569336)
--(axis cs:0.073073074221611,40.0692367553711)
--(axis cs:0.0720720738172531,40.3027954101562)
--(axis cs:0.0710710734128952,40.5319290161133)
--(axis cs:0.0700700655579567,40.7564582824707)
--(axis cs:0.0690690651535988,40.9767532348633)
--(axis cs:0.0680680647492409,41.1931495666504)
--(axis cs:0.067067064344883,41.4051094055176)
--(axis cs:0.0660660639405251,41.6131858825684)
--(axis cs:0.0650650635361671,41.8171157836914)
--(axis cs:0.0640640631318092,42.01708984375)
--(axis cs:0.0630630627274513,42.2132110595703)
--(axis cs:0.0620620623230934,42.4053421020508)
--(axis cs:0.0610610619187355,42.5938873291016)
--(axis cs:0.0600600577890873,42.7787399291992)
--(axis cs:0.0590590573847294,42.9597549438477)
--(axis cs:0.0580580569803715,43.1372604370117)
--(axis cs:0.0570570565760136,43.3112449645996)
--(axis cs:0.0560560561716557,43.4815521240234)
--(axis cs:0.0550550557672977,43.6485366821289)
--(axis cs:0.0540540516376495,43.8120918273926)
--(axis cs:0.0530530512332916,43.9723815917969)
--(axis cs:0.0520520508289337,44.1294593811035)
--(axis cs:0.0510510504245758,44.2831611633301)
--(axis cs:0.0500500500202179,44.4339141845703)
--(axis cs:0.04904904961586,44.5814971923828)
--(axis cs:0.0480480492115021,44.7258529663086)
--(axis cs:0.0470470450818539,44.8673782348633)
--(axis cs:0.046046044677496,45.0057945251465)
--(axis cs:0.045045044273138,45.1414566040039)
--(axis cs:0.0440440438687801,45.2742004394531)
--(axis cs:0.0430430434644222,45.4041862487793)
--(axis cs:0.0420420430600643,45.5314750671387)
--(axis cs:0.0410410389304161,45.6560363769531)
--(axis cs:0.0400400385260582,45.77783203125)
--(axis cs:0.0390390381217003,45.8971557617188)
--(axis cs:0.0380380377173424,46.0138130187988)
--(axis cs:0.0370370373129845,46.1280212402344)
--(axis cs:0.0360360369086266,46.2396965026855)
--(axis cs:0.0350350327789783,46.3490333557129)
--(axis cs:0.0340340323746204,46.4560165405273)
--(axis cs:0.0330330319702625,46.5605926513672)
--(axis cs:0.0320320315659046,46.6630096435547)
--(axis cs:0.0310310311615467,46.7631225585938)
--(axis cs:0.0300300288945436,46.860954284668)
--(axis cs:0.0290290284901857,46.9567337036133)
--(axis cs:0.0280280280858278,47.0503120422363)
--(axis cs:0.0270270258188248,47.1419219970703)
--(axis cs:0.0260260254144669,47.2313613891602)
--(axis cs:0.0250250250101089,47.3188858032227)
--(axis cs:0.024024024605751,47.4044647216797)
--(axis cs:0.023023022338748,47.4881324768066)
--(axis cs:0.0220220219343901,47.5699272155762)
--(axis cs:0.0210210215300322,47.6498565673828)
--(axis cs:0.0200200192630291,47.727897644043)
--(axis cs:0.0190190188586712,47.8042526245117)
--(axis cs:0.0180180184543133,47.8788681030273)
--(axis cs:0.0170170161873102,47.9517593383789)
--(axis cs:0.0160160157829523,48.023021697998)
--(axis cs:0.0150150144472718,48.0925407409668)
--(axis cs:0.0140140140429139,48.1605644226074)
--(axis cs:0.0130130127072334,48.2270126342773)
--(axis cs:0.0120120123028755,48.2919273376465)
--(axis cs:0.011011010967195,48.3553276062012)
--(axis cs:0.0100100096315145,48.4172134399414)
--(axis cs:0.00900900922715664,48.4776992797852)
--(axis cs:0.00800800789147615,48.5367698669434)
--(axis cs:0.00700700702145696,48.5944633483887)
--(axis cs:0.00600600615143776,48.6508674621582)
--(axis cs:0.00500500481575727,48.7058868408203)
--(axis cs:0.00400400394573808,48.7595367431641)
--(axis cs:0.00300300307571888,48.8119964599609)
--(axis cs:0.00200200197286904,48.8631973266602)
--(axis cs:0.00100100098643452,48.9131965637207)
--(axis cs:0,48.9619750976562)
--cycle;

\addplot [semithick, red]
table {%
0 0.139127057523028
0.00100100098643452 0.139127057523028
0.00200200197286904 0.139127057523028
0.00300300307571888 0.139127057523028
0.00400400394573808 0.139127057523028
0.00500500481575727 0.139127057523028
0.00600600615143776 0.139127057523028
0.00700700702145696 0.139127057523028
0.00800800789147615 0.139127057523028
0.00900900922715664 0.139127057523028
0.0100100096315145 0.139127057523028
0.011011010967195 0.139127057523028
0.0120120123028755 0.139127057523028
0.0130130127072334 0.139127057523028
0.0140140140429139 0.139127057523028
0.0150150144472718 0.139127057523028
0.0160160157829523 0.139127057523028
0.0170170161873102 0.139127057523028
0.0180180184543133 0.139127057523028
0.0190190188586712 0.139127057523028
0.0200200192630291 0.139127057523028
0.0210210215300322 0.139127057523028
0.0220220219343901 0.139127057523028
0.023023022338748 0.139127057523028
0.024024024605751 0.139127057523028
0.0250250250101089 0.139127057523028
0.0260260254144669 0.139127057523028
0.0270270258188248 0.139127057523028
0.0280280280858278 0.139127057523028
0.0290290284901857 0.139127057523028
0.0300300288945436 0.139127057523028
0.0310310311615467 0.139127057523028
0.0320320315659046 0.139127057523028
0.0330330319702625 0.139127057523028
0.0340340323746204 0.139127057523028
0.0350350327789783 0.139127057523028
0.0360360369086266 0.139127057523028
0.0370370373129845 0.139127057523028
0.0380380377173424 0.139127057523028
0.0390390381217003 0.139127057523028
0.0400400385260582 0.139127057523028
0.0410410389304161 0.139127057523028
0.0420420430600643 0.139127057523028
0.0430430434644222 0.139127057523028
0.0440440438687801 0.139127057523028
0.045045044273138 0.139127057523028
0.046046044677496 0.139127057523028
0.0470470450818539 0.139127057523028
0.0480480492115021 0.139127057523028
0.04904904961586 0.139127057523028
0.0500500500202179 0.139127057523028
0.0510510504245758 0.139127057523028
0.0520520508289337 0.139127057523028
0.0530530512332916 0.139127057523028
0.0540540516376495 0.139127057523028
0.0550550557672977 0.139127057523028
0.0560560561716557 0.139127057523028
0.0570570565760136 0.139127057523028
0.0580580569803715 0.139127057523028
0.0590590573847294 0.139127057523028
0.0600600577890873 0.139127057523028
0.0610610619187355 0.139127057523028
0.0620620623230934 0.139127057523028
0.0630630627274513 0.139127057523028
0.0640640631318092 0.139127057523028
0.0650650635361671 0.139127057523028
0.0660660639405251 0.139127057523028
0.067067064344883 0.139127057523028
0.0680680647492409 0.139127057523028
0.0690690651535988 0.139127057523028
0.0700700655579567 0.139127057523028
0.0710710734128952 0.139127057523028
0.0720720738172531 0.139127057523028
0.073073074221611 0.139127057523028
0.0740740746259689 0.139127057523028
0.0750750750303268 0.139127057523028
0.0760760754346848 0.139127057523028
0.0770770758390427 0.139127057523028
0.0780780762434006 0.139127057523028
0.0790790766477585 0.139127057523028
0.0800800770521164 0.139127057523028
0.0810810774564743 0.139127057523028
0.0820820778608322 0.139127057523028
0.0830830782651901 0.139127057523028
0.0840840861201286 0.139127057523028
0.0850850865244865 0.139127057523028
0.0860860869288445 0.139127057523028
0.0870870873332024 0.139127057523028
0.0880880877375603 0.139127057523028
0.0890890881419182 0.139127057523028
0.0900900885462761 0.139127057523028
0.091091088950634 0.139127057523028
0.0920920893549919 0.139127057523028
0.0930930897593498 0.139127057523028
0.0940940901637077 0.139127057523028
0.0950950905680656 0.139127057523028
0.0960960984230042 0.139127057523028
0.0970970988273621 0.139127057523028
0.09809809923172 0.139127057523028
0.0990990996360779 0.139127057523028
0.100100100040436 0.139127057523028
0.101101100444794 0.139127057523028
0.102102100849152 0.139127057523028
0.10310310125351 0.139127057523028
0.104104101657867 0.139127057523028
0.105105102062225 0.139127057523028
0.106106102466583 0.139127057523028
0.107107102870941 0.139127057523028
0.108108103275299 0.139127057523028
0.109109111130238 0.139127057523028
0.110110111534595 0.139127057523028
0.111111111938953 0.139127057523028
0.112112112343311 0.139127057523028
0.113113112747669 0.139127057523028
0.114114113152027 0.139127057523028
0.115115113556385 0.139127057523028
0.116116113960743 0.139127057523028
0.117117114365101 0.139127057523028
0.118118114769459 0.139127057523028
0.119119115173817 0.139127057523028
0.120120115578175 0.139127057523028
0.121121115982533 0.139127057523028
0.122122123837471 0.139127057523028
0.123123124241829 0.139127057523028
0.124124124646187 0.139127057523028
0.125125125050545 0.139127057523028
0.126126125454903 0.139127057523028
0.127127125859261 0.139127057523028
0.128128126263618 0.139127057523028
0.129129126667976 0.139127057523028
0.130130127072334 0.139127057523028
0.131131127476692 0.139127057523028
0.13213212788105 0.139127057523028
0.133133128285408 0.139127057523028
0.134134128689766 0.139127057523028
0.135135129094124 0.139127057523028
0.136136129498482 0.139127057523028
0.13713712990284 0.139127057523028
0.138138130307198 0.139127057523028
0.139139130711555 0.139127057523028
0.140140131115913 0.139127057523028
0.141141146421432 0.139127057523028
0.14214214682579 0.139127057523028
0.143143147230148 0.139127057523028
0.144144147634506 0.139127057523028
0.145145148038864 0.139127057523028
0.146146148443222 0.139127057523028
0.14714714884758 0.139127057523028
0.148148149251938 0.139127057523028
0.149149149656296 0.139127057523028
0.150150150060654 0.139127057523028
0.151151150465012 0.139127057523028
0.15215215086937 0.139127057523028
0.153153151273727 0.139127057523028
0.154154151678085 0.139127057523028
0.155155152082443 0.139127057523028
0.156156152486801 0.139127057523028
0.157157152891159 0.139127057523028
0.158158153295517 0.139127057523028
0.159159153699875 0.139127057523028
0.160160154104233 0.139127057523028
0.161161154508591 0.139127057523028
0.162162154912949 0.139127057523028
0.163163155317307 0.139127057523028
0.164164155721664 0.139127057523028
0.165165156126022 0.139127057523028
0.16616615653038 0.139127057523028
0.167167171835899 0.139127057523028
0.168168172240257 0.139127057523028
0.169169172644615 0.139127057523028
0.170170173048973 0.139127057523028
0.171171173453331 0.139127057523028
0.172172173857689 0.139127057523028
0.173173174262047 0.139127057523028
0.174174174666405 0.139127057523028
0.175175175070763 0.139127057523028
0.176176175475121 0.139127057523028
0.177177175879478 0.139127057523028
0.178178176283836 0.139127057523028
0.179179176688194 0.139127057523028
0.180180177092552 0.139127057523028
0.18118117749691 0.139127057523028
0.182182177901268 0.139127057523028
0.183183178305626 0.139127057523028
0.184184178709984 0.139127057523028
0.185185179114342 0.139127057523028
0.1861861795187 0.139127057523028
0.187187179923058 0.139127057523028
0.188188180327415 0.139127057523028
0.189189180731773 0.139127057523028
0.190190181136131 0.139127057523028
0.191191181540489 0.139127057523028
0.192192196846008 0.139127057523028
0.193193197250366 0.139127057523028
0.194194197654724 0.139127057523028
0.195195198059082 0.139127057523028
0.19619619846344 0.139127057523028
0.197197198867798 0.139127057523028
0.198198199272156 0.139127057523028
0.199199199676514 0.139127057523028
0.200200200080872 0.139127057523028
0.201201200485229 0.139127057523028
0.202202200889587 0.139127057523028
0.203203201293945 0.139127057523028
0.204204201698303 0.139127057523028
0.205205202102661 0.139127057523028
0.206206202507019 0.139127057523028
0.207207202911377 0.139127057523028
0.208208203315735 0.139127057523028
0.209209203720093 0.139127057523028
0.210210204124451 0.139127057523028
0.211211204528809 0.139127057523028
0.212212204933167 0.139127057523028
0.213213205337524 0.139127057523028
0.214214205741882 0.139127057523028
0.21521520614624 0.139127057523028
0.216216206550598 0.139127057523028
0.217217206954956 0.139127057523028
0.218218222260475 0.139127057523028
0.219219222664833 0.139127057523028
0.220220223069191 0.139127057523028
0.221221223473549 0.139127057523028
0.222222223877907 0.139127057523028
0.223223224282265 0.139127057523028
0.224224224686623 0.139127057523028
0.225225225090981 0.139127057523028
0.226226225495338 0.139127057523028
0.227227225899696 0.139127057523028
0.228228226304054 0.139127057523028
0.229229226708412 0.139127057523028
0.23023022711277 0.139127057523028
0.231231227517128 0.139127057523028
0.232232227921486 0.139127057523028
0.233233228325844 0.139127057523028
0.234234228730202 0.139127057523028
0.23523522913456 0.139127057523028
0.236236229538918 0.139127057523028
0.237237229943275 0.139127057523028
0.238238230347633 0.139127057523028
0.239239230751991 0.139127057523028
0.240240231156349 0.139127057523028
0.241241231560707 0.139127057523028
0.242242231965065 0.139127057523028
0.243243232369423 0.139127057523028
0.244244247674942 0.139127057523028
0.2452452480793 0.139127057523028
0.246246248483658 0.139127057523028
0.247247248888016 0.139127057523028
0.248248249292374 0.139127057523028
0.249249249696732 0.139127057523028
0.250250250101089 0.139127057523028
0.251251250505447 0.139127057523028
0.252252250909805 0.139127057523028
0.253253251314163 0.139127057523028
0.254254251718521 0.139127057523028
0.255255252122879 0.139127057523028
0.256256252527237 0.139127057523028
0.257257252931595 0.139127057523028
0.258258253335953 0.139127057523028
0.259259253740311 0.139127057523028
0.260260254144669 0.139127057523028
0.261261254549026 0.139127057523028
0.262262254953384 0.139127057523028
0.263263255357742 0.139127057523028
0.2642642557621 0.139127057523028
0.265265256166458 0.139127057523028
0.266266256570816 0.139127057523028
0.267267256975174 0.139127057523028
0.268268257379532 0.139127057523028
0.26926925778389 0.139127057523028
0.270270258188248 0.139127057523028
0.271271258592606 0.139127057523028
0.272272258996964 0.139127057523028
0.273273259401321 0.139127057523028
0.274274259805679 0.139127057523028
0.275275260210037 0.139127057523028
0.276276260614395 0.139127057523028
0.277277261018753 0.139127057523028
0.278278261423111 0.139127057523028
0.279279261827469 0.139127057523028
0.280280262231827 0.139127057523028
0.281281262636185 0.139127057523028
0.282282292842865 0.139127057523028
0.283283293247223 0.139127057523028
0.284284293651581 0.139127057523028
0.285285294055939 0.139127057523028
0.286286294460297 0.139127057523028
0.287287294864655 0.139127057523028
0.288288295269012 0.139127057523028
0.28928929567337 0.139127057523028
0.290290296077728 0.139127057523028
0.291291296482086 0.139127057523028
0.292292296886444 0.139127057523028
0.293293297290802 0.139127057523028
0.29429429769516 0.139127057523028
0.295295298099518 0.139127057523028
0.296296298503876 0.139127057523028
0.297297298908234 0.139127057523028
0.298298299312592 0.139127057523028
0.299299299716949 0.139127057523028
0.300300300121307 0.139127057523028
0.301301300525665 0.139127057523028
0.302302300930023 0.139127057523028
0.303303301334381 0.139127057523028
0.304304301738739 0.139127057523028
0.305305302143097 0.139127057523028
0.306306302547455 0.139127057523028
0.307307302951813 0.139127057523028
0.308308303356171 0.139127057523028
0.309309303760529 0.139127057523028
0.310310304164886 0.139127057523028
0.311311304569244 0.139127057523028
0.312312304973602 0.139127057523028
0.31331330537796 0.139127057523028
0.314314305782318 0.139127057523028
0.315315306186676 0.139127057523028
0.316316306591034 0.139127057523028
0.317317306995392 0.139127057523028
0.31831830739975 0.139127057523028
0.319319307804108 0.139127057523028
0.320320308208466 0.139127057523028
0.321321308612823 0.139127057523028
0.322322309017181 0.139127057523028
0.323323309421539 0.139127057523028
0.324324309825897 0.139127057523028
0.325325310230255 0.139127057523028
0.326326310634613 0.139127057523028
0.327327311038971 0.139127057523028
0.328328311443329 0.139127057523028
0.329329311847687 0.139127057523028
0.330330312252045 0.139127057523028
0.331331312656403 0.139127057523028
0.33233231306076 0.139127057523028
0.333333343267441 0.139127057523028
0.334334343671799 0.139127057523028
0.335335344076157 0.139127057523028
0.336336344480515 0.139127057523028
0.337337344884872 0.139127057523028
0.33833834528923 0.139127057523028
0.339339345693588 0.139127057523028
0.340340346097946 0.139127057523028
0.341341346502304 0.139127057523028
0.342342346906662 0.139127057523028
0.34334334731102 0.139127057523028
0.344344347715378 0.139127057523028
0.345345348119736 0.139127057523028
0.346346348524094 0.139127057523028
0.347347348928452 0.139127057523028
0.348348349332809 0.139127057523028
0.349349349737167 0.139127057523028
0.350350350141525 0.139127057523028
0.351351350545883 0.139127057523028
0.352352350950241 0.139127057523028
0.353353351354599 0.139127057523028
0.354354351758957 0.139127057523028
0.355355352163315 0.139127057523028
0.356356352567673 0.139127057523028
0.357357352972031 0.139127057523028
0.358358353376389 0.139127057523028
0.359359353780746 0.139127057523028
0.360360354185104 0.139127057523028
0.361361354589462 0.139127057523028
0.36236235499382 0.139127057523028
0.363363355398178 0.139127057523028
0.364364355802536 0.139127057523028
0.365365356206894 0.139127057523028
0.366366356611252 0.139127057523028
0.36736735701561 0.139127057523028
0.368368357419968 0.139127057523028
0.369369357824326 0.139127057523028
0.370370358228683 0.139127057523028
0.371371358633041 0.139127057523028
0.372372359037399 0.139127057523028
0.373373359441757 0.139127057523028
0.374374359846115 0.139127057523028
0.375375360250473 0.139127057523028
0.376376360654831 0.139127057523028
0.377377361059189 0.139127057523028
0.378378361463547 0.139127057523028
0.379379361867905 0.139127057523028
0.380380362272263 0.139127057523028
0.38138136267662 0.139127057523028
0.382382363080978 0.139127057523028
0.383383363485336 0.139127057523028
0.384384393692017 0.139127057523028
0.385385394096375 0.139127057523028
0.386386394500732 0.139127057523028
0.38738739490509 0.139127057523028
0.388388395309448 0.139127057523028
0.389389395713806 0.139127057523028
0.390390396118164 0.139127057523028
0.391391396522522 0.139127057523028
0.39239239692688 0.139127057523028
0.393393397331238 0.139127057523028
0.394394397735596 0.139127057523028
0.395395398139954 0.139127057523028
0.396396398544312 0.139127057523028
0.397397398948669 0.139127057523028
0.398398399353027 0.139127057523028
0.399399399757385 0.139127057523028
0.400400400161743 0.139127057523028
0.401401400566101 0.139127057523028
0.402402400970459 0.139127057523028
0.403403401374817 0.139127057523028
0.404404401779175 0.139127057523028
0.405405402183533 0.139127057523028
0.406406402587891 0.139127057523028
0.407407402992249 0.139127057523028
0.408408403396606 0.139127057523028
0.409409403800964 0.139127057523028
0.410410404205322 0.139127057523028
0.41141140460968 0.139127057523028
0.412412405014038 0.139127057523028
0.413413405418396 0.139127057523028
0.414414405822754 0.139127057523028
0.415415406227112 0.139127057523028
0.41641640663147 0.139127057523028
0.417417407035828 0.139127057523028
0.418418407440186 0.139127057523028
0.419419407844543 0.139127057523028
0.420420408248901 0.139127057523028
0.421421408653259 0.139127057523028
0.422422409057617 0.139127057523028
0.423423409461975 0.139127057523028
0.424424409866333 0.139127057523028
0.425425410270691 0.139127057523028
0.426426410675049 0.139127057523028
0.427427411079407 0.139127057523028
0.428428411483765 0.139127057523028
0.429429411888123 0.139127057523028
0.43043041229248 0.139127057523028
0.431431412696838 0.139127057523028
0.432432413101196 0.139127057523028
0.433433413505554 0.139127057523028
0.434434413909912 0.139127057523028
0.43543541431427 0.139127057523028
0.43643644452095 0.139127057523028
0.437437444925308 0.139127057523028
0.438438445329666 0.139127057523028
0.439439445734024 0.139127057523028
0.440440446138382 0.139127057523028
0.44144144654274 0.139127057523028
0.442442446947098 0.139127057523028
0.443443447351456 0.139127057523028
0.444444447755814 0.139127057523028
0.445445448160172 0.139127057523028
0.446446448564529 0.139127057523028
0.447447448968887 0.139127057523028
0.448448449373245 0.139127057523028
0.449449449777603 0.139127057523028
0.450450450181961 0.139127057523028
0.451451450586319 0.139127057523028
0.452452450990677 0.139127057523028
0.453453451395035 0.139127057523028
0.454454451799393 0.139127057523028
0.455455452203751 0.139127057523028
0.456456452608109 0.139127057523028
0.457457453012466 0.139127057523028
0.458458453416824 0.139127057523028
0.459459453821182 0.139127057523028
0.46046045422554 0.139127057523028
0.461461454629898 0.139127057523028
0.462462455034256 0.139127057523028
0.463463455438614 0.139127057523028
0.464464455842972 0.139127057523028
0.46546545624733 0.139127057523028
0.466466456651688 0.139127057523028
0.467467457056046 0.139127057523028
0.468468457460403 0.139127057523028
0.469469457864761 0.139127057523028
0.470470458269119 0.139127057523028
0.471471458673477 0.139127057523028
0.472472459077835 0.139127057523028
0.473473459482193 0.139127057523028
0.474474459886551 0.139127057523028
0.475475460290909 0.139127057523028
0.476476460695267 0.139127057523028
0.477477461099625 0.139127057523028
0.478478461503983 0.139127057523028
0.47947946190834 0.139127057523028
0.480480462312698 0.139127057523028
0.481481462717056 0.139127057523028
0.482482463121414 0.139127057523028
0.483483463525772 0.139127057523028
0.48448446393013 0.139127057523028
0.485485464334488 0.139127057523028
0.486486464738846 0.139127057523028
0.487487494945526 0.139127057523028
0.488488495349884 0.139127057523028
0.489489495754242 0.139127057523028
0.4904904961586 0.139127057523028
0.491491496562958 0.139127057523028
0.492492496967316 0.139127057523028
0.493493497371674 0.139127057523028
0.494494497776031 0.139127057523028
0.495495498180389 0.139127057523028
0.496496498584747 0.139127057523028
0.497497498989105 0.139127057523028
0.498498499393463 0.139127057523028
0.499499499797821 0.139127057523028
0.500500500202179 0.139127057523028
0.501501500606537 0.139127057523028
0.502502501010895 0.139127057523028
0.503503501415253 0.139127057523028
0.504504501819611 0.139127057523028
0.505505502223969 0.139127057523028
0.506506502628326 0.139127057523028
0.507507503032684 0.139127057523028
0.508508503437042 0.139127057523028
0.5095095038414 0.139127057523028
0.510510504245758 0.139127057523028
0.511511504650116 0.139127057523028
0.512512505054474 0.139127057523028
0.513513505458832 0.139127057523028
0.51451450586319 0.139127057523028
0.515515506267548 0.139127057523028
0.516516506671906 0.139127057523028
0.517517507076263 0.139127057523028
0.518518507480621 0.139127057523028
0.519519507884979 0.139127057523028
0.520520508289337 0.139127057523028
0.521521508693695 0.139127057523028
0.522522509098053 0.139127057523028
0.523523509502411 0.139127057523028
0.524524509906769 0.139127057523028
0.525525510311127 0.139127057523028
0.526526510715485 0.139127057523028
0.527527511119843 0.139127057523028
0.5285285115242 0.139127057523028
0.529529511928558 0.139127057523028
0.530530512332916 0.139127057523028
0.531531512737274 0.139127057523028
0.532532513141632 0.139127057523028
0.53353351354599 0.139127057523028
0.534534513950348 0.139127057523028
0.535535514354706 0.139127057523028
0.536536514759064 0.139127057523028
0.537537515163422 0.139127057523028
0.53853851556778 0.139127057523028
0.539539575576782 0.139127057523028
0.54054057598114 0.139127057523028
0.541541576385498 0.139127057523028
0.542542576789856 0.139127057523028
0.543543577194214 0.139127057523028
0.544544577598572 0.139127057523028
0.54554557800293 0.139127057523028
0.546546578407288 0.139127057523028
0.547547578811646 0.139127057523028
0.548548579216003 0.139127057523028
0.549549579620361 0.139127057523028
0.550550580024719 0.139127057523028
0.551551580429077 0.139127057523028
0.552552580833435 0.139127057523028
0.553553581237793 0.139127057523028
0.554554581642151 0.139127057523028
0.555555582046509 0.139127057523028
0.556556582450867 0.139127057523028
0.557557582855225 0.139127057523028
0.558558583259583 0.139127057523028
0.55955958366394 0.139127057523028
0.560560584068298 0.139127057523028
0.561561584472656 0.139127057523028
0.562562584877014 0.139127057523028
0.563563585281372 0.139127057523028
0.56456458568573 0.139127057523028
0.565565586090088 0.139127057523028
0.566566586494446 0.139127057523028
0.567567586898804 0.139127057523028
0.568568587303162 0.139127057523028
0.56956958770752 0.139127057523028
0.570570588111877 0.139127057523028
0.571571588516235 0.139127057523028
0.572572588920593 0.139127057523028
0.573573589324951 0.139127057523028
0.574574589729309 0.139127057523028
0.575575590133667 0.139127057523028
0.576576590538025 0.139127057523028
0.577577590942383 0.139127057523028
0.578578591346741 0.139127057523028
0.579579591751099 0.139127057523028
0.580580592155457 0.139127057523028
0.581581592559814 0.139127057523028
0.582582592964172 0.139127057523028
0.58358359336853 0.139127057523028
0.584584593772888 0.139127057523028
0.585585594177246 0.139127057523028
0.586586594581604 0.139127057523028
0.587587594985962 0.139127057523028
0.58858859539032 0.139127057523028
0.589589595794678 0.139127057523028
0.590590596199036 0.139127057523028
0.591591596603394 0.139127057523028
0.592592597007751 0.139127057523028
0.593593597412109 0.139127057523028
0.594594597816467 0.139127057523028
0.595595598220825 0.139127057523028
0.596596598625183 0.139127057523028
0.597597599029541 0.139127057523028
0.598598599433899 0.139127057523028
0.599599599838257 0.139127057523028
0.600600600242615 0.139127057523028
0.601601600646973 0.139127057523028
0.602602601051331 0.139127057523028
0.603603601455688 0.139127057523028
0.604604601860046 0.139127057523028
0.605605602264404 0.139127057523028
0.606606602668762 0.139127057523028
0.60760760307312 0.139127057523028
0.608608603477478 0.139127057523028
0.609609603881836 0.139127057523028
0.610610604286194 0.139127057523028
0.611611604690552 0.139127057523028
0.61261260509491 0.139127057523028
0.613613605499268 0.139127057523028
0.614614605903625 0.139127057523028
0.615615606307983 0.139127057523028
0.616616606712341 0.139127057523028
0.617617607116699 0.139127057523028
0.618618607521057 0.139127057523028
0.619619607925415 0.139127057523028
0.620620608329773 0.139127057523028
0.621621608734131 0.139127057523028
0.622622609138489 0.139127057523028
0.623623609542847 0.139127057523028
0.624624609947205 0.139127057523028
0.625625610351562 0.139127057523028
0.62662661075592 0.139127057523028
0.627627611160278 0.139127057523028
0.628628611564636 0.139127057523028
0.629629611968994 0.139127057523028
0.630630612373352 0.139127057523028
0.63163161277771 0.139127057523028
0.632632613182068 0.139127057523028
0.633633613586426 0.139127057523028
0.634634613990784 0.139127057523028
0.635635614395142 0.139127057523028
0.6366366147995 0.139127057523028
0.637637615203857 0.139127057523028
0.638638615608215 0.139127057523028
0.639639616012573 0.139127057523028
0.640640616416931 0.139127057523028
0.641641676425934 0.139127057523028
0.642642676830292 0.139127057523028
0.64364367723465 0.139127057523028
0.644644677639008 0.139127057523028
0.645645678043365 0.139127057523028
0.646646678447723 0.139127057523028
0.647647678852081 0.139127057523028
0.648648679256439 0.139127057523028
0.649649679660797 0.139127057523028
0.650650680065155 0.139127057523028
0.651651680469513 0.139127057523028
0.652652680873871 0.139127057523028
0.653653681278229 0.139127057523028
0.654654681682587 0.139127057523028
0.655655682086945 0.139127057523028
0.656656682491302 0.139127057523028
0.65765768289566 0.139127057523028
0.658658683300018 0.139127057523028
0.659659683704376 0.139127057523028
0.660660684108734 0.139127057523028
0.661661684513092 0.139127057523028
0.66266268491745 0.139127057523028
0.663663685321808 0.139127057523028
0.664664685726166 0.139127057523028
0.665665686130524 0.139127057523028
0.666666686534882 0.139127057523028
0.66766768693924 0.139127057523028
0.668668687343597 0.139127057523028
0.669669687747955 0.139127057523028
0.670670688152313 0.139127057523028
0.671671688556671 0.139127057523028
0.672672688961029 0.139127057523028
0.673673689365387 0.139127057523028
0.674674689769745 0.139127057523028
0.675675690174103 0.139127057523028
0.676676690578461 0.139127057523028
0.677677690982819 0.139127057523028
0.678678691387177 0.139127057523028
0.679679691791534 0.139127057523028
0.680680692195892 0.139127057523028
0.68168169260025 0.139127057523028
0.682682693004608 0.139127057523028
0.683683693408966 0.139127057523028
0.684684693813324 0.139127057523028
0.685685694217682 0.139127057523028
0.68668669462204 0.139127057523028
0.687687695026398 0.139127057523028
0.688688695430756 0.139127057523028
0.689689695835114 0.139127057523028
0.690690696239471 0.139127057523028
0.691691696643829 0.139127057523028
0.692692697048187 0.139127057523028
0.693693697452545 0.139127057523028
0.694694697856903 0.139127057523028
0.695695698261261 0.139127057523028
0.696696698665619 0.139127057523028
0.697697699069977 0.139127057523028
0.698698699474335 0.139127057523028
0.699699699878693 0.139127057523028
0.700700700283051 0.139127057523028
0.701701700687408 0.139127057523028
0.702702701091766 0.139127057523028
0.703703701496124 0.139127057523028
0.704704701900482 0.139127057523028
0.70570570230484 0.139127057523028
0.706706702709198 0.139127057523028
0.707707703113556 0.139127057523028
0.708708703517914 0.139127057523028
0.709709703922272 0.139127057523028
0.71071070432663 0.139127057523028
0.711711704730988 0.139127057523028
0.712712705135345 0.139127057523028
0.713713705539703 0.139127057523028
0.714714705944061 0.139127057523028
0.715715706348419 0.139127057523028
0.716716706752777 0.139127057523028
0.717717707157135 0.139127057523028
0.718718707561493 0.139127057523028
0.719719707965851 0.139127057523028
0.720720708370209 0.139127057523028
0.721721708774567 0.139127057523028
0.722722709178925 0.139127057523028
0.723723709583282 0.139127057523028
0.72472470998764 0.139127057523028
0.725725710391998 0.139127057523028
0.726726710796356 0.139127057523028
0.727727711200714 0.139127057523028
0.728728711605072 0.139127057523028
0.72972971200943 0.139127057523028
0.730730712413788 0.139127057523028
0.731731712818146 0.139127057523028
0.732732713222504 0.139127057523028
0.733733713626862 0.139127057523028
0.734734714031219 0.139127057523028
0.735735714435577 0.139127057523028
0.736736714839935 0.139127057523028
0.737737715244293 0.139127057523028
0.738738715648651 0.139127057523028
0.739739716053009 0.139127057523028
0.740740716457367 0.139127057523028
0.741741716861725 0.139127057523028
0.742742717266083 0.139127057523028
0.743743777275085 0.139127057523028
0.744744777679443 0.139127057523028
0.745745778083801 0.139127057523028
0.746746778488159 0.139127057523028
0.747747778892517 0.139127057523028
0.748748779296875 0.139127057523028
0.749749779701233 0.139127057523028
0.750750780105591 0.139127057523028
0.751751780509949 0.139127057523028
0.752752780914307 0.139127057523028
0.753753781318665 0.139127057523028
0.754754781723022 0.139127057523028
0.75575578212738 0.139127057523028
0.756756782531738 0.139127057523028
0.757757782936096 0.139127057523028
0.758758783340454 0.139127057523028
0.759759783744812 0.139127057523028
0.76076078414917 0.139127057523028
0.761761784553528 0.139127057523028
0.762762784957886 0.139127057523028
0.763763785362244 0.139127057523028
0.764764785766602 0.139127057523028
0.765765786170959 0.139127057523028
0.766766786575317 0.139127057523028
0.767767786979675 0.139127057523028
0.768768787384033 0.139127057523028
0.769769787788391 0.139127057523028
0.770770788192749 0.139127057523028
0.771771788597107 0.139127057523028
0.772772789001465 0.139127057523028
0.773773789405823 0.139127057523028
0.774774789810181 0.139127057523028
0.775775790214539 0.139127057523028
0.776776790618896 0.139127057523028
0.777777791023254 0.139127057523028
0.778778791427612 0.139127057523028
0.77977979183197 0.139127057523028
0.780780792236328 0.139127057523028
0.781781792640686 0.139127057523028
0.782782793045044 0.139127057523028
0.783783793449402 0.139127057523028
0.78478479385376 0.139127057523028
0.785785794258118 0.139127057523028
0.786786794662476 0.139127057523028
0.787787795066833 0.139127057523028
0.788788795471191 0.139127057523028
0.789789795875549 0.139127057523028
0.790790796279907 0.139127057523028
0.791791796684265 0.139127057523028
0.792792797088623 0.139127057523028
0.793793797492981 0.139127057523028
0.794794797897339 0.139127057523028
0.795795798301697 0.139127057523028
0.796796798706055 0.139127057523028
0.797797799110413 0.139127057523028
0.798798799514771 0.139127057523028
0.799799799919128 0.139127057523028
0.800800800323486 0.139127057523028
0.801801800727844 0.139127057523028
0.802802801132202 0.139127057523028
0.80380380153656 0.139127057523028
0.804804801940918 0.139127057523028
0.805805802345276 0.139127057523028
0.806806802749634 0.139127057523028
0.807807803153992 0.139127057523028
0.80880880355835 0.139127057523028
0.809809803962708 0.139127057523028
0.810810804367065 0.139127057523028
0.811811804771423 0.139127057523028
0.812812805175781 0.139127057523028
0.813813805580139 0.139127057523028
0.814814805984497 0.139127057523028
0.815815806388855 0.139127057523028
0.816816806793213 0.139127057523028
0.817817807197571 0.139127057523028
0.818818807601929 0.139127057523028
0.819819808006287 0.139127057523028
0.820820808410645 0.139127057523028
0.821821808815002 0.139127057523028
0.82282280921936 0.139127057523028
0.823823809623718 0.139127057523028
0.824824810028076 0.139127057523028
0.825825810432434 0.139127057523028
0.826826810836792 0.139127057523028
0.82782781124115 0.139127057523028
0.828828811645508 0.139127057523028
0.829829812049866 0.139127057523028
0.830830812454224 0.139127057523028
0.831831812858582 0.139127057523028
0.832832813262939 0.139127057523028
0.833833813667297 0.139127057523028
0.834834814071655 0.139127057523028
0.835835814476013 0.139127057523028
0.836836814880371 0.139127057523028
0.837837815284729 0.139127057523028
0.838838815689087 0.139127057523028
0.839839816093445 0.139127057523028
0.840840816497803 0.139127057523028
0.841841816902161 0.139127057523028
0.842842817306519 0.139127057523028
0.843843817710876 0.139127057523028
0.844844818115234 0.139127057523028
0.845845818519592 0.139127057523028
0.846846878528595 0.139127057523028
0.847847878932953 0.139127057523028
0.848848879337311 0.139127057523028
0.849849879741669 0.139127057523028
0.850850880146027 0.139127057523028
0.851851880550385 0.139127057523028
0.852852880954742 0.139127057523028
0.8538538813591 0.139127057523028
0.854854881763458 0.139127057523028
0.855855882167816 0.139127057523028
0.856856882572174 0.139127057523028
0.857857882976532 0.139127057523028
0.85885888338089 0.139127057523028
0.859859883785248 0.139127057523028
0.860860884189606 0.139127057523028
0.861861884593964 0.139127057523028
0.862862884998322 0.139127057523028
0.863863885402679 0.139127057523028
0.864864885807037 0.139127057523028
0.865865886211395 0.139127057523028
0.866866886615753 0.139127057523028
0.867867887020111 0.139127057523028
0.868868887424469 0.139127057523028
0.869869887828827 0.139127057523028
0.870870888233185 0.139127057523028
0.871871888637543 0.139127057523028
0.872872889041901 0.139127057523028
0.873873889446259 0.139127057523028
0.874874889850616 0.139127057523028
0.875875890254974 0.139127057523028
0.876876890659332 0.139127057523028
0.87787789106369 0.139127057523028
0.878878891468048 0.139127057523028
0.879879891872406 0.139127057523028
0.880880892276764 0.139127057523028
0.881881892681122 0.139127057523028
0.88288289308548 0.139127057523028
0.883883893489838 0.139127057523028
0.884884893894196 0.139127057523028
0.885885894298553 0.139127057523028
0.886886894702911 0.139127057523028
0.887887895107269 0.139127057523028
0.888888895511627 0.139127057523028
0.889889895915985 0.139127057523028
0.890890896320343 0.139127057523028
0.891891896724701 0.139127057523028
0.892892897129059 0.139127057523028
0.893893897533417 0.139127057523028
0.894894897937775 0.139127057523028
0.895895898342133 0.139127057523028
0.89689689874649 0.139127057523028
0.897897899150848 0.139127057523028
0.898898899555206 0.139127057523028
0.899899899959564 0.139127057523028
0.900900900363922 0.139127057523028
0.90190190076828 0.139127057523028
0.902902901172638 0.139127057523028
0.903903901576996 0.139127057523028
0.904904901981354 0.139127057523028
0.905905902385712 0.139127057523028
0.90690690279007 0.139127057523028
0.907907903194427 0.139127057523028
0.908908903598785 0.139127057523028
0.909909904003143 0.139127057523028
0.910910904407501 0.139127057523028
0.911911904811859 0.139127057523028
0.912912905216217 0.139127057523028
0.913913905620575 0.139127057523028
0.914914906024933 0.139127057523028
0.915915906429291 0.139127057523028
0.916916906833649 0.139127057523028
0.917917907238007 0.139127057523028
0.918918907642365 0.139127057523028
0.919919908046722 0.139127057523028
0.92092090845108 0.139127057523028
0.921921908855438 0.139127057523028
0.922922909259796 0.139127057523028
0.923923909664154 0.139127057523028
0.924924910068512 0.139127057523028
0.92592591047287 0.139127057523028
0.926926910877228 0.139127057523028
0.927927911281586 0.139127057523028
0.928928911685944 0.139127057523028
0.929929912090302 0.139127057523028
0.930930912494659 0.139127057523028
0.931931912899017 0.139127057523028
0.932932913303375 0.139127057523028
0.933933913707733 0.139127057523028
0.934934914112091 0.139127057523028
0.935935914516449 0.139127057523028
0.936936914920807 0.139127057523028
0.937937915325165 0.139127057523028
0.938938915729523 0.139127057523028
0.939939916133881 0.139127057523028
0.940940916538239 0.139127057523028
0.941941916942596 0.139127057523028
0.942942917346954 0.139127057523028
0.943943917751312 0.139127057523028
0.94494491815567 0.139127057523028
0.945945918560028 0.139127057523028
0.946946918964386 0.139127057523028
0.947947919368744 0.139127057523028
0.948948979377747 0.139127057523028
0.949949979782104 0.139127057523028
0.950950980186462 0.139127057523028
0.95195198059082 0.139127057523028
0.952952980995178 0.139127057523028
0.953953981399536 0.139127057523028
0.954954981803894 0.139127057523028
0.955955982208252 0.139127057523028
0.95695698261261 0.139127057523028
0.957957983016968 0.139127057523028
0.958958983421326 0.139127057523028
0.959959983825684 0.139127057523028
0.960960984230042 0.139127057523028
0.961961984634399 0.139127057523028
0.962962985038757 0.139127057523028
0.963963985443115 0.139127057523028
0.964964985847473 0.139127057523028
0.965965986251831 0.139127057523028
0.966966986656189 0.139127057523028
0.967967987060547 0.139127057523028
0.968968987464905 0.139127057523028
0.969969987869263 0.139127057523028
0.970970988273621 0.139127057523028
0.971971988677979 0.139127057523028
0.972972989082336 0.139127057523028
0.973973989486694 0.139127057523028
0.974974989891052 0.139127057523028
0.97597599029541 0.139127057523028
0.976976990699768 0.139127057523028
0.977977991104126 0.139127057523028
0.978978991508484 0.139127057523028
0.979979991912842 0.139127057523028
0.9809809923172 0.139127057523028
0.981981992721558 0.139127057523028
0.982982993125916 0.139127057523028
0.983983993530273 0.139127057523028
0.984984993934631 0.139127057523028
0.985985994338989 0.139127057523028
0.986986994743347 0.139127057523028
0.987987995147705 0.139127057523028
0.988988995552063 0.139127057523028
0.989989995956421 0.139127057523028
0.990990996360779 0.139127057523028
0.991991996765137 0.139127057523028
0.992992997169495 0.139127057523028
0.993993997573853 0.139127057523028
0.99499499797821 0.139127057523028
0.995995998382568 0.139127057523028
0.996996998786926 0.139127057523028
0.997997999191284 0.139127057523028
0.998998999595642 0.139127057523028
1 0.139127057523028
};
\addplot [semithick, blue]
table {%
0 -0.014352960512042
0.00100100098643452 -0.010542887263
0.00200200197286904 -0.00659090792760253
0.00300300307571888 -0.00250341347418725
0.00400400394573808 0.00172360090073198
0.00500500481575727 0.00607833825051785
0.00600600615143776 0.0105630867183208
0.00700700702145696 0.0151686295866966
0.00800800789147615 0.0198978427797556
0.00900900922715664 0.0247345548123121
0.0100100096315145 0.0296843312680721
0.011011010967195 0.0347423292696476
0.0120120123028755 0.0398938022553921
0.0130130127072334 0.0451368950307369
0.0140140140429139 0.0504719354212284
0.0150150144472718 0.0558958388864994
0.0160160157829523 0.0614083521068096
0.0170170161873102 0.0670075789093971
0.0180180184543133 0.072688102722168
0.0190190188586712 0.0784488022327423
0.0200200192630291 0.0842902511358261
0.0210210215300322 0.090213418006897
0.0220220219343901 0.0962306335568428
0.023023022338748 0.102336816489697
0.024024024605751 0.108534298837185
0.0250250250101089 0.114825956523418
0.0260260254144669 0.121200405061245
0.0270270258188248 0.127671629190445
0.0280280280858278 0.134234622120857
0.0290290284901857 0.140877991914749
0.0300300288945436 0.147621884942055
0.0310310311615467 0.154468104243279
0.0320320315659046 0.161418735980988
0.0330330319702625 0.168475404381752
0.0340340323746204 0.175643488764763
0.0350350327789783 0.182913795113564
0.0360360369086266 0.19029513001442
0.0370370373129845 0.197774112224579
0.0380380377173424 0.205355733633041
0.0390390381217003 0.213038206100464
0.0400400385260582 0.22080984711647
0.0410410389304161 0.228667840361595
0.0420420430600643 0.236626386642456
0.0430430434644222 0.244659677147865
0.0440440438687801 0.252791553735733
0.045045044273138 0.261018246412277
0.046046044677496 0.26933291554451
0.0470470450818539 0.277761608362198
0.0480480492115021 0.286300092935562
0.04904904961586 0.294954150915146
0.0500500500202179 0.303742706775665
0.0510510504245758 0.312679022550583
0.0520520508289337 0.3217633664608
0.0530530512332916 0.33100289106369
0.0540540516376495 0.340406537055969
0.0550550557672977 0.349970549345016
0.0560560561716557 0.359715968370438
0.0570570565760136 0.369638174772263
0.0580580569803715 0.379750937223434
0.0590590573847294 0.390068233013153
0.0600600577890873 0.400591760873795
0.0610610619187355 0.411327838897705
0.0620620623230934 0.422261416912079
0.0630630627274513 0.433399826288223
0.0640640631318092 0.444737076759338
0.0650650635361671 0.456264525651932
0.0660660639405251 0.467986255884171
0.067067064344883 0.479900360107422
0.0680680647492409 0.491993576288223
0.0690690651535988 0.504278242588043
0.0700700655579567 0.516753852367401
0.0710710734128952 0.529408037662506
0.0720720738172531 0.542251586914062
0.073073074221611 0.555278599262238
0.0740740746259689 0.568487942218781
0.0750750750303268 0.581883549690247
0.0760760754346848 0.595447957515717
0.0770770758390427 0.609175741672516
0.0780780762434006 0.623072028160095
0.0790790766477585 0.637119650840759
0.0800800770521164 0.651300072669983
0.0810810774564743 0.665612578392029
0.0820820778608322 0.680027902126312
0.0830830782651901 0.694539606571198
0.0840840861201286 0.709139883518219
0.0850850865244865 0.723826169967651
0.0860860869288445 0.738592445850372
0.0870870873332024 0.753425776958466
0.0880880877375603 0.768323838710785
0.0890890881419182 0.783274531364441
0.0900900885462761 0.798259377479553
0.091091088950634 0.813277721405029
0.0920920893549919 0.828312754631042
0.0930930897593498 0.843355596065521
0.0940940901637077 0.858390927314758
0.0950950905680656 0.873401880264282
0.0960960984230042 0.888391256332397
0.0970970988273621 0.903343617916107
0.09809809923172 0.91826993227005
0.0990990996360779 0.933139503002167
0.100100100040436 0.947954118251801
0.101101100444794 0.96269828081131
0.102102100849152 0.977367997169495
0.10310310125351 0.991967439651489
0.104104101657867 1.00649130344391
0.105105102062225 1.02093660831451
0.106106102466583 1.03531289100647
0.107107102870941 1.04961001873016
0.108108103275299 1.06383275985718
0.109109111130238 1.07798159122467
0.110110111534595 1.09205460548401
0.111111111938953 1.10605299472809
0.112112112343311 1.11997818946838
0.113113112747669 1.13382768630981
0.114114113152027 1.14760076999664
0.115115113556385 1.161297082901
0.116116113960743 1.17491948604584
0.117117114365101 1.18847739696503
0.118118114769459 1.20197761058807
0.119119115173817 1.21543836593628
0.120120115578175 1.22887253761292
0.121121115982533 1.24229001998901
0.122122123837471 1.2557133436203
0.123123124241829 1.2691638469696
0.124124124646187 1.28265976905823
0.125125125050545 1.29622530937195
0.126126125454903 1.3098828792572
0.127127125859261 1.3236448764801
0.128128126263618 1.33752393722534
0.129129126667976 1.35153543949127
0.130130127072334 1.36569392681122
0.131131127476692 1.38000953197479
0.13213212788105 1.39450454711914
0.133133128285408 1.40917682647705
0.134134128689766 1.42404162883759
0.135135129094124 1.4391131401062
0.136136129498482 1.45438730716705
0.13713712990284 1.46986770629883
0.138138130307198 1.48556268215179
0.139139130711555 1.50147318840027
0.140140131115913 1.51761400699615
0.141141146421432 1.53397381305695
0.14214214682579 1.55055487155914
0.143143147230148 1.56735062599182
0.144144147634506 1.58436119556427
0.145145148038864 1.6015852689743
0.146146148443222 1.61901998519897
0.14714714884758 1.63666427135468
0.148148149251938 1.65449559688568
0.149149149656296 1.67251539230347
0.150150150060654 1.69070482254028
0.151151150465012 1.70905756950378
0.15215215086937 1.72756373882294
0.153153151273727 1.7462170124054
0.154154151678085 1.76501834392548
0.155155152082443 1.78396689891815
0.156156152486801 1.80307149887085
0.157157152891159 1.82233357429504
0.158158153295517 1.84175765514374
0.159159153699875 1.86134743690491
0.160160154104233 1.88111710548401
0.161161154508591 1.90106618404388
0.162162154912949 1.9212087392807
0.163163155317307 1.94153559207916
0.164164155721664 1.96204972267151
0.165165156126022 1.98275649547577
0.16616615653038 2.00365877151489
0.167167171835899 2.02475881576538
0.168168172240257 2.04605650901794
0.169169172644615 2.0675585269928
0.170170173048973 2.0892596244812
0.171171173453331 2.11115026473999
0.172172173857689 2.13322424888611
0.173173174262047 2.15546584129333
0.174174174666405 2.17786979675293
0.175175175070763 2.20042252540588
0.176176175475121 2.22311496734619
0.177177175879478 2.24594187736511
0.178178176283836 2.26888084411621
0.179179176688194 2.2919340133667
0.180180177092552 2.3150851726532
0.18118117749691 2.3383309841156
0.182182177901268 2.36167025566101
0.183183178305626 2.38510036468506
0.184184178709984 2.40862035751343
0.185185179114342 2.43222641944885
0.1861861795187 2.45592641830444
0.187187179923058 2.47971177101135
0.188188180327415 2.50357007980347
0.189189180731773 2.52750015258789
0.190190181136131 2.55149531364441
0.191191181540489 2.57555389404297
0.192192196846008 2.59966945648193
0.193193197250366 2.6238386631012
0.194194197654724 2.6480667591095
0.195195198059082 2.672358751297
0.19619619846344 2.69671845436096
0.197197198867798 2.72115588188171
0.198198199272156 2.74566960334778
0.199199199676514 2.7702579498291
0.200200200080872 2.79492449760437
0.201201200485229 2.81966257095337
0.202202200889587 2.84446954727173
0.203203201293945 2.86933827400208
0.204204201698303 2.89426493644714
0.205205202102661 2.91924977302551
0.206206202507019 2.94428610801697
0.207207202911377 2.96937680244446
0.208208203315735 2.99451494216919
0.209209203720093 3.01969313621521
0.210210204124451 3.04490613937378
0.211211204528809 3.07013726234436
0.212212204933167 3.09537315368652
0.213213205337524 3.12058877944946
0.214214205741882 3.14576601982117
0.21521520614624 3.17088961601257
0.216216206550598 3.19593477249146
0.217217206954956 3.22087597846985
0.218218222260475 3.24569225311279
0.219219222664833 3.27036476135254
0.220220223069191 3.2948784828186
0.221221223473549 3.31920409202576
0.222222223877907 3.34332871437073
0.223223224282265 3.36722803115845
0.224224224686623 3.39089155197144
0.225225225090981 3.41430401802063
0.226226225495338 3.43745398521423
0.227227225899696 3.4603259563446
0.228228226304054 3.48290872573853
0.229229226708412 3.50519633293152
0.23023022711277 3.52719521522522
0.231231227517128 3.54889535903931
0.232232227921486 3.57029795646667
0.233233228325844 3.59140253067017
0.234234228730202 3.61220598220825
0.23523522913456 3.6327006816864
0.236236229538918 3.65287613868713
0.237237229943275 3.67273473739624
0.238238230347633 3.6922664642334
0.239239230751991 3.71147441864014
0.240240231156349 3.73035502433777
0.241241231560707 3.74890422821045
0.242242231965065 3.76712274551392
0.243243232369423 3.7850079536438
0.244244247674942 3.80255484580994
0.2452452480793 3.81976342201233
0.246246248483658 3.83662223815918
0.247247248888016 3.85312342643738
0.248248249292374 3.86926031112671
0.249249249696732 3.8850257396698
0.250250250101089 3.90042352676392
0.251251250505447 3.9154531955719
0.252252250909805 3.93012094497681
0.253253251314163 3.94443774223328
0.254254251718521 3.95840764045715
0.255255252122879 3.97203755378723
0.256256252527237 3.98534059524536
0.257257252931595 3.99832510948181
0.258258253335953 4.01100730895996
0.259259253740311 4.02339267730713
0.260260254144669 4.03549718856812
0.261261254549026 4.04733848571777
0.262262254953384 4.05892133712769
0.263263255357742 4.07025337219238
0.2642642557621 4.08134078979492
0.265265256166458 4.09218168258667
0.266266256570816 4.10277843475342
0.267267256975174 4.11312532424927
0.268268257379532 4.12321996688843
0.26926925778389 4.13305282592773
0.270270258188248 4.14261817932129
0.271271258592606 4.15191268920898
0.272272258996964 4.1609263420105
0.273273259401321 4.1696572303772
0.274274259805679 4.17810010910034
0.275275260210037 4.18624925613403
0.276276260614395 4.19409942626953
0.277277261018753 4.20165634155273
0.278278261423111 4.20892190933228
0.279279261827469 4.21590518951416
0.280280262231827 4.2226095199585
0.281281262636185 4.2290415763855
0.282282292842865 4.23520660400391
0.283283293247223 4.24110126495361
0.284284293651581 4.24673175811768
0.285285294055939 4.25209474563599
0.286286294460297 4.25719594955444
0.287287294864655 4.26203441619873
0.288288295269012 4.26661825180054
0.28928929567337 4.27095460891724
0.290290296077728 4.27504730224609
0.291291296482086 4.27890491485596
0.292292296886444 4.28252696990967
0.293293297290802 4.28591775894165
0.29429429769516 4.28908157348633
0.295295298099518 4.29201936721802
0.296296298503876 4.29473447799683
0.297297298908234 4.29723358154297
0.298298299312592 4.29951858520508
0.299299299716949 4.30159330368042
0.300300300121307 4.30346345901489
0.301301300525665 4.30512762069702
0.302302300930023 4.30658721923828
0.303303301334381 4.30784893035889
0.304304301738739 4.30891180038452
0.305305302143097 4.30978107452393
0.306306302547455 4.31045341491699
0.307307302951813 4.31092405319214
0.308308303356171 4.31118965148926
0.309309303760529 4.31124591827393
0.310310304164886 4.31108427047729
0.311311304569244 4.3107008934021
0.312312304973602 4.31009149551392
0.31331330537796 4.30924844741821
0.314314305782318 4.30816841125488
0.315315306186676 4.30685043334961
0.316316306591034 4.30529451370239
0.317317306995392 4.30350255966187
0.31831830739975 4.30147314071655
0.319319307804108 4.29920959472656
0.320320308208466 4.29671430587769
0.321321308612823 4.2939829826355
0.322322309017181 4.29101991653442
0.323323309421539 4.2878212928772
0.324324309825897 4.28438329696655
0.325325310230255 4.2806978225708
0.326326310634613 4.2767596244812
0.327327311038971 4.27256011962891
0.328328311443329 4.26809358596802
0.329329311847687 4.26336669921875
0.330330312252045 4.25838756561279
0.331331312656403 4.25316333770752
0.33233231306076 4.24769258499146
0.333333343267441 4.24198150634766
0.334334343671799 4.23603343963623
0.335335344076157 4.22984933853149
0.336336344480515 4.22343587875366
0.337337344884872 4.21679162979126
0.33833834528923 4.20991802215576
0.339339345693588 4.20281314849854
0.340340346097946 4.1954779624939
0.341341346502304 4.18791055679321
0.342342346906662 4.18010807037354
0.34334334731102 4.17206764221191
0.344344347715378 4.16378784179688
0.345345348119736 4.15526723861694
0.346346348524094 4.14650440216064
0.347347348928452 4.13749551773071
0.348348349332809 4.12823438644409
0.349349349737167 4.11872148513794
0.350350350141525 4.10895442962646
0.351351350545883 4.09893083572388
0.352352350950241 4.08865022659302
0.353353351354599 4.07811117172241
0.354354351758957 4.06731414794922
0.355355352163315 4.05626201629639
0.356356352567673 4.04495286941528
0.357357352972031 4.03338718414307
0.358358353376389 4.02156686782837
0.359359353780746 4.00949764251709
0.360360354185104 3.9971866607666
0.361361354589462 3.98464131355286
0.36236235499382 3.97186875343323
0.363363355398178 3.9588782787323
0.364364355802536 3.94567251205444
0.365365356206894 3.93225383758545
0.366366356611252 3.9186270236969
0.36736735701561 3.90479898452759
0.368368357419968 3.89078426361084
0.369369357824326 3.87659549713135
0.370370358228683 3.86224269866943
0.371371358633041 3.847736120224
0.372372359037399 3.83308839797974
0.373373359441757 3.81831216812134
0.374374359846115 3.80341792106628
0.375375360250473 3.78841137886047
0.376376360654831 3.7732994556427
0.377377361059189 3.75808811187744
0.378378361463547 3.74278044700623
0.379379361867905 3.72737765312195
0.380380362272263 3.71187877655029
0.38138136267662 3.69628548622131
0.382382363080978 3.68059706687927
0.383383363485336 3.6648097038269
0.384384393692017 3.64891815185547
0.385385394096375 3.63291501998901
0.386386394500732 3.6167905330658
0.38738739490509 3.60053563117981
0.388388395309448 3.58414435386658
0.389389395713806 3.56761145591736
0.390390396118164 3.55093145370483
0.391391396522522 3.53409576416016
0.39239239692688 3.517094373703
0.393393397331238 3.49991965293884
0.394394397735596 3.48256421089172
0.395395398139954 3.46502041816711
0.396396398544312 3.44728350639343
0.397397398948669 3.42935538291931
0.398398399353027 3.41123676300049
0.399399399757385 3.39292693138123
0.400400400161743 3.37442517280579
0.401401400566101 3.35573101043701
0.402402400970459 3.33684134483337
0.403403401374817 3.31775212287903
0.404404401779175 3.29846048355103
0.405405402183533 3.27896618843079
0.406406402587891 3.25927329063416
0.407407402992249 3.23938822746277
0.408408403396606 3.21931743621826
0.409409403800964 3.19906687736511
0.410410404205322 3.17864799499512
0.41141140460968 3.15807223320007
0.412412405014038 3.1373507976532
0.413413405418396 3.11649966239929
0.414414405822754 3.09553384780884
0.415415406227112 3.07446765899658
0.41641640663147 3.05330324172974
0.417417407035828 3.03204226493835
0.418418407440186 3.01068520545959
0.419419407844543 2.98923206329346
0.420420408248901 2.96768665313721
0.421421408653259 2.94605112075806
0.422422409057617 2.92432951927185
0.423423409461975 2.90252876281738
0.424424409866333 2.88065338134766
0.425425410270691 2.85870742797852
0.426426410675049 2.83669567108154
0.427427411079407 2.81462407112122
0.428428411483765 2.79249691963196
0.429429411888123 2.77031922340393
0.43043041229248 2.74809408187866
0.431431412696838 2.725825548172
0.432432413101196 2.70351529121399
0.433433413505554 2.68116092681885
0.434434413909912 2.65875840187073
0.43543541431427 2.63630509376526
0.43643644452095 2.61379885673523
0.437437444925308 2.59124088287354
0.438438445329666 2.56862831115723
0.439439445734024 2.54595947265625
0.440440446138382 2.5232355594635
0.44144144654274 2.50045442581177
0.442442446947098 2.47761535644531
0.443443447351456 2.45471882820129
0.444444447755814 2.43176364898682
0.445445448160172 2.40874433517456
0.446446448564529 2.38565397262573
0.447447448968887 2.36248230934143
0.448448449373245 2.33921837806702
0.449449449777603 2.31585335731506
0.450450450181961 2.29237794876099
0.451451450586319 2.26878809928894
0.452452450990677 2.24508047103882
0.453453451395035 2.22125005722046
0.454454451799393 2.19729328155518
0.455455452203751 2.17320656776428
0.456456452608109 2.14898872375488
0.457457453012466 2.12463903427124
0.458458453416824 2.10015773773193
0.459459453821182 2.07554244995117
0.46046045422554 2.05079340934753
0.461461454629898 2.0259108543396
0.462462455034256 2.00089597702026
0.463463455438614 1.97575461864471
0.464464455842972 1.9504941701889
0.46546545624733 1.92512190341949
0.466466456651688 1.89964985847473
0.467467457056046 1.87409496307373
0.468468457460403 1.84847486019135
0.469469457864761 1.82280898094177
0.470470458269119 1.797119140625
0.471471458673477 1.77142834663391
0.472472459077835 1.74575459957123
0.473473459482193 1.72011566162109
0.474474459886551 1.69452738761902
0.475475460290909 1.66900336742401
0.476476460695267 1.64355564117432
0.477477461099625 1.6181937456131
0.478478461503983 1.5929262638092
0.47947946190834 1.56775784492493
0.480480462312698 1.54269337654114
0.481481462717056 1.51773726940155
0.482482463121414 1.4928936958313
0.483483463525772 1.46816802024841
0.48448446393013 1.44356894493103
0.485485464334488 1.41910648345947
0.486486464738846 1.39479041099548
0.487487494945526 1.37062907218933
0.488488495349884 1.34662890434265
0.489489495754242 1.32279276847839
0.4904904961586 1.29912519454956
0.491491496562958 1.27563202381134
0.492492496967316 1.25231754779816
0.493493497371674 1.22918558120728
0.494494497776031 1.20623850822449
0.495495498180389 1.183478474617
0.496496498584747 1.1609034538269
0.497497498989105 1.13851165771484
0.498498499393463 1.11630642414093
0.499499499797821 1.09429395198822
0.500500500202179 1.07248222827911
0.501501500606537 1.0508793592453
0.502502501010895 1.0294930934906
0.503503501415253 1.0083315372467
0.504504501819611 0.987401783466339
0.505505502223969 0.966706931591034
0.506506502628326 0.94624787569046
0.507507503032684 0.926018416881561
0.508508503437042 0.906011581420898
0.5095095038414 0.886221051216125
0.510510504245758 0.866641998291016
0.511511504650116 0.847269535064697
0.512512505054474 0.828103601932526
0.513513505458832 0.809143841266632
0.51451450586319 0.790388226509094
0.515515506267548 0.771831929683685
0.516516506671906 0.753471255302429
0.517517507076263 0.735300540924072
0.518518507480621 0.717316091060638
0.519519507884979 0.699512958526611
0.520520508289337 0.681886851787567
0.521521508693695 0.66443407535553
0.522522509098053 0.647150933742523
0.523523509502411 0.630031108856201
0.524524509906769 0.613065540790558
0.525525510311127 0.596243798732758
0.526526510715485 0.579555213451385
0.527527511119843 0.562988996505737
0.5285285115242 0.546534240245819
0.529529511928558 0.530180335044861
0.530530512332916 0.513917088508606
0.531531512737274 0.497735947370529
0.532532513141632 0.481629133224487
0.53353351354599 0.465585231781006
0.534534513950348 0.449593663215637
0.535535514354706 0.43364343047142
0.536536514759064 0.417725443840027
0.537537515163422 0.401837646961212
0.53853851556778 0.385980516672134
0.539539575576782 0.37015563249588
0.54054057598114 0.354371815919876
0.541541576385498 0.338636636734009
0.542542576789856 0.322955459356308
0.543543577194214 0.307333379983902
0.544544577598572 0.291770994663239
0.54554557800293 0.276269495487213
0.546546578407288 0.260828793048859
0.547547578811646 0.245453417301178
0.548548579216003 0.230147331953049
0.549549579620361 0.214913636445999
0.550550580024719 0.199755474925041
0.551551580429077 0.184671327471733
0.552552580833435 0.169654607772827
0.553553581237793 0.154699698090553
0.554554581642151 0.139805018901825
0.555555582046509 0.124971613287926
0.556556582450867 0.110201589763165
0.557557582855225 0.0954967364668846
0.558558583259583 0.0808596014976501
0.55955958366394 0.0662946924567223
0.560560584068298 0.051802970468998
0.561561584472656 0.0373857952654362
0.562562584877014 0.0230435132980347
0.563563585281372 0.00877721607685089
0.56456458568573 -0.00541497534140944
0.565565586090088 -0.0195343103259802
0.566566586494446 -0.0335819832980633
0.567567586898804 -0.0475605502724648
0.568568587303162 -0.0614711903035641
0.56956958770752 -0.0753156691789627
0.570570588111877 -0.089095450937748
0.571571588516235 -0.102807432413101
0.572572588920593 -0.116448618471622
0.573573589324951 -0.130016937851906
0.574574589729309 -0.143514662981033
0.575575590133667 -0.156943783164024
0.576576590538025 -0.170306190848351
0.577577590942383 -0.183603182435036
0.578578591346741 -0.196837589144707
0.579579591751099 -0.210012078285217
0.580580592155457 -0.223127141594887
0.581581592559814 -0.236183345317841
0.582582592964172 -0.249182820320129
0.58358359336853 -0.262125343084335
0.584584593772888 -0.275010883808136
0.585585594177246 -0.287838757038116
0.586586594581604 -0.300607681274414
0.587587594985962 -0.313317000865936
0.58858859539032 -0.325966358184814
0.589589595794678 -0.338552713394165
0.590590596199036 -0.351067692041397
0.591591596603394 -0.363499909639359
0.592592597007751 -0.375839978456497
0.593593597412109 -0.388076514005661
0.594594597816467 -0.400199592113495
0.595595598220825 -0.412196338176727
0.596596598625183 -0.424051731824875
0.597597599029541 -0.435749053955078
0.598598599433899 -0.447271585464478
0.599599599838257 -0.458604902029037
0.600600600242615 -0.46973529458046
0.601601600646973 -0.480648726224899
0.602602601051331 -0.49133425951004
0.603603601455688 -0.501779973506927
0.604604601860046 -0.511976003646851
0.605605602264404 -0.521916508674622
0.606606602668762 -0.531596601009369
0.60760760307312 -0.54101037979126
0.608608603477478 -0.550148069858551
0.609609603881836 -0.559001684188843
0.610610604286194 -0.567562162876129
0.611611604690552 -0.575820326805115
0.61261260509491 -0.58376669883728
0.613613605499268 -0.591390430927277
0.614614605903625 -0.598677754402161
0.615615606307983 -0.605613529682159
0.616616606712341 -0.612180829048157
0.617617607116699 -0.618360817432404
0.618618607521057 -0.624138653278351
0.619619607925415 -0.629498958587646
0.620620608329773 -0.63442862033844
0.621621608734131 -0.638916850090027
0.622622609138489 -0.642954766750336
0.623623609542847 -0.646535813808441
0.624624609947205 -0.649648070335388
0.625625610351562 -0.652277410030365
0.62662661075592 -0.654404640197754
0.627627611160278 -0.656011581420898
0.628628611564636 -0.657079219818115
0.629629611968994 -0.657592952251434
0.630630612373352 -0.657544195652008
0.63163161277771 -0.656934022903442
0.632632613182068 -0.655768215656281
0.633633613586426 -0.65405285358429
0.634634613990784 -0.651794672012329
0.635635614395142 -0.649001121520996
0.6366366147995 -0.645685791969299
0.637637615203857 -0.641862273216248
0.638638615608215 -0.637544512748718
0.639639616012573 -0.632746815681458
0.640640616416931 -0.627480328083038
0.641641676425934 -0.621756672859192
0.642642676830292 -0.615586876869202
0.64364367723465 -0.608979523181915
0.644644677639008 -0.601944088935852
0.645645678043365 -0.594491064548492
0.646646678447723 -0.586630165576935
0.647647678852081 -0.578369557857513
0.648648679256439 -0.569717466831207
0.649649679660797 -0.560679972171783
0.650650680065155 -0.55126428604126
0.651651680469513 -0.541480422019958
0.652652680873871 -0.531340301036835
0.653653681278229 -0.520852208137512
0.654654681682587 -0.51002699136734
0.655655682086945 -0.498877972364426
0.656656682491302 -0.487421095371246
0.65765768289566 -0.47567480802536
0.658658683300018 -0.463659793138504
0.659659683704376 -0.451395034790039
0.660660684108734 -0.43889707326889
0.661661684513092 -0.426181137561798
0.66266268491745 -0.413264393806458
0.663663685321808 -0.400165200233459
0.664664685726166 -0.386899203062057
0.665665686130524 -0.373480349779129
0.666666686534882 -0.359922736883163
0.66766768693924 -0.34624782204628
0.668668687343597 -0.332475036382675
0.669669687747955 -0.318627268075943
0.670670688152313 -0.30472332239151
0.671671688556671 -0.290779501199722
0.672672688961029 -0.276808202266693
0.673673689365387 -0.262823790311813
0.674674689769745 -0.248840272426605
0.675675690174103 -0.234873622655869
0.676676690578461 -0.220937311649323
0.677677690982819 -0.207048028707504
0.678678691387177 -0.193220242857933
0.679679691791534 -0.179471507668495
0.680680692195892 -0.165814161300659
0.68168169260025 -0.152254715561867
0.682682693004608 -0.138795912265778
0.683683693408966 -0.125437811017036
0.684684693813324 -0.112180650234222
0.685685694217682 -0.0990283787250519
0.68668669462204 -0.0859851017594337
0.687687695026398 -0.0730569884181023
0.688688695430756 -0.0602468997240067
0.689689695835114 -0.0475551299750805
0.690690696239471 -0.0349799357354641
0.691691696643829 -0.0225205179303885
0.692692697048187 -0.0101727582514286
0.693693697452545 0.00206919945776463
0.694694697856903 0.0142113631591201
0.695695698261261 0.0262550562620163
0.696696698665619 0.0382054261863232
0.697697699069977 0.0500623621046543
0.698698699474335 0.0618381947278976
0.699699699878693 0.0735418647527695
0.700700700283051 0.0851854830980301
0.701701700687408 0.0967806428670883
0.702702701091766 0.10833402723074
0.703703701496124 0.11985357105732
0.704704701900482 0.131346598267555
0.70570570230484 0.142819002270699
0.706706702709198 0.154278293251991
0.707707703113556 0.165727525949478
0.708708703517914 0.177174970507622
0.709709703922272 0.188624531030655
0.71071070432663 0.200077205896378
0.711711704730988 0.211534380912781
0.712712705135345 0.222988814115524
0.713713705539703 0.234435260295868
0.714714705944061 0.24587094783783
0.715715706348419 0.257286638021469
0.716716706752777 0.268684238195419
0.717717707157135 0.280059218406677
0.718718707561493 0.291409909725189
0.719719707965851 0.302730739116669
0.720720708370209 0.314017057418823
0.721721708774567 0.325263440608978
0.722722709178925 0.336469620466232
0.723723709583282 0.347636967897415
0.72472470998764 0.358771860599518
0.725725710391998 0.369881927967072
0.726726710796356 0.380971103906631
0.727727711200714 0.392044067382812
0.728728711605072 0.403095841407776
0.72972971200943 0.414125740528107
0.730730712413788 0.425124168395996
0.731731712818146 0.43608495593071
0.732732713222504 0.447001099586487
0.733733713626862 0.457865953445435
0.734734714031219 0.468670845031738
0.735735714435577 0.47940781712532
0.736736714839935 0.490071058273315
0.737737715244293 0.500662565231323
0.738738715648651 0.511177122592926
0.739739716053009 0.52161830663681
0.740740716457367 0.531979382038116
0.741741716861725 0.54225754737854
0.742742717266083 0.552446842193604
0.743743777275085 0.562543570995331
0.744744777679443 0.572542011737823
0.745745778083801 0.582439482212067
0.746746778488159 0.592235624790192
0.747747778892517 0.601933240890503
0.748748779296875 0.611526787281036
0.749749779701233 0.621010065078735
0.750750780105591 0.630371332168579
0.751751780509949 0.639593541622162
0.752752780914307 0.648657202720642
0.753753781318665 0.657538235187531
0.754754781723022 0.666214764118195
0.75575578212738 0.674664616584778
0.756756782531738 0.682871043682098
0.757757782936096 0.69081449508667
0.758758783340454 0.698473215103149
0.759759783744812 0.705823957920074
0.76076078414917 0.712841391563416
0.761761784553528 0.71950751543045
0.762762784957886 0.725809097290039
0.763763785362244 0.731730461120605
0.764764785766602 0.737261235713959
0.765765786170959 0.742387235164642
0.766766786575317 0.747096061706543
0.767767786979675 0.751383125782013
0.768768787384033 0.755248785018921
0.769769787788391 0.758689105510712
0.770770788192749 0.761693060398102
0.771771788597107 0.764258861541748
0.772772789001465 0.76638275384903
0.773773789405823 0.768066704273224
0.774774789810181 0.769320011138916
0.775775790214539 0.770149707794189
0.776776790618896 0.770555317401886
0.777777791023254 0.770541906356812
0.778778791427612 0.770110785961151
0.77977979183197 0.769263029098511
0.780780792236328 0.768003582954407
0.781781792640686 0.766336500644684
0.782782793045044 0.76427686214447
0.783783793449402 0.761837124824524
0.78478479385376 0.759030163288116
0.785785794258118 0.755870223045349
0.786786794662476 0.752368092536926
0.787787795066833 0.748526573181152
0.788788795471191 0.744349122047424
0.789789795875549 0.739839434623718
0.790790796279907 0.734999537467957
0.791791796684265 0.729834973812103
0.792792797088623 0.724343001842499
0.793793797492981 0.718530535697937
0.794794797897339 0.712397694587708
0.795795798301697 0.705952703952789
0.796796798706055 0.699200451374054
0.797797799110413 0.692148089408875
0.798798799514771 0.684807121753693
0.799799799919128 0.67719292640686
0.800800800323486 0.669313013553619
0.801801800727844 0.661182761192322
0.802802801132202 0.652815699577332
0.80380380153656 0.644219636917114
0.804804801940918 0.635409593582153
0.805805802345276 0.626389861106873
0.806806802749634 0.617174386978149
0.807807803153992 0.60776948928833
0.80880880355835 0.598177790641785
0.809809803962708 0.588410556316376
0.810810804367065 0.578474998474121
0.811811804771423 0.56838047504425
0.812812805175781 0.558122932910919
0.813813805580139 0.54771500825882
0.814814805984497 0.537158012390137
0.815815806388855 0.526456952095032
0.816816806793213 0.51561450958252
0.817817807197571 0.50463205575943
0.818818807601929 0.493518978357315
0.819819808006287 0.48227447271347
0.820820808410645 0.470908552408218
0.821821808815002 0.459430605173111
0.82282280921936 0.447844803333282
0.823823809623718 0.436160176992416
0.824824810028076 0.424383848905563
0.825825810432434 0.412526547908783
0.826826810836792 0.400592088699341
0.82782781124115 0.388589024543762
0.828828811645508 0.376531332731247
0.829829812049866 0.364430963993073
0.830830812454224 0.35230416059494
0.831831812858582 0.340159565210342
0.832832813262939 0.328021496534348
0.833833813667297 0.315903127193451
0.834834814071655 0.303822964429855
0.835835814476013 0.291805356740952
0.836836814880371 0.279866844415665
0.837837815284729 0.268028676509857
0.838838815689087 0.256309777498245
0.839839816093445 0.244729727506638
0.840840816497803 0.23330956697464
0.841841816902161 0.222065389156342
0.842842817306519 0.211016818881035
0.843843817710876 0.200171023607254
0.844844818115234 0.189542844891548
0.845845818519592 0.179127842187881
0.846846878528595 0.168934062123299
0.847847878932953 0.158962264657021
0.848848879337311 0.149220049381256
0.849849879741669 0.139706403017044
0.850850880146027 0.130429863929749
0.851851880550385 0.121391087770462
0.852852880954742 0.112596437335014
0.8538538813591 0.104046352207661
0.854854881763458 0.0957466438412666
0.855855882167816 0.0877002477645874
0.856856882572174 0.0799096450209618
0.857857882976532 0.0723818466067314
0.85885888338089 0.0651209354400635
0.859859883785248 0.0581383071839809
0.860860884189606 0.0514398589730263
0.861861884593964 0.0450249798595905
0.862862884998322 0.0389006845653057
0.863863885402679 0.0330811440944672
0.864864885807037 0.0275657083839178
0.865865886211395 0.0223616771399975
0.866866886615753 0.0174656044691801
0.867867887020111 0.0128607433289289
0.868868887424469 0.00853135157376528
0.869869887828827 0.00446563260629773
0.870870888233185 0.000648556859232485
0.871871888637543 -0.0029381955973804
0.872872889041901 -0.00630239630118012
0.873873889446259 -0.00945993512868881
0.874874889850616 -0.0124211823567748
0.875875890254974 -0.0151995373889804
0.876876890659332 -0.0178031604737043
0.87787789106369 -0.020239032804966
0.878878891468048 -0.0225248374044895
0.879879891872406 -0.0246696155518293
0.880880892276764 -0.0266841426491737
0.881881892681122 -0.0285704713314772
0.88288289308548 -0.0303434431552887
0.883883893489838 -0.0320055037736893
0.884884893894196 -0.0335488803684711
0.885885894298553 -0.0349903963506222
0.886886894702911 -0.0363171249628067
0.887887895107269 -0.0375503189861774
0.888888895511627 -0.0386859923601151
0.889889895915985 -0.0397301502525806
0.890890896320343 -0.0406954102218151
0.891891896724701 -0.0415863581001759
0.892892897129059 -0.042404480278492
0.893893897533417 -0.043150257319212
0.894894897937775 -0.0438336171209812
0.895895898342133 -0.0444519259035587
0.89689689874649 -0.0449946820735931
0.897897899150848 -0.0454664789140224
0.898898899555206 -0.0458510592579842
0.899899899959564 -0.0461423248052597
0.900900900363922 -0.0463319569826126
0.90190190076828 -0.0464247204363346
0.902902901172638 -0.0464122481644154
0.903903901576996 -0.0462985895574093
0.904904901981354 -0.0460891388356686
0.905905902385712 -0.0457909554243088
0.90690690279007 -0.0454003401100636
0.907907903194427 -0.0449373573064804
0.908908903598785 -0.0444015525281429
0.909909904003143 -0.0438001416623592
0.910910904407501 -0.0431380905210972
0.911911904811859 -0.0424303598701954
0.912912905216217 -0.0416695810854435
0.913913905620575 -0.0408757589757442
0.914914906024933 -0.0400378070771694
0.915915906429291 -0.039172925055027
0.916916906833649 -0.0382578186690807
0.917917907238007 -0.0373150408267975
0.918918907642365 -0.0363194346427917
0.919919908046722 -0.0352764166891575
0.92092090845108 -0.0341862924396992
0.921921908855438 -0.033049613237381
0.922922909259796 -0.0318498350679874
0.923923909664154 -0.0305875670164824
0.924924910068512 -0.0292690135538578
0.92592591047287 -0.0278867799788713
0.926926910877228 -0.0264454036951065
0.927927911281586 -0.024950560182333
0.928928911685944 -0.0234081856906414
0.929929912090302 -0.0218290500342846
0.930930912494659 -0.0202259514480829
0.931931912899017 -0.0186183694750071
0.932932913303375 -0.0170086286962032
0.933933913707733 -0.0154169406741858
0.934934914112091 -0.0138557543978095
0.935935914516449 -0.0123347146436572
0.936936914920807 -0.0108407689258456
0.937937915325165 -0.00940722040832043
0.938938915729523 -0.0080037247389555
0.939939916133881 -0.00665459409356117
0.940940916538239 -0.0053438120521605
0.941941916942596 -0.00408104155212641
0.942942917346954 -0.00286061619408429
0.943943917751312 -0.00168097706045955
0.94494491815567 -0.0005454141064547
0.945945918560028 0.000544957001693547
0.946946918964386 0.00159733439795673
0.947947919368744 0.00259813969023526
0.948948979377747 0.00354176666587591
0.949949979782104 0.00442628283053637
0.950950980186462 0.00524803576990962
0.95195198059082 0.00599909201264381
0.952952980995178 0.00669419998303056
0.953953981399536 0.0073118545114994
0.954954981803894 0.00786557234823704
0.955955982208252 0.00834841839969158
0.95695698261261 0.00876680482178926
0.957957983016968 0.00912278797477484
0.958958983421326 0.0094166211783886
0.959959983825684 0.00965340808033943
0.960960984230042 0.00985348597168922
0.961961984634399 0.0100038712844253
0.962962985038757 0.0101188234984875
0.963963985443115 0.0102118663489819
0.964964985847473 0.01028773188591
0.965965986251831 0.010360830463469
0.966966986656189 0.0104311611503363
0.967967987060547 0.0104909352958202
0.968968987464905 0.0105299279093742
0.969969987869263 0.0105511741712689
0.970970988273621 0.0105227511376143
0.971971988677979 0.0104482257738709
0.972972989082336 0.0103109078481793
0.973973989486694 0.0101084047928452
0.974974989891052 0.00983052514493465
0.97597599029541 0.00946768745779991
0.976976990699768 0.00902637280523777
0.977977991104126 0.00848077796399593
0.978978991508484 0.00784460548311472
0.979979991912842 0.00708986772224307
0.9809809923172 0.00623091217130423
0.981981992721558 0.00525831477716565
0.982982993125916 0.00418953178450465
0.983983993530273 0.00302598951384425
0.984984993934631 0.00177670491393656
0.985985994338989 0.000440787145635113
0.986986994743347 -0.000964861712418497
0.987987995147705 -0.00244882074184716
0.988988995552063 -0.00400190707296133
0.989989995956421 -0.00561058521270752
0.990990996360779 -0.00727711664512753
0.991991996765137 -0.00897690840065479
0.992992997169495 -0.0107164056971669
0.993993997573853 -0.0124664586037397
0.99499499797821 -0.0142245991155505
0.995995998382568 -0.015978217124939
0.996996998786926 -0.0177111923694611
0.997997999191284 -0.019408306106925
0.998998999595642 -0.0210527237504721
1 -0.0226526185870171
};
\addplot [semithick, black]
table {%
0 0.240690231323242
0.00100100098643452 0.244113922119141
0.00200200197286904 0.247583389282227
0.00300300307571888 0.251105308532715
0.00400400394573808 0.254667282104492
0.00500500481575727 0.258291244506836
0.00600600615143776 0.261946678161621
0.00700700702145696 0.265641212463379
0.00800800789147615 0.269406318664551
0.00900900922715664 0.273221969604492
0.0100100096315145 0.277079582214355
0.011011010967195 0.280985832214355
0.0120120123028755 0.284955024719238
0.0130130127072334 0.288965225219727
0.0140140140429139 0.29304027557373
0.0150150144472718 0.297165870666504
0.0160160157829523 0.301353454589844
0.0170170161873102 0.305580139160156
0.0180180184543133 0.309877395629883
0.0190190188586712 0.314229965209961
0.0200200192630291 0.318628311157227
0.0210210215300322 0.323095321655273
0.0220220219343901 0.327617645263672
0.023023022338748 0.332188606262207
0.024024024605751 0.336828231811523
0.0250250250101089 0.341535568237305
0.0260260254144669 0.346291542053223
0.0270270258188248 0.351115226745605
0.0280280280858278 0.356013298034668
0.0290290284901857 0.360964775085449
0.0300300288945436 0.365970611572266
0.0310310311615467 0.371051788330078
0.0320320315659046 0.37619686126709
0.0330330319702625 0.381410598754883
0.0340340323746204 0.386690139770508
0.0350350327789783 0.392031669616699
0.0360360369086266 0.397452354431152
0.0370370373129845 0.402937889099121
0.0380380377173424 0.408505439758301
0.0390390381217003 0.414132118225098
0.0400400385260582 0.419829368591309
0.0410410389304161 0.425613403320312
0.0420420430600643 0.431439399719238
0.0430430434644222 0.437362670898438
0.0440440438687801 0.443352699279785
0.045045044273138 0.449432373046875
0.046046044677496 0.455571174621582
0.0470470450818539 0.461809158325195
0.0480480492115021 0.468103408813477
0.04904904961586 0.474496841430664
0.0500500500202179 0.480950355529785
0.0510510504245758 0.487496376037598
0.0520520508289337 0.494118690490723
0.0530530512332916 0.500829696655273
0.0540540516376495 0.507616996765137
0.0550550557672977 0.514484405517578
0.0560560561716557 0.521458625793457
0.0570570565760136 0.528521537780762
0.0580580569803715 0.535659790039062
0.0590590573847294 0.542876243591309
0.0600600577890873 0.550176620483398
0.0610610619187355 0.55756950378418
0.0620620623230934 0.565054893493652
0.0630630627274513 0.572650909423828
0.0640640631318092 0.580316543579102
0.0650650635361671 0.588088989257812
0.0660660639405251 0.595958709716797
0.067067064344883 0.603912353515625
0.0680680647492409 0.611976623535156
0.0690690651535988 0.620098114013672
0.0700700655579567 0.628387451171875
0.0710710734128952 0.63673210144043
0.0720720738172531 0.645172119140625
0.073073074221611 0.653697967529297
0.0740740746259689 0.66236686706543
0.0750750750303268 0.671121597290039
0.0760760754346848 0.679969787597656
0.0770770758390427 0.688932418823242
0.0780780762434006 0.698001861572266
0.0790790766477585 0.707204818725586
0.0800800770521164 0.716442108154297
0.0810810774564743 0.725841522216797
0.0820820778608322 0.735355377197266
0.0830830782651901 0.744922637939453
0.0840840861201286 0.754669189453125
0.0850850865244865 0.764511108398438
0.0860860869288445 0.774431228637695
0.0870870873332024 0.784503936767578
0.0880880877375603 0.794692993164062
0.0890890881419182 0.804985046386719
0.0900900885462761 0.81536865234375
0.091091088950634 0.82588005065918
0.0920920893549919 0.836555480957031
0.0930930897593498 0.847288131713867
0.0940940901637077 0.858209609985352
0.0950950905680656 0.869192123413086
0.0960960984230042 0.880302429199219
0.0970970988273621 0.891576766967773
0.09809809923172 0.902957916259766
0.0990990996360779 0.914491653442383
0.100100100040436 0.926076889038086
0.101101100444794 0.937808990478516
0.102102100849152 0.94969367980957
0.10310310125351 0.961727142333984
0.104104101657867 0.973850250244141
0.105105102062225 0.986118316650391
0.106106102466583 0.998552322387695
0.107107102870941 1.01105499267578
0.108108103275299 1.02374076843262
0.109109111130238 1.03652191162109
0.110110111534595 1.04941749572754
0.111111111938953 1.06252098083496
0.112112112343311 1.07572746276855
0.113113112747669 1.08908271789551
0.114114113152027 1.1025390625
0.115115113556385 1.11616134643555
0.116116113960743 1.12996101379395
0.117117114365101 1.14383888244629
0.118118114769459 1.1578540802002
0.119119115173817 1.17199516296387
0.120120115578175 1.18630218505859
0.121121115982533 1.2008056640625
0.122122123837471 1.21541786193848
0.123123124241829 1.23019790649414
0.124124124646187 1.24506759643555
0.125125125050545 1.26012420654297
0.126126125454903 1.27530097961426
0.127127125859261 1.29055213928223
0.128128126263618 1.30606651306152
0.129129126667976 1.32170677185059
0.130130127072334 1.33745384216309
0.131131127476692 1.35339736938477
0.13213212788105 1.36947059631348
0.133133128285408 1.38567543029785
0.134134128689766 1.40203666687012
0.135135129094124 1.41859245300293
0.136136129498482 1.43520355224609
0.13713712990284 1.45200347900391
0.138138130307198 1.46896362304688
0.139139130711555 1.4860725402832
0.140140131115913 1.50334739685059
0.141141146421432 1.52074432373047
0.14214214682579 1.53818511962891
0.143143147230148 1.55595779418945
0.144144147634506 1.57383728027344
0.145145148038864 1.59178924560547
0.146146148443222 1.60993576049805
0.14714714884758 1.62827682495117
0.148148149251938 1.64669418334961
0.149149149656296 1.66521835327148
0.150150150060654 1.68403625488281
0.151151150465012 1.70291900634766
0.15215215086937 1.721923828125
0.153153151273727 1.74109268188477
0.154154151678085 1.76041030883789
0.155155152082443 1.77976226806641
0.156156152486801 1.79946517944336
0.157157152891159 1.81929016113281
0.158158153295517 1.83905792236328
0.159159153699875 1.85904693603516
0.160160154104233 1.87914657592773
0.161161154508591 1.89956665039062
0.162162154912949 1.91986846923828
0.163163155317307 1.94021606445312
0.164164155721664 1.96041870117188
0.165165156126022 1.98017501831055
0.16616615653038 1.99925231933594
0.167167171835899 2.0183219909668
0.168168172240257 2.03772735595703
0.169169172644615 2.057861328125
0.170170173048973 2.07920074462891
0.171171173453331 2.10151672363281
0.172172173857689 2.12502670288086
0.173173174262047 2.14933204650879
0.174174174666405 2.17452049255371
0.175175175070763 2.20000839233398
0.176176175475121 2.22511672973633
0.177177175879478 2.24973487854004
0.178178176283836 2.27338790893555
0.179179176688194 2.29629898071289
0.180180177092552 2.31871032714844
0.18118117749691 2.34142875671387
0.182182177901268 2.36445617675781
0.183183178305626 2.38759613037109
0.184184178709984 2.4110107421875
0.185185179114342 2.43437957763672
0.1861861795187 2.45759773254395
0.187187179923058 2.48069190979004
0.188188180327415 2.50394058227539
0.189189180731773 2.52734375
0.190190181136131 2.55084037780762
0.191191181540489 2.57486152648926
0.192192196846008 2.59895133972168
0.193193197250366 2.62321281433105
0.194194197654724 2.64776992797852
0.195195198059082 2.67226219177246
0.19619619846344 2.69637489318848
0.197197198867798 2.72068023681641
0.198198199272156 2.74483108520508
0.199199199676514 2.76870727539062
0.200200200080872 2.79241180419922
0.201201200485229 2.81589126586914
0.202202200889587 2.83934020996094
0.203203201293945 2.86260223388672
0.204204201698303 2.88606834411621
0.205205202102661 2.90977478027344
0.206206202507019 2.93372917175293
0.207207202911377 2.95800590515137
0.208208203315735 2.98264503479004
0.209209203720093 3.00779342651367
0.210210204124451 3.03347778320312
0.211211204528809 3.05958938598633
0.212212204933167 3.08628082275391
0.213213205337524 3.11325073242188
0.214214205741882 3.14031600952148
0.21521520614624 3.16737174987793
0.216216206550598 3.19413185119629
0.217217206954956 3.2202091217041
0.218218222260475 3.24562072753906
0.219219222664833 3.27047729492188
0.220220223069191 3.29495239257812
0.221221223473549 3.31945419311523
0.222222223877907 3.34397220611572
0.223223224282265 3.36897945404053
0.224224224686623 3.39441394805908
0.225225225090981 3.41997814178467
0.226226225495338 3.4455099105835
0.227227225899696 3.47039794921875
0.228228226304054 3.49442291259766
0.229229226708412 3.51714515686035
0.23023022711277 3.53812885284424
0.231231227517128 3.55705642700195
0.232232227921486 3.57454681396484
0.233233228325844 3.59092712402344
0.234234228730202 3.60657119750977
0.23523522913456 3.62227630615234
0.236236229538918 3.63822078704834
0.237237229943275 3.6552562713623
0.238238230347633 3.67331886291504
0.239239230751991 3.69259834289551
0.240240231156349 3.71272087097168
0.241241231560707 3.73314571380615
0.242242231965065 3.75382900238037
0.243243232369423 3.77425384521484
0.244244247674942 3.79429197311401
0.2452452480793 3.8134593963623
0.246246248483658 3.83195734024048
0.247247248888016 3.84975910186768
0.248248249292374 3.86676692962646
0.249249249696732 3.88305616378784
0.250250250101089 3.89868688583374
0.251251250505447 3.91361093521118
0.252252250909805 3.92797803878784
0.253253251314163 3.94179582595825
0.254254251718521 3.95499134063721
0.255255252122879 3.9679217338562
0.256256252527237 3.98043966293335
0.257257252931595 3.99286365509033
0.258258253335953 4.0050048828125
0.259259253740311 4.01714992523193
0.260260254144669 4.02916717529297
0.261261254549026 4.04106140136719
0.262262254953384 4.05292844772339
0.263263255357742 4.06463384628296
0.2642642557621 4.0762038230896
0.265265256166458 4.08764028549194
0.266266256570816 4.09904146194458
0.267267256975174 4.11016893386841
0.268268257379532 4.12112951278687
0.26926925778389 4.13175058364868
0.270270258188248 4.14210987091064
0.271271258592606 4.15197563171387
0.272272258996964 4.16144275665283
0.273273259401321 4.17032337188721
0.274274259805679 4.17864036560059
0.275275260210037 4.18624782562256
0.276276260614395 4.19330883026123
0.277277261018753 4.19971561431885
0.278278261423111 4.20568370819092
0.279279261827469 4.21118450164795
0.280280262231827 4.21627426147461
0.281281262636185 4.22101402282715
0.282282292842865 4.22546577453613
0.283283293247223 4.2296838760376
0.284284293651581 4.23374938964844
0.285285294055939 4.23775243759155
0.286286294460297 4.24181509017944
0.287287294864655 4.24601888656616
0.288288295269012 4.25044298171997
0.28928929567337 4.25518321990967
0.290290296077728 4.26038599014282
0.291291296482086 4.26608085632324
0.292292296886444 4.27208137512207
0.293293297290802 4.27825021743774
0.29429429769516 4.28433704376221
0.295295298099518 4.29027271270752
0.296296298503876 4.29573535919189
0.297297298908234 4.30066299438477
0.298298299312592 4.30471515655518
0.299299299716949 4.30792236328125
0.300300300121307 4.31024742126465
0.301301300525665 4.31186294555664
0.302302300930023 4.31282806396484
0.303303301334381 4.31329822540283
0.304304301738739 4.31339740753174
0.305305302143097 4.31322765350342
0.306306302547455 4.31290817260742
0.307307302951813 4.31257724761963
0.308308303356171 4.31214809417725
0.309309303760529 4.31167316436768
0.310310304164886 4.31107425689697
0.311311304569244 4.31040573120117
0.312312304973602 4.30956840515137
0.31331330537796 4.3086462020874
0.314314305782318 4.307448387146
0.315315306186676 4.3060884475708
0.316316306591034 4.30451202392578
0.317317306995392 4.30264282226562
0.31831830739975 4.30051612854004
0.319319307804108 4.29803657531738
0.320320308208466 4.29521656036377
0.321321308612823 4.29202270507812
0.322322309017181 4.28837966918945
0.323323309421539 4.28427791595459
0.324324309825897 4.27986145019531
0.325325310230255 4.2751932144165
0.326326310634613 4.27033519744873
0.327327311038971 4.26546382904053
0.328328311443329 4.2606258392334
0.329329311847687 4.25593280792236
0.330330312252045 4.25150394439697
0.331331312656403 4.2473669052124
0.33233231306076 4.24344444274902
0.333333343267441 4.23955059051514
0.334334343671799 4.23561668395996
0.335335344076157 4.2313756942749
0.336336344480515 4.22678279876709
0.337337344884872 4.22162914276123
0.33833834528923 4.21578407287598
0.339339345693588 4.20914936065674
0.340340346097946 4.20181560516357
0.341341346502304 4.19387722015381
0.342342346906662 4.1855297088623
0.34334334731102 4.1768970489502
0.344344347715378 4.1681079864502
0.345345348119736 4.1592960357666
0.346346348524094 4.15060997009277
0.347347348928452 4.14213848114014
0.348348349332809 4.13382530212402
0.349349349737167 4.12558937072754
0.350350350141525 4.11727905273438
0.351351350545883 4.1088171005249
0.352352350950241 4.10017681121826
0.353353351354599 4.09116172790527
0.354354351758957 4.0816822052002
0.355355352163315 4.07172584533691
0.356356352567673 4.06118106842041
0.357357352972031 4.05014419555664
0.358358353376389 4.03855323791504
0.359359353780746 4.02641487121582
0.360360354185104 4.0137414932251
0.361361354589462 4.00053787231445
0.36236235499382 3.98676586151123
0.363363355398178 3.97248935699463
0.364364355802536 3.95773696899414
0.365365356206894 3.94261646270752
0.366366356611252 3.92722034454346
0.36736735701561 3.91161155700684
0.368368357419968 3.89587306976318
0.369369357824326 3.88010311126709
0.370370358228683 3.86438751220703
0.371371358633041 3.84877014160156
0.372372359037399 3.83318042755127
0.373373359441757 3.81745147705078
0.374374359846115 3.80156135559082
0.375375360250473 3.78534698486328
0.376376360654831 3.76869583129883
0.377377361059189 3.75145053863525
0.378378361463547 3.73365211486816
0.379379361867905 3.71547698974609
0.380380362272263 3.69718551635742
0.38138136267662 3.67908668518066
0.382382363080978 3.66145706176758
0.383383363485336 3.64457321166992
0.384384393692017 3.62872505187988
0.385385394096375 3.61408042907715
0.386386394500732 3.60030364990234
0.38738739490509 3.58700180053711
0.388388395309448 3.5737419128418
0.389389395713806 3.5600700378418
0.390390396118164 3.54558753967285
0.391391396522522 3.52986145019531
0.39239239692688 3.51258659362793
0.393393397331238 3.49402809143066
0.394394397735596 3.47456741333008
0.395395398139954 3.45461654663086
0.396396398544312 3.43454170227051
0.397397398948669 3.41477012634277
0.398398399353027 3.39569091796875
0.399399399757385 3.37753105163574
0.400400400161743 3.36014556884766
0.401401400566101 3.3431282043457
0.402402400970459 3.32620620727539
0.403403401374817 3.30899429321289
0.404404401779175 3.29115867614746
0.405405402183533 3.27239227294922
0.406406402587891 3.25244522094727
0.407407402992249 3.23159217834473
0.408408403396606 3.21009635925293
0.409409403800964 3.18845176696777
0.410410404205322 3.16694831848145
0.41141140460968 3.14590072631836
0.412412405014038 3.12563896179199
0.413413405418396 3.10601043701172
0.414414405822754 3.08681488037109
0.415415406227112 3.06786155700684
0.41641640663147 3.04891586303711
0.417417407035828 3.02980804443359
0.418418407440186 3.01030731201172
0.419419407844543 2.99035835266113
0.420420408248901 2.96994590759277
0.421421408653259 2.94901657104492
0.422422409057617 2.9274959564209
0.423423409461975 2.90531349182129
0.424424409866333 2.88252639770508
0.425425410270691 2.85926818847656
0.426426410675049 2.83582496643066
0.427427411079407 2.8123607635498
0.428428411483765 2.78898048400879
0.429429411888123 2.7657527923584
0.43043041229248 2.74270248413086
0.431431412696838 2.71991729736328
0.432432413101196 2.69744110107422
0.433433413505554 2.67534637451172
0.434434413909912 2.65375328063965
0.43543541431427 2.63272476196289
0.43643644452095 2.61234283447266
0.437437444925308 2.59262084960938
0.438438445329666 2.57310485839844
0.439439445734024 2.55319213867188
0.440440446138382 2.53244209289551
0.44144144654274 2.51021766662598
0.442442446947098 2.4861946105957
0.443443447351456 2.46086120605469
0.444444447755814 2.43486785888672
0.445445448160172 2.40890312194824
0.446446448564529 2.38367652893066
0.447447448968887 2.35965728759766
0.448448449373245 2.33662414550781
0.449449449777603 2.31413269042969
0.450450450181961 2.2918529510498
0.451451450586319 2.26937866210938
0.452452450990677 2.2468318939209
0.453453451395035 2.22432708740234
0.454454451799393 2.20205688476562
0.455455452203751 2.18002891540527
0.456456452608109 2.15801620483398
0.457457453012466 2.13564300537109
0.458458453416824 2.11257553100586
0.459459453821182 2.08854675292969
0.46046045422554 2.06379127502441
0.461461454629898 2.03863525390625
0.462462455034256 2.01343536376953
0.463463455438614 1.9884147644043
0.464464455842972 1.96370124816895
0.46546545624733 1.93923187255859
0.466466456651688 1.91501426696777
0.467467457056046 1.89106750488281
0.468468457460403 1.86738395690918
0.469469457864761 1.84392166137695
0.470470458269119 1.82075500488281
0.471471458673477 1.79781913757324
0.472472459077835 1.7751293182373
0.473473459482193 1.75269317626953
0.474474459886551 1.73051834106445
0.475475460290909 1.70855712890625
0.476476460695267 1.68685340881348
0.477477461099625 1.6654052734375
0.478478461503983 1.64418029785156
0.47947946190834 1.62321090698242
0.480480462312698 1.60246658325195
0.481481462717056 1.58195114135742
0.482482463121414 1.56166648864746
0.483483463525772 1.54161071777344
0.48448446393013 1.52179718017578
0.485485464334488 1.50219345092773
0.486486464738846 1.48281860351562
0.487487494945526 1.46367645263672
0.488488495349884 1.44473838806152
0.489489495754242 1.42603302001953
0.4904904961586 1.40752410888672
0.491491496562958 1.38924598693848
0.492492496967316 1.37117767333984
0.493493497371674 1.35333442687988
0.494494497776031 1.33568954467773
0.495495498180389 1.3182315826416
0.496496498584747 1.30101013183594
0.497497498989105 1.28397178649902
0.498498499393463 1.26713943481445
0.499499499797821 1.2504997253418
0.500500500202179 1.23406410217285
0.501501500606537 1.21783065795898
0.502502501010895 1.20177268981934
0.503503501415253 1.1859188079834
0.504504501819611 1.17025184631348
0.505505502223969 1.15477561950684
0.506506502628326 1.13948440551758
0.507507503032684 1.12439155578613
0.508508503437042 1.10946655273438
0.5095095038414 1.09472465515137
0.510510504245758 1.08016586303711
0.511511504650116 1.06576347351074
0.512512505054474 1.05154609680176
0.513513505458832 1.03751564025879
0.51451450586319 1.02365493774414
0.515515506267548 1.00995826721191
0.516516506671906 0.996427536010742
0.517517507076263 0.983070373535156
0.518518507480621 0.969886779785156
0.519519507884979 0.95684814453125
0.520520508289337 0.943977355957031
0.521521508693695 0.931268692016602
0.522522509098053 0.918699264526367
0.523523509502411 0.90631103515625
0.524524509906769 0.894071578979492
0.525525510311127 0.881982803344727
0.526526510715485 0.870046615600586
0.527527511119843 0.85826301574707
0.5285285115242 0.846614837646484
0.529529511928558 0.835117340087891
0.530530512332916 0.823770523071289
0.531531512737274 0.812568664550781
0.532532513141632 0.801513671875
0.53353351354599 0.790596008300781
0.534534513950348 0.779811859130859
0.535535514354706 0.769166946411133
0.536536514759064 0.758642196655273
0.537537515163422 0.748269081115723
0.53853851556778 0.73802375793457
0.539539575576782 0.727920532226562
0.54054057598114 0.717935562133789
0.541541576385498 0.70807933807373
0.542542576789856 0.698351860046387
0.543543577194214 0.688733100891113
0.544544577598572 0.679267883300781
0.54554557800293 0.669917106628418
0.546546578407288 0.660675048828125
0.547547578811646 0.651555061340332
0.548548579216003 0.642555236816406
0.549549579620361 0.633672714233398
0.550550580024719 0.624904632568359
0.551551580429077 0.616260528564453
0.552552580833435 0.607717514038086
0.553553581237793 0.59929084777832
0.554554581642151 0.590974807739258
0.555555582046509 0.582761764526367
0.556556582450867 0.57465648651123
0.557557582855225 0.566669464111328
0.558558583259583 0.558773994445801
0.55955958366394 0.550992965698242
0.560560584068298 0.543310165405273
0.561561584472656 0.535726547241211
0.562562584877014 0.52824592590332
0.563563585281372 0.520859718322754
0.56456458568573 0.513574600219727
0.565565586090088 0.506380081176758
0.566566586494446 0.499294281005859
0.567567586898804 0.492293357849121
0.568568587303162 0.485386848449707
0.56956958770752 0.478574752807617
0.570570588111877 0.471851348876953
0.571571588516235 0.465219497680664
0.572572588920593 0.458673477172852
0.573573589324951 0.452211380004883
0.574574589729309 0.445843696594238
0.575575590133667 0.439558029174805
0.576576590538025 0.433358192443848
0.577577590942383 0.427245140075684
0.578578591346741 0.421209335327148
0.579579591751099 0.415252685546875
0.580580592155457 0.409377098083496
0.581581592559814 0.403583526611328
0.582582592964172 0.397867202758789
0.58358359336853 0.392226219177246
0.584584593772888 0.386663436889648
0.585585594177246 0.38117790222168
0.586586594581604 0.375764846801758
0.587587594985962 0.370428085327148
0.58858859539032 0.365156173706055
0.589589595794678 0.359957695007324
0.590590596199036 0.354839324951172
0.591591596603394 0.349782943725586
0.592592597007751 0.344796180725098
0.593593597412109 0.339877128601074
0.594594597816467 0.335026741027832
0.595595598220825 0.330246925354004
0.596596598625183 0.325520515441895
0.597597599029541 0.320873260498047
0.598598599433899 0.316277503967285
0.599599599838257 0.311751842498779
0.600600600242615 0.307294368743896
0.601601600646973 0.302884101867676
0.602602601051331 0.29854154586792
0.603603601455688 0.294256210327148
0.604604601860046 0.290031433105469
0.605605602264404 0.285868644714355
0.606606602668762 0.281759262084961
0.60760760307312 0.277704238891602
0.608608603477478 0.273717880249023
0.609609603881836 0.269769668579102
0.610610604286194 0.26588249206543
0.611611604690552 0.262056350708008
0.61261260509491 0.25827169418335
0.613613605499268 0.254548072814941
0.614614605903625 0.250875473022461
0.615615606307983 0.247250556945801
0.616616606712341 0.243682384490967
0.617617607116699 0.240152359008789
0.618618607521057 0.236678600311279
0.619619607925415 0.233257293701172
0.620620608329773 0.229879379272461
0.621621608734131 0.22654914855957
0.622622609138489 0.223262786865234
0.623623609542847 0.220025539398193
0.624624609947205 0.216829299926758
0.625625610351562 0.213681697845459
0.62662661075592 0.210579395294189
0.627627611160278 0.207521438598633
0.628628611564636 0.204505443572998
0.629629611968994 0.201529502868652
0.630630612373352 0.198596477508545
0.63163161277771 0.195706367492676
0.632632613182068 0.192853927612305
0.633633613586426 0.190046787261963
0.634634613990784 0.187271118164062
0.635635614395142 0.184537410736084
0.6366366147995 0.181844711303711
0.637637615203857 0.179188251495361
0.638638615608215 0.17656946182251
0.639639616012573 0.173986911773682
0.640640616416931 0.171449661254883
0.641641676425934 0.168935775756836
0.642642676830292 0.166465759277344
0.64364367723465 0.164028167724609
0.644644677639008 0.161624431610107
0.645645678043365 0.159256458282471
0.646646678447723 0.156922340393066
0.647647678852081 0.154616832733154
0.648648679256439 0.15235424041748
0.649649679660797 0.15011739730835
0.650650680065155 0.147912979125977
0.651651680469513 0.14573860168457
0.652652680873871 0.143593311309814
0.653653681278229 0.141480684280396
0.654654681682587 0.139396667480469
0.655655682086945 0.137348175048828
0.656656682491302 0.135326385498047
0.65765768289566 0.133328437805176
0.658658683300018 0.131368160247803
0.659659683704376 0.129430770874023
0.660660684108734 0.127519607543945
0.661661684513092 0.125642061233521
0.66266268491745 0.123787879943848
0.663663685321808 0.121959686279297
0.664664685726166 0.12015700340271
0.665665686130524 0.118381977081299
0.666666686534882 0.116630792617798
0.66766768693924 0.11490535736084
0.668668687343597 0.113204956054688
0.669669687747955 0.111527681350708
0.670670688152313 0.109873533248901
0.671671688556671 0.108247518539429
0.672672688961029 0.106642961502075
0.673673689365387 0.105062961578369
0.674674689769745 0.103505611419678
0.675675690174103 0.101969957351685
0.676676690578461 0.100457191467285
0.677677690982819 0.0989658832550049
0.678678691387177 0.0974960327148438
0.679679691791534 0.0960445404052734
0.680680692195892 0.0946190357208252
0.68168169260025 0.0932106971740723
0.682682693004608 0.0918254852294922
0.683683693408966 0.090458869934082
0.684684693813324 0.0891108512878418
0.685685694217682 0.0877854824066162
0.68668669462204 0.0864787101745605
0.687687695026398 0.0851888656616211
0.688688695430756 0.0839166641235352
0.689689695835114 0.082667350769043
0.690690696239471 0.081432580947876
0.691691696643829 0.0802185535430908
0.692692697048187 0.0790219306945801
0.693693697452545 0.0778400897979736
0.694694697856903 0.0766780376434326
0.695695698261261 0.0755300521850586
0.696696698665619 0.0744030475616455
0.697697699069977 0.0732874870300293
0.698698699474335 0.0721931457519531
0.699699699878693 0.071113109588623
0.700700700283051 0.0700502395629883
0.701701700687408 0.0690004825592041
0.702702701091766 0.0679671764373779
0.703703701496124 0.0669460296630859
0.704704701900482 0.065945029258728
0.70570570230484 0.0649559497833252
0.706706702709198 0.0639797449111938
0.707707703113556 0.0630218982696533
0.708708703517914 0.0620748996734619
0.709709703922272 0.0611419677734375
0.71071070432663 0.060224175453186
0.711711704730988 0.0593194961547852
0.712712705135345 0.0584284067153931
0.713713705539703 0.0575493574142456
0.714714705944061 0.0566862821578979
0.715715706348419 0.0558325052261353
0.716716706752777 0.0549898147583008
0.717717707157135 0.054163932800293
0.718718707561493 0.0533497333526611
0.719719707965851 0.0525439977645874
0.720720708370209 0.0517534017562866
0.721721708774567 0.0509737730026245
0.722722709178925 0.0502068996429443
0.723723709583282 0.0494476556777954
0.72472470998764 0.0487027168273926
0.725725710391998 0.0479681491851807
0.726726710796356 0.0472420454025269
0.727727711200714 0.0465295314788818
0.728728711605072 0.0458271503448486
0.72972971200943 0.0451350212097168
0.730730712413788 0.0444532632827759
0.731731712818146 0.043779730796814
0.732732713222504 0.0431206226348877
0.733733713626862 0.0424668788909912
0.734734714031219 0.0418248176574707
0.735735714435577 0.0411912202835083
0.736736714839935 0.040568470954895
0.737737715244293 0.0399543046951294
0.738738715648651 0.0393481254577637
0.739739716053009 0.038752555847168
0.740740716457367 0.0381675958633423
0.741741716861725 0.0375881195068359
0.742742717266083 0.0370174646377563
0.743743777275085 0.0364561080932617
0.744744777679443 0.0359033346176147
0.745745778083801 0.0353584289550781
0.746746778488159 0.034821629524231
0.747747778892517 0.0342932939529419
0.748748779296875 0.0337709188461304
0.749749779701233 0.0332586765289307
0.750750780105591 0.0327532291412354
0.751751780509949 0.0322554707527161
0.752752780914307 0.0317656993865967
0.753753781318665 0.0312828421592712
0.754754781723022 0.0308061838150024
0.75575578212738 0.0303370952606201
0.756756782531738 0.0298765897750854
0.757757782936096 0.0294211506843567
0.758758783340454 0.0289725065231323
0.759759783744812 0.028532087802887
0.76076078414917 0.0280979871749878
0.761761784553528 0.0276687741279602
0.762762784957886 0.0272475481033325
0.763763785362244 0.026831328868866
0.764764785766602 0.0264227986335754
0.765765786170959 0.0260200500488281
0.766766786575317 0.025622546672821
0.767767786979675 0.0252311229705811
0.768768787384033 0.024846613407135
0.769769787788391 0.0244673490524292
0.770770788192749 0.0240933895111084
0.771771788597107 0.0237261056900024
0.772772789001465 0.0233633518218994
0.773773789405823 0.0230058431625366
0.774774789810181 0.0226534008979797
0.775775790214539 0.0223075151443481
0.776776790618896 0.0219663977622986
0.777777791023254 0.021630585193634
0.778778791427612 0.0212990045547485
0.77977979183197 0.0209736824035645
0.780780792236328 0.0206529498100281
0.781781792640686 0.0203360319137573
0.782782793045044 0.0200245976448059
0.783783793449402 0.0197181105613708
0.78478479385376 0.0194153785705566
0.785785794258118 0.0191182494163513
0.786786794662476 0.0188249349594116
0.787787795066833 0.0185369253158569
0.788788795471191 0.0182520747184753
0.789789795875549 0.0179721117019653
0.790790796279907 0.0176964402198792
0.791791796684265 0.017425000667572
0.792792797088623 0.0171570181846619
0.793793797492981 0.016894519329071
0.794794797897339 0.0166341662406921
0.795795798301697 0.0163785815238953
0.796796798706055 0.0161272287368774
0.797797799110413 0.0158791542053223
0.798798799514771 0.0156351327896118
0.799799799919128 0.015394926071167
0.800800800323486 0.0151582956314087
0.801801800727844 0.0149246454238892
0.802802801132202 0.0146952271461487
0.80380380153656 0.0144689679145813
0.804804801940918 0.0142464935779572
0.805805802345276 0.0140270292758942
0.806806802749634 0.0138109922409058
0.807807803153992 0.0135983824729919
0.80880880355835 0.0133891105651855
0.809809803962708 0.0131826102733612
0.810810804367065 0.0129791498184204
0.811811804771423 0.0127792656421661
0.812812805175781 0.0125826299190521
0.813813805580139 0.0123883485794067
0.814814805984497 0.0121975839138031
0.815815806388855 0.0120091438293457
0.816816806793213 0.0118241012096405
0.817817807197571 0.0116416215896606
0.818818807601929 0.0114618539810181
0.819819808006287 0.0112844705581665
0.820820808410645 0.0111109018325806
0.821821808815002 0.0109383165836334
0.82282280921936 0.0107696652412415
0.823823809623718 0.0106036961078644
0.824824810028076 0.0104396045207977
0.825825810432434 0.0102782547473907
0.826826810836792 0.010119616985321
0.82782781124115 0.00996315479278564
0.828828811645508 0.00980886816978455
0.829829812049866 0.00965666770935059
0.830830812454224 0.00950756669044495
0.831831812858582 0.00936016440391541
0.832832813262939 0.00921532511711121
0.833833813667297 0.0090726912021637
0.834834814071655 0.00893214344978333
0.835835814476013 0.00879389047622681
0.836836814880371 0.00865799188613892
0.837837815284729 0.00852370262145996
0.838838815689087 0.00839158892631531
0.839839816093445 0.00826138257980347
0.840840816497803 0.00813335180282593
0.841841816902161 0.00800734758377075
0.842842817306519 0.00788289308547974
0.843843817710876 0.00776092708110809
0.844844818115234 0.00764068961143494
0.845845818519592 0.007521852850914
0.846846878528595 0.00740504264831543
0.847847878932953 0.00728994607925415
0.848848879337311 0.0071769654750824
0.849849879741669 0.00706541538238525
0.850850880146027 0.00695553421974182
0.851851880550385 0.00684796273708344
0.852852880954742 0.00674156844615936
0.8538538813591 0.00663642585277557
0.854854881763458 0.00653389096260071
0.855855882167816 0.00643172860145569
0.856856882572174 0.00633221864700317
0.857857882976532 0.00623361766338348
0.85885888338089 0.00613649189472198
0.859859883785248 0.00604090094566345
0.860860884189606 0.00594736635684967
0.861861884593964 0.00585433840751648
0.862862884998322 0.0057634711265564
0.863863885402679 0.00567363202571869
0.864864885807037 0.00558502972126007
0.865865886211395 0.00549842417240143
0.866866886615753 0.00541296601295471
0.867867887020111 0.00532849133014679
0.868868887424469 0.00524590909481049
0.869869887828827 0.00516358017921448
0.870870888233185 0.00508321821689606
0.871871888637543 0.00500378012657166
0.872872889041901 0.00492574274539948
0.873873889446259 0.00484916567802429
0.874874889850616 0.00477375090122223
0.875875890254974 0.00469882786273956
0.876876890659332 0.00462613999843597
0.87787789106369 0.00455346703529358
0.878878891468048 0.00448271632194519
0.879879891872406 0.00441256165504456
0.880880892276764 0.00434362888336182
0.881881892681122 0.0042758584022522
0.88288289308548 0.00420933961868286
0.883883893489838 0.0041433572769165
0.884884893894196 0.00407885015010834
0.885885894298553 0.00401481986045837
0.886886894702911 0.00395213067531586
0.887887895107269 0.00389033555984497
0.888888895511627 0.0038294643163681
0.889889895915985 0.0037696361541748
0.890890896320343 0.00371094793081284
0.891891896724701 0.00365276634693146
0.892892897129059 0.00359589606523514
0.893893897533417 0.00353938341140747
0.894894897937775 0.0034841001033783
0.895895898342133 0.00342948734760284
0.89689689874649 0.0033758282661438
0.897897899150848 0.00332291424274445
0.898898899555206 0.0032709538936615
0.899899899959564 0.00321961939334869
0.900900900363922 0.00316928327083588
0.90190190076828 0.00311974436044693
0.902902901172638 0.00307080149650574
0.903903901576996 0.00302266329526901
0.904904901981354 0.00297518074512482
0.905905902385712 0.00292882323265076
0.90690690279007 0.00288286805152893
0.907907903194427 0.00283777713775635
0.908908903598785 0.00279330462217331
0.909909904003143 0.00274928659200668
0.910910904407501 0.00270630419254303
0.911911904811859 0.00266371667385101
0.912912905216217 0.00262196362018585
0.913913905620575 0.00258077681064606
0.914914906024933 0.00254032760858536
0.915915906429291 0.00250040739774704
0.916916906833649 0.00246110558509827
0.917917907238007 0.00242247432470322
0.918918907642365 0.00238458812236786
0.919919908046722 0.00234715640544891
0.92092090845108 0.00231010466814041
0.921921908855438 0.00227409601211548
0.922922909259796 0.00223807245492935
0.923923909664154 0.00220301002264023
0.924924910068512 0.00216842442750931
0.92592591047287 0.00213430821895599
0.926926910877228 0.00210079550743103
0.927927911281586 0.0020679235458374
0.928928911685944 0.00203529745340347
0.929929912090302 0.00200335681438446
0.930930912494659 0.00197172909975052
0.931931912899017 0.00194060802459717
0.932932913303375 0.00191026926040649
0.933933913707733 0.00188016146421432
0.934934914112091 0.00185063481330872
0.935935914516449 0.00182130187749863
0.936936914920807 0.00179286673665047
0.937937915325165 0.00176451355218887
0.938938915729523 0.00173686444759369
0.939939916133881 0.00170928612351418
0.940940916538239 0.00168248265981674
0.941941916942596 0.00165605172514915
0.942942917346954 0.00162985548377037
0.943943917751312 0.00160423666238785
0.94494491815567 0.0015789307653904
0.945945918560028 0.00155408680438995
0.946946918964386 0.00152952969074249
0.947947919368744 0.00150552019476891
0.948948979377747 0.00148166716098785
0.949949979782104 0.00145835801959038
0.950950980186462 0.00143541395664215
0.95195198059082 0.00141274556517601
0.952952980995178 0.00139041617512703
0.953953981399536 0.00136851146817207
0.954954981803894 0.00134690478444099
0.955955982208252 0.00132574141025543
0.95695698261261 0.0013047456741333
0.957957983016968 0.00128420442342758
0.958958983421326 0.001263827085495
0.959959983825684 0.00124391913414001
0.960960984230042 0.0012243241071701
0.961961984634399 0.00120488554239273
0.962962985038757 0.00118589028716087
0.963963985443115 0.00116707757115364
0.964964985847473 0.00114867836236954
0.965965986251831 0.00113062560558319
0.966966986656189 0.00111272931098938
0.967967987060547 0.00109512731432915
0.968968987464905 0.00107784196734428
0.969969987869263 0.00106073170900345
0.970970988273621 0.00104403868317604
0.971971988677979 0.00102744251489639
0.972972989082336 0.00101118534803391
0.973973989486694 0.00099528580904007
0.974974989891052 0.000979524105787277
0.97597599029541 0.000964026898145676
0.976976990699768 0.000948771834373474
0.977977991104126 0.00093374028801918
0.978978991508484 0.000918913632631302
0.979979991912842 0.000904448330402374
0.9809809923172 0.000890087336301804
0.981981992721558 0.000875983387231827
0.982982993125916 0.00086217001080513
0.983983993530273 0.000848516821861267
0.984984993934631 0.000835014507174492
0.985985994338989 0.000821873545646667
0.986986994743347 0.000808816403150558
0.987987995147705 0.000795986503362656
0.988988995552063 0.000783378258347511
0.989989995956421 0.000770993530750275
0.990990996360779 0.000758770853281021
0.991991996765137 0.000746738165616989
0.992992997169495 0.000734958797693253
0.993993997573853 0.000723227858543396
0.99499499797821 0.000711824744939804
0.995995998382568 0.000700449571013451
0.996996998786926 0.000689413398504257
0.997997999191284 0.000678449869155884
0.998998999595642 0.000667693093419075
1 0.000657051801681519
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.220220223069191 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.221221223473549 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.224224224686623 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.225225225090981 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.226226225495338 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.227227225899696 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.228228226304054 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.229229226708412 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.23023022711277 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.231231227517128 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.232232227921486 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.233233228325844 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.234234228730202 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.23523522913456 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.236236229538918 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.237237229943275 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.238238230347633 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.239239230751991 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.240240231156349 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.241241231560707 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.242242231965065 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.243243232369423 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.244244247674942 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2452452480793 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.246246248483658 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.247247248888016 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.248248249292374 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.249249249696732 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.250250250101089 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.251251250505447 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.252252250909805 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.253253251314163 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.254254251718521 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.255255252122879 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.256256252527237 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.257257252931595 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.258258253335953 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.259259253740311 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.260260254144669 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.261261254549026 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.262262254953384 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.263263255357742 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2642642557621 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.265265256166458 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.266266256570816 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.267267256975174 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.268268257379532 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.26926925778389 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.270270258188248 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.271271258592606 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.272272258996964 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.273273259401321 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.274274259805679 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.275275260210037 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.276276260614395 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.277277261018753 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.278278261423111 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.279279261827469 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.280280262231827 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.281281262636185 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.282282292842865 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.283283293247223 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.284284293651581 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.285285294055939 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.286286294460297 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.287287294864655 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.288288295269012 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.28928929567337 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.290290296077728 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.291291296482086 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.292292296886444 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.293293297290802 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.29429429769516 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.295295298099518 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.296296298503876 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.297297298908234 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.298298299312592 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.299299299716949 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.300300300121307 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.301301300525665 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.302302300930023 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.303303301334381 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.304304301738739 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.305305302143097 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.306306302547455 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.307307302951813 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.308308303356171 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.309309303760529 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.310310304164886 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.311311304569244 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.312312304973602 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.31331330537796 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.314314305782318 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.315315306186676 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.316316306591034 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.317317306995392 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.31831830739975 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.319319307804108 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.320320308208466 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.321321308612823 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.322322309017181 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.323323309421539 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.324324309825897 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.325325310230255 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.326326310634613 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.327327311038971 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.328328311443329 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.329329311847687 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.330330312252045 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.331331312656403 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.33233231306076 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.333333343267441 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.334334343671799 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.335335344076157 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.336336344480515 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.337337344884872 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.33833834528923 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.339339345693588 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.340340346097946 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.341341346502304 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.342342346906662 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.34334334731102 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.344344347715378 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.345345348119736 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.346346348524094 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.347347348928452 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.348348349332809 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.349349349737167 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.350350350141525 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.351351350545883 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.352352350950241 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.353353351354599 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.354354351758957 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.355355352163315 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.356356352567673 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.357357352972031 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.358358353376389 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.359359353780746 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.360360354185104 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.361361354589462 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36236235499382 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.363363355398178 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.364364355802536 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.365365356206894 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.366366356611252 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36736735701561 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.368368357419968 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.369369357824326 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.370370358228683 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.371371358633041 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.372372359037399 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.373373359441757 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.374374359846115 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.375375360250473 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.376376360654831 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.377377361059189 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.378378361463547 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.379379361867905 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.380380362272263 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38138136267662 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.382382363080978 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.383383363485336 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.384384393692017 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.385385394096375 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.386386394500732 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38738739490509 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.388388395309448 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.389389395713806 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.390390396118164 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.391391396522522 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.39239239692688 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.393393397331238 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.394394397735596 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.395395398139954 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.396396398544312 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.397397398948669 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.398398399353027 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.399399399757385 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.400400400161743 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.401401400566101 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.402402400970459 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.158158153295517 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.159159153699875 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.160160154104233 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.161161154508591 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.162162154912949 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.163163155317307 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.164164155721664 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.165165156126022 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.16616615653038 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.167167171835899 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.168168172240257 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.169169172644615 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.170170173048973 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.171171173453331 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.172172173857689 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.173173174262047 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.174174174666405 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.175175175070763 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.176176175475121 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.177177175879478 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.178178176283836 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.179179176688194 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.180180177092552 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.18118117749691 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.182182177901268 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.183183178305626 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.184184178709984 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.185185179114342 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.1861861795187 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.187187179923058 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.188188180327415 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.189189180731773 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.190190181136131 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.191191181540489 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.192192196846008 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.193193197250366 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.194194197654724 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.195195198059082 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.19619619846344 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.197197198867798 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.198198199272156 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.199199199676514 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.200200200080872 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.201201200485229 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.202202200889587 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.203203201293945 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.204204201698303 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.205205202102661 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.206206202507019 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.207207202911377 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.208208203315735 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.209209203720093 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.210210204124451 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.211211204528809 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.212212204933167 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.213213205337524 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.214214205741882 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.21521520614624 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.216216206550598 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.217217206954956 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.218218222260475 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.219219222664833 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.220220223069191 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.221221223473549 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.222222223877907 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.223223224282265 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.224224224686623 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.225225225090981 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.226226225495338 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.227227225899696 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.228228226304054 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.229229226708412 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.23023022711277 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.231231227517128 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.232232227921486 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.233233228325844 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.234234228730202 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.23523522913456 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.236236229538918 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.237237229943275 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.238238230347633 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.239239230751991 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.240240231156349 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.241241231560707 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.242242231965065 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.243243232369423 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.244244247674942 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2452452480793 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.246246248483658 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.247247248888016 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.248248249292374 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.249249249696732 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.250250250101089 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.251251250505447 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.252252250909805 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.253253251314163 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.254254251718521 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.255255252122879 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.256256252527237 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.257257252931595 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.258258253335953 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.259259253740311 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.260260254144669 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.261261254549026 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.262262254953384 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.263263255357742 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2642642557621 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.265265256166458 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.266266256570816 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.267267256975174 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.268268257379532 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.26926925778389 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.270270258188248 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.271271258592606 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.272272258996964 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.273273259401321 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.274274259805679 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.275275260210037 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.276276260614395 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.277277261018753 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.278278261423111 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.279279261827469 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.280280262231827 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.281281262636185 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.282282292842865 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.283283293247223 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.284284293651581 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.285285294055939 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.286286294460297 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.287287294864655 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.288288295269012 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.28928929567337 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.290290296077728 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.291291296482086 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.292292296886444 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.293293297290802 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.29429429769516 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.295295298099518 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.296296298503876 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.297297298908234 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.298298299312592 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.299299299716949 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.300300300121307 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.301301300525665 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.302302300930023 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.303303301334381 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.304304301738739 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.305305302143097 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.306306302547455 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.307307302951813 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.308308303356171 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.309309303760529 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.310310304164886 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.311311304569244 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.312312304973602 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.31331330537796 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.314314305782318 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.315315306186676 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.316316306591034 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.317317306995392 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.31831830739975 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.319319307804108 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.320320308208466 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.321321308612823 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.322322309017181 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.323323309421539 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.324324309825897 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.325325310230255 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.326326310634613 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.327327311038971 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.328328311443329 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.329329311847687 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.330330312252045 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.331331312656403 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.33233231306076 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.333333343267441 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.334334343671799 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.335335344076157 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.336336344480515 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.337337344884872 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.33833834528923 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.339339345693588 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.340340346097946 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.341341346502304 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.342342346906662 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.34334334731102 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.344344347715378 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.345345348119736 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.346346348524094 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.347347348928452 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.348348349332809 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.349349349737167 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.350350350141525 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.351351350545883 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.352352350950241 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.353353351354599 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.354354351758957 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.355355352163315 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.356356352567673 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.357357352972031 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.358358353376389 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.359359353780746 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.360360354185104 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.361361354589462 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36236235499382 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.363363355398178 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.364364355802536 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.365365356206894 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.366366356611252 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.36736735701561 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.368368357419968 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.369369357824326 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.370370358228683 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.371371358633041 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.372372359037399 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.373373359441757 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.374374359846115 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.375375360250473 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.376376360654831 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.377377361059189 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.378378361463547 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.379379361867905 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.380380362272263 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38138136267662 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.382382363080978 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.383383363485336 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.384384393692017 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.385385394096375 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.386386394500732 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.38738739490509 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.388388395309448 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.389389395713806 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.390390396118164 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.391391396522522 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.39239239692688 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.393393397331238 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.394394397735596 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.395395398139954 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.396396398544312 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.397397398948669 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.398398399353027 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.399399399757385 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.400400400161743 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.401401400566101 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.402402400970459 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.403403401374817 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.404404401779175 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.405405402183533 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.406406402587891 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.407407402992249 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.408408403396606 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.409409403800964 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.410410404205322 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41141140460968 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.412412405014038 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.413413405418396 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.414414405822754 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.415415406227112 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.41641640663147 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.417417407035828 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.418418407440186 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.419419407844543 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.420420408248901 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.421421408653259 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.422422409057617 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.423423409461975 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.424424409866333 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.425425410270691 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.426426410675049 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.427427411079407 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.428428411483765 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.429429411888123 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.43043041229248 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.431431412696838 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.432432413101196 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.433433413505554 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.434434413909912 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.43543541431427 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.43643644452095 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.437437444925308 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.438438445329666 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.439439445734024 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.440440446138382 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.44144144654274 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.442442446947098 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.443443447351456 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.444444447755814 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.445445448160172 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.446446448564529 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.447447448968887 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.448448449373245 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.449449449777603 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.450450450181961 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.451451450586319 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.452452450990677 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.453453451395035 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.454454451799393 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.455455452203751 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.456456452608109 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.457457453012466 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.458458453416824 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.459459453821182 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.46046045422554 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.461461454629898 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.462462455034256 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.463463455438614 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.464464455842972 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.46546545624733 -10
};
\addplot [semithick, cyan, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.466466456651688 -10
};
\addplot [semithick, orange, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.403403401374817 -10
};
\addplot [semithick, purple, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.158158153295517 -10
};
\addplot [semithick, purple, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.159159153699875 -10
};
\addplot [semithick, purple, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.464464455842972 -10
};
\addplot [semithick, purple, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.46546545624733 -10
};
\addplot [semithick, purple, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.466466456651688 -10
};
\end{axis}

\end{tikzpicture}


==> final_figs/SafeOpt_intro/True-Iteration-0.tex <==

% };
% \addplot [semithick, blue]
% table {%
% 0 -0.014352960512042
% 0.00100100098643452 -0.010542887263
% 0.00200200197286904 -0.00659090792760253
% 0.00300300307571888 -0.00250341347418725
% 0.00400400394573808 0.00172360090073198
% 0.00500500481575727 0.00607833825051785
% 0.00600600615143776 0.0105630867183208
% 0.00700700702145696 0.0151686295866966
% 0.00800800789147615 0.0198978427797556
% 0.00900900922715664 0.0247345548123121
% 0.0100100096315145 0.0296843312680721
% 0.011011010967195 0.0347423292696476
% 0.0120120123028755 0.0398938022553921
% 0.0130130127072334 0.0451368950307369
% 0.0140140140429139 0.0504719354212284
% 0.0150150144472718 0.0558958388864994
% 0.0160160157829523 0.0614083521068096
% 0.0170170161873102 0.0670075789093971
% 0.0180180184543133 0.072688102722168
% 0.0190190188586712 0.0784488022327423
% 0.0200200192630291 0.0842902511358261
% 0.0210210215300322 0.090213418006897
% 0.0220220219343901 0.0962306335568428
% 0.023023022338748 0.102336816489697
% 0.024024024605751 0.108534298837185
% 0.0250250250101089 0.114825956523418
% 0.0260260254144669 0.121200405061245
% 0.0270270258188248 0.127671629190445
% 0.0280280280858278 0.134234622120857
% 0.0290290284901857 0.140877991914749
% 0.0300300288945436 0.147621884942055
% 0.0310310311615467 0.154468104243279
% 0.0320320315659046 0.161418735980988
% 0.0330330319702625 0.168475404381752
% 0.0340340323746204 0.175643488764763
% 0.0350350327789783 0.182913795113564
% 0.0360360369086266 0.19029513001442
% 0.0370370373129845 0.197774112224579
% 0.0380380377173424 0.205355733633041
% 0.0390390381217003 0.213038206100464
% 0.0400400385260582 0.22080984711647
% 0.0410410389304161 0.228667840361595
% 0.0420420430600643 0.236626386642456
% 0.0430430434644222 0.244659677147865
% 0.0440440438687801 0.252791553735733
% 0.045045044273138 0.261018246412277
% 0.046046044677496 0.26933291554451
% 0.0470470450818539 0.277761608362198
% 0.0480480492115021 0.286300092935562
% 0.04904904961586 0.294954150915146
% 0.0500500500202179 0.303742706775665
% 0.0510510504245758 0.312679022550583
% 0.0520520508289337 0.3217633664608
% 0.0530530512332916 0.33100289106369
% 0.0540540516376495 0.340406537055969
% 0.0550550557672977 0.349970549345016
% 0.0560560561716557 0.359715968370438
% 0.0570570565760136 0.369638174772263
% 0.0580580569803715 0.379750937223434
% 0.0590590573847294 0.390068233013153
% 0.0600600577890873 0.400591760873795
% 0.0610610619187355 0.411327838897705
% 0.0620620623230934 0.422261416912079
% 0.0630630627274513 0.433399826288223
% 0.0640640631318092 0.444737076759338
% 0.0650650635361671 0.456264525651932
% 0.0660660639405251 0.467986255884171
% 0.067067064344883 0.479900360107422
% 0.0680680647492409 0.491993576288223
% 0.0690690651535988 0.504278242588043
% 0.0700700655579567 0.516753852367401
% 0.0710710734128952 0.529408037662506
% 0.0720720738172531 0.542251586914062
% 0.073073074221611 0.555278599262238
% 0.0740740746259689 0.568487942218781
% 0.0750750750303268 0.581883549690247
% 0.0760760754346848 0.595447957515717
% 0.0770770758390427 0.609175741672516
% 0.0780780762434006 0.623072028160095
% 0.0790790766477585 0.637119650840759
% 0.0800800770521164 0.651300072669983
% 0.0810810774564743 0.665612578392029
% 0.0820820778608322 0.680027902126312
% 0.0830830782651901 0.694539606571198
% 0.0840840861201286 0.709139883518219
% 0.0850850865244865 0.723826169967651
% 0.0860860869288445 0.738592445850372
% 0.0870870873332024 0.753425776958466
% 0.0880880877375603 0.768323838710785
% 0.0890890881419182 0.783274531364441
% 0.0900900885462761 0.798259377479553
% 0.091091088950634 0.813277721405029
% 0.0920920893549919 0.828312754631042
% 0.0930930897593498 0.843355596065521
% 0.0940940901637077 0.858390927314758
% 0.0950950905680656 0.873401880264282
% 0.0960960984230042 0.888391256332397
% 0.0970970988273621 0.903343617916107
% 0.09809809923172 0.91826993227005
% 0.0990990996360779 0.933139503002167
% 0.100100100040436 0.947954118251801
% 0.101101100444794 0.96269828081131
% 0.102102100849152 0.977367997169495
% 0.10310310125351 0.991967439651489
% 0.104104101657867 1.00649130344391
% 0.105105102062225 1.02093660831451
% 0.106106102466583 1.03531289100647
% 0.107107102870941 1.04961001873016
% 0.108108103275299 1.06383275985718
% 0.109109111130238 1.07798159122467
% 0.110110111534595 1.09205460548401
% 0.111111111938953 1.10605299472809
% 0.112112112343311 1.11997818946838
% 0.113113112747669 1.13382768630981
% 0.114114113152027 1.14760076999664
% 0.115115113556385 1.161297082901
% 0.116116113960743 1.17491948604584
% 0.117117114365101 1.18847739696503
% 0.118118114769459 1.20197761058807
% 0.119119115173817 1.21543836593628
% 0.120120115578175 1.22887253761292
% 0.121121115982533 1.24229001998901
% 0.122122123837471 1.2557133436203
% 0.123123124241829 1.2691638469696
% 0.124124124646187 1.28265976905823
% 0.125125125050545 1.29622530937195
% 0.126126125454903 1.3098828792572
% 0.127127125859261 1.3236448764801
% 0.128128126263618 1.33752393722534
% 0.129129126667976 1.35153543949127
% 0.130130127072334 1.36569392681122
% 0.131131127476692 1.38000953197479
% 0.13213212788105 1.39450454711914
% 0.133133128285408 1.40917682647705
% 0.134134128689766 1.42404162883759
% 0.135135129094124 1.4391131401062
% 0.136136129498482 1.45438730716705
% 0.13713712990284 1.46986770629883
% 0.138138130307198 1.48556268215179
% 0.139139130711555 1.50147318840027
% 0.140140131115913 1.51761400699615
% 0.141141146421432 1.53397381305695
% 0.14214214682579 1.55055487155914
% 0.143143147230148 1.56735062599182
% 0.144144147634506 1.58436119556427
% 0.145145148038864 1.6015852689743
% 0.146146148443222 1.61901998519897
% 0.14714714884758 1.63666427135468
% 0.148148149251938 1.65449559688568
% 0.149149149656296 1.67251539230347
% 0.150150150060654 1.69070482254028
% 0.151151150465012 1.70905756950378
% 0.15215215086937 1.72756373882294
% 0.153153151273727 1.7462170124054
% 0.154154151678085 1.76501834392548
% 0.155155152082443 1.78396689891815
% 0.156156152486801 1.80307149887085
% 0.157157152891159 1.82233357429504
% 0.158158153295517 1.84175765514374
% 0.159159153699875 1.86134743690491
% 0.160160154104233 1.88111710548401
% 0.161161154508591 1.90106618404388
% 0.162162154912949 1.9212087392807
% 0.163163155317307 1.94153559207916
% 0.164164155721664 1.96204972267151
% 0.165165156126022 1.98275649547577
% 0.16616615653038 2.00365877151489
% 0.167167171835899 2.02475881576538
% 0.168168172240257 2.04605650901794
% 0.169169172644615 2.0675585269928
% 0.170170173048973 2.0892596244812
% 0.171171173453331 2.11115026473999
% 0.172172173857689 2.13322424888611
% 0.173173174262047 2.15546584129333
% 0.174174174666405 2.17786979675293
% 0.175175175070763 2.20042252540588
% 0.176176175475121 2.22311496734619
% 0.177177175879478 2.24594187736511
% 0.178178176283836 2.26888084411621
% 0.179179176688194 2.2919340133667
% 0.180180177092552 2.3150851726532
% 0.18118117749691 2.3383309841156
% 0.182182177901268 2.36167025566101
% 0.183183178305626 2.38510036468506
% 0.184184178709984 2.40862035751343
% 0.185185179114342 2.43222641944885
% 0.1861861795187 2.45592641830444
% 0.187187179923058 2.47971177101135
% 0.188188180327415 2.50357007980347
% 0.189189180731773 2.52750015258789
% 0.190190181136131 2.55149531364441
% 0.191191181540489 2.57555389404297
% 0.192192196846008 2.59966945648193
% 0.193193197250366 2.6238386631012
% 0.194194197654724 2.6480667591095
% 0.195195198059082 2.672358751297
% 0.19619619846344 2.69671845436096
% 0.197197198867798 2.72115588188171
% 0.198198199272156 2.74566960334778
% 0.199199199676514 2.7702579498291
% 0.200200200080872 2.79492449760437
% 0.201201200485229 2.81966257095337
% 0.202202200889587 2.84446954727173
% 0.203203201293945 2.86933827400208
% 0.204204201698303 2.89426493644714
% 0.205205202102661 2.91924977302551
% 0.206206202507019 2.94428610801697
% 0.207207202911377 2.96937680244446
% 0.208208203315735 2.99451494216919
% 0.209209203720093 3.01969313621521
% 0.210210204124451 3.04490613937378
% 0.211211204528809 3.07013726234436
% 0.212212204933167 3.09537315368652
% 0.213213205337524 3.12058877944946
% 0.214214205741882 3.14576601982117
% 0.21521520614624 3.17088961601257
% 0.216216206550598 3.19593477249146
% 0.217217206954956 3.22087597846985
% 0.218218222260475 3.24569225311279
% 0.219219222664833 3.27036476135254
% 0.220220223069191 3.2948784828186
% 0.221221223473549 3.31920409202576
% 0.222222223877907 3.34332871437073
% 0.223223224282265 3.36722803115845
% 0.224224224686623 3.39089155197144
% 0.225225225090981 3.41430401802063
% 0.226226225495338 3.43745398521423
% 0.227227225899696 3.4603259563446
% 0.228228226304054 3.48290872573853
% 0.229229226708412 3.50519633293152
% 0.23023022711277 3.52719521522522
% 0.231231227517128 3.54889535903931
% 0.232232227921486 3.57029795646667
% 0.233233228325844 3.59140253067017
% 0.234234228730202 3.61220598220825
% 0.23523522913456 3.6327006816864
% 0.236236229538918 3.65287613868713
% 0.237237229943275 3.67273473739624
% 0.238238230347633 3.6922664642334
% 0.239239230751991 3.71147441864014
% 0.240240231156349 3.73035502433777
% 0.241241231560707 3.74890422821045
% 0.242242231965065 3.76712274551392
% 0.243243232369423 3.7850079536438
% 0.244244247674942 3.80255484580994
% 0.2452452480793 3.81976342201233
% 0.246246248483658 3.83662223815918
% 0.247247248888016 3.85312342643738
% 0.248248249292374 3.86926031112671
% 0.249249249696732 3.8850257396698
% 0.250250250101089 3.90042352676392
% 0.251251250505447 3.9154531955719
% 0.252252250909805 3.93012094497681
% 0.253253251314163 3.94443774223328
% 0.254254251718521 3.95840764045715
% 0.255255252122879 3.97203755378723
% 0.256256252527237 3.98534059524536
% 0.257257252931595 3.99832510948181
% 0.258258253335953 4.01100730895996
% 0.259259253740311 4.02339267730713
% 0.260260254144669 4.03549718856812
% 0.261261254549026 4.04733848571777
% 0.262262254953384 4.05892133712769
% 0.263263255357742 4.07025337219238
% 0.2642642557621 4.08134078979492
% 0.265265256166458 4.09218168258667
% 0.266266256570816 4.10277843475342
% 0.267267256975174 4.11312532424927
% 0.268268257379532 4.12321996688843
% 0.26926925778389 4.13305282592773
% 0.270270258188248 4.14261817932129
% 0.271271258592606 4.15191268920898
% 0.272272258996964 4.1609263420105
% 0.273273259401321 4.1696572303772
% 0.274274259805679 4.17810010910034
% 0.275275260210037 4.18624925613403
% 0.276276260614395 4.19409942626953
% 0.277277261018753 4.20165634155273
% 0.278278261423111 4.20892190933228
% 0.279279261827469 4.21590518951416
% 0.280280262231827 4.2226095199585
% 0.281281262636185 4.2290415763855
% 0.282282292842865 4.23520660400391
% 0.283283293247223 4.24110126495361
% 0.284284293651581 4.24673175811768
% 0.285285294055939 4.25209474563599
% 0.286286294460297 4.25719594955444
% 0.287287294864655 4.26203441619873
% 0.288288295269012 4.26661825180054
% 0.28928929567337 4.27095460891724
% 0.290290296077728 4.27504730224609
% 0.291291296482086 4.27890491485596
% 0.292292296886444 4.28252696990967
% 0.293293297290802 4.28591775894165
% 0.29429429769516 4.28908157348633
% 0.295295298099518 4.29201936721802
% 0.296296298503876 4.29473447799683
% 0.297297298908234 4.29723358154297
% 0.298298299312592 4.29951858520508
% 0.299299299716949 4.30159330368042
% 0.300300300121307 4.30346345901489
% 0.301301300525665 4.30512762069702
% 0.302302300930023 4.30658721923828
% 0.303303301334381 4.30784893035889
% 0.304304301738739 4.30891180038452
% 0.305305302143097 4.30978107452393
% 0.306306302547455 4.31045341491699
% 0.307307302951813 4.31092405319214
% 0.308308303356171 4.31118965148926
% 0.309309303760529 4.31124591827393
% 0.310310304164886 4.31108427047729
% 0.311311304569244 4.3107008934021
% 0.312312304973602 4.31009149551392
% 0.31331330537796 4.30924844741821
% 0.314314305782318 4.30816841125488
% 0.315315306186676 4.30685043334961
% 0.316316306591034 4.30529451370239
% 0.317317306995392 4.30350255966187
% 0.31831830739975 4.30147314071655
% 0.319319307804108 4.29920959472656
% 0.320320308208466 4.29671430587769
% 0.321321308612823 4.2939829826355
% 0.322322309017181 4.29101991653442
% 0.323323309421539 4.2878212928772
% 0.324324309825897 4.28438329696655
% 0.325325310230255 4.2806978225708
% 0.326326310634613 4.2767596244812
% 0.327327311038971 4.27256011962891
% 0.328328311443329 4.26809358596802
% 0.329329311847687 4.26336669921875
% 0.330330312252045 4.25838756561279
% 0.331331312656403 4.25316333770752
% 0.33233231306076 4.24769258499146
% 0.333333343267441 4.24198150634766
% 0.334334343671799 4.23603343963623
% 0.335335344076157 4.22984933853149
% 0.336336344480515 4.22343587875366
% 0.337337344884872 4.21679162979126
% 0.33833834528923 4.20991802215576
% 0.339339345693588 4.20281314849854
% 0.340340346097946 4.1954779624939
% 0.341341346502304 4.18791055679321
% 0.342342346906662 4.18010807037354
% 0.34334334731102 4.17206764221191
% 0.344344347715378 4.16378784179688
% 0.345345348119736 4.15526723861694
% 0.346346348524094 4.14650440216064
% 0.347347348928452 4.13749551773071
% 0.348348349332809 4.12823438644409
% 0.349349349737167 4.11872148513794
% 0.350350350141525 4.10895442962646
% 0.351351350545883 4.09893083572388
% 0.352352350950241 4.08865022659302
% 0.353353351354599 4.07811117172241
% 0.354354351758957 4.06731414794922
% 0.355355352163315 4.05626201629639
% 0.356356352567673 4.04495286941528
% 0.357357352972031 4.03338718414307
% 0.358358353376389 4.02156686782837
% 0.359359353780746 4.00949764251709
% 0.360360354185104 3.9971866607666
% 0.361361354589462 3.98464131355286
% 0.36236235499382 3.97186875343323
% 0.363363355398178 3.9588782787323
% 0.364364355802536 3.94567251205444
% 0.365365356206894 3.93225383758545
% 0.366366356611252 3.9186270236969
% 0.36736735701561 3.90479898452759
% 0.368368357419968 3.89078426361084
% 0.369369357824326 3.87659549713135
% 0.370370358228683 3.86224269866943
% 0.371371358633041 3.847736120224
% 0.372372359037399 3.83308839797974
% 0.373373359441757 3.81831216812134
% 0.374374359846115 3.80341792106628
% 0.375375360250473 3.78841137886047
% 0.376376360654831 3.7732994556427
% 0.377377361059189 3.75808811187744
% 0.378378361463547 3.74278044700623
% 0.379379361867905 3.72737765312195
% 0.380380362272263 3.71187877655029
% 0.38138136267662 3.69628548622131
% 0.382382363080978 3.68059706687927
% 0.383383363485336 3.6648097038269
% 0.384384393692017 3.64891815185547
% 0.385385394096375 3.63291501998901
% 0.386386394500732 3.6167905330658
% 0.38738739490509 3.60053563117981
% 0.388388395309448 3.58414435386658
% 0.389389395713806 3.56761145591736
% 0.390390396118164 3.55093145370483
% 0.391391396522522 3.53409576416016
% 0.39239239692688 3.517094373703
% 0.393393397331238 3.49991965293884
% 0.394394397735596 3.48256421089172
% 0.395395398139954 3.46502041816711
% 0.396396398544312 3.44728350639343
% 0.397397398948669 3.42935538291931
% 0.398398399353027 3.41123676300049
% 0.399399399757385 3.39292693138123
% 0.400400400161743 3.37442517280579
% 0.401401400566101 3.35573101043701
% 0.402402400970459 3.33684134483337
% 0.403403401374817 3.31775212287903
% 0.404404401779175 3.29846048355103
% 0.405405402183533 3.27896618843079
% 0.406406402587891 3.25927329063416
% 0.407407402992249 3.23938822746277
% 0.408408403396606 3.21931743621826
% 0.409409403800964 3.19906687736511
% 0.410410404205322 3.17864799499512
% 0.41141140460968 3.15807223320007
% 0.412412405014038 3.1373507976532
% 0.413413405418396 3.11649966239929
% 0.414414405822754 3.09553384780884
% 0.415415406227112 3.07446765899658
% 0.41641640663147 3.05330324172974
% 0.417417407035828 3.03204226493835
% 0.418418407440186 3.01068520545959
% 0.419419407844543 2.98923206329346
% 0.420420408248901 2.96768665313721
% 0.421421408653259 2.94605112075806
% 0.422422409057617 2.92432951927185
% 0.423423409461975 2.90252876281738
% 0.424424409866333 2.88065338134766
% 0.425425410270691 2.85870742797852
% 0.426426410675049 2.83669567108154
% 0.427427411079407 2.81462407112122
% 0.428428411483765 2.79249691963196
% 0.429429411888123 2.77031922340393
% 0.43043041229248 2.74809408187866
% 0.431431412696838 2.725825548172
% 0.432432413101196 2.70351529121399
% 0.433433413505554 2.68116092681885
% 0.434434413909912 2.65875840187073
% 0.43543541431427 2.63630509376526
% 0.43643644452095 2.61379885673523
% 0.437437444925308 2.59124088287354
% 0.438438445329666 2.56862831115723
% 0.439439445734024 2.54595947265625
% 0.440440446138382 2.5232355594635
% 0.44144144654274 2.50045442581177
% 0.442442446947098 2.47761535644531
% 0.443443447351456 2.45471882820129
% 0.444444447755814 2.43176364898682
% 0.445445448160172 2.40874433517456
% 0.446446448564529 2.38565397262573
% 0.447447448968887 2.36248230934143
% 0.448448449373245 2.33921837806702
% 0.449449449777603 2.31585335731506
% 0.450450450181961 2.29237794876099
% 0.451451450586319 2.26878809928894
% 0.452452450990677 2.24508047103882
% 0.453453451395035 2.22125005722046
% 0.454454451799393 2.19729328155518
% 0.455455452203751 2.17320656776428
% 0.456456452608109 2.14898872375488
% 0.457457453012466 2.12463903427124
% 0.458458453416824 2.10015773773193
% 0.459459453821182 2.07554244995117
% 0.46046045422554 2.05079340934753
% 0.461461454629898 2.0259108543396
% 0.462462455034256 2.00089597702026
% 0.463463455438614 1.97575461864471
% 0.464464455842972 1.9504941701889
% 0.46546545624733 1.92512190341949
% 0.466466456651688 1.89964985847473
% 0.467467457056046 1.87409496307373
% 0.468468457460403 1.84847486019135
% 0.469469457864761 1.82280898094177
% 0.470470458269119 1.797119140625
% 0.471471458673477 1.77142834663391
% 0.472472459077835 1.74575459957123
% 0.473473459482193 1.72011566162109
% 0.474474459886551 1.69452738761902
% 0.475475460290909 1.66900336742401
% 0.476476460695267 1.64355564117432
% 0.477477461099625 1.6181937456131
% 0.478478461503983 1.5929262638092
% 0.47947946190834 1.56775784492493
% 0.480480462312698 1.54269337654114
% 0.481481462717056 1.51773726940155
% 0.482482463121414 1.4928936958313
% 0.483483463525772 1.46816802024841
% 0.48448446393013 1.44356894493103
% 0.485485464334488 1.41910648345947
% 0.486486464738846 1.39479041099548
% 0.487487494945526 1.37062907218933
% 0.488488495349884 1.34662890434265
% 0.489489495754242 1.32279276847839
% 0.4904904961586 1.29912519454956
% 0.491491496562958 1.27563202381134
% 0.492492496967316 1.25231754779816
% 0.493493497371674 1.22918558120728
% 0.494494497776031 1.20623850822449
% 0.495495498180389 1.183478474617
% 0.496496498584747 1.1609034538269
% 0.497497498989105 1.13851165771484
% 0.498498499393463 1.11630642414093
% 0.499499499797821 1.09429395198822
% 0.500500500202179 1.07248222827911
% 0.501501500606537 1.0508793592453
% 0.502502501010895 1.0294930934906
% 0.503503501415253 1.0083315372467
% 0.504504501819611 0.987401783466339
% 0.505505502223969 0.966706931591034
% 0.506506502628326 0.94624787569046
% 0.507507503032684 0.926018416881561
% 0.508508503437042 0.906011581420898
% 0.5095095038414 0.886221051216125
% 0.510510504245758 0.866641998291016
% 0.511511504650116 0.847269535064697
% 0.512512505054474 0.828103601932526
% 0.513513505458832 0.809143841266632
% 0.51451450586319 0.790388226509094
% 0.515515506267548 0.771831929683685
% 0.516516506671906 0.753471255302429
% 0.517517507076263 0.735300540924072
% 0.518518507480621 0.717316091060638
% 0.519519507884979 0.699512958526611
% 0.520520508289337 0.681886851787567
% 0.521521508693695 0.66443407535553
% 0.522522509098053 0.647150933742523
% 0.523523509502411 0.630031108856201
% 0.524524509906769 0.613065540790558
% 0.525525510311127 0.596243798732758
% 0.526526510715485 0.579555213451385
% 0.527527511119843 0.562988996505737
% 0.5285285115242 0.546534240245819
% 0.529529511928558 0.530180335044861
% 0.530530512332916 0.513917088508606
% 0.531531512737274 0.497735947370529
% 0.532532513141632 0.481629133224487
% 0.53353351354599 0.465585231781006
% 0.534534513950348 0.449593663215637
% 0.535535514354706 0.43364343047142
% 0.536536514759064 0.417725443840027
% 0.537537515163422 0.401837646961212
% 0.53853851556778 0.385980516672134
% 0.539539575576782 0.37015563249588
% 0.54054057598114 0.354371815919876
% 0.541541576385498 0.338636636734009
% 0.542542576789856 0.322955459356308
% 0.543543577194214 0.307333379983902
% 0.544544577598572 0.291770994663239
% 0.54554557800293 0.276269495487213
% 0.546546578407288 0.260828793048859
% 0.547547578811646 0.245453417301178
% 0.548548579216003 0.230147331953049
% 0.549549579620361 0.214913636445999
% 0.550550580024719 0.199755474925041
% 0.551551580429077 0.184671327471733
% 0.552552580833435 0.169654607772827
% 0.553553581237793 0.154699698090553
% 0.554554581642151 0.139805018901825
% 0.555555582046509 0.124971613287926
% 0.556556582450867 0.110201589763165
% 0.557557582855225 0.0954967364668846
% 0.558558583259583 0.0808596014976501
% 0.55955958366394 0.0662946924567223
% 0.560560584068298 0.051802970468998
% 0.561561584472656 0.0373857952654362
% 0.562562584877014 0.0230435132980347
% 0.563563585281372 0.00877721607685089
% 0.56456458568573 -0.00541497534140944
% 0.565565586090088 -0.0195343103259802
% 0.566566586494446 -0.0335819832980633
% 0.567567586898804 -0.0475605502724648
% 0.568568587303162 -0.0614711903035641
% 0.56956958770752 -0.0753156691789627
% 0.570570588111877 -0.089095450937748
% 0.571571588516235 -0.102807432413101
% 0.572572588920593 -0.116448618471622
% 0.573573589324951 -0.130016937851906
% 0.574574589729309 -0.143514662981033
% 0.575575590133667 -0.156943783164024
% 0.576576590538025 -0.170306190848351
% 0.577577590942383 -0.183603182435036
% 0.578578591346741 -0.196837589144707
% 0.579579591751099 -0.210012078285217
% 0.580580592155457 -0.223127141594887
% 0.581581592559814 -0.236183345317841
% 0.582582592964172 -0.249182820320129
% 0.58358359336853 -0.262125343084335
% 0.584584593772888 -0.275010883808136
% 0.585585594177246 -0.287838757038116
% 0.586586594581604 -0.300607681274414
% 0.587587594985962 -0.313317000865936
% 0.58858859539032 -0.325966358184814
% 0.589589595794678 -0.338552713394165
% 0.590590596199036 -0.351067692041397
% 0.591591596603394 -0.363499909639359
% 0.592592597007751 -0.375839978456497
% 0.593593597412109 -0.388076514005661
% 0.594594597816467 -0.400199592113495
% 0.595595598220825 -0.412196338176727
% 0.596596598625183 -0.424051731824875
% 0.597597599029541 -0.435749053955078
% 0.598598599433899 -0.447271585464478
% 0.599599599838257 -0.458604902029037
% 0.600600600242615 -0.46973529458046
% 0.601601600646973 -0.480648726224899
% 0.602602601051331 -0.49133425951004
% 0.603603601455688 -0.501779973506927
% 0.604604601860046 -0.511976003646851
% 0.605605602264404 -0.521916508674622
% 0.606606602668762 -0.531596601009369
% 0.60760760307312 -0.54101037979126
% 0.608608603477478 -0.550148069858551
% 0.609609603881836 -0.559001684188843
% 0.610610604286194 -0.567562162876129
% 0.611611604690552 -0.575820326805115
% 0.61261260509491 -0.58376669883728
% 0.613613605499268 -0.591390430927277
% 0.614614605903625 -0.598677754402161
% 0.615615606307983 -0.605613529682159
% 0.616616606712341 -0.612180829048157
% 0.617617607116699 -0.618360817432404
% 0.618618607521057 -0.624138653278351
% 0.619619607925415 -0.629498958587646
% 0.620620608329773 -0.63442862033844
% 0.621621608734131 -0.638916850090027
% 0.622622609138489 -0.642954766750336
% 0.623623609542847 -0.646535813808441
% 0.624624609947205 -0.649648070335388
% 0.625625610351562 -0.652277410030365
% 0.62662661075592 -0.654404640197754
% 0.627627611160278 -0.656011581420898
% 0.628628611564636 -0.657079219818115
% 0.629629611968994 -0.657592952251434
% 0.630630612373352 -0.657544195652008
% 0.63163161277771 -0.656934022903442
% 0.632632613182068 -0.655768215656281
% 0.633633613586426 -0.65405285358429
% 0.634634613990784 -0.651794672012329
% 0.635635614395142 -0.649001121520996
% 0.6366366147995 -0.645685791969299
% 0.637637615203857 -0.641862273216248
% 0.638638615608215 -0.637544512748718
% 0.639639616012573 -0.632746815681458
% 0.640640616416931 -0.627480328083038
% 0.641641676425934 -0.621756672859192
% 0.642642676830292 -0.615586876869202
% 0.64364367723465 -0.608979523181915
% 0.644644677639008 -0.601944088935852
% 0.645645678043365 -0.594491064548492
% 0.646646678447723 -0.586630165576935
% 0.647647678852081 -0.578369557857513
% 0.648648679256439 -0.569717466831207
% 0.649649679660797 -0.560679972171783
% 0.650650680065155 -0.55126428604126
% 0.651651680469513 -0.541480422019958
% 0.652652680873871 -0.531340301036835
% 0.653653681278229 -0.520852208137512
% 0.654654681682587 -0.51002699136734
% 0.655655682086945 -0.498877972364426
% 0.656656682491302 -0.487421095371246
% 0.65765768289566 -0.47567480802536
% 0.658658683300018 -0.463659793138504
% 0.659659683704376 -0.451395034790039
% 0.660660684108734 -0.43889707326889
% 0.661661684513092 -0.426181137561798
% 0.66266268491745 -0.413264393806458
% 0.663663685321808 -0.400165200233459
% 0.664664685726166 -0.386899203062057
% 0.665665686130524 -0.373480349779129
% 0.666666686534882 -0.359922736883163
% 0.66766768693924 -0.34624782204628
% 0.668668687343597 -0.332475036382675
% 0.669669687747955 -0.318627268075943
% 0.670670688152313 -0.30472332239151
% 0.671671688556671 -0.290779501199722
% 0.672672688961029 -0.276808202266693
% 0.673673689365387 -0.262823790311813
% 0.674674689769745 -0.248840272426605
% 0.675675690174103 -0.234873622655869
% 0.676676690578461 -0.220937311649323
% 0.677677690982819 -0.207048028707504
% 0.678678691387177 -0.193220242857933
% 0.679679691791534 -0.179471507668495
% 0.680680692195892 -0.165814161300659
% 0.68168169260025 -0.152254715561867
% 0.682682693004608 -0.138795912265778
% 0.683683693408966 -0.125437811017036
% 0.684684693813324 -0.112180650234222
% 0.685685694217682 -0.0990283787250519
% 0.68668669462204 -0.0859851017594337
% 0.687687695026398 -0.0730569884181023
% 0.688688695430756 -0.0602468997240067
% 0.689689695835114 -0.0475551299750805
% 0.690690696239471 -0.0349799357354641
% 0.691691696643829 -0.0225205179303885
% 0.692692697048187 -0.0101727582514286
% 0.693693697452545 0.00206919945776463
% 0.694694697856903 0.0142113631591201
% 0.695695698261261 0.0262550562620163
% 0.696696698665619 0.0382054261863232
% 0.697697699069977 0.0500623621046543
% 0.698698699474335 0.0618381947278976
% 0.699699699878693 0.0735418647527695
% 0.700700700283051 0.0851854830980301
% 0.701701700687408 0.0967806428670883
% 0.702702701091766 0.10833402723074
% 0.703703701496124 0.11985357105732
% 0.704704701900482 0.131346598267555
% 0.70570570230484 0.142819002270699
% 0.706706702709198 0.154278293251991
% 0.707707703113556 0.165727525949478
% 0.708708703517914 0.177174970507622
% 0.709709703922272 0.188624531030655
% 0.71071070432663 0.200077205896378
% 0.711711704730988 0.211534380912781
% 0.712712705135345 0.222988814115524
% 0.713713705539703 0.234435260295868
% 0.714714705944061 0.24587094783783
% 0.715715706348419 0.257286638021469
% 0.716716706752777 0.268684238195419
% 0.717717707157135 0.280059218406677
% 0.718718707561493 0.291409909725189
% 0.719719707965851 0.302730739116669
% 0.720720708370209 0.314017057418823
% 0.721721708774567 0.325263440608978
% 0.722722709178925 0.336469620466232
% 0.723723709583282 0.347636967897415
% 0.72472470998764 0.358771860599518
% 0.725725710391998 0.369881927967072
% 0.726726710796356 0.380971103906631
% 0.727727711200714 0.392044067382812
% 0.728728711605072 0.403095841407776
% 0.72972971200943 0.414125740528107
% 0.730730712413788 0.425124168395996
% 0.731731712818146 0.43608495593071
% 0.732732713222504 0.447001099586487
% 0.733733713626862 0.457865953445435
% 0.734734714031219 0.468670845031738
% 0.735735714435577 0.47940781712532
% 0.736736714839935 0.490071058273315
% 0.737737715244293 0.500662565231323
% 0.738738715648651 0.511177122592926
% 0.739739716053009 0.52161830663681
% 0.740740716457367 0.531979382038116
% 0.741741716861725 0.54225754737854
% 0.742742717266083 0.552446842193604
% 0.743743777275085 0.562543570995331
% 0.744744777679443 0.572542011737823
% 0.745745778083801 0.582439482212067
% 0.746746778488159 0.592235624790192
% 0.747747778892517 0.601933240890503
% 0.748748779296875 0.611526787281036
% 0.749749779701233 0.621010065078735
% 0.750750780105591 0.630371332168579
% 0.751751780509949 0.639593541622162
% 0.752752780914307 0.648657202720642
% 0.753753781318665 0.657538235187531
% 0.754754781723022 0.666214764118195
% 0.75575578212738 0.674664616584778
% 0.756756782531738 0.682871043682098
% 0.757757782936096 0.69081449508667
% 0.758758783340454 0.698473215103149
% 0.759759783744812 0.705823957920074
% 0.76076078414917 0.712841391563416
% 0.761761784553528 0.71950751543045
% 0.762762784957886 0.725809097290039
% 0.763763785362244 0.731730461120605
% 0.764764785766602 0.737261235713959
% 0.765765786170959 0.742387235164642
% 0.766766786575317 0.747096061706543
% 0.767767786979675 0.751383125782013
% 0.768768787384033 0.755248785018921
% 0.769769787788391 0.758689105510712
% 0.770770788192749 0.761693060398102
% 0.771771788597107 0.764258861541748
% 0.772772789001465 0.76638275384903
% 0.773773789405823 0.768066704273224
% 0.774774789810181 0.769320011138916
% 0.775775790214539 0.770149707794189
% 0.776776790618896 0.770555317401886
% 0.777777791023254 0.770541906356812
% 0.778778791427612 0.770110785961151
% 0.77977979183197 0.769263029098511
% 0.780780792236328 0.768003582954407
% 0.781781792640686 0.766336500644684
% 0.782782793045044 0.76427686214447
% 0.783783793449402 0.761837124824524
% 0.78478479385376 0.759030163288116
% 0.785785794258118 0.755870223045349
% 0.786786794662476 0.752368092536926
% 0.787787795066833 0.748526573181152
% 0.788788795471191 0.744349122047424
% 0.789789795875549 0.739839434623718
% 0.790790796279907 0.734999537467957
% 0.791791796684265 0.729834973812103
% 0.792792797088623 0.724343001842499
% 0.793793797492981 0.718530535697937
% 0.794794797897339 0.712397694587708
% 0.795795798301697 0.705952703952789
% 0.796796798706055 0.699200451374054
% 0.797797799110413 0.692148089408875
% 0.798798799514771 0.684807121753693
% 0.799799799919128 0.67719292640686
% 0.800800800323486 0.669313013553619
% 0.801801800727844 0.661182761192322
% 0.802802801132202 0.652815699577332
% 0.80380380153656 0.644219636917114
% 0.804804801940918 0.635409593582153
% 0.805805802345276 0.626389861106873
% 0.806806802749634 0.617174386978149
% 0.807807803153992 0.60776948928833
% 0.80880880355835 0.598177790641785
% 0.809809803962708 0.588410556316376
% 0.810810804367065 0.578474998474121
% 0.811811804771423 0.56838047504425
% 0.812812805175781 0.558122932910919
% 0.813813805580139 0.54771500825882
% 0.814814805984497 0.537158012390137
% 0.815815806388855 0.526456952095032
% 0.816816806793213 0.51561450958252
% 0.817817807197571 0.50463205575943
% 0.818818807601929 0.493518978357315
% 0.819819808006287 0.48227447271347
% 0.820820808410645 0.470908552408218
% 0.821821808815002 0.459430605173111
% 0.82282280921936 0.447844803333282
% 0.823823809623718 0.436160176992416
% 0.824824810028076 0.424383848905563
% 0.825825810432434 0.412526547908783
% 0.826826810836792 0.400592088699341
% 0.82782781124115 0.388589024543762
% 0.828828811645508 0.376531332731247
% 0.829829812049866 0.364430963993073
% 0.830830812454224 0.35230416059494
% 0.831831812858582 0.340159565210342
% 0.832832813262939 0.328021496534348
% 0.833833813667297 0.315903127193451
% 0.834834814071655 0.303822964429855
% 0.835835814476013 0.291805356740952
% 0.836836814880371 0.279866844415665
% 0.837837815284729 0.268028676509857
% 0.838838815689087 0.256309777498245
% 0.839839816093445 0.244729727506638
% 0.840840816497803 0.23330956697464
% 0.841841816902161 0.222065389156342
% 0.842842817306519 0.211016818881035
% 0.843843817710876 0.200171023607254
% 0.844844818115234 0.189542844891548
% 0.845845818519592 0.179127842187881
% 0.846846878528595 0.168934062123299
% 0.847847878932953 0.158962264657021
% 0.848848879337311 0.149220049381256
% 0.849849879741669 0.139706403017044
% 0.850850880146027 0.130429863929749
% 0.851851880550385 0.121391087770462
% 0.852852880954742 0.112596437335014
% 0.8538538813591 0.104046352207661
% 0.854854881763458 0.0957466438412666
% 0.855855882167816 0.0877002477645874
% 0.856856882572174 0.0799096450209618
% 0.857857882976532 0.0723818466067314
% 0.85885888338089 0.0651209354400635
% 0.859859883785248 0.0581383071839809
% 0.860860884189606 0.0514398589730263
% 0.861861884593964 0.0450249798595905
% 0.862862884998322 0.0389006845653057
% 0.863863885402679 0.0330811440944672
% 0.864864885807037 0.0275657083839178
% 0.865865886211395 0.0223616771399975
% 0.866866886615753 0.0174656044691801
% 0.867867887020111 0.0128607433289289
% 0.868868887424469 0.00853135157376528
% 0.869869887828827 0.00446563260629773
% 0.870870888233185 0.000648556859232485
% 0.871871888637543 -0.0029381955973804
% 0.872872889041901 -0.00630239630118012
% 0.873873889446259 -0.00945993512868881
% 0.874874889850616 -0.0124211823567748
% 0.875875890254974 -0.0151995373889804
% 0.876876890659332 -0.0178031604737043
% 0.87787789106369 -0.020239032804966
% 0.878878891468048 -0.0225248374044895
% 0.879879891872406 -0.0246696155518293
% 0.880880892276764 -0.0266841426491737
% 0.881881892681122 -0.0285704713314772
% 0.88288289308548 -0.0303434431552887
% 0.883883893489838 -0.0320055037736893
% 0.884884893894196 -0.0335488803684711
% 0.885885894298553 -0.0349903963506222
% 0.886886894702911 -0.0363171249628067
% 0.887887895107269 -0.0375503189861774
% 0.888888895511627 -0.0386859923601151
% 0.889889895915985 -0.0397301502525806
% 0.890890896320343 -0.0406954102218151
% 0.891891896724701 -0.0415863581001759
% 0.892892897129059 -0.042404480278492
% 0.893893897533417 -0.043150257319212
% 0.894894897937775 -0.0438336171209812
% 0.895895898342133 -0.0444519259035587
% 0.89689689874649 -0.0449946820735931
% 0.897897899150848 -0.0454664789140224
% 0.898898899555206 -0.0458510592579842
% 0.899899899959564 -0.0461423248052597
% 0.900900900363922 -0.0463319569826126
% 0.90190190076828 -0.0464247204363346
% 0.902902901172638 -0.0464122481644154
% 0.903903901576996 -0.0462985895574093
% 0.904904901981354 -0.0460891388356686
% 0.905905902385712 -0.0457909554243088
% 0.90690690279007 -0.0454003401100636
% 0.907907903194427 -0.0449373573064804
% 0.908908903598785 -0.0444015525281429
% 0.909909904003143 -0.0438001416623592
% 0.910910904407501 -0.0431380905210972
% 0.911911904811859 -0.0424303598701954
% 0.912912905216217 -0.0416695810854435
% 0.913913905620575 -0.0408757589757442
% 0.914914906024933 -0.0400378070771694
% 0.915915906429291 -0.039172925055027
% 0.916916906833649 -0.0382578186690807
% 0.917917907238007 -0.0373150408267975
% 0.918918907642365 -0.0363194346427917
% 0.919919908046722 -0.0352764166891575
% 0.92092090845108 -0.0341862924396992
% 0.921921908855438 -0.033049613237381
% 0.922922909259796 -0.0318498350679874
% 0.923923909664154 -0.0305875670164824
% 0.924924910068512 -0.0292690135538578
% 0.92592591047287 -0.0278867799788713
% 0.926926910877228 -0.0264454036951065
% 0.927927911281586 -0.024950560182333
% 0.928928911685944 -0.0234081856906414
% 0.929929912090302 -0.0218290500342846
% 0.930930912494659 -0.0202259514480829
% 0.931931912899017 -0.0186183694750071
% 0.932932913303375 -0.0170086286962032
% 0.933933913707733 -0.0154169406741858
% 0.934934914112091 -0.0138557543978095
% 0.935935914516449 -0.0123347146436572
% 0.936936914920807 -0.0108407689258456
% 0.937937915325165 -0.00940722040832043
% 0.938938915729523 -0.0080037247389555
% 0.939939916133881 -0.00665459409356117
% 0.940940916538239 -0.0053438120521605
% 0.941941916942596 -0.00408104155212641
% 0.942942917346954 -0.00286061619408429
% 0.943943917751312 -0.00168097706045955
% 0.94494491815567 -0.0005454141064547
% 0.945945918560028 0.000544957001693547
% 0.946946918964386 0.00159733439795673
% 0.947947919368744 0.00259813969023526
% 0.948948979377747 0.00354176666587591
% 0.949949979782104 0.00442628283053637
% 0.950950980186462 0.00524803576990962
% 0.95195198059082 0.00599909201264381
% 0.952952980995178 0.00669419998303056
% 0.953953981399536 0.0073118545114994
% 0.954954981803894 0.00786557234823704
% 0.955955982208252 0.00834841839969158
% 0.95695698261261 0.00876680482178926
% 0.957957983016968 0.00912278797477484
% 0.958958983421326 0.0094166211783886
% 0.959959983825684 0.00965340808033943
% 0.960960984230042 0.00985348597168922
% 0.961961984634399 0.0100038712844253
% 0.962962985038757 0.0101188234984875
% 0.963963985443115 0.0102118663489819
% 0.964964985847473 0.01028773188591
% 0.965965986251831 0.010360830463469
% 0.966966986656189 0.0104311611503363
% 0.967967987060547 0.0104909352958202
% 0.968968987464905 0.0105299279093742
% 0.969969987869263 0.0105511741712689
% 0.970970988273621 0.0105227511376143
% 0.971971988677979 0.0104482257738709
% 0.972972989082336 0.0103109078481793
% 0.973973989486694 0.0101084047928452
% 0.974974989891052 0.00983052514493465
% 0.97597599029541 0.00946768745779991
% 0.976976990699768 0.00902637280523777
% 0.977977991104126 0.00848077796399593
% 0.978978991508484 0.00784460548311472
% 0.979979991912842 0.00708986772224307
% 0.9809809923172 0.00623091217130423
% 0.981981992721558 0.00525831477716565
% 0.982982993125916 0.00418953178450465
% 0.983983993530273 0.00302598951384425
% 0.984984993934631 0.00177670491393656
% 0.985985994338989 0.000440787145635113
% 0.986986994743347 -0.000964861712418497
% 0.987987995147705 -0.00244882074184716
% 0.988988995552063 -0.00400190707296133
% 0.989989995956421 -0.00561058521270752
% 0.990990996360779 -0.00727711664512753
% 0.991991996765137 -0.00897690840065479
% 0.992992997169495 -0.0107164056971669
% 0.993993997573853 -0.0124664586037397
% 0.99499499797821 -0.0142245991155505
% 0.995995998382568 -0.015978217124939
% 0.996996998786926 -0.0177111923694611
% 0.997997999191284 -0.019408306106925
% 0.998998999595642 -0.0210527237504721
% 1 -0.0226526185870171
% };
% \addplot [semithick, black]
% table {%
% 0 0.0147364009171724
% 0.00100100098643452 0.0149631109088659
% 0.00200200197286904 0.0151932649314404
% 0.00300300307571888 0.0154268778860569
% 0.00400400394573808 0.015664042904973
% 0.00500500481575727 0.0159047599881887
% 0.00600600615143776 0.01614910364151
% 0.00700700702145696 0.0163971278816462
% 0.00800800789147615 0.0166489034891129
% 0.00900900922715664 0.0169044714421034
% 0.0100100096315145 0.0171638708561659
% 0.011011010967195 0.0174271874129772
% 0.0120120123028755 0.0176944490522146
% 0.0130130127072334 0.0179657451808453
% 0.0140140140429139 0.018241111189127
% 0.0150150144472718 0.0185206178575754
% 0.0160160157829523 0.0188043173402548
% 0.0170170161873102 0.0190922580659389
% 0.0180180184543133 0.0193845462054014
% 0.0190190188586712 0.0196811966598034
% 0.0200200192630291 0.0199823155999184
% 0.0210210215300322 0.0202879272401333
% 0.0220220219343901 0.0205981358885765
% 0.023023022338748 0.0209129694849253
% 0.024024024605751 0.0212325360625982
% 0.0250250250101089 0.0215568728744984
% 0.0260260254144669 0.0218860693275928
% 0.0270270258188248 0.022220179438591
% 0.0280280280858278 0.0225592888891697
% 0.0290290284901857 0.0229034554213285
% 0.0300300288945436 0.0232527703046799
% 0.0310310311615467 0.023607287555933
% 0.0320320315659046 0.0239670928567648
% 0.0330330319702625 0.0243322476744652
% 0.0340340323746204 0.0247028730809689
% 0.0350350327789783 0.0250789932906628
% 0.0360360369086266 0.0254607461392879
% 0.0370370373129845 0.025848152115941
% 0.0380380377173424 0.0262413304299116
% 0.0390390381217003 0.0266403444111347
% 0.0400400385260582 0.0270453225821257
% 0.0410410389304161 0.0274562835693359
% 0.0420420430600643 0.0278733670711517
% 0.0430430434644222 0.0282966196537018
% 0.0440440438687801 0.028726177290082
% 0.045045044273138 0.0291620772331953
% 0.046046044677496 0.0296044796705246
% 0.0470470450818539 0.0300533957779408
% 0.0480480492115021 0.0305089857429266
% 0.04904904961586 0.0309712793678045
% 0.0500500500202179 0.0314404666423798
% 0.0510510504245758 0.0319165475666523
% 0.0520520508289337 0.0323996804654598
% 0.0530530512332916 0.0328899472951889
% 0.0540540516376495 0.0333874709904194
% 0.0550550557672977 0.0338923074305058
% 0.0560560561716557 0.0344046168029308
% 0.0570570565760136 0.03492446616292
% 0.0580580569803715 0.035451989620924
% 0.0590590573847294 0.0359872542321682
% 0.0600600577890873 0.0365304127335548
% 0.0610610619187355 0.0370815619826317
% 0.0620620623230934 0.0376408323645592
% 0.0630630627274513 0.0382082872092724
% 0.0640640631318092 0.0387841165065765
% 0.0650650635361671 0.0393683649599552
% 0.0660660639405251 0.0399612039327621
% 0.067067064344883 0.0405627153813839
% 0.0680680647492409 0.0411731004714966
% 0.0690690651535988 0.0417923927307129
% 0.0700700655579567 0.042420756071806
% 0.0710710734128952 0.0430583283305168
% 0.0720720738172531 0.0437052100896835
% 0.073073074221611 0.0443615689873695
% 0.0740740746259689 0.0450274832546711
% 0.0750750750303268 0.045703150331974
% 0.0760760754346848 0.0463886484503746
% 0.0770770758390427 0.0470841750502586
% 0.0780780762434006 0.0477898083627224
% 0.0790790766477585 0.0485057644546032
% 0.0800800770521164 0.0492320954799652
% 0.0810810774564743 0.0499690249562263
% 0.0820820778608322 0.0507166683673859
% 0.0830830782651901 0.0514751970767975
% 0.0840840861201286 0.0522447302937508
% 0.0850850865244865 0.0530254356563091
% 0.0860860869288445 0.0538174733519554
% 0.0870870873332024 0.0546210072934628
% 0.0880880877375603 0.0554361492395401
% 0.0890890881419182 0.0562631189823151
% 0.0900900885462761 0.0571020506322384
% 0.091091088950634 0.0579531416296959
% 0.0920920893549919 0.0588164702057838
% 0.0930930897593498 0.0596923679113388
% 0.0940940901637077 0.0605808198451996
% 0.0950950905680656 0.0614821761846542
% 0.0960960984230042 0.0623964667320251
% 0.0970970988273621 0.063323974609375
% 0.09809809923172 0.0642647966742516
% 0.0990990996360779 0.0652192011475563
% 0.100100100040436 0.0661873444914818
% 0.101101100444794 0.0671693608164787
% 0.102102100849152 0.0681654885411263
% 0.10310310125351 0.0691759139299393
% 0.104104101657867 0.0702008381485939
% 0.105105102062225 0.0712404176592827
% 0.106106102466583 0.0722949504852295
% 0.107107102870941 0.0733645483851433
% 0.108108103275299 0.0744494497776031
% 0.109109111130238 0.0755498483777046
% 0.110110111534595 0.0766659826040268
% 0.111111111938953 0.077798031270504
% 0.112112112343311 0.0789462253451347
% 0.113113112747669 0.0801108404994011
% 0.114114113152027 0.081291988492012
% 0.115115113556385 0.0824899598956108
% 0.116116113960743 0.0837049633264542
% 0.117117114365101 0.0849372372031212
% 0.118118114769459 0.086186982691288
% 0.119119115173817 0.0874545276165009
% 0.120120115578175 0.0887400060892105
% 0.121121115982533 0.0900437086820602
% 0.122122123837471 0.091365858912468
% 0.123123124241829 0.0927067175507545
% 0.124124124646187 0.0940665304660797
% 0.125125125050545 0.0954455584287643
% 0.126126125454903 0.0968440771102905
% 0.127127125859261 0.098262295126915
% 0.128128126263618 0.0997004881501198
% 0.129129126667976 0.101158939301968
% 0.130130127072334 0.102637901902199
% 0.131131127476692 0.104137651622295
% 0.13213212788105 0.105658479034901
% 0.133133128285408 0.107200682163239
% 0.134134128689766 0.108764424920082
% 0.135135129094124 0.110350079834461
% 0.136136129498482 0.111958011984825
% 0.13713712990284 0.113588400185108
% 0.138138130307198 0.115241564810276
% 0.139139130711555 0.116917811334133
% 0.140140131115913 0.118617445230484
% 0.141141146421432 0.120340868830681
% 0.14214214682579 0.122088231146336
% 0.143143147230148 0.123859860002995
% 0.144144147634506 0.125656113028526
% 0.145145148038864 0.127477303147316
% 0.146146148443222 0.129323780536652
% 0.14714714884758 0.131195843219757
% 0.148148149251938 0.13309383392334
% 0.149149149656296 0.135018080472946
% 0.150150150060654 0.136968925595284
% 0.151151150465012 0.138946697115898
% 0.15215215086937 0.140951782464981
% 0.153153151273727 0.142984479665756
% 0.154154151678085 0.145045161247253
% 0.155155152082443 0.147134214639664
% 0.156156152486801 0.149252012372017
% 0.157157152891159 0.151398807764053
% 0.158158153295517 0.153575077652931
% 0.159159153699875 0.155781149864197
% 0.160160154104233 0.15801739692688
% 0.161161154508591 0.160284176468849
% 0.162162154912949 0.162582024931908
% 0.163163155317307 0.164911150932312
% 0.164164155721664 0.16727203130722
% 0.165165156126022 0.169665038585663
% 0.16616615653038 0.172090604901314
% 0.167167171835899 0.174549177289009
% 0.168168172240257 0.17704102396965
% 0.169169172644615 0.179566651582718
% 0.170170173048973 0.182126566767693
% 0.171171173453331 0.184720978140831
% 0.172172173857689 0.187350451946259
% 0.173173174262047 0.190015345811844
% 0.174174174666405 0.192716211080551
% 0.175175175070763 0.19545342028141
% 0.176176175475121 0.198227494955063
% 0.177177175879478 0.201038748025894
% 0.178178176283836 0.203887715935707
% 0.179179176688194 0.206774845719337
% 0.180180177092552 0.209700584411621
% 0.18118117749691 0.212665423750877
% 0.182182177901268 0.215669810771942
% 0.183183178305626 0.218714267015457
% 0.184184178709984 0.221799299120903
% 0.185185179114342 0.224925264716148
% 0.1861861795187 0.22809274494648
% 0.187187179923058 0.231302231550217
% 0.188188180327415 0.234554171562195
% 0.189189180731773 0.237849146127701
% 0.190190181136131 0.241187617182732
% 0.191191181540489 0.24457012116909
% 0.192192196846008 0.247997149825096
% 0.193193197250366 0.251469254493713
% 0.194194197654724 0.254986941814423
% 0.195195198059082 0.258550763130188
% 0.19619619846344 0.262161314487457
% 0.197197198867798 0.265818983316422
% 0.198198199272156 0.269524455070496
% 0.199199199676514 0.273278146982193
% 0.200200200080872 0.277080863714218
% 0.201201200485229 0.280932903289795
% 0.202202200889587 0.284834891557693
% 0.203203201293945 0.288787484169006
% 0.204204201698303 0.292791187763214
% 0.205205202102661 0.296846598386765
% 0.206206202507019 0.300954282283783
% 0.207207202911377 0.305114984512329
% 0.208208203315735 0.309328973293304
% 0.209209203720093 0.313597202301025
% 0.210210204124451 0.317920058965683
% 0.211211204528809 0.322298169136047
% 0.212212204933167 0.326732188463211
% 0.213213205337524 0.331222772598267
% 0.214214205741882 0.335770338773727
% 0.21521520614624 0.340376019477844
% 0.216216206550598 0.345039844512939
% 0.217217206954956 0.349762678146362
% 0.218218222260475 0.354545176029205
% 0.219219222664833 0.359387964010239
% 0.220220223069191 0.364291727542877
% 0.221221223473549 0.369257062673569
% 0.222222223877907 0.374284714460373
% 0.223223224282265 0.379375249147415
% 0.224224224686623 0.384529322385788
% 0.225225225090981 0.389747619628906
% 0.226226225495338 0.395030915737152
% 0.227227225899696 0.400379717350006
% 0.228228226304054 0.405794948339462
% 0.229229226708412 0.411276876926422
% 0.23023022711277 0.416826575994492
% 0.231231227517128 0.422444522380829
% 0.232232227921486 0.428131580352783
% 0.233233228325844 0.433888226747513
% 0.234234228730202 0.439715504646301
% 0.23523522913456 0.445613831281662
% 0.236236229538918 0.451583802700043
% 0.237237229943275 0.457626491785049
% 0.238238230347633 0.463742196559906
% 0.239239230751991 0.469931960105896
% 0.240240231156349 0.476196378469467
% 0.241241231560707 0.482536315917969
% 0.242242231965065 0.488952308893204
% 0.243243232369423 0.495445013046265
% 0.244244247674942 0.50201541185379
% 0.2452452480793 0.508663892745972
% 0.246246248483658 0.51539146900177
% 0.247247248888016 0.522198736667633
% 0.248248249292374 0.529086649417877
% 0.249249249696732 0.536055624485016
% 0.250250250101089 0.543106615543365
% 0.251251250505447 0.550240099430084
% 0.252252250909805 0.557457029819489
% 0.253253251314163 0.564758121967316
% 0.254254251718521 0.572144210338593
% 0.255255252122879 0.579615771770477
% 0.256256252527237 0.587173819541931
% 0.257257252931595 0.594818711280823
% 0.258258253335953 0.602551579475403
% 0.259259253740311 0.610372960567474
% 0.260260254144669 0.618283569812775
% 0.261261254549026 0.626284241676331
% 0.262262254953384 0.63437557220459
% 0.263263255357742 0.642558395862579
% 0.2642642557621 0.650833547115326
% 0.265265256166458 0.659201502799988
% 0.266266256570816 0.667662978172302
% 0.267267256975174 0.676218867301941
% 0.268268257379532 0.684869706630707
% 0.26926925778389 0.693616509437561
% 0.270270258188248 0.702459692955017
% 0.271271258592606 0.711400032043457
% 0.272272258996964 0.720438182353973
% 0.273273259401321 0.729575097560883
% 0.274274259805679 0.738811075687408
% 0.275275260210037 0.748146951198578
% 0.276276260614395 0.757583320140839
% 0.277277261018753 0.767121136188507
% 0.278278261423111 0.776760816574097
% 0.279279261827469 0.78650289773941
% 0.280280262231827 0.796348035335541
% 0.281281262636185 0.806297302246094
% 0.282282292842865 0.816351294517517
% 0.283283293247223 0.826509714126587
% 0.284284293651581 0.836773931980133
% 0.285285294055939 0.847144424915314
% 0.286286294460297 0.857621788978577
% 0.287287294864655 0.868206262588501
% 0.288288295269012 0.878898680210114
% 0.28928929567337 0.889699578285217
% 0.290290296077728 0.90060955286026
% 0.291291296482086 0.9116290807724
% 0.292292296886444 0.922758281230927
% 0.293293297290802 0.933998346328735
% 0.29429429769516 0.945348978042603
% 0.295295298099518 0.95681095123291
% 0.296296298503876 0.968384742736816
% 0.297297298908234 0.980070829391479
% 0.298298299312592 0.991869390010834
% 0.299299299716949 1.00378084182739
% 0.300300300121307 1.01580560207367
% 0.301301300525665 1.02794408798218
% 0.302302300930023 1.04019629955292
% 0.303303301334381 1.05256247520447
% 0.304304301738739 1.06504309177399
% 0.305305302143097 1.07763862609863
% 0.306306302547455 1.09034895896912
% 0.307307302951813 1.10317385196686
% 0.308308303356171 1.11611413955688
% 0.309309303760529 1.12916934490204
% 0.310310304164886 1.14234018325806
% 0.311311304569244 1.15562617778778
% 0.312312304973602 1.16902756690979
% 0.31331330537796 1.18254411220551
% 0.314314305782318 1.19617581367493
% 0.315315306186676 1.20992279052734
% 0.316316306591034 1.2237845659256
% 0.317317306995392 1.23776137828827
% 0.31831830739975 1.25185286998749
% 0.319319307804108 1.26605808734894
% 0.320320308208466 1.28037786483765
% 0.321321308612823 1.29481101036072
% 0.322322309017181 1.30935740470886
% 0.323323309421539 1.32401657104492
% 0.324324309825897 1.33878779411316
% 0.325325310230255 1.35367095470428
% 0.326326310634613 1.36866521835327
% 0.327327311038971 1.38376998901367
% 0.328328311443329 1.39898407459259
% 0.329329311847687 1.41430735588074
% 0.330330312252045 1.42973875999451
% 0.331331312656403 1.44527745246887
% 0.33233231306076 1.46092176437378
% 0.333333343267441 1.47667241096497
% 0.334334343671799 1.49252617359161
% 0.335335344076157 1.50848317146301
% 0.336336344480515 1.52454137802124
% 0.337337344884872 1.54070031642914
% 0.33833834528923 1.55695760250092
% 0.339339345693588 1.57331299781799
% 0.340340346097946 1.589763879776
% 0.341341346502304 1.60630881786346
% 0.342342346906662 1.62294614315033
% 0.34334334731102 1.63967442512512
% 0.344344347715378 1.65649127960205
% 0.345345348119736 1.67339491844177
% 0.346346348524094 1.6903829574585
% 0.347347348928452 1.70745360851288
% 0.348348349332809 1.72460412979126
% 0.349349349737167 1.74183237552643
% 0.350350350141525 1.75913572311401
% 0.351351350545883 1.77651166915894
% 0.352352350950241 1.79395735263824
% 0.353353351354599 1.81146967411041
% 0.354354351758957 1.82904541492462
% 0.355355352163315 1.84668242931366
% 0.356356352567673 1.86437714099884
% 0.357357352972031 1.8821257352829
% 0.358358353376389 1.89992439746857
% 0.359359353780746 1.91777014732361
% 0.360360354185104 1.9356597661972
% 0.361361354589462 1.95358753204346
% 0.36236235499382 1.971550822258
% 0.363363355398178 1.98954474925995
% 0.364364355802536 2.00756502151489
% 0.365365356206894 2.0256073474884
% 0.366366356611252 2.04366683959961
% 0.36736735701561 2.06173777580261
% 0.368368357419968 2.07981610298157
% 0.369369357824326 2.09789609909058
% 0.370370358228683 2.11597228050232
% 0.371371358633041 2.13403940200806
% 0.372372359037399 2.15209078788757
% 0.373373359441757 2.17012095451355
% 0.374374359846115 2.18812394142151
% 0.375375360250473 2.2060923576355
% 0.376376360654831 2.22402024269104
% 0.377377361059189 2.24190068244934
% 0.378378361463547 2.25972580909729
% 0.379379361867905 2.27748918533325
% 0.380380362272263 2.29518246650696
% 0.38138136267662 2.31279802322388
% 0.382382363080978 2.33032774925232
% 0.383383363485336 2.34776306152344
% 0.384384393692017 2.3650963306427
% 0.385385394096375 2.38231706619263
% 0.386386394500732 2.39941644668579
% 0.38738739490509 2.41638588905334
% 0.388388395309448 2.43321418762207
% 0.389389395713806 2.44989252090454
% 0.390390396118164 2.4664101600647
% 0.391391396522522 2.48275589942932
% 0.39239239692688 2.49891901016235
% 0.393393397331238 2.51488852500916
% 0.394394397735596 2.53065133094788
% 0.395395398139954 2.54619741439819
% 0.396396398544312 2.56151247024536
% 0.397397398948669 2.576584815979
% 0.398398399353027 2.59140014648438
% 0.399399399757385 2.60594654083252
% 0.400400400161743 2.6202085018158
% 0.401401400566101 2.63417291641235
% 0.402402400970459 2.64782381057739
% 0.403403401374817 2.66114640235901
% 0.404404401779175 2.67412543296814
% 0.405405402183533 2.68674421310425
% 0.406406402587891 2.69898629188538
% 0.407407402992249 2.71083521842957
% 0.408408403396606 2.7222728729248
% 0.409409403800964 2.73328185081482
% 0.410410404205322 2.74384260177612
% 0.41141140460968 2.75393748283386
% 0.412412405014038 2.7635452747345
% 0.413413405418396 2.77264738082886
% 0.414414405822754 2.78122234344482
% 0.415415406227112 2.78924989700317
% 0.41641640663147 2.79670667648315
% 0.417417407035828 2.80357122421265
% 0.418418407440186 2.80982089042664
% 0.419419407844543 2.81543159484863
% 0.420420408248901 2.82037878036499
% 0.421421408653259 2.82463836669922
% 0.422422409057617 2.82818365097046
% 0.423423409461975 2.83098959922791
% 0.424424409866333 2.8330283164978
% 0.425425410270691 2.83427262306213
% 0.426426410675049 2.83469343185425
% 0.427427411079407 2.83427214622498
% 0.428428411483765 2.8330283164978
% 0.429429411888123 2.83098959922791
% 0.43043041229248 2.82818365097046
% 0.431431412696838 2.82463836669922
% 0.432432413101196 2.82037878036499
% 0.433433413505554 2.81543111801147
% 0.434434413909912 2.80982065200806
% 0.43543541431427 2.80357122421265
% 0.43643644452095 2.796706199646
% 0.437437444925308 2.78924918174744
% 0.438438445329666 2.78122234344482
% 0.439439445734024 2.77264714241028
% 0.440440446138382 2.76354503631592
% 0.44144144654274 2.75393676757812
% 0.442442446947098 2.74384236335754
% 0.443443447351456 2.73328113555908
% 0.444444447755814 2.72227263450623
% 0.445445448160172 2.71083474159241
% 0.446446448564529 2.6989860534668
% 0.447447448968887 2.68674373626709
% 0.448448449373245 2.6741247177124
% 0.449449449777603 2.66114592552185
% 0.450450450181961 2.64782309532166
% 0.451451450586319 2.63417220115662
% 0.452452450990677 2.6202085018158
% 0.453453451395035 2.60594630241394
% 0.454454451799393 2.59140014648438
% 0.455455452203751 2.57658410072327
% 0.456456452608109 2.5615119934082
% 0.457457453012466 2.54619669914246
% 0.458458453416824 2.5306510925293
% 0.459459453821182 2.51488757133484
% 0.46046045422554 2.4989185333252
% 0.461461454629898 2.48275542259216
% 0.462462455034256 2.46640944480896
% 0.463463455438614 2.44989204406738
% 0.464464455842972 2.43321371078491
% 0.46546545624733 2.41638517379761
% 0.466466456651688 2.39941596984863
% 0.467467457056046 2.38231658935547
% 0.468468457460403 2.36509561538696
% 0.469469457864761 2.34776306152344
% 0.470470458269119 2.3303279876709
% 0.471471458673477 2.31279802322388
% 0.472472459077835 2.29518246650696
% 0.473473459482193 2.27748918533325
% 0.474474459886551 2.25972580909729
% 0.475475460290909 2.24190068244934
% 0.476476460695267 2.22402048110962
% 0.477477461099625 2.2060923576355
% 0.478478461503983 2.18812394142151
% 0.47947946190834 2.17012095451355
% 0.480480462312698 2.15209102630615
% 0.481481462717056 2.13403940200806
% 0.482482463121414 2.11597228050232
% 0.483483463525772 2.09789609909058
% 0.48448446393013 2.07981610298157
% 0.485485464334488 2.06173753738403
% 0.486486464738846 2.04366660118103
% 0.487487494945526 2.02560687065125
% 0.488488495349884 2.00756454467773
% 0.489489495754242 1.98954427242279
% 0.4904904961586 1.97155046463013
% 0.491491496562958 1.95358717441559
% 0.492492496967316 1.93565905094147
% 0.493493497371674 1.91776967048645
% 0.494494497776031 1.89992392063141
% 0.495495498180389 1.88212490081787
% 0.496496498584747 1.86437630653381
% 0.497497498989105 1.84668171405792
% 0.498498499393463 1.82904493808746
% 0.499499499797821 1.81146883964539
% 0.500500500202179 1.79395627975464
% 0.501501500606537 1.7765109539032
% 0.502502501010895 1.75913512706757
% 0.503503501415253 1.74183177947998
% 0.504504501819611 1.7246036529541
% 0.505505502223969 1.70745313167572
% 0.506506502628326 1.69038224220276
% 0.507507503032684 1.67339432239532
% 0.508508503437042 1.65649080276489
% 0.5095095038414 1.63967394828796
% 0.510510504245758 1.62294542789459
% 0.511511504650116 1.60630798339844
% 0.512512505054474 1.58976304531097
% 0.513513505458832 1.57331216335297
% 0.51451450586319 1.55695724487305
% 0.515515506267548 1.5406996011734
% 0.516516506671906 1.52454090118408
% 0.517517507076263 1.50848233699799
% 0.518518507480621 1.49252557754517
% 0.519519507884979 1.47667181491852
% 0.520520508289337 1.46092176437378
% 0.521521508693695 1.445277094841
% 0.522522509098053 1.42973864078522
% 0.523523509502411 1.41430735588074
% 0.524524509906769 1.39898407459259
% 0.525525510311127 1.38376975059509
% 0.526526510715485 1.36866521835327
% 0.527527511119843 1.35367095470428
% 0.5285285115242 1.33878779411316
% 0.529529511928558 1.32401657104492
% 0.530530512332916 1.30935716629028
% 0.531531512737274 1.29481101036072
% 0.532532513141632 1.28037786483765
% 0.53353351354599 1.26605808734894
% 0.534534513950348 1.25185263156891
% 0.535535514354706 1.23776137828827
% 0.536536514759064 1.2237845659256
% 0.537537515163422 1.20992279052734
% 0.53853851556778 1.19617581367493
% 0.539539575576782 1.18254327774048
% 0.54054057598114 1.16902673244476
% 0.541541576385498 1.15562522411346
% 0.542542576789856 1.14233911037445
% 0.543543577194214 1.12916851043701
% 0.544544577598572 1.11611330509186
% 0.54554557800293 1.10317325592041
% 0.546546578407288 1.09034788608551
% 0.547547578811646 1.07763779163361
% 0.548548579216003 1.06504249572754
% 0.549549579620361 1.05256175994873
% 0.550550580024719 1.04019522666931
% 0.551551580429077 1.02794325351715
% 0.552552580833435 1.01580476760864
% 0.553553581237793 1.00378000736237
% 0.554554581642151 0.991868555545807
% 0.555555582046509 0.980070114135742
% 0.556556582450867 0.968384087085724
% 0.557557582855225 0.956810116767883
% 0.558558583259583 0.945348143577576
% 0.55955958366394 0.933997392654419
% 0.560560584068298 0.9227574467659
% 0.561561584472656 0.911628246307373
% 0.562562584877014 0.900608718395233
% 0.563563585281372 0.88969898223877
% 0.56456458568573 0.878898143768311
% 0.565565586090088 0.868205487728119
% 0.566566586494446 0.857620775699615
% 0.567567586898804 0.847143650054932
% 0.568568587303162 0.836773335933685
% 0.56956958770752 0.826508939266205
% 0.570570588111877 0.81635046005249
% 0.571571588516235 0.806296944618225
% 0.572572588920593 0.796347856521606
% 0.573573589324951 0.786502420902252
% 0.574574589729309 0.776760399341583
% 0.575575590133667 0.767120838165283
% 0.576576590538025 0.75758296251297
% 0.577577590942383 0.748146653175354
% 0.578578591346741 0.73881071805954
% 0.579579591751099 0.729574859142303
% 0.580580592155457 0.720438003540039
% 0.581581592559814 0.711399793624878
% 0.582582592964172 0.702459454536438
% 0.58358359336853 0.693616330623627
% 0.584584593772888 0.684869587421417
% 0.585585594177246 0.676218688488007
% 0.586586594581604 0.667662680149078
% 0.587587594985962 0.659201085567474
% 0.58858859539032 0.650833189487457
% 0.589589595794678 0.642558157444
% 0.590590596199036 0.634375393390656
% 0.591591596603394 0.626284003257751
% 0.592592597007751 0.618283331394196
% 0.593593597412109 0.610372602939606
% 0.594594597816467 0.602551400661469
% 0.595595598220825 0.594818472862244
% 0.596596598625183 0.587173521518707
% 0.597597599029541 0.579615592956543
% 0.598598599433899 0.572143971920013
% 0.599599599838257 0.564757943153381
% 0.600600600242615 0.557456791400909
% 0.601601600646973 0.550239861011505
% 0.602602601051331 0.543106257915497
% 0.603603601455688 0.536055386066437
% 0.604604601860046 0.529086410999298
% 0.605605602264404 0.522198677062988
% 0.606606602668762 0.51539134979248
% 0.60760760307312 0.508663773536682
% 0.608608603477478 0.502015233039856
% 0.609609603881836 0.495444804430008
% 0.610610604286194 0.488952219486237
% 0.611611604690552 0.482536315917969
% 0.61261260509491 0.476196378469467
% 0.613613605499268 0.469931870698929
% 0.614614605903625 0.463742196559906
% 0.615615606307983 0.457626402378082
% 0.616616606712341 0.451583713293076
% 0.617617607116699 0.445613741874695
% 0.618618607521057 0.439715415239334
% 0.619619607925415 0.433888226747513
% 0.620620608329773 0.428131580352783
% 0.621621608734131 0.422444492578506
% 0.622622609138489 0.416826486587524
% 0.623623609542847 0.411276787519455
% 0.624624609947205 0.405794829130173
% 0.625625610351562 0.400379657745361
% 0.62662661075592 0.395030826330185
% 0.627627611160278 0.389747560024261
% 0.628628611564636 0.384529322385788
% 0.629629611968994 0.379375129938126
% 0.630630612373352 0.374284625053406
% 0.63163161277771 0.369257032871246
% 0.632632613182068 0.364291697740555
% 0.633633613586426 0.359387844800949
% 0.634634613990784 0.354545056819916
% 0.635635614395142 0.349762558937073
% 0.6366366147995 0.34503972530365
% 0.637637615203857 0.340375900268555
% 0.638638615608215 0.335770457983017
% 0.639639616012573 0.331222891807556
% 0.640640616416931 0.326732188463211
% 0.641641676425934 0.322298020124435
% 0.642642676830292 0.317919880151749
% 0.64364367723465 0.313596993684769
% 0.644644677639008 0.309328764677048
% 0.645645678043365 0.30511474609375
% 0.646646678447723 0.300954073667526
% 0.647647678852081 0.296846359968185
% 0.648648679256439 0.292790919542313
% 0.649649679660797 0.288787305355072
% 0.650650680065155 0.284834623336792
% 0.651651680469513 0.280932664871216
% 0.652652680873871 0.277080535888672
% 0.653653681278229 0.273278027772903
% 0.654654681682587 0.269524276256561
% 0.655655682086945 0.265818744897842
% 0.656656682491302 0.262161046266556
% 0.65765768289566 0.258550643920898
% 0.658658683300018 0.254986733198166
% 0.659659683704376 0.251469075679779
% 0.660660684108734 0.247996956110001
% 0.661661684513092 0.244569927453995
% 0.66266268491745 0.24118734896183
% 0.663663685321808 0.237848877906799
% 0.664664685726166 0.23455399274826
% 0.665665686130524 0.231301948428154
% 0.666666686534882 0.228092476725578
% 0.66766768693924 0.224925026297569
% 0.668668687343597 0.221799045801163
% 0.669669687747955 0.218714073300362
% 0.670670688152313 0.215669646859169
% 0.671671688556671 0.212665244936943
% 0.672672688961029 0.209700435400009
% 0.673673689365387 0.206774681806564
% 0.674674689769745 0.203887566924095
% 0.675675690174103 0.201038524508476
% 0.676676690578461 0.198227271437645
% 0.677677690982819 0.195453271269798
% 0.678678691387177 0.192716062068939
% 0.679679691791534 0.190015196800232
% 0.680680692195892 0.187350243330002
% 0.68168169260025 0.184720769524574
% 0.682682693004608 0.182126417756081
% 0.683683693408966 0.179566502571106
% 0.684684693813324 0.1770408898592
% 0.685685694217682 0.174549028277397
% 0.68668669462204 0.172090530395508
% 0.687687695026398 0.169664993882179
% 0.688688695430756 0.16727189719677
% 0.689689695835114 0.164911016821861
% 0.690690696239471 0.162581890821457
% 0.691691696643829 0.160284176468849
% 0.692692697048187 0.158017337322235
% 0.693693697452545 0.155781090259552
% 0.694694697856903 0.153575018048286
% 0.695695698261261 0.151398703455925
% 0.696696698665619 0.149251893162727
% 0.697697699069977 0.147134140133858
% 0.698698699474335 0.14504511654377
% 0.699699699878693 0.142984420061111
% 0.700700700283051 0.140951722860336
% 0.701701700687408 0.138946652412415
% 0.702702701091766 0.136968821287155
% 0.703703701496124 0.135017976164818
% 0.704704701900482 0.13309371471405
% 0.70570570230484 0.131195724010468
% 0.706706702709198 0.129323676228523
% 0.707707703113556 0.127477213740349
% 0.708708703517914 0.125656008720398
% 0.709709703922272 0.123859763145447
% 0.71071070432663 0.122088134288788
% 0.711711704730988 0.120340816676617
% 0.712712705135345 0.118617489933968
% 0.713713705539703 0.116917863488197
% 0.714714705944061 0.115241564810276
% 0.715715706348419 0.113588400185108
% 0.716716706752777 0.111958011984825
% 0.717717707157135 0.110350169241428
% 0.718718707561493 0.108764424920082
% 0.719719707965851 0.107200682163239
% 0.720720708370209 0.105658479034901
% 0.721721708774567 0.104137651622295
% 0.722722709178925 0.102637901902199
% 0.723723709583282 0.101158939301968
% 0.72472470998764 0.0997004881501198
% 0.725725710391998 0.098262332379818
% 0.726726710796356 0.0968440771102905
% 0.727727711200714 0.0954455584287643
% 0.728728711605072 0.0940665304660797
% 0.72972971200943 0.0927066802978516
% 0.730730712413788 0.0913658291101456
% 0.731731712818146 0.0900436639785767
% 0.732732713222504 0.0887399762868881
% 0.733733713626862 0.0874544903635979
% 0.734734714031219 0.086186982691288
% 0.735735714435577 0.0849371999502182
% 0.736736714839935 0.0837049260735512
% 0.737737715244293 0.0824899300932884
% 0.738738715648651 0.0812919586896896
% 0.739739716053009 0.0801108032464981
% 0.740740716457367 0.0789462253451347
% 0.741741716861725 0.077798031270504
% 0.742742717266083 0.0766659453511238
% 0.743743777275085 0.0755497887730598
% 0.744744777679443 0.0744493901729584
% 0.745745778083801 0.0733644887804985
% 0.746746778488159 0.0722948908805847
% 0.747747778892517 0.0712403580546379
% 0.748748779296875 0.0702007561922073
% 0.749749779701233 0.0691758319735527
% 0.750750780105591 0.0681654065847397
% 0.751751780509949 0.0671692788600922
% 0.752752780914307 0.0661872550845146
% 0.753753781318665 0.0652191564440727
% 0.754754781723022 0.0642647668719292
% 0.75575578212738 0.0633239522576332
% 0.756756782531738 0.0623964406549931
% 0.757757782936096 0.0614821277558804
% 0.758758783340454 0.0605808198451996
% 0.759759783744812 0.0596922934055328
% 0.76076078414917 0.0588164478540421
% 0.761761784553528 0.0579530745744705
% 0.762762784957886 0.0571020245552063
% 0.763763785362244 0.0562630705535412
% 0.764764785766602 0.0554361008107662
% 0.765765786170959 0.0546209402382374
% 0.766766786575317 0.0538174286484718
% 0.767767786979675 0.0530253946781158
% 0.768768787384033 0.0522447153925896
% 0.769769787788391 0.0514751598238945
% 0.770770788192749 0.0507166497409344
% 0.771771788597107 0.0499690026044846
% 0.772772789001465 0.0492320582270622
% 0.773773789405823 0.0485057011246681
% 0.774774789810181 0.0477897711098194
% 0.775775790214539 0.0470841228961945
% 0.776776790618896 0.0463886111974716
% 0.777777791023254 0.0457030944526196
% 0.778778791427612 0.0450274609029293
% 0.77977979183197 0.0443615131080151
% 0.780780792236328 0.0437051728367805
% 0.781781792640686 0.0430582910776138
% 0.782782793045044 0.0424207411706448
% 0.783783793449402 0.0417923778295517
% 0.78478479385376 0.0411730855703354
% 0.785785794258118 0.0405627153813839
% 0.786786794662476 0.0399611853063107
% 0.787787795066833 0.0393683314323425
% 0.788788795471191 0.0387840680778027
% 0.789789795875549 0.03820825740695
% 0.790790796279907 0.0376407876610756
% 0.791791796684265 0.0370815321803093
% 0.792792797088623 0.0365303829312325
% 0.793793797492981 0.0359872281551361
% 0.794794797897339 0.0354519635438919
% 0.795795798301697 0.0349244363605976
% 0.796796798706055 0.0344046019017696
% 0.797797799110413 0.0338922925293446
% 0.798798799514771 0.0333874449133873
% 0.799799799919128 0.032889936119318
% 0.800800800323486 0.0323996506631374
% 0.801801800727844 0.0319165326654911
% 0.802802801132202 0.0314404256641865
% 0.80380380153656 0.0309712663292885
% 0.804804801940918 0.0305089466273785
% 0.805805802345276 0.030053373426199
% 0.806806802749634 0.0296044442802668
% 0.807807803153992 0.0291620679199696
% 0.80880880355835 0.0287261661142111
% 0.809809803962708 0.028296610340476
% 0.810810804367065 0.0278733465820551
% 0.811811804771423 0.0274562686681747
% 0.812812805175781 0.027045302093029
% 0.813813805580139 0.0266403332352638
% 0.814814805984497 0.0262413080781698
% 0.815815806388855 0.0258481428027153
% 0.816816806793213 0.0254607181996107
% 0.817817807197571 0.025078983977437
% 0.818818807601929 0.0247028507292271
% 0.819819808006287 0.0243322402238846
% 0.820820808410645 0.023967070505023
% 0.821821808815002 0.0236072670668364
% 0.82282280921936 0.0232527498155832
% 0.823823809623718 0.0229034461081028
% 0.824824810028076 0.0225592814385891
% 0.825825810432434 0.022220179438591
% 0.826826810836792 0.0218860693275928
% 0.82782781124115 0.0215568728744984
% 0.828828811645508 0.0212325360625982
% 0.829829812049866 0.0209129881113768
% 0.830830812454224 0.0205981358885765
% 0.831831812858582 0.0202879272401333
% 0.832832813262939 0.0199823155999184
% 0.833833813667297 0.0196812152862549
% 0.834834814071655 0.0193845462054014
% 0.835835814476013 0.0190922580659389
% 0.836836814880371 0.0188043098896742
% 0.837837815284729 0.0185206178575754
% 0.838838815689087 0.018241111189127
% 0.839839816093445 0.0179657451808453
% 0.840840816497803 0.0176944490522146
% 0.841841816902161 0.0174271874129772
% 0.842842817306519 0.0171638708561659
% 0.843843817710876 0.0169044714421034
% 0.844844818115234 0.0166489034891129
% 0.845845818519592 0.0163971427828074
% 0.846846878528595 0.0161490887403488
% 0.847847878932953 0.0159047320485115
% 0.848848879337311 0.0156640168279409
% 0.849849879741669 0.015426866710186
% 0.850850880146027 0.0151932397857308
% 0.851851880550385 0.0149631006643176
% 0.852852880954742 0.0147363822907209
% 0.8538538813591 0.0145130250602961
% 0.854854881763458 0.0142930038273335
% 0.855855882167816 0.0140762496739626
% 0.856856882572174 0.0138627262786031
% 0.857857882976532 0.0136523861438036
% 0.85885888338089 0.0134451808407903
% 0.859859883785248 0.0132410600781441
% 0.860860884189606 0.0130399819463491
% 0.861861884593964 0.0128419194370508
% 0.862862884998322 0.0126468110829592
% 0.863863885402679 0.0124546037986875
% 0.864864885807037 0.0122652687132359
% 0.865865886211395 0.0120787732303143
% 0.866866886615753 0.0118950661271811
% 0.867867887020111 0.0117140933871269
% 0.868868887424469 0.0115358289331198
% 0.869869887828827 0.0113602411001921
% 0.870870888233185 0.0111872721463442
% 0.871871888637543 0.0110168969258666
% 0.872872889041901 0.010849074460566
% 0.873873889446259 0.0106837665662169
% 0.874874889850616 0.0105209397152066
% 0.875875890254974 0.0103605464100838
% 0.876876890659332 0.0102025661617517
% 0.87787789106369 0.0100469468161464
% 0.878878891468048 0.00989366322755814
% 0.879879891872406 0.00974269025027752
% 0.880880892276764 0.00959398318082094
% 0.881881892681122 0.0094475019723177
% 0.88288289308548 0.00930323079228401
% 0.883883893489838 0.00916111841797829
% 0.884884893894196 0.0090211471542716
% 0.885885894298553 0.00888327788561583
% 0.886886894702911 0.00874749012291431
% 0.887887895107269 0.00861373823136091
% 0.888888895511627 0.00848201103508472
% 0.889889895915985 0.00835225358605385
% 0.890890896320343 0.00822445750236511
% 0.891891896724701 0.00809858646243811
% 0.892892897129059 0.00797461345791817
% 0.893893897533417 0.00785250868648291
% 0.894894897937775 0.00773224653676152
% 0.895895898342133 0.0076137981377542
% 0.89689689874649 0.00749713042750955
% 0.897897899150848 0.00738223735243082
% 0.898898899555206 0.00726907188072801
% 0.899899899959564 0.00715761631727219
% 0.900900900363922 0.00704784458503127
% 0.90190190076828 0.00693973153829575
% 0.902902901172638 0.00683325296267867
% 0.903903901576996 0.00672838464379311
% 0.904904901981354 0.00662510190159082
% 0.905905902385712 0.00652337772771716
% 0.90690690279007 0.00642319675534964
% 0.907907903194427 0.00632453383877873
% 0.908908903598785 0.00622736988589168
% 0.909909904003143 0.0061316667124629
% 0.910910904407501 0.00603742431849241
% 0.911911904811859 0.00594459986314178
% 0.912912905216217 0.0058531928807497
% 0.913913905620575 0.00576316239312291
% 0.914914906024933 0.00567450607195497
% 0.915915906429291 0.00558718619868159
% 0.916916906833649 0.00550119625404477
% 0.917917907238007 0.0054165069013834
% 0.918918907642365 0.00533311301842332
% 0.919919908046722 0.00525098107755184
% 0.92092090845108 0.00517009664326906
% 0.921921908855438 0.00509043736383319
% 0.922922909259796 0.00501199811697006
% 0.923923909664154 0.00493474630638957
% 0.924924910068512 0.00485866563394666
% 0.92592591047287 0.00478375004604459
% 0.926926910877228 0.00470997160300612
% 0.927927911281586 0.00463731121271849
% 0.928928911685944 0.00456576514989138
% 0.929929912090302 0.00449530081823468
% 0.930930912494659 0.00442591728642583
% 0.931931912899017 0.00435758382081985
% 0.932932913303375 0.0042902990244329
% 0.933933913707733 0.00422403262928128
% 0.934934914112091 0.00415878416970372
% 0.935935914516449 0.00409452291205525
% 0.936936914920807 0.00403124606236815
% 0.937937915325165 0.00396893499419093
% 0.938938915729523 0.0039075780659914
% 0.939939916133881 0.00384715106338263
% 0.940940916538239 0.00378765352070332
% 0.941941916942596 0.00372905866242945
% 0.942942917346954 0.00367136183194816
% 0.943943917751312 0.00361454673111439
% 0.94494491815567 0.00355860032141209
% 0.945945918560028 0.00350350886583328
% 0.946946918964386 0.00344926049001515
% 0.947947919368744 0.00339583843015134
% 0.948948979377747 0.00334323686547577
% 0.949949979782104 0.00329144042916596
% 0.950950980186462 0.00324043398723006
% 0.95195198059082 0.00319021404720843
% 0.952952980995178 0.00314076035283506
% 0.953953981399536 0.00309206452220678
% 0.954954981803894 0.00304411468096077
% 0.955955982208252 0.00299689942039549
% 0.95695698261261 0.00295040803030133
% 0.957957983016968 0.0029046272393316
% 0.958958983421326 0.00285954819992185
% 0.959959983825684 0.00281516532413661
% 0.960960984230042 0.00277145905420184
% 0.961961984634399 0.00272842822596431
% 0.962962985038757 0.00268605537712574
% 0.963963985443115 0.00264433328993618
% 0.964964985847473 0.00260325171984732
% 0.965965986251831 0.00256280112080276
% 0.966966986656189 0.00252297194674611
% 0.967967987060547 0.00248375511728227
% 0.968968987464905 0.00244514062069356
% 0.969969987869263 0.00240712007507682
% 0.970970988273621 0.00236968393437564
% 0.971971988677979 0.00233282404951751
% 0.972972989082336 0.00229653040878475
% 0.973973989486694 0.00226079393178225
% 0.974974989891052 0.00222561089321971
% 0.97597599029541 0.00219096778891981
% 0.976976990699768 0.00215685600414872
% 0.977977991104126 0.00212327344343066
% 0.978978991508484 0.00209020427428186
% 0.979979991912842 0.00205764849670231
% 0.9809809923172 0.00202559074386954
% 0.981981992721558 0.00199403055012226
% 0.982982993125916 0.00196295324712992
% 0.983983993530273 0.00193235860206187
% 0.984984993934631 0.00190223252866417
% 0.985985994338989 0.00187257444486022
% 0.986986994743347 0.00184337061364204
% 0.987987995147705 0.00181461917236447
% 0.988988995552063 0.00178631150629371
% 0.989989995956421 0.00175844086334109
% 0.990990996360779 0.00173100037500262
% 0.991991996765137 0.00170398398768157
% 0.992992997169495 0.00167738331947476
% 0.993993997573853 0.0016511952271685
% 0.99499499797821 0.00162541156169027
% 0.995995998382568 0.00160002801567316
% 0.996996998786926 0.00157503550872207
% 0.997997999191284 0.00155042810365558
% 0.998998999595642 0.00152620242442936
% 1 0.00150235171895474
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
width=5.5cm,
height=3.5cm,
ylabel={Reward},
ytick={-3,0,3},
xticklabels={,,},
xtick style={draw=none},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=black}
]
\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,5.86787033081055)
--(axis cs:0,-5.88112258911133)
--(axis cs:0.00100100098643452,-5.8812198638916)
--(axis cs:0.00200200197286904,-5.88131856918335)
--(axis cs:0.00300300307571888,-5.88141870498657)
--(axis cs:0.00400400394573808,-5.88152122497559)
--(axis cs:0.00500500481575727,-5.88162422180176)
--(axis cs:0.00600600615143776,-5.8817286491394)
--(axis cs:0.00700700702145696,-5.88183498382568)
--(axis cs:0.00800800789147615,-5.88194274902344)
--(axis cs:0.00900900922715664,-5.88205194473267)
--(axis cs:0.0100100096315145,-5.88216304779053)
--(axis cs:0.011011010967195,-5.88227558135986)
--(axis cs:0.0120120123028755,-5.88238906860352)
--(axis cs:0.0130130127072334,-5.8825044631958)
--(axis cs:0.0140140140429139,-5.88262224197388)
--(axis cs:0.0150150144472718,-5.88274049758911)
--(axis cs:0.0160160157829523,-5.88286161422729)
--(axis cs:0.0170170161873102,-5.88298320770264)
--(axis cs:0.0180180184543133,-5.88310718536377)
--(axis cs:0.0190190188586712,-5.88323307037354)
--(axis cs:0.0200200192630291,-5.88336038589478)
--(axis cs:0.0210210215300322,-5.88349008560181)
--(axis cs:0.0220220219343901,-5.88362073898315)
--(axis cs:0.023023022338748,-5.88375377655029)
--(axis cs:0.024024024605751,-5.88388824462891)
--(axis cs:0.0250250250101089,-5.88402557373047)
--(axis cs:0.0260260254144669,-5.88416385650635)
--(axis cs:0.0270270258188248,-5.88430452346802)
--(axis cs:0.0280280280858278,-5.88444662094116)
--(axis cs:0.0290290284901857,-5.8845911026001)
--(axis cs:0.0300300288945436,-5.88473796844482)
--(axis cs:0.0310310311615467,-5.88488578796387)
--(axis cs:0.0320320315659046,-5.88503646850586)
--(axis cs:0.0330330319702625,-5.88518905639648)
--(axis cs:0.0340340323746204,-5.88534355163574)
--(axis cs:0.0350350327789783,-5.88550043106079)
--(axis cs:0.0360360369086266,-5.88565921783447)
--(axis cs:0.0370370373129845,-5.88582038879395)
--(axis cs:0.0380380377173424,-5.88598346710205)
--(axis cs:0.0390390381217003,-5.88614940643311)
--(axis cs:0.0400400385260582,-5.88631725311279)
--(axis cs:0.0410410389304161,-5.88648700714111)
--(axis cs:0.0420420430600643,-5.88665962219238)
--(axis cs:0.0430430434644222,-5.88683366775513)
--(axis cs:0.0440440438687801,-5.88701105117798)
--(axis cs:0.045045044273138,-5.88719034194946)
--(axis cs:0.046046044677496,-5.88737201690674)
--(axis cs:0.0470470450818539,-5.88755702972412)
--(axis cs:0.0480480492115021,-5.88774299621582)
--(axis cs:0.04904904961586,-5.88793277740479)
--(axis cs:0.0500500500202179,-5.88812446594238)
--(axis cs:0.0510510504245758,-5.88831853866577)
--(axis cs:0.0520520508289337,-5.88851547241211)
--(axis cs:0.0530530512332916,-5.88871479034424)
--(axis cs:0.0540540516376495,-5.88891744613647)
--(axis cs:0.0550550557672977,-5.88912200927734)
--(axis cs:0.0560560561716557,-5.88932943344116)
--(axis cs:0.0570570565760136,-5.88953971862793)
--(axis cs:0.0580580569803715,-5.88975238800049)
--(axis cs:0.0590590573847294,-5.88996839523315)
--(axis cs:0.0600600577890873,-5.89018678665161)
--(axis cs:0.0610610619187355,-5.89040803909302)
--(axis cs:0.0620620623230934,-5.89063215255737)
--(axis cs:0.0630630627274513,-5.89086008071899)
--(axis cs:0.0640640631318092,-5.89108991622925)
--(axis cs:0.0650650635361671,-5.89132308959961)
--(axis cs:0.0660660639405251,-5.89155864715576)
--(axis cs:0.067067064344883,-5.89179801940918)
--(axis cs:0.0680680647492409,-5.89203977584839)
--(axis cs:0.0690690651535988,-5.89228534698486)
--(axis cs:0.0700700655579567,-5.89253330230713)
--(axis cs:0.0710710734128952,-5.8927845954895)
--(axis cs:0.0720720738172531,-5.89303922653198)
--(axis cs:0.073073074221611,-5.89329671859741)
--(axis cs:0.0740740746259689,-5.89355754852295)
--(axis cs:0.0750750750303268,-5.89382171630859)
--(axis cs:0.0760760754346848,-5.89408922195435)
--(axis cs:0.0770770758390427,-5.89436006546021)
--(axis cs:0.0780780762434006,-5.89463424682617)
--(axis cs:0.0790790766477585,-5.89491176605225)
--(axis cs:0.0800800770521164,-5.89519262313843)
--(axis cs:0.0810810774564743,-5.89547681808472)
--(axis cs:0.0820820778608322,-5.89576482772827)
--(axis cs:0.0830830782651901,-5.89605617523193)
--(axis cs:0.0840840861201286,-5.89635038375854)
--(axis cs:0.0850850865244865,-5.89664888381958)
--(axis cs:0.0860860869288445,-5.89695119857788)
--(axis cs:0.0870870873332024,-5.89725637435913)
--(axis cs:0.0880880877375603,-5.89756536483765)
--(axis cs:0.0890890881419182,-5.89787769317627)
--(axis cs:0.0900900885462761,-5.89819478988647)
--(axis cs:0.091091088950634,-5.89851427078247)
--(axis cs:0.0920920893549919,-5.89883852005005)
--(axis cs:0.0930930897593498,-5.89916563034058)
--(axis cs:0.0940940901637077,-5.89949703216553)
--(axis cs:0.0950950905680656,-5.89983224868774)
--(axis cs:0.0960960984230042,-5.90017127990723)
--(axis cs:0.0970970988273621,-5.90051460266113)
--(axis cs:0.09809809923172,-5.90086078643799)
--(axis cs:0.0990990996360779,-5.90121173858643)
--(axis cs:0.100100100040436,-5.90156602859497)
--(axis cs:0.101101100444794,-5.90192413330078)
--(axis cs:0.102102100849152,-5.90228700637817)
--(axis cs:0.10310310125351,-5.90265321731567)
--(axis cs:0.104104101657867,-5.90302324295044)
--(axis cs:0.105105102062225,-5.90339803695679)
--(axis cs:0.106106102466583,-5.90377616882324)
--(axis cs:0.107107102870941,-5.90415859222412)
--(axis cs:0.108108103275299,-5.90454530715942)
--(axis cs:0.109109111130238,-5.90493583679199)
--(axis cs:0.110110111534595,-5.90533018112183)
--(axis cs:0.111111111938953,-5.90572881698608)
--(axis cs:0.112112112343311,-5.90613222122192)
--(axis cs:0.113113112747669,-5.90653944015503)
--(axis cs:0.114114113152027,-5.90694999694824)
--(axis cs:0.115115113556385,-5.90736532211304)
--(axis cs:0.116116113960743,-5.90778493881226)
--(axis cs:0.117117114365101,-5.9082088470459)
--(axis cs:0.118118114769459,-5.90863609313965)
--(axis cs:0.119119115173817,-5.90906858444214)
--(axis cs:0.120120115578175,-5.90950489044189)
--(axis cs:0.121121115982533,-5.90994501113892)
--(axis cs:0.122122123837471,-5.91038990020752)
--(axis cs:0.123123124241829,-5.91083812713623)
--(axis cs:0.124124124646187,-5.91129112243652)
--(axis cs:0.125125125050545,-5.91174793243408)
--(axis cs:0.126126125454903,-5.91220951080322)
--(axis cs:0.127127125859261,-5.91267442703247)
--(axis cs:0.128128126263618,-5.91314363479614)
--(axis cs:0.129129126667976,-5.91361713409424)
--(axis cs:0.130130127072334,-5.91409492492676)
--(axis cs:0.131131127476692,-5.91457653045654)
--(axis cs:0.13213212788105,-5.91506242752075)
--(axis cs:0.133133128285408,-5.91555213928223)
--(axis cs:0.134134128689766,-5.91604566574097)
--(axis cs:0.135135129094124,-5.91654348373413)
--(axis cs:0.136136129498482,-5.91704559326172)
--(axis cs:0.13713712990284,-5.91755056381226)
--(axis cs:0.138138130307198,-5.91806030273438)
--(axis cs:0.139139130711555,-5.9185733795166)
--(axis cs:0.140140131115913,-5.91909074783325)
--(axis cs:0.141141146421432,-5.91961145401001)
--(axis cs:0.14214214682579,-5.92013549804688)
--(axis cs:0.143143147230148,-5.92066431045532)
--(axis cs:0.144144147634506,-5.92119550704956)
--(axis cs:0.145145148038864,-5.92173099517822)
--(axis cs:0.146146148443222,-5.92226982116699)
--(axis cs:0.14714714884758,-5.92281198501587)
--(axis cs:0.148148149251938,-5.92335748672485)
--(axis cs:0.149149149656296,-5.92390632629395)
--(axis cs:0.150150150060654,-5.92445802688599)
--(axis cs:0.151151150465012,-5.92501306533813)
--(axis cs:0.15215215086937,-5.92557144165039)
--(axis cs:0.153153151273727,-5.92613172531128)
--(axis cs:0.154154151678085,-5.92669582366943)
--(axis cs:0.155155152082443,-5.92726230621338)
--(axis cs:0.156156152486801,-5.92783117294312)
--(axis cs:0.157157152891159,-5.9284029006958)
--(axis cs:0.158158153295517,-5.92897701263428)
--(axis cs:0.159159153699875,-5.92955255508423)
--(axis cs:0.160160154104233,-5.93013095855713)
--(axis cs:0.161161154508591,-5.93071174621582)
--(axis cs:0.162162154912949,-5.93129396438599)
--(axis cs:0.163163155317307,-5.93187761306763)
--(axis cs:0.164164155721664,-5.9324631690979)
--(axis cs:0.165165156126022,-5.93305015563965)
--(axis cs:0.16616615653038,-5.93363809585571)
--(axis cs:0.167167171835899,-5.93422746658325)
--(axis cs:0.168168172240257,-5.93481779098511)
--(axis cs:0.169169172644615,-5.93540811538696)
--(axis cs:0.170170173048973,-5.93599987030029)
--(axis cs:0.171171173453331,-5.93659114837646)
--(axis cs:0.172172173857689,-5.93718290328979)
--(axis cs:0.173173174262047,-5.93777465820312)
--(axis cs:0.174174174666405,-5.9383659362793)
--(axis cs:0.175175175070763,-5.93895578384399)
--(axis cs:0.176176175475121,-5.93954610824585)
--(axis cs:0.177177175879478,-5.94013452529907)
--(axis cs:0.178178176283836,-5.94072151184082)
--(axis cs:0.179179176688194,-5.94130754470825)
--(axis cs:0.180180177092552,-5.94189167022705)
--(axis cs:0.18118117749691,-5.9424729347229)
--(axis cs:0.182182177901268,-5.94305276870728)
--(axis cs:0.183183178305626,-5.94362831115723)
--(axis cs:0.184184178709984,-5.9442024230957)
--(axis cs:0.185185179114342,-5.9447717666626)
--(axis cs:0.1861861795187,-5.94533777236938)
--(axis cs:0.187187179923058,-5.94589996337891)
--(axis cs:0.188188180327415,-5.94645690917969)
--(axis cs:0.189189180731773,-5.94700908660889)
--(axis cs:0.190190181136131,-5.9475564956665)
--(axis cs:0.191191181540489,-5.94809770584106)
--(axis cs:0.192192196846008,-5.94863319396973)
--(axis cs:0.193193197250366,-5.94916200637817)
--(axis cs:0.194194197654724,-5.94968366622925)
--(axis cs:0.195195198059082,-5.95019769668579)
--(axis cs:0.19619619846344,-5.9507040977478)
--(axis cs:0.197197198867798,-5.95120143890381)
--(axis cs:0.198198199272156,-5.95169019699097)
--(axis cs:0.199199199676514,-5.95216941833496)
--(axis cs:0.200200200080872,-5.95263910293579)
--(axis cs:0.201201200485229,-5.95309734344482)
--(axis cs:0.202202200889587,-5.95354461669922)
--(axis cs:0.203203201293945,-5.95398044586182)
--(axis cs:0.204204201698303,-5.9544038772583)
--(axis cs:0.205205202102661,-5.95481491088867)
--(axis cs:0.206206202507019,-5.95521116256714)
--(axis cs:0.207207202911377,-5.95559358596802)
--(axis cs:0.208208203315735,-5.95596122741699)
--(axis cs:0.209209203720093,-5.95631265640259)
--(axis cs:0.210210204124451,-5.9566478729248)
--(axis cs:0.211211204528809,-5.95696592330933)
--(axis cs:0.212212204933167,-5.95726633071899)
--(axis cs:0.213213205337524,-5.95754718780518)
--(axis cs:0.214214205741882,-5.95780897140503)
--(axis cs:0.21521520614624,-5.95805025100708)
--(axis cs:0.216216206550598,-5.95827054977417)
--(axis cs:0.217217206954956,-5.95846843719482)
--(axis cs:0.218218222260475,-5.95864295959473)
--(axis cs:0.219219222664833,-5.95879411697388)
--(axis cs:0.220220223069191,-5.95891952514648)
--(axis cs:0.221221223473549,-5.95901918411255)
--(axis cs:0.222222223877907,-5.95909214019775)
--(axis cs:0.223223224282265,-5.95913696289062)
--(axis cs:0.224224224686623,-5.95913696289062)
--(axis cs:0.225225225090981,-5.95913791656494)
--(axis cs:0.226226225495338,-5.95909214019775)
--(axis cs:0.227227225899696,-5.95901393890381)
--(axis cs:0.228228226304054,-5.95890140533447)
--(axis cs:0.229229226708412,-5.9587550163269)
--(axis cs:0.23023022711277,-5.95857095718384)
--(axis cs:0.231231227517128,-5.95835018157959)
--(axis cs:0.232232227921486,-5.95809078216553)
--(axis cs:0.233233228325844,-5.95779085159302)
--(axis cs:0.234234228730202,-5.95744895935059)
--(axis cs:0.23523522913456,-5.95706462860107)
--(axis cs:0.236236229538918,-5.95663547515869)
--(axis cs:0.237237229943275,-5.95616102218628)
--(axis cs:0.238238230347633,-5.95563840866089)
--(axis cs:0.239239230751991,-5.9550666809082)
--(axis cs:0.240240231156349,-5.95444440841675)
--(axis cs:0.241241231560707,-5.95376968383789)
--(axis cs:0.242242231965065,-5.953040599823)
--(axis cs:0.243243232369423,-5.9522557258606)
--(axis cs:0.244244247674942,-5.95141315460205)
--(axis cs:0.2452452480793,-5.95051097869873)
--(axis cs:0.246246248483658,-5.94954776763916)
--(axis cs:0.247247248888016,-5.94852066040039)
--(axis cs:0.248248249292374,-5.94742870330811)
--(axis cs:0.249249249696732,-5.94626951217651)
--(axis cs:0.250250250101089,-5.94504070281982)
--(axis cs:0.251251250505447,-5.9437403678894)
--(axis cs:0.252252250909805,-5.94236612319946)
--(axis cs:0.253253251314163,-5.94091653823853)
--(axis cs:0.254254251718521,-5.93938827514648)
--(axis cs:0.255255252122879,-5.93777942657471)
--(axis cs:0.256256252527237,-5.93608808517456)
--(axis cs:0.257257252931595,-5.93431091308594)
--(axis cs:0.258258253335953,-5.93244647979736)
--(axis cs:0.259259253740311,-5.93049097061157)
--(axis cs:0.260260254144669,-5.92844295501709)
--(axis cs:0.261261254549026,-5.92629909515381)
--(axis cs:0.262262254953384,-5.92405652999878)
--(axis cs:0.263263255357742,-5.92171287536621)
--(axis cs:0.2642642557621,-5.91926527023315)
--(axis cs:0.265265256166458,-5.9167103767395)
--(axis cs:0.266266256570816,-5.91404581069946)
--(axis cs:0.267267256975174,-5.91126823425293)
--(axis cs:0.268268257379532,-5.90837383270264)
--(axis cs:0.26926925778389,-5.90536069869995)
--(axis cs:0.270270258188248,-5.90222501754761)
--(axis cs:0.271271258592606,-5.89896297454834)
--(axis cs:0.272272258996964,-5.89557123184204)
--(axis cs:0.273273259401321,-5.89204692840576)
--(axis cs:0.274274259805679,-5.88838672637939)
--(axis cs:0.275275260210037,-5.88458585739136)
--(axis cs:0.276276260614395,-5.8806414604187)
--(axis cs:0.277277261018753,-5.87654972076416)
--(axis cs:0.278278261423111,-5.87230634689331)
--(axis cs:0.279279261827469,-5.86790704727173)
--(axis cs:0.280280262231827,-5.86334896087646)
--(axis cs:0.281281262636185,-5.8586277961731)
--(axis cs:0.282282292842865,-5.85373830795288)
--(axis cs:0.283283293247223,-5.8486762046814)
--(axis cs:0.284284293651581,-5.84343910217285)
--(axis cs:0.285285294055939,-5.83802032470703)
--(axis cs:0.286286294460297,-5.83241653442383)
--(axis cs:0.287287294864655,-5.82662200927734)
--(axis cs:0.288288295269012,-5.82063341140747)
--(axis cs:0.28928929567337,-5.81444501876831)
--(axis cs:0.290290296077728,-5.80805206298828)
--(axis cs:0.291291296482086,-5.80144929885864)
--(axis cs:0.292292296886444,-5.79463243484497)
--(axis cs:0.293293297290802,-5.78759527206421)
--(axis cs:0.29429429769516,-5.78033304214478)
--(axis cs:0.295295298099518,-5.77283954620361)
--(axis cs:0.296296298503876,-5.76511096954346)
--(axis cs:0.297297298908234,-5.75713920593262)
--(axis cs:0.298298299312592,-5.74892139434814)
--(axis cs:0.299299299716949,-5.74044895172119)
--(axis cs:0.300300300121307,-5.73171758651733)
--(axis cs:0.301301300525665,-5.72272062301636)
--(axis cs:0.302302300930023,-5.71345186233521)
--(axis cs:0.303303301334381,-5.70390558242798)
--(axis cs:0.304304301738739,-5.6940746307373)
--(axis cs:0.305305302143097,-5.68395280838013)
--(axis cs:0.306306302547455,-5.67353391647339)
--(axis cs:0.307307302951813,-5.66281032562256)
--(axis cs:0.308308303356171,-5.65177536010742)
--(axis cs:0.309309303760529,-5.64042282104492)
--(axis cs:0.310310304164886,-5.62874412536621)
--(axis cs:0.311311304569244,-5.61673355102539)
--(axis cs:0.312312304973602,-5.60438299179077)
--(axis cs:0.31331330537796,-5.59168481826782)
--(axis cs:0.314314305782318,-5.57863092422485)
--(axis cs:0.315315306186676,-5.56521463394165)
--(axis cs:0.316316306591034,-5.55142784118652)
--(axis cs:0.317317306995392,-5.53726196289062)
--(axis cs:0.31831830739975,-5.52270889282227)
--(axis cs:0.319319307804108,-5.50776100158691)
--(axis cs:0.320320308208466,-5.49240970611572)
--(axis cs:0.321321308612823,-5.47664546966553)
--(axis cs:0.322322309017181,-5.4604606628418)
--(axis cs:0.323323309421539,-5.44384670257568)
--(axis cs:0.324324309825897,-5.42679357528687)
--(axis cs:0.325325310230255,-5.40929222106934)
--(axis cs:0.326326310634613,-5.39133453369141)
--(axis cs:0.327327311038971,-5.3729100227356)
--(axis cs:0.328328311443329,-5.35400915145874)
--(axis cs:0.329329311847687,-5.33462333679199)
--(axis cs:0.330330312252045,-5.31474208831787)
--(axis cs:0.331331312656403,-5.29435443878174)
--(axis cs:0.33233231306076,-5.27345275878906)
--(axis cs:0.333333343267441,-5.2520227432251)
--(axis cs:0.334334343671799,-5.23005867004395)
--(axis cs:0.335335344076157,-5.20754671096802)
--(axis cs:0.336336344480515,-5.18447923660278)
--(axis cs:0.337337344884872,-5.16084241867065)
--(axis cs:0.33833834528923,-5.13662719726562)
--(axis cs:0.339339345693588,-5.11182117462158)
--(axis cs:0.340340346097946,-5.08641338348389)
--(axis cs:0.341341346502304,-5.06039333343506)
--(axis cs:0.342342346906662,-5.0337495803833)
--(axis cs:0.34334334731102,-5.00646924972534)
--(axis cs:0.344344347715378,-4.97854042053223)
--(axis cs:0.345345348119736,-4.94995355606079)
--(axis cs:0.346346348524094,-4.92069339752197)
--(axis cs:0.347347348928452,-4.89074945449829)
--(axis cs:0.348348349332809,-4.86010980606079)
--(axis cs:0.349349349737167,-4.8287615776062)
--(axis cs:0.350350350141525,-4.79669046401978)
--(axis cs:0.351351350545883,-4.76388597488403)
--(axis cs:0.352352350950241,-4.7303352355957)
--(axis cs:0.353353351354599,-4.6960244178772)
--(axis cs:0.354354351758957,-4.66093969345093)
--(axis cs:0.355355352163315,-4.6250696182251)
--(axis cs:0.356356352567673,-4.58840084075928)
--(axis cs:0.357357352972031,-4.55091762542725)
--(axis cs:0.358358353376389,-4.51260948181152)
--(axis cs:0.359359353780746,-4.47346067428589)
--(axis cs:0.360360354185104,-4.43345737457275)
--(axis cs:0.361361354589462,-4.39258813858032)
--(axis cs:0.36236235499382,-4.35083723068237)
--(axis cs:0.363363355398178,-4.30819129943848)
--(axis cs:0.364364355802536,-4.26463603973389)
--(axis cs:0.365365356206894,-4.22015714645386)
--(axis cs:0.366366356611252,-4.17474365234375)
--(axis cs:0.36736735701561,-4.12837743759155)
--(axis cs:0.368368357419968,-4.08104705810547)
--(axis cs:0.369369357824326,-4.03273677825928)
--(axis cs:0.370370358228683,-3.98343276977539)
--(axis cs:0.371371358633041,-3.93312287330627)
--(axis cs:0.372372359037399,-3.88179159164429)
--(axis cs:0.373373359441757,-3.82942581176758)
--(axis cs:0.374374359846115,-3.77601027488708)
--(axis cs:0.375375360250473,-3.7215313911438)
--(axis cs:0.376376360654831,-3.66598129272461)
--(axis cs:0.377377361059189,-3.60933470726013)
--(axis cs:0.378378361463547,-3.551593542099)
--(axis cs:0.379379361867905,-3.49273347854614)
--(axis cs:0.380380362272263,-3.43274617195129)
--(axis cs:0.38138136267662,-3.37162041664124)
--(axis cs:0.382382363080978,-3.30934286117554)
--(axis cs:0.383383363485336,-3.24590706825256)
--(axis cs:0.384384393692017,-3.18129277229309)
--(axis cs:0.385385394096375,-3.1154990196228)
--(axis cs:0.386386394500732,-3.04851770401001)
--(axis cs:0.38738739490509,-2.98033857345581)
--(axis cs:0.388388395309448,-2.91095638275146)
--(axis cs:0.389389395713806,-2.84036493301392)
--(axis cs:0.390390396118164,-2.76856422424316)
--(axis cs:0.391391396522522,-2.69555234909058)
--(axis cs:0.39239239692688,-2.62133598327637)
--(axis cs:0.393393397331238,-2.5459201335907)
--(axis cs:0.394394397735596,-2.46931743621826)
--(axis cs:0.395395398139954,-2.39155054092407)
--(axis cs:0.396396398544312,-2.31264877319336)
--(axis cs:0.397397398948669,-2.23264336585999)
--(axis cs:0.398398399353027,-2.1516056060791)
--(axis cs:0.399399399757385,-2.06960773468018)
--(axis cs:0.400400400161743,-1.98676383495331)
--(axis cs:0.401401400566101,-1.9032518863678)
--(axis cs:0.402402400970459,-1.81930184364319)
--(axis cs:0.403403401374817,-1.73528265953064)
--(axis cs:0.404404401779175,-1.6517688035965)
--(axis cs:0.405405402183533,-1.56967830657959)
--(axis cs:0.406406402587891,-1.49055767059326)
--(axis cs:0.407407402992249,-1.41709172725677)
--(axis cs:0.408408403396606,-1.35396611690521)
--(axis cs:0.409409403800964,-1.30905199050903)
--(axis cs:0.410410404205322,-1.29225480556488)
--(axis cs:0.41141140460968,-1.30905199050903)
--(axis cs:0.412412405014038,-1.35398316383362)
--(axis cs:0.413413405418396,-1.417067527771)
--(axis cs:0.414414405822754,-1.49055767059326)
--(axis cs:0.415415406227112,-1.56967830657959)
--(axis cs:0.41641640663147,-1.6517688035965)
--(axis cs:0.417417407035828,-1.73528790473938)
--(axis cs:0.418418407440186,-1.81929695606232)
--(axis cs:0.419419407844543,-1.9032496213913)
--(axis cs:0.420420408248901,-1.98676383495331)
--(axis cs:0.421421408653259,-2.06960773468018)
--(axis cs:0.422422409057617,-2.15160417556763)
--(axis cs:0.423423409461975,-2.23264336585999)
--(axis cs:0.424424409866333,-2.31264448165894)
--(axis cs:0.425425410270691,-2.39155054092407)
--(axis cs:0.426426410675049,-2.46931743621826)
--(axis cs:0.427427411079407,-2.5459201335907)
--(axis cs:0.428428411483765,-2.62133383750916)
--(axis cs:0.429429411888123,-2.6955509185791)
--(axis cs:0.43043041229248,-2.76856422424316)
--(axis cs:0.431431412696838,-2.84036493301392)
--(axis cs:0.432432413101196,-2.91095423698425)
--(axis cs:0.433433413505554,-2.98033738136292)
--(axis cs:0.434434413909912,-3.04851770401001)
--(axis cs:0.43543541431427,-3.11550045013428)
--(axis cs:0.43643644452095,-3.18129348754883)
--(axis cs:0.437437444925308,-3.24590420722961)
--(axis cs:0.438438445329666,-3.30934286117554)
--(axis cs:0.439439445734024,-3.37161993980408)
--(axis cs:0.440440446138382,-3.43274617195129)
--(axis cs:0.44144144654274,-3.49273204803467)
--(axis cs:0.442442446947098,-3.55159211158752)
--(axis cs:0.443443447351456,-3.60933685302734)
--(axis cs:0.444444447755814,-3.6659791469574)
--(axis cs:0.445445448160172,-3.7215313911438)
--(axis cs:0.446446448564529,-3.77600955963135)
--(axis cs:0.447447448968887,-3.829425573349)
--(axis cs:0.448448449373245,-3.88179016113281)
--(axis cs:0.449449449777603,-3.93312287330627)
--(axis cs:0.450450450181961,-3.98343276977539)
--(axis cs:0.451451450586319,-4.03273677825928)
--(axis cs:0.452452450990677,-4.08104705810547)
--(axis cs:0.453453451395035,-4.12837743759155)
--(axis cs:0.454454451799393,-4.17474365234375)
--(axis cs:0.455455452203751,-4.22015762329102)
--(axis cs:0.456456452608109,-4.26463603973389)
--(axis cs:0.457457453012466,-4.30819129943848)
--(axis cs:0.458458453416824,-4.35083723068237)
--(axis cs:0.459459453821182,-4.39258766174316)
--(axis cs:0.46046045422554,-4.43345785140991)
--(axis cs:0.461461454629898,-4.47345972061157)
--(axis cs:0.462462455034256,-4.51260900497437)
--(axis cs:0.463463455438614,-4.55091762542725)
--(axis cs:0.464464455842972,-4.58840036392212)
--(axis cs:0.46546545624733,-4.6250696182251)
--(axis cs:0.466466456651688,-4.66093969345093)
--(axis cs:0.467467457056046,-4.69602394104004)
--(axis cs:0.468468457460403,-4.73033571243286)
--(axis cs:0.469469457864761,-4.76388645172119)
--(axis cs:0.470470458269119,-4.79669046401978)
--(axis cs:0.471471458673477,-4.8287615776062)
--(axis cs:0.472472459077835,-4.86010980606079)
--(axis cs:0.473473459482193,-4.89074993133545)
--(axis cs:0.474474459886551,-4.92069339752197)
--(axis cs:0.475475460290909,-4.94995307922363)
--(axis cs:0.476476460695267,-4.97854042053223)
--(axis cs:0.477477461099625,-5.00646924972534)
--(axis cs:0.478478461503983,-5.0337495803833)
--(axis cs:0.47947946190834,-5.06039333343506)
--(axis cs:0.480480462312698,-5.08641338348389)
--(axis cs:0.481481462717056,-5.11182117462158)
--(axis cs:0.482482463121414,-5.13662719726562)
--(axis cs:0.483483463525772,-5.16084289550781)
--(axis cs:0.48448446393013,-5.18447923660278)
--(axis cs:0.485485464334488,-5.20754814147949)
--(axis cs:0.486486464738846,-5.23005867004395)
--(axis cs:0.487487494945526,-5.25202417373657)
--(axis cs:0.488488495349884,-5.27345180511475)
--(axis cs:0.489489495754242,-5.29435443878174)
--(axis cs:0.4904904961586,-5.31474208831787)
--(axis cs:0.491491496562958,-5.33462333679199)
--(axis cs:0.492492496967316,-5.35400915145874)
--(axis cs:0.493493497371674,-5.3729100227356)
--(axis cs:0.494494497776031,-5.39133453369141)
--(axis cs:0.495495498180389,-5.40929222106934)
--(axis cs:0.496496498584747,-5.42679357528687)
--(axis cs:0.497497498989105,-5.44384670257568)
--(axis cs:0.498498499393463,-5.4604606628418)
--(axis cs:0.499499499797821,-5.47664546966553)
--(axis cs:0.500500500202179,-5.49240970611572)
--(axis cs:0.501501500606537,-5.50776100158691)
--(axis cs:0.502502501010895,-5.52270889282227)
--(axis cs:0.503503501415253,-5.53726196289062)
--(axis cs:0.504504501819611,-5.55142784118652)
--(axis cs:0.505505502223969,-5.56521415710449)
--(axis cs:0.506506502628326,-5.57863092422485)
--(axis cs:0.507507503032684,-5.59168481826782)
--(axis cs:0.508508503437042,-5.60438299179077)
--(axis cs:0.5095095038414,-5.61673355102539)
--(axis cs:0.510510504245758,-5.62874412536621)
--(axis cs:0.511511504650116,-5.64042282104492)
--(axis cs:0.512512505054474,-5.65177536010742)
--(axis cs:0.513513505458832,-5.66281032562256)
--(axis cs:0.51451450586319,-5.67353391647339)
--(axis cs:0.515515506267548,-5.68395280838013)
--(axis cs:0.516516506671906,-5.6940746307373)
--(axis cs:0.517517507076263,-5.70390558242798)
--(axis cs:0.518518507480621,-5.71345186233521)
--(axis cs:0.519519507884979,-5.72272109985352)
--(axis cs:0.520520508289337,-5.73171758651733)
--(axis cs:0.521521508693695,-5.74044895172119)
--(axis cs:0.522522509098053,-5.74892091751099)
--(axis cs:0.523523509502411,-5.75713920593262)
--(axis cs:0.524524509906769,-5.76511096954346)
--(axis cs:0.525525510311127,-5.77283954620361)
--(axis cs:0.526526510715485,-5.78033304214478)
--(axis cs:0.527527511119843,-5.78759527206421)
--(axis cs:0.5285285115242,-5.79463243484497)
--(axis cs:0.529529511928558,-5.80144929885864)
--(axis cs:0.530530512332916,-5.80805206298828)
--(axis cs:0.531531512737274,-5.81444501876831)
--(axis cs:0.532532513141632,-5.82063341140747)
--(axis cs:0.53353351354599,-5.82662200927734)
--(axis cs:0.534534513950348,-5.83241653442383)
--(axis cs:0.535535514354706,-5.83802032470703)
--(axis cs:0.536536514759064,-5.84343862533569)
--(axis cs:0.537537515163422,-5.8486762046814)
--(axis cs:0.53853851556778,-5.85373830795288)
--(axis cs:0.539539575576782,-5.8586277961731)
--(axis cs:0.54054057598114,-5.86334896087646)
--(axis cs:0.541541576385498,-5.86790752410889)
--(axis cs:0.542542576789856,-5.87230634689331)
--(axis cs:0.543543577194214,-5.876549243927)
--(axis cs:0.544544577598572,-5.8806414604187)
--(axis cs:0.54554557800293,-5.88458633422852)
--(axis cs:0.546546578407288,-5.88838672637939)
--(axis cs:0.547547578811646,-5.89204740524292)
--(axis cs:0.548548579216003,-5.89557123184204)
--(axis cs:0.549549579620361,-5.89896297454834)
--(axis cs:0.550550580024719,-5.90222454071045)
--(axis cs:0.551551580429077,-5.90536117553711)
--(axis cs:0.552552580833435,-5.90837383270264)
--(axis cs:0.553553581237793,-5.91126823425293)
--(axis cs:0.554554581642151,-5.91404581069946)
--(axis cs:0.555555582046509,-5.9167103767395)
--(axis cs:0.556556582450867,-5.91926527023315)
--(axis cs:0.557557582855225,-5.92171287536621)
--(axis cs:0.558558583259583,-5.92405652999878)
--(axis cs:0.55955958366394,-5.92629861831665)
--(axis cs:0.560560584068298,-5.92844295501709)
--(axis cs:0.561561584472656,-5.93049144744873)
--(axis cs:0.562562584877014,-5.93244600296021)
--(axis cs:0.563563585281372,-5.93431091308594)
--(axis cs:0.56456458568573,-5.93608808517456)
--(axis cs:0.565565586090088,-5.93777942657471)
--(axis cs:0.566566586494446,-5.93938827514648)
--(axis cs:0.567567586898804,-5.94091653823853)
--(axis cs:0.568568587303162,-5.94236612319946)
--(axis cs:0.56956958770752,-5.94374084472656)
--(axis cs:0.570570588111877,-5.94504070281982)
--(axis cs:0.571571588516235,-5.94626951217651)
--(axis cs:0.572572588920593,-5.94742870330811)
--(axis cs:0.573573589324951,-5.94852066040039)
--(axis cs:0.574574589729309,-5.94954776763916)
--(axis cs:0.575575590133667,-5.95051097869873)
--(axis cs:0.576576590538025,-5.95141315460205)
--(axis cs:0.577577590942383,-5.9522557258606)
--(axis cs:0.578578591346741,-5.953040599823)
--(axis cs:0.579579591751099,-5.95376968383789)
--(axis cs:0.580580592155457,-5.95444440841675)
--(axis cs:0.581581592559814,-5.9550666809082)
--(axis cs:0.582582592964172,-5.95563840866089)
--(axis cs:0.58358359336853,-5.95616102218628)
--(axis cs:0.584584593772888,-5.95663547515869)
--(axis cs:0.585585594177246,-5.95706462860107)
--(axis cs:0.586586594581604,-5.95744895935059)
--(axis cs:0.587587594985962,-5.95779085159302)
--(axis cs:0.58858859539032,-5.95809078216553)
--(axis cs:0.589589595794678,-5.95835018157959)
--(axis cs:0.590590596199036,-5.95857095718384)
--(axis cs:0.591591596603394,-5.9587550163269)
--(axis cs:0.592592597007751,-5.95890140533447)
--(axis cs:0.593593597412109,-5.95901393890381)
--(axis cs:0.594594597816467,-5.95909214019775)
--(axis cs:0.595595598220825,-5.95913791656494)
--(axis cs:0.596596598625183,-5.95913696260424)
--(axis cs:0.597597599029541,-5.95913696289062)
--(axis cs:0.598598599433899,-5.95909261703491)
--(axis cs:0.599599599838257,-5.95901918411255)
--(axis cs:0.600600600242615,-5.95891952514648)
--(axis cs:0.601601600646973,-5.95879411697388)
--(axis cs:0.602602601051331,-5.95864295959473)
--(axis cs:0.603603601455688,-5.95846843719482)
--(axis cs:0.604604601860046,-5.95827054977417)
--(axis cs:0.605605602264404,-5.95805025100708)
--(axis cs:0.606606602668762,-5.95780897140503)
--(axis cs:0.60760760307312,-5.95754718780518)
--(axis cs:0.608608603477478,-5.95726633071899)
--(axis cs:0.609609603881836,-5.95696592330933)
--(axis cs:0.610610604286194,-5.9566478729248)
--(axis cs:0.611611604690552,-5.95631265640259)
--(axis cs:0.61261260509491,-5.95596122741699)
--(axis cs:0.613613605499268,-5.95559358596802)
--(axis cs:0.614614605903625,-5.95521116256714)
--(axis cs:0.615615606307983,-5.95481443405151)
--(axis cs:0.616616606712341,-5.9544038772583)
--(axis cs:0.617617607116699,-5.95398044586182)
--(axis cs:0.618618607521057,-5.95354461669922)
--(axis cs:0.619619607925415,-5.95309734344482)
--(axis cs:0.620620608329773,-5.95263910293579)
--(axis cs:0.621621608734131,-5.95216941833496)
--(axis cs:0.622622609138489,-5.95169019699097)
--(axis cs:0.623623609542847,-5.95120143890381)
--(axis cs:0.624624609947205,-5.9507040977478)
--(axis cs:0.625625610351562,-5.95019769668579)
--(axis cs:0.62662661075592,-5.94968366622925)
--(axis cs:0.627627611160278,-5.94916200637817)
--(axis cs:0.628628611564636,-5.94863319396973)
--(axis cs:0.629629611968994,-5.94809770584106)
--(axis cs:0.630630612373352,-5.9475564956665)
--(axis cs:0.63163161277771,-5.94700908660889)
--(axis cs:0.632632613182068,-5.94645690917969)
--(axis cs:0.633633613586426,-5.94589996337891)
--(axis cs:0.634634613990784,-5.94533777236938)
--(axis cs:0.635635614395142,-5.9447717666626)
--(axis cs:0.6366366147995,-5.9442024230957)
--(axis cs:0.637637615203857,-5.94362878799438)
--(axis cs:0.638638615608215,-5.94305276870728)
--(axis cs:0.639639616012573,-5.9424729347229)
--(axis cs:0.640640616416931,-5.94189167022705)
--(axis cs:0.641641676425934,-5.94130754470825)
--(axis cs:0.642642676830292,-5.94072198867798)
--(axis cs:0.64364367723465,-5.94013452529907)
--(axis cs:0.644644677639008,-5.93954610824585)
--(axis cs:0.645645678043365,-5.93895626068115)
--(axis cs:0.646646678447723,-5.9383659362793)
--(axis cs:0.647647678852081,-5.93777418136597)
--(axis cs:0.648648679256439,-5.93718242645264)
--(axis cs:0.649649679660797,-5.93659114837646)
--(axis cs:0.650650680065155,-5.93599939346313)
--(axis cs:0.651651680469513,-5.93540811538696)
--(axis cs:0.652652680873871,-5.93481779098511)
--(axis cs:0.653653681278229,-5.93422746658325)
--(axis cs:0.654654681682587,-5.93363809585571)
--(axis cs:0.655655682086945,-5.93305015563965)
--(axis cs:0.656656682491302,-5.9324631690979)
--(axis cs:0.65765768289566,-5.93187761306763)
--(axis cs:0.658658683300018,-5.93129396438599)
--(axis cs:0.659659683704376,-5.93071174621582)
--(axis cs:0.660660684108734,-5.93013095855713)
--(axis cs:0.661661684513092,-5.92955255508423)
--(axis cs:0.66266268491745,-5.92897653579712)
--(axis cs:0.663663685321808,-5.92840242385864)
--(axis cs:0.664664685726166,-5.92783117294312)
--(axis cs:0.665665686130524,-5.92726230621338)
--(axis cs:0.666666686534882,-5.92669582366943)
--(axis cs:0.66766768693924,-5.92613172531128)
--(axis cs:0.668668687343597,-5.92557144165039)
--(axis cs:0.669669687747955,-5.92501306533813)
--(axis cs:0.670670688152313,-5.92445802688599)
--(axis cs:0.671671688556671,-5.92390632629395)
--(axis cs:0.672672688961029,-5.92335748672485)
--(axis cs:0.673673689365387,-5.92281198501587)
--(axis cs:0.674674689769745,-5.92226982116699)
--(axis cs:0.675675690174103,-5.92173099517822)
--(axis cs:0.676676690578461,-5.92119550704956)
--(axis cs:0.677677690982819,-5.92066431045532)
--(axis cs:0.678678691387177,-5.92013549804688)
--(axis cs:0.679679691791534,-5.91961145401001)
--(axis cs:0.680680692195892,-5.91909074783325)
--(axis cs:0.68168169260025,-5.9185733795166)
--(axis cs:0.682682693004608,-5.91806030273438)
--(axis cs:0.683683693408966,-5.91755056381226)
--(axis cs:0.684684693813324,-5.91704559326172)
--(axis cs:0.685685694217682,-5.91654348373413)
--(axis cs:0.68668669462204,-5.91604566574097)
--(axis cs:0.687687695026398,-5.91555213928223)
--(axis cs:0.688688695430756,-5.91506242752075)
--(axis cs:0.689689695835114,-5.91457653045654)
--(axis cs:0.690690696239471,-5.91409492492676)
--(axis cs:0.691691696643829,-5.91361713409424)
--(axis cs:0.692692697048187,-5.91314363479614)
--(axis cs:0.693693697452545,-5.91267442703247)
--(axis cs:0.694694697856903,-5.91220951080322)
--(axis cs:0.695695698261261,-5.91174793243408)
--(axis cs:0.696696698665619,-5.91129112243652)
--(axis cs:0.697697699069977,-5.91083812713623)
--(axis cs:0.698698699474335,-5.91038990020752)
--(axis cs:0.699699699878693,-5.90994501113892)
--(axis cs:0.700700700283051,-5.90950489044189)
--(axis cs:0.701701700687408,-5.90906858444214)
--(axis cs:0.702702701091766,-5.90863609313965)
--(axis cs:0.703703701496124,-5.9082088470459)
--(axis cs:0.704704701900482,-5.90778493881226)
--(axis cs:0.70570570230484,-5.90736532211304)
--(axis cs:0.706706702709198,-5.90694999694824)
--(axis cs:0.707707703113556,-5.90653944015503)
--(axis cs:0.708708703517914,-5.90613222122192)
--(axis cs:0.709709703922272,-5.90572881698608)
--(axis cs:0.71071070432663,-5.90533018112183)
--(axis cs:0.711711704730988,-5.90493583679199)
--(axis cs:0.712712705135345,-5.90454530715942)
--(axis cs:0.713713705539703,-5.90415859222412)
--(axis cs:0.714714705944061,-5.90377616882324)
--(axis cs:0.715715706348419,-5.90339803695679)
--(axis cs:0.716716706752777,-5.90302324295044)
--(axis cs:0.717717707157135,-5.90265321731567)
--(axis cs:0.718718707561493,-5.90228700637817)
--(axis cs:0.719719707965851,-5.90192413330078)
--(axis cs:0.720720708370209,-5.90156602859497)
--(axis cs:0.721721708774567,-5.90121173858643)
--(axis cs:0.722722709178925,-5.90086078643799)
--(axis cs:0.723723709583282,-5.90051460266113)
--(axis cs:0.72472470998764,-5.90017127990723)
--(axis cs:0.725725710391998,-5.89983224868774)
--(axis cs:0.726726710796356,-5.89949703216553)
--(axis cs:0.727727711200714,-5.89916563034058)
--(axis cs:0.728728711605072,-5.89883852005005)
--(axis cs:0.72972971200943,-5.89851427078247)
--(axis cs:0.730730712413788,-5.89819478988647)
--(axis cs:0.731731712818146,-5.89787769317627)
--(axis cs:0.732732713222504,-5.89756536483765)
--(axis cs:0.733733713626862,-5.89725637435913)
--(axis cs:0.734734714031219,-5.89695119857788)
--(axis cs:0.735735714435577,-5.89664888381958)
--(axis cs:0.736736714839935,-5.89635038375854)
--(axis cs:0.737737715244293,-5.89605617523193)
--(axis cs:0.738738715648651,-5.89576482772827)
--(axis cs:0.739739716053009,-5.89547681808472)
--(axis cs:0.740740716457367,-5.89519262313843)
--(axis cs:0.741741716861725,-5.89491176605225)
--(axis cs:0.742742717266083,-5.89463424682617)
--(axis cs:0.743743777275085,-5.89436006546021)
--(axis cs:0.744744777679443,-5.89408922195435)
--(axis cs:0.745745778083801,-5.89382171630859)
--(axis cs:0.746746778488159,-5.89355754852295)
--(axis cs:0.747747778892517,-5.89329671859741)
--(axis cs:0.748748779296875,-5.89303922653198)
--(axis cs:0.749749779701233,-5.8927845954895)
--(axis cs:0.750750780105591,-5.89253330230713)
--(axis cs:0.751751780509949,-5.89228534698486)
--(axis cs:0.752752780914307,-5.89203977584839)
--(axis cs:0.753753781318665,-5.89179801940918)
--(axis cs:0.754754781723022,-5.89155864715576)
--(axis cs:0.75575578212738,-5.89132308959961)
--(axis cs:0.756756782531738,-5.89108991622925)
--(axis cs:0.757757782936096,-5.89086008071899)
--(axis cs:0.758758783340454,-5.89063215255737)
--(axis cs:0.759759783744812,-5.89040803909302)
--(axis cs:0.76076078414917,-5.89018678665161)
--(axis cs:0.761761784553528,-5.88996839523315)
--(axis cs:0.762762784957886,-5.88975238800049)
--(axis cs:0.763763785362244,-5.88953971862793)
--(axis cs:0.764764785766602,-5.88932943344116)
--(axis cs:0.765765786170959,-5.88912200927734)
--(axis cs:0.766766786575317,-5.88891744613647)
--(axis cs:0.767767786979675,-5.88871479034424)
--(axis cs:0.768768787384033,-5.88851547241211)
--(axis cs:0.769769787788391,-5.88831853866577)
--(axis cs:0.770770788192749,-5.88812446594238)
--(axis cs:0.771771788597107,-5.88793277740479)
--(axis cs:0.772772789001465,-5.88774299621582)
--(axis cs:0.773773789405823,-5.88755702972412)
--(axis cs:0.774774789810181,-5.88737201690674)
--(axis cs:0.775775790214539,-5.88719034194946)
--(axis cs:0.776776790618896,-5.88701105117798)
--(axis cs:0.777777791023254,-5.88683366775513)
--(axis cs:0.778778791427612,-5.88665962219238)
--(axis cs:0.77977979183197,-5.88648700714111)
--(axis cs:0.780780792236328,-5.88631725311279)
--(axis cs:0.781781792640686,-5.88614940643311)
--(axis cs:0.782782793045044,-5.88598346710205)
--(axis cs:0.783783793449402,-5.88582038879395)
--(axis cs:0.78478479385376,-5.88565921783447)
--(axis cs:0.785785794258118,-5.88550043106079)
--(axis cs:0.786786794662476,-5.88534355163574)
--(axis cs:0.787787795066833,-5.88518905639648)
--(axis cs:0.788788795471191,-5.88503646850586)
--(axis cs:0.789789795875549,-5.88488578796387)
--(axis cs:0.790790796279907,-5.88473796844482)
--(axis cs:0.791791796684265,-5.8845911026001)
--(axis cs:0.792792797088623,-5.88444662094116)
--(axis cs:0.793793797492981,-5.88430452346802)
--(axis cs:0.794794797897339,-5.88416385650635)
--(axis cs:0.795795798301697,-5.88402557373047)
--(axis cs:0.796796798706055,-5.88388824462891)
--(axis cs:0.797797799110413,-5.88375377655029)
--(axis cs:0.798798799514771,-5.88362073898315)
--(axis cs:0.799799799919128,-5.88349008560181)
--(axis cs:0.800800800323486,-5.88336038589478)
--(axis cs:0.801801800727844,-5.88323307037354)
--(axis cs:0.802802801132202,-5.88310718536377)
--(axis cs:0.80380380153656,-5.88298320770264)
--(axis cs:0.804804801940918,-5.88286161422729)
--(axis cs:0.805805802345276,-5.88274049758911)
--(axis cs:0.806806802749634,-5.88262224197388)
--(axis cs:0.807807803153992,-5.8825044631958)
--(axis cs:0.80880880355835,-5.88238906860352)
--(axis cs:0.809809803962708,-5.88227558135986)
--(axis cs:0.810810804367065,-5.88216304779053)
--(axis cs:0.811811804771423,-5.88205194473267)
--(axis cs:0.812812805175781,-5.88194274902344)
--(axis cs:0.813813805580139,-5.88183498382568)
--(axis cs:0.814814805984497,-5.8817286491394)
--(axis cs:0.815815806388855,-5.88162422180176)
--(axis cs:0.816816806793213,-5.88152122497559)
--(axis cs:0.817817807197571,-5.88141870498657)
--(axis cs:0.818818807601929,-5.88131856918335)
--(axis cs:0.819819808006287,-5.8812198638916)
--(axis cs:0.820820808410645,-5.88112258911133)
--(axis cs:0.821821808815002,-5.88102674484253)
--(axis cs:0.82282280921936,-5.88093137741089)
--(axis cs:0.823823809623718,-5.88083839416504)
--(axis cs:0.824824810028076,-5.88074636459351)
--(axis cs:0.825825810432434,-5.88065528869629)
--(axis cs:0.826826810836792,-5.88056612014771)
--(axis cs:0.82782781124115,-5.88047742843628)
--(axis cs:0.828828811645508,-5.88039064407349)
--(axis cs:0.829829812049866,-5.88030481338501)
--(axis cs:0.830830812454224,-5.88022041320801)
--(axis cs:0.831831812858582,-5.88013744354248)
--(axis cs:0.832832813262939,-5.88005542755127)
--(axis cs:0.833833813667297,-5.87997436523438)
--(axis cs:0.834834814071655,-5.87989473342896)
--(axis cs:0.835835814476013,-5.87981653213501)
--(axis cs:0.836836814880371,-5.87973880767822)
--(axis cs:0.837837815284729,-5.87966203689575)
--(axis cs:0.838838815689087,-5.87958717346191)
--(axis cs:0.839839816093445,-5.87951278686523)
--(axis cs:0.840840816497803,-5.87944030761719)
--(axis cs:0.841841816902161,-5.8793683052063)
--(axis cs:0.842842817306519,-5.87929725646973)
--(axis cs:0.843843817710876,-5.87922716140747)
--(axis cs:0.844844818115234,-5.87915849685669)
--(axis cs:0.845845818519592,-5.87909030914307)
--(axis cs:0.846846878528595,-5.87902307510376)
--(axis cs:0.847847878932953,-5.87895727157593)
--(axis cs:0.848848879337311,-5.87889242172241)
--(axis cs:0.849849879741669,-5.87882804870605)
--(axis cs:0.850850880146027,-5.87876462936401)
--(axis cs:0.851851880550385,-5.87870311737061)
--(axis cs:0.852852880954742,-5.8786416053772)
--(axis cs:0.8538538813591,-5.87858104705811)
--(axis cs:0.854854881763458,-5.87852144241333)
--(axis cs:0.855855882167816,-5.87846279144287)
--(axis cs:0.856856882572174,-5.87840509414673)
--(axis cs:0.857857882976532,-5.8783483505249)
--(axis cs:0.85885888338089,-5.87829208374023)
--(axis cs:0.859859883785248,-5.87823677062988)
--(axis cs:0.860860884189606,-5.87818241119385)
--(axis cs:0.861861884593964,-5.87812900543213)
--(axis cs:0.862862884998322,-5.87807559967041)
--(axis cs:0.863863885402679,-5.87802362442017)
--(axis cs:0.864864885807037,-5.87797260284424)
--(axis cs:0.865865886211395,-5.87792205810547)
--(axis cs:0.866866886615753,-5.87787199020386)
--(axis cs:0.867867887020111,-5.8778223991394)
--(axis cs:0.868868887424469,-5.87777471542358)
--(axis cs:0.869869887828827,-5.87772703170776)
--(axis cs:0.870870888233185,-5.87767934799194)
--(axis cs:0.871871888637543,-5.87763357162476)
--(axis cs:0.872872889041901,-5.87758779525757)
--(axis cs:0.873873889446259,-5.87754249572754)
--(axis cs:0.874874889850616,-5.87749862670898)
--(axis cs:0.875875890254974,-5.87745475769043)
--(axis cs:0.876876890659332,-5.87741231918335)
--(axis cs:0.87787789106369,-5.87736988067627)
--(axis cs:0.878878891468048,-5.87732791900635)
--(axis cs:0.879879891872406,-5.87728691101074)
--(axis cs:0.880880892276764,-5.87724637985229)
--(axis cs:0.881881892681122,-5.87720632553101)
--(axis cs:0.88288289308548,-5.87716770172119)
--(axis cs:0.883883893489838,-5.87712812423706)
--(axis cs:0.884884893894196,-5.87709045410156)
--(axis cs:0.885885894298553,-5.87705278396606)
--(axis cs:0.886886894702911,-5.87701606750488)
--(axis cs:0.887887895107269,-5.8769793510437)
--(axis cs:0.888888895511627,-5.87694358825684)
--(axis cs:0.889889895915985,-5.87690830230713)
--(axis cs:0.890890896320343,-5.87687349319458)
--(axis cs:0.891891896724701,-5.87683916091919)
--(axis cs:0.892892897129059,-5.87680530548096)
--(axis cs:0.893893897533417,-5.87677192687988)
--(axis cs:0.894894897937775,-5.87673950195312)
--(axis cs:0.895895898342133,-5.87670707702637)
--(axis cs:0.89689689874649,-5.87667512893677)
--(axis cs:0.897897899150848,-5.87664365768433)
--(axis cs:0.898898899555206,-5.87661266326904)
--(axis cs:0.899899899959564,-5.87658262252808)
--(axis cs:0.900900900363922,-5.87655258178711)
--(axis cs:0.90190190076828,-5.8765230178833)
--(axis cs:0.902902901172638,-5.87649393081665)
--(axis cs:0.903903901576996,-5.87646532058716)
--(axis cs:0.904904901981354,-5.87643718719482)
--(axis cs:0.905905902385712,-5.87640953063965)
--(axis cs:0.90690690279007,-5.87638235092163)
--(axis cs:0.907907903194427,-5.87635517120361)
--(axis cs:0.908908903598785,-5.87632894515991)
--(axis cs:0.909909904003143,-5.87630224227905)
--(axis cs:0.910910904407501,-5.87627696990967)
--(axis cs:0.911911904811859,-5.87625122070312)
--(axis cs:0.912912905216217,-5.8762264251709)
--(axis cs:0.913913905620575,-5.87620210647583)
--(axis cs:0.914914906024933,-5.87617778778076)
--(axis cs:0.915915906429291,-5.87615346908569)
--(axis cs:0.916916906833649,-5.8761305809021)
--(axis cs:0.917917907238007,-5.87610721588135)
--(axis cs:0.918918907642365,-5.87608432769775)
--(axis cs:0.919919908046722,-5.87606191635132)
--(axis cs:0.92092090845108,-5.87603998184204)
--(axis cs:0.921921908855438,-5.87601804733276)
--(axis cs:0.922922909259796,-5.87599658966064)
--(axis cs:0.923923909664154,-5.87597513198853)
--(axis cs:0.924924910068512,-5.87595462799072)
--(axis cs:0.92592591047287,-5.87593412399292)
--(axis cs:0.926926910877228,-5.87591409683228)
--(axis cs:0.927927911281586,-5.87589406967163)
--(axis cs:0.928928911685944,-5.87587451934814)
--(axis cs:0.929929912090302,-5.87585496902466)
--(axis cs:0.930930912494659,-5.87583589553833)
--(axis cs:0.931931912899017,-5.87581777572632)
--(axis cs:0.932932913303375,-5.87579917907715)
--(axis cs:0.933933913707733,-5.87578058242798)
--(axis cs:0.934934914112091,-5.87576341629028)
--(axis cs:0.935935914516449,-5.87574577331543)
--(axis cs:0.936936914920807,-5.87572813034058)
--(axis cs:0.937937915325165,-5.87571144104004)
--(axis cs:0.938938915729523,-5.8756947517395)
--(axis cs:0.939939916133881,-5.87567806243896)
--(axis cs:0.940940916538239,-5.87566137313843)
--(axis cs:0.941941916942596,-5.87564563751221)
--(axis cs:0.942942917346954,-5.87562942504883)
--(axis cs:0.943943917751312,-5.87561368942261)
--(axis cs:0.94494491815567,-5.8755989074707)
--(axis cs:0.945945918560028,-5.87558364868164)
--(axis cs:0.946946918964386,-5.87556886672974)
--(axis cs:0.947947919368744,-5.87555408477783)
--(axis cs:0.948948979377747,-5.87554025650024)
--(axis cs:0.949949979782104,-5.8755259513855)
--(axis cs:0.950950980186462,-5.87551164627075)
--(axis cs:0.95195198059082,-5.87549781799316)
--(axis cs:0.952952980995178,-5.87548494338989)
--(axis cs:0.953953981399536,-5.87547159194946)
--(axis cs:0.954954981803894,-5.87545824050903)
--(axis cs:0.955955982208252,-5.87544536590576)
--(axis cs:0.95695698261261,-5.87543249130249)
--(axis cs:0.957957983016968,-5.87542009353638)
--(axis cs:0.958958983421326,-5.87540769577026)
--(axis cs:0.959959983825684,-5.87539529800415)
--(axis cs:0.960960984230042,-5.8753833770752)
--(axis cs:0.961961984634399,-5.87537145614624)
--(axis cs:0.962962985038757,-5.87536001205444)
--(axis cs:0.963963985443115,-5.87534856796265)
--(axis cs:0.964964985847473,-5.87533712387085)
--(axis cs:0.965965986251831,-5.87532663345337)
--(axis cs:0.966966986656189,-5.87531566619873)
--(axis cs:0.967967987060547,-5.87530469894409)
--(axis cs:0.968968987464905,-5.87529420852661)
--(axis cs:0.969969987869263,-5.87528371810913)
--(axis cs:0.970970988273621,-5.87527322769165)
--(axis cs:0.971971988677979,-5.87526321411133)
--(axis cs:0.972972989082336,-5.87525320053101)
--(axis cs:0.973973989486694,-5.87524366378784)
--(axis cs:0.974974989891052,-5.87523412704468)
--(axis cs:0.97597599029541,-5.87522459030151)
--(axis cs:0.976976990699768,-5.87521553039551)
--(axis cs:0.977977991104126,-5.87520599365234)
--(axis cs:0.978978991508484,-5.87519693374634)
--(axis cs:0.979979991912842,-5.87518787384033)
--(axis cs:0.9809809923172,-5.87517929077148)
--(axis cs:0.981981992721558,-5.87517070770264)
--(axis cs:0.982982993125916,-5.87516212463379)
--(axis cs:0.983983993530273,-5.87515354156494)
--(axis cs:0.984984993934631,-5.87514543533325)
--(axis cs:0.985985994338989,-5.87513780593872)
--(axis cs:0.986986994743347,-5.87512969970703)
--(axis cs:0.987987995147705,-5.87512159347534)
--(axis cs:0.988988995552063,-5.87511396408081)
--(axis cs:0.989989995956421,-5.87510633468628)
--(axis cs:0.990990996360779,-5.87509870529175)
--(axis cs:0.991991996765137,-5.87509155273438)
--(axis cs:0.992992997169495,-5.87508392333984)
--(axis cs:0.993993997573853,-5.87507677078247)
--(axis cs:0.99499499797821,-5.8750696182251)
--(axis cs:0.995995998382568,-5.87506294250488)
--(axis cs:0.996996998786926,-5.87505578994751)
--(axis cs:0.997997999191284,-5.87504911422729)
--(axis cs:0.998998999595642,-5.87504243850708)
--(axis cs:1,-5.87503623962402)
--(axis cs:1,5.87421321868896)
--(axis cs:1,5.87421321868896)
--(axis cs:0.998998999595642,5.87420701980591)
--(axis cs:0.997997999191284,5.87420034408569)
--(axis cs:0.996996998786926,5.87419366836548)
--(axis cs:0.995995998382568,5.87418651580811)
--(axis cs:0.99499499797821,5.87417984008789)
--(axis cs:0.993993997573853,5.87417268753052)
--(axis cs:0.992992997169495,5.87416553497314)
--(axis cs:0.991991996765137,5.87415790557861)
--(axis cs:0.990990996360779,5.87415075302124)
--(axis cs:0.989989995956421,5.87414312362671)
--(axis cs:0.988988995552063,5.87413549423218)
--(axis cs:0.987987995147705,5.87412786483765)
--(axis cs:0.986986994743347,5.87411975860596)
--(axis cs:0.985985994338989,5.87411165237427)
--(axis cs:0.984984993934631,5.87410306930542)
--(axis cs:0.983983993530273,5.87409496307373)
--(axis cs:0.982982993125916,5.87408638000488)
--(axis cs:0.981981992721558,5.87407779693604)
--(axis cs:0.9809809923172,5.87406921386719)
--(axis cs:0.979979991912842,5.87406063079834)
--(axis cs:0.978978991508484,5.87405157089233)
--(axis cs:0.977977991104126,5.87404251098633)
--(axis cs:0.976976990699768,5.87403297424316)
--(axis cs:0.97597599029541,5.87402391433716)
--(axis cs:0.974974989891052,5.87401437759399)
--(axis cs:0.973973989486694,5.87400484085083)
--(axis cs:0.972972989082336,5.87399435043335)
--(axis cs:0.971971988677979,5.87398433685303)
--(axis cs:0.970970988273621,5.87397432327271)
--(axis cs:0.969969987869263,5.87396383285522)
--(axis cs:0.968968987464905,5.87395334243774)
--(axis cs:0.967967987060547,5.87394285202026)
--(axis cs:0.966966986656189,5.87393188476562)
--(axis cs:0.965965986251831,5.87392091751099)
--(axis cs:0.964964985847473,5.87390947341919)
--(axis cs:0.963963985443115,5.87389802932739)
--(axis cs:0.962962985038757,5.8738865852356)
--(axis cs:0.961961984634399,5.8738751411438)
--(axis cs:0.960960984230042,5.87386322021484)
--(axis cs:0.959959983825684,5.87385129928589)
--(axis cs:0.958958983421326,5.87383890151978)
--(axis cs:0.957957983016968,5.87382650375366)
--(axis cs:0.95695698261261,5.87381410598755)
--(axis cs:0.955955982208252,5.87380123138428)
--(axis cs:0.954954981803894,5.87378835678101)
--(axis cs:0.953953981399536,5.87377500534058)
--(axis cs:0.952952980995178,5.87376165390015)
--(axis cs:0.95195198059082,5.87374782562256)
--(axis cs:0.950950980186462,5.87373399734497)
--(axis cs:0.949949979782104,5.87371969223022)
--(axis cs:0.948948979377747,5.87370538711548)
--(axis cs:0.947947919368744,5.87369060516357)
--(axis cs:0.946946918964386,5.87367582321167)
--(axis cs:0.945945918560028,5.87366104125977)
--(axis cs:0.94494491815567,5.8736457824707)
--(axis cs:0.943943917751312,5.87363004684448)
--(axis cs:0.942942917346954,5.87361431121826)
--(axis cs:0.941941916942596,5.87359809875488)
--(axis cs:0.940940916538239,5.87358236312866)
--(axis cs:0.939939916133881,5.87356567382812)
--(axis cs:0.938938915729523,5.87354898452759)
--(axis cs:0.937937915325165,5.87353229522705)
--(axis cs:0.936936914920807,5.8735146522522)
--(axis cs:0.935935914516449,5.87349700927734)
--(axis cs:0.934934914112091,5.87347936630249)
--(axis cs:0.933933913707733,5.87346124649048)
--(axis cs:0.932932913303375,5.87344264984131)
--(axis cs:0.931931912899017,5.87342405319214)
--(axis cs:0.930930912494659,5.87340497970581)
--(axis cs:0.929929912090302,5.87338590621948)
--(axis cs:0.928928911685944,5.873366355896)
--(axis cs:0.927927911281586,5.87334680557251)
--(axis cs:0.926926910877228,5.87332677841187)
--(axis cs:0.92592591047287,5.8733057975769)
--(axis cs:0.924924910068512,5.8732852935791)
--(axis cs:0.923923909664154,5.87326383590698)
--(axis cs:0.922922909259796,5.87324237823486)
--(axis cs:0.921921908855438,5.87322092056274)
--(axis cs:0.92092090845108,5.87319898605347)
--(axis cs:0.919919908046722,5.87317609786987)
--(axis cs:0.918918907642365,5.87315368652344)
--(axis cs:0.917917907238007,5.87312984466553)
--(axis cs:0.916916906833649,5.87310647964478)
--(axis cs:0.915915906429291,5.87308263778687)
--(axis cs:0.914914906024933,5.8730583190918)
--(axis cs:0.913913905620575,5.87303400039673)
--(axis cs:0.912912905216217,5.87300872802734)
--(axis cs:0.911911904811859,5.8729829788208)
--(axis cs:0.910910904407501,5.87295722961426)
--(axis cs:0.909909904003143,5.87293100357056)
--(axis cs:0.908908903598785,5.8729043006897)
--(axis cs:0.907907903194427,5.87287712097168)
--(axis cs:0.90690690279007,5.87284994125366)
--(axis cs:0.905905902385712,5.87282180786133)
--(axis cs:0.904904901981354,5.87279319763184)
--(axis cs:0.903903901576996,5.8727650642395)
--(axis cs:0.902902901172638,5.87273550033569)
--(axis cs:0.90190190076828,5.87270545959473)
--(axis cs:0.900900900363922,5.87267589569092)
--(axis cs:0.899899899959564,5.87264490127563)
--(axis cs:0.898898899555206,5.87261390686035)
--(axis cs:0.897897899150848,5.87258195877075)
--(axis cs:0.89689689874649,5.87255048751831)
--(axis cs:0.895895898342133,5.87251758575439)
--(axis cs:0.894894897937775,5.87248420715332)
--(axis cs:0.893893897533417,5.87245082855225)
--(axis cs:0.892892897129059,5.87241649627686)
--(axis cs:0.891891896724701,5.87238168716431)
--(axis cs:0.890890896320343,5.8723464012146)
--(axis cs:0.889889895915985,5.87231063842773)
--(axis cs:0.888888895511627,5.87227439880371)
--(axis cs:0.887887895107269,5.87223768234253)
--(axis cs:0.886886894702911,5.87220001220703)
--(axis cs:0.885885894298553,5.87216234207153)
--(axis cs:0.884884893894196,5.87212371826172)
--(axis cs:0.883883893489838,5.87208414077759)
--(axis cs:0.88288289308548,5.87204456329346)
--(axis cs:0.881881892681122,5.87200403213501)
--(axis cs:0.880880892276764,5.8719630241394)
--(axis cs:0.879879891872406,5.87192058563232)
--(axis cs:0.878878891468048,5.8718786239624)
--(axis cs:0.87787789106369,5.87183570861816)
--(axis cs:0.876876890659332,5.87179231643677)
--(axis cs:0.875875890254974,5.87174701690674)
--(axis cs:0.874874889850616,5.87170219421387)
--(axis cs:0.873873889446259,5.87165641784668)
--(axis cs:0.872872889041901,5.87161016464233)
--(axis cs:0.871871888637543,5.87156248092651)
--(axis cs:0.870870888233185,5.87151479721069)
--(axis cs:0.869869887828827,5.87146615982056)
--(axis cs:0.868868887424469,5.8714165687561)
--(axis cs:0.867867887020111,5.87136602401733)
--(axis cs:0.866866886615753,5.87131547927856)
--(axis cs:0.865865886211395,5.87126350402832)
--(axis cs:0.864864885807037,5.87121105194092)
--(axis cs:0.863863885402679,5.87115716934204)
--(axis cs:0.862862884998322,5.87110328674316)
--(axis cs:0.861861884593964,5.87104797363281)
--(axis cs:0.860860884189606,5.87099170684814)
--(axis cs:0.859859883785248,5.87093544006348)
--(axis cs:0.85885888338089,5.87087726593018)
--(axis cs:0.857857882976532,5.87081909179688)
--(axis cs:0.856856882572174,5.8707594871521)
--(axis cs:0.855855882167816,5.87069892883301)
--(axis cs:0.854854881763458,5.8706374168396)
--(axis cs:0.8538538813591,5.87057495117188)
--(axis cs:0.852852880954742,5.87051153182983)
--(axis cs:0.851851880550385,5.87044715881348)
--(axis cs:0.850850880146027,5.8703818321228)
--(axis cs:0.849849879741669,5.87031555175781)
--(axis cs:0.848848879337311,5.87024831771851)
--(axis cs:0.847847878932953,5.87017965316772)
--(axis cs:0.846846878528595,5.87011003494263)
--(axis cs:0.845845818519592,5.87003993988037)
--(axis cs:0.844844818115234,5.86996793746948)
--(axis cs:0.843843817710876,5.86989545822144)
--(axis cs:0.842842817306519,5.86982154846191)
--(axis cs:0.841841816902161,5.86974668502808)
--(axis cs:0.840840816497803,5.86966991424561)
--(axis cs:0.839839816093445,5.86959266662598)
--(axis cs:0.838838815689087,5.86951446533203)
--(axis cs:0.837837815284729,5.86943387985229)
--(axis cs:0.836836814880371,5.86935329437256)
--(axis cs:0.835835814476013,5.86927080154419)
--(axis cs:0.834834814071655,5.86918687820435)
--(axis cs:0.833833813667297,5.86910247802734)
--(axis cs:0.832832813262939,5.86901569366455)
--(axis cs:0.831831812858582,5.86892795562744)
--(axis cs:0.830830812454224,5.86883926391602)
--(axis cs:0.829829812049866,5.86874914169312)
--(axis cs:0.828828811645508,5.86865758895874)
--(axis cs:0.82782781124115,5.86856412887573)
--(axis cs:0.826826810836792,5.86846971511841)
--(axis cs:0.825825810432434,5.86837291717529)
--(axis cs:0.824824810028076,5.86827611923218)
--(axis cs:0.823823809623718,5.86817646026611)
--(axis cs:0.82282280921936,5.86807584762573)
--(axis cs:0.821821808815002,5.86797380447388)
--(axis cs:0.820820808410645,5.86787033081055)
--(axis cs:0.819819808006287,5.86776447296143)
--(axis cs:0.818818807601929,5.86765718460083)
--(axis cs:0.817817807197571,5.86754846572876)
--(axis cs:0.816816806793213,5.86743831634521)
--(axis cs:0.815815806388855,5.86732578277588)
--(axis cs:0.814814805984497,5.86721181869507)
--(axis cs:0.813813805580139,5.86709594726562)
--(axis cs:0.812812805175781,5.86697864532471)
--(axis cs:0.811811804771423,5.86685991287231)
--(axis cs:0.810810804367065,5.86673831939697)
--(axis cs:0.809809803962708,5.86661529541016)
--(axis cs:0.80880880355835,5.86649036407471)
--(axis cs:0.807807803153992,5.86636257171631)
--(axis cs:0.806806802749634,5.86623430252075)
--(axis cs:0.805805802345276,5.86610269546509)
--(axis cs:0.804804801940918,5.86597013473511)
--(axis cs:0.80380380153656,5.86583518981934)
--(axis cs:0.802802801132202,5.86569786071777)
--(axis cs:0.801801800727844,5.86555862426758)
--(axis cs:0.800800800323486,5.86541700363159)
--(axis cs:0.799799799919128,5.86527299880981)
--(axis cs:0.798798799514771,5.8651270866394)
--(axis cs:0.797797799110413,5.8649787902832)
--(axis cs:0.796796798706055,5.86482810974121)
--(axis cs:0.795795798301697,5.86467552185059)
--(axis cs:0.794794797897339,5.86452007293701)
--(axis cs:0.793793797492981,5.86436223983765)
--(axis cs:0.792792797088623,5.86420106887817)
--(axis cs:0.791791796684265,5.86403846740723)
--(axis cs:0.790790796279907,5.86387348175049)
--(axis cs:0.789789795875549,5.8637056350708)
--(axis cs:0.788788795471191,5.86353492736816)
--(axis cs:0.787787795066833,5.86336135864258)
--(axis cs:0.786786794662476,5.86318588256836)
--(axis cs:0.785785794258118,5.86300706863403)
--(axis cs:0.78478479385376,5.86282539367676)
--(axis cs:0.783783793449402,5.86264038085938)
--(axis cs:0.782782793045044,5.86245346069336)
--(axis cs:0.781781792640686,5.86226367950439)
--(axis cs:0.780780792236328,5.86207008361816)
--(axis cs:0.77977979183197,5.86187362670898)
--(axis cs:0.778778791427612,5.86167430877686)
--(axis cs:0.777777791023254,5.86147165298462)
--(axis cs:0.776776790618896,5.86126565933228)
--(axis cs:0.775775790214539,5.86105680465698)
--(axis cs:0.774774789810181,5.86084461212158)
--(axis cs:0.773773789405823,5.86062908172607)
--(axis cs:0.772772789001465,5.8604097366333)
--(axis cs:0.771771788597107,5.86018753051758)
--(axis cs:0.770770788192749,5.85996150970459)
--(axis cs:0.769769787788391,5.85973119735718)
--(axis cs:0.768768787384033,5.85949802398682)
--(axis cs:0.767767786979675,5.85926151275635)
--(axis cs:0.766766786575317,5.85902070999146)
--(axis cs:0.765765786170959,5.8587760925293)
--(axis cs:0.764764785766602,5.85852766036987)
--(axis cs:0.763763785362244,5.85827541351318)
--(axis cs:0.762762784957886,5.85801887512207)
--(axis cs:0.761761784553528,5.85775899887085)
--(axis cs:0.76076078414917,5.85749387741089)
--(axis cs:0.759759783744812,5.85722494125366)
--(axis cs:0.758758783340454,5.85695219039917)
--(axis cs:0.757757782936096,5.8566746711731)
--(axis cs:0.756756782531738,5.85639333724976)
--(axis cs:0.75575578212738,5.85610675811768)
--(axis cs:0.754754781723022,5.85581588745117)
--(axis cs:0.753753781318665,5.85552024841309)
--(axis cs:0.752752780914307,5.85521936416626)
--(axis cs:0.751751780509949,5.85491466522217)
--(axis cs:0.750750780105591,5.85460472106934)
--(axis cs:0.749749779701233,5.85428953170776)
--(axis cs:0.748748779296875,5.85397005081177)
--(axis cs:0.747747778892517,5.85364484786987)
--(axis cs:0.746746778488159,5.85331439971924)
--(axis cs:0.745745778083801,5.85297870635986)
--(axis cs:0.744744777679443,5.85263776779175)
--(axis cs:0.743743777275085,5.85229158401489)
--(axis cs:0.742742717266083,5.85193920135498)
--(axis cs:0.741741716861725,5.85158157348633)
--(axis cs:0.740740716457367,5.85121774673462)
--(axis cs:0.739739716053009,5.85084867477417)
--(axis cs:0.738738715648651,5.85047388076782)
--(axis cs:0.737737715244293,5.8500919342041)
--(axis cs:0.736736714839935,5.84970426559448)
--(axis cs:0.735735714435577,5.84931039810181)
--(axis cs:0.734734714031219,5.84891080856323)
--(axis cs:0.733733713626862,5.84850358963013)
--(axis cs:0.732732713222504,5.84809064865112)
--(axis cs:0.731731712818146,5.84767055511475)
--(axis cs:0.730730712413788,5.84724378585815)
--(axis cs:0.72972971200943,5.84680986404419)
--(axis cs:0.728728711605072,5.84636926651001)
--(axis cs:0.727727711200714,5.8459210395813)
--(axis cs:0.726726710796356,5.84546566009521)
--(axis cs:0.725725710391998,5.84500360488892)
--(axis cs:0.72472470998764,5.84453296661377)
--(axis cs:0.723723709583282,5.84405517578125)
--(axis cs:0.722722709178925,5.8435697555542)
--(axis cs:0.721721708774567,5.8430757522583)
--(axis cs:0.720720708370209,5.84257364273071)
--(axis cs:0.719719707965851,5.84206390380859)
--(axis cs:0.718718707561493,5.84154558181763)
--(axis cs:0.717717707157135,5.84101819992065)
--(axis cs:0.716716706752777,5.84048223495483)
--(axis cs:0.715715706348419,5.83993864059448)
--(axis cs:0.714714705944061,5.83938503265381)
--(axis cs:0.713713705539703,5.83882236480713)
--(axis cs:0.712712705135345,5.83825063705444)
--(axis cs:0.711711704730988,5.83766937255859)
--(axis cs:0.71071070432663,5.83707857131958)
--(axis cs:0.709709703922272,5.83647775650024)
--(axis cs:0.708708703517914,5.83586740493774)
--(axis cs:0.707707703113556,5.83524656295776)
--(axis cs:0.706706702709198,5.83461475372314)
--(axis cs:0.70570570230484,5.83397340774536)
--(axis cs:0.704704701900482,5.83332109451294)
--(axis cs:0.703703701496124,5.83265781402588)
--(axis cs:0.702702701091766,5.83198356628418)
--(axis cs:0.701701700687408,5.83129835128784)
--(axis cs:0.700700700283051,5.83060073852539)
--(axis cs:0.699699699878693,5.82989263534546)
--(axis cs:0.698698699474335,5.82917213439941)
--(axis cs:0.697697699069977,5.8284387588501)
--(axis cs:0.696696698665619,5.82769393920898)
--(axis cs:0.695695698261261,5.82693672180176)
--(axis cs:0.694694697856903,5.8261661529541)
--(axis cs:0.693693697452545,5.82538270950317)
--(axis cs:0.692692697048187,5.82458639144897)
--(axis cs:0.691691696643829,5.82377624511719)
--(axis cs:0.690690696239471,5.82295227050781)
--(axis cs:0.689689695835114,5.82211494445801)
--(axis cs:0.688688695430756,5.8212628364563)
--(axis cs:0.687687695026398,5.82039642333984)
--(axis cs:0.68668669462204,5.81951570510864)
--(axis cs:0.685685694217682,5.81861925125122)
--(axis cs:0.684684693813324,5.81770801544189)
--(axis cs:0.683683693408966,5.81678056716919)
--(axis cs:0.682682693004608,5.81583786010742)
--(axis cs:0.68168169260025,5.81487846374512)
--(axis cs:0.680680692195892,5.81390333175659)
--(axis cs:0.679679691791534,5.81291151046753)
--(axis cs:0.678678691387177,5.81190204620361)
--(axis cs:0.677677690982819,5.810875415802)
--(axis cs:0.676676690578461,5.80983114242554)
--(axis cs:0.675675690174103,5.80876922607422)
--(axis cs:0.674674689769745,5.80768871307373)
--(axis cs:0.673673689365387,5.80658864974976)
--(axis cs:0.672672688961029,5.80547094345093)
--(axis cs:0.671671688556671,5.8043327331543)
--(axis cs:0.670670688152313,5.80317544937134)
--(axis cs:0.669669687747955,5.80199766159058)
--(axis cs:0.668668687343597,5.80079936981201)
--(axis cs:0.66766768693924,5.79958009719849)
--(axis cs:0.666666686534882,5.79833984375)
--(axis cs:0.665665686130524,5.79707813262939)
--(axis cs:0.664664685726166,5.79579401016235)
--(axis cs:0.663663685321808,5.79448747634888)
--(axis cs:0.66266268491745,5.79315805435181)
--(axis cs:0.661661684513092,5.79180479049683)
--(axis cs:0.660660684108734,5.79042816162109)
--(axis cs:0.659659683704376,5.78902721405029)
--(axis cs:0.658658683300018,5.78760194778442)
--(axis cs:0.65765768289566,5.78615045547485)
--(axis cs:0.656656682491302,5.78467416763306)
--(axis cs:0.655655682086945,5.78317165374756)
--(axis cs:0.654654681682587,5.7816424369812)
--(axis cs:0.653653681278229,5.78008604049683)
--(axis cs:0.652652680873871,5.77850198745728)
--(axis cs:0.651651680469513,5.77688932418823)
--(axis cs:0.650650680065155,5.77524900436401)
--(axis cs:0.649649679660797,5.77357864379883)
--(axis cs:0.648648679256439,5.77187824249268)
--(axis cs:0.647647678852081,5.77014780044556)
--(axis cs:0.646646678447723,5.768385887146)
--(axis cs:0.645645678043365,5.76659297943115)
--(axis cs:0.644644677639008,5.76476716995239)
--(axis cs:0.64364367723465,5.76290845870972)
--(axis cs:0.642642676830292,5.76101732254028)
--(axis cs:0.641641676425934,5.75909090042114)
--(axis cs:0.640640616416931,5.75713062286377)
--(axis cs:0.639639616012573,5.75513410568237)
--(axis cs:0.638638615608215,5.75310182571411)
--(axis cs:0.637637615203857,5.75103235244751)
--(axis cs:0.6366366147995,5.74892616271973)
--(axis cs:0.635635614395142,5.74678134918213)
--(axis cs:0.634634613990784,5.7445969581604)
--(axis cs:0.633633613586426,5.7423734664917)
--(axis cs:0.632632613182068,5.74010848999023)
--(axis cs:0.63163161277771,5.73780345916748)
--(axis cs:0.630630612373352,5.73545551300049)
--(axis cs:0.629629611968994,5.7330641746521)
--(axis cs:0.628628611564636,5.73062992095947)
--(axis cs:0.627627611160278,5.72815084457397)
--(axis cs:0.62662661075592,5.72562551498413)
--(axis cs:0.625625610351562,5.7230544090271)
--(axis cs:0.624624609947205,5.72043561935425)
--(axis cs:0.623623609542847,5.71776866912842)
--(axis cs:0.622622609138489,5.71505212783813)
--(axis cs:0.621621608734131,5.7122859954834)
--(axis cs:0.620620608329773,5.70946836471558)
--(axis cs:0.619619607925415,5.70659828186035)
--(axis cs:0.618618607521057,5.70367527008057)
--(axis cs:0.617617607116699,5.70069789886475)
--(axis cs:0.616616606712341,5.69766521453857)
--(axis cs:0.615615606307983,5.69457578659058)
--(axis cs:0.614614605903625,5.69142961502075)
--(axis cs:0.613613605499268,5.68822431564331)
--(axis cs:0.61261260509491,5.68495941162109)
--(axis cs:0.611611604690552,5.68163347244263)
--(axis cs:0.610610604286194,5.67824554443359)
--(axis cs:0.609609603881836,5.67479372024536)
--(axis cs:0.608608603477478,5.67127752304077)
--(axis cs:0.60760760307312,5.66769504547119)
--(axis cs:0.606606602668762,5.66404581069946)
--(axis cs:0.605605602264404,5.66032743453979)
--(axis cs:0.604604601860046,5.65653944015503)
--(axis cs:0.603603601455688,5.65268039703369)
--(axis cs:0.602602601051331,5.64874839782715)
--(axis cs:0.601601600646973,5.64474248886108)
--(axis cs:0.600600600242615,5.64066028594971)
--(axis cs:0.599599599838257,5.63650178909302)
--(axis cs:0.598598599433899,5.63226461410522)
--(axis cs:0.597597599029541,5.6279468536377)
--(axis cs:0.596596598625183,5.62354755401611)
--(axis cs:0.595595598220825,5.619065284729)
--(axis cs:0.594594597816467,5.61449718475342)
--(axis cs:0.593593597412109,5.60984325408936)
--(axis cs:0.592592597007751,5.60510063171387)
--(axis cs:0.591591596603394,5.60026788711548)
--(axis cs:0.590590596199036,5.59534311294556)
--(axis cs:0.589589595794678,5.59032440185547)
--(axis cs:0.58858859539032,5.5852108001709)
--(axis cs:0.587587594985962,5.5799994468689)
--(axis cs:0.586586594581604,5.57468891143799)
--(axis cs:0.585585594177246,5.56927680969238)
--(axis cs:0.584584593772888,5.56376171112061)
--(axis cs:0.58358359336853,5.55814123153687)
--(axis cs:0.582582592964172,5.55241346359253)
--(axis cs:0.581581592559814,5.54657554626465)
--(axis cs:0.580580592155457,5.54062700271606)
--(axis cs:0.579579591751099,5.53456401824951)
--(axis cs:0.578578591346741,5.52838563919067)
--(axis cs:0.577577590942383,5.52208852767944)
--(axis cs:0.576576590538025,5.51567077636719)
--(axis cs:0.575575590133667,5.50913047790527)
--(axis cs:0.574574589729309,5.50246429443359)
--(axis cs:0.573573589324951,5.49567031860352)
--(axis cs:0.572572588920593,5.48874664306641)
--(axis cs:0.571571588516235,5.48168992996216)
--(axis cs:0.570570588111877,5.47449779510498)
--(axis cs:0.56956958770752,5.46716785430908)
--(axis cs:0.568568587303162,5.4596962928772)
--(axis cs:0.567567586898804,5.45208215713501)
--(axis cs:0.566566586494446,5.44432163238525)
--(axis cs:0.565565586090088,5.43641185760498)
--(axis cs:0.56456458568573,5.42835092544556)
--(axis cs:0.563563585281372,5.42013454437256)
--(axis cs:0.562562584877014,5.41176080703735)
--(axis cs:0.561561584472656,5.40322589874268)
--(axis cs:0.560560584068298,5.39452743530273)
--(axis cs:0.55955958366394,5.38566160202026)
--(axis cs:0.558558583259583,5.37662553787231)
--(axis cs:0.557557582855225,5.36741638183594)
--(axis cs:0.556556582450867,5.35802984237671)
--(axis cs:0.555555582046509,5.34846353530884)
--(axis cs:0.554554581642151,5.3387131690979)
--(axis cs:0.553553581237793,5.32877635955811)
--(axis cs:0.552552580833435,5.31864833831787)
--(axis cs:0.551551580429077,5.30832672119141)
--(axis cs:0.550550580024719,5.29780673980713)
--(axis cs:0.549549579620361,5.28708457946777)
--(axis cs:0.548548579216003,5.27615785598755)
--(axis cs:0.547547578811646,5.26502180099487)
--(axis cs:0.546546578407288,5.25367259979248)
--(axis cs:0.54554557800293,5.24210548400879)
--(axis cs:0.544544577598572,5.23031759262085)
--(axis cs:0.543543577194214,5.21830415725708)
--(axis cs:0.542542576789856,5.20606088638306)
--(axis cs:0.541541576385498,5.19358444213867)
--(axis cs:0.54054057598114,5.18086910247803)
--(axis cs:0.539539575576782,5.16791200637817)
--(axis cs:0.53853851556778,5.1547064781189)
--(axis cs:0.537537515163422,5.1412501335144)
--(axis cs:0.536536514759064,5.12753820419312)
--(axis cs:0.535535514354706,5.11356449127197)
--(axis cs:0.534534513950348,5.09932613372803)
--(axis cs:0.53353351354599,5.08481693267822)
--(axis cs:0.532532513141632,5.07003164291382)
--(axis cs:0.531531512737274,5.05496644973755)
--(axis cs:0.530530512332916,5.03961563110352)
--(axis cs:0.529529511928558,5.02397489547729)
--(axis cs:0.5285285115242,5.00803804397583)
--(axis cs:0.527527511119843,4.99179983139038)
--(axis cs:0.526526510715485,4.97525548934937)
--(axis cs:0.525525510311127,4.95839881896973)
--(axis cs:0.524524509906769,4.94122505187988)
--(axis cs:0.523523509502411,4.92372798919678)
--(axis cs:0.522522509098053,4.90590238571167)
--(axis cs:0.521521508693695,4.8877420425415)
--(axis cs:0.520520508289337,4.86924123764038)
--(axis cs:0.519519507884979,4.8503942489624)
--(axis cs:0.518518507480621,4.83119440078735)
--(axis cs:0.517517507076263,4.81163644790649)
--(axis cs:0.516516506671906,4.79171371459961)
--(axis cs:0.515515506267548,4.77142000198364)
--(axis cs:0.51451450586319,4.75074911117554)
--(axis cs:0.513513505458832,4.72969436645508)
--(axis cs:0.512512505054474,4.70824909210205)
--(axis cs:0.511511504650116,4.6864070892334)
--(axis cs:0.510510504245758,4.66416168212891)
--(axis cs:0.5095095038414,4.64150524139404)
--(axis cs:0.508508503437042,4.61843252182007)
--(axis cs:0.507507503032684,4.59493494033813)
--(axis cs:0.506506502628326,4.57100629806519)
--(axis cs:0.505505502223969,4.54663848876953)
--(axis cs:0.504504501819611,4.52182579040527)
--(axis cs:0.503503501415253,4.49656009674072)
--(axis cs:0.502502501010895,4.47083377838135)
--(axis cs:0.501501500606537,4.44464015960693)
--(axis cs:0.500500500202179,4.41797161102295)
--(axis cs:0.499499499797821,4.39081954956055)
--(axis cs:0.498498499393463,4.36317729949951)
--(axis cs:0.497497498989105,4.335036277771)
--(axis cs:0.496496498584747,4.30638933181763)
--(axis cs:0.495495498180389,4.27722835540771)
--(axis cs:0.494494497776031,4.24754428863525)
--(axis cs:0.493493497371674,4.21733045578003)
--(axis cs:0.492492496967316,4.18657827377319)
--(axis cs:0.491491496562958,4.1552791595459)
--(axis cs:0.4904904961586,4.12342548370361)
--(axis cs:0.489489495754242,4.09100723266602)
--(axis cs:0.488488495349884,4.05801773071289)
--(axis cs:0.487487494945526,4.02444791793823)
--(axis cs:0.486486464738846,3.99028754234314)
--(axis cs:0.485485464334488,3.95553112030029)
--(axis cs:0.48448446393013,3.92016744613647)
--(axis cs:0.483483463525772,3.88418865203857)
--(axis cs:0.482482463121414,3.84758591651917)
--(axis cs:0.481481462717056,3.81035041809082)
--(axis cs:0.480480462312698,3.77247214317322)
--(axis cs:0.47947946190834,3.73394370079041)
--(axis cs:0.478478461503983,3.69475555419922)
--(axis cs:0.477477461099625,3.65489816665649)
--(axis cs:0.476476460695267,3.61436176300049)
--(axis cs:0.475475460290909,3.57313990592957)
--(axis cs:0.474474459886551,3.53122019767761)
--(axis cs:0.473473459482193,3.4885950088501)
--(axis cs:0.472472459077835,3.44525480270386)
--(axis cs:0.471471458673477,3.40119123458862)
--(axis cs:0.470470458269119,3.35639238357544)
--(axis cs:0.469469457864761,3.31085300445557)
--(axis cs:0.468468457460403,3.26456117630005)
--(axis cs:0.467467457056046,3.21750736236572)
--(axis cs:0.466466456651688,3.16968369483948)
--(axis cs:0.46546545624733,3.12108039855957)
--(axis cs:0.464464455842972,3.07168960571289)
--(axis cs:0.463463455438614,3.02149963378906)
--(axis cs:0.462462455034256,2.97050333023071)
--(axis cs:0.461461454629898,2.91869020462036)
--(axis cs:0.46046045422554,2.86605358123779)
--(axis cs:0.459459453821182,2.81258201599121)
--(axis cs:0.458458453416824,2.75826907157898)
--(axis cs:0.457457453012466,2.70310425758362)
--(axis cs:0.456456452608109,2.64707922935486)
--(axis cs:0.455455452203751,2.59018635749817)
--(axis cs:0.454454451799393,2.53241777420044)
--(axis cs:0.453453451395035,2.47376394271851)
--(axis cs:0.452452450990677,2.41421818733215)
--(axis cs:0.451451450586319,2.35377168655396)
--(axis cs:0.450450450181961,2.2924165725708)
--(axis cs:0.449449449777603,2.23014760017395)
--(axis cs:0.448448449373245,2.1669545173645)
--(axis cs:0.447447448968887,2.10283589363098)
--(axis cs:0.446446448564529,2.03777885437012)
--(axis cs:0.445445448160172,1.97178041934967)
--(axis cs:0.444444447755814,1.90483736991882)
--(axis cs:0.443443447351456,1.83694076538086)
--(axis cs:0.442442446947098,1.76808619499207)
--(axis cs:0.44144144654274,1.69827032089233)
--(axis cs:0.440440446138382,1.62749075889587)
--(axis cs:0.439439445734024,1.55574250221252)
--(axis cs:0.438438445329666,1.48302364349365)
--(axis cs:0.437437444925308,1.40933346748352)
--(axis cs:0.43643644452095,1.33467137813568)
--(axis cs:0.43543541431427,1.2590366601944)
--(axis cs:0.434434413909912,1.18243312835693)
--(axis cs:0.433433413505554,1.10486340522766)
--(axis cs:0.432432413101196,1.02633333206177)
--(axis cs:0.431431412696838,0.946850955486298)
--(axis cs:0.43043041229248,0.866422533988953)
--(axis cs:0.429429411888123,0.785058379173279)
--(axis cs:0.428428411483765,0.702780246734619)
--(axis cs:0.427427411079407,0.619608402252197)
--(axis cs:0.426426410675049,0.535562634468079)
--(axis cs:0.425425410270691,0.450681447982788)
--(axis cs:0.424424409866333,0.365003764629364)
--(axis cs:0.423423409461975,0.278587996959686)
--(axis cs:0.422422409057617,0.191505312919617)
--(axis cs:0.421421408653259,0.103851914405823)
--(axis cs:0.420420408248901,0.0157524347305298)
--(axis cs:0.419419407844543,-0.0725997686386108)
--(axis cs:0.418418407440186,-0.160956978797913)
--(axis cs:0.417417407035828,-0.248919785022736)
--(axis cs:0.41641640663147,-0.335925936698914)
--(axis cs:0.415415406227112,-0.421018302440643)
--(axis cs:0.414414405822754,-0.502637505531311)
--(axis cs:0.413413405418396,-0.578105211257935)
--(axis cs:0.412412405014038,-0.642625987529755)
--(axis cs:0.41141140460968,-0.688434243202209)
--(axis cs:0.410410404205322,-0.705528259277344)
--(axis cs:0.409409403800964,-0.688434243202209)
--(axis cs:0.408408403396606,-0.642643451690674)
--(axis cs:0.407407402992249,-0.578080415725708)
--(axis cs:0.406406402587891,-0.502637505531311)
--(axis cs:0.405405402183533,-0.421018302440643)
--(axis cs:0.404404401779175,-0.335925936698914)
--(axis cs:0.403403401374817,-0.248925387859344)
--(axis cs:0.402402400970459,-0.160951852798462)
--(axis cs:0.401401400566101,-0.0725974440574646)
--(axis cs:0.400400400161743,0.0157524347305298)
--(axis cs:0.399399399757385,0.103851914405823)
--(axis cs:0.398398399353027,0.191507041454315)
--(axis cs:0.397397398948669,0.278587996959686)
--(axis cs:0.396396398544312,0.365008473396301)
--(axis cs:0.395395398139954,0.450681447982788)
--(axis cs:0.394394397735596,0.535562634468079)
--(axis cs:0.393393397331238,0.619608402252197)
--(axis cs:0.39239239692688,0.7027827501297)
--(axis cs:0.391391396522522,0.785059750080109)
--(axis cs:0.390390396118164,0.866422533988953)
--(axis cs:0.389389395713806,0.946850955486298)
--(axis cs:0.388388395309448,1.02633607387543)
--(axis cs:0.38738739490509,1.10486507415771)
--(axis cs:0.386386394500732,1.18243312835693)
--(axis cs:0.385385394096375,1.25903511047363)
--(axis cs:0.384384393692017,1.33467030525208)
--(axis cs:0.383383363485336,1.40933680534363)
--(axis cs:0.382382363080978,1.48302364349365)
--(axis cs:0.38138136267662,1.55574297904968)
--(axis cs:0.380380362272263,1.62749075889587)
--(axis cs:0.379379361867905,1.69827175140381)
--(axis cs:0.378378361463547,1.7680881023407)
--(axis cs:0.377377361059189,1.83693814277649)
--(axis cs:0.376376360654831,1.90483963489532)
--(axis cs:0.375375360250473,1.97178041934967)
--(axis cs:0.374374359846115,2.03777956962585)
--(axis cs:0.373373359441757,2.10283613204956)
--(axis cs:0.372372359037399,2.16695594787598)
--(axis cs:0.371371358633041,2.23014760017395)
--(axis cs:0.370370358228683,2.2924165725708)
--(axis cs:0.369369357824326,2.35377168655396)
--(axis cs:0.368368357419968,2.41421866416931)
--(axis cs:0.36736735701561,2.47376394271851)
--(axis cs:0.366366356611252,2.53241777420044)
--(axis cs:0.365365356206894,2.59018564224243)
--(axis cs:0.364364355802536,2.64707922935486)
--(axis cs:0.363363355398178,2.70310425758362)
--(axis cs:0.36236235499382,2.75826907157898)
--(axis cs:0.361361354589462,2.81258296966553)
--(axis cs:0.360360354185104,2.86605286598206)
--(axis cs:0.359359353780746,2.91869139671326)
--(axis cs:0.358358353376389,2.97050428390503)
--(axis cs:0.357357352972031,3.0214991569519)
--(axis cs:0.356356352567673,3.07168984413147)
--(axis cs:0.355355352163315,3.12108039855957)
--(axis cs:0.354354351758957,3.16968369483948)
--(axis cs:0.353353351354599,3.21750807762146)
--(axis cs:0.352352350950241,3.26456069946289)
--(axis cs:0.351351350545883,3.31085228919983)
--(axis cs:0.350350350141525,3.35639238357544)
--(axis cs:0.349349349737167,3.40119123458862)
--(axis cs:0.348348349332809,3.44525480270386)
--(axis cs:0.347347348928452,3.48859453201294)
--(axis cs:0.346346348524094,3.53121972084045)
--(axis cs:0.345345348119736,3.57313990592957)
--(axis cs:0.344344347715378,3.61436176300049)
--(axis cs:0.34334334731102,3.65489816665649)
--(axis cs:0.342342346906662,3.69475555419922)
--(axis cs:0.341341346502304,3.73394370079041)
--(axis cs:0.340340346097946,3.77247214317322)
--(axis cs:0.339339345693588,3.81035041809082)
--(axis cs:0.33833834528923,3.84758591651917)
--(axis cs:0.337337344884872,3.88418817520142)
--(axis cs:0.336336344480515,3.92016744613647)
--(axis cs:0.335335344076157,3.95552945137024)
--(axis cs:0.334334343671799,3.99028706550598)
--(axis cs:0.333333343267441,4.02444648742676)
--(axis cs:0.33233231306076,4.05801868438721)
--(axis cs:0.331331312656403,4.09100723266602)
--(axis cs:0.330330312252045,4.12342548370361)
--(axis cs:0.329329311847687,4.1552791595459)
--(axis cs:0.328328311443329,4.18657827377319)
--(axis cs:0.327327311038971,4.21733045578003)
--(axis cs:0.326326310634613,4.24754428863525)
--(axis cs:0.325325310230255,4.27722835540771)
--(axis cs:0.324324309825897,4.30638933181763)
--(axis cs:0.323323309421539,4.335036277771)
--(axis cs:0.322322309017181,4.36317729949951)
--(axis cs:0.321321308612823,4.39081954956055)
--(axis cs:0.320320308208466,4.41797161102295)
--(axis cs:0.319319307804108,4.44464015960693)
--(axis cs:0.31831830739975,4.47083473205566)
--(axis cs:0.317317306995392,4.49656009674072)
--(axis cs:0.316316306591034,4.52182579040527)
--(axis cs:0.315315306186676,4.54663896560669)
--(axis cs:0.314314305782318,4.57100629806519)
--(axis cs:0.31331330537796,4.59493494033813)
--(axis cs:0.312312304973602,4.61843252182007)
--(axis cs:0.311311304569244,4.64150524139404)
--(axis cs:0.310310304164886,4.66416168212891)
--(axis cs:0.309309303760529,4.6864070892334)
--(axis cs:0.308308303356171,4.70824909210205)
--(axis cs:0.307307302951813,4.72969436645508)
--(axis cs:0.306306302547455,4.75074911117554)
--(axis cs:0.305305302143097,4.77142000198364)
--(axis cs:0.304304301738739,4.79171371459961)
--(axis cs:0.303303301334381,4.81163644790649)
--(axis cs:0.302302300930023,4.83119440078735)
--(axis cs:0.301301300525665,4.85039377212524)
--(axis cs:0.300300300121307,4.86924123764038)
--(axis cs:0.299299299716949,4.8877420425415)
--(axis cs:0.298298299312592,4.90590190887451)
--(axis cs:0.297297298908234,4.92372798919678)
--(axis cs:0.296296298503876,4.94122505187988)
--(axis cs:0.295295298099518,4.95839881896973)
--(axis cs:0.29429429769516,4.97525548934937)
--(axis cs:0.293293297290802,4.99179983139038)
--(axis cs:0.292292296886444,5.00803804397583)
--(axis cs:0.291291296482086,5.02397489547729)
--(axis cs:0.290290296077728,5.03961563110352)
--(axis cs:0.28928929567337,5.05496644973755)
--(axis cs:0.288288295269012,5.07003164291382)
--(axis cs:0.287287294864655,5.08481693267822)
--(axis cs:0.286286294460297,5.09932613372803)
--(axis cs:0.285285294055939,5.11356449127197)
--(axis cs:0.284284293651581,5.12753772735596)
--(axis cs:0.283283293247223,5.1412501335144)
--(axis cs:0.282282292842865,5.1547064781189)
--(axis cs:0.281281262636185,5.16791200637817)
--(axis cs:0.280280262231827,5.18086910247803)
--(axis cs:0.279279261827469,5.19358396530151)
--(axis cs:0.278278261423111,5.20606088638306)
--(axis cs:0.277277261018753,5.21830368041992)
--(axis cs:0.276276260614395,5.23031759262085)
--(axis cs:0.275275260210037,5.24210500717163)
--(axis cs:0.274274259805679,5.25367164611816)
--(axis cs:0.273273259401321,5.26502132415771)
--(axis cs:0.272272258996964,5.27615785598755)
--(axis cs:0.271271258592606,5.28708457946777)
--(axis cs:0.270270258188248,5.29780626296997)
--(axis cs:0.26926925778389,5.30832624435425)
--(axis cs:0.268268257379532,5.31864833831787)
--(axis cs:0.267267256975174,5.32877635955811)
--(axis cs:0.266266256570816,5.3387131690979)
--(axis cs:0.265265256166458,5.34846353530884)
--(axis cs:0.2642642557621,5.35802984237671)
--(axis cs:0.263263255357742,5.36741542816162)
--(axis cs:0.262262254953384,5.37662553787231)
--(axis cs:0.261261254549026,5.38566112518311)
--(axis cs:0.260260254144669,5.39452743530273)
--(axis cs:0.259259253740311,5.40322542190552)
--(axis cs:0.258258253335953,5.4117603302002)
--(axis cs:0.257257252931595,5.42013454437256)
--(axis cs:0.256256252527237,5.42835092544556)
--(axis cs:0.255255252122879,5.43641185760498)
--(axis cs:0.254254251718521,5.44432163238525)
--(axis cs:0.253253251314163,5.45208215713501)
--(axis cs:0.252252250909805,5.4596962928772)
--(axis cs:0.251251250505447,5.46716737747192)
--(axis cs:0.250250250101089,5.47449779510498)
--(axis cs:0.249249249696732,5.48168992996216)
--(axis cs:0.248248249292374,5.48874664306641)
--(axis cs:0.247247248888016,5.49567031860352)
--(axis cs:0.246246248483658,5.50246429443359)
--(axis cs:0.2452452480793,5.50913047790527)
--(axis cs:0.244244247674942,5.51567077636719)
--(axis cs:0.243243232369423,5.52208852767944)
--(axis cs:0.242242231965065,5.52838563919067)
--(axis cs:0.241241231560707,5.53456401824951)
--(axis cs:0.240240231156349,5.54062700271606)
--(axis cs:0.239239230751991,5.54657554626465)
--(axis cs:0.238238230347633,5.55241346359253)
--(axis cs:0.237237229943275,5.55814123153687)
--(axis cs:0.236236229538918,5.56376171112061)
--(axis cs:0.23523522913456,5.56927680969238)
--(axis cs:0.234234228730202,5.57468891143799)
--(axis cs:0.233233228325844,5.5799994468689)
--(axis cs:0.232232227921486,5.5852108001709)
--(axis cs:0.231231227517128,5.59032440185547)
--(axis cs:0.23023022711277,5.59534311294556)
--(axis cs:0.229229226708412,5.60026788711548)
--(axis cs:0.228228226304054,5.60510063171387)
--(axis cs:0.227227225899696,5.60984325408936)
--(axis cs:0.226226225495338,5.61449718475342)
--(axis cs:0.225225225090981,5.619065284729)
--(axis cs:0.224224224686623,5.62354755401611)
--(axis cs:0.223223224282265,5.6279468536377)
--(axis cs:0.222222223877907,5.63226413726807)
--(axis cs:0.221221223473549,5.63650178909302)
--(axis cs:0.220220223069191,5.64066028594971)
--(axis cs:0.219219222664833,5.64474248886108)
--(axis cs:0.218218222260475,5.64874839782715)
--(axis cs:0.217217206954956,5.65268039703369)
--(axis cs:0.216216206550598,5.65653944015503)
--(axis cs:0.21521520614624,5.66032743453979)
--(axis cs:0.214214205741882,5.66404581069946)
--(axis cs:0.213213205337524,5.66769504547119)
--(axis cs:0.212212204933167,5.67127752304077)
--(axis cs:0.211211204528809,5.67479372024536)
--(axis cs:0.210210204124451,5.67824554443359)
--(axis cs:0.209209203720093,5.68163347244263)
--(axis cs:0.208208203315735,5.68495941162109)
--(axis cs:0.207207202911377,5.68822431564331)
--(axis cs:0.206206202507019,5.69142961502075)
--(axis cs:0.205205202102661,5.69457626342773)
--(axis cs:0.204204201698303,5.69766521453857)
--(axis cs:0.203203201293945,5.70069789886475)
--(axis cs:0.202202200889587,5.70367527008057)
--(axis cs:0.201201200485229,5.70659828186035)
--(axis cs:0.200200200080872,5.70946836471558)
--(axis cs:0.199199199676514,5.7122859954834)
--(axis cs:0.198198199272156,5.71505212783813)
--(axis cs:0.197197198867798,5.71776866912842)
--(axis cs:0.19619619846344,5.72043561935425)
--(axis cs:0.195195198059082,5.7230544090271)
--(axis cs:0.194194197654724,5.72562551498413)
--(axis cs:0.193193197250366,5.72815084457397)
--(axis cs:0.192192196846008,5.73062992095947)
--(axis cs:0.191191181540489,5.7330641746521)
--(axis cs:0.190190181136131,5.73545551300049)
--(axis cs:0.189189180731773,5.73780345916748)
--(axis cs:0.188188180327415,5.74010944366455)
--(axis cs:0.187187179923058,5.7423734664917)
--(axis cs:0.1861861795187,5.7445969581604)
--(axis cs:0.185185179114342,5.74678134918213)
--(axis cs:0.184184178709984,5.74892616271973)
--(axis cs:0.183183178305626,5.75103282928467)
--(axis cs:0.182182177901268,5.75310182571411)
--(axis cs:0.18118117749691,5.75513410568237)
--(axis cs:0.180180177092552,5.75713062286377)
--(axis cs:0.179179176688194,5.75909090042114)
--(axis cs:0.178178176283836,5.76101684570312)
--(axis cs:0.177177175879478,5.76290845870972)
--(axis cs:0.176176175475121,5.76476716995239)
--(axis cs:0.175175175070763,5.76659250259399)
--(axis cs:0.174174174666405,5.768385887146)
--(axis cs:0.173173174262047,5.7701473236084)
--(axis cs:0.172172173857689,5.77187776565552)
--(axis cs:0.171171173453331,5.77357864379883)
--(axis cs:0.170170173048973,5.77524852752686)
--(axis cs:0.169169172644615,5.77688932418823)
--(axis cs:0.168168172240257,5.77850198745728)
--(axis cs:0.167167171835899,5.78008604049683)
--(axis cs:0.16616615653038,5.7816424369812)
--(axis cs:0.165165156126022,5.78317165374756)
--(axis cs:0.164164155721664,5.78467416763306)
--(axis cs:0.163163155317307,5.78615045547485)
--(axis cs:0.162162154912949,5.78760194778442)
--(axis cs:0.161161154508591,5.78902721405029)
--(axis cs:0.160160154104233,5.79042816162109)
--(axis cs:0.159159153699875,5.79180479049683)
--(axis cs:0.158158153295517,5.79315757751465)
--(axis cs:0.157157152891159,5.79448699951172)
--(axis cs:0.156156152486801,5.79579401016235)
--(axis cs:0.155155152082443,5.79707813262939)
--(axis cs:0.154154151678085,5.79833984375)
--(axis cs:0.153153151273727,5.79958009719849)
--(axis cs:0.15215215086937,5.80079936981201)
--(axis cs:0.151151150465012,5.80199766159058)
--(axis cs:0.150150150060654,5.80317544937134)
--(axis cs:0.149149149656296,5.8043327331543)
--(axis cs:0.148148149251938,5.80547094345093)
--(axis cs:0.14714714884758,5.80658864974976)
--(axis cs:0.146146148443222,5.80768871307373)
--(axis cs:0.145145148038864,5.80876922607422)
--(axis cs:0.144144147634506,5.80983114242554)
--(axis cs:0.143143147230148,5.810875415802)
--(axis cs:0.14214214682579,5.81190204620361)
--(axis cs:0.141141146421432,5.81291151046753)
--(axis cs:0.140140131115913,5.81390333175659)
--(axis cs:0.139139130711555,5.81487846374512)
--(axis cs:0.138138130307198,5.81583786010742)
--(axis cs:0.13713712990284,5.81678056716919)
--(axis cs:0.136136129498482,5.81770801544189)
--(axis cs:0.135135129094124,5.81861925125122)
--(axis cs:0.134134128689766,5.81951570510864)
--(axis cs:0.133133128285408,5.82039642333984)
--(axis cs:0.13213212788105,5.8212628364563)
--(axis cs:0.131131127476692,5.82211494445801)
--(axis cs:0.130130127072334,5.82295227050781)
--(axis cs:0.129129126667976,5.82377624511719)
--(axis cs:0.128128126263618,5.82458639144897)
--(axis cs:0.127127125859261,5.82538270950317)
--(axis cs:0.126126125454903,5.8261661529541)
--(axis cs:0.125125125050545,5.82693672180176)
--(axis cs:0.124124124646187,5.82769393920898)
--(axis cs:0.123123124241829,5.8284387588501)
--(axis cs:0.122122123837471,5.82917213439941)
--(axis cs:0.121121115982533,5.82989263534546)
--(axis cs:0.120120115578175,5.83060073852539)
--(axis cs:0.119119115173817,5.83129835128784)
--(axis cs:0.118118114769459,5.83198356628418)
--(axis cs:0.117117114365101,5.83265781402588)
--(axis cs:0.116116113960743,5.83332109451294)
--(axis cs:0.115115113556385,5.83397340774536)
--(axis cs:0.114114113152027,5.83461475372314)
--(axis cs:0.113113112747669,5.83524656295776)
--(axis cs:0.112112112343311,5.83586740493774)
--(axis cs:0.111111111938953,5.83647775650024)
--(axis cs:0.110110111534595,5.83707857131958)
--(axis cs:0.109109111130238,5.83766937255859)
--(axis cs:0.108108103275299,5.83825063705444)
--(axis cs:0.107107102870941,5.83882236480713)
--(axis cs:0.106106102466583,5.83938503265381)
--(axis cs:0.105105102062225,5.83993864059448)
--(axis cs:0.104104101657867,5.84048223495483)
--(axis cs:0.10310310125351,5.84101819992065)
--(axis cs:0.102102100849152,5.84154558181763)
--(axis cs:0.101101100444794,5.84206390380859)
--(axis cs:0.100100100040436,5.84257364273071)
--(axis cs:0.0990990996360779,5.8430757522583)
--(axis cs:0.09809809923172,5.8435697555542)
--(axis cs:0.0970970988273621,5.84405517578125)
--(axis cs:0.0960960984230042,5.84453296661377)
--(axis cs:0.0950950905680656,5.84500360488892)
--(axis cs:0.0940940901637077,5.84546566009521)
--(axis cs:0.0930930897593498,5.8459210395813)
--(axis cs:0.0920920893549919,5.84636926651001)
--(axis cs:0.091091088950634,5.84680986404419)
--(axis cs:0.0900900885462761,5.84724378585815)
--(axis cs:0.0890890881419182,5.84767055511475)
--(axis cs:0.0880880877375603,5.84809064865112)
--(axis cs:0.0870870873332024,5.84850358963013)
--(axis cs:0.0860860869288445,5.84891080856323)
--(axis cs:0.0850850865244865,5.84931039810181)
--(axis cs:0.0840840861201286,5.84970426559448)
--(axis cs:0.0830830782651901,5.8500919342041)
--(axis cs:0.0820820778608322,5.85047388076782)
--(axis cs:0.0810810774564743,5.85084867477417)
--(axis cs:0.0800800770521164,5.85121774673462)
--(axis cs:0.0790790766477585,5.85158157348633)
--(axis cs:0.0780780762434006,5.85193920135498)
--(axis cs:0.0770770758390427,5.85229158401489)
--(axis cs:0.0760760754346848,5.85263776779175)
--(axis cs:0.0750750750303268,5.85297870635986)
--(axis cs:0.0740740746259689,5.85331439971924)
--(axis cs:0.073073074221611,5.85364484786987)
--(axis cs:0.0720720738172531,5.85397005081177)
--(axis cs:0.0710710734128952,5.85428953170776)
--(axis cs:0.0700700655579567,5.85460472106934)
--(axis cs:0.0690690651535988,5.85491466522217)
--(axis cs:0.0680680647492409,5.85521936416626)
--(axis cs:0.067067064344883,5.85552024841309)
--(axis cs:0.0660660639405251,5.85581588745117)
--(axis cs:0.0650650635361671,5.85610675811768)
--(axis cs:0.0640640631318092,5.85639333724976)
--(axis cs:0.0630630627274513,5.8566746711731)
--(axis cs:0.0620620623230934,5.85695219039917)
--(axis cs:0.0610610619187355,5.85722494125366)
--(axis cs:0.0600600577890873,5.85749387741089)
--(axis cs:0.0590590573847294,5.85775899887085)
--(axis cs:0.0580580569803715,5.85801887512207)
--(axis cs:0.0570570565760136,5.85827541351318)
--(axis cs:0.0560560561716557,5.85852766036987)
--(axis cs:0.0550550557672977,5.8587760925293)
--(axis cs:0.0540540516376495,5.85902070999146)
--(axis cs:0.0530530512332916,5.85926151275635)
--(axis cs:0.0520520508289337,5.85949802398682)
--(axis cs:0.0510510504245758,5.85973119735718)
--(axis cs:0.0500500500202179,5.85996150970459)
--(axis cs:0.04904904961586,5.86018753051758)
--(axis cs:0.0480480492115021,5.8604097366333)
--(axis cs:0.0470470450818539,5.86062908172607)
--(axis cs:0.046046044677496,5.86084461212158)
--(axis cs:0.045045044273138,5.86105680465698)
--(axis cs:0.0440440438687801,5.86126565933228)
--(axis cs:0.0430430434644222,5.86147165298462)
--(axis cs:0.0420420430600643,5.86167430877686)
--(axis cs:0.0410410389304161,5.86187362670898)
--(axis cs:0.0400400385260582,5.86207008361816)
--(axis cs:0.0390390381217003,5.86226367950439)
--(axis cs:0.0380380377173424,5.86245346069336)
--(axis cs:0.0370370373129845,5.86264038085938)
--(axis cs:0.0360360369086266,5.86282539367676)
--(axis cs:0.0350350327789783,5.86300706863403)
--(axis cs:0.0340340323746204,5.86318588256836)
--(axis cs:0.0330330319702625,5.86336135864258)
--(axis cs:0.0320320315659046,5.86353492736816)
--(axis cs:0.0310310311615467,5.8637056350708)
--(axis cs:0.0300300288945436,5.86387348175049)
--(axis cs:0.0290290284901857,5.86403846740723)
--(axis cs:0.0280280280858278,5.86420106887817)
--(axis cs:0.0270270258188248,5.86436223983765)
--(axis cs:0.0260260254144669,5.86452007293701)
--(axis cs:0.0250250250101089,5.86467552185059)
--(axis cs:0.024024024605751,5.86482810974121)
--(axis cs:0.023023022338748,5.8649787902832)
--(axis cs:0.0220220219343901,5.8651270866394)
--(axis cs:0.0210210215300322,5.86527299880981)
--(axis cs:0.0200200192630291,5.86541700363159)
--(axis cs:0.0190190188586712,5.86555862426758)
--(axis cs:0.0180180184543133,5.86569786071777)
--(axis cs:0.0170170161873102,5.86583518981934)
--(axis cs:0.0160160157829523,5.86597013473511)
--(axis cs:0.0150150144472718,5.86610269546509)
--(axis cs:0.0140140140429139,5.86623430252075)
--(axis cs:0.0130130127072334,5.86636257171631)
--(axis cs:0.0120120123028755,5.86649036407471)
--(axis cs:0.011011010967195,5.86661529541016)
--(axis cs:0.0100100096315145,5.86673831939697)
--(axis cs:0.00900900922715664,5.86685991287231)
--(axis cs:0.00800800789147615,5.86697864532471)
--(axis cs:0.00700700702145696,5.86709594726562)
--(axis cs:0.00600600615143776,5.86721181869507)
--(axis cs:0.00500500481575727,5.86732578277588)
--(axis cs:0.00400400394573808,5.86743831634521)
--(axis cs:0.00300300307571888,5.86754846572876)
--(axis cs:0.00200200197286904,5.86765718460083)
--(axis cs:0.00100100098643452,5.86776447296143)
--(axis cs:0,5.86787033081055)
--cycle;

\addplot [thick, aaltoRed, dashed]
table {%
0 -2.21098871231079
0.00100100098643452 -2.21098871231079
0.00200200197286904 -2.21098871231079
0.00300300307571888 -2.21098871231079
0.00400400394573808 -2.21098871231079
0.00500500481575727 -2.21098871231079
0.00600600615143776 -2.21098871231079
0.00700700702145696 -2.21098871231079
0.00800800789147615 -2.21098871231079
0.00900900922715664 -2.21098871231079
0.0100100096315145 -2.21098871231079
0.011011010967195 -2.21098871231079
0.0120120123028755 -2.21098871231079
0.0130130127072334 -2.21098871231079
0.0140140140429139 -2.21098871231079
0.0150150144472718 -2.21098871231079
0.0160160157829523 -2.21098871231079
0.0170170161873102 -2.21098871231079
0.0180180184543133 -2.21098871231079
0.0190190188586712 -2.21098871231079
0.0200200192630291 -2.21098871231079
0.0210210215300322 -2.21098871231079
0.0220220219343901 -2.21098871231079
0.023023022338748 -2.21098871231079
0.024024024605751 -2.21098871231079
0.0250250250101089 -2.21098871231079
0.0260260254144669 -2.21098871231079
0.0270270258188248 -2.21098871231079
0.0280280280858278 -2.21098871231079
0.0290290284901857 -2.21098871231079
0.0300300288945436 -2.21098871231079
0.0310310311615467 -2.21098871231079
0.0320320315659046 -2.21098871231079
0.0330330319702625 -2.21098871231079
0.0340340323746204 -2.21098871231079
0.0350350327789783 -2.21098871231079
0.0360360369086266 -2.21098871231079
0.0370370373129845 -2.21098871231079
0.0380380377173424 -2.21098871231079
0.0390390381217003 -2.21098871231079
0.0400400385260582 -2.21098871231079
0.0410410389304161 -2.21098871231079
0.0420420430600643 -2.21098871231079
0.0430430434644222 -2.21098871231079
0.0440440438687801 -2.21098871231079
0.045045044273138 -2.21098871231079
0.046046044677496 -2.21098871231079
0.0470470450818539 -2.21098871231079
0.0480480492115021 -2.21098871231079
0.04904904961586 -2.21098871231079
0.0500500500202179 -2.21098871231079
0.0510510504245758 -2.21098871231079
0.0520520508289337 -2.21098871231079
0.0530530512332916 -2.21098871231079
0.0540540516376495 -2.21098871231079
0.0550550557672977 -2.21098871231079
0.0560560561716557 -2.21098871231079
0.0570570565760136 -2.21098871231079
0.0580580569803715 -2.21098871231079
0.0590590573847294 -2.21098871231079
0.0600600577890873 -2.21098871231079
0.0610610619187355 -2.21098871231079
0.0620620623230934 -2.21098871231079
0.0630630627274513 -2.21098871231079
0.0640640631318092 -2.21098871231079
0.0650650635361671 -2.21098871231079
0.0660660639405251 -2.21098871231079
0.067067064344883 -2.21098871231079
0.0680680647492409 -2.21098871231079
0.0690690651535988 -2.21098871231079
0.0700700655579567 -2.21098871231079
0.0710710734128952 -2.21098871231079
0.0720720738172531 -2.21098871231079
0.073073074221611 -2.21098871231079
0.0740740746259689 -2.21098871231079
0.0750750750303268 -2.21098871231079
0.0760760754346848 -2.21098871231079
0.0770770758390427 -2.21098871231079
0.0780780762434006 -2.21098871231079
0.0790790766477585 -2.21098871231079
0.0800800770521164 -2.21098871231079
0.0810810774564743 -2.21098871231079
0.0820820778608322 -2.21098871231079
0.0830830782651901 -2.21098871231079
0.0840840861201286 -2.21098871231079
0.0850850865244865 -2.21098871231079
0.0860860869288445 -2.21098871231079
0.0870870873332024 -2.21098871231079
0.0880880877375603 -2.21098871231079
0.0890890881419182 -2.21098871231079
0.0900900885462761 -2.21098871231079
0.091091088950634 -2.21098871231079
0.0920920893549919 -2.21098871231079
0.0930930897593498 -2.21098871231079
0.0940940901637077 -2.21098871231079
0.0950950905680656 -2.21098871231079
0.0960960984230042 -2.21098871231079
0.0970970988273621 -2.21098871231079
0.09809809923172 -2.21098871231079
0.0990990996360779 -2.21098871231079
0.100100100040436 -2.21098871231079
0.101101100444794 -2.21098871231079
0.102102100849152 -2.21098871231079
0.10310310125351 -2.21098871231079
0.104104101657867 -2.21098871231079
0.105105102062225 -2.21098871231079
0.106106102466583 -2.21098871231079
0.107107102870941 -2.21098871231079
0.108108103275299 -2.21098871231079
0.109109111130238 -2.21098871231079
0.110110111534595 -2.21098871231079
0.111111111938953 -2.21098871231079
0.112112112343311 -2.21098871231079
0.113113112747669 -2.21098871231079
0.114114113152027 -2.21098871231079
0.115115113556385 -2.21098871231079
0.116116113960743 -2.21098871231079
0.117117114365101 -2.21098871231079
0.118118114769459 -2.21098871231079
0.119119115173817 -2.21098871231079
0.120120115578175 -2.21098871231079
0.121121115982533 -2.21098871231079
0.122122123837471 -2.21098871231079
0.123123124241829 -2.21098871231079
0.124124124646187 -2.21098871231079
0.125125125050545 -2.21098871231079
0.126126125454903 -2.21098871231079
0.127127125859261 -2.21098871231079
0.128128126263618 -2.21098871231079
0.129129126667976 -2.21098871231079
0.130130127072334 -2.21098871231079
0.131131127476692 -2.21098871231079
0.13213212788105 -2.21098871231079
0.133133128285408 -2.21098871231079
0.134134128689766 -2.21098871231079
0.135135129094124 -2.21098871231079
0.136136129498482 -2.21098871231079
0.13713712990284 -2.21098871231079
0.138138130307198 -2.21098871231079
0.139139130711555 -2.21098871231079
0.140140131115913 -2.21098871231079
0.141141146421432 -2.21098871231079
0.14214214682579 -2.21098871231079
0.143143147230148 -2.21098871231079
0.144144147634506 -2.21098871231079
0.145145148038864 -2.21098871231079
0.146146148443222 -2.21098871231079
0.14714714884758 -2.21098871231079
0.148148149251938 -2.21098871231079
0.149149149656296 -2.21098871231079
0.150150150060654 -2.21098871231079
0.151151150465012 -2.21098871231079
0.15215215086937 -2.21098871231079
0.153153151273727 -2.21098871231079
0.154154151678085 -2.21098871231079
0.155155152082443 -2.21098871231079
0.156156152486801 -2.21098871231079
0.157157152891159 -2.21098871231079
0.158158153295517 -2.21098871231079
0.159159153699875 -2.21098871231079
0.160160154104233 -2.21098871231079
0.161161154508591 -2.21098871231079
0.162162154912949 -2.21098871231079
0.163163155317307 -2.21098871231079
0.164164155721664 -2.21098871231079
0.165165156126022 -2.21098871231079
0.16616615653038 -2.21098871231079
0.167167171835899 -2.21098871231079
0.168168172240257 -2.21098871231079
0.169169172644615 -2.21098871231079
0.170170173048973 -2.21098871231079
0.171171173453331 -2.21098871231079
0.172172173857689 -2.21098871231079
0.173173174262047 -2.21098871231079
0.174174174666405 -2.21098871231079
0.175175175070763 -2.21098871231079
0.176176175475121 -2.21098871231079
0.177177175879478 -2.21098871231079
0.178178176283836 -2.21098871231079
0.179179176688194 -2.21098871231079
0.180180177092552 -2.21098871231079
0.18118117749691 -2.21098871231079
0.182182177901268 -2.21098871231079
0.183183178305626 -2.21098871231079
0.184184178709984 -2.21098871231079
0.185185179114342 -2.21098871231079
0.1861861795187 -2.21098871231079
0.187187179923058 -2.21098871231079
0.188188180327415 -2.21098871231079
0.189189180731773 -2.21098871231079
0.190190181136131 -2.21098871231079
0.191191181540489 -2.21098871231079
0.192192196846008 -2.21098871231079
0.193193197250366 -2.21098871231079
0.194194197654724 -2.21098871231079
0.195195198059082 -2.21098871231079
0.19619619846344 -2.21098871231079
0.197197198867798 -2.21098871231079
0.198198199272156 -2.21098871231079
0.199199199676514 -2.21098871231079
0.200200200080872 -2.21098871231079
0.201201200485229 -2.21098871231079
0.202202200889587 -2.21098871231079
0.203203201293945 -2.21098871231079
0.204204201698303 -2.21098871231079
0.205205202102661 -2.21098871231079
0.206206202507019 -2.21098871231079
0.207207202911377 -2.21098871231079
0.208208203315735 -2.21098871231079
0.209209203720093 -2.21098871231079
0.210210204124451 -2.21098871231079
0.211211204528809 -2.21098871231079
0.212212204933167 -2.21098871231079
0.213213205337524 -2.21098871231079
0.214214205741882 -2.21098871231079
0.21521520614624 -2.21098871231079
0.216216206550598 -2.21098871231079
0.217217206954956 -2.21098871231079
0.218218222260475 -2.21098871231079
0.219219222664833 -2.21098871231079
0.220220223069191 -2.21098871231079
0.221221223473549 -2.21098871231079
0.222222223877907 -2.21098871231079
0.223223224282265 -2.21098871231079
0.224224224686623 -2.21098871231079
0.225225225090981 -2.21098871231079
0.226226225495338 -2.21098871231079
0.227227225899696 -2.21098871231079
0.228228226304054 -2.21098871231079
0.229229226708412 -2.21098871231079
0.23023022711277 -2.21098871231079
0.231231227517128 -2.21098871231079
0.232232227921486 -2.21098871231079
0.233233228325844 -2.21098871231079
0.234234228730202 -2.21098871231079
0.23523522913456 -2.21098871231079
0.236236229538918 -2.21098871231079
0.237237229943275 -2.21098871231079
0.238238230347633 -2.21098871231079
0.239239230751991 -2.21098871231079
0.240240231156349 -2.21098871231079
0.241241231560707 -2.21098871231079
0.242242231965065 -2.21098871231079
0.243243232369423 -2.21098871231079
0.244244247674942 -2.21098871231079
0.2452452480793 -2.21098871231079
0.246246248483658 -2.21098871231079
0.247247248888016 -2.21098871231079
0.248248249292374 -2.21098871231079
0.249249249696732 -2.21098871231079
0.250250250101089 -2.21098871231079
0.251251250505447 -2.21098871231079
0.252252250909805 -2.21098871231079
0.253253251314163 -2.21098871231079
0.254254251718521 -2.21098871231079
0.255255252122879 -2.21098871231079
0.256256252527237 -2.21098871231079
0.257257252931595 -2.21098871231079
0.258258253335953 -2.21098871231079
0.259259253740311 -2.21098871231079
0.260260254144669 -2.21098871231079
0.261261254549026 -2.21098871231079
0.262262254953384 -2.21098871231079
0.263263255357742 -2.21098871231079
0.2642642557621 -2.21098871231079
0.265265256166458 -2.21098871231079
0.266266256570816 -2.21098871231079
0.267267256975174 -2.21098871231079
0.268268257379532 -2.21098871231079
0.26926925778389 -2.21098871231079
0.270270258188248 -2.21098871231079
0.271271258592606 -2.21098871231079
0.272272258996964 -2.21098871231079
0.273273259401321 -2.21098871231079
0.274274259805679 -2.21098871231079
0.275275260210037 -2.21098871231079
0.276276260614395 -2.21098871231079
0.277277261018753 -2.21098871231079
0.278278261423111 -2.21098871231079
0.279279261827469 -2.21098871231079
0.280280262231827 -2.21098871231079
0.281281262636185 -2.21098871231079
0.282282292842865 -2.21098871231079
0.283283293247223 -2.21098871231079
0.284284293651581 -2.21098871231079
0.285285294055939 -2.21098871231079
0.286286294460297 -2.21098871231079
0.287287294864655 -2.21098871231079
0.288288295269012 -2.21098871231079
0.28928929567337 -2.21098871231079
0.290290296077728 -2.21098871231079
0.291291296482086 -2.21098871231079
0.292292296886444 -2.21098871231079
0.293293297290802 -2.21098871231079
0.29429429769516 -2.21098871231079
0.295295298099518 -2.21098871231079
0.296296298503876 -2.21098871231079
0.297297298908234 -2.21098871231079
0.298298299312592 -2.21098871231079
0.299299299716949 -2.21098871231079
0.300300300121307 -2.21098871231079
0.301301300525665 -2.21098871231079
0.302302300930023 -2.21098871231079
0.303303301334381 -2.21098871231079
0.304304301738739 -2.21098871231079
0.305305302143097 -2.21098871231079
0.306306302547455 -2.21098871231079
0.307307302951813 -2.21098871231079
0.308308303356171 -2.21098871231079
0.309309303760529 -2.21098871231079
0.310310304164886 -2.21098871231079
0.311311304569244 -2.21098871231079
0.312312304973602 -2.21098871231079
0.31331330537796 -2.21098871231079
0.314314305782318 -2.21098871231079
0.315315306186676 -2.21098871231079
0.316316306591034 -2.21098871231079
0.317317306995392 -2.21098871231079
0.31831830739975 -2.21098871231079
0.319319307804108 -2.21098871231079
0.320320308208466 -2.21098871231079
0.321321308612823 -2.21098871231079
0.322322309017181 -2.21098871231079
0.323323309421539 -2.21098871231079
0.324324309825897 -2.21098871231079
0.325325310230255 -2.21098871231079
0.326326310634613 -2.21098871231079
0.327327311038971 -2.21098871231079
0.328328311443329 -2.21098871231079
0.329329311847687 -2.21098871231079
0.330330312252045 -2.21098871231079
0.331331312656403 -2.21098871231079
0.33233231306076 -2.21098871231079
0.333333343267441 -2.21098871231079
0.334334343671799 -2.21098871231079
0.335335344076157 -2.21098871231079
0.336336344480515 -2.21098871231079
0.337337344884872 -2.21098871231079
0.33833834528923 -2.21098871231079
0.339339345693588 -2.21098871231079
0.340340346097946 -2.21098871231079
0.341341346502304 -2.21098871231079
0.342342346906662 -2.21098871231079
0.34334334731102 -2.21098871231079
0.344344347715378 -2.21098871231079
0.345345348119736 -2.21098871231079
0.346346348524094 -2.21098871231079
0.347347348928452 -2.21098871231079
0.348348349332809 -2.21098871231079
0.349349349737167 -2.21098871231079
0.350350350141525 -2.21098871231079
0.351351350545883 -2.21098871231079
0.352352350950241 -2.21098871231079
0.353353351354599 -2.21098871231079
0.354354351758957 -2.21098871231079
0.355355352163315 -2.21098871231079
0.356356352567673 -2.21098871231079
0.357357352972031 -2.21098871231079
0.358358353376389 -2.21098871231079
0.359359353780746 -2.21098871231079
0.360360354185104 -2.21098871231079
0.361361354589462 -2.21098871231079
0.36236235499382 -2.21098871231079
0.363363355398178 -2.21098871231079
0.364364355802536 -2.21098871231079
0.365365356206894 -2.21098871231079
0.366366356611252 -2.21098871231079
0.36736735701561 -2.21098871231079
0.368368357419968 -2.21098871231079
0.369369357824326 -2.21098871231079
0.370370358228683 -2.21098871231079
0.371371358633041 -2.21098871231079
0.372372359037399 -2.21098871231079
0.373373359441757 -2.21098871231079
0.374374359846115 -2.21098871231079
0.375375360250473 -2.21098871231079
0.376376360654831 -2.21098871231079
0.377377361059189 -2.21098871231079
0.378378361463547 -2.21098871231079
0.379379361867905 -2.21098871231079
0.380380362272263 -2.21098871231079
0.38138136267662 -2.21098871231079
0.382382363080978 -2.21098871231079
0.383383363485336 -2.21098871231079
0.384384393692017 -2.21098871231079
0.385385394096375 -2.21098871231079
0.386386394500732 -2.21098871231079
0.38738739490509 -2.21098871231079
0.388388395309448 -2.21098871231079
0.389389395713806 -2.21098871231079
0.390390396118164 -2.21098871231079
0.391391396522522 -2.21098871231079
0.39239239692688 -2.21098871231079
0.393393397331238 -2.21098871231079
0.394394397735596 -2.21098871231079
0.395395398139954 -2.21098871231079
0.396396398544312 -2.21098871231079
0.397397398948669 -2.21098871231079
0.398398399353027 -2.21098871231079
0.399399399757385 -2.21098871231079
0.400400400161743 -2.21098871231079
0.401401400566101 -2.21098871231079
0.402402400970459 -2.21098871231079
0.403403401374817 -2.21098871231079
0.404404401779175 -2.21098871231079
0.405405402183533 -2.21098871231079
0.406406402587891 -2.21098871231079
0.407407402992249 -2.21098871231079
0.408408403396606 -2.21098871231079
0.409409403800964 -2.21098871231079
0.410410404205322 -2.21098871231079
0.41141140460968 -2.21098871231079
0.412412405014038 -2.21098871231079
0.413413405418396 -2.21098871231079
0.414414405822754 -2.21098871231079
0.415415406227112 -2.21098871231079
0.41641640663147 -2.21098871231079
0.417417407035828 -2.21098871231079
0.418418407440186 -2.21098871231079
0.419419407844543 -2.21098871231079
0.420420408248901 -2.21098871231079
0.421421408653259 -2.21098871231079
0.422422409057617 -2.21098871231079
0.423423409461975 -2.21098871231079
0.424424409866333 -2.21098871231079
0.425425410270691 -2.21098871231079
0.426426410675049 -2.21098871231079
0.427427411079407 -2.21098871231079
0.428428411483765 -2.21098871231079
0.429429411888123 -2.21098871231079
0.43043041229248 -2.21098871231079
0.431431412696838 -2.21098871231079
0.432432413101196 -2.21098871231079
0.433433413505554 -2.21098871231079
0.434434413909912 -2.21098871231079
0.43543541431427 -2.21098871231079
0.43643644452095 -2.21098871231079
0.437437444925308 -2.21098871231079
0.438438445329666 -2.21098871231079
0.439439445734024 -2.21098871231079
0.440440446138382 -2.21098871231079
0.44144144654274 -2.21098871231079
0.442442446947098 -2.21098871231079
0.443443447351456 -2.21098871231079
0.444444447755814 -2.21098871231079
0.445445448160172 -2.21098871231079
0.446446448564529 -2.21098871231079
0.447447448968887 -2.21098871231079
0.448448449373245 -2.21098871231079
0.449449449777603 -2.21098871231079
0.450450450181961 -2.21098871231079
0.451451450586319 -2.21098871231079
0.452452450990677 -2.21098871231079
0.453453451395035 -2.21098871231079
0.454454451799393 -2.21098871231079
0.455455452203751 -2.21098871231079
0.456456452608109 -2.21098871231079
0.457457453012466 -2.21098871231079
0.458458453416824 -2.21098871231079
0.459459453821182 -2.21098871231079
0.46046045422554 -2.21098871231079
0.461461454629898 -2.21098871231079
0.462462455034256 -2.21098871231079
0.463463455438614 -2.21098871231079
0.464464455842972 -2.21098871231079
0.46546545624733 -2.21098871231079
0.466466456651688 -2.21098871231079
0.467467457056046 -2.21098871231079
0.468468457460403 -2.21098871231079
0.469469457864761 -2.21098871231079
0.470470458269119 -2.21098871231079
0.471471458673477 -2.21098871231079
0.472472459077835 -2.21098871231079
0.473473459482193 -2.21098871231079
0.474474459886551 -2.21098871231079
0.475475460290909 -2.21098871231079
0.476476460695267 -2.21098871231079
0.477477461099625 -2.21098871231079
0.478478461503983 -2.21098871231079
0.47947946190834 -2.21098871231079
0.480480462312698 -2.21098871231079
0.481481462717056 -2.21098871231079
0.482482463121414 -2.21098871231079
0.483483463525772 -2.21098871231079
0.48448446393013 -2.21098871231079
0.485485464334488 -2.21098871231079
0.486486464738846 -2.21098871231079
0.487487494945526 -2.21098871231079
0.488488495349884 -2.21098871231079
0.489489495754242 -2.21098871231079
0.4904904961586 -2.21098871231079
0.491491496562958 -2.21098871231079
0.492492496967316 -2.21098871231079
0.493493497371674 -2.21098871231079
0.494494497776031 -2.21098871231079
0.495495498180389 -2.21098871231079
0.496496498584747 -2.21098871231079
0.497497498989105 -2.21098871231079
0.498498499393463 -2.21098871231079
0.499499499797821 -2.21098871231079
0.500500500202179 -2.21098871231079
0.501501500606537 -2.21098871231079
0.502502501010895 -2.21098871231079
0.503503501415253 -2.21098871231079
0.504504501819611 -2.21098871231079
0.505505502223969 -2.21098871231079
0.506506502628326 -2.21098871231079
0.507507503032684 -2.21098871231079
0.508508503437042 -2.21098871231079
0.5095095038414 -2.21098871231079
0.510510504245758 -2.21098871231079
0.511511504650116 -2.21098871231079
0.512512505054474 -2.21098871231079
0.513513505458832 -2.21098871231079
0.51451450586319 -2.21098871231079
0.515515506267548 -2.21098871231079
0.516516506671906 -2.21098871231079
0.517517507076263 -2.21098871231079
0.518518507480621 -2.21098871231079
0.519519507884979 -2.21098871231079
0.520520508289337 -2.21098871231079
0.521521508693695 -2.21098871231079
0.522522509098053 -2.21098871231079
0.523523509502411 -2.21098871231079
0.524524509906769 -2.21098871231079
0.525525510311127 -2.21098871231079
0.526526510715485 -2.21098871231079
0.527527511119843 -2.21098871231079
0.5285285115242 -2.21098871231079
0.529529511928558 -2.21098871231079
0.530530512332916 -2.21098871231079
0.531531512737274 -2.21098871231079
0.532532513141632 -2.21098871231079
0.53353351354599 -2.21098871231079
0.534534513950348 -2.21098871231079
0.535535514354706 -2.21098871231079
0.536536514759064 -2.21098871231079
0.537537515163422 -2.21098871231079
0.53853851556778 -2.21098871231079
0.539539575576782 -2.21098871231079
0.54054057598114 -2.21098871231079
0.541541576385498 -2.21098871231079
0.542542576789856 -2.21098871231079
0.543543577194214 -2.21098871231079
0.544544577598572 -2.21098871231079
0.54554557800293 -2.21098871231079
0.546546578407288 -2.21098871231079
0.547547578811646 -2.21098871231079
0.548548579216003 -2.21098871231079
0.549549579620361 -2.21098871231079
0.550550580024719 -2.21098871231079
0.551551580429077 -2.21098871231079
0.552552580833435 -2.21098871231079
0.553553581237793 -2.21098871231079
0.554554581642151 -2.21098871231079
0.555555582046509 -2.21098871231079
0.556556582450867 -2.21098871231079
0.557557582855225 -2.21098871231079
0.558558583259583 -2.21098871231079
0.55955958366394 -2.21098871231079
0.560560584068298 -2.21098871231079
0.561561584472656 -2.21098871231079
0.562562584877014 -2.21098871231079
0.563563585281372 -2.21098871231079
0.56456458568573 -2.21098871231079
0.565565586090088 -2.21098871231079
0.566566586494446 -2.21098871231079
0.567567586898804 -2.21098871231079
0.568568587303162 -2.21098871231079
0.56956958770752 -2.21098871231079
0.570570588111877 -2.21098871231079
0.571571588516235 -2.21098871231079
0.572572588920593 -2.21098871231079
0.573573589324951 -2.21098871231079
0.574574589729309 -2.21098871231079
0.575575590133667 -2.21098871231079
0.576576590538025 -2.21098871231079
0.577577590942383 -2.21098871231079
0.578578591346741 -2.21098871231079
0.579579591751099 -2.21098871231079
0.580580592155457 -2.21098871231079
0.581581592559814 -2.21098871231079
0.582582592964172 -2.21098871231079
0.58358359336853 -2.21098871231079
0.584584593772888 -2.21098871231079
0.585585594177246 -2.21098871231079
0.586586594581604 -2.21098871231079
0.587587594985962 -2.21098871231079
0.58858859539032 -2.21098871231079
0.589589595794678 -2.21098871231079
0.590590596199036 -2.21098871231079
0.591591596603394 -2.21098871231079
0.592592597007751 -2.21098871231079
0.593593597412109 -2.21098871231079
0.594594597816467 -2.21098871231079
0.595595598220825 -2.21098871231079
0.596596598625183 -2.21098871231079
0.597597599029541 -2.21098871231079
0.598598599433899 -2.21098871231079
0.599599599838257 -2.21098871231079
0.600600600242615 -2.21098871231079
0.601601600646973 -2.21098871231079
0.602602601051331 -2.21098871231079
0.603603601455688 -2.21098871231079
0.604604601860046 -2.21098871231079
0.605605602264404 -2.21098871231079
0.606606602668762 -2.21098871231079
0.60760760307312 -2.21098871231079
0.608608603477478 -2.21098871231079
0.609609603881836 -2.21098871231079
0.610610604286194 -2.21098871231079
0.611611604690552 -2.21098871231079
0.61261260509491 -2.21098871231079
0.613613605499268 -2.21098871231079
0.614614605903625 -2.21098871231079
0.615615606307983 -2.21098871231079
0.616616606712341 -2.21098871231079
0.617617607116699 -2.21098871231079
0.618618607521057 -2.21098871231079
0.619619607925415 -2.21098871231079
0.620620608329773 -2.21098871231079
0.621621608734131 -2.21098871231079
0.622622609138489 -2.21098871231079
0.623623609542847 -2.21098871231079
0.624624609947205 -2.21098871231079
0.625625610351562 -2.21098871231079
0.62662661075592 -2.21098871231079
0.627627611160278 -2.21098871231079
0.628628611564636 -2.21098871231079
0.629629611968994 -2.21098871231079
0.630630612373352 -2.21098871231079
0.63163161277771 -2.21098871231079
0.632632613182068 -2.21098871231079
0.633633613586426 -2.21098871231079
0.634634613990784 -2.21098871231079
0.635635614395142 -2.21098871231079
0.6366366147995 -2.21098871231079
0.637637615203857 -2.21098871231079
0.638638615608215 -2.21098871231079
0.639639616012573 -2.21098871231079
0.640640616416931 -2.21098871231079
0.641641676425934 -2.21098871231079
0.642642676830292 -2.21098871231079
0.64364367723465 -2.21098871231079
0.644644677639008 -2.21098871231079
0.645645678043365 -2.21098871231079
0.646646678447723 -2.21098871231079
0.647647678852081 -2.21098871231079
0.648648679256439 -2.21098871231079
0.649649679660797 -2.21098871231079
0.650650680065155 -2.21098871231079
0.651651680469513 -2.21098871231079
0.652652680873871 -2.21098871231079
0.653653681278229 -2.21098871231079
0.654654681682587 -2.21098871231079
0.655655682086945 -2.21098871231079
0.656656682491302 -2.21098871231079
0.65765768289566 -2.21098871231079
0.658658683300018 -2.21098871231079
0.659659683704376 -2.21098871231079
0.660660684108734 -2.21098871231079
0.661661684513092 -2.21098871231079
0.66266268491745 -2.21098871231079
0.663663685321808 -2.21098871231079
0.664664685726166 -2.21098871231079
0.665665686130524 -2.21098871231079
0.666666686534882 -2.21098871231079
0.66766768693924 -2.21098871231079
0.668668687343597 -2.21098871231079
0.669669687747955 -2.21098871231079
0.670670688152313 -2.21098871231079
0.671671688556671 -2.21098871231079
0.672672688961029 -2.21098871231079
0.673673689365387 -2.21098871231079
0.674674689769745 -2.21098871231079
0.675675690174103 -2.21098871231079
0.676676690578461 -2.21098871231079
0.677677690982819 -2.21098871231079
0.678678691387177 -2.21098871231079
0.679679691791534 -2.21098871231079
0.680680692195892 -2.21098871231079
0.68168169260025 -2.21098871231079
0.682682693004608 -2.21098871231079
0.683683693408966 -2.21098871231079
0.684684693813324 -2.21098871231079
0.685685694217682 -2.21098871231079
0.68668669462204 -2.21098871231079
0.687687695026398 -2.21098871231079
0.688688695430756 -2.21098871231079
0.689689695835114 -2.21098871231079
0.690690696239471 -2.21098871231079
0.691691696643829 -2.21098871231079
0.692692697048187 -2.21098871231079
0.693693697452545 -2.21098871231079
0.694694697856903 -2.21098871231079
0.695695698261261 -2.21098871231079
0.696696698665619 -2.21098871231079
0.697697699069977 -2.21098871231079
0.698698699474335 -2.21098871231079
0.699699699878693 -2.21098871231079
0.700700700283051 -2.21098871231079
0.701701700687408 -2.21098871231079
0.702702701091766 -2.21098871231079
0.703703701496124 -2.21098871231079
0.704704701900482 -2.21098871231079
0.70570570230484 -2.21098871231079
0.706706702709198 -2.21098871231079
0.707707703113556 -2.21098871231079
0.708708703517914 -2.21098871231079
0.709709703922272 -2.21098871231079
0.71071070432663 -2.21098871231079
0.711711704730988 -2.21098871231079
0.712712705135345 -2.21098871231079
0.713713705539703 -2.21098871231079
0.714714705944061 -2.21098871231079
0.715715706348419 -2.21098871231079
0.716716706752777 -2.21098871231079
0.717717707157135 -2.21098871231079
0.718718707561493 -2.21098871231079
0.719719707965851 -2.21098871231079
0.720720708370209 -2.21098871231079
0.721721708774567 -2.21098871231079
0.722722709178925 -2.21098871231079
0.723723709583282 -2.21098871231079
0.72472470998764 -2.21098871231079
0.725725710391998 -2.21098871231079
0.726726710796356 -2.21098871231079
0.727727711200714 -2.21098871231079
0.728728711605072 -2.21098871231079
0.72972971200943 -2.21098871231079
0.730730712413788 -2.21098871231079
0.731731712818146 -2.21098871231079
0.732732713222504 -2.21098871231079
0.733733713626862 -2.21098871231079
0.734734714031219 -2.21098871231079
0.735735714435577 -2.21098871231079
0.736736714839935 -2.21098871231079
0.737737715244293 -2.21098871231079
0.738738715648651 -2.21098871231079
0.739739716053009 -2.21098871231079
0.740740716457367 -2.21098871231079
0.741741716861725 -2.21098871231079
0.742742717266083 -2.21098871231079
0.743743777275085 -2.21098871231079
0.744744777679443 -2.21098871231079
0.745745778083801 -2.21098871231079
0.746746778488159 -2.21098871231079
0.747747778892517 -2.21098871231079
0.748748779296875 -2.21098871231079
0.749749779701233 -2.21098871231079
0.750750780105591 -2.21098871231079
0.751751780509949 -2.21098871231079
0.752752780914307 -2.21098871231079
0.753753781318665 -2.21098871231079
0.754754781723022 -2.21098871231079
0.75575578212738 -2.21098871231079
0.756756782531738 -2.21098871231079
0.757757782936096 -2.21098871231079
0.758758783340454 -2.21098871231079
0.759759783744812 -2.21098871231079
0.76076078414917 -2.21098871231079
0.761761784553528 -2.21098871231079
0.762762784957886 -2.21098871231079
0.763763785362244 -2.21098871231079
0.764764785766602 -2.21098871231079
0.765765786170959 -2.21098871231079
0.766766786575317 -2.21098871231079
0.767767786979675 -2.21098871231079
0.768768787384033 -2.21098871231079
0.769769787788391 -2.21098871231079
0.770770788192749 -2.21098871231079
0.771771788597107 -2.21098871231079
0.772772789001465 -2.21098871231079
0.773773789405823 -2.21098871231079
0.774774789810181 -2.21098871231079
0.775775790214539 -2.21098871231079
0.776776790618896 -2.21098871231079
0.777777791023254 -2.21098871231079
0.778778791427612 -2.21098871231079
0.77977979183197 -2.21098871231079
0.780780792236328 -2.21098871231079
0.781781792640686 -2.21098871231079
0.782782793045044 -2.21098871231079
0.783783793449402 -2.21098871231079
0.78478479385376 -2.21098871231079
0.785785794258118 -2.21098871231079
0.786786794662476 -2.21098871231079
0.787787795066833 -2.21098871231079
0.788788795471191 -2.21098871231079
0.789789795875549 -2.21098871231079
0.790790796279907 -2.21098871231079
0.791791796684265 -2.21098871231079
0.792792797088623 -2.21098871231079
0.793793797492981 -2.21098871231079
0.794794797897339 -2.21098871231079
0.795795798301697 -2.21098871231079
0.796796798706055 -2.21098871231079
0.797797799110413 -2.21098871231079
0.798798799514771 -2.21098871231079
0.799799799919128 -2.21098871231079
0.800800800323486 -2.21098871231079
0.801801800727844 -2.21098871231079
0.802802801132202 -2.21098871231079
0.80380380153656 -2.21098871231079
0.804804801940918 -2.21098871231079
0.805805802345276 -2.21098871231079
0.806806802749634 -2.21098871231079
0.807807803153992 -2.21098871231079
0.80880880355835 -2.21098871231079
0.809809803962708 -2.21098871231079
0.810810804367065 -2.21098871231079
0.811811804771423 -2.21098871231079
0.812812805175781 -2.21098871231079
0.813813805580139 -2.21098871231079
0.814814805984497 -2.21098871231079
0.815815806388855 -2.21098871231079
0.816816806793213 -2.21098871231079
0.817817807197571 -2.21098871231079
0.818818807601929 -2.21098871231079
0.819819808006287 -2.21098871231079
0.820820808410645 -2.21098871231079
0.821821808815002 -2.21098871231079
0.82282280921936 -2.21098871231079
0.823823809623718 -2.21098871231079
0.824824810028076 -2.21098871231079
0.825825810432434 -2.21098871231079
0.826826810836792 -2.21098871231079
0.82782781124115 -2.21098871231079
0.828828811645508 -2.21098871231079
0.829829812049866 -2.21098871231079
0.830830812454224 -2.21098871231079
0.831831812858582 -2.21098871231079
0.832832813262939 -2.21098871231079
0.833833813667297 -2.21098871231079
0.834834814071655 -2.21098871231079
0.835835814476013 -2.21098871231079
0.836836814880371 -2.21098871231079
0.837837815284729 -2.21098871231079
0.838838815689087 -2.21098871231079
0.839839816093445 -2.21098871231079
0.840840816497803 -2.21098871231079
0.841841816902161 -2.21098871231079
0.842842817306519 -2.21098871231079
0.843843817710876 -2.21098871231079
0.844844818115234 -2.21098871231079
0.845845818519592 -2.21098871231079
0.846846878528595 -2.21098871231079
0.847847878932953 -2.21098871231079
0.848848879337311 -2.21098871231079
0.849849879741669 -2.21098871231079
0.850850880146027 -2.21098871231079
0.851851880550385 -2.21098871231079
0.852852880954742 -2.21098871231079
0.8538538813591 -2.21098871231079
0.854854881763458 -2.21098871231079
0.855855882167816 -2.21098871231079
0.856856882572174 -2.21098871231079
0.857857882976532 -2.21098871231079
0.85885888338089 -2.21098871231079
0.859859883785248 -2.21098871231079
0.860860884189606 -2.21098871231079
0.861861884593964 -2.21098871231079
0.862862884998322 -2.21098871231079
0.863863885402679 -2.21098871231079
0.864864885807037 -2.21098871231079
0.865865886211395 -2.21098871231079
0.866866886615753 -2.21098871231079
0.867867887020111 -2.21098871231079
0.868868887424469 -2.21098871231079
0.869869887828827 -2.21098871231079
0.870870888233185 -2.21098871231079
0.871871888637543 -2.21098871231079
0.872872889041901 -2.21098871231079
0.873873889446259 -2.21098871231079
0.874874889850616 -2.21098871231079
0.875875890254974 -2.21098871231079
0.876876890659332 -2.21098871231079
0.87787789106369 -2.21098871231079
0.878878891468048 -2.21098871231079
0.879879891872406 -2.21098871231079
0.880880892276764 -2.21098871231079
0.881881892681122 -2.21098871231079
0.88288289308548 -2.21098871231079
0.883883893489838 -2.21098871231079
0.884884893894196 -2.21098871231079
0.885885894298553 -2.21098871231079
0.886886894702911 -2.21098871231079
0.887887895107269 -2.21098871231079
0.888888895511627 -2.21098871231079
0.889889895915985 -2.21098871231079
0.890890896320343 -2.21098871231079
0.891891896724701 -2.21098871231079
0.892892897129059 -2.21098871231079
0.893893897533417 -2.21098871231079
0.894894897937775 -2.21098871231079
0.895895898342133 -2.21098871231079
0.89689689874649 -2.21098871231079
0.897897899150848 -2.21098871231079
0.898898899555206 -2.21098871231079
0.899899899959564 -2.21098871231079
0.900900900363922 -2.21098871231079
0.90190190076828 -2.21098871231079
0.902902901172638 -2.21098871231079
0.903903901576996 -2.21098871231079
0.904904901981354 -2.21098871231079
0.905905902385712 -2.21098871231079
0.90690690279007 -2.21098871231079
0.907907903194427 -2.21098871231079
0.908908903598785 -2.21098871231079
0.909909904003143 -2.21098871231079
0.910910904407501 -2.21098871231079
0.911911904811859 -2.21098871231079
0.912912905216217 -2.21098871231079
0.913913905620575 -2.21098871231079
0.914914906024933 -2.21098871231079
0.915915906429291 -2.21098871231079
0.916916906833649 -2.21098871231079
0.917917907238007 -2.21098871231079
0.918918907642365 -2.21098871231079
0.919919908046722 -2.21098871231079
0.92092090845108 -2.21098871231079
0.921921908855438 -2.21098871231079
0.922922909259796 -2.21098871231079
0.923923909664154 -2.21098871231079
0.924924910068512 -2.21098871231079
0.92592591047287 -2.21098871231079
0.926926910877228 -2.21098871231079
0.927927911281586 -2.21098871231079
0.928928911685944 -2.21098871231079
0.929929912090302 -2.21098871231079
0.930930912494659 -2.21098871231079
0.931931912899017 -2.21098871231079
0.932932913303375 -2.21098871231079
0.933933913707733 -2.21098871231079
0.934934914112091 -2.21098871231079
0.935935914516449 -2.21098871231079
0.936936914920807 -2.21098871231079
0.937937915325165 -2.21098871231079
0.938938915729523 -2.21098871231079
0.939939916133881 -2.21098871231079
0.940940916538239 -2.21098871231079
0.941941916942596 -2.21098871231079
0.942942917346954 -2.21098871231079
0.943943917751312 -2.21098871231079
0.94494491815567 -2.21098871231079
0.945945918560028 -2.21098871231079
0.946946918964386 -2.21098871231079
0.947947919368744 -2.21098871231079
0.948948979377747 -2.21098871231079
0.949949979782104 -2.21098871231079
0.950950980186462 -2.21098871231079
0.95195198059082 -2.21098871231079
0.952952980995178 -2.21098871231079
0.953953981399536 -2.21098871231079
0.954954981803894 -2.21098871231079
0.955955982208252 -2.21098871231079
0.95695698261261 -2.21098871231079
0.957957983016968 -2.21098871231079
0.958958983421326 -2.21098871231079
0.959959983825684 -2.21098871231079
0.960960984230042 -2.21098871231079
0.961961984634399 -2.21098871231079
0.962962985038757 -2.21098871231079
0.963963985443115 -2.21098871231079
0.964964985847473 -2.21098871231079
0.965965986251831 -2.21098871231079
0.966966986656189 -2.21098871231079
0.967967987060547 -2.21098871231079
0.968968987464905 -2.21098871231079
0.969969987869263 -2.21098871231079
0.970970988273621 -2.21098871231079
0.971971988677979 -2.21098871231079
0.972972989082336 -2.21098871231079
0.973973989486694 -2.21098871231079
0.974974989891052 -2.21098871231079
0.97597599029541 -2.21098871231079
0.976976990699768 -2.21098871231079
0.977977991104126 -2.21098871231079
0.978978991508484 -2.21098871231079
0.979979991912842 -2.21098871231079
0.9809809923172 -2.21098871231079
0.981981992721558 -2.21098871231079
0.982982993125916 -2.21098871231079
0.983983993530273 -2.21098871231079
0.984984993934631 -2.21098871231079
0.985985994338989 -2.21098871231079
0.986986994743347 -2.21098871231079
0.987987995147705 -2.21098871231079
0.988988995552063 -2.21098871231079
0.989989995956421 -2.21098871231079
0.990990996360779 -2.21098871231079
0.991991996765137 -2.21098871231079
0.992992997169495 -2.21098871231079
0.993993997573853 -2.21098871231079
0.99499499797821 -2.21098871231079
0.995995998382568 -2.21098871231079
0.996996998786926 -2.21098871231079
0.997997999191284 -2.21098871231079
0.998998999595642 -2.21098871231079
1 -2.21098871231079
};
\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};
\addplot [thick, black]
table {%
0 -0.006626280490309
0.00100100098643452 -0.00672774482518435
0.00200200197286904 -0.00683074165135622
0.00300300307571888 -0.00693527609109879
0.00400400394573808 -0.00704138446599245
0.00500500481575727 -0.00714907608926296
0.00600600615143776 -0.00725838774815202
0.00700700702145696 -0.00736932875588536
0.00800800789147615 -0.00748193776234984
0.00900900922715664 -0.00759622827172279
0.0100100096315145 -0.00771223055198789
0.011011010967195 -0.00782996416091919
0.0120120123028755 -0.00794945750385523
0.0130130127072334 -0.00807073432952166
0.0140140140429139 -0.00819382537156343
0.0150150144472718 -0.00831875018775463
0.0160160157829523 -0.00844553858041763
0.0170170161873102 -0.00857421476393938
0.0180180184543133 -0.00870481412857771
0.0190190188586712 -0.00883735250681639
0.0200200192630291 -0.00897187180817127
0.0210210215300322 -0.00910838507115841
0.0220220219343901 -0.00924693327397108
0.023023022338748 -0.0093875415623188
0.024024024605751 -0.00953024439513683
0.0250250250101089 -0.00967506226152182
0.0260260254144669 -0.00982203613966703
0.0270270258188248 -0.00997118186205626
0.0280280280858278 -0.0101225534453988
0.0290290284901857 -0.010276161134243
0.0300300288945436 -0.010432050563395
0.0310310311615467 -0.0105902394279838
0.0320320315659046 -0.010750780813396
0.0330330319702625 -0.0109136840328574
0.0340340323746204 -0.0110790161415935
0.0350350327789783 -0.0112467790022492
0.0360360369086266 -0.0114170294255018
0.0370370373129845 -0.0115897860378027
0.0380380377173424 -0.0117651037871838
0.0390390381217003 -0.0119429985061288
0.0400400385260582 -0.0121235260739923
0.0410410389304161 -0.0123067116364837
0.0420420430600643 -0.0124926008284092
0.0430430434644222 -0.0126812178641558
0.0440440438687801 -0.0128726158291101
0.045045044273138 -0.0130668301135302
0.046046044677496 -0.013263906352222
0.0470470450818539 -0.0134638668969274
0.0480480492115021 -0.0136667778715491
0.04904904961586 -0.0138726495206356
0.0500500500202179 -0.0140815656632185
0.0510510504245758 -0.014293528161943
0.0520520508289337 -0.0145086105912924
0.0530530512332916 -0.0147268371656537
0.0540540516376495 -0.0149482656270266
0.0550550557672977 -0.0151729211211205
0.0560560561716557 -0.0154008762910962
0.0570570565760136 -0.015632152557373
0.0580580569803715 -0.0158668197691441
0.0590590573847294 -0.0161048918962479
0.0600600577890873 -0.0163464676588774
0.0610610619187355 -0.0165915451943874
0.0620620623230934 -0.0168402101844549
0.0630630627274513 -0.0170924849808216
0.0640640631318092 -0.0173484440892935
0.0650650635361671 -0.0176081173121929
0.0660660639405251 -0.017871581017971
0.067067064344883 -0.0181388668715954
0.0680680647492409 -0.0184100400656462
0.0690690651535988 -0.018685145303607
0.0700700655579567 -0.0189642440527678
0.0710710734128952 -0.0192473940551281
0.0720720738172531 -0.0195346344262362
0.073073074221611 -0.0198260471224785
0.0740740746259689 -0.0201216731220484
0.0750750750303268 -0.0204215757548809
0.0760760754346848 -0.0207258034497499
0.0770770758390427 -0.0210344512015581
0.0780780762434006 -0.0213475245982409
0.0790790766477585 -0.0216651484370232
0.0800800770521164 -0.0219873171299696
0.0810810774564743 -0.02231415361166
0.0820820778608322 -0.0226456802338362
0.0830830782651901 -0.0229820031672716
0.0840840861201286 -0.0233231373131275
0.0850850865244865 -0.0236691944301128
0.0860860869288445 -0.0240202024579048
0.0870870873332024 -0.0243762638419867
0.0880880877375603 -0.0247374270111322
0.0890890881419182 -0.0251037552952766
0.0900900885462761 -0.0254753436893225
0.091091088950634 -0.02585225738585
0.0920920893549919 -0.026234544813633
0.0930930897593498 -0.0266223158687353
0.0940940901637077 -0.0270156059414148
0.0950950905680656 -0.0274145435541868
0.0960960984230042 -0.0278191342949867
0.0970970988273621 -0.028229521587491
0.09809809923172 -0.0286457259207964
0.0990990996360779 -0.0290678758174181
0.100100100040436 -0.0294960215687752
0.101101100444794 -0.0299302525818348
0.102102100849152 -0.0303706489503384
0.10310310125351 -0.0308172963559628
0.104104101657867 -0.0312702730298042
0.105105102062225 -0.0317296721041203
0.106106102466583 -0.0321955755352974
0.107107102870941 -0.0326680690050125
0.108108103275299 -0.0331472381949425
0.109109111130238 -0.033633179962635
0.110110111534595 -0.034125991165638
0.111111111938953 -0.0346257612109184
0.112112112343311 -0.0351325385272503
0.113113112747669 -0.0356464684009552
0.114114113152027 -0.0361676253378391
0.115115113556385 -0.0366961099207401
0.116116113960743 -0.037232019007206
0.117117114365101 -0.0377754457294941
0.118118114769459 -0.0383264943957329
0.119119115173817 -0.0388852655887604
0.120120115578175 -0.039451852440834
0.121121115982533 -0.0400263704359531
0.122122123837471 -0.0406089127063751
0.123123124241829 -0.0411996096372604
0.124124124646187 -0.0417985245585442
0.125125125050545 -0.042405791580677
0.126126125454903 -0.0430215150117874
0.127127125859261 -0.043645802885294
0.128128126263618 -0.0442787632346153
0.129129126667976 -0.0449205227196217
0.130130127072334 -0.0455711781978607
0.131131127476692 -0.0462308563292027
0.13213212788105 -0.0468996688723564
0.133133128285408 -0.0475777387619019
0.134134128689766 -0.0482651814818382
0.135135129094124 -0.0489621087908745
0.136136129498482 -0.0496686808764935
0.13713712990284 -0.0503849647939205
0.138138130307198 -0.0511111132800579
0.139139130711555 -0.051847230643034
0.140140131115913 -0.0525934994220734
0.141141146421432 -0.0533500351011753
0.14214214682579 -0.0541169084608555
0.143143147230148 -0.0548942871391773
0.144144147634506 -0.055682297796011
0.145145148038864 -0.0564810819923878
0.146146148443222 -0.0572907812893391
0.14714714884758 -0.0581115260720253
0.148148149251938 -0.0589434318244457
0.149149149656296 -0.0597867034375668
0.150150150060654 -0.060641422867775
0.151151150465012 -0.0615077503025532
0.15215215086937 -0.062385831028223
0.153153151273727 -0.0632758438587189
0.154154151678085 -0.0641778707504272
0.155155152082443 -0.0650920793414116
0.156156152486801 -0.0660186782479286
0.157157152891159 -0.0669577568769455
0.158158153295517 -0.0679094865918159
0.159159153699875 -0.0688740313053131
0.160160154104233 -0.0698515325784683
0.161161154508591 -0.0708421468734741
0.162162154912949 -0.0718460902571678
0.163163155317307 -0.0728634595870972
0.164164155721664 -0.0738944262266159
0.165165156126022 -0.074939176440239
0.16616615653038 -0.0759979039430618
0.167167171835899 -0.0770707055926323
0.168168172240257 -0.0781577825546265
0.169169172644615 -0.0792593434453011
0.170170173048973 -0.0803754702210426
0.171171173453331 -0.0815064609050751
0.172172173857689 -0.0826523900032043
0.173173174262047 -0.0838134363293648
0.174174174666405 -0.0849898532032967
0.175175175070763 -0.0861817747354507
0.176176175475121 -0.0873894318938255
0.177177175879478 -0.08861293643713
0.178178176283836 -0.0898524671792984
0.179179176688194 -0.0911083221435547
0.180180177092552 -0.0923806130886078
0.18118117749691 -0.0936695113778114
0.182182177901268 -0.0949752405285835
0.183183178305626 -0.0962979644536972
0.184184178709984 -0.0976379737257957
0.185185179114342 -0.0989953204989433
0.1861861795187 -0.100370347499847
0.187187179923058 -0.101763166487217
0.188188180327415 -0.103173948824406
0.189189180731773 -0.10460302978754
0.190190181136131 -0.10605051368475
0.191191181540489 -0.107516653835773
0.192192196846008 -0.109001614153385
0.193193197250366 -0.110505610704422
0.194194197654724 -0.112028889358044
0.195195198059082 -0.113571688532829
0.19619619846344 -0.11513414978981
0.197197198867798 -0.116716548800468
0.198198199272156 -0.118319056928158
0.199199199676514 -0.119941882789135
0.200200200080872 -0.121585369110107
0.201201200485229 -0.123249605298042
0.202202200889587 -0.124934867024422
0.203203201293945 -0.126641377806664
0.204204201698303 -0.128369390964508
0.205205202102661 -0.13011908531189
0.206206202507019 -0.131890639662743
0.207207202911377 -0.133684501051903
0.208208203315735 -0.135500714182854
0.209209203720093 -0.137339547276497
0.210210204124451 -0.139201283454895
0.211211204528809 -0.141086086630821
0.212212204933167 -0.142994284629822
0.213213205337524 -0.14492604136467
0.214214205741882 -0.146881610155106
0.21521520614624 -0.148861318826675
0.216216206550598 -0.150865375995636
0.217217206954956 -0.15289394557476
0.218218222260475 -0.15494729578495
0.219219222664833 -0.157025724649429
0.220220223069191 -0.159129470586777
0.221221223473549 -0.16125875711441
0.222222223877907 -0.163413882255554
0.223223224282265 -0.16559499502182
0.224224224686623 -0.167802467942238
0.225225225090981 -0.170036524534225
0.226226225495338 -0.17229737341404
0.227227225899696 -0.174585282802582
0.228228226304054 -0.176900550723076
0.229229226708412 -0.179243355989456
0.23023022711277 -0.181614011526108
0.231231227517128 -0.184012785553932
0.232232227921486 -0.186439916491508
0.233233228325844 -0.188895642757416
0.234234228730202 -0.191380217671394
0.23523522913456 -0.19389396905899
0.236236229538918 -0.196437075734138
0.237237229943275 -0.199009895324707
0.238238230347633 -0.201612561941147
0.239239230751991 -0.204245403409004
0.240240231156349 -0.206908658146858
0.241241231560707 -0.209602609276772
0.242242231965065 -0.212327539920807
0.243243232369423 -0.21508364379406
0.244244247674942 -0.217871263623238
0.2452452480793 -0.220690488815308
0.246246248483658 -0.223541781306267
0.247247248888016 -0.226425245404243
0.248248249292374 -0.229341194033623
0.249249249696732 -0.23228994011879
0.250250250101089 -0.235271573066711
0.251251250505447 -0.238286525011063
0.252252250909805 -0.241334944963455
0.253253251314163 -0.244417145848274
0.254254251718521 -0.247533410787582
0.255255252122879 -0.250683724880219
0.256256252527237 -0.253868579864502
0.257257252931595 -0.257088214159012
0.258258253335953 -0.260342836380005
0.259259253740311 -0.263632625341415
0.260260254144669 -0.266957819461823
0.261261254549026 -0.270318776369095
0.262262254953384 -0.2737155854702
0.263263255357742 -0.277148514986038
0.2642642557621 -0.280617773532867
0.265265256166458 -0.284123629331589
0.266266256570816 -0.287666350603104
0.267267256975174 -0.291246026754379
0.268268257379532 -0.294862926006317
0.26926925778389 -0.298517286777496
0.270270258188248 -0.302209198474884
0.271271258592606 -0.305938988924026
0.272272258996964 -0.30970686674118
0.273273259401321 -0.313512951135635
0.274274259805679 -0.317357391119003
0.275275260210037 -0.321240365505219
0.276276260614395 -0.325162082910538
0.277277261018753 -0.329122841358185
0.278278261423111 -0.333122611045837
0.279279261827469 -0.337161630392075
0.280280262231827 -0.341240018606186
0.281281262636185 -0.345357924699783
0.282282292842865 -0.349515736103058
0.283283293247223 -0.353713095188141
0.284284293651581 -0.357950448989868
0.285285294055939 -0.362227737903595
0.286286294460297 -0.3665452003479
0.287287294864655 -0.37090277671814
0.288288295269012 -0.375300765037537
0.28928929567337 -0.379739135503769
0.290290296077728 -0.384217977523804
0.291291296482086 -0.388737350702286
0.292292296886444 -0.393297165632248
0.293293297290802 -0.397897601127625
0.29429429769516 -0.402538746595383
0.295295298099518 -0.407220482826233
0.296296298503876 -0.411942839622498
0.297297298908234 -0.416705846786499
0.298298299312592 -0.421509504318237
0.299299299716949 -0.426353633403778
0.300300300121307 -0.431238204240799
0.301301300525665 -0.436163455247879
0.302302300930023 -0.441128820180893
0.303303301334381 -0.446134567260742
0.304304301738739 -0.451180547475815
0.305305302143097 -0.456266522407532
0.306306302547455 -0.461392402648926
0.307307302951813 -0.466558009386063
0.308308303356171 -0.471763134002686
0.309309303760529 -0.477007687091827
0.310310304164886 -0.482291340827942
0.311311304569244 -0.487613916397095
0.312312304973602 -0.492975145578384
0.31331330537796 -0.498374760150909
0.314314305782318 -0.503812491893768
0.315315306186676 -0.509287893772125
0.316316306591034 -0.514800906181335
0.317317306995392 -0.520350754261017
0.31831830739975 -0.52593731880188
0.319319307804108 -0.531560301780701
0.320320308208466 -0.537218928337097
0.321321308612823 -0.54291296005249
0.322322309017181 -0.548641860485077
0.323323309421539 -0.554404973983765
0.324324309825897 -0.560201942920685
0.325325310230255 -0.566032111644745
0.326326310634613 -0.571894884109497
0.327327311038971 -0.577789604663849
0.328328311443329 -0.583715558052063
0.329329311847687 -0.589672029018402
0.330330312252045 -0.595658242702484
0.331331312656403 -0.601673662662506
0.33233231306076 -0.607717037200928
0.333333343267441 -0.613788306713104
0.334334343671799 -0.619885683059692
0.335335344076157 -0.626008689403534
0.336336344480515 -0.632156014442444
0.337337344884872 -0.638327181339264
0.33833834528923 -0.64452052116394
0.339339345693588 -0.65073549747467
0.340340346097946 -0.656970739364624
0.341341346502304 -0.663224935531616
0.342342346906662 -0.669496953487396
0.34334334731102 -0.675785481929779
0.344344347715378 -0.682089269161224
0.345345348119736 -0.688406765460968
0.346346348524094 -0.69473671913147
0.347347348928452 -0.701077461242676
0.348348349332809 -0.707427382469177
0.349349349737167 -0.7137850522995
0.350350350141525 -0.720148980617523
0.351351350545883 -0.726516902446747
0.352352350950241 -0.732887268066406
0.353353351354599 -0.739258229732513
0.354354351758957 -0.74562805891037
0.355355352163315 -0.751994490623474
0.356356352567673 -0.758355438709259
0.357357352972031 -0.764709115028381
0.358358353376389 -0.771052718162537
0.359359353780746 -0.777384579181671
0.360360354185104 -0.783702194690704
0.361361354589462 -0.790002703666687
0.36236235499382 -0.796284019947052
0.363363355398178 -0.802543461322784
0.364364355802536 -0.808778285980225
0.365365356206894 -0.814985752105713
0.366366356611252 -0.821162819862366
0.36736735701561 -0.827306687831879
0.368368357419968 -0.833414256572723
0.369369357824326 -0.839482605457306
0.370370358228683 -0.845508217811584
0.371371358633041 -0.851487696170807
0.372372359037399 -0.857417821884155
0.373373359441757 -0.863294839859009
0.374374359846115 -0.869115352630615
0.375375360250473 -0.874875426292419
0.376376360654831 -0.880570769309998
0.377377361059189 -0.886198282241821
0.378378361463547 -0.891752779483795
0.379379361867905 -0.897230803966522
0.380380362272263 -0.902627646923065
0.38138136267662 -0.907938718795776
0.382382363080978 -0.913159608840942
0.383383363485336 -0.918285191059113
0.384384393692017 -0.923311173915863
0.385385394096375 -0.928231954574585
0.386386394500732 -0.933042228221893
0.38738739490509 -0.937736809253693
0.388388395309448 -0.942310214042664
0.389389395713806 -0.946757018566132
0.390390396118164 -0.95107090473175
0.391391396522522 -0.955246269702911
0.39239239692688 -0.959276676177979
0.393393397331238 -0.96315586566925
0.394394397735596 -0.966877460479736
0.395395398139954 -0.970434546470642
0.396396398544312 -0.973820209503174
0.397397398948669 -0.977027714252472
0.398398399353027 -0.980049312114716
0.399399399757385 -0.982877850532532
0.400400400161743 -0.985505700111389
0.401401400566101 -0.987924635410309
0.402402400970459 -0.990126848220825
0.403403401374817 -0.99210399389267
0.404404401779175 -0.993847370147705
0.405405402183533 -0.995348274707794
0.406406402587891 -0.996597588062286
0.407407402992249 -0.997586071491241
0.408408403396606 -0.998304784297943
0.409409403800964 -0.998743116855621
0.410410404205322 -0.998891532421112
0.41141140460968 -0.998743116855621
0.412412405014038 -0.998304605484009
0.413413405418396 -0.997586369514465
0.414414405822754 -0.996597588062286
0.415415406227112 -0.995348274707794
0.41641640663147 -0.993847370147705
0.417417407035828 -0.99210387468338
0.418418407440186 -0.990126967430115
0.419419407844543 -0.987924695014954
0.420420408248901 -0.985505700111389
0.421421408653259 -0.982877850532532
0.422422409057617 -0.98004937171936
0.423423409461975 -0.977027714252472
0.424424409866333 -0.973820388317108
0.425425410270691 -0.970434546470642
0.426426410675049 -0.966877460479736
0.427427411079407 -0.96315586566925
0.428428411483765 -0.959276795387268
0.429429411888123 -0.955246329307556
0.43043041229248 -0.95107090473175
0.431431412696838 -0.946757018566132
0.432432413101196 -0.942310392856598
0.433433413505554 -0.937736928462982
0.434434413909912 -0.933042228221893
0.43543541431427 -0.928231835365295
0.43643644452095 -0.923311114311218
0.437437444925308 -0.918285429477692
0.438438445329666 -0.913159608840942
0.439439445734024 -0.907938778400421
0.440440446138382 -0.902627646923065
0.44144144654274 -0.897230923175812
0.442442446947098 -0.891752898693085
0.443443447351456 -0.886198103427887
0.444444447755814 -0.880570948123932
0.445445448160172 -0.874875426292419
0.446446448564529 -0.86911541223526
0.447447448968887 -0.863294899463654
0.448448449373245 -0.857417941093445
0.449449449777603 -0.851487696170807
0.450450450181961 -0.845508217811584
0.451451450586319 -0.839482605457306
0.452452450990677 -0.833414316177368
0.453453451395035 -0.827306687831879
0.454454451799393 -0.821162819862366
0.455455452203751 -0.814985692501068
0.456456452608109 -0.808778285980225
0.457457453012466 -0.802543461322784
0.458458453416824 -0.796284019947052
0.459459453821182 -0.790002763271332
0.46046045422554 -0.783702075481415
0.461461454629898 -0.777384698390961
0.462462455034256 -0.771052837371826
0.463463455438614 -0.764709055423737
0.464464455842972 -0.758355498313904
0.46546545624733 -0.751994490623474
0.466466456651688 -0.74562805891037
0.467467457056046 -0.739258348941803
0.468468457460403 -0.732887208461761
0.469469457864761 -0.726516783237457
0.470470458269119 -0.720148921012878
0.471471458673477 -0.7137850522995
0.472472459077835 -0.707427382469177
0.473473459482193 -0.701077401638031
0.474474459886551 -0.694736659526825
0.475475460290909 -0.688406705856323
0.476476460695267 -0.682089269161224
0.477477461099625 -0.675785481929779
0.478478461503983 -0.669496953487396
0.47947946190834 -0.663224875926971
0.480480462312698 -0.656970739364624
0.481481462717056 -0.65073549747467
0.482482463121414 -0.64452052116394
0.483483463525772 -0.63832700252533
0.48448446393013 -0.632156014442444
0.485485464334488 -0.626008450984955
0.486486464738846 -0.619885623455048
0.487487494945526 -0.613788068294525
0.488488495349884 -0.607717216014862
0.489489495754242 -0.601673662662506
0.4904904961586 -0.595658242702484
0.491491496562958 -0.589672029018402
0.492492496967316 -0.583715558052063
0.493493497371674 -0.577789604663849
0.494494497776031 -0.571894884109497
0.495495498180389 -0.566032111644745
0.496496498584747 -0.560201942920685
0.497497498989105 -0.554404973983765
0.498498499393463 -0.548641860485077
0.499499499797821 -0.54291296005249
0.500500500202179 -0.537218928337097
0.501501500606537 -0.531560301780701
0.502502501010895 -0.525937438011169
0.503503501415253 -0.520350754261017
0.504504501819611 -0.514800846576691
0.505505502223969 -0.50928795337677
0.506506502628326 -0.503812491893768
0.507507503032684 -0.498374760150909
0.508508503437042 -0.492975145578384
0.5095095038414 -0.487613916397095
0.510510504245758 -0.482291340827942
0.511511504650116 -0.477007687091827
0.512512505054474 -0.471763134002686
0.513513505458832 -0.466558009386063
0.51451450586319 -0.461392343044281
0.515515506267548 -0.456266522407532
0.516516506671906 -0.451180547475815
0.517517507076263 -0.446134567260742
0.518518507480621 -0.441128820180893
0.519519507884979 -0.436163336038589
0.520520508289337 -0.431238204240799
0.521521508693695 -0.426353573799133
0.522522509098053 -0.421509385108948
0.523523509502411 -0.416705846786499
0.524524509906769 -0.411942839622498
0.525525510311127 -0.407220482826233
0.526526510715485 -0.402538686990738
0.527527511119843 -0.397897601127625
0.5285285115242 -0.393297165632248
0.529529511928558 -0.388737291097641
0.530530512332916 -0.384217977523804
0.531531512737274 -0.379739135503769
0.532532513141632 -0.375300765037537
0.53353351354599 -0.37090277671814
0.534534513950348 -0.366545140743256
0.535535514354706 -0.36222767829895
0.536536514759064 -0.357950389385223
0.537537515163422 -0.353713095188141
0.53853851556778 -0.349515736103058
0.539539575576782 -0.345357894897461
0.54054057598114 -0.341239959001541
0.541541576385498 -0.33716157078743
0.542542576789856 -0.333122551441193
0.543543577194214 -0.329122751951218
0.544544577598572 -0.325162082910538
0.54554557800293 -0.321240305900574
0.546546578407288 -0.317357271909714
0.547547578811646 -0.313512831926346
0.548548579216003 -0.309706836938858
0.549549579620361 -0.305938988924026
0.550550580024719 -0.302209079265594
0.551551580429077 -0.298517167568207
0.552552580833435 -0.294862866401672
0.553553581237793 -0.291245877742767
0.554554581642151 -0.287666290998459
0.555555582046509 -0.284123629331589
0.556556582450867 -0.2806176841259
0.557557582855225 -0.277148336172104
0.558558583259583 -0.27371546626091
0.55955958366394 -0.27031871676445
0.560560584068298 -0.2669577896595
0.561561584472656 -0.263632535934448
0.562562584877014 -0.260342717170715
0.563563585281372 -0.257088154554367
0.56456458568573 -0.25386855006218
0.565565586090088 -0.250683635473251
0.566566586494446 -0.247533231973648
0.567567586898804 -0.244417071342468
0.568568587303162 -0.241334944963455
0.56956958770752 -0.238286480307579
0.570570588111877 -0.235271498560905
0.571571588516235 -0.232289806008339
0.572572588920593 -0.229341119527817
0.573573589324951 -0.226425155997276
0.574574589729309 -0.223541706800461
0.575575590133667 -0.220690459012985
0.576576590538025 -0.21787117421627
0.577577590942383 -0.215083599090576
0.578578591346741 -0.212327510118484
0.579579591751099 -0.209602609276772
0.580580592155457 -0.206908658146858
0.581581592559814 -0.204245403409004
0.582582592964172 -0.201612561941147
0.58358359336853 -0.199009865522385
0.584584593772888 -0.196437075734138
0.585585594177246 -0.19389396905899
0.586586594581604 -0.191380217671394
0.587587594985962 -0.188895642757416
0.58858859539032 -0.186439916491508
0.589589595794678 -0.184012785553932
0.590590596199036 -0.181614011526108
0.591591596603394 -0.179243355989456
0.592592597007751 -0.176900520920753
0.593593597412109 -0.174585282802582
0.594594597816467 -0.17229737341404
0.595595598220825 -0.170036524534225
0.596596598625183 -0.167802467942238
0.597597599029541 -0.16559499502182
0.598598599433899 -0.163413837552071
0.599599599838257 -0.16125875711441
0.600600600242615 -0.159129440784454
0.601601600646973 -0.157025724649429
0.602602601051331 -0.154947265982628
0.603603601455688 -0.152893885970116
0.604604601860046 -0.150865331292152
0.605605602264404 -0.148861318826675
0.606606602668762 -0.146881654858589
0.60760760307312 -0.14492604136467
0.608608603477478 -0.142994284629822
0.609609603881836 -0.141086101531982
0.610610604286194 -0.139201283454895
0.611611604690552 -0.137339547276497
0.61261260509491 -0.135500714182854
0.613613605499268 -0.133684501051903
0.614614605903625 -0.131890714168549
0.615615606307983 -0.130119100213051
0.616616606712341 -0.128369390964508
0.617617607116699 -0.126641377806664
0.618618607521057 -0.124934867024422
0.619619607925415 -0.123249605298042
0.620620608329773 -0.121585369110107
0.621621608734131 -0.119941934943199
0.622622609138489 -0.118319056928158
0.623623609542847 -0.116716586053371
0.624624609947205 -0.11513414978981
0.625625610351562 -0.113571688532829
0.62662661075592 -0.112028919160366
0.627627611160278 -0.110505633056164
0.628628611564636 -0.109001614153385
0.629629611968994 -0.107516653835773
0.630630612373352 -0.106050528585911
0.63163161277771 -0.104603037238121
0.632632613182068 -0.103173993527889
0.633633613586426 -0.101763166487217
0.634634613990784 -0.100370347499847
0.635635614395142 -0.0989953652024269
0.6366366147995 -0.0976379737257957
0.637637615203857 -0.0962979942560196
0.638638615608215 -0.0949752405285835
0.639639616012573 -0.0936695113778114
0.640640616416931 -0.0923806130886078
0.641641676425934 -0.0911082848906517
0.642642676830292 -0.0898524299263954
0.64364367723465 -0.0886128693819046
0.644644677639008 -0.0873893648386002
0.645645678043365 -0.086181715130806
0.646646678447723 -0.0849897935986519
0.647647678852081 -0.08381337672472
0.648648679256439 -0.0826522931456566
0.649649679660797 -0.0815063640475273
0.650650680065155 -0.0803754106163979
0.651651680469513 -0.0792592614889145
0.652652680873871 -0.0781577229499817
0.653653681278229 -0.0770706385374069
0.654654681682587 -0.0759978443384171
0.655655682086945 -0.0749391466379166
0.656656682491302 -0.0738944038748741
0.65765768289566 -0.0728634297847748
0.658658683300018 -0.0718460604548454
0.659659683704376 -0.0708421170711517
0.660660684108734 -0.0698514804244041
0.661661684513092 -0.0688739791512489
0.66266268491745 -0.0679094344377518
0.663663685321808 -0.0669577047228813
0.664664685726166 -0.0660186260938644
0.665665686130524 -0.0650920495390892
0.666666686534882 -0.0641778185963631
0.66766768693924 -0.0632757917046547
0.668668687343597 -0.0623858086764812
0.669669687747955 -0.0615077279508114
0.670670688152313 -0.0606414005160332
0.671671688556671 -0.0597866848111153
0.672672688961029 -0.0589434057474136
0.673673689365387 -0.0581114776432514
0.674674689769745 -0.0572907365858555
0.675675690174103 -0.0564810410141945
0.676676690578461 -0.0556822530925274
0.677677690982819 -0.0548942424356937
0.678678691387177 -0.0541168674826622
0.679679691791534 -0.0533500164747238
0.680680692195892 -0.0525934994220734
0.68168169260025 -0.0518472492694855
0.682682693004608 -0.0511111132800579
0.683683693408966 -0.0503849647939205
0.684684693813324 -0.0496686808764935
0.685685694217682 -0.0489621087908745
0.68668669462204 -0.0482651814818382
0.687687695026398 -0.0475777387619019
0.688688695430756 -0.0468996688723564
0.689689695835114 -0.0462308563292027
0.690690696239471 -0.0455711781978607
0.691691696643829 -0.0449205227196217
0.692692697048187 -0.0442787632346153
0.693693697452545 -0.043645802885294
0.694694697856903 -0.0430215299129486
0.695695698261261 -0.042405791580677
0.696696698665619 -0.0417985245585442
0.697697699069977 -0.0411996096372604
0.698698699474335 -0.0406089127063751
0.699699699878693 -0.0400263704359531
0.700700700283051 -0.039451852440834
0.701701700687408 -0.0388852804899216
0.702702701091766 -0.0383264943957329
0.703703701496124 -0.0377754606306553
0.704704701900482 -0.037232019007206
0.70570570230484 -0.0366961099207401
0.706706702709198 -0.0361676253378391
0.707707703113556 -0.0356464684009552
0.708708703517914 -0.0351325385272503
0.709709703922272 -0.0346257612109184
0.71071070432663 -0.034125991165638
0.711711704730988 -0.033633179962635
0.712712705135345 -0.0331472530961037
0.713713705539703 -0.0326680690050125
0.714714705944061 -0.0321955755352974
0.715715706348419 -0.0317296832799911
0.716716706752777 -0.0312702730298042
0.717717707157135 -0.0308172963559628
0.718718707561493 -0.0303706601262093
0.719719707965851 -0.0299302637577057
0.720720708370209 -0.0294960215687752
0.721721708774567 -0.0290678758174181
0.722722709178925 -0.0286457482725382
0.723723709583282 -0.028229521587491
0.72472470998764 -0.0278191342949867
0.725725710391998 -0.0274145435541868
0.726726710796356 -0.0270156189799309
0.727727711200714 -0.0266223158687353
0.728728711605072 -0.0262345559895039
0.72972971200943 -0.02585225738585
0.730730712413788 -0.0254753436893225
0.731731712818146 -0.0251037552952766
0.732732713222504 -0.0247374270111322
0.733733713626862 -0.0243762638419867
0.734734714031219 -0.0240202099084854
0.735735714435577 -0.0236691944301128
0.736736714839935 -0.0233231373131275
0.737737715244293 -0.0229820031672716
0.738738715648651 -0.0226456895470619
0.739739716053009 -0.02231415361166
0.740740716457367 -0.0219873171299696
0.741741716861725 -0.0216651391237974
0.742742717266083 -0.0213475339114666
0.743743777275085 -0.0210344176739454
0.744744777679443 -0.0207257866859436
0.745745778083801 -0.020421551540494
0.746746778488159 -0.020121656358242
0.747747778892517 -0.0198260322213173
0.748748779296875 -0.0195346251130104
0.749749779701233 -0.0192473698407412
0.750750780105591 -0.018964234739542
0.751751780509949 -0.0186851304024458
0.752752780914307 -0.0184100344777107
0.753753781318665 -0.0181388668715954
0.754754781723022 -0.0178715735673904
0.75575578212738 -0.0176081173121929
0.756756782531738 -0.017348438501358
0.757757782936096 -0.017092477530241
0.758758783340454 -0.0168401971459389
0.759759783744812 -0.0165915451943874
0.76076078414917 -0.0163464602082968
0.761761784553528 -0.0161048918962479
0.762762784957886 -0.0158668123185635
0.763763785362244 -0.0156321451067924
0.764764785766602 -0.0154008632525802
0.765765786170959 -0.0151729211211205
0.766766786575317 -0.0149482544511557
0.767767786979675 -0.0147268315777183
0.768768787384033 -0.0145086050033569
0.769769787788391 -0.0142935225740075
0.770770788192749 -0.0140815600752831
0.771771788597107 -0.0138726495206356
0.772772789001465 -0.0136667666956782
0.773773789405823 -0.0134638622403145
0.774774789810181 -0.0132638951763511
0.775775790214539 -0.0130668301135302
0.776776790618896 -0.0128726111724973
0.777777791023254 -0.0126812178641558
0.778778791427612 -0.0124925915151834
0.77977979183197 -0.0123067060485482
0.780780792236328 -0.0121235260739923
0.781781792640686 -0.0119429985061288
0.782782793045044 -0.011765094473958
0.783783793449402 -0.0115897860378027
0.78478479385376 -0.0114170191809535
0.785785794258118 -0.0112467687577009
0.786786794662476 -0.0110790021717548
0.787787795066833 -0.0109136793762445
0.788788795471191 -0.0107507668435574
0.789789795875549 -0.0105902347713709
0.790790796279907 -0.0104320412501693
0.791791796684265 -0.0102761527523398
0.792792797088623 -0.0101225497201085
0.793793797492981 -0.00997118186205626
0.794794797897339 -0.00982203241437674
0.795795798301697 -0.00967506691813469
0.796796798706055 -0.00953024439513683
0.797797799110413 -0.0093875452876091
0.798798799514771 -0.00924693327397108
0.799799799919128 -0.00910838879644871
0.800800800323486 -0.00897186808288097
0.801801800727844 -0.00883735530078411
0.802802801132202 -0.00870481040328741
0.80380380153656 -0.00857421476393938
0.804804801940918 -0.00844553578644991
0.805805802345276 -0.00831875018775463
0.806806802749634 -0.00819382537156343
0.807807803153992 -0.00807073712348938
0.80880880355835 -0.00794945750385523
0.809809803962708 -0.00782996416091919
0.810810804367065 -0.00771223055198789
0.811811804771423 -0.00759622827172279
0.812812805175781 -0.00748193776234984
0.813813805580139 -0.00736933527514338
0.814814805984497 -0.00725838774815202
0.815815806388855 -0.00714908167719841
0.816816806793213 -0.00704138446599245
0.817817807197571 -0.00693527609109879
0.818818807601929 -0.00683074165135622
0.819819808006287 -0.00672774482518435
0.820820808410645 -0.006626280490309
0.821821808815002 -0.00652630999684334
0.82282280921936 -0.0064278170466423
0.823823809623718 -0.00633078347891569
0.824824810028076 -0.00623518414795399
0.825825810432434 -0.00614100648090243
0.826826810836792 -0.00604821834713221
0.82782781124115 -0.00595681136474013
0.828828811645508 -0.00586675386875868
0.829829812049866 -0.00577803328633308
0.830830812454224 -0.00569063378497958
0.831831812858582 -0.00560453208163381
0.832832813262939 -0.00551970349624753
0.833833813667297 -0.00543614057824016
0.834834814071655 -0.00535381492227316
0.835835814476013 -0.00527271535247564
0.836836814880371 -0.00519282231107354
0.837837815284729 -0.00511411763727665
0.838838815689087 -0.00503658223897219
0.839839816093445 -0.00496020587161183
0.840840816497803 -0.00488496292382479
0.841841816902161 -0.00481084454804659
0.842842817306519 -0.00473782746121287
0.843843817710876 -0.00466590328142047
0.844844818115234 -0.00459504732862115
0.845845818519592 -0.00452525308355689
0.846846878528595 -0.00445649353787303
0.847847878932953 -0.00438876310363412
0.848848879337311 -0.00432204874232411
0.849849879741669 -0.00425632763653994
0.850850880146027 -0.00419159280136228
0.851851880550385 -0.00412782141938806
0.852852880954742 -0.00406500836834311
0.8538538813591 -0.00400313083082438
0.854854881763458 -0.00394217995926738
0.855855882167816 -0.00388214294798672
0.856856882572174 -0.00382300559431314
0.857857882976532 -0.00376475416123867
0.85885888338089 -0.00370737724006176
0.859859883785248 -0.00365085760131478
0.860860884189606 -0.00359518849290907
0.861861884593964 -0.0035403510555625
0.862862884998322 -0.00348634016700089
0.863863885402679 -0.00343313673511147
0.864864885807037 -0.00338073540478945
0.865865886211395 -0.00332911824807525
0.866866886615753 -0.00327827967703342
0.867867887020111 -0.00322820222936571
0.868868887424469 -0.00317887915298343
0.869869887828827 -0.00313029671087861
0.870870888233185 -0.0030824476853013
0.871871888637543 -0.00303531601093709
0.872872889041901 -0.00298889796249568
0.873873889446259 -0.00294317374937236
0.874874889850616 -0.00289814081043005
0.875875890254974 -0.00285378657281399
0.876876890659332 -0.00281010079197586
0.87787789106369 -0.00276707345619798
0.878878891468048 -0.00272469525225461
0.879879891872406 -0.00268295640125871
0.880880892276764 -0.00264184735715389
0.881881892681122 -0.00260135880671442
0.88288289308548 -0.00256148143671453
0.883883893489838 -0.00252220663242042
0.884884893894196 -0.00248352508060634
0.885885894298553 -0.00244542816653848
0.886886894702911 -0.00240790727548301
0.887887895107269 -0.00237095355987549
0.888888895511627 -0.00233455863781273
0.889889895915985 -0.00229871296323836
0.890890896320343 -0.00226341327652335
0.891891896724701 -0.00222864421084523
0.892892897129059 -0.00219440553337336
0.893893897533417 -0.0021606816444546
0.894894897937775 -0.00212747231125832
0.895895898342133 -0.00209476286545396
0.89689689874649 -0.00206255097873509
0.897897899150848 -0.00203082943335176
0.898898899555206 -0.00199958705343306
0.899899899959564 -0.00196881708689034
0.900900900363922 -0.00193851604126394
0.90190190076828 -0.00190867471974343
0.902902901172638 -0.0018792866030708
0.903903901576996 -0.00185034493915737
0.904904901981354 -0.00182184285949916
0.905905902385712 -0.00179377233143896
0.90690690279007 -0.00176613184157759
0.907907903194427 -0.00173890974838287
0.908908903598785 -0.00171210197731853
0.909909904003143 -0.0016857017762959
0.910910904407501 -0.00165970344096422
0.911911904811859 -0.00163410080131143
0.912912905216217 -0.00160888792015612
0.913913905620575 -0.00158405897673219
0.914914906024933 -0.00155960826668888
0.915915906429291 -0.0015355289215222
0.916916906833649 -0.00151181896217167
0.917917907238007 -0.00148846802767366
0.918918907642365 -0.00146547437179834
0.919919908046722 -0.00144283135887235
0.92092090845108 -0.00142053503077477
0.921921908855438 -0.00139857514295727
0.922922909259796 -0.00137695553712547
0.923923909664154 -0.00135566224344075
0.924924910068512 -0.001334696309641
0.92592591047287 -0.00131404865533113
0.926926910877228 -0.00129371741786599
0.927927911281586 -0.0012736968928948
0.928928911685944 -0.0012539824238047
0.929929912090302 -0.00123456923756748
0.930930912494659 -0.00121545314323157
0.931931912899017 -0.00119662925135344
0.932932913303375 -0.00117809348739684
0.933933913707733 -0.00115984142757952
0.934934914112091 -0.00114186864811927
0.935935914516449 -0.00112417119089514
0.936936914920807 -0.001106743584387
0.937937915325165 -0.00108958513010293
0.938938915729523 -0.00107268849387765
0.939939916133881 -0.00105605064891279
0.940940916538239 -0.00103966810274869
0.941941916942596 -0.00102353561669588
0.942942917346954 -0.0010076523758471
0.943943917751312 -0.0009920111624524
0.94494491815567 -0.000976611510850489
0.945945918560028 -0.000961446552537382
0.946946918964386 -0.000946515938267112
0.947947919368744 -0.000931812275666744
0.948948979377747 -0.000917336670681834
0.949949979782104 -0.000903081905562431
0.950950980186462 -0.000889047631062567
0.95195198059082 -0.000875227560754865
0.952952980995178 -0.000861621403601021
0.953953981399536 -0.000848222873173654
0.954954981803894 -0.000835031911265105
0.955955982208252 -0.000822042347863317
0.95695698261261 -0.000809253251645714
0.957957983016968 -0.000796660373453051
0.958958983421326 -0.000784261850640178
0.959959983825684 -0.000772055005654693
0.960960984230042 -0.000760034658014774
0.961961984634399 -0.000748200807720423
0.962962985038757 -0.00073654786683619
0.963963985443115 -0.000725075835362077
0.964964985847473 -0.000713779241777956
0.965965986251831 -0.000702658027876168
0.966966986656189 -0.000691707013174891
0.967967987060547 -0.000680926081258804
0.968968987464905 -0.000670310226269066
0.969969987869263 -0.000659859273582697
0.970970988273621 -0.00064956839196384
0.971971988677979 -0.000639436941128224
0.972972989082336 -0.000629461894277483
0.973973989486694 -0.000619640806689858
0.974974989891052 -0.000609971291851252
0.97597599029541 -0.000600451254285872
0.976976990699768 -0.00059107766719535
0.977977991104126 -0.00058184948284179
0.978978991508484 -0.000572763849049807
0.979979991912842 -0.000563819136004895
0.9809809923172 -0.000555012258701026
0.981981992721558 -0.000546341063454747
0.982982993125916 -0.0005378044443205
0.983983993530273 -0.000529400305822492
0.984984993934631 -0.00052112533012405
0.985985994338989 -0.000512978818733245
0.986986994743347 -0.000504958443343639
0.987987995147705 -0.000497062690556049
0.988988995552063 -0.000489288242533803
0.989989995956421 -0.000481634662719443
0.990990996360779 -0.000474099215352908
0.991991996765137 -0.000466681318357587
0.992992997169495 -0.000459377566585317
0.993993997573853 -0.000452187843620777
0.99499499797821 -0.000445109093561769
0.995995998382568 -0.000438140530604869
0.996996998786926 -0.000431278895121068
0.997997999191284 -0.000424524740083143
0.998998999595642 -0.000417874718550593
1 -0.000411328539485112
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.398398399353027 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.399399399757385 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.400400400161743 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.401401400566101 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.402402400970459 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.403403401374817 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.404404401779175 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.405405402183533 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.406406402587891 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.407407402992249 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.408408403396606 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.409409403800964 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.410410404205322 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41141140460968 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.412412405014038 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.413413405418396 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.414414405822754 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.415415406227112 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41641640663147 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.417417407035828 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.418418407440186 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.419419407844543 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.420420408248901 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.421421408653259 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.422422409057617 -3.5
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.398398399353027 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.399399399757385 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.400400400161743 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.401401400566101 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.402402400970459 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.403403401374817 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.404404401779175 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.405405402183533 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.406406402587891 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.407407402992249 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.408408403396606 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.409409403800964 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.410410404205322 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41141140460968 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.412412405014038 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.413413405418396 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.414414405822754 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.415415406227112 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41641640663147 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.417417407035828 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.418418407440186 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.419419407844543 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.420420408248901 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.421421408653259 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.422422409057617 -4
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.398398399353027 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.399399399757385 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.400400400161743 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.401401400566101 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.402402400970459 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.403403401374817 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.404404401779175 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.405405402183533 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.406406402587891 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.407407402992249 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.408408403396606 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.409409403800964 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.410410404205322 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41141140460968 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.412412405014038 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.413413405418396 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.414414405822754 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.415415406227112 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41641640663147 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.417417407035828 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.418418407440186 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.419419407844543 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.420420408248901 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.421421408653259 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.422422409057617 -3
};
\end{axis}

\end{tikzpicture}

==> final_figs/SafeOpt_intro/True-Iteration-10.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{orange}{RGB}{255,165,0}
% \definecolor{purple}{RGB}{128,0,128}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.05, xmax=1.05,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-6.22374269962311, ymax=6.23989555835724,
% ytick style={color=black},
% width=5.5cm,
% height=3cm
% % xlabel={$a$}
% ]
% \addplot [draw=magenta, fill=magenta, mark=diamond*, only marks, mark size=3]
% table{%
% x  y
% 0.426426410675049 2.83497667312622
% };
% \addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
% table{%
% x  y
% 0.457457453012466 2.12103819847107
% 0.38738739490509 3.60329651832581
% 0.342342346906662 4.17303514480591
% 0.293293297290802 4.28912544250488
% 0.246246248483658 3.83763122558594
% 0.206206202507019 2.91571831703186
% 0.177177175879478 2.23908281326294
% 0.154154151678085 1.74923968315125
% 0.478478461503983 1.5964127779007
% 0.136136129498482 1.44086933135986
% };
% \path [draw=gray, fill=gray, opacity=0.1]
% (axis cs:0,5.51750802993774)
% --(axis cs:0,-5.00506067276001)
% --(axis cs:0.00100100098643452,-4.9918098449707)
% --(axis cs:0.00200200197286904,-4.97829675674438)
% --(axis cs:0.00300300307571888,-4.9645094871521)
% --(axis cs:0.00400400394573808,-4.95045280456543)
% --(axis cs:0.00500500481575727,-4.93611335754395)
% --(axis cs:0.00600600615143776,-4.92149257659912)
% --(axis cs:0.00700700702145696,-4.90657806396484)
% --(axis cs:0.00800800789147615,-4.89137315750122)
% --(axis cs:0.00900900922715664,-4.87586307525635)
% --(axis cs:0.0100100096315145,-4.86005544662476)
% --(axis cs:0.011011010967195,-4.8439302444458)
% --(axis cs:0.0120120123028755,-4.82749223709106)
% --(axis cs:0.0130130127072334,-4.81073188781738)
% --(axis cs:0.0140140140429139,-4.79363870620728)
% --(axis cs:0.0150150144472718,-4.77621746063232)
% --(axis cs:0.0160160157829523,-4.75845050811768)
% --(axis cs:0.0170170161873102,-4.74034595489502)
% --(axis cs:0.0180180184543133,-4.72188282012939)
% --(axis cs:0.0190190188586712,-4.70306921005249)
% --(axis cs:0.0200200192630291,-4.68388509750366)
% --(axis cs:0.0210210215300322,-4.66433954238892)
% --(axis cs:0.0220220219343901,-4.64441013336182)
% --(axis cs:0.023023022338748,-4.62410688400269)
% --(axis cs:0.024024024605751,-4.60340976715088)
% --(axis cs:0.0250250250101089,-4.58232164382935)
% --(axis cs:0.0260260254144669,-4.56082391738892)
% --(axis cs:0.0270270258188248,-4.53892707824707)
% --(axis cs:0.0280280280858278,-4.51660537719727)
% --(axis cs:0.0290290284901857,-4.49387121200562)
% --(axis cs:0.0300300288945436,-4.47070789337158)
% --(axis cs:0.0310310311615467,-4.44710350036621)
% --(axis cs:0.0320320315659046,-4.42306280136108)
% --(axis cs:0.0330330319702625,-4.3985652923584)
% --(axis cs:0.0340340323746204,-4.3736252784729)
% --(axis cs:0.0350350327789783,-4.34820699691772)
% --(axis cs:0.0360360369086266,-4.32232570648193)
% --(axis cs:0.0370370373129845,-4.29595851898193)
% --(axis cs:0.0380380377173424,-4.26911544799805)
% --(axis cs:0.0390390381217003,-4.24176979064941)
% --(axis cs:0.0400400385260582,-4.21393156051636)
% --(axis cs:0.0410410389304161,-4.18557500839233)
% --(axis cs:0.0420420430600643,-4.1567177772522)
% --(axis cs:0.0430430434644222,-4.12733936309814)
% --(axis cs:0.0440440438687801,-4.09741830825806)
% --(axis cs:0.045045044273138,-4.06696844100952)
% --(axis cs:0.046046044677496,-4.03595972061157)
% --(axis cs:0.0470470450818539,-4.00441408157349)
% --(axis cs:0.0480480492115021,-3.97228813171387)
% --(axis cs:0.04904904961586,-3.93961310386658)
% --(axis cs:0.0500500500202179,-3.90634059906006)
% --(axis cs:0.0510510504245758,-3.87250328063965)
% --(axis cs:0.0520520508289337,-3.83806276321411)
% --(axis cs:0.0530530512332916,-3.80303049087524)
% --(axis cs:0.0540540516376495,-3.76737284660339)
% --(axis cs:0.0550550557672977,-3.73112082481384)
% --(axis cs:0.0560560561716557,-3.69422483444214)
% --(axis cs:0.0570570565760136,-3.65671730041504)
% --(axis cs:0.0580580569803715,-3.61857438087463)
% --(axis cs:0.0590590573847294,-3.57976603507996)
% --(axis cs:0.0600600577890873,-3.54031753540039)
% --(axis cs:0.0610610619187355,-3.50018382072449)
% --(axis cs:0.0620620623230934,-3.45939302444458)
% --(axis cs:0.0630630627274513,-3.41794157028198)
% --(axis cs:0.0640640631318092,-3.37578415870667)
% --(axis cs:0.0650650635361671,-3.3329439163208)
% --(axis cs:0.0660660639405251,-3.28940963745117)
% --(axis cs:0.067067064344883,-3.24516248703003)
% --(axis cs:0.0680680647492409,-3.20019197463989)
% --(axis cs:0.0690690651535988,-3.15451097488403)
% --(axis cs:0.0700700655579567,-3.10809707641602)
% --(axis cs:0.0710710734128952,-3.06095957756042)
% --(axis cs:0.0720720738172531,-3.01307249069214)
% --(axis cs:0.073073074221611,-2.96443939208984)
% --(axis cs:0.0740740746259689,-2.91504955291748)
% --(axis cs:0.0750750750303268,-2.86491227149963)
% --(axis cs:0.0760760754346848,-2.81399917602539)
% --(axis cs:0.0770770758390427,-2.76232433319092)
% --(axis cs:0.0780780762434006,-2.70989370346069)
% --(axis cs:0.0790790766477585,-2.65665006637573)
% --(axis cs:0.0800800770521164,-2.60263442993164)
% --(axis cs:0.0810810774564743,-2.54782843589783)
% --(axis cs:0.0820820778608322,-2.49222755432129)
% --(axis cs:0.0830830782651901,-2.43582057952881)
% --(axis cs:0.0840840861201286,-2.37862110137939)
% --(axis cs:0.0850850865244865,-2.32063102722168)
% --(axis cs:0.0860860869288445,-2.26182651519775)
% --(axis cs:0.0870870873332024,-2.20221066474915)
% --(axis cs:0.0880880877375603,-2.14178681373596)
% --(axis cs:0.0890890881419182,-2.08056688308716)
% --(axis cs:0.0900900885462761,-2.01852512359619)
% --(axis cs:0.091091088950634,-1.95568442344666)
% --(axis cs:0.0920920893549919,-1.89206922054291)
% --(axis cs:0.0930930897593498,-1.8276047706604)
% --(axis cs:0.0940940901637077,-1.76235222816467)
% --(axis cs:0.0950950905680656,-1.69627618789673)
% --(axis cs:0.0960960984230042,-1.62942743301392)
% --(axis cs:0.0970970988273621,-1.5617880821228)
% --(axis cs:0.09809809923172,-1.49337792396545)
% --(axis cs:0.0990990996360779,-1.42417287826538)
% --(axis cs:0.100100100040436,-1.35418963432312)
% --(axis cs:0.101101100444794,-1.28345727920532)
% --(axis cs:0.102102100849152,-1.21197128295898)
% --(axis cs:0.10310310125351,-1.13976287841797)
% --(axis cs:0.104104101657867,-1.06684017181396)
% --(axis cs:0.105105102062225,-0.993201494216919)
% --(axis cs:0.106106102466583,-0.918851613998413)
% --(axis cs:0.107107102870941,-0.843898177146912)
% --(axis cs:0.108108103275299,-0.768235683441162)
% --(axis cs:0.109109111130238,-0.691942453384399)
% --(axis cs:0.110110111534595,-0.615062117576599)
% --(axis cs:0.111111111938953,-0.537606835365295)
% --(axis cs:0.112112112343311,-0.459591507911682)
% --(axis cs:0.113113112747669,-0.381022930145264)
% --(axis cs:0.114114113152027,-0.302005648612976)
% --(axis cs:0.115115113556385,-0.222530364990234)
% --(axis cs:0.116116113960743,-0.142640948295593)
% --(axis cs:0.117117114365101,-0.062396764755249)
% --(axis cs:0.118118114769459,0.0180991888046265)
% --(axis cs:0.119119115173817,0.0989363193511963)
% --(axis cs:0.120120115578175,0.179944157600403)
% --(axis cs:0.121121115982533,0.260976850986481)
% --(axis cs:0.122122123837471,0.342190504074097)
% --(axis cs:0.123123124241829,0.423423051834106)
% --(axis cs:0.124124124646187,0.504560887813568)
% --(axis cs:0.125125125050545,0.585497915744781)
% --(axis cs:0.126126125454903,0.666143953800201)
% --(axis cs:0.127127125859261,0.746478199958801)
% --(axis cs:0.128128126263618,0.826247453689575)
% --(axis cs:0.129129126667976,0.905358910560608)
% --(axis cs:0.130130127072334,0.983620762825012)
% --(axis cs:0.131131127476692,1.06074810028076)
% --(axis cs:0.13213212788105,1.13655209541321)
% --(axis cs:0.133133128285408,1.21047306060791)
% --(axis cs:0.134134128689766,1.28098392486572)
% --(axis cs:0.135135129094124,1.34319257736206)
% --(axis cs:0.136136129498482,1.38445925712585)
% --(axis cs:0.13713712990284,1.38259339332581)
% --(axis cs:0.138138130307198,1.36394953727722)
% --(axis cs:0.139139130711555,1.34534347057343)
% --(axis cs:0.140140131115913,1.33154118061066)
% --(axis cs:0.141141146421432,1.3231166601181)
% --(axis cs:0.14214214682579,1.32093012332916)
% --(axis cs:0.143143147230148,1.32483005523682)
% --(axis cs:0.144144147634506,1.33472073078156)
% --(axis cs:0.145145148038864,1.35071682929993)
% --(axis cs:0.146146148443222,1.37266433238983)
% --(axis cs:0.14714714884758,1.40038156509399)
% --(axis cs:0.148148149251938,1.43342840671539)
% --(axis cs:0.149149149656296,1.4719078540802)
% --(axis cs:0.150150150060654,1.51533317565918)
% --(axis cs:0.151151150465012,1.56231307983398)
% --(axis cs:0.15215215086937,1.6118152141571)
% --(axis cs:0.153153151273727,1.65966749191284)
% --(axis cs:0.154154151678085,1.69295179843903)
% --(axis cs:0.155155152082443,1.69616305828094)
% --(axis cs:0.156156152486801,1.68575477600098)
% --(axis cs:0.157157152891159,1.67113220691681)
% --(axis cs:0.158158153295517,1.65827310085297)
% --(axis cs:0.159159153699875,1.64798426628113)
% --(axis cs:0.160160154104233,1.6413722038269)
% --(axis cs:0.161161154508591,1.63866603374481)
% --(axis cs:0.162162154912949,1.6403865814209)
% --(axis cs:0.163163155317307,1.64696109294891)
% --(axis cs:0.164164155721664,1.65787982940674)
% --(axis cs:0.165165156126022,1.6736855506897)
% --(axis cs:0.16616615653038,1.69435822963715)
% --(axis cs:0.167167171835899,1.71980953216553)
% --(axis cs:0.168168172240257,1.75034296512604)
% --(axis cs:0.169169172644615,1.78586900234222)
% --(axis cs:0.170170173048973,1.82565689086914)
% --(axis cs:0.171171173453331,1.87045669555664)
% --(axis cs:0.172172173857689,1.91950535774231)
% --(axis cs:0.173173174262047,1.9721736907959)
% --(axis cs:0.174174174666405,2.02858471870422)
% --(axis cs:0.175175175070763,2.08712553977966)
% --(axis cs:0.176176175475121,2.14266586303711)
% --(axis cs:0.177177175879478,2.18255496025085)
% --(axis cs:0.178178176283836,2.18668794631958)
% --(axis cs:0.179179176688194,2.1734607219696)
% --(axis cs:0.180180177092552,2.15547585487366)
% --(axis cs:0.18118117749691,2.13870573043823)
% --(axis cs:0.182182177901268,2.12382888793945)
% --(axis cs:0.183183178305626,2.11123156547546)
% --(axis cs:0.184184178709984,2.10200762748718)
% --(axis cs:0.185185179114342,2.09599351882935)
% --(axis cs:0.1861861795187,2.09340953826904)
% --(axis cs:0.187187179923058,2.09475231170654)
% --(axis cs:0.188188180327415,2.10002613067627)
% --(axis cs:0.189189180731773,2.10923790931702)
% --(axis cs:0.190190181136131,2.12255358695984)
% --(axis cs:0.191191181540489,2.14025664329529)
% --(axis cs:0.192192196846008,2.16215586662292)
% --(axis cs:0.193193197250366,2.18827724456787)
% --(axis cs:0.194194197654724,2.21886563301086)
% --(axis cs:0.195195198059082,2.25376677513123)
% --(axis cs:0.19619619846344,2.29294276237488)
% --(axis cs:0.197197198867798,2.33651781082153)
% --(axis cs:0.198198199272156,2.38415789604187)
% --(axis cs:0.199199199676514,2.43598484992981)
% --(axis cs:0.200200200080872,2.49189400672913)
% --(axis cs:0.201201200485229,2.55124449729919)
% --(axis cs:0.202202200889587,2.61458921432495)
% --(axis cs:0.203203201293945,2.68072009086609)
% --(axis cs:0.204204201698303,2.74804353713989)
% --(axis cs:0.205205202102661,2.81365823745728)
% --(axis cs:0.206206202507019,2.85923886299133)
% --(axis cs:0.207207202911377,2.86015319824219)
% --(axis cs:0.208208203315735,2.84097719192505)
% --(axis cs:0.209209203720093,2.81778216362)
% --(axis cs:0.210210204124451,2.79375219345093)
% --(axis cs:0.211211204528809,2.7713770866394)
% --(axis cs:0.212212204933167,2.75077271461487)
% --(axis cs:0.213213205337524,2.73206925392151)
% --(axis cs:0.214214205741882,2.71587109565735)
% --(axis cs:0.21521520614624,2.70227003097534)
% --(axis cs:0.216216206550598,2.69143795967102)
% --(axis cs:0.217217206954956,2.683274269104)
% --(axis cs:0.218218222260475,2.67819690704346)
% --(axis cs:0.219219222664833,2.67616534233093)
% --(axis cs:0.220220223069191,2.67713975906372)
% --(axis cs:0.221221223473549,2.68141460418701)
% --(axis cs:0.222222223877907,2.68897676467896)
% --(axis cs:0.223223224282265,2.69974231719971)
% --(axis cs:0.224224224686623,2.71389484405518)
% --(axis cs:0.225225225090981,2.73141241073608)
% --(axis cs:0.226226225495338,2.7522554397583)
% --(axis cs:0.227227225899696,2.77654361724854)
% --(axis cs:0.228228226304054,2.8042140007019)
% --(axis cs:0.229229226708412,2.83526515960693)
% --(axis cs:0.23023022711277,2.86969757080078)
% --(axis cs:0.231231227517128,2.90744543075562)
% --(axis cs:0.232232227921486,2.94847631454468)
% --(axis cs:0.233233228325844,2.9928252696991)
% --(axis cs:0.234234228730202,3.04040431976318)
% --(axis cs:0.23523522913456,3.09103989601135)
% --(axis cs:0.236236229538918,3.14482378959656)
% --(axis cs:0.237237229943275,3.20163035392761)
% --(axis cs:0.238238230347633,3.26126194000244)
% --(axis cs:0.239239230751991,3.3236129283905)
% --(axis cs:0.240240231156349,3.38863039016724)
% --(axis cs:0.241241231560707,3.45608758926392)
% --(axis cs:0.242242231965065,3.52553081512451)
% --(axis cs:0.243243232369423,3.59675884246826)
% --(axis cs:0.244244247674942,3.66833782196045)
% --(axis cs:0.2452452480793,3.73593521118164)
% --(axis cs:0.246246248483658,3.78086400032043)
% --(axis cs:0.247247248888016,3.77107787132263)
% --(axis cs:0.248248249292374,3.73740673065186)
% --(axis cs:0.249249249696732,3.69908237457275)
% --(axis cs:0.250250250101089,3.66061305999756)
% --(axis cs:0.251251250505447,3.62283802032471)
% --(axis cs:0.252252250909805,3.586345911026)
% --(axis cs:0.253253251314163,3.55135011672974)
% --(axis cs:0.254254251718521,3.51828932762146)
% --(axis cs:0.255255252122879,3.48716449737549)
% --(axis cs:0.256256252527237,3.45809674263)
% --(axis cs:0.257257252931595,3.43131399154663)
% --(axis cs:0.258258253335953,3.40691041946411)
% --(axis cs:0.259259253740311,3.38491415977478)
% --(axis cs:0.260260254144669,3.3653872013092)
% --(axis cs:0.261261254549026,3.34850978851318)
% --(axis cs:0.262262254953384,3.33426570892334)
% --(axis cs:0.263263255357742,3.32273769378662)
% --(axis cs:0.2642642557621,3.31396389007568)
% --(axis cs:0.265265256166458,3.3080039024353)
% --(axis cs:0.266266256570816,3.30493021011353)
% --(axis cs:0.267267256975174,3.30468702316284)
% --(axis cs:0.268268257379532,3.30737113952637)
% --(axis cs:0.26926925778389,3.3130145072937)
% --(axis cs:0.270270258188248,3.32159042358398)
% --(axis cs:0.271271258592606,3.33310961723328)
% --(axis cs:0.272272258996964,3.34762191772461)
% --(axis cs:0.273273259401321,3.365079164505)
% --(axis cs:0.274274259805679,3.38550496101379)
% --(axis cs:0.275275260210037,3.4088888168335)
% --(axis cs:0.276276260614395,3.43517398834229)
% --(axis cs:0.277277261018753,3.46439790725708)
% --(axis cs:0.278278261423111,3.49646806716919)
% --(axis cs:0.279279261827469,3.53136873245239)
% --(axis cs:0.280280262231827,3.56906843185425)
% --(axis cs:0.281281262636185,3.60950827598572)
% --(axis cs:0.282282292842865,3.65267586708069)
% --(axis cs:0.283283293247223,3.69840788841248)
% --(axis cs:0.284284293651581,3.74671697616577)
% --(axis cs:0.285285294055939,3.79747080802917)
% --(axis cs:0.286286294460297,3.85057926177979)
% --(axis cs:0.287287294864655,3.90596580505371)
% --(axis cs:0.288288295269012,3.96328711509705)
% --(axis cs:0.28928929567337,4.02237796783447)
% --(axis cs:0.290290296077728,4.08280611038208)
% --(axis cs:0.291291296482086,4.14342164993286)
% --(axis cs:0.292292296886444,4.20013284683228)
% --(axis cs:0.293293297290802,4.23249292373657)
% --(axis cs:0.29429429769516,4.20592403411865)
% --(axis cs:0.295295298099518,4.15468597412109)
% --(axis cs:0.296296298503876,4.09954690933228)
% --(axis cs:0.297297298908234,4.04441499710083)
% --(axis cs:0.298298299312592,3.99053025245667)
% --(axis cs:0.299299299716949,3.93805336952209)
% --(axis cs:0.300300300121307,3.88746547698975)
% --(axis cs:0.301301300525665,3.83894419670105)
% --(axis cs:0.302302300930023,3.79259443283081)
% --(axis cs:0.303303301334381,3.74861907958984)
% --(axis cs:0.304304301738739,3.70698952674866)
% --(axis cs:0.305305302143097,3.66792964935303)
% --(axis cs:0.306306302547455,3.63139963150024)
% --(axis cs:0.307307302951813,3.59754538536072)
% --(axis cs:0.308308303356171,3.56637167930603)
% --(axis cs:0.309309303760529,3.5379319190979)
% --(axis cs:0.310310304164886,3.51233100891113)
% --(axis cs:0.311311304569244,3.48954439163208)
% --(axis cs:0.312312304973602,3.46964883804321)
% --(axis cs:0.31331330537796,3.45266437530518)
% --(axis cs:0.314314305782318,3.43858194351196)
% --(axis cs:0.315315306186676,3.42746376991272)
% --(axis cs:0.316316306591034,3.4192943572998)
% --(axis cs:0.317317306995392,3.41409349441528)
% --(axis cs:0.31831830739975,3.41186809539795)
% --(axis cs:0.319319307804108,3.4126181602478)
% --(axis cs:0.320320308208466,3.41632866859436)
% --(axis cs:0.321321308612823,3.42297124862671)
% --(axis cs:0.322322309017181,3.43259334564209)
% --(axis cs:0.323323309421539,3.44509124755859)
% --(axis cs:0.324324309825897,3.46050930023193)
% --(axis cs:0.325325310230255,3.47876691818237)
% --(axis cs:0.326326310634613,3.49985885620117)
% --(axis cs:0.327327311038971,3.52370882034302)
% --(axis cs:0.328328311443329,3.55028486251831)
% --(axis cs:0.329329311847687,3.57955360412598)
% --(axis cs:0.330330312252045,3.61140584945679)
% --(axis cs:0.331331312656403,3.64584183692932)
% --(axis cs:0.33233231306076,3.68267583847046)
% --(axis cs:0.333333343267441,3.72192215919495)
% --(axis cs:0.334334343671799,3.76346874237061)
% --(axis cs:0.335335344076157,3.80709171295166)
% --(axis cs:0.336336344480515,3.85269927978516)
% --(axis cs:0.337337344884872,3.90023922920227)
% --(axis cs:0.33833834528923,3.94916796684265)
% --(axis cs:0.339339345693588,3.99922060966492)
% --(axis cs:0.340340346097946,4.04916000366211)
% --(axis cs:0.341341346502304,4.09508514404297)
% --(axis cs:0.342342346906662,4.11636304855347)
% --(axis cs:0.34334334731102,4.07965135574341)
% --(axis cs:0.344344347715378,4.01897764205933)
% --(axis cs:0.345345348119736,3.95447015762329)
% --(axis cs:0.346346348524094,3.89030718803406)
% --(axis cs:0.347347348928452,3.82753276824951)
% --(axis cs:0.348348349332809,3.76664805412292)
% --(axis cs:0.349349349737167,3.7079975605011)
% --(axis cs:0.350350350141525,3.65166306495667)
% --(axis cs:0.351351350545883,3.59787440299988)
% --(axis cs:0.352352350950241,3.54665374755859)
% --(axis cs:0.353353351354599,3.49816274642944)
% --(axis cs:0.354354351758957,3.45244145393372)
% --(axis cs:0.355355352163315,3.40957593917847)
% --(axis cs:0.356356352567673,3.36966061592102)
% --(axis cs:0.357357352972031,3.33271622657776)
% --(axis cs:0.358358353376389,3.29877281188965)
% --(axis cs:0.359359353780746,3.26788401603699)
% --(axis cs:0.360360354185104,3.24010729789734)
% --(axis cs:0.361361354589462,3.21541547775269)
% --(axis cs:0.36236235499382,3.19385576248169)
% --(axis cs:0.363363355398178,3.175457239151)
% --(axis cs:0.364364355802536,3.16019487380981)
% --(axis cs:0.365365356206894,3.14808702468872)
% --(axis cs:0.366366356611252,3.13911938667297)
% --(axis cs:0.36736735701561,3.13328075408936)
% --(axis cs:0.368368357419968,3.13055872917175)
% --(axis cs:0.369369357824326,3.130934715271)
% --(axis cs:0.370370358228683,3.13436150550842)
% --(axis cs:0.371371358633041,3.14081287384033)
% --(axis cs:0.372372359037399,3.15024089813232)
% --(axis cs:0.373373359441757,3.16260552406311)
% --(axis cs:0.374374359846115,3.17782759666443)
% --(axis cs:0.375375360250473,3.19585609436035)
% --(axis cs:0.376376360654831,3.21660995483398)
% --(axis cs:0.377377361059189,3.24000334739685)
% --(axis cs:0.378378361463547,3.26591563224792)
% --(axis cs:0.379379361867905,3.29430055618286)
% --(axis cs:0.380380362272263,3.32495594024658)
% --(axis cs:0.38138136267662,3.35774254798889)
% --(axis cs:0.382382363080978,3.39246559143066)
% --(axis cs:0.383383363485336,3.42877674102783)
% --(axis cs:0.384384393692017,3.46620583534241)
% --(axis cs:0.385385394096375,3.5035092830658)
% --(axis cs:0.386386394500732,3.5366473197937)
% --(axis cs:0.38738739490509,3.54667043685913)
% --(axis cs:0.388388395309448,3.5035400390625)
% --(axis cs:0.389389395713806,3.4377498626709)
% --(axis cs:0.390390396118164,3.36857771873474)
% --(axis cs:0.391391396522522,3.30006265640259)
% --(axis cs:0.39239239692688,3.23338484764099)
% --(axis cs:0.393393397331238,3.16902256011963)
% --(axis cs:0.394394397735596,3.10728764533997)
% --(axis cs:0.395395398139954,3.04838871955872)
% --(axis cs:0.396396398544312,2.99246549606323)
% --(axis cs:0.397397398948669,2.93964123725891)
% --(axis cs:0.398398399353027,2.89000225067139)
% --(axis cs:0.399399399757385,2.84361219406128)
% --(axis cs:0.400400400161743,2.80054235458374)
% --(axis cs:0.401401400566101,2.76088309288025)
% --(axis cs:0.402402400970459,2.72462916374207)
% --(axis cs:0.403403401374817,2.69182920455933)
% --(axis cs:0.404404401779175,2.66251921653748)
% --(axis cs:0.405405402183533,2.63670372962952)
% --(axis cs:0.406406402587891,2.61438298225403)
% --(axis cs:0.407407402992249,2.5955810546875)
% --(axis cs:0.408408403396606,2.58024382591248)
% --(axis cs:0.409409403800964,2.56838226318359)
% --(axis cs:0.410410404205322,2.55994582176208)
% --(axis cs:0.41141140460968,2.55491781234741)
% --(axis cs:0.412412405014038,2.55321359634399)
% --(axis cs:0.413413405418396,2.55480480194092)
% --(axis cs:0.414414405822754,2.55960488319397)
% --(axis cs:0.415415406227112,2.5675311088562)
% --(axis cs:0.41641640663147,2.57848191261292)
% --(axis cs:0.417417407035828,2.59235405921936)
% --(axis cs:0.418418407440186,2.60901641845703)
% --(axis cs:0.419419407844543,2.62831258773804)
% --(axis cs:0.420420408248901,2.65004372596741)
% --(axis cs:0.421421408653259,2.6739764213562)
% --(axis cs:0.422422409057617,2.69973421096802)
% --(axis cs:0.423423409461975,2.72680640220642)
% --(axis cs:0.424424409866333,2.75381779670715)
% --(axis cs:0.425425410270691,2.77676820755005)
% --(axis cs:0.426426410675049,2.7784571647644)
% --(axis cs:0.427427411079407,2.73482775688171)
% --(axis cs:0.428428411483765,2.67101883888245)
% --(axis cs:0.429429411888123,2.60433101654053)
% --(axis cs:0.43043041229248,2.53887128829956)
% --(axis cs:0.431431412696838,2.4759681224823)
% --(axis cs:0.432432413101196,2.41608715057373)
% --(axis cs:0.433433413505554,2.35960173606873)
% --(axis cs:0.434434413909912,2.30667614936829)
% --(axis cs:0.43543541431427,2.25747299194336)
% --(axis cs:0.43643644452095,2.21208930015564)
% --(axis cs:0.437437444925308,2.17058706283569)
% --(axis cs:0.438438445329666,2.1330554485321)
% --(axis cs:0.439439445734024,2.09949016571045)
% --(axis cs:0.440440446138382,2.06993532180786)
% --(axis cs:0.44144144654274,2.04438734054565)
% --(axis cs:0.442442446947098,2.02281165122986)
% --(axis cs:0.443443447351456,2.00519061088562)
% --(axis cs:0.444444447755814,1.9914698600769)
% --(axis cs:0.445445448160172,1.9815776348114)
% --(axis cs:0.446446448564529,1.97540307044983)
% --(axis cs:0.447447448968887,1.97287619113922)
% --(axis cs:0.448448449373245,1.97384250164032)
% --(axis cs:0.449449449777603,1.97814917564392)
% --(axis cs:0.450450450181961,1.98561656475067)
% --(axis cs:0.451451450586319,1.99598801136017)
% --(axis cs:0.452452450990677,2.00896787643433)
% --(axis cs:0.453453451395035,2.02412962913513)
% --(axis cs:0.454454451799393,2.04078364372253)
% --(axis cs:0.455455452203751,2.05746960639954)
% --(axis cs:0.456456452608109,2.0702223777771)
% --(axis cs:0.457457453012466,2.06436705589294)
% --(axis cs:0.458458453416824,2.0220627784729)
% --(axis cs:0.459459453821182,1.96258640289307)
% --(axis cs:0.46046045422554,1.90083539485931)
% --(axis cs:0.461461454629898,1.84109616279602)
% --(axis cs:0.462462455034256,1.78474903106689)
% --(axis cs:0.463463455438614,1.73246550559998)
% --(axis cs:0.464464455842972,1.68473315238953)
% --(axis cs:0.46546545624733,1.64181327819824)
% --(axis cs:0.466466456651688,1.60395169258118)
% --(axis cs:0.467467457056046,1.5713347196579)
% --(axis cs:0.468468457460403,1.54413163661957)
% --(axis cs:0.469469457864761,1.52246248722076)
% --(axis cs:0.470470458269119,1.50643503665924)
% --(axis cs:0.471471458673477,1.4960834980011)
% --(axis cs:0.472472459077835,1.49146139621735)
% --(axis cs:0.473473459482193,1.49254262447357)
% --(axis cs:0.474474459886551,1.4991283416748)
% --(axis cs:0.475475460290909,1.5108962059021)
% --(axis cs:0.476476460695267,1.52673327922821)
% --(axis cs:0.477477461099625,1.54261636734009)
% --(axis cs:0.478478461503983,1.53989577293396)
% --(axis cs:0.47947946190834,1.48988056182861)
% --(axis cs:0.480480462312698,1.41602444648743)
% --(axis cs:0.481481462717056,1.33551979064941)
% --(axis cs:0.482482463121414,1.25225901603699)
% --(axis cs:0.483483463525772,1.16747987270355)
% --(axis cs:0.48448446393013,1.08169305324554)
% --(axis cs:0.485485464334488,0.995207011699677)
% --(axis cs:0.486486464738846,0.908216238021851)
% --(axis cs:0.487487494945526,0.820912480354309)
% --(axis cs:0.488488495349884,0.73342353105545)
% --(axis cs:0.489489495754242,0.645832240581512)
% --(axis cs:0.4904904961586,0.558269381523132)
% --(axis cs:0.491491496562958,0.470805168151855)
% --(axis cs:0.492492496967316,0.38351583480835)
% --(axis cs:0.493493497371674,0.296472609043121)
% --(axis cs:0.494494497776031,0.209755778312683)
% --(axis cs:0.495495498180389,0.123403191566467)
% --(axis cs:0.496496498584747,0.0374656915664673)
% --(axis cs:0.497497498989105,-0.0480015277862549)
% --(axis cs:0.498498499393463,-0.132950901985168)
% --(axis cs:0.499499499797821,-0.217342853546143)
% --(axis cs:0.500500500202179,-0.301147818565369)
% --(axis cs:0.501501500606537,-0.384321808815002)
% --(axis cs:0.502502501010895,-0.466840863227844)
% --(axis cs:0.503503501415253,-0.548675060272217)
% --(axis cs:0.504504501819611,-0.629802346229553)
% --(axis cs:0.505505502223969,-0.710190892219543)
% --(axis cs:0.506506502628326,-0.789831757545471)
% --(axis cs:0.507507503032684,-0.868703246116638)
% --(axis cs:0.508508503437042,-0.94677472114563)
% --(axis cs:0.5095095038414,-1.02404761314392)
% --(axis cs:0.510510504245758,-1.1005026102066)
% --(axis cs:0.511511504650116,-1.17612087726593)
% --(axis cs:0.512512505054474,-1.25090324878693)
% --(axis cs:0.513513505458832,-1.32483434677124)
% --(axis cs:0.51451450586319,-1.39790439605713)
% --(axis cs:0.515515506267548,-1.47010540962219)
% --(axis cs:0.516516506671906,-1.54143857955933)
% --(axis cs:0.517517507076263,-1.61189746856689)
% --(axis cs:0.518518507480621,-1.68147110939026)
% --(axis cs:0.519519507884979,-1.75016176700592)
% --(axis cs:0.520520508289337,-1.81797301769257)
% --(axis cs:0.521521508693695,-1.88489151000977)
% --(axis cs:0.522522509098053,-1.95092630386353)
% --(axis cs:0.523523509502411,-2.01607441902161)
% --(axis cs:0.524524509906769,-2.08033514022827)
% --(axis cs:0.525525510311127,-2.14371562004089)
% --(axis cs:0.526526510715485,-2.20621061325073)
% --(axis cs:0.527527511119843,-2.26782703399658)
% --(axis cs:0.5285285115242,-2.3285665512085)
% --(axis cs:0.529529511928558,-2.38843250274658)
% --(axis cs:0.530530512332916,-2.44743204116821)
% --(axis cs:0.531531512737274,-2.50556564331055)
% --(axis cs:0.532532513141632,-2.56284189224243)
% --(axis cs:0.53353351354599,-2.6192626953125)
% --(axis cs:0.534534513950348,-2.67483520507812)
% --(axis cs:0.535535514354706,-2.72956466674805)
% --(axis cs:0.536536514759064,-2.78346085548401)
% --(axis cs:0.537537515163422,-2.8365216255188)
% --(axis cs:0.53853851556778,-2.88876152038574)
% --(axis cs:0.539539575576782,-2.94018816947937)
% --(axis cs:0.54054057598114,-2.99080276489258)
% --(axis cs:0.541541576385498,-3.04061341285706)
% --(axis cs:0.542542576789856,-3.08962965011597)
% --(axis cs:0.543543577194214,-3.13785791397095)
% --(axis cs:0.544544577598572,-3.1853084564209)
% --(axis cs:0.54554557800293,-3.23198795318604)
% --(axis cs:0.546546578407288,-3.2779016494751)
% --(axis cs:0.547547578811646,-3.32306003570557)
% --(axis cs:0.548548579216003,-3.36747455596924)
% --(axis cs:0.549549579620361,-3.41114521026611)
% --(axis cs:0.550550580024719,-3.45408940315247)
% --(axis cs:0.551551580429077,-3.49631142616272)
% --(axis cs:0.552552580833435,-3.53781795501709)
% --(axis cs:0.553553581237793,-3.57861948013306)
% --(axis cs:0.554554581642151,-3.61872458457947)
% --(axis cs:0.555555582046509,-3.65814304351807)
% --(axis cs:0.556556582450867,-3.69688272476196)
% --(axis cs:0.557557582855225,-3.73495078086853)
% --(axis cs:0.558558583259583,-3.77235817909241)
% --(axis cs:0.55955958366394,-3.80911111831665)
% --(axis cs:0.560560584068298,-3.845219373703)
% --(axis cs:0.561561584472656,-3.88069272041321)
% --(axis cs:0.562562584877014,-3.9155387878418)
% --(axis cs:0.563563585281372,-3.94976425170898)
% --(axis cs:0.56456458568573,-3.98338150978088)
% --(axis cs:0.565565586090088,-4.01639556884766)
% --(axis cs:0.566566586494446,-4.04881906509399)
% --(axis cs:0.567567586898804,-4.08065700531006)
% --(axis cs:0.568568587303162,-4.11191749572754)
% --(axis cs:0.56956958770752,-4.14261150360107)
% --(axis cs:0.570570588111877,-4.17274570465088)
% --(axis cs:0.571571588516235,-4.20233011245728)
% --(axis cs:0.572572588920593,-4.23137092590332)
% --(axis cs:0.573573589324951,-4.25987720489502)
% --(axis cs:0.574574589729309,-4.2878565788269)
% --(axis cs:0.575575590133667,-4.31531715393066)
% --(axis cs:0.576576590538025,-4.34226989746094)
% --(axis cs:0.577577590942383,-4.36871719360352)
% --(axis cs:0.578578591346741,-4.3946704864502)
% --(axis cs:0.579579591751099,-4.42013740539551)
% --(axis cs:0.580580592155457,-4.4451265335083)
% --(axis cs:0.581581592559814,-4.469642162323)
% --(axis cs:0.582582592964172,-4.49369525909424)
% --(axis cs:0.58358359336853,-4.51729011535645)
% --(axis cs:0.584584593772888,-4.54043865203857)
% --(axis cs:0.585585594177246,-4.56314468383789)
% --(axis cs:0.586586594581604,-4.58541679382324)
% --(axis cs:0.587587594985962,-4.607262134552)
% --(axis cs:0.58858859539032,-4.62868595123291)
% --(axis cs:0.589589595794678,-4.64969825744629)
% --(axis cs:0.590590596199036,-4.67030334472656)
% --(axis cs:0.591591596603394,-4.69051074981689)
% --(axis cs:0.592592597007751,-4.71032524108887)
% --(axis cs:0.593593597412109,-4.72975444793701)
% --(axis cs:0.594594597816467,-4.74880409240723)
% --(axis cs:0.595595598220825,-4.76748132705688)
% --(axis cs:0.596596598625183,-4.78579378128052)
% --(axis cs:0.597597599029541,-4.80374526977539)
% --(axis cs:0.598598599433899,-4.82134437561035)
% --(axis cs:0.599599599838257,-4.83859634399414)
% --(axis cs:0.600600600242615,-4.85550689697266)
% --(axis cs:0.601601600646973,-4.87208318710327)
% --(axis cs:0.602602601051331,-4.88833045959473)
% --(axis cs:0.603603601455688,-4.90425443649292)
% --(axis cs:0.604604601860046,-4.91986131668091)
% --(axis cs:0.605605602264404,-4.93515634536743)
% --(axis cs:0.606606602668762,-4.95014572143555)
% --(axis cs:0.60760760307312,-4.96483564376831)
% --(axis cs:0.608608603477478,-4.97922992706299)
% --(axis cs:0.609609603881836,-4.99333477020264)
% --(axis cs:0.610610604286194,-5.007155418396)
% --(axis cs:0.611611604690552,-5.02069759368896)
% --(axis cs:0.61261260509491,-5.03396606445312)
% --(axis cs:0.613613605499268,-5.04696559906006)
% --(axis cs:0.614614605903625,-5.05970096588135)
% --(axis cs:0.615615606307983,-5.07217836380005)
% --(axis cs:0.616616606712341,-5.08440256118774)
% --(axis cs:0.617617607116699,-5.09637689590454)
% --(axis cs:0.618618607521057,-5.10810661315918)
% --(axis cs:0.619619607925415,-5.11959743499756)
% --(axis cs:0.620620608329773,-5.13085222244263)
% --(axis cs:0.621621608734131,-5.14187669754028)
% --(axis cs:0.622622609138489,-5.15267515182495)
% --(axis cs:0.623623609542847,-5.16325092315674)
% --(axis cs:0.624624609947205,-5.17360877990723)
% --(axis cs:0.625625610351562,-5.18375396728516)
% --(axis cs:0.62662661075592,-5.19368982315063)
% --(axis cs:0.627627611160278,-5.20342016220093)
% --(axis cs:0.628628611564636,-5.21294832229614)
% --(axis cs:0.629629611968994,-5.22228002548218)
% --(axis cs:0.630630612373352,-5.23141860961914)
% --(axis cs:0.63163161277771,-5.24036598205566)
% --(axis cs:0.632632613182068,-5.24912786483765)
% --(axis cs:0.633633613586426,-5.2577075958252)
% --(axis cs:0.634634613990784,-5.26610851287842)
% --(axis cs:0.635635614395142,-5.27433490753174)
% --(axis cs:0.6366366147995,-5.28238821029663)
% --(axis cs:0.637637615203857,-5.29027366638184)
% --(axis cs:0.638638615608215,-5.2979941368103)
% --(axis cs:0.639639616012573,-5.30555248260498)
% --(axis cs:0.640640616416931,-5.31295347213745)
% --(axis cs:0.641641676425934,-5.32019901275635)
% --(axis cs:0.642642676830292,-5.32729148864746)
% --(axis cs:0.64364367723465,-5.33423519134521)
% --(axis cs:0.644644677639008,-5.34103345870972)
% --(axis cs:0.645645678043365,-5.34768772125244)
% --(axis cs:0.646646678447723,-5.3542013168335)
% --(axis cs:0.647647678852081,-5.3605785369873)
% --(axis cs:0.648648679256439,-5.36682033538818)
% --(axis cs:0.649649679660797,-5.3729305267334)
% --(axis cs:0.650650680065155,-5.37891149520874)
% --(axis cs:0.651651680469513,-5.38476610183716)
% --(axis cs:0.652652680873871,-5.39049673080444)
% --(axis cs:0.653653681278229,-5.39610576629639)
% --(axis cs:0.654654681682587,-5.40159606933594)
% --(axis cs:0.655655682086945,-5.40697002410889)
% --(axis cs:0.656656682491302,-5.41223001480103)
% --(axis cs:0.65765768289566,-5.41737794876099)
% --(axis cs:0.658658683300018,-5.42241668701172)
% --(axis cs:0.659659683704376,-5.4273476600647)
% --(axis cs:0.660660684108734,-5.43217468261719)
% --(axis cs:0.661661684513092,-5.43689870834351)
% --(axis cs:0.66266268491745,-5.44152212142944)
% --(axis cs:0.663663685321808,-5.44604730606079)
% --(axis cs:0.664664685726166,-5.45047569274902)
% --(axis cs:0.665665686130524,-5.45480966567993)
% --(axis cs:0.666666686534882,-5.45905113220215)
% --(axis cs:0.66766768693924,-5.46320199966431)
% --(axis cs:0.668668687343597,-5.4672646522522)
% --(axis cs:0.669669687747955,-5.47124099731445)
% --(axis cs:0.670670688152313,-5.47513198852539)
% --(axis cs:0.671671688556671,-5.4789400100708)
% --(axis cs:0.672672688961029,-5.482666015625)
% --(axis cs:0.673673689365387,-5.4863133430481)
% --(axis cs:0.674674689769745,-5.48988246917725)
% --(axis cs:0.675675690174103,-5.49337482452393)
% --(axis cs:0.676676690578461,-5.49679279327393)
% --(axis cs:0.677677690982819,-5.50013780593872)
% --(axis cs:0.678678691387177,-5.50341129302979)
% --(axis cs:0.679679691791534,-5.50661468505859)
% --(axis cs:0.680680692195892,-5.50974941253662)
% --(axis cs:0.68168169260025,-5.5128173828125)
% --(axis cs:0.682682693004608,-5.51581954956055)
% --(axis cs:0.683683693408966,-5.51875734329224)
% --(axis cs:0.684684693813324,-5.5216326713562)
% --(axis cs:0.685685694217682,-5.5244460105896)
% --(axis cs:0.68668669462204,-5.52719974517822)
% --(axis cs:0.687687695026398,-5.52989435195923)
% --(axis cs:0.688688695430756,-5.53253126144409)
% --(axis cs:0.689689695835114,-5.53511190414429)
% --(axis cs:0.690690696239471,-5.53763723373413)
% --(axis cs:0.691691696643829,-5.5401086807251)
% --(axis cs:0.692692697048187,-5.5425271987915)
% --(axis cs:0.693693697452545,-5.54489421844482)
% --(axis cs:0.694694697856903,-5.54721021652222)
% --(axis cs:0.695695698261261,-5.54947757720947)
% --(axis cs:0.696696698665619,-5.55169534683228)
% --(axis cs:0.697697699069977,-5.55386638641357)
% --(axis cs:0.698698699474335,-5.55599117279053)
% --(axis cs:0.699699699878693,-5.55807065963745)
% --(axis cs:0.700700700283051,-5.56010580062866)
% --(axis cs:0.701701700687408,-5.56209707260132)
% --(axis cs:0.702702701091766,-5.56404685974121)
% --(axis cs:0.703703701496124,-5.56595420837402)
% --(axis cs:0.704704701900482,-5.56782102584839)
% --(axis cs:0.70570570230484,-5.56964874267578)
% --(axis cs:0.706706702709198,-5.57143688201904)
% --(axis cs:0.707707703113556,-5.57318687438965)
% --(axis cs:0.708708703517914,-5.57489967346191)
% --(axis cs:0.709709703922272,-5.57657670974731)
% --(axis cs:0.71071070432663,-5.57821750640869)
% --(axis cs:0.711711704730988,-5.57982397079468)
% --(axis cs:0.712712705135345,-5.58139562606812)
% --(axis cs:0.713713705539703,-5.58293437957764)
% --(axis cs:0.714714705944061,-5.58444023132324)
% --(axis cs:0.715715706348419,-5.58591461181641)
% --(axis cs:0.716716706752777,-5.58735799789429)
% --(axis cs:0.717717707157135,-5.58877038955688)
% --(axis cs:0.718718707561493,-5.59015226364136)
% --(axis cs:0.719719707965851,-5.5915060043335)
% --(axis cs:0.720720708370209,-5.59283065795898)
% --(axis cs:0.721721708774567,-5.5941276550293)
% --(axis cs:0.722722709178925,-5.59539699554443)
% --(axis cs:0.723723709583282,-5.59663963317871)
% --(axis cs:0.72472470998764,-5.59785652160645)
% --(axis cs:0.725725710391998,-5.59904766082764)
% --(axis cs:0.726726710796356,-5.60021305084229)
% --(axis cs:0.727727711200714,-5.60135459899902)
% --(axis cs:0.728728711605072,-5.60247182846069)
% --(axis cs:0.72972971200943,-5.60356616973877)
% --(axis cs:0.730730712413788,-5.60463666915894)
% --(axis cs:0.731731712818146,-5.60568523406982)
% --(axis cs:0.732732713222504,-5.60671234130859)
% --(axis cs:0.733733713626862,-5.60771703720093)
% --(axis cs:0.734734714031219,-5.60870170593262)
% --(axis cs:0.735735714435577,-5.60966491699219)
% --(axis cs:0.736736714839935,-5.61060810089111)
% --(axis cs:0.737737715244293,-5.61153221130371)
% --(axis cs:0.738738715648651,-5.61243629455566)
% --(axis cs:0.739739716053009,-5.61332273483276)
% --(axis cs:0.740740716457367,-5.61419010162354)
% --(axis cs:0.741741716861725,-5.61503934860229)
% --(axis cs:0.742742717266083,-5.6158709526062)
% --(axis cs:0.743743777275085,-5.61668539047241)
% --(axis cs:0.744744777679443,-5.61748313903809)
% --(axis cs:0.745745778083801,-5.61826419830322)
% --(axis cs:0.746746778488159,-5.61902952194214)
% --(axis cs:0.747747778892517,-5.61977863311768)
% --(axis cs:0.748748779296875,-5.62051248550415)
% --(axis cs:0.749749779701233,-5.62123107910156)
% --(axis cs:0.750750780105591,-5.62193489074707)
% --(axis cs:0.751751780509949,-5.62262392044067)
% --(axis cs:0.752752780914307,-5.62329959869385)
% --(axis cs:0.753753781318665,-5.62396097183228)
% --(axis cs:0.754754781723022,-5.62460851669312)
% --(axis cs:0.75575578212738,-5.62524318695068)
% --(axis cs:0.756756782531738,-5.62586498260498)
% --(axis cs:0.757757782936096,-5.62647390365601)
% --(axis cs:0.758758783340454,-5.62707090377808)
% --(axis cs:0.759759783744812,-5.62765502929688)
% --(axis cs:0.76076078414917,-5.62822723388672)
% --(axis cs:0.761761784553528,-5.62878847122192)
% --(axis cs:0.762762784957886,-5.62933778762817)
% --(axis cs:0.763763785362244,-5.62987613677979)
% --(axis cs:0.764764785766602,-5.63040351867676)
% --(axis cs:0.765765786170959,-5.63092041015625)
% --(axis cs:0.766766786575317,-5.63142681121826)
% --(axis cs:0.767767786979675,-5.63192319869995)
% --(axis cs:0.768768787384033,-5.63240909576416)
% --(axis cs:0.769769787788391,-5.63288545608521)
% --(axis cs:0.770770788192749,-5.63335227966309)
% --(axis cs:0.771771788597107,-5.6338095664978)
% --(axis cs:0.772772789001465,-5.63425779342651)
% --(axis cs:0.773773789405823,-5.63469696044922)
% --(axis cs:0.774774789810181,-5.63512754440308)
% --(axis cs:0.775775790214539,-5.63554906845093)
% --(axis cs:0.776776790618896,-5.63596248626709)
% --(axis cs:0.777777791023254,-5.63636827468872)
% --(axis cs:0.778778791427612,-5.6367654800415)
% --(axis cs:0.77977979183197,-5.6371545791626)
% --(axis cs:0.780780792236328,-5.63753604888916)
% --(axis cs:0.781781792640686,-5.63790988922119)
% --(axis cs:0.782782793045044,-5.63827657699585)
% --(axis cs:0.783783793449402,-5.63863611221313)
% --(axis cs:0.78478479385376,-5.63898801803589)
% --(axis cs:0.785785794258118,-5.63933372497559)
% --(axis cs:0.786786794662476,-5.63967227935791)
% --(axis cs:0.787787795066833,-5.64000415802002)
% --(axis cs:0.788788795471191,-5.64032936096191)
% --(axis cs:0.789789795875549,-5.64064836502075)
% --(axis cs:0.790790796279907,-5.64096117019653)
% --(axis cs:0.791791796684265,-5.64126777648926)
% --(axis cs:0.792792797088623,-5.64156818389893)
% --(axis cs:0.793793797492981,-5.64186334609985)
% --(axis cs:0.794794797897339,-5.64215183258057)
% --(axis cs:0.795795798301697,-5.6424355506897)
% --(axis cs:0.796796798706055,-5.64271306991577)
% --(axis cs:0.797797799110413,-5.64298582077026)
% --(axis cs:0.798798799514771,-5.64325332641602)
% --(axis cs:0.799799799919128,-5.64351511001587)
% --(axis cs:0.800800800323486,-5.64377212524414)
% --(axis cs:0.801801800727844,-5.64402484893799)
% --(axis cs:0.802802801132202,-5.64427137374878)
% --(axis cs:0.80380380153656,-5.6445140838623)
% --(axis cs:0.804804801940918,-5.64475202560425)
% --(axis cs:0.805805802345276,-5.64498519897461)
% --(axis cs:0.806806802749634,-5.64521360397339)
% --(axis cs:0.807807803153992,-5.64543771743774)
% --(axis cs:0.80880880355835,-5.64565801620483)
% --(axis cs:0.809809803962708,-5.6458740234375)
% --(axis cs:0.810810804367065,-5.6460862159729)
% --(axis cs:0.811811804771423,-5.64629364013672)
% --(axis cs:0.812812805175781,-5.64649724960327)
% --(axis cs:0.813813805580139,-5.64669752120972)
% --(axis cs:0.814814805984497,-5.64689350128174)
% --(axis cs:0.815815806388855,-5.64708614349365)
% --(axis cs:0.816816806793213,-5.6472749710083)
% --(axis cs:0.817817807197571,-5.64745998382568)
% --(axis cs:0.818818807601929,-5.64764165878296)
% --(axis cs:0.819819808006287,-5.64781999588013)
% --(axis cs:0.820820808410645,-5.64799499511719)
% --(axis cs:0.821821808815002,-5.64816665649414)
% --(axis cs:0.82282280921936,-5.64833545684814)
% --(axis cs:0.823823809623718,-5.64850044250488)
% --(axis cs:0.824824810028076,-5.64866304397583)
% --(axis cs:0.825825810432434,-5.64882230758667)
% --(axis cs:0.826826810836792,-5.6489782333374)
% --(axis cs:0.82782781124115,-5.64913129806519)
% --(axis cs:0.828828811645508,-5.64928197860718)
% --(axis cs:0.829829812049866,-5.64942979812622)
% --(axis cs:0.830830812454224,-5.64957475662231)
% --(axis cs:0.831831812858582,-5.64971685409546)
% --(axis cs:0.832832813262939,-5.64985656738281)
% --(axis cs:0.833833813667297,-5.64999389648438)
% --(axis cs:0.834834814071655,-5.65012788772583)
% --(axis cs:0.835835814476013,-5.65026044845581)
% --(axis cs:0.836836814880371,-5.65039014816284)
% --(axis cs:0.837837815284729,-5.65051698684692)
% --(axis cs:0.838838815689087,-5.65064191818237)
% --(axis cs:0.839839816093445,-5.65076446533203)
% --(axis cs:0.840840816497803,-5.6508846282959)
% --(axis cs:0.841841816902161,-5.65100288391113)
% --(axis cs:0.842842817306519,-5.65111923217773)
% --(axis cs:0.843843817710876,-5.65123319625854)
% --(axis cs:0.844844818115234,-5.65134477615356)
% --(axis cs:0.845845818519592,-5.65145444869995)
% --(axis cs:0.846846878528595,-5.65156269073486)
% --(axis cs:0.847847878932953,-5.65166807174683)
% --(axis cs:0.848848879337311,-5.65177202224731)
% --(axis cs:0.849849879741669,-5.65187406539917)
% --(axis cs:0.850850880146027,-5.65197420120239)
% --(axis cs:0.851851880550385,-5.65207242965698)
% --(axis cs:0.852852880954742,-5.6521692276001)
% --(axis cs:0.8538538813591,-5.65226411819458)
% --(axis cs:0.854854881763458,-5.65235757827759)
% --(axis cs:0.855855882167816,-5.65244913101196)
% --(axis cs:0.856856882572174,-5.65253829956055)
% --(axis cs:0.857857882976532,-5.65262651443481)
% --(axis cs:0.85885888338089,-5.65271329879761)
% --(axis cs:0.859859883785248,-5.65279865264893)
% --(axis cs:0.860860884189606,-5.65288209915161)
% --(axis cs:0.861861884593964,-5.65296411514282)
% --(axis cs:0.862862884998322,-5.65304470062256)
% --(axis cs:0.863863885402679,-5.65312385559082)
% --(axis cs:0.864864885807037,-5.65320205688477)
% --(axis cs:0.865865886211395,-5.65327835083008)
% --(axis cs:0.866866886615753,-5.65335369110107)
% --(axis cs:0.867867887020111,-5.65342712402344)
% --(axis cs:0.868868887424469,-5.65349912643433)
% --(axis cs:0.869869887828827,-5.65357065200806)
% --(axis cs:0.870870888233185,-5.65364027023315)
% --(axis cs:0.871871888637543,-5.65370893478394)
% --(axis cs:0.872872889041901,-5.6537766456604)
% --(axis cs:0.873873889446259,-5.65384292602539)
% --(axis cs:0.874874889850616,-5.65390777587891)
% --(axis cs:0.875875890254974,-5.65397214889526)
% --(axis cs:0.876876890659332,-5.65403461456299)
% --(axis cs:0.87787789106369,-5.6540961265564)
% --(axis cs:0.878878891468048,-5.65415716171265)
% --(axis cs:0.879879891872406,-5.65421628952026)
% --(axis cs:0.880880892276764,-5.65427541732788)
% --(axis cs:0.881881892681122,-5.65433263778687)
% --(axis cs:0.88288289308548,-5.65438938140869)
% --(axis cs:0.883883893489838,-5.65444421768188)
% --(axis cs:0.884884893894196,-5.65449905395508)
% --(axis cs:0.885885894298553,-5.6545524597168)
% --(axis cs:0.886886894702911,-5.65460538864136)
% --(axis cs:0.887887895107269,-5.65465688705444)
% --(axis cs:0.888888895511627,-5.65470790863037)
% --(axis cs:0.889889895915985,-5.65475797653198)
% --(axis cs:0.890890896320343,-5.65480709075928)
% --(axis cs:0.891891896724701,-5.65485525131226)
% --(axis cs:0.892892897129059,-5.65490245819092)
% --(axis cs:0.893893897533417,-5.65494918823242)
% --(axis cs:0.894894897937775,-5.65499496459961)
% --(axis cs:0.895895898342133,-5.65504026412964)
% --(axis cs:0.89689689874649,-5.65508413314819)
% --(axis cs:0.897897899150848,-5.65512752532959)
% --(axis cs:0.898898899555206,-5.65517044067383)
% --(axis cs:0.899899899959564,-5.65521287918091)
% --(axis cs:0.900900900363922,-5.65525388717651)
% --(axis cs:0.90190190076828,-5.65529441833496)
% --(axis cs:0.902902901172638,-5.65533399581909)
% --(axis cs:0.903903901576996,-5.65537357330322)
% --(axis cs:0.904904901981354,-5.65541172027588)
% --(axis cs:0.905905902385712,-5.65544986724854)
% --(axis cs:0.90690690279007,-5.65548658370972)
% --(axis cs:0.907907903194427,-5.6555233001709)
% --(axis cs:0.908908903598785,-5.65555906295776)
% --(axis cs:0.909909904003143,-5.65559482574463)
% --(axis cs:0.910910904407501,-5.65562963485718)
% --(axis cs:0.911911904811859,-5.65566396713257)
% --(axis cs:0.912912905216217,-5.65569734573364)
% --(axis cs:0.913913905620575,-5.65573024749756)
% --(axis cs:0.914914906024933,-5.65576267242432)
% --(axis cs:0.915915906429291,-5.65579414367676)
% --(axis cs:0.916916906833649,-5.6558256149292)
% --(axis cs:0.917917907238007,-5.65585660934448)
% --(axis cs:0.918918907642365,-5.65588665008545)
% --(axis cs:0.919919908046722,-5.65591669082642)
% --(axis cs:0.92092090845108,-5.65594625473022)
% --(axis cs:0.921921908855438,-5.65597438812256)
% --(axis cs:0.922922909259796,-5.65600299835205)
% --(axis cs:0.923923909664154,-5.65603113174438)
% --(axis cs:0.924924910068512,-5.6560583114624)
% --(axis cs:0.92592591047287,-5.65608501434326)
% --(axis cs:0.926926910877228,-5.65611171722412)
% --(axis cs:0.927927911281586,-5.65613746643066)
% --(axis cs:0.928928911685944,-5.65616321563721)
% --(axis cs:0.929929912090302,-5.65618848800659)
% --(axis cs:0.930930912494659,-5.65621280670166)
% --(axis cs:0.931931912899017,-5.65623712539673)
% --(axis cs:0.932932913303375,-5.65626096725464)
% --(axis cs:0.933933913707733,-5.65628433227539)
% --(axis cs:0.934934914112091,-5.65630722045898)
% --(axis cs:0.935935914516449,-5.65633010864258)
% --(axis cs:0.936936914920807,-5.65635251998901)
% --(axis cs:0.937937915325165,-5.65637445449829)
% --(axis cs:0.938938915729523,-5.65639591217041)
% --(axis cs:0.939939916133881,-5.65641736984253)
% --(axis cs:0.940940916538239,-5.65643787384033)
% --(axis cs:0.941941916942596,-5.65645837783813)
% --(axis cs:0.942942917346954,-5.65647840499878)
% --(axis cs:0.943943917751312,-5.65649843215942)
% --(axis cs:0.94494491815567,-5.65651798248291)
% --(axis cs:0.945945918560028,-5.65653705596924)
% --(axis cs:0.946946918964386,-5.65655612945557)
% --(axis cs:0.947947919368744,-5.65657472610474)
% --(axis cs:0.948948979377747,-5.65659284591675)
% --(axis cs:0.949949979782104,-5.65661096572876)
% --(axis cs:0.950950980186462,-5.65662860870361)
% --(axis cs:0.95195198059082,-5.65664577484131)
% --(axis cs:0.952952980995178,-5.65666246414185)
% --(axis cs:0.953953981399536,-5.65667963027954)
% --(axis cs:0.954954981803894,-5.65669631958008)
% --(axis cs:0.955955982208252,-5.6567120552063)
% --(axis cs:0.95695698261261,-5.65672779083252)
% --(axis cs:0.957957983016968,-5.65674352645874)
% --(axis cs:0.958958983421326,-5.6567587852478)
% --(axis cs:0.959959983825684,-5.65677452087402)
% --(axis cs:0.960960984230042,-5.65678930282593)
% --(axis cs:0.961961984634399,-5.65680408477783)
% --(axis cs:0.962962985038757,-5.65681838989258)
% --(axis cs:0.963963985443115,-5.65683269500732)
% --(axis cs:0.964964985847473,-5.65684700012207)
% --(axis cs:0.965965986251831,-5.6568603515625)
% --(axis cs:0.966966986656189,-5.65687370300293)
% --(axis cs:0.967967987060547,-5.65688705444336)
% --(axis cs:0.968968987464905,-5.65689992904663)
% --(axis cs:0.969969987869263,-5.6569128036499)
% --(axis cs:0.970970988273621,-5.65692567825317)
% --(axis cs:0.971971988677979,-5.65693807601929)
% --(axis cs:0.972972989082336,-5.6569504737854)
% --(axis cs:0.973973989486694,-5.65696239471436)
% --(axis cs:0.974974989891052,-5.65697431564331)
% --(axis cs:0.97597599029541,-5.65698528289795)
% --(axis cs:0.976976990699768,-5.65699672698975)
% --(axis cs:0.977977991104126,-5.65700817108154)
% --(axis cs:0.978978991508484,-5.65701913833618)
% --(axis cs:0.979979991912842,-5.65703058242798)
% --(axis cs:0.9809809923172,-5.65704107284546)
% --(axis cs:0.981981992721558,-5.65705156326294)
% --(axis cs:0.982982993125916,-5.65706205368042)
% --(axis cs:0.983983993530273,-5.65707206726074)
% --(axis cs:0.984984993934631,-5.65708208084106)
% --(axis cs:0.985985994338989,-5.65709161758423)
% --(axis cs:0.986986994743347,-5.65710115432739)
% --(axis cs:0.987987995147705,-5.65711116790771)
% --(axis cs:0.988988995552063,-5.65712070465088)
% --(axis cs:0.989989995956421,-5.65712928771973)
% --(axis cs:0.990990996360779,-5.65713834762573)
% --(axis cs:0.991991996765137,-5.65714740753174)
% --(axis cs:0.992992997169495,-5.65715646743774)
% --(axis cs:0.993993997573853,-5.65716505050659)
% --(axis cs:0.99499499797821,-5.65717315673828)
% --(axis cs:0.995995998382568,-5.65718173980713)
% --(axis cs:0.996996998786926,-5.65719032287598)
% --(axis cs:0.997997999191284,-5.65719795227051)
% --(axis cs:0.998998999595642,-5.6572060585022)
% --(axis cs:1,-4.5)
% --(axis cs:1,5.65814638137817)
% --(axis cs:1,5.65814638137817)
% --(axis cs:0.998998999595642,5.65815401077271)
% --(axis cs:0.997997999191284,5.65816116333008)
% --(axis cs:0.996996998786926,5.65816879272461)
% --(axis cs:0.995995998382568,5.65817642211914)
% --(axis cs:0.99499499797821,5.65818405151367)
% --(axis cs:0.993993997573853,5.65819215774536)
% --(axis cs:0.992992997169495,5.65820074081421)
% --(axis cs:0.991991996765137,5.6582088470459)
% --(axis cs:0.990990996360779,5.65821695327759)
% --(axis cs:0.989989995956421,5.65822601318359)
% --(axis cs:0.988988995552063,5.65823459625244)
% --(axis cs:0.987987995147705,5.65824317932129)
% --(axis cs:0.986986994743347,5.65825223922729)
% --(axis cs:0.985985994338989,5.65826082229614)
% --(axis cs:0.984984993934631,5.65827035903931)
% --(axis cs:0.983983993530273,5.65828037261963)
% --(axis cs:0.982982993125916,5.65828943252563)
% --(axis cs:0.981981992721558,5.6582989692688)
% --(axis cs:0.9809809923172,5.65830945968628)
% --(axis cs:0.979979991912842,5.65831899642944)
% --(axis cs:0.978978991508484,5.65832948684692)
% --(axis cs:0.977977991104126,5.65833950042725)
% --(axis cs:0.976976990699768,5.65834999084473)
% --(axis cs:0.97597599029541,5.65836048126221)
% --(axis cs:0.974974989891052,5.65837144851685)
% --(axis cs:0.973973989486694,5.65838241577148)
% --(axis cs:0.972972989082336,5.65839338302612)
% --(axis cs:0.971971988677979,5.65840482711792)
% --(axis cs:0.970970988273621,5.65841627120972)
% --(axis cs:0.969969987869263,5.65842819213867)
% --(axis cs:0.968968987464905,5.65844011306763)
% --(axis cs:0.967967987060547,5.65845203399658)
% --(axis cs:0.966966986656189,5.6584644317627)
% --(axis cs:0.965965986251831,5.65847682952881)
% --(axis cs:0.964964985847473,5.65848922729492)
% --(axis cs:0.963963985443115,5.65850162506104)
% --(axis cs:0.962962985038757,5.65851497650146)
% --(axis cs:0.961961984634399,5.65852832794189)
% --(axis cs:0.960960984230042,5.65854120254517)
% --(axis cs:0.959959983825684,5.65855503082275)
% --(axis cs:0.958958983421326,5.65856885910034)
% --(axis cs:0.957957983016968,5.65858316421509)
% --(axis cs:0.95695698261261,5.65859699249268)
% --(axis cs:0.955955982208252,5.65861177444458)
% --(axis cs:0.954954981803894,5.65862655639648)
% --(axis cs:0.953953981399536,5.65864133834839)
% --(axis cs:0.952952980995178,5.65865659713745)
% --(axis cs:0.95195198059082,5.65867233276367)
% --(axis cs:0.950950980186462,5.65868759155273)
% --(axis cs:0.949949979782104,5.65870332717896)
% --(axis cs:0.948948979377747,5.65871953964233)
% --(axis cs:0.947947919368744,5.65873575210571)
% --(axis cs:0.946946918964386,5.65875244140625)
% --(axis cs:0.945945918560028,5.65876960754395)
% --(axis cs:0.94494491815567,5.65878677368164)
% --(axis cs:0.943943917751312,5.65880346298218)
% --(axis cs:0.942942917346954,5.65882158279419)
% --(axis cs:0.941941916942596,5.6588397026062)
% --(axis cs:0.940940916538239,5.65885734558105)
% --(axis cs:0.939939916133881,5.65887594223022)
% --(axis cs:0.938938915729523,5.65889453887939)
% --(axis cs:0.937937915325165,5.65891408920288)
% --(axis cs:0.936936914920807,5.65893316268921)
% --(axis cs:0.935935914516449,5.6589527130127)
% --(axis cs:0.934934914112091,5.65897274017334)
% --(axis cs:0.933933913707733,5.65899276733398)
% --(axis cs:0.932932913303375,5.65901327133179)
% --(axis cs:0.931931912899017,5.65903425216675)
% --(axis cs:0.930930912494659,5.65905570983887)
% --(axis cs:0.929929912090302,5.65907716751099)
% --(axis cs:0.928928911685944,5.65909862518311)
% --(axis cs:0.927927911281586,5.65912055969238)
% --(axis cs:0.926926910877228,5.65914344787598)
% --(axis cs:0.92592591047287,5.65916633605957)
% --(axis cs:0.924924910068512,5.65918922424316)
% --(axis cs:0.923923909664154,5.65921258926392)
% --(axis cs:0.922922909259796,5.65923690795898)
% --(axis cs:0.921921908855438,5.65926074981689)
% --(axis cs:0.92092090845108,5.65928506851196)
% --(axis cs:0.919919908046722,5.65930986404419)
% --(axis cs:0.918918907642365,5.65933513641357)
% --(axis cs:0.917917907238007,5.65936136245728)
% --(axis cs:0.916916906833649,5.65938663482666)
% --(axis cs:0.915915906429291,5.65941333770752)
% --(axis cs:0.914914906024933,5.65944004058838)
% --(axis cs:0.913913905620575,5.65946769714355)
% --(axis cs:0.912912905216217,5.65949487686157)
% --(axis cs:0.911911904811859,5.65952348709106)
% --(axis cs:0.910910904407501,5.65955114364624)
% --(axis cs:0.909909904003143,5.65958023071289)
% --(axis cs:0.908908903598785,5.65960931777954)
% --(axis cs:0.907907903194427,5.65963935852051)
% --(axis cs:0.90690690279007,5.65966939926147)
% --(axis cs:0.905905902385712,5.65970039367676)
% --(axis cs:0.904904901981354,5.65973091125488)
% --(axis cs:0.903903901576996,5.65976238250732)
% --(axis cs:0.902902901172638,5.65979433059692)
% --(axis cs:0.90190190076828,5.65982627868652)
% --(axis cs:0.900900900363922,5.65985918045044)
% --(axis cs:0.899899899959564,5.65989255905151)
% --(axis cs:0.898898899555206,5.65992641448975)
% --(axis cs:0.897897899150848,5.65996074676514)
% --(axis cs:0.89689689874649,5.65999555587769)
% --(axis cs:0.895895898342133,5.66003084182739)
% --(axis cs:0.894894897937775,5.66006660461426)
% --(axis cs:0.893893897533417,5.66010284423828)
% --(axis cs:0.892892897129059,5.6601390838623)
% --(axis cs:0.891891896724701,5.6601767539978)
% --(axis cs:0.890890896320343,5.6602144241333)
% --(axis cs:0.889889895915985,5.66025304794312)
% --(axis cs:0.888888895511627,5.66029167175293)
% --(axis cs:0.887887895107269,5.66033124923706)
% --(axis cs:0.886886894702911,5.66037130355835)
% --(axis cs:0.885885894298553,5.6604118347168)
% --(axis cs:0.884884893894196,5.6604528427124)
% --(axis cs:0.883883893489838,5.66049432754517)
% --(axis cs:0.88288289308548,5.66053676605225)
% --(axis cs:0.881881892681122,5.66057920455933)
% --(axis cs:0.880880892276764,5.66062307357788)
% --(axis cs:0.879879891872406,5.66066694259644)
% --(axis cs:0.878878891468048,5.66071176528931)
% --(axis cs:0.87787789106369,5.66075658798218)
% --(axis cs:0.876876890659332,5.66080284118652)
% --(axis cs:0.875875890254974,5.66084909439087)
% --(axis cs:0.874874889850616,5.66089630126953)
% --(axis cs:0.873873889446259,5.66094398498535)
% --(axis cs:0.872872889041901,5.66099214553833)
% --(axis cs:0.871871888637543,5.66104173660278)
% --(axis cs:0.870870888233185,5.66109132766724)
% --(axis cs:0.869869887828827,5.66114187240601)
% --(axis cs:0.868868887424469,5.66119241714478)
% --(axis cs:0.867867887020111,5.66124439239502)
% --(axis cs:0.866866886615753,5.66129684448242)
% --(axis cs:0.865865886211395,5.66134929656982)
% --(axis cs:0.864864885807037,5.66140365600586)
% --(axis cs:0.863863885402679,5.66145801544189)
% --(axis cs:0.862862884998322,5.66151332855225)
% --(axis cs:0.861861884593964,5.66156911849976)
% --(axis cs:0.860860884189606,5.66162538528442)
% --(axis cs:0.859859883785248,5.66168308258057)
% --(axis cs:0.85885888338089,5.66174077987671)
% --(axis cs:0.857857882976532,5.66179990768433)
% --(axis cs:0.856856882572174,5.6618595123291)
% --(axis cs:0.855855882167816,5.66192007064819)
% --(axis cs:0.854854881763458,5.66198110580444)
% --(axis cs:0.8538538813591,5.66204309463501)
% --(axis cs:0.852852880954742,5.66210556030273)
% --(axis cs:0.851851880550385,5.66216897964478)
% --(axis cs:0.850850880146027,5.66223287582397)
% --(axis cs:0.849849879741669,5.66229772567749)
% --(axis cs:0.848848879337311,5.66236352920532)
% --(axis cs:0.847847878932953,5.66243028640747)
% --(axis cs:0.846846878528595,5.66249752044678)
% --(axis cs:0.845845818519592,5.6625657081604)
% --(axis cs:0.844844818115234,5.6626353263855)
% --(axis cs:0.843843817710876,5.6627049446106)
% --(axis cs:0.842842817306519,5.66277503967285)
% --(axis cs:0.841841816902161,5.66284656524658)
% --(axis cs:0.840840816497803,5.66291904449463)
% --(axis cs:0.839839816093445,5.66299247741699)
% --(axis cs:0.838838815689087,5.66306638717651)
% --(axis cs:0.837837815284729,5.66314077377319)
% --(axis cs:0.836836814880371,5.66321706771851)
% --(axis cs:0.835835814476013,5.66329336166382)
% --(axis cs:0.834834814071655,5.66337060928345)
% --(axis cs:0.833833813667297,5.66344928741455)
% --(axis cs:0.832832813262939,5.66352844238281)
% --(axis cs:0.831831812858582,5.66360807418823)
% --(axis cs:0.830830812454224,5.66368913650513)
% --(axis cs:0.829829812049866,5.66377115249634)
% --(axis cs:0.828828811645508,5.66385316848755)
% --(axis cs:0.82782781124115,5.66393709182739)
% --(axis cs:0.826826810836792,5.66402149200439)
% --(axis cs:0.825825810432434,5.66410684585571)
% --(axis cs:0.824824810028076,5.66419267654419)
% --(axis cs:0.823823809623718,5.66427993774414)
% --(axis cs:0.82282280921936,5.66436767578125)
% --(axis cs:0.821821808815002,5.66445636749268)
% --(axis cs:0.820820808410645,5.66454601287842)
% --(axis cs:0.819819808006287,5.66463613510132)
% --(axis cs:0.818818807601929,5.66472768783569)
% --(axis cs:0.817817807197571,5.66481971740723)
% --(axis cs:0.816816806793213,5.66491317749023)
% --(axis cs:0.815815806388855,5.66500759124756)
% --(axis cs:0.814814805984497,5.66510200500488)
% --(axis cs:0.813813805580139,5.66519784927368)
% --(axis cs:0.812812805175781,5.66529417037964)
% --(axis cs:0.811811804771423,5.66539192199707)
% --(axis cs:0.810810804367065,5.6654896736145)
% --(axis cs:0.809809803962708,5.66558837890625)
% --(axis cs:0.80880880355835,5.66568899154663)
% --(axis cs:0.807807803153992,5.66578912734985)
% --(axis cs:0.806806802749634,5.66589117050171)
% --(axis cs:0.805805802345276,5.66599369049072)
% --(axis cs:0.804804801940918,5.66609621047974)
% --(axis cs:0.80380380153656,5.66620063781738)
% --(axis cs:0.802802801132202,5.66630506515503)
% --(axis cs:0.801801800727844,5.66641044616699)
% --(axis cs:0.800800800323486,5.66651630401611)
% --(axis cs:0.799799799919128,5.66662359237671)
% --(axis cs:0.798798799514771,5.6667308807373)
% --(axis cs:0.797797799110413,5.66683912277222)
% --(axis cs:0.796796798706055,5.66694784164429)
% --(axis cs:0.795795798301697,5.66705751419067)
% --(axis cs:0.794794797897339,5.66716766357422)
% --(axis cs:0.793793797492981,5.66727876663208)
% --(axis cs:0.792792797088623,5.66738986968994)
% --(axis cs:0.791791796684265,5.66750240325928)
% --(axis cs:0.790790796279907,5.66761445999146)
% --(axis cs:0.789789795875549,5.66772794723511)
% --(axis cs:0.788788795471191,5.6678409576416)
% --(axis cs:0.787787795066833,5.66795539855957)
% --(axis cs:0.786786794662476,5.66806983947754)
% --(axis cs:0.785785794258118,5.66818523406982)
% --(axis cs:0.78478479385376,5.66830015182495)
% --(axis cs:0.783783793449402,5.66841554641724)
% --(axis cs:0.782782793045044,5.66853189468384)
% --(axis cs:0.781781792640686,5.66864776611328)
% --(axis cs:0.780780792236328,5.66876411437988)
% --(axis cs:0.77977979183197,5.66888046264648)
% --(axis cs:0.778778791427612,5.6689977645874)
% --(axis cs:0.777777791023254,5.66911458969116)
% --(axis cs:0.776776790618896,5.66923141479492)
% --(axis cs:0.775775790214539,5.66934823989868)
% --(axis cs:0.774774789810181,5.6694655418396)
% --(axis cs:0.773773789405823,5.66958236694336)
% --(axis cs:0.772772789001465,5.66969919204712)
% --(axis cs:0.771771788597107,5.66981554031372)
% --(axis cs:0.770770788192749,5.66993141174316)
% --(axis cs:0.769769787788391,5.67004728317261)
% --(axis cs:0.768768787384033,5.67016315460205)
% --(axis cs:0.767767786979675,5.67027807235718)
% --(axis cs:0.766766786575317,5.6703929901123)
% --(axis cs:0.765765786170959,5.67050647735596)
% --(axis cs:0.764764785766602,5.67061996459961)
% --(axis cs:0.763763785362244,5.67073249816895)
% --(axis cs:0.762762784957886,5.67084455490112)
% --(axis cs:0.761761784553528,5.67095518112183)
% --(axis cs:0.76076078414917,5.67106533050537)
% --(axis cs:0.759759783744812,5.67117404937744)
% --(axis cs:0.758758783340454,5.67128229141235)
% --(axis cs:0.757757782936096,5.67138814926147)
% --(axis cs:0.756756782531738,5.67149353027344)
% --(axis cs:0.75575578212738,5.67159652709961)
% --(axis cs:0.754754781723022,5.67169904708862)
% --(axis cs:0.753753781318665,5.67179918289185)
% --(axis cs:0.752752780914307,5.67189788818359)
% --(axis cs:0.751751780509949,5.67199468612671)
% --(axis cs:0.750750780105591,5.67208957672119)
% --(axis cs:0.749749779701233,5.67218208312988)
% --(axis cs:0.748748779296875,5.67227220535278)
% --(axis cs:0.747747778892517,5.67236042022705)
% --(axis cs:0.746746778488159,5.67244577407837)
% --(axis cs:0.745745778083801,5.67252826690674)
% --(axis cs:0.744744777679443,5.67260837554932)
% --(axis cs:0.743743777275085,5.67268514633179)
% --(axis cs:0.742742717266083,5.67275857925415)
% --(axis cs:0.741741716861725,5.67282915115356)
% --(axis cs:0.740740716457367,5.67289638519287)
% --(axis cs:0.739739716053009,5.67295980453491)
% --(axis cs:0.738738715648651,5.67301940917969)
% --(axis cs:0.737737715244293,5.67307472229004)
% --(axis cs:0.736736714839935,5.67312622070312)
% --(axis cs:0.735735714435577,5.67317390441895)
% --(axis cs:0.734734714031219,5.67321586608887)
% --(axis cs:0.733733713626862,5.67325353622437)
% --(axis cs:0.732732713222504,5.67328643798828)
% --(axis cs:0.731731712818146,5.67331314086914)
% --(axis cs:0.730730712413788,5.67333555221558)
% --(axis cs:0.72972971200943,5.67335224151611)
% --(axis cs:0.728728711605072,5.67336225509644)
% --(axis cs:0.727727711200714,5.67336654663086)
% --(axis cs:0.726726710796356,5.67336463928223)
% --(axis cs:0.725725710391998,5.67335605621338)
% --(axis cs:0.72472470998764,5.67333984375)
% --(axis cs:0.723723709583282,5.67331695556641)
% --(axis cs:0.722722709178925,5.67328643798828)
% --(axis cs:0.721721708774567,5.67324829101562)
% --(axis cs:0.720720708370209,5.67320156097412)
% --(axis cs:0.719719707965851,5.67314624786377)
% --(axis cs:0.718718707561493,5.67308282852173)
% --(axis cs:0.717717707157135,5.67301034927368)
% --(axis cs:0.716716706752777,5.67292833328247)
% --(axis cs:0.715715706348419,5.67283630371094)
% --(axis cs:0.714714705944061,5.67273426055908)
% --(axis cs:0.713713705539703,5.67262172698975)
% --(axis cs:0.712712705135345,5.67249822616577)
% --(axis cs:0.711711704730988,5.67236375808716)
% --(axis cs:0.71071070432663,5.67221736907959)
% --(axis cs:0.709709703922272,5.67205858230591)
% --(axis cs:0.708708703517914,5.67188739776611)
% --(axis cs:0.707707703113556,5.67170333862305)
% --(axis cs:0.706706702709198,5.67150592803955)
% --(axis cs:0.70570570230484,5.67129516601562)
% --(axis cs:0.704704701900482,5.67106962203979)
% --(axis cs:0.703703701496124,5.6708288192749)
% --(axis cs:0.702702701091766,5.67057323455811)
% --(axis cs:0.701701700687408,5.67030191421509)
% --(axis cs:0.700700700283051,5.67001390457153)
% --(axis cs:0.699699699878693,5.66970872879028)
% --(axis cs:0.698698699474335,5.6693868637085)
% --(axis cs:0.697697699069977,5.66904640197754)
% --(axis cs:0.696696698665619,5.66868734359741)
% --(axis cs:0.695695698261261,5.66830921173096)
% --(axis cs:0.694694697856903,5.66791105270386)
% --(axis cs:0.693693697452545,5.66749286651611)
% --(axis cs:0.692692697048187,5.66705322265625)
% --(axis cs:0.691691696643829,5.66659164428711)
% --(axis cs:0.690690696239471,5.66610860824585)
% --(axis cs:0.689689695835114,5.66560125350952)
% --(axis cs:0.688688695430756,5.6650710105896)
% --(axis cs:0.687687695026398,5.66451501846313)
% --(axis cs:0.68668669462204,5.6639347076416)
% --(axis cs:0.685685694217682,5.66332769393921)
% --(axis cs:0.684684693813324,5.6626935005188)
% --(axis cs:0.683683693408966,5.66203260421753)
% --(axis cs:0.682682693004608,5.66134262084961)
% --(axis cs:0.68168169260025,5.66062259674072)
% --(axis cs:0.680680692195892,5.65987300872803)
% --(axis cs:0.679679691791534,5.65909194946289)
% --(axis cs:0.678678691387177,5.65827941894531)
% --(axis cs:0.677677690982819,5.6574330329895)
% --(axis cs:0.676676690578461,5.65655326843262)
% --(axis cs:0.675675690174103,5.65563774108887)
% --(axis cs:0.674674689769745,5.65468692779541)
% --(axis cs:0.673673689365387,5.65369844436646)
% --(axis cs:0.672672688961029,5.65267276763916)
% --(axis cs:0.671671688556671,5.65160751342773)
% --(axis cs:0.670670688152313,5.65050220489502)
% --(axis cs:0.669669687747955,5.64935493469238)
% --(axis cs:0.668668687343597,5.64816522598267)
% --(axis cs:0.66766768693924,5.64693212509155)
% --(axis cs:0.666666686534882,5.64565372467041)
% --(axis cs:0.665665686130524,5.64432954788208)
% --(axis cs:0.664664685726166,5.64295768737793)
% --(axis cs:0.663663685321808,5.64153718948364)
% --(axis cs:0.66266268491745,5.64006662368774)
% --(axis cs:0.661661684513092,5.63854455947876)
% --(axis cs:0.660660684108734,5.63696956634521)
% --(axis cs:0.659659683704376,5.63534021377563)
% --(axis cs:0.658658683300018,5.6336555480957)
% --(axis cs:0.65765768289566,5.63191366195679)
% --(axis cs:0.656656682491302,5.63011312484741)
% --(axis cs:0.655655682086945,5.62825202941895)
% --(axis cs:0.654654681682587,5.62632942199707)
% --(axis cs:0.653653681278229,5.624342918396)
% --(axis cs:0.652652680873871,5.62229204177856)
% --(axis cs:0.651651680469513,5.62017393112183)
% --(axis cs:0.650650680065155,5.61798715591431)
% --(axis cs:0.649649679660797,5.61573028564453)
% --(axis cs:0.648648679256439,5.61340141296387)
% --(axis cs:0.647647678852081,5.61099910736084)
% --(axis cs:0.646646678447723,5.6085205078125)
% --(axis cs:0.645645678043365,5.60596466064453)
% --(axis cs:0.644644677639008,5.60332918167114)
% --(axis cs:0.64364367723465,5.60061168670654)
% --(axis cs:0.642642676830292,5.59781074523926)
% --(axis cs:0.641641676425934,5.59492492675781)
% --(axis cs:0.640640616416931,5.59194993972778)
% --(axis cs:0.639639616012573,5.58888530731201)
% --(axis cs:0.638638615608215,5.58572912216187)
% --(axis cs:0.637637615203857,5.58247852325439)
% --(axis cs:0.6366366147995,5.57913064956665)
% --(axis cs:0.635635614395142,5.57568454742432)
% --(axis cs:0.634634613990784,5.57213592529297)
% --(axis cs:0.633633613586426,5.56848430633545)
% --(axis cs:0.632632613182068,5.56472635269165)
% --(axis cs:0.63163161277771,5.56085968017578)
% --(axis cs:0.630630612373352,5.55688190460205)
% --(axis cs:0.629629611968994,5.55278921127319)
% --(axis cs:0.628628611564636,5.54858064651489)
% --(axis cs:0.627627611160278,5.54425287246704)
% --(axis cs:0.62662661075592,5.53980302810669)
% --(axis cs:0.625625610351562,5.53522777557373)
% --(axis cs:0.624624609947205,5.53052520751953)
% --(axis cs:0.623623609542847,5.52569198608398)
% --(axis cs:0.622622609138489,5.52072477340698)
% --(axis cs:0.621621608734131,5.51562070846558)
% --(axis cs:0.620620608329773,5.51037740707397)
% --(axis cs:0.619619607925415,5.50499153137207)
% --(axis cs:0.618618607521057,5.4994592666626)
% --(axis cs:0.617617607116699,5.49377775192261)
% --(axis cs:0.616616606712341,5.48794412612915)
% --(axis cs:0.615615606307983,5.4819540977478)
% --(axis cs:0.614614605903625,5.47580528259277)
% --(axis cs:0.613613605499268,5.4694938659668)
% --(axis cs:0.61261260509491,5.46301651000977)
% --(axis cs:0.611611604690552,5.4563684463501)
% --(axis cs:0.610610604286194,5.44954776763916)
% --(axis cs:0.609609603881836,5.44254970550537)
% --(axis cs:0.608608603477478,5.43537044525146)
% --(axis cs:0.60760760307312,5.42800760269165)
% --(axis cs:0.606606602668762,5.42045593261719)
% --(axis cs:0.605605602264404,5.41271162033081)
% --(axis cs:0.604604601860046,5.40477132797241)
% --(axis cs:0.603603601455688,5.39663076400757)
% --(axis cs:0.602602601051331,5.38828659057617)
% --(axis cs:0.601601600646973,5.37973260879517)
% --(axis cs:0.600600600242615,5.3709659576416)
% --(axis cs:0.599599599838257,5.36198329925537)
% --(axis cs:0.598598599433899,5.35277843475342)
% --(axis cs:0.597597599029541,5.34334850311279)
% --(axis cs:0.596596598625183,5.33368921279907)
% --(axis cs:0.595595598220825,5.32379388809204)
% --(axis cs:0.594594597816467,5.31366062164307)
% --(axis cs:0.593593597412109,5.30328273773193)
% --(axis cs:0.592592597007751,5.29265689849854)
% --(axis cs:0.591591596603394,5.28177738189697)
% --(axis cs:0.590590596199036,5.27064037322998)
% --(axis cs:0.589589595794678,5.25924110412598)
% --(axis cs:0.58858859539032,5.24757385253906)
% --(axis cs:0.587587594985962,5.23563528060913)
% --(axis cs:0.586586594581604,5.22341728210449)
% --(axis cs:0.585585594177246,5.21091747283936)
% --(axis cs:0.584584593772888,5.19813060760498)
% --(axis cs:0.58358359336853,5.18505001068115)
% --(axis cs:0.582582592964172,5.17167377471924)
% --(axis cs:0.581581592559814,5.15799283981323)
% --(axis cs:0.580580592155457,5.14400386810303)
% --(axis cs:0.579579591751099,5.12969970703125)
% --(axis cs:0.578578591346741,5.11507797241211)
% --(axis cs:0.577577590942383,5.10013198852539)
% --(axis cs:0.576576590538025,5.0848560333252)
% --(axis cs:0.575575590133667,5.06924247741699)
% --(axis cs:0.574574589729309,5.05329084396362)
% --(axis cs:0.573573589324951,5.03699111938477)
% --(axis cs:0.572572588920593,5.02033996582031)
% --(axis cs:0.571571588516235,5.00333070755005)
% --(axis cs:0.570570588111877,4.98595809936523)
% --(axis cs:0.56956958770752,4.96821689605713)
% --(axis cs:0.568568587303162,4.95010185241699)
% --(axis cs:0.567567586898804,4.93160629272461)
% --(axis cs:0.566566586494446,4.91272401809692)
% --(axis cs:0.565565586090088,4.8934497833252)
% --(axis cs:0.56456458568573,4.87378025054932)
% --(axis cs:0.563563585281372,4.85370540618896)
% --(axis cs:0.562562584877014,4.83322429656982)
% --(axis cs:0.561561584472656,4.81232690811157)
% --(axis cs:0.560560584068298,4.79100894927979)
% --(axis cs:0.55955958366394,4.7692666053772)
% --(axis cs:0.558558583259583,4.74709320068359)
% --(axis cs:0.557557582855225,4.72448062896729)
% --(axis cs:0.556556582450867,4.70142698287964)
% --(axis cs:0.555555582046509,4.67792510986328)
% --(axis cs:0.554554581642151,4.65396928787231)
% --(axis cs:0.553553581237793,4.62955617904663)
% --(axis cs:0.552552580833435,4.60467910766602)
% --(axis cs:0.551551580429077,4.57933235168457)
% --(axis cs:0.550550580024719,4.55350828170776)
% --(axis cs:0.549549579620361,4.52720546722412)
% --(axis cs:0.548548579216003,4.50042200088501)
% --(axis cs:0.547547578811646,4.47314214706421)
% --(axis cs:0.546546578407288,4.44537305831909)
% --(axis cs:0.54554557800293,4.41710519790649)
% --(axis cs:0.544544577598572,4.38833093643188)
% --(axis cs:0.543543577194214,4.35904932022095)
% --(axis cs:0.542542576789856,4.32925796508789)
% --(axis cs:0.541541576385498,4.29894971847534)
% --(axis cs:0.54054057598114,4.26812267303467)
% --(axis cs:0.539539575576782,4.23677062988281)
% --(axis cs:0.53853851556778,4.20489072799683)
% --(axis cs:0.537537515163422,4.17248344421387)
% --(axis cs:0.536536514759064,4.13954639434814)
% --(axis cs:0.535535514354706,4.10606908798218)
% --(axis cs:0.534534513950348,4.07205867767334)
% --(axis cs:0.53353351354599,4.03750801086426)
% --(axis cs:0.532532513141632,4.00241756439209)
% --(axis cs:0.531531512737274,3.96678400039673)
% --(axis cs:0.530530512332916,3.93060922622681)
% --(axis cs:0.529529511928558,3.89388990402222)
% --(axis cs:0.5285285115242,3.85663032531738)
% --(axis cs:0.527527511119843,3.81882667541504)
% --(axis cs:0.526526510715485,3.78048133850098)
% --(axis cs:0.525525510311127,3.74159693717957)
% --(axis cs:0.524524509906769,3.70217132568359)
% --(axis cs:0.523523509502411,3.66221499443054)
% --(axis cs:0.522522509098053,3.62172508239746)
% --(axis cs:0.521521508693695,3.58070755004883)
% --(axis cs:0.520520508289337,3.53917026519775)
% --(axis cs:0.519519507884979,3.49710941314697)
% --(axis cs:0.518518507480621,3.45454335212708)
% --(axis cs:0.517517507076263,3.41147422790527)
% --(axis cs:0.516516506671906,3.36790370941162)
% --(axis cs:0.515515506267548,3.32384943962097)
% --(axis cs:0.51451450586319,3.27932262420654)
% --(axis cs:0.513513505458832,3.23432779312134)
% --(axis cs:0.512512505054474,3.18887853622437)
% --(axis cs:0.511511504650116,3.14299058914185)
% --(axis cs:0.510510504245758,3.09668445587158)
% --(axis cs:0.5095095038414,3.04996466636658)
% --(axis cs:0.508508503437042,3.00285744667053)
% --(axis cs:0.507507503032684,2.95538663864136)
% --(axis cs:0.506506502628326,2.90755701065063)
% --(axis cs:0.505505502223969,2.85940551757812)
% --(axis cs:0.504504501819611,2.81096029281616)
% --(axis cs:0.503503501415253,2.76223707199097)
% --(axis cs:0.502502501010895,2.71327257156372)
% --(axis cs:0.501501500606537,2.66409540176392)
% --(axis cs:0.500500500202179,2.61474275588989)
% --(axis cs:0.499499499797821,2.56524467468262)
% --(axis cs:0.498498499393463,2.51565265655518)
% --(axis cs:0.497497498989105,2.46600127220154)
% --(axis cs:0.496496498584747,2.4163384437561)
% --(axis cs:0.495495498180389,2.36671829223633)
% --(axis cs:0.494494497776031,2.3172025680542)
% --(axis cs:0.493493497371674,2.26784992218018)
% --(axis cs:0.492492496967316,2.21870470046997)
% --(axis cs:0.491491496562958,2.16985392570496)
% --(axis cs:0.4904904961586,2.12137746810913)
% --(axis cs:0.489489495754242,2.07335829734802)
% --(axis cs:0.488488495349884,2.02587413787842)
% --(axis cs:0.487487494945526,1.97906363010406)
% --(axis cs:0.486486464738846,1.93301892280579)
% --(axis cs:0.485485464334488,1.88787150382996)
% --(axis cs:0.48448446393013,1.84382426738739)
% --(axis cs:0.483483463525772,1.80107843875885)
% --(axis cs:0.482482463121414,1.75995087623596)
% --(axis cs:0.481481462717056,1.72096133232117)
% --(axis cs:0.480480462312698,1.68535447120667)
% --(axis cs:0.47947946190834,1.65703153610229)
% --(axis cs:0.478478461503983,1.6531937122345)
% --(axis cs:0.477477461099625,1.69729399681091)
% --(axis cs:0.476476460695267,1.76060497760773)
% --(axis cs:0.475475460290909,1.82442951202393)
% --(axis cs:0.474474459886551,1.88469839096069)
% --(axis cs:0.473473459482193,1.94025337696075)
% --(axis cs:0.472472459077835,1.99072539806366)
% --(axis cs:0.471471458673477,2.03586888313293)
% --(axis cs:0.470470458269119,2.07561254501343)
% --(axis cs:0.469469457864761,2.10996246337891)
% --(axis cs:0.468468457460403,2.13890647888184)
% --(axis cs:0.467467457056046,2.16250586509705)
% --(axis cs:0.466466456651688,2.18083357810974)
% --(axis cs:0.46546545624733,2.19401073455811)
% --(axis cs:0.464464455842972,2.20217728614807)
% --(axis cs:0.463463455438614,2.20553016662598)
% --(axis cs:0.462462455034256,2.20428276062012)
% --(axis cs:0.461461454629898,2.19887471199036)
% --(axis cs:0.46046045422554,2.18992710113525)
% --(axis cs:0.459459453821182,2.17877197265625)
% --(axis cs:0.458458453416824,2.1696457862854)
% --(axis cs:0.457457453012466,2.17739510536194)
% --(axis cs:0.456456452608109,2.2212553024292)
% --(axis cs:0.455455452203751,2.28339076042175)
% --(axis cs:0.454454451799393,2.34913849830627)
% --(axis cs:0.453453451395035,2.41454815864563)
% --(axis cs:0.452452450990677,2.47816896438599)
% --(axis cs:0.451451450586319,2.53932476043701)
% --(axis cs:0.450450450181961,2.59759902954102)
% --(axis cs:0.449449449777603,2.65270733833313)
% --(axis cs:0.448448449373245,2.70440292358398)
% --(axis cs:0.447447448968887,2.75251531600952)
% --(axis cs:0.446446448564529,2.79690051078796)
% --(axis cs:0.445445448160172,2.83741307258606)
% --(axis cs:0.444444447755814,2.87398862838745)
% --(axis cs:0.443443447351456,2.9065248966217)
% --(axis cs:0.442442446947098,2.93495678901672)
% --(axis cs:0.44144144654274,2.95923519134521)
% --(axis cs:0.440440446138382,2.97934865951538)
% --(axis cs:0.439439445734024,2.9952654838562)
% --(axis cs:0.438438445329666,3.0069887638092)
% --(axis cs:0.437437444925308,3.01456499099731)
% --(axis cs:0.43643644452095,3.01799416542053)
% --(axis cs:0.43543541431427,3.01736783981323)
% --(axis cs:0.434434413909912,3.01274752616882)
% --(axis cs:0.433433413505554,3.00423359870911)
% --(axis cs:0.432432413101196,2.99198913574219)
% --(axis cs:0.431431412696838,2.97617888450623)
% --(axis cs:0.43043041229248,2.95717525482178)
% --(axis cs:0.429429411888123,2.93544435501099)
% --(axis cs:0.428428411483765,2.91231083869934)
% --(axis cs:0.427427411079407,2.89188027381897)
% --(axis cs:0.426426410675049,2.89145135879517)
% --(axis cs:0.425425410270691,2.93616008758545)
% --(axis cs:0.424424409866333,3.00195479393005)
% --(axis cs:0.423423409461975,3.07163739204407)
% --(axis cs:0.422422409057617,3.14121389389038)
% --(axis cs:0.421421408653259,3.20931100845337)
% --(axis cs:0.420420408248901,3.27542233467102)
% --(axis cs:0.419419407844543,3.33917188644409)
% --(axis cs:0.418418407440186,3.40032911300659)
% --(axis cs:0.417417407035828,3.45869612693787)
% --(axis cs:0.41641640663147,3.51411557197571)
% --(axis cs:0.415415406227112,3.56645631790161)
% --(axis cs:0.414414405822754,3.61561512947083)
% --(axis cs:0.413413405418396,3.66148853302002)
% --(axis cs:0.412412405014038,3.70399045944214)
% --(axis cs:0.41141140460968,3.74303245544434)
% --(axis cs:0.410410404205322,3.77858090400696)
% --(axis cs:0.409409403800964,3.81054973602295)
% --(axis cs:0.408408403396606,3.83891463279724)
% --(axis cs:0.407407402992249,3.8636212348938)
% --(axis cs:0.406406402587891,3.88467192649841)
% --(axis cs:0.405405402183533,3.9020082950592)
% --(axis cs:0.404404401779175,3.9156448841095)
% --(axis cs:0.403403401374817,3.92557287216187)
% --(axis cs:0.402402400970459,3.93179059028625)
% --(axis cs:0.401401400566101,3.93431973457336)
% --(axis cs:0.400400400161743,3.9332013130188)
% --(axis cs:0.399399399757385,3.92841911315918)
% --(axis cs:0.398398399353027,3.92004871368408)
% --(axis cs:0.397397398948669,3.90815138816833)
% --(axis cs:0.396396398544312,3.89277458190918)
% --(axis cs:0.395395398139954,3.87399125099182)
% --(axis cs:0.394394397735596,3.85190939903259)
% --(axis cs:0.393393397331238,3.82665252685547)
% --(axis cs:0.39239239692688,3.79841065406799)
% --(axis cs:0.391391396522522,3.76747941970825)
% --(axis cs:0.390390396118164,3.73431992530823)
% --(axis cs:0.389389395713806,3.70008945465088)
% --(axis cs:0.388388395309448,3.6688084602356)
% --(axis cs:0.38738739490509,3.65973234176636)
% --(axis cs:0.386386394500732,3.70334100723267)
% --(axis cs:0.385385394096375,3.76960396766663)
% --(axis cs:0.384384393692017,3.83958888053894)
% --(axis cs:0.383383363485336,3.90926837921143)
% --(axis cs:0.382382363080978,3.97741413116455)
% --(axis cs:0.38138136267662,4.04356575012207)
% --(axis cs:0.380380362272263,4.10738945007324)
% --(axis cs:0.379379361867905,4.16870069503784)
% --(axis cs:0.378378361463547,4.22736740112305)
% --(axis cs:0.377377361059189,4.28320217132568)
% --(axis cs:0.376376360654831,4.33616256713867)
% --(axis cs:0.375375360250473,4.38613653182983)
% --(axis cs:0.374374359846115,4.43304347991943)
% --(axis cs:0.373373359441757,4.47680950164795)
% --(axis cs:0.372372359037399,4.5173864364624)
% --(axis cs:0.371371358633041,4.55470037460327)
% --(axis cs:0.370370358228683,4.5887131690979)
% --(axis cs:0.369369357824326,4.61937856674194)
% --(axis cs:0.368368357419968,4.64667081832886)
% --(axis cs:0.36736735701561,4.67054557800293)
% --(axis cs:0.366366356611252,4.6909818649292)
% --(axis cs:0.365365356206894,4.70796489715576)
% --(axis cs:0.364364355802536,4.72148084640503)
% --(axis cs:0.363363355398178,4.73151159286499)
% --(axis cs:0.36236235499382,4.73807239532471)
% --(axis cs:0.361361354589462,4.74113416671753)
% --(axis cs:0.360360354185104,4.7407169342041)
% --(axis cs:0.359359353780746,4.73686027526855)
% --(axis cs:0.358358353376389,4.72953224182129)
% --(axis cs:0.357357352972031,4.71878051757812)
% --(axis cs:0.356356352567673,4.70464611053467)
% --(axis cs:0.355355352163315,4.68714952468872)
% --(axis cs:0.354354351758957,4.66630125045776)
% --(axis cs:0.353353351354599,4.64218187332153)
% --(axis cs:0.352352350950241,4.61486148834229)
% --(axis cs:0.351351350545883,4.58436870574951)
% --(axis cs:0.350350350141525,4.55084419250488)
% --(axis cs:0.349349349737167,4.51430034637451)
% --(axis cs:0.348348349332809,4.47494268417358)
% --(axis cs:0.347347348928452,4.43283843994141)
% --(axis cs:0.346346348524094,4.38830852508545)
% --(axis cs:0.345345348119736,4.34183740615845)
% --(axis cs:0.344344347715378,4.29444360733032)
% --(axis cs:0.34334334731102,4.2502818107605)
% --(axis cs:0.342342346906662,4.22945833206177)
% --(axis cs:0.341341346502304,4.26598358154297)
% --(axis cs:0.340340346097946,4.32653045654297)
% --(axis cs:0.339339345693588,4.39048862457275)
% --(axis cs:0.33833834528923,4.45398044586182)
% --(axis cs:0.337337344884872,4.51579666137695)
% --(axis cs:0.336336344480515,4.57568359375)
% --(axis cs:0.335335344076157,4.63312435150146)
% --(axis cs:0.334334343671799,4.68808269500732)
% --(axis cs:0.333333343267441,4.74047994613647)
% --(axis cs:0.33233231306076,4.7901177406311)
% --(axis cs:0.331331312656403,4.83689498901367)
% --(axis cs:0.330330312252045,4.88083505630493)
% --(axis cs:0.329329311847687,4.92177391052246)
% --(axis cs:0.328328311443329,4.95972013473511)
% --(axis cs:0.327327311038971,4.99457502365112)
% --(axis cs:0.326326310634613,5.02631759643555)
% --(axis cs:0.325325310230255,5.05492258071899)
% --(axis cs:0.324324309825897,5.08032512664795)
% --(axis cs:0.323323309421539,5.1025218963623)
% --(axis cs:0.322322309017181,5.12144660949707)
% --(axis cs:0.321321308612823,5.13714170455933)
% --(axis cs:0.320320308208466,5.14951276779175)
% --(axis cs:0.319319307804108,5.15860605239868)
% --(axis cs:0.31831830739975,5.16439819335938)
% --(axis cs:0.317317306995392,5.16687822341919)
% --(axis cs:0.316316306591034,5.16604042053223)
% --(axis cs:0.315315306186676,5.16189384460449)
% --(axis cs:0.314314305782318,5.154456615448)
% --(axis cs:0.31331330537796,5.14371490478516)
% --(axis cs:0.312312304973602,5.12971830368042)
% --(axis cs:0.311311304569244,5.11245965957642)
% --(axis cs:0.310310304164886,5.09195232391357)
% --(axis cs:0.309309303760529,5.06826829910278)
% --(axis cs:0.308308303356171,5.04137229919434)
% --(axis cs:0.307307302951813,5.01136255264282)
% --(axis cs:0.306306302547455,4.97828245162964)
% --(axis cs:0.305305302143097,4.94212627410889)
% --(axis cs:0.304304301738739,4.9030237197876)
% --(axis cs:0.303303301334381,4.86093235015869)
% --(axis cs:0.302302300930023,4.81605577468872)
% --(axis cs:0.301301300525665,4.7683539390564)
% --(axis cs:0.300300300121307,4.71800804138184)
% --(axis cs:0.299299299716949,4.66511106491089)
% --(axis cs:0.298298299312592,4.60982656478882)
% --(axis cs:0.297297298908234,4.55260229110718)
% --(axis cs:0.296296298503876,4.49359464645386)
% --(axis cs:0.295295298099518,4.43401718139648)
% --(axis cs:0.29429429769516,4.37775802612305)
% --(axis cs:0.293293297290802,4.3455548286438)
% --(axis cs:0.292292296886444,4.37165498733521)
% --(axis cs:0.291291296482086,4.42149305343628)
% --(axis cs:0.290290296077728,4.4746298789978)
% --(axis cs:0.28928929567337,4.52699375152588)
% --(axis cs:0.288288295269012,4.57744789123535)
% --(axis cs:0.287287294864655,4.62557506561279)
% --(axis cs:0.286286294460297,4.6712121963501)
% --(axis cs:0.285285294055939,4.71403121948242)
% --(axis cs:0.284284293651581,4.75396585464478)
% --(axis cs:0.283283293247223,4.79093313217163)
% --(axis cs:0.282282292842865,4.82480812072754)
% --(axis cs:0.281281262636185,4.85560131072998)
% --(axis cs:0.280280262231827,4.88316488265991)
% --(axis cs:0.279279261827469,4.90748643875122)
% --(axis cs:0.278278261423111,4.92850732803345)
% --(axis cs:0.277277261018753,4.94619703292847)
% --(axis cs:0.276276260614395,4.96053791046143)
% --(axis cs:0.275275260210037,4.97144508361816)
% --(axis cs:0.274274259805679,4.97894859313965)
% --(axis cs:0.273273259401321,4.98298835754395)
% --(axis cs:0.272272258996964,4.98355293273926)
% --(axis cs:0.271271258592606,4.98065519332886)
% --(axis cs:0.270270258188248,4.9742488861084)
% --(axis cs:0.26926925778389,4.96437215805054)
% --(axis cs:0.268268257379532,4.95102310180664)
% --(axis cs:0.267267256975174,4.93417692184448)
% --(axis cs:0.266266256570816,4.91384935379028)
% --(axis cs:0.265265256166458,4.89011812210083)
% --(axis cs:0.2642642557621,4.86292743682861)
% --(axis cs:0.263263255357742,4.83232975006104)
% --(axis cs:0.262262254953384,4.79837131500244)
% --(axis cs:0.261261254549026,4.76107406616211)
% --(axis cs:0.260260254144669,4.72050094604492)
% --(axis cs:0.259259253740311,4.67662620544434)
% --(axis cs:0.258258253335953,4.62960290908813)
% --(axis cs:0.257257252931595,4.57947206497192)
% --(axis cs:0.256256252527237,4.52624702453613)
% --(axis cs:0.255255252122879,4.47000074386597)
% --(axis cs:0.254254251718521,4.41092824935913)
% --(axis cs:0.253253251314163,4.34912729263306)
% --(axis cs:0.252252250909805,4.28458070755005)
% --(axis cs:0.251251250505447,4.21768951416016)
% --(axis cs:0.250250250101089,4.14864587783813)
% --(axis cs:0.249249249696732,4.07800388336182)
% --(axis cs:0.248248249292374,4.00658082962036)
% --(axis cs:0.247247248888016,3.9388439655304)
% --(axis cs:0.246246248483658,3.89399361610413)
% --(axis cs:0.2452452480793,3.90283489227295)
% --(axis cs:0.244244247674942,3.93336915969849)
% --(axis cs:0.243243232369423,3.9669394493103)
% --(axis cs:0.242242231965065,3.99926471710205)
% --(axis cs:0.241241231560707,4.02896690368652)
% --(axis cs:0.240240231156349,4.05587434768677)
% --(axis cs:0.239239230751991,4.07957601547241)
% --(axis cs:0.238238230347633,4.0998969078064)
% --(axis cs:0.237237229943275,4.11681604385376)
% --(axis cs:0.236236229538918,4.13026189804077)
% --(axis cs:0.23523522913456,4.14008617401123)
% --(axis cs:0.234234228730202,4.14619445800781)
% --(axis cs:0.233233228325844,4.14871406555176)
% --(axis cs:0.232232227921486,4.14750528335571)
% --(axis cs:0.231231227517128,4.14251470565796)
% --(axis cs:0.23023022711277,4.13381671905518)
% --(axis cs:0.229229226708412,4.12139987945557)
% --(axis cs:0.228228226304054,4.10523653030396)
% --(axis cs:0.227227225899696,4.08535289764404)
% --(axis cs:0.226226225495338,4.06178760528564)
% --(axis cs:0.225225225090981,4.03449201583862)
% --(axis cs:0.224224224686623,4.00362348556519)
% --(axis cs:0.223223224282265,3.96917200088501)
% --(axis cs:0.222222223877907,3.9311318397522)
% --(axis cs:0.221221223473549,3.88971662521362)
% --(axis cs:0.220220223069191,3.84487199783325)
% --(axis cs:0.219219222664833,3.7966034412384)
% --(axis cs:0.218218222260475,3.74522876739502)
% --(axis cs:0.217217206954956,3.69073486328125)
% --(axis cs:0.216216206550598,3.63310408592224)
% --(axis cs:0.21521520614624,3.57277345657349)
% --(axis cs:0.214214205741882,3.50966334342957)
% --(axis cs:0.213213205337524,3.44396948814392)
% --(axis cs:0.212212204933167,3.37580370903015)
% --(axis cs:0.211211204528809,3.30578422546387)
% --(axis cs:0.210210204124451,3.23406362533569)
% --(axis cs:0.209209203720093,3.1607825756073)
% --(axis cs:0.208208203315735,3.08843660354614)
% --(axis cs:0.207207202911377,3.0202374458313)
% --(axis cs:0.206206202507019,2.97226691246033)
% --(axis cs:0.205205202102661,2.96912336349487)
% --(axis cs:0.204204201698303,2.98616743087769)
% --(axis cs:0.203203201293945,3.00508046150208)
% --(axis cs:0.202202200889587,3.02296924591064)
% --(axis cs:0.201201200485229,3.03822827339172)
% --(axis cs:0.200200200080872,3.04965376853943)
% --(axis cs:0.199199199676514,3.05780243873596)
% --(axis cs:0.198198199272156,3.06202864646912)
% --(axis cs:0.197197198867798,3.06222581863403)
% --(axis cs:0.19619619846344,3.05851578712463)
% --(axis cs:0.195195198059082,3.05056738853455)
% --(axis cs:0.194194197654724,3.03848910331726)
% --(axis cs:0.193193197250366,3.02225399017334)
% --(axis cs:0.192192196846008,3.00170063972473)
% --(axis cs:0.191191181540489,2.97706055641174)
% --(axis cs:0.190190181136131,2.9483687877655)
% --(axis cs:0.189189180731773,2.9154269695282)
% --(axis cs:0.188188180327415,2.87850952148438)
% --(axis cs:0.187187179923058,2.83777856826782)
% --(axis cs:0.1861861795187,2.79323863983154)
% --(axis cs:0.185185179114342,2.74488496780396)
% --(axis cs:0.184184178709984,2.69321084022522)
% --(axis cs:0.183183178305626,2.63842129707336)
% --(axis cs:0.182182177901268,2.58035945892334)
% --(axis cs:0.18118117749691,2.52010679244995)
% --(axis cs:0.180180177092552,2.45803427696228)
% --(axis cs:0.179179176688194,2.39482617378235)
% --(axis cs:0.178178176283836,2.33642673492432)
% --(axis cs:0.177177175879478,2.29544806480408)
% --(axis cs:0.176176175475121,2.29027462005615)
% --(axis cs:0.175175175070763,2.30082583427429)
% --(axis cs:0.174174174666405,2.31446433067322)
% --(axis cs:0.173173174262047,2.32609176635742)
% --(axis cs:0.172172173857689,2.3341166973114)
% --(axis cs:0.171171173453331,2.3386812210083)
% --(axis cs:0.170170173048973,2.33917760848999)
% --(axis cs:0.169169172644615,2.33487868309021)
% --(axis cs:0.168168172240257,2.32654333114624)
% --(axis cs:0.167167171835899,2.31346035003662)
% --(axis cs:0.16616615653038,2.29557132720947)
% --(axis cs:0.165165156126022,2.27319526672363)
% --(axis cs:0.164164155721664,2.24626874923706)
% --(axis cs:0.163163155317307,2.21478939056396)
% --(axis cs:0.162162154912949,2.17932319641113)
% --(axis cs:0.161161154508591,2.13937997817993)
% --(axis cs:0.160160154104233,2.09540510177612)
% --(axis cs:0.159159153699875,2.0479428768158)
% --(axis cs:0.158158153295517,1.99724495410919)
% --(axis cs:0.157157152891159,1.94442856311798)
% --(axis cs:0.156156152486801,1.89033222198486)
% --(axis cs:0.155155152082443,1.84095299243927)
% --(axis cs:0.154154151678085,1.80570948123932)
% --(axis cs:0.153153151273727,1.80107069015503)
% --(axis cs:0.15215215086937,1.8115222454071)
% --(axis cs:0.151151150465012,1.8241286277771)
% --(axis cs:0.150150150060654,1.83470273017883)
% --(axis cs:0.149149149656296,1.84219145774841)
% --(axis cs:0.148148149251938,1.84518611431122)
% --(axis cs:0.14714714884758,1.843181848526)
% --(axis cs:0.146146148443222,1.83626139163971)
% --(axis cs:0.145145148038864,1.82397508621216)
% --(axis cs:0.144144147634506,1.80612075328827)
% --(axis cs:0.143143147230148,1.78252077102661)
% --(axis cs:0.14214214682579,1.7532833814621)
% --(axis cs:0.141141146421432,1.7182856798172)
% --(axis cs:0.140140131115913,1.67735588550568)
% --(axis cs:0.139139130711555,1.63134324550629)
% --(axis cs:0.138138130307198,1.58080458641052)
% --(axis cs:0.13713712990284,1.53048610687256)
% --(axis cs:0.136136129498482,1.49718308448792)
% --(axis cs:0.135135129094124,1.50723266601562)
% --(axis cs:0.134134128689766,1.53844928741455)
% --(axis cs:0.133133128285408,1.57819223403931)
% --(axis cs:0.13213212788105,1.62156510353088)
% --(axis cs:0.131131127476692,1.66704893112183)
% --(axis cs:0.130130127072334,1.7140873670578)
% --(axis cs:0.129129126667976,1.76248633861542)
% --(axis cs:0.128128126263618,1.81196403503418)
% --(axis cs:0.127127125859261,1.8623298406601)
% --(axis cs:0.126126125454903,1.91349220275879)
% --(axis cs:0.125125125050545,1.96519899368286)
% --(axis cs:0.124124124646187,2.01743030548096)
% --(axis cs:0.123123124241829,2.07009506225586)
% --(axis cs:0.122122123837471,2.12308764457703)
% --(axis cs:0.121121115982533,2.17629337310791)
% --(axis cs:0.120120115578175,2.22955703735352)
% --(axis cs:0.119119115173817,2.28302931785583)
% --(axis cs:0.118118114769459,2.33656167984009)
% --(axis cs:0.117117114365101,2.38999390602112)
% --(axis cs:0.116116113960743,2.44340705871582)
% --(axis cs:0.115115113556385,2.49669671058655)
% --(axis cs:0.114114113152027,2.54980897903442)
% --(axis cs:0.113113112747669,2.602698802948)
% --(axis cs:0.112112112343311,2.65537023544312)
% --(axis cs:0.111111111938953,2.70772504806519)
% --(axis cs:0.110110111534595,2.75975370407104)
% --(axis cs:0.109109111130238,2.81144118309021)
% --(axis cs:0.108108103275299,2.8627724647522)
% --(axis cs:0.107107102870941,2.91370344161987)
% --(axis cs:0.106106102466583,2.96416068077087)
% --(axis cs:0.105105102062225,3.01424193382263)
% --(axis cs:0.104104101657867,3.06384134292603)
% --(axis cs:0.10310310125351,3.11295795440674)
% --(axis cs:0.102102100849152,3.16158580780029)
% --(axis cs:0.101101100444794,3.20971870422363)
% --(axis cs:0.100100100040436,3.25732493400574)
% --(axis cs:0.0990990996360779,3.30440759658813)
% --(axis cs:0.09809809923172,3.35093712806702)
% --(axis cs:0.0970970988273621,3.39689826965332)
% --(axis cs:0.0960960984230042,3.44230890274048)
% --(axis cs:0.0950950905680656,3.48715257644653)
% --(axis cs:0.0940940901637077,3.53144145011902)
% --(axis cs:0.0930930897593498,3.57512950897217)
% --(axis cs:0.0920920893549919,3.61824655532837)
% --(axis cs:0.091091088950634,3.66073441505432)
% --(axis cs:0.0900900885462761,3.7026629447937)
% --(axis cs:0.0890890881419182,3.74400758743286)
% --(axis cs:0.0880880877375603,3.78474354743958)
% --(axis cs:0.0870870873332024,3.82489657402039)
% --(axis cs:0.0860860869288445,3.86445188522339)
% --(axis cs:0.0850850865244865,3.90340757369995)
% --(axis cs:0.0840840861201286,3.94175815582275)
% --(axis cs:0.0830830782651901,3.97952508926392)
% --(axis cs:0.0820820778608322,4.01670455932617)
% --(axis cs:0.0810810774564743,4.05328369140625)
% --(axis cs:0.0800800770521164,4.089271068573)
% --(axis cs:0.0790790766477585,4.12467193603516)
% --(axis cs:0.0780780762434006,4.15949773788452)
% --(axis cs:0.0770770758390427,4.1937141418457)
% --(axis cs:0.0760760754346848,4.22737216949463)
% --(axis cs:0.0750750750303268,4.26046323776245)
% --(axis cs:0.0740740746259689,4.29297494888306)
% --(axis cs:0.073073074221611,4.32493114471436)
% --(axis cs:0.0720720738172531,4.35632276535034)
% --(axis cs:0.0710710734128952,4.38715982437134)
% --(axis cs:0.0700700655579567,4.4174370765686)
% --(axis cs:0.0690690651535988,4.44717788696289)
% --(axis cs:0.0680680647492409,4.47637319564819)
% --(axis cs:0.067067064344883,4.50504064559937)
% --(axis cs:0.0660660639405251,4.53316926956177)
% --(axis cs:0.0650650635361671,4.56076812744141)
% --(axis cs:0.0640640631318092,4.58785343170166)
% --(axis cs:0.0630630627274513,4.61443185806274)
% --(axis cs:0.0620620623230934,4.64048528671265)
% --(axis cs:0.0610610619187355,4.66605186462402)
% --(axis cs:0.0600600577890873,4.69113540649414)
% --(axis cs:0.0590590573847294,4.71570682525635)
% --(axis cs:0.0580580569803715,4.73981046676636)
% --(axis cs:0.0570570565760136,4.76341915130615)
% --(axis cs:0.0560560561716557,4.78656053543091)
% --(axis cs:0.0550550557672977,4.80925559997559)
% --(axis cs:0.0540540516376495,4.83147430419922)
% --(axis cs:0.0530530512332916,4.85326051712036)
% --(axis cs:0.0520520508289337,4.87458467483521)
% --(axis cs:0.0510510504245758,4.89547824859619)
% --(axis cs:0.0500500500202179,4.91592884063721)
% --(axis cs:0.04904904961586,4.93596982955933)
% --(axis cs:0.0480480492115021,4.95557308197021)
% --(axis cs:0.0470470450818539,4.97477960586548)
% --(axis cs:0.046046044677496,4.9935622215271)
% --(axis cs:0.045045044273138,5.01195669174194)
% --(axis cs:0.0440440438687801,5.02994585037231)
% --(axis cs:0.0430430434644222,5.04755401611328)
% --(axis cs:0.0420420430600643,5.06476831436157)
% --(axis cs:0.0410410389304161,5.08160829544067)
% --(axis cs:0.0400400385260582,5.09808969497681)
% --(axis cs:0.0390390381217003,5.11419773101807)
% --(axis cs:0.0380380377173424,5.12995529174805)
% --(axis cs:0.0370370373129845,5.14535140991211)
% --(axis cs:0.0360360369086266,5.16040992736816)
% --(axis cs:0.0350350327789783,5.17512083053589)
% --(axis cs:0.0340340323746204,5.18950414657593)
% --(axis cs:0.0330330319702625,5.20354652404785)
% --(axis cs:0.0320320315659046,5.21727800369263)
% --(axis cs:0.0310310311615467,5.23068618774414)
% --(axis cs:0.0300300288945436,5.24378871917725)
% --(axis cs:0.0290290284901857,5.25657892227173)
% --(axis cs:0.0280280280858278,5.26906871795654)
% --(axis cs:0.0270270258188248,5.28127193450928)
% --(axis cs:0.0260260254144669,5.29317712783813)
% --(axis cs:0.0250250250101089,5.30480623245239)
% --(axis cs:0.024024024605751,5.31614875793457)
% --(axis cs:0.023023022338748,5.32722234725952)
% --(axis cs:0.0220220219343901,5.33802318572998)
% --(axis cs:0.0210210215300322,5.34856748580933)
% --(axis cs:0.0200200192630291,5.35884714126587)
% --(axis cs:0.0190190188586712,5.36888074874878)
% --(axis cs:0.0180180184543133,5.37865924835205)
% --(axis cs:0.0170170161873102,5.3882007598877)
% --(axis cs:0.0160160157829523,5.39749717712402)
% --(axis cs:0.0150150144472718,5.40656566619873)
% --(axis cs:0.0140140140429139,5.41540002822876)
% --(axis cs:0.0130130127072334,5.42401504516602)
% --(axis cs:0.0120120123028755,5.4324049949646)
% --(axis cs:0.011011010967195,5.44057941436768)
% --(axis cs:0.0100100096315145,5.44854688644409)
% --(axis cs:0.00900900922715664,5.45630073547363)
% --(axis cs:0.00800800789147615,5.46385908126831)
% --(axis cs:0.00700700702145696,5.47121524810791)
% --(axis cs:0.00600600615143776,5.47838020324707)
% --(axis cs:0.00500500481575727,5.48535251617432)
% --(axis cs:0.00400400394573808,5.4921407699585)
% --(axis cs:0.00300300307571888,5.49874448776245)
% --(axis cs:0.00200200197286904,5.50517416000366)
% --(axis cs:0.00100100098643452,5.51142501831055)
% --(axis cs:0,5.51750802993774)
% --cycle;

% \addplot [semithick, red, dashed]
% table {%
% 0 0.139127057523028
% 0.00100100098643452 0.139127057523028
% 0.00200200197286904 0.139127057523028
% 0.00300300307571888 0.139127057523028
% 0.00400400394573808 0.139127057523028
% 0.00500500481575727 0.139127057523028
% 0.00600600615143776 0.139127057523028
% 0.00700700702145696 0.139127057523028
% 0.00800800789147615 0.139127057523028
% 0.00900900922715664 0.139127057523028
% 0.0100100096315145 0.139127057523028
% 0.011011010967195 0.139127057523028
% 0.0120120123028755 0.139127057523028
% 0.0130130127072334 0.139127057523028
% 0.0140140140429139 0.139127057523028
% 0.0150150144472718 0.139127057523028
% 0.0160160157829523 0.139127057523028
% 0.0170170161873102 0.139127057523028
% 0.0180180184543133 0.139127057523028
% 0.0190190188586712 0.139127057523028
% 0.0200200192630291 0.139127057523028
% 0.0210210215300322 0.139127057523028
% 0.0220220219343901 0.139127057523028
% 0.023023022338748 0.139127057523028
% 0.024024024605751 0.139127057523028
% 0.0250250250101089 0.139127057523028
% 0.0260260254144669 0.139127057523028
% 0.0270270258188248 0.139127057523028
% 0.0280280280858278 0.139127057523028
% 0.0290290284901857 0.139127057523028
% 0.0300300288945436 0.139127057523028
% 0.0310310311615467 0.139127057523028
% 0.0320320315659046 0.139127057523028
% 0.0330330319702625 0.139127057523028
% 0.0340340323746204 0.139127057523028
% 0.0350350327789783 0.139127057523028
% 0.0360360369086266 0.139127057523028
% 0.0370370373129845 0.139127057523028
% 0.0380380377173424 0.139127057523028
% 0.0390390381217003 0.139127057523028
% 0.0400400385260582 0.139127057523028
% 0.0410410389304161 0.139127057523028
% 0.0420420430600643 0.139127057523028
% 0.0430430434644222 0.139127057523028
% 0.0440440438687801 0.139127057523028
% 0.045045044273138 0.139127057523028
% 0.046046044677496 0.139127057523028
% 0.0470470450818539 0.139127057523028
% 0.0480480492115021 0.139127057523028
% 0.04904904961586 0.139127057523028
% 0.0500500500202179 0.139127057523028
% 0.0510510504245758 0.139127057523028
% 0.0520520508289337 0.139127057523028
% 0.0530530512332916 0.139127057523028
% 0.0540540516376495 0.139127057523028
% 0.0550550557672977 0.139127057523028
% 0.0560560561716557 0.139127057523028
% 0.0570570565760136 0.139127057523028
% 0.0580580569803715 0.139127057523028
% 0.0590590573847294 0.139127057523028
% 0.0600600577890873 0.139127057523028
% 0.0610610619187355 0.139127057523028
% 0.0620620623230934 0.139127057523028
% 0.0630630627274513 0.139127057523028
% 0.0640640631318092 0.139127057523028
% 0.0650650635361671 0.139127057523028
% 0.0660660639405251 0.139127057523028
% 0.067067064344883 0.139127057523028
% 0.0680680647492409 0.139127057523028
% 0.0690690651535988 0.139127057523028
% 0.0700700655579567 0.139127057523028
% 0.0710710734128952 0.139127057523028
% 0.0720720738172531 0.139127057523028
% 0.073073074221611 0.139127057523028
% 0.0740740746259689 0.139127057523028
% 0.0750750750303268 0.139127057523028
% 0.0760760754346848 0.139127057523028
% 0.0770770758390427 0.139127057523028
% 0.0780780762434006 0.139127057523028
% 0.0790790766477585 0.139127057523028
% 0.0800800770521164 0.139127057523028
% 0.0810810774564743 0.139127057523028
% 0.0820820778608322 0.139127057523028
% 0.0830830782651901 0.139127057523028
% 0.0840840861201286 0.139127057523028
% 0.0850850865244865 0.139127057523028
% 0.0860860869288445 0.139127057523028
% 0.0870870873332024 0.139127057523028
% 0.0880880877375603 0.139127057523028
% 0.0890890881419182 0.139127057523028
% 0.0900900885462761 0.139127057523028
% 0.091091088950634 0.139127057523028
% 0.0920920893549919 0.139127057523028
% 0.0930930897593498 0.139127057523028
% 0.0940940901637077 0.139127057523028
% 0.0950950905680656 0.139127057523028
% 0.0960960984230042 0.139127057523028
% 0.0970970988273621 0.139127057523028
% 0.09809809923172 0.139127057523028
% 0.0990990996360779 0.139127057523028
% 0.100100100040436 0.139127057523028
% 0.101101100444794 0.139127057523028
% 0.102102100849152 0.139127057523028
% 0.10310310125351 0.139127057523028
% 0.104104101657867 0.139127057523028
% 0.105105102062225 0.139127057523028
% 0.106106102466583 0.139127057523028
% 0.107107102870941 0.139127057523028
% 0.108108103275299 0.139127057523028
% 0.109109111130238 0.139127057523028
% 0.110110111534595 0.139127057523028
% 0.111111111938953 0.139127057523028
% 0.112112112343311 0.139127057523028
% 0.113113112747669 0.139127057523028
% 0.114114113152027 0.139127057523028
% 0.115115113556385 0.139127057523028
% 0.116116113960743 0.139127057523028
% 0.117117114365101 0.139127057523028
% 0.118118114769459 0.139127057523028
% 0.119119115173817 0.139127057523028
% 0.120120115578175 0.139127057523028
% 0.121121115982533 0.139127057523028
% 0.122122123837471 0.139127057523028
% 0.123123124241829 0.139127057523028
% 0.124124124646187 0.139127057523028
% 0.125125125050545 0.139127057523028
% 0.126126125454903 0.139127057523028
% 0.127127125859261 0.139127057523028
% 0.128128126263618 0.139127057523028
% 0.129129126667976 0.139127057523028
% 0.130130127072334 0.139127057523028
% 0.131131127476692 0.139127057523028
% 0.13213212788105 0.139127057523028
% 0.133133128285408 0.139127057523028
% 0.134134128689766 0.139127057523028
% 0.135135129094124 0.139127057523028
% 0.136136129498482 0.139127057523028
% 0.13713712990284 0.139127057523028
% 0.138138130307198 0.139127057523028
% 0.139139130711555 0.139127057523028
% 0.140140131115913 0.139127057523028
% 0.141141146421432 0.139127057523028
% 0.14214214682579 0.139127057523028
% 0.143143147230148 0.139127057523028
% 0.144144147634506 0.139127057523028
% 0.145145148038864 0.139127057523028
% 0.146146148443222 0.139127057523028
% 0.14714714884758 0.139127057523028
% 0.148148149251938 0.139127057523028
% 0.149149149656296 0.139127057523028
% 0.150150150060654 0.139127057523028
% 0.151151150465012 0.139127057523028
% 0.15215215086937 0.139127057523028
% 0.153153151273727 0.139127057523028
% 0.154154151678085 0.139127057523028
% 0.155155152082443 0.139127057523028
% 0.156156152486801 0.139127057523028
% 0.157157152891159 0.139127057523028
% 0.158158153295517 0.139127057523028
% 0.159159153699875 0.139127057523028
% 0.160160154104233 0.139127057523028
% 0.161161154508591 0.139127057523028
% 0.162162154912949 0.139127057523028
% 0.163163155317307 0.139127057523028
% 0.164164155721664 0.139127057523028
% 0.165165156126022 0.139127057523028
% 0.16616615653038 0.139127057523028
% 0.167167171835899 0.139127057523028
% 0.168168172240257 0.139127057523028
% 0.169169172644615 0.139127057523028
% 0.170170173048973 0.139127057523028
% 0.171171173453331 0.139127057523028
% 0.172172173857689 0.139127057523028
% 0.173173174262047 0.139127057523028
% 0.174174174666405 0.139127057523028
% 0.175175175070763 0.139127057523028
% 0.176176175475121 0.139127057523028
% 0.177177175879478 0.139127057523028
% 0.178178176283836 0.139127057523028
% 0.179179176688194 0.139127057523028
% 0.180180177092552 0.139127057523028
% 0.18118117749691 0.139127057523028
% 0.182182177901268 0.139127057523028
% 0.183183178305626 0.139127057523028
% 0.184184178709984 0.139127057523028
% 0.185185179114342 0.139127057523028
% 0.1861861795187 0.139127057523028
% 0.187187179923058 0.139127057523028
% 0.188188180327415 0.139127057523028
% 0.189189180731773 0.139127057523028
% 0.190190181136131 0.139127057523028
% 0.191191181540489 0.139127057523028
% 0.192192196846008 0.139127057523028
% 0.193193197250366 0.139127057523028
% 0.194194197654724 0.139127057523028
% 0.195195198059082 0.139127057523028
% 0.19619619846344 0.139127057523028
% 0.197197198867798 0.139127057523028
% 0.198198199272156 0.139127057523028
% 0.199199199676514 0.139127057523028
% 0.200200200080872 0.139127057523028
% 0.201201200485229 0.139127057523028
% 0.202202200889587 0.139127057523028
% 0.203203201293945 0.139127057523028
% 0.204204201698303 0.139127057523028
% 0.205205202102661 0.139127057523028
% 0.206206202507019 0.139127057523028
% 0.207207202911377 0.139127057523028
% 0.208208203315735 0.139127057523028
% 0.209209203720093 0.139127057523028
% 0.210210204124451 0.139127057523028
% 0.211211204528809 0.139127057523028
% 0.212212204933167 0.139127057523028
% 0.213213205337524 0.139127057523028
% 0.214214205741882 0.139127057523028
% 0.21521520614624 0.139127057523028
% 0.216216206550598 0.139127057523028
% 0.217217206954956 0.139127057523028
% 0.218218222260475 0.139127057523028
% 0.219219222664833 0.139127057523028
% 0.220220223069191 0.139127057523028
% 0.221221223473549 0.139127057523028
% 0.222222223877907 0.139127057523028
% 0.223223224282265 0.139127057523028
% 0.224224224686623 0.139127057523028
% 0.225225225090981 0.139127057523028
% 0.226226225495338 0.139127057523028
% 0.227227225899696 0.139127057523028
% 0.228228226304054 0.139127057523028
% 0.229229226708412 0.139127057523028
% 0.23023022711277 0.139127057523028
% 0.231231227517128 0.139127057523028
% 0.232232227921486 0.139127057523028
% 0.233233228325844 0.139127057523028
% 0.234234228730202 0.139127057523028
% 0.23523522913456 0.139127057523028
% 0.236236229538918 0.139127057523028
% 0.237237229943275 0.139127057523028
% 0.238238230347633 0.139127057523028
% 0.239239230751991 0.139127057523028
% 0.240240231156349 0.139127057523028
% 0.241241231560707 0.139127057523028
% 0.242242231965065 0.139127057523028
% 0.243243232369423 0.139127057523028
% 0.244244247674942 0.139127057523028
% 0.2452452480793 0.139127057523028
% 0.246246248483658 0.139127057523028
% 0.247247248888016 0.139127057523028
% 0.248248249292374 0.139127057523028
% 0.249249249696732 0.139127057523028
% 0.250250250101089 0.139127057523028
% 0.251251250505447 0.139127057523028
% 0.252252250909805 0.139127057523028
% 0.253253251314163 0.139127057523028
% 0.254254251718521 0.139127057523028
% 0.255255252122879 0.139127057523028
% 0.256256252527237 0.139127057523028
% 0.257257252931595 0.139127057523028
% 0.258258253335953 0.139127057523028
% 0.259259253740311 0.139127057523028
% 0.260260254144669 0.139127057523028
% 0.261261254549026 0.139127057523028
% 0.262262254953384 0.139127057523028
% 0.263263255357742 0.139127057523028
% 0.2642642557621 0.139127057523028
% 0.265265256166458 0.139127057523028
% 0.266266256570816 0.139127057523028
% 0.267267256975174 0.139127057523028
% 0.268268257379532 0.139127057523028
% 0.26926925778389 0.139127057523028
% 0.270270258188248 0.139127057523028
% 0.271271258592606 0.139127057523028
% 0.272272258996964 0.139127057523028
% 0.273273259401321 0.139127057523028
% 0.274274259805679 0.139127057523028
% 0.275275260210037 0.139127057523028
% 0.276276260614395 0.139127057523028
% 0.277277261018753 0.139127057523028
% 0.278278261423111 0.139127057523028
% 0.279279261827469 0.139127057523028
% 0.280280262231827 0.139127057523028
% 0.281281262636185 0.139127057523028
% 0.282282292842865 0.139127057523028
% 0.283283293247223 0.139127057523028
% 0.284284293651581 0.139127057523028
% 0.285285294055939 0.139127057523028
% 0.286286294460297 0.139127057523028
% 0.287287294864655 0.139127057523028
% 0.288288295269012 0.139127057523028
% 0.28928929567337 0.139127057523028
% 0.290290296077728 0.139127057523028
% 0.291291296482086 0.139127057523028
% 0.292292296886444 0.139127057523028
% 0.293293297290802 0.139127057523028
% 0.29429429769516 0.139127057523028
% 0.295295298099518 0.139127057523028
% 0.296296298503876 0.139127057523028
% 0.297297298908234 0.139127057523028
% 0.298298299312592 0.139127057523028
% 0.299299299716949 0.139127057523028
% 0.300300300121307 0.139127057523028
% 0.301301300525665 0.139127057523028
% 0.302302300930023 0.139127057523028
% 0.303303301334381 0.139127057523028
% 0.304304301738739 0.139127057523028
% 0.305305302143097 0.139127057523028
% 0.306306302547455 0.139127057523028
% 0.307307302951813 0.139127057523028
% 0.308308303356171 0.139127057523028
% 0.309309303760529 0.139127057523028
% 0.310310304164886 0.139127057523028
% 0.311311304569244 0.139127057523028
% 0.312312304973602 0.139127057523028
% 0.31331330537796 0.139127057523028
% 0.314314305782318 0.139127057523028
% 0.315315306186676 0.139127057523028
% 0.316316306591034 0.139127057523028
% 0.317317306995392 0.139127057523028
% 0.31831830739975 0.139127057523028
% 0.319319307804108 0.139127057523028
% 0.320320308208466 0.139127057523028
% 0.321321308612823 0.139127057523028
% 0.322322309017181 0.139127057523028
% 0.323323309421539 0.139127057523028
% 0.324324309825897 0.139127057523028
% 0.325325310230255 0.139127057523028
% 0.326326310634613 0.139127057523028
% 0.327327311038971 0.139127057523028
% 0.328328311443329 0.139127057523028
% 0.329329311847687 0.139127057523028
% 0.330330312252045 0.139127057523028
% 0.331331312656403 0.139127057523028
% 0.33233231306076 0.139127057523028
% 0.333333343267441 0.139127057523028
% 0.334334343671799 0.139127057523028
% 0.335335344076157 0.139127057523028
% 0.336336344480515 0.139127057523028
% 0.337337344884872 0.139127057523028
% 0.33833834528923 0.139127057523028
% 0.339339345693588 0.139127057523028
% 0.340340346097946 0.139127057523028
% 0.341341346502304 0.139127057523028
% 0.342342346906662 0.139127057523028
% 0.34334334731102 0.139127057523028
% 0.344344347715378 0.139127057523028
% 0.345345348119736 0.139127057523028
% 0.346346348524094 0.139127057523028
% 0.347347348928452 0.139127057523028
% 0.348348349332809 0.139127057523028
% 0.349349349737167 0.139127057523028
% 0.350350350141525 0.139127057523028
% 0.351351350545883 0.139127057523028
% 0.352352350950241 0.139127057523028
% 0.353353351354599 0.139127057523028
% 0.354354351758957 0.139127057523028
% 0.355355352163315 0.139127057523028
% 0.356356352567673 0.139127057523028
% 0.357357352972031 0.139127057523028
% 0.358358353376389 0.139127057523028
% 0.359359353780746 0.139127057523028
% 0.360360354185104 0.139127057523028
% 0.361361354589462 0.139127057523028
% 0.36236235499382 0.139127057523028
% 0.363363355398178 0.139127057523028
% 0.364364355802536 0.139127057523028
% 0.365365356206894 0.139127057523028
% 0.366366356611252 0.139127057523028
% 0.36736735701561 0.139127057523028
% 0.368368357419968 0.139127057523028
% 0.369369357824326 0.139127057523028
% 0.370370358228683 0.139127057523028
% 0.371371358633041 0.139127057523028
% 0.372372359037399 0.139127057523028
% 0.373373359441757 0.139127057523028
% 0.374374359846115 0.139127057523028
% 0.375375360250473 0.139127057523028
% 0.376376360654831 0.139127057523028
% 0.377377361059189 0.139127057523028
% 0.378378361463547 0.139127057523028
% 0.379379361867905 0.139127057523028
% 0.380380362272263 0.139127057523028
% 0.38138136267662 0.139127057523028
% 0.382382363080978 0.139127057523028
% 0.383383363485336 0.139127057523028
% 0.384384393692017 0.139127057523028
% 0.385385394096375 0.139127057523028
% 0.386386394500732 0.139127057523028
% 0.38738739490509 0.139127057523028
% 0.388388395309448 0.139127057523028
% 0.389389395713806 0.139127057523028
% 0.390390396118164 0.139127057523028
% 0.391391396522522 0.139127057523028
% 0.39239239692688 0.139127057523028
% 0.393393397331238 0.139127057523028
% 0.394394397735596 0.139127057523028
% 0.395395398139954 0.139127057523028
% 0.396396398544312 0.139127057523028
% 0.397397398948669 0.139127057523028
% 0.398398399353027 0.139127057523028
% 0.399399399757385 0.139127057523028
% 0.400400400161743 0.139127057523028
% 0.401401400566101 0.139127057523028
% 0.402402400970459 0.139127057523028
% 0.403403401374817 0.139127057523028
% 0.404404401779175 0.139127057523028
% 0.405405402183533 0.139127057523028
% 0.406406402587891 0.139127057523028
% 0.407407402992249 0.139127057523028
% 0.408408403396606 0.139127057523028
% 0.409409403800964 0.139127057523028
% 0.410410404205322 0.139127057523028
% 0.41141140460968 0.139127057523028
% 0.412412405014038 0.139127057523028
% 0.413413405418396 0.139127057523028
% 0.414414405822754 0.139127057523028
% 0.415415406227112 0.139127057523028
% 0.41641640663147 0.139127057523028
% 0.417417407035828 0.139127057523028
% 0.418418407440186 0.139127057523028
% 0.419419407844543 0.139127057523028
% 0.420420408248901 0.139127057523028
% 0.421421408653259 0.139127057523028
% 0.422422409057617 0.139127057523028
% 0.423423409461975 0.139127057523028
% 0.424424409866333 0.139127057523028
% 0.425425410270691 0.139127057523028
% 0.426426410675049 0.139127057523028
% 0.427427411079407 0.139127057523028
% 0.428428411483765 0.139127057523028
% 0.429429411888123 0.139127057523028
% 0.43043041229248 0.139127057523028
% 0.431431412696838 0.139127057523028
% 0.432432413101196 0.139127057523028
% 0.433433413505554 0.139127057523028
% 0.434434413909912 0.139127057523028
% 0.43543541431427 0.139127057523028
% 0.43643644452095 0.139127057523028
% 0.437437444925308 0.139127057523028
% 0.438438445329666 0.139127057523028
% 0.439439445734024 0.139127057523028
% 0.440440446138382 0.139127057523028
% 0.44144144654274 0.139127057523028
% 0.442442446947098 0.139127057523028
% 0.443443447351456 0.139127057523028
% 0.444444447755814 0.139127057523028
% 0.445445448160172 0.139127057523028
% 0.446446448564529 0.139127057523028
% 0.447447448968887 0.139127057523028
% 0.448448449373245 0.139127057523028
% 0.449449449777603 0.139127057523028
% 0.450450450181961 0.139127057523028
% 0.451451450586319 0.139127057523028
% 0.452452450990677 0.139127057523028
% 0.453453451395035 0.139127057523028
% 0.454454451799393 0.139127057523028
% 0.455455452203751 0.139127057523028
% 0.456456452608109 0.139127057523028
% 0.457457453012466 0.139127057523028
% 0.458458453416824 0.139127057523028
% 0.459459453821182 0.139127057523028
% 0.46046045422554 0.139127057523028
% 0.461461454629898 0.139127057523028
% 0.462462455034256 0.139127057523028
% 0.463463455438614 0.139127057523028
% 0.464464455842972 0.139127057523028
% 0.46546545624733 0.139127057523028
% 0.466466456651688 0.139127057523028
% 0.467467457056046 0.139127057523028
% 0.468468457460403 0.139127057523028
% 0.469469457864761 0.139127057523028
% 0.470470458269119 0.139127057523028
% 0.471471458673477 0.139127057523028
% 0.472472459077835 0.139127057523028
% 0.473473459482193 0.139127057523028
% 0.474474459886551 0.139127057523028
% 0.475475460290909 0.139127057523028
% 0.476476460695267 0.139127057523028
% 0.477477461099625 0.139127057523028
% 0.478478461503983 0.139127057523028
% 0.47947946190834 0.139127057523028
% 0.480480462312698 0.139127057523028
% 0.481481462717056 0.139127057523028
% 0.482482463121414 0.139127057523028
% 0.483483463525772 0.139127057523028
% 0.48448446393013 0.139127057523028
% 0.485485464334488 0.139127057523028
% 0.486486464738846 0.139127057523028
% 0.487487494945526 0.139127057523028
% 0.488488495349884 0.139127057523028
% 0.489489495754242 0.139127057523028
% 0.4904904961586 0.139127057523028
% 0.491491496562958 0.139127057523028
% 0.492492496967316 0.139127057523028
% 0.493493497371674 0.139127057523028
% 0.494494497776031 0.139127057523028
% 0.495495498180389 0.139127057523028
% 0.496496498584747 0.139127057523028
% 0.497497498989105 0.139127057523028
% 0.498498499393463 0.139127057523028
% 0.499499499797821 0.139127057523028
% 0.500500500202179 0.139127057523028
% 0.501501500606537 0.139127057523028
% 0.502502501010895 0.139127057523028
% 0.503503501415253 0.139127057523028
% 0.504504501819611 0.139127057523028
% 0.505505502223969 0.139127057523028
% 0.506506502628326 0.139127057523028
% 0.507507503032684 0.139127057523028
% 0.508508503437042 0.139127057523028
% 0.5095095038414 0.139127057523028
% 0.510510504245758 0.139127057523028
% 0.511511504650116 0.139127057523028
% 0.512512505054474 0.139127057523028
% 0.513513505458832 0.139127057523028
% 0.51451450586319 0.139127057523028
% 0.515515506267548 0.139127057523028
% 0.516516506671906 0.139127057523028
% 0.517517507076263 0.139127057523028
% 0.518518507480621 0.139127057523028
% 0.519519507884979 0.139127057523028
% 0.520520508289337 0.139127057523028
% 0.521521508693695 0.139127057523028
% 0.522522509098053 0.139127057523028
% 0.523523509502411 0.139127057523028
% 0.524524509906769 0.139127057523028
% 0.525525510311127 0.139127057523028
% 0.526526510715485 0.139127057523028
% 0.527527511119843 0.139127057523028
% 0.5285285115242 0.139127057523028
% 0.529529511928558 0.139127057523028
% 0.530530512332916 0.139127057523028
% 0.531531512737274 0.139127057523028
% 0.532532513141632 0.139127057523028
% 0.53353351354599 0.139127057523028
% 0.534534513950348 0.139127057523028
% 0.535535514354706 0.139127057523028
% 0.536536514759064 0.139127057523028
% 0.537537515163422 0.139127057523028
% 0.53853851556778 0.139127057523028
% 0.539539575576782 0.139127057523028
% 0.54054057598114 0.139127057523028
% 0.541541576385498 0.139127057523028
% 0.542542576789856 0.139127057523028
% 0.543543577194214 0.139127057523028
% 0.544544577598572 0.139127057523028
% 0.54554557800293 0.139127057523028
% 0.546546578407288 0.139127057523028
% 0.547547578811646 0.139127057523028
% 0.548548579216003 0.139127057523028
% 0.549549579620361 0.139127057523028
% 0.550550580024719 0.139127057523028
% 0.551551580429077 0.139127057523028
% 0.552552580833435 0.139127057523028
% 0.553553581237793 0.139127057523028
% 0.554554581642151 0.139127057523028
% 0.555555582046509 0.139127057523028
% 0.556556582450867 0.139127057523028
% 0.557557582855225 0.139127057523028
% 0.558558583259583 0.139127057523028
% 0.55955958366394 0.139127057523028
% 0.560560584068298 0.139127057523028
% 0.561561584472656 0.139127057523028
% 0.562562584877014 0.139127057523028
% 0.563563585281372 0.139127057523028
% 0.56456458568573 0.139127057523028
% 0.565565586090088 0.139127057523028
% 0.566566586494446 0.139127057523028
% 0.567567586898804 0.139127057523028
% 0.568568587303162 0.139127057523028
% 0.56956958770752 0.139127057523028
% 0.570570588111877 0.139127057523028
% 0.571571588516235 0.139127057523028
% 0.572572588920593 0.139127057523028
% 0.573573589324951 0.139127057523028
% 0.574574589729309 0.139127057523028
% 0.575575590133667 0.139127057523028
% 0.576576590538025 0.139127057523028
% 0.577577590942383 0.139127057523028
% 0.578578591346741 0.139127057523028
% 0.579579591751099 0.139127057523028
% 0.580580592155457 0.139127057523028
% 0.581581592559814 0.139127057523028
% 0.582582592964172 0.139127057523028
% 0.58358359336853 0.139127057523028
% 0.584584593772888 0.139127057523028
% 0.585585594177246 0.139127057523028
% 0.586586594581604 0.139127057523028
% 0.587587594985962 0.139127057523028
% 0.58858859539032 0.139127057523028
% 0.589589595794678 0.139127057523028
% 0.590590596199036 0.139127057523028
% 0.591591596603394 0.139127057523028
% 0.592592597007751 0.139127057523028
% 0.593593597412109 0.139127057523028
% 0.594594597816467 0.139127057523028
% 0.595595598220825 0.139127057523028
% 0.596596598625183 0.139127057523028
% 0.597597599029541 0.139127057523028
% 0.598598599433899 0.139127057523028
% 0.599599599838257 0.139127057523028
% 0.600600600242615 0.139127057523028
% 0.601601600646973 0.139127057523028
% 0.602602601051331 0.139127057523028
% 0.603603601455688 0.139127057523028
% 0.604604601860046 0.139127057523028
% 0.605605602264404 0.139127057523028
% 0.606606602668762 0.139127057523028
% 0.60760760307312 0.139127057523028
% 0.608608603477478 0.139127057523028
% 0.609609603881836 0.139127057523028
% 0.610610604286194 0.139127057523028
% 0.611611604690552 0.139127057523028
% 0.61261260509491 0.139127057523028
% 0.613613605499268 0.139127057523028
% 0.614614605903625 0.139127057523028
% 0.615615606307983 0.139127057523028
% 0.616616606712341 0.139127057523028
% 0.617617607116699 0.139127057523028
% 0.618618607521057 0.139127057523028
% 0.619619607925415 0.139127057523028
% 0.620620608329773 0.139127057523028
% 0.621621608734131 0.139127057523028
% 0.622622609138489 0.139127057523028
% 0.623623609542847 0.139127057523028
% 0.624624609947205 0.139127057523028
% 0.625625610351562 0.139127057523028
% 0.62662661075592 0.139127057523028
% 0.627627611160278 0.139127057523028
% 0.628628611564636 0.139127057523028
% 0.629629611968994 0.139127057523028
% 0.630630612373352 0.139127057523028
% 0.63163161277771 0.139127057523028
% 0.632632613182068 0.139127057523028
% 0.633633613586426 0.139127057523028
% 0.634634613990784 0.139127057523028
% 0.635635614395142 0.139127057523028
% 0.6366366147995 0.139127057523028
% 0.637637615203857 0.139127057523028
% 0.638638615608215 0.139127057523028
% 0.639639616012573 0.139127057523028
% 0.640640616416931 0.139127057523028
% 0.641641676425934 0.139127057523028
% 0.642642676830292 0.139127057523028
% 0.64364367723465 0.139127057523028
% 0.644644677639008 0.139127057523028
% 0.645645678043365 0.139127057523028
% 0.646646678447723 0.139127057523028
% 0.647647678852081 0.139127057523028
% 0.648648679256439 0.139127057523028
% 0.649649679660797 0.139127057523028
% 0.650650680065155 0.139127057523028
% 0.651651680469513 0.139127057523028
% 0.652652680873871 0.139127057523028
% 0.653653681278229 0.139127057523028
% 0.654654681682587 0.139127057523028
% 0.655655682086945 0.139127057523028
% 0.656656682491302 0.139127057523028
% 0.65765768289566 0.139127057523028
% 0.658658683300018 0.139127057523028
% 0.659659683704376 0.139127057523028
% 0.660660684108734 0.139127057523028
% 0.661661684513092 0.139127057523028
% 0.66266268491745 0.139127057523028
% 0.663663685321808 0.139127057523028
% 0.664664685726166 0.139127057523028
% 0.665665686130524 0.139127057523028
% 0.666666686534882 0.139127057523028
% 0.66766768693924 0.139127057523028
% 0.668668687343597 0.139127057523028
% 0.669669687747955 0.139127057523028
% 0.670670688152313 0.139127057523028
% 0.671671688556671 0.139127057523028
% 0.672672688961029 0.139127057523028
% 0.673673689365387 0.139127057523028
% 0.674674689769745 0.139127057523028
% 0.675675690174103 0.139127057523028
% 0.676676690578461 0.139127057523028
% 0.677677690982819 0.139127057523028
% 0.678678691387177 0.139127057523028
% 0.679679691791534 0.139127057523028
% 0.680680692195892 0.139127057523028
% 0.68168169260025 0.139127057523028
% 0.682682693004608 0.139127057523028
% 0.683683693408966 0.139127057523028
% 0.684684693813324 0.139127057523028
% 0.685685694217682 0.139127057523028
% 0.68668669462204 0.139127057523028
% 0.687687695026398 0.139127057523028
% 0.688688695430756 0.139127057523028
% 0.689689695835114 0.139127057523028
% 0.690690696239471 0.139127057523028
% 0.691691696643829 0.139127057523028
% 0.692692697048187 0.139127057523028
% 0.693693697452545 0.139127057523028
% 0.694694697856903 0.139127057523028
% 0.695695698261261 0.139127057523028
% 0.696696698665619 0.139127057523028
% 0.697697699069977 0.139127057523028
% 0.698698699474335 0.139127057523028
% 0.699699699878693 0.139127057523028
% 0.700700700283051 0.139127057523028
% 0.701701700687408 0.139127057523028
% 0.702702701091766 0.139127057523028
% 0.703703701496124 0.139127057523028
% 0.704704701900482 0.139127057523028
% 0.70570570230484 0.139127057523028
% 0.706706702709198 0.139127057523028
% 0.707707703113556 0.139127057523028
% 0.708708703517914 0.139127057523028
% 0.709709703922272 0.139127057523028
% 0.71071070432663 0.139127057523028
% 0.711711704730988 0.139127057523028
% 0.712712705135345 0.139127057523028
% 0.713713705539703 0.139127057523028
% 0.714714705944061 0.139127057523028
% 0.715715706348419 0.139127057523028
% 0.716716706752777 0.139127057523028
% 0.717717707157135 0.139127057523028
% 0.718718707561493 0.139127057523028
% 0.719719707965851 0.139127057523028
% 0.720720708370209 0.139127057523028
% 0.721721708774567 0.139127057523028
% 0.722722709178925 0.139127057523028
% 0.723723709583282 0.139127057523028
% 0.72472470998764 0.139127057523028
% 0.725725710391998 0.139127057523028
% 0.726726710796356 0.139127057523028
% 0.727727711200714 0.139127057523028
% 0.728728711605072 0.139127057523028
% 0.72972971200943 0.139127057523028
% 0.730730712413788 0.139127057523028
% 0.731731712818146 0.139127057523028
% 0.732732713222504 0.139127057523028
% 0.733733713626862 0.139127057523028
% 0.734734714031219 0.139127057523028
% 0.735735714435577 0.139127057523028
% 0.736736714839935 0.139127057523028
% 0.737737715244293 0.139127057523028
% 0.738738715648651 0.139127057523028
% 0.739739716053009 0.139127057523028
% 0.740740716457367 0.139127057523028
% 0.741741716861725 0.139127057523028
% 0.742742717266083 0.139127057523028
% 0.743743777275085 0.139127057523028
% 0.744744777679443 0.139127057523028
% 0.745745778083801 0.139127057523028
% 0.746746778488159 0.139127057523028
% 0.747747778892517 0.139127057523028
% 0.748748779296875 0.139127057523028
% 0.749749779701233 0.139127057523028
% 0.750750780105591 0.139127057523028
% 0.751751780509949 0.139127057523028
% 0.752752780914307 0.139127057523028
% 0.753753781318665 0.139127057523028
% 0.754754781723022 0.139127057523028
% 0.75575578212738 0.139127057523028
% 0.756756782531738 0.139127057523028
% 0.757757782936096 0.139127057523028
% 0.758758783340454 0.139127057523028
% 0.759759783744812 0.139127057523028
% 0.76076078414917 0.139127057523028
% 0.761761784553528 0.139127057523028
% 0.762762784957886 0.139127057523028
% 0.763763785362244 0.139127057523028
% 0.764764785766602 0.139127057523028
% 0.765765786170959 0.139127057523028
% 0.766766786575317 0.139127057523028
% 0.767767786979675 0.139127057523028
% 0.768768787384033 0.139127057523028
% 0.769769787788391 0.139127057523028
% 0.770770788192749 0.139127057523028
% 0.771771788597107 0.139127057523028
% 0.772772789001465 0.139127057523028
% 0.773773789405823 0.139127057523028
% 0.774774789810181 0.139127057523028
% 0.775775790214539 0.139127057523028
% 0.776776790618896 0.139127057523028
% 0.777777791023254 0.139127057523028
% 0.778778791427612 0.139127057523028
% 0.77977979183197 0.139127057523028
% 0.780780792236328 0.139127057523028
% 0.781781792640686 0.139127057523028
% 0.782782793045044 0.139127057523028
% 0.783783793449402 0.139127057523028
% 0.78478479385376 0.139127057523028
% 0.785785794258118 0.139127057523028
% 0.786786794662476 0.139127057523028
% 0.787787795066833 0.139127057523028
% 0.788788795471191 0.139127057523028
% 0.789789795875549 0.139127057523028
% 0.790790796279907 0.139127057523028
% 0.791791796684265 0.139127057523028
% 0.792792797088623 0.139127057523028
% 0.793793797492981 0.139127057523028
% 0.794794797897339 0.139127057523028
% 0.795795798301697 0.139127057523028
% 0.796796798706055 0.139127057523028
% 0.797797799110413 0.139127057523028
% 0.798798799514771 0.139127057523028
% 0.799799799919128 0.139127057523028
% 0.800800800323486 0.139127057523028
% 0.801801800727844 0.139127057523028
% 0.802802801132202 0.139127057523028
% 0.80380380153656 0.139127057523028
% 0.804804801940918 0.139127057523028
% 0.805805802345276 0.139127057523028
% 0.806806802749634 0.139127057523028
% 0.807807803153992 0.139127057523028
% 0.80880880355835 0.139127057523028
% 0.809809803962708 0.139127057523028
% 0.810810804367065 0.139127057523028
% 0.811811804771423 0.139127057523028
% 0.812812805175781 0.139127057523028
% 0.813813805580139 0.139127057523028
% 0.814814805984497 0.139127057523028
% 0.815815806388855 0.139127057523028
% 0.816816806793213 0.139127057523028
% 0.817817807197571 0.139127057523028
% 0.818818807601929 0.139127057523028
% 0.819819808006287 0.139127057523028
% 0.820820808410645 0.139127057523028
% 0.821821808815002 0.139127057523028
% 0.82282280921936 0.139127057523028
% 0.823823809623718 0.139127057523028
% 0.824824810028076 0.139127057523028
% 0.825825810432434 0.139127057523028
% 0.826826810836792 0.139127057523028
% 0.82782781124115 0.139127057523028
% 0.828828811645508 0.139127057523028
% 0.829829812049866 0.139127057523028
% 0.830830812454224 0.139127057523028
% 0.831831812858582 0.139127057523028
% 0.832832813262939 0.139127057523028
% 0.833833813667297 0.139127057523028
% 0.834834814071655 0.139127057523028
% 0.835835814476013 0.139127057523028
% 0.836836814880371 0.139127057523028
% 0.837837815284729 0.139127057523028
% 0.838838815689087 0.139127057523028
% 0.839839816093445 0.139127057523028
% 0.840840816497803 0.139127057523028
% 0.841841816902161 0.139127057523028
% 0.842842817306519 0.139127057523028
% 0.843843817710876 0.139127057523028
% 0.844844818115234 0.139127057523028
% 0.845845818519592 0.139127057523028
% 0.846846878528595 0.139127057523028
% 0.847847878932953 0.139127057523028
% 0.848848879337311 0.139127057523028
% 0.849849879741669 0.139127057523028
% 0.850850880146027 0.139127057523028
% 0.851851880550385 0.139127057523028
% 0.852852880954742 0.139127057523028
% 0.8538538813591 0.139127057523028
% 0.854854881763458 0.139127057523028
% 0.855855882167816 0.139127057523028
% 0.856856882572174 0.139127057523028
% 0.857857882976532 0.139127057523028
% 0.85885888338089 0.139127057523028
% 0.859859883785248 0.139127057523028
% 0.860860884189606 0.139127057523028
% 0.861861884593964 0.139127057523028
% 0.862862884998322 0.139127057523028
% 0.863863885402679 0.139127057523028
% 0.864864885807037 0.139127057523028
% 0.865865886211395 0.139127057523028
% 0.866866886615753 0.139127057523028
% 0.867867887020111 0.139127057523028
% 0.868868887424469 0.139127057523028
% 0.869869887828827 0.139127057523028
% 0.870870888233185 0.139127057523028
% 0.871871888637543 0.139127057523028
% 0.872872889041901 0.139127057523028
% 0.873873889446259 0.139127057523028
% 0.874874889850616 0.139127057523028
% 0.875875890254974 0.139127057523028
% 0.876876890659332 0.139127057523028
% 0.87787789106369 0.139127057523028
% 0.878878891468048 0.139127057523028
% 0.879879891872406 0.139127057523028
% 0.880880892276764 0.139127057523028
% 0.881881892681122 0.139127057523028
% 0.88288289308548 0.139127057523028
% 0.883883893489838 0.139127057523028
% 0.884884893894196 0.139127057523028
% 0.885885894298553 0.139127057523028
% 0.886886894702911 0.139127057523028
% 0.887887895107269 0.139127057523028
% 0.888888895511627 0.139127057523028
% 0.889889895915985 0.139127057523028
% 0.890890896320343 0.139127057523028
% 0.891891896724701 0.139127057523028
% 0.892892897129059 0.139127057523028
% 0.893893897533417 0.139127057523028
% 0.894894897937775 0.139127057523028
% 0.895895898342133 0.139127057523028
% 0.89689689874649 0.139127057523028
% 0.897897899150848 0.139127057523028
% 0.898898899555206 0.139127057523028
% 0.899899899959564 0.139127057523028
% 0.900900900363922 0.139127057523028
% 0.90190190076828 0.139127057523028
% 0.902902901172638 0.139127057523028
% 0.903903901576996 0.139127057523028
% 0.904904901981354 0.139127057523028
% 0.905905902385712 0.139127057523028
% 0.90690690279007 0.139127057523028
% 0.907907903194427 0.139127057523028
% 0.908908903598785 0.139127057523028
% 0.909909904003143 0.139127057523028
% 0.910910904407501 0.139127057523028
% 0.911911904811859 0.139127057523028
% 0.912912905216217 0.139127057523028
% 0.913913905620575 0.139127057523028
% 0.914914906024933 0.139127057523028
% 0.915915906429291 0.139127057523028
% 0.916916906833649 0.139127057523028
% 0.917917907238007 0.139127057523028
% 0.918918907642365 0.139127057523028
% 0.919919908046722 0.139127057523028
% 0.92092090845108 0.139127057523028
% 0.921921908855438 0.139127057523028
% 0.922922909259796 0.139127057523028
% 0.923923909664154 0.139127057523028
% 0.924924910068512 0.139127057523028
% 0.92592591047287 0.139127057523028
% 0.926926910877228 0.139127057523028
% 0.927927911281586 0.139127057523028
% 0.928928911685944 0.139127057523028
% 0.929929912090302 0.139127057523028
% 0.930930912494659 0.139127057523028
% 0.931931912899017 0.139127057523028
% 0.932932913303375 0.139127057523028
% 0.933933913707733 0.139127057523028
% 0.934934914112091 0.139127057523028
% 0.935935914516449 0.139127057523028
% 0.936936914920807 0.139127057523028
% 0.937937915325165 0.139127057523028
% 0.938938915729523 0.139127057523028
% 0.939939916133881 0.139127057523028
% 0.940940916538239 0.139127057523028
% 0.941941916942596 0.139127057523028
% 0.942942917346954 0.139127057523028
% 0.943943917751312 0.139127057523028
% 0.94494491815567 0.139127057523028
% 0.945945918560028 0.139127057523028
% 0.946946918964386 0.139127057523028
% 0.947947919368744 0.139127057523028
% 0.948948979377747 0.139127057523028
% 0.949949979782104 0.139127057523028
% 0.950950980186462 0.139127057523028
% 0.95195198059082 0.139127057523028
% 0.952952980995178 0.139127057523028
% 0.953953981399536 0.139127057523028
% 0.954954981803894 0.139127057523028
% 0.955955982208252 0.139127057523028
% 0.95695698261261 0.139127057523028
% 0.957957983016968 0.139127057523028
% 0.958958983421326 0.139127057523028
% 0.959959983825684 0.139127057523028
% 0.960960984230042 0.139127057523028
% 0.961961984634399 0.139127057523028
% 0.962962985038757 0.139127057523028
% 0.963963985443115 0.139127057523028
% 0.964964985847473 0.139127057523028
% 0.965965986251831 0.139127057523028
% 0.966966986656189 0.139127057523028
% 0.967967987060547 0.139127057523028
% 0.968968987464905 0.139127057523028
% 0.969969987869263 0.139127057523028
% 0.970970988273621 0.139127057523028
% 0.971971988677979 0.139127057523028
% 0.972972989082336 0.139127057523028
% 0.973973989486694 0.139127057523028
% 0.974974989891052 0.139127057523028
% 0.97597599029541 0.139127057523028
% 0.976976990699768 0.139127057523028
% 0.977977991104126 0.139127057523028
% 0.978978991508484 0.139127057523028
% 0.979979991912842 0.139127057523028
% 0.9809809923172 0.139127057523028
% 0.981981992721558 0.139127057523028
% 0.982982993125916 0.139127057523028
% 0.983983993530273 0.139127057523028
% 0.984984993934631 0.139127057523028
% 0.985985994338989 0.139127057523028
% 0.986986994743347 0.139127057523028
% 0.987987995147705 0.139127057523028
% 0.988988995552063 0.139127057523028
% 0.989989995956421 0.139127057523028
% 0.990990996360779 0.139127057523028
% 0.991991996765137 0.139127057523028
% 0.992992997169495 0.139127057523028
% 0.993993997573853 0.139127057523028
% 0.99499499797821 0.139127057523028
% 0.995995998382568 0.139127057523028
% 0.996996998786926 0.139127057523028
% 0.997997999191284 0.139127057523028
% 0.998998999595642 0.139127057523028
% 1 0.139127057523028
% };
% \addplot [semithick, blue]
% table {%
% 0 -0.014352960512042
% 0.00100100098643452 -0.010542887263
% 0.00200200197286904 -0.00659090792760253
% 0.00300300307571888 -0.00250341347418725
% 0.00400400394573808 0.00172360090073198
% 0.00500500481575727 0.00607833825051785
% 0.00600600615143776 0.0105630867183208
% 0.00700700702145696 0.0151686295866966
% 0.00800800789147615 0.0198978427797556
% 0.00900900922715664 0.0247345548123121
% 0.0100100096315145 0.0296843312680721
% 0.011011010967195 0.0347423292696476
% 0.0120120123028755 0.0398938022553921
% 0.0130130127072334 0.0451368950307369
% 0.0140140140429139 0.0504719354212284
% 0.0150150144472718 0.0558958388864994
% 0.0160160157829523 0.0614083521068096
% 0.0170170161873102 0.0670075789093971
% 0.0180180184543133 0.072688102722168
% 0.0190190188586712 0.0784488022327423
% 0.0200200192630291 0.0842902511358261
% 0.0210210215300322 0.090213418006897
% 0.0220220219343901 0.0962306335568428
% 0.023023022338748 0.102336816489697
% 0.024024024605751 0.108534298837185
% 0.0250250250101089 0.114825956523418
% 0.0260260254144669 0.121200405061245
% 0.0270270258188248 0.127671629190445
% 0.0280280280858278 0.134234622120857
% 0.0290290284901857 0.140877991914749
% 0.0300300288945436 0.147621884942055
% 0.0310310311615467 0.154468104243279
% 0.0320320315659046 0.161418735980988
% 0.0330330319702625 0.168475404381752
% 0.0340340323746204 0.175643488764763
% 0.0350350327789783 0.182913795113564
% 0.0360360369086266 0.19029513001442
% 0.0370370373129845 0.197774112224579
% 0.0380380377173424 0.205355733633041
% 0.0390390381217003 0.213038206100464
% 0.0400400385260582 0.22080984711647
% 0.0410410389304161 0.228667840361595
% 0.0420420430600643 0.236626386642456
% 0.0430430434644222 0.244659677147865
% 0.0440440438687801 0.252791553735733
% 0.045045044273138 0.261018246412277
% 0.046046044677496 0.26933291554451
% 0.0470470450818539 0.277761608362198
% 0.0480480492115021 0.286300092935562
% 0.04904904961586 0.294954150915146
% 0.0500500500202179 0.303742706775665
% 0.0510510504245758 0.312679022550583
% 0.0520520508289337 0.3217633664608
% 0.0530530512332916 0.33100289106369
% 0.0540540516376495 0.340406537055969
% 0.0550550557672977 0.349970549345016
% 0.0560560561716557 0.359715968370438
% 0.0570570565760136 0.369638174772263
% 0.0580580569803715 0.379750937223434
% 0.0590590573847294 0.390068233013153
% 0.0600600577890873 0.400591760873795
% 0.0610610619187355 0.411327838897705
% 0.0620620623230934 0.422261416912079
% 0.0630630627274513 0.433399826288223
% 0.0640640631318092 0.444737076759338
% 0.0650650635361671 0.456264525651932
% 0.0660660639405251 0.467986255884171
% 0.067067064344883 0.479900360107422
% 0.0680680647492409 0.491993576288223
% 0.0690690651535988 0.504278242588043
% 0.0700700655579567 0.516753852367401
% 0.0710710734128952 0.529408037662506
% 0.0720720738172531 0.542251586914062
% 0.073073074221611 0.555278599262238
% 0.0740740746259689 0.568487942218781
% 0.0750750750303268 0.581883549690247
% 0.0760760754346848 0.595447957515717
% 0.0770770758390427 0.609175741672516
% 0.0780780762434006 0.623072028160095
% 0.0790790766477585 0.637119650840759
% 0.0800800770521164 0.651300072669983
% 0.0810810774564743 0.665612578392029
% 0.0820820778608322 0.680027902126312
% 0.0830830782651901 0.694539606571198
% 0.0840840861201286 0.709139883518219
% 0.0850850865244865 0.723826169967651
% 0.0860860869288445 0.738592445850372
% 0.0870870873332024 0.753425776958466
% 0.0880880877375603 0.768323838710785
% 0.0890890881419182 0.783274531364441
% 0.0900900885462761 0.798259377479553
% 0.091091088950634 0.813277721405029
% 0.0920920893549919 0.828312754631042
% 0.0930930897593498 0.843355596065521
% 0.0940940901637077 0.858390927314758
% 0.0950950905680656 0.873401880264282
% 0.0960960984230042 0.888391256332397
% 0.0970970988273621 0.903343617916107
% 0.09809809923172 0.91826993227005
% 0.0990990996360779 0.933139503002167
% 0.100100100040436 0.947954118251801
% 0.101101100444794 0.96269828081131
% 0.102102100849152 0.977367997169495
% 0.10310310125351 0.991967439651489
% 0.104104101657867 1.00649130344391
% 0.105105102062225 1.02093660831451
% 0.106106102466583 1.03531289100647
% 0.107107102870941 1.04961001873016
% 0.108108103275299 1.06383275985718
% 0.109109111130238 1.07798159122467
% 0.110110111534595 1.09205460548401
% 0.111111111938953 1.10605299472809
% 0.112112112343311 1.11997818946838
% 0.113113112747669 1.13382768630981
% 0.114114113152027 1.14760076999664
% 0.115115113556385 1.161297082901
% 0.116116113960743 1.17491948604584
% 0.117117114365101 1.18847739696503
% 0.118118114769459 1.20197761058807
% 0.119119115173817 1.21543836593628
% 0.120120115578175 1.22887253761292
% 0.121121115982533 1.24229001998901
% 0.122122123837471 1.2557133436203
% 0.123123124241829 1.2691638469696
% 0.124124124646187 1.28265976905823
% 0.125125125050545 1.29622530937195
% 0.126126125454903 1.3098828792572
% 0.127127125859261 1.3236448764801
% 0.128128126263618 1.33752393722534
% 0.129129126667976 1.35153543949127
% 0.130130127072334 1.36569392681122
% 0.131131127476692 1.38000953197479
% 0.13213212788105 1.39450454711914
% 0.133133128285408 1.40917682647705
% 0.134134128689766 1.42404162883759
% 0.135135129094124 1.4391131401062
% 0.136136129498482 1.45438730716705
% 0.13713712990284 1.46986770629883
% 0.138138130307198 1.48556268215179
% 0.139139130711555 1.50147318840027
% 0.140140131115913 1.51761400699615
% 0.141141146421432 1.53397381305695
% 0.14214214682579 1.55055487155914
% 0.143143147230148 1.56735062599182
% 0.144144147634506 1.58436119556427
% 0.145145148038864 1.6015852689743
% 0.146146148443222 1.61901998519897
% 0.14714714884758 1.63666427135468
% 0.148148149251938 1.65449559688568
% 0.149149149656296 1.67251539230347
% 0.150150150060654 1.69070482254028
% 0.151151150465012 1.70905756950378
% 0.15215215086937 1.72756373882294
% 0.153153151273727 1.7462170124054
% 0.154154151678085 1.76501834392548
% 0.155155152082443 1.78396689891815
% 0.156156152486801 1.80307149887085
% 0.157157152891159 1.82233357429504
% 0.158158153295517 1.84175765514374
% 0.159159153699875 1.86134743690491
% 0.160160154104233 1.88111710548401
% 0.161161154508591 1.90106618404388
% 0.162162154912949 1.9212087392807
% 0.163163155317307 1.94153559207916
% 0.164164155721664 1.96204972267151
% 0.165165156126022 1.98275649547577
% 0.16616615653038 2.00365877151489
% 0.167167171835899 2.02475881576538
% 0.168168172240257 2.04605650901794
% 0.169169172644615 2.0675585269928
% 0.170170173048973 2.0892596244812
% 0.171171173453331 2.11115026473999
% 0.172172173857689 2.13322424888611
% 0.173173174262047 2.15546584129333
% 0.174174174666405 2.17786979675293
% 0.175175175070763 2.20042252540588
% 0.176176175475121 2.22311496734619
% 0.177177175879478 2.24594187736511
% 0.178178176283836 2.26888084411621
% 0.179179176688194 2.2919340133667
% 0.180180177092552 2.3150851726532
% 0.18118117749691 2.3383309841156
% 0.182182177901268 2.36167025566101
% 0.183183178305626 2.38510036468506
% 0.184184178709984 2.40862035751343
% 0.185185179114342 2.43222641944885
% 0.1861861795187 2.45592641830444
% 0.187187179923058 2.47971177101135
% 0.188188180327415 2.50357007980347
% 0.189189180731773 2.52750015258789
% 0.190190181136131 2.55149531364441
% 0.191191181540489 2.57555389404297
% 0.192192196846008 2.59966945648193
% 0.193193197250366 2.6238386631012
% 0.194194197654724 2.6480667591095
% 0.195195198059082 2.672358751297
% 0.19619619846344 2.69671845436096
% 0.197197198867798 2.72115588188171
% 0.198198199272156 2.74566960334778
% 0.199199199676514 2.7702579498291
% 0.200200200080872 2.79492449760437
% 0.201201200485229 2.81966257095337
% 0.202202200889587 2.84446954727173
% 0.203203201293945 2.86933827400208
% 0.204204201698303 2.89426493644714
% 0.205205202102661 2.91924977302551
% 0.206206202507019 2.94428610801697
% 0.207207202911377 2.96937680244446
% 0.208208203315735 2.99451494216919
% 0.209209203720093 3.01969313621521
% 0.210210204124451 3.04490613937378
% 0.211211204528809 3.07013726234436
% 0.212212204933167 3.09537315368652
% 0.213213205337524 3.12058877944946
% 0.214214205741882 3.14576601982117
% 0.21521520614624 3.17088961601257
% 0.216216206550598 3.19593477249146
% 0.217217206954956 3.22087597846985
% 0.218218222260475 3.24569225311279
% 0.219219222664833 3.27036476135254
% 0.220220223069191 3.2948784828186
% 0.221221223473549 3.31920409202576
% 0.222222223877907 3.34332871437073
% 0.223223224282265 3.36722803115845
% 0.224224224686623 3.39089155197144
% 0.225225225090981 3.41430401802063
% 0.226226225495338 3.43745398521423
% 0.227227225899696 3.4603259563446
% 0.228228226304054 3.48290872573853
% 0.229229226708412 3.50519633293152
% 0.23023022711277 3.52719521522522
% 0.231231227517128 3.54889535903931
% 0.232232227921486 3.57029795646667
% 0.233233228325844 3.59140253067017
% 0.234234228730202 3.61220598220825
% 0.23523522913456 3.6327006816864
% 0.236236229538918 3.65287613868713
% 0.237237229943275 3.67273473739624
% 0.238238230347633 3.6922664642334
% 0.239239230751991 3.71147441864014
% 0.240240231156349 3.73035502433777
% 0.241241231560707 3.74890422821045
% 0.242242231965065 3.76712274551392
% 0.243243232369423 3.7850079536438
% 0.244244247674942 3.80255484580994
% 0.2452452480793 3.81976342201233
% 0.246246248483658 3.83662223815918
% 0.247247248888016 3.85312342643738
% 0.248248249292374 3.86926031112671
% 0.249249249696732 3.8850257396698
% 0.250250250101089 3.90042352676392
% 0.251251250505447 3.9154531955719
% 0.252252250909805 3.93012094497681
% 0.253253251314163 3.94443774223328
% 0.254254251718521 3.95840764045715
% 0.255255252122879 3.97203755378723
% 0.256256252527237 3.98534059524536
% 0.257257252931595 3.99832510948181
% 0.258258253335953 4.01100730895996
% 0.259259253740311 4.02339267730713
% 0.260260254144669 4.03549718856812
% 0.261261254549026 4.04733848571777
% 0.262262254953384 4.05892133712769
% 0.263263255357742 4.07025337219238
% 0.2642642557621 4.08134078979492
% 0.265265256166458 4.09218168258667
% 0.266266256570816 4.10277843475342
% 0.267267256975174 4.11312532424927
% 0.268268257379532 4.12321996688843
% 0.26926925778389 4.13305282592773
% 0.270270258188248 4.14261817932129
% 0.271271258592606 4.15191268920898
% 0.272272258996964 4.1609263420105
% 0.273273259401321 4.1696572303772
% 0.274274259805679 4.17810010910034
% 0.275275260210037 4.18624925613403
% 0.276276260614395 4.19409942626953
% 0.277277261018753 4.20165634155273
% 0.278278261423111 4.20892190933228
% 0.279279261827469 4.21590518951416
% 0.280280262231827 4.2226095199585
% 0.281281262636185 4.2290415763855
% 0.282282292842865 4.23520660400391
% 0.283283293247223 4.24110126495361
% 0.284284293651581 4.24673175811768
% 0.285285294055939 4.25209474563599
% 0.286286294460297 4.25719594955444
% 0.287287294864655 4.26203441619873
% 0.288288295269012 4.26661825180054
% 0.28928929567337 4.27095460891724
% 0.290290296077728 4.27504730224609
% 0.291291296482086 4.27890491485596
% 0.292292296886444 4.28252696990967
% 0.293293297290802 4.28591775894165
% 0.29429429769516 4.28908157348633
% 0.295295298099518 4.29201936721802
% 0.296296298503876 4.29473447799683
% 0.297297298908234 4.29723358154297
% 0.298298299312592 4.29951858520508
% 0.299299299716949 4.30159330368042
% 0.300300300121307 4.30346345901489
% 0.301301300525665 4.30512762069702
% 0.302302300930023 4.30658721923828
% 0.303303301334381 4.30784893035889
% 0.304304301738739 4.30891180038452
% 0.305305302143097 4.30978107452393
% 0.306306302547455 4.31045341491699
% 0.307307302951813 4.31092405319214
% 0.308308303356171 4.31118965148926
% 0.309309303760529 4.31124591827393
% 0.310310304164886 4.31108427047729
% 0.311311304569244 4.3107008934021
% 0.312312304973602 4.31009149551392
% 0.31331330537796 4.30924844741821
% 0.314314305782318 4.30816841125488
% 0.315315306186676 4.30685043334961
% 0.316316306591034 4.30529451370239
% 0.317317306995392 4.30350255966187
% 0.31831830739975 4.30147314071655
% 0.319319307804108 4.29920959472656
% 0.320320308208466 4.29671430587769
% 0.321321308612823 4.2939829826355
% 0.322322309017181 4.29101991653442
% 0.323323309421539 4.2878212928772
% 0.324324309825897 4.28438329696655
% 0.325325310230255 4.2806978225708
% 0.326326310634613 4.2767596244812
% 0.327327311038971 4.27256011962891
% 0.328328311443329 4.26809358596802
% 0.329329311847687 4.26336669921875
% 0.330330312252045 4.25838756561279
% 0.331331312656403 4.25316333770752
% 0.33233231306076 4.24769258499146
% 0.333333343267441 4.24198150634766
% 0.334334343671799 4.23603343963623
% 0.335335344076157 4.22984933853149
% 0.336336344480515 4.22343587875366
% 0.337337344884872 4.21679162979126
% 0.33833834528923 4.20991802215576
% 0.339339345693588 4.20281314849854
% 0.340340346097946 4.1954779624939
% 0.341341346502304 4.18791055679321
% 0.342342346906662 4.18010807037354
% 0.34334334731102 4.17206764221191
% 0.344344347715378 4.16378784179688
% 0.345345348119736 4.15526723861694
% 0.346346348524094 4.14650440216064
% 0.347347348928452 4.13749551773071
% 0.348348349332809 4.12823438644409
% 0.349349349737167 4.11872148513794
% 0.350350350141525 4.10895442962646
% 0.351351350545883 4.09893083572388
% 0.352352350950241 4.08865022659302
% 0.353353351354599 4.07811117172241
% 0.354354351758957 4.06731414794922
% 0.355355352163315 4.05626201629639
% 0.356356352567673 4.04495286941528
% 0.357357352972031 4.03338718414307
% 0.358358353376389 4.02156686782837
% 0.359359353780746 4.00949764251709
% 0.360360354185104 3.9971866607666
% 0.361361354589462 3.98464131355286
% 0.36236235499382 3.97186875343323
% 0.363363355398178 3.9588782787323
% 0.364364355802536 3.94567251205444
% 0.365365356206894 3.93225383758545
% 0.366366356611252 3.9186270236969
% 0.36736735701561 3.90479898452759
% 0.368368357419968 3.89078426361084
% 0.369369357824326 3.87659549713135
% 0.370370358228683 3.86224269866943
% 0.371371358633041 3.847736120224
% 0.372372359037399 3.83308839797974
% 0.373373359441757 3.81831216812134
% 0.374374359846115 3.80341792106628
% 0.375375360250473 3.78841137886047
% 0.376376360654831 3.7732994556427
% 0.377377361059189 3.75808811187744
% 0.378378361463547 3.74278044700623
% 0.379379361867905 3.72737765312195
% 0.380380362272263 3.71187877655029
% 0.38138136267662 3.69628548622131
% 0.382382363080978 3.68059706687927
% 0.383383363485336 3.6648097038269
% 0.384384393692017 3.64891815185547
% 0.385385394096375 3.63291501998901
% 0.386386394500732 3.6167905330658
% 0.38738739490509 3.60053563117981
% 0.388388395309448 3.58414435386658
% 0.389389395713806 3.56761145591736
% 0.390390396118164 3.55093145370483
% 0.391391396522522 3.53409576416016
% 0.39239239692688 3.517094373703
% 0.393393397331238 3.49991965293884
% 0.394394397735596 3.48256421089172
% 0.395395398139954 3.46502041816711
% 0.396396398544312 3.44728350639343
% 0.397397398948669 3.42935538291931
% 0.398398399353027 3.41123676300049
% 0.399399399757385 3.39292693138123
% 0.400400400161743 3.37442517280579
% 0.401401400566101 3.35573101043701
% 0.402402400970459 3.33684134483337
% 0.403403401374817 3.31775212287903
% 0.404404401779175 3.29846048355103
% 0.405405402183533 3.27896618843079
% 0.406406402587891 3.25927329063416
% 0.407407402992249 3.23938822746277
% 0.408408403396606 3.21931743621826
% 0.409409403800964 3.19906687736511
% 0.410410404205322 3.17864799499512
% 0.41141140460968 3.15807223320007
% 0.412412405014038 3.1373507976532
% 0.413413405418396 3.11649966239929
% 0.414414405822754 3.09553384780884
% 0.415415406227112 3.07446765899658
% 0.41641640663147 3.05330324172974
% 0.417417407035828 3.03204226493835
% 0.418418407440186 3.01068520545959
% 0.419419407844543 2.98923206329346
% 0.420420408248901 2.96768665313721
% 0.421421408653259 2.94605112075806
% 0.422422409057617 2.92432951927185
% 0.423423409461975 2.90252876281738
% 0.424424409866333 2.88065338134766
% 0.425425410270691 2.85870742797852
% 0.426426410675049 2.83669567108154
% 0.427427411079407 2.81462407112122
% 0.428428411483765 2.79249691963196
% 0.429429411888123 2.77031922340393
% 0.43043041229248 2.74809408187866
% 0.431431412696838 2.725825548172
% 0.432432413101196 2.70351529121399
% 0.433433413505554 2.68116092681885
% 0.434434413909912 2.65875840187073
% 0.43543541431427 2.63630509376526
% 0.43643644452095 2.61379885673523
% 0.437437444925308 2.59124088287354
% 0.438438445329666 2.56862831115723
% 0.439439445734024 2.54595947265625
% 0.440440446138382 2.5232355594635
% 0.44144144654274 2.50045442581177
% 0.442442446947098 2.47761535644531
% 0.443443447351456 2.45471882820129
% 0.444444447755814 2.43176364898682
% 0.445445448160172 2.40874433517456
% 0.446446448564529 2.38565397262573
% 0.447447448968887 2.36248230934143
% 0.448448449373245 2.33921837806702
% 0.449449449777603 2.31585335731506
% 0.450450450181961 2.29237794876099
% 0.451451450586319 2.26878809928894
% 0.452452450990677 2.24508047103882
% 0.453453451395035 2.22125005722046
% 0.454454451799393 2.19729328155518
% 0.455455452203751 2.17320656776428
% 0.456456452608109 2.14898872375488
% 0.457457453012466 2.12463903427124
% 0.458458453416824 2.10015773773193
% 0.459459453821182 2.07554244995117
% 0.46046045422554 2.05079340934753
% 0.461461454629898 2.0259108543396
% 0.462462455034256 2.00089597702026
% 0.463463455438614 1.97575461864471
% 0.464464455842972 1.9504941701889
% 0.46546545624733 1.92512190341949
% 0.466466456651688 1.89964985847473
% 0.467467457056046 1.87409496307373
% 0.468468457460403 1.84847486019135
% 0.469469457864761 1.82280898094177
% 0.470470458269119 1.797119140625
% 0.471471458673477 1.77142834663391
% 0.472472459077835 1.74575459957123
% 0.473473459482193 1.72011566162109
% 0.474474459886551 1.69452738761902
% 0.475475460290909 1.66900336742401
% 0.476476460695267 1.64355564117432
% 0.477477461099625 1.6181937456131
% 0.478478461503983 1.5929262638092
% 0.47947946190834 1.56775784492493
% 0.480480462312698 1.54269337654114
% 0.481481462717056 1.51773726940155
% 0.482482463121414 1.4928936958313
% 0.483483463525772 1.46816802024841
% 0.48448446393013 1.44356894493103
% 0.485485464334488 1.41910648345947
% 0.486486464738846 1.39479041099548
% 0.487487494945526 1.37062907218933
% 0.488488495349884 1.34662890434265
% 0.489489495754242 1.32279276847839
% 0.4904904961586 1.29912519454956
% 0.491491496562958 1.27563202381134
% 0.492492496967316 1.25231754779816
% 0.493493497371674 1.22918558120728
% 0.494494497776031 1.20623850822449
% 0.495495498180389 1.183478474617
% 0.496496498584747 1.1609034538269
% 0.497497498989105 1.13851165771484
% 0.498498499393463 1.11630642414093
% 0.499499499797821 1.09429395198822
% 0.500500500202179 1.07248222827911
% 0.501501500606537 1.0508793592453
% 0.502502501010895 1.0294930934906
% 0.503503501415253 1.0083315372467
% 0.504504501819611 0.987401783466339
% 0.505505502223969 0.966706931591034
% 0.506506502628326 0.94624787569046
% 0.507507503032684 0.926018416881561
% 0.508508503437042 0.906011581420898
% 0.5095095038414 0.886221051216125
% 0.510510504245758 0.866641998291016
% 0.511511504650116 0.847269535064697
% 0.512512505054474 0.828103601932526
% 0.513513505458832 0.809143841266632
% 0.51451450586319 0.790388226509094
% 0.515515506267548 0.771831929683685
% 0.516516506671906 0.753471255302429
% 0.517517507076263 0.735300540924072
% 0.518518507480621 0.717316091060638
% 0.519519507884979 0.699512958526611
% 0.520520508289337 0.681886851787567
% 0.521521508693695 0.66443407535553
% 0.522522509098053 0.647150933742523
% 0.523523509502411 0.630031108856201
% 0.524524509906769 0.613065540790558
% 0.525525510311127 0.596243798732758
% 0.526526510715485 0.579555213451385
% 0.527527511119843 0.562988996505737
% 0.5285285115242 0.546534240245819
% 0.529529511928558 0.530180335044861
% 0.530530512332916 0.513917088508606
% 0.531531512737274 0.497735947370529
% 0.532532513141632 0.481629133224487
% 0.53353351354599 0.465585231781006
% 0.534534513950348 0.449593663215637
% 0.535535514354706 0.43364343047142
% 0.536536514759064 0.417725443840027
% 0.537537515163422 0.401837646961212
% 0.53853851556778 0.385980516672134
% 0.539539575576782 0.37015563249588
% 0.54054057598114 0.354371815919876
% 0.541541576385498 0.338636636734009
% 0.542542576789856 0.322955459356308
% 0.543543577194214 0.307333379983902
% 0.544544577598572 0.291770994663239
% 0.54554557800293 0.276269495487213
% 0.546546578407288 0.260828793048859
% 0.547547578811646 0.245453417301178
% 0.548548579216003 0.230147331953049
% 0.549549579620361 0.214913636445999
% 0.550550580024719 0.199755474925041
% 0.551551580429077 0.184671327471733
% 0.552552580833435 0.169654607772827
% 0.553553581237793 0.154699698090553
% 0.554554581642151 0.139805018901825
% 0.555555582046509 0.124971613287926
% 0.556556582450867 0.110201589763165
% 0.557557582855225 0.0954967364668846
% 0.558558583259583 0.0808596014976501
% 0.55955958366394 0.0662946924567223
% 0.560560584068298 0.051802970468998
% 0.561561584472656 0.0373857952654362
% 0.562562584877014 0.0230435132980347
% 0.563563585281372 0.00877721607685089
% 0.56456458568573 -0.00541497534140944
% 0.565565586090088 -0.0195343103259802
% 0.566566586494446 -0.0335819832980633
% 0.567567586898804 -0.0475605502724648
% 0.568568587303162 -0.0614711903035641
% 0.56956958770752 -0.0753156691789627
% 0.570570588111877 -0.089095450937748
% 0.571571588516235 -0.102807432413101
% 0.572572588920593 -0.116448618471622
% 0.573573589324951 -0.130016937851906
% 0.574574589729309 -0.143514662981033
% 0.575575590133667 -0.156943783164024
% 0.576576590538025 -0.170306190848351
% 0.577577590942383 -0.183603182435036
% 0.578578591346741 -0.196837589144707
% 0.579579591751099 -0.210012078285217
% 0.580580592155457 -0.223127141594887
% 0.581581592559814 -0.236183345317841
% 0.582582592964172 -0.249182820320129
% 0.58358359336853 -0.262125343084335
% 0.584584593772888 -0.275010883808136
% 0.585585594177246 -0.287838757038116
% 0.586586594581604 -0.300607681274414
% 0.587587594985962 -0.313317000865936
% 0.58858859539032 -0.325966358184814
% 0.589589595794678 -0.338552713394165
% 0.590590596199036 -0.351067692041397
% 0.591591596603394 -0.363499909639359
% 0.592592597007751 -0.375839978456497
% 0.593593597412109 -0.388076514005661
% 0.594594597816467 -0.400199592113495
% 0.595595598220825 -0.412196338176727
% 0.596596598625183 -0.424051731824875
% 0.597597599029541 -0.435749053955078
% 0.598598599433899 -0.447271585464478
% 0.599599599838257 -0.458604902029037
% 0.600600600242615 -0.46973529458046
% 0.601601600646973 -0.480648726224899
% 0.602602601051331 -0.49133425951004
% 0.603603601455688 -0.501779973506927
% 0.604604601860046 -0.511976003646851
% 0.605605602264404 -0.521916508674622
% 0.606606602668762 -0.531596601009369
% 0.60760760307312 -0.54101037979126
% 0.608608603477478 -0.550148069858551
% 0.609609603881836 -0.559001684188843
% 0.610610604286194 -0.567562162876129
% 0.611611604690552 -0.575820326805115
% 0.61261260509491 -0.58376669883728
% 0.613613605499268 -0.591390430927277
% 0.614614605903625 -0.598677754402161
% 0.615615606307983 -0.605613529682159
% 0.616616606712341 -0.612180829048157
% 0.617617607116699 -0.618360817432404
% 0.618618607521057 -0.624138653278351
% 0.619619607925415 -0.629498958587646
% 0.620620608329773 -0.63442862033844
% 0.621621608734131 -0.638916850090027
% 0.622622609138489 -0.642954766750336
% 0.623623609542847 -0.646535813808441
% 0.624624609947205 -0.649648070335388
% 0.625625610351562 -0.652277410030365
% 0.62662661075592 -0.654404640197754
% 0.627627611160278 -0.656011581420898
% 0.628628611564636 -0.657079219818115
% 0.629629611968994 -0.657592952251434
% 0.630630612373352 -0.657544195652008
% 0.63163161277771 -0.656934022903442
% 0.632632613182068 -0.655768215656281
% 0.633633613586426 -0.65405285358429
% 0.634634613990784 -0.651794672012329
% 0.635635614395142 -0.649001121520996
% 0.6366366147995 -0.645685791969299
% 0.637637615203857 -0.641862273216248
% 0.638638615608215 -0.637544512748718
% 0.639639616012573 -0.632746815681458
% 0.640640616416931 -0.627480328083038
% 0.641641676425934 -0.621756672859192
% 0.642642676830292 -0.615586876869202
% 0.64364367723465 -0.608979523181915
% 0.644644677639008 -0.601944088935852
% 0.645645678043365 -0.594491064548492
% 0.646646678447723 -0.586630165576935
% 0.647647678852081 -0.578369557857513
% 0.648648679256439 -0.569717466831207
% 0.649649679660797 -0.560679972171783
% 0.650650680065155 -0.55126428604126
% 0.651651680469513 -0.541480422019958
% 0.652652680873871 -0.531340301036835
% 0.653653681278229 -0.520852208137512
% 0.654654681682587 -0.51002699136734
% 0.655655682086945 -0.498877972364426
% 0.656656682491302 -0.487421095371246
% 0.65765768289566 -0.47567480802536
% 0.658658683300018 -0.463659793138504
% 0.659659683704376 -0.451395034790039
% 0.660660684108734 -0.43889707326889
% 0.661661684513092 -0.426181137561798
% 0.66266268491745 -0.413264393806458
% 0.663663685321808 -0.400165200233459
% 0.664664685726166 -0.386899203062057
% 0.665665686130524 -0.373480349779129
% 0.666666686534882 -0.359922736883163
% 0.66766768693924 -0.34624782204628
% 0.668668687343597 -0.332475036382675
% 0.669669687747955 -0.318627268075943
% 0.670670688152313 -0.30472332239151
% 0.671671688556671 -0.290779501199722
% 0.672672688961029 -0.276808202266693
% 0.673673689365387 -0.262823790311813
% 0.674674689769745 -0.248840272426605
% 0.675675690174103 -0.234873622655869
% 0.676676690578461 -0.220937311649323
% 0.677677690982819 -0.207048028707504
% 0.678678691387177 -0.193220242857933
% 0.679679691791534 -0.179471507668495
% 0.680680692195892 -0.165814161300659
% 0.68168169260025 -0.152254715561867
% 0.682682693004608 -0.138795912265778
% 0.683683693408966 -0.125437811017036
% 0.684684693813324 -0.112180650234222
% 0.685685694217682 -0.0990283787250519
% 0.68668669462204 -0.0859851017594337
% 0.687687695026398 -0.0730569884181023
% 0.688688695430756 -0.0602468997240067
% 0.689689695835114 -0.0475551299750805
% 0.690690696239471 -0.0349799357354641
% 0.691691696643829 -0.0225205179303885
% 0.692692697048187 -0.0101727582514286
% 0.693693697452545 0.00206919945776463
% 0.694694697856903 0.0142113631591201
% 0.695695698261261 0.0262550562620163
% 0.696696698665619 0.0382054261863232
% 0.697697699069977 0.0500623621046543
% 0.698698699474335 0.0618381947278976
% 0.699699699878693 0.0735418647527695
% 0.700700700283051 0.0851854830980301
% 0.701701700687408 0.0967806428670883
% 0.702702701091766 0.10833402723074
% 0.703703701496124 0.11985357105732
% 0.704704701900482 0.131346598267555
% 0.70570570230484 0.142819002270699
% 0.706706702709198 0.154278293251991
% 0.707707703113556 0.165727525949478
% 0.708708703517914 0.177174970507622
% 0.709709703922272 0.188624531030655
% 0.71071070432663 0.200077205896378
% 0.711711704730988 0.211534380912781
% 0.712712705135345 0.222988814115524
% 0.713713705539703 0.234435260295868
% 0.714714705944061 0.24587094783783
% 0.715715706348419 0.257286638021469
% 0.716716706752777 0.268684238195419
% 0.717717707157135 0.280059218406677
% 0.718718707561493 0.291409909725189
% 0.719719707965851 0.302730739116669
% 0.720720708370209 0.314017057418823
% 0.721721708774567 0.325263440608978
% 0.722722709178925 0.336469620466232
% 0.723723709583282 0.347636967897415
% 0.72472470998764 0.358771860599518
% 0.725725710391998 0.369881927967072
% 0.726726710796356 0.380971103906631
% 0.727727711200714 0.392044067382812
% 0.728728711605072 0.403095841407776
% 0.72972971200943 0.414125740528107
% 0.730730712413788 0.425124168395996
% 0.731731712818146 0.43608495593071
% 0.732732713222504 0.447001099586487
% 0.733733713626862 0.457865953445435
% 0.734734714031219 0.468670845031738
% 0.735735714435577 0.47940781712532
% 0.736736714839935 0.490071058273315
% 0.737737715244293 0.500662565231323
% 0.738738715648651 0.511177122592926
% 0.739739716053009 0.52161830663681
% 0.740740716457367 0.531979382038116
% 0.741741716861725 0.54225754737854
% 0.742742717266083 0.552446842193604
% 0.743743777275085 0.562543570995331
% 0.744744777679443 0.572542011737823
% 0.745745778083801 0.582439482212067
% 0.746746778488159 0.592235624790192
% 0.747747778892517 0.601933240890503
% 0.748748779296875 0.611526787281036
% 0.749749779701233 0.621010065078735
% 0.750750780105591 0.630371332168579
% 0.751751780509949 0.639593541622162
% 0.752752780914307 0.648657202720642
% 0.753753781318665 0.657538235187531
% 0.754754781723022 0.666214764118195
% 0.75575578212738 0.674664616584778
% 0.756756782531738 0.682871043682098
% 0.757757782936096 0.69081449508667
% 0.758758783340454 0.698473215103149
% 0.759759783744812 0.705823957920074
% 0.76076078414917 0.712841391563416
% 0.761761784553528 0.71950751543045
% 0.762762784957886 0.725809097290039
% 0.763763785362244 0.731730461120605
% 0.764764785766602 0.737261235713959
% 0.765765786170959 0.742387235164642
% 0.766766786575317 0.747096061706543
% 0.767767786979675 0.751383125782013
% 0.768768787384033 0.755248785018921
% 0.769769787788391 0.758689105510712
% 0.770770788192749 0.761693060398102
% 0.771771788597107 0.764258861541748
% 0.772772789001465 0.76638275384903
% 0.773773789405823 0.768066704273224
% 0.774774789810181 0.769320011138916
% 0.775775790214539 0.770149707794189
% 0.776776790618896 0.770555317401886
% 0.777777791023254 0.770541906356812
% 0.778778791427612 0.770110785961151
% 0.77977979183197 0.769263029098511
% 0.780780792236328 0.768003582954407
% 0.781781792640686 0.766336500644684
% 0.782782793045044 0.76427686214447
% 0.783783793449402 0.761837124824524
% 0.78478479385376 0.759030163288116
% 0.785785794258118 0.755870223045349
% 0.786786794662476 0.752368092536926
% 0.787787795066833 0.748526573181152
% 0.788788795471191 0.744349122047424
% 0.789789795875549 0.739839434623718
% 0.790790796279907 0.734999537467957
% 0.791791796684265 0.729834973812103
% 0.792792797088623 0.724343001842499
% 0.793793797492981 0.718530535697937
% 0.794794797897339 0.712397694587708
% 0.795795798301697 0.705952703952789
% 0.796796798706055 0.699200451374054
% 0.797797799110413 0.692148089408875
% 0.798798799514771 0.684807121753693
% 0.799799799919128 0.67719292640686
% 0.800800800323486 0.669313013553619
% 0.801801800727844 0.661182761192322
% 0.802802801132202 0.652815699577332
% 0.80380380153656 0.644219636917114
% 0.804804801940918 0.635409593582153
% 0.805805802345276 0.626389861106873
% 0.806806802749634 0.617174386978149
% 0.807807803153992 0.60776948928833
% 0.80880880355835 0.598177790641785
% 0.809809803962708 0.588410556316376
% 0.810810804367065 0.578474998474121
% 0.811811804771423 0.56838047504425
% 0.812812805175781 0.558122932910919
% 0.813813805580139 0.54771500825882
% 0.814814805984497 0.537158012390137
% 0.815815806388855 0.526456952095032
% 0.816816806793213 0.51561450958252
% 0.817817807197571 0.50463205575943
% 0.818818807601929 0.493518978357315
% 0.819819808006287 0.48227447271347
% 0.820820808410645 0.470908552408218
% 0.821821808815002 0.459430605173111
% 0.82282280921936 0.447844803333282
% 0.823823809623718 0.436160176992416
% 0.824824810028076 0.424383848905563
% 0.825825810432434 0.412526547908783
% 0.826826810836792 0.400592088699341
% 0.82782781124115 0.388589024543762
% 0.828828811645508 0.376531332731247
% 0.829829812049866 0.364430963993073
% 0.830830812454224 0.35230416059494
% 0.831831812858582 0.340159565210342
% 0.832832813262939 0.328021496534348
% 0.833833813667297 0.315903127193451
% 0.834834814071655 0.303822964429855
% 0.835835814476013 0.291805356740952
% 0.836836814880371 0.279866844415665
% 0.837837815284729 0.268028676509857
% 0.838838815689087 0.256309777498245
% 0.839839816093445 0.244729727506638
% 0.840840816497803 0.23330956697464
% 0.841841816902161 0.222065389156342
% 0.842842817306519 0.211016818881035
% 0.843843817710876 0.200171023607254
% 0.844844818115234 0.189542844891548
% 0.845845818519592 0.179127842187881
% 0.846846878528595 0.168934062123299
% 0.847847878932953 0.158962264657021
% 0.848848879337311 0.149220049381256
% 0.849849879741669 0.139706403017044
% 0.850850880146027 0.130429863929749
% 0.851851880550385 0.121391087770462
% 0.852852880954742 0.112596437335014
% 0.8538538813591 0.104046352207661
% 0.854854881763458 0.0957466438412666
% 0.855855882167816 0.0877002477645874
% 0.856856882572174 0.0799096450209618
% 0.857857882976532 0.0723818466067314
% 0.85885888338089 0.0651209354400635
% 0.859859883785248 0.0581383071839809
% 0.860860884189606 0.0514398589730263
% 0.861861884593964 0.0450249798595905
% 0.862862884998322 0.0389006845653057
% 0.863863885402679 0.0330811440944672
% 0.864864885807037 0.0275657083839178
% 0.865865886211395 0.0223616771399975
% 0.866866886615753 0.0174656044691801
% 0.867867887020111 0.0128607433289289
% 0.868868887424469 0.00853135157376528
% 0.869869887828827 0.00446563260629773
% 0.870870888233185 0.000648556859232485
% 0.871871888637543 -0.0029381955973804
% 0.872872889041901 -0.00630239630118012
% 0.873873889446259 -0.00945993512868881
% 0.874874889850616 -0.0124211823567748
% 0.875875890254974 -0.0151995373889804
% 0.876876890659332 -0.0178031604737043
% 0.87787789106369 -0.020239032804966
% 0.878878891468048 -0.0225248374044895
% 0.879879891872406 -0.0246696155518293
% 0.880880892276764 -0.0266841426491737
% 0.881881892681122 -0.0285704713314772
% 0.88288289308548 -0.0303434431552887
% 0.883883893489838 -0.0320055037736893
% 0.884884893894196 -0.0335488803684711
% 0.885885894298553 -0.0349903963506222
% 0.886886894702911 -0.0363171249628067
% 0.887887895107269 -0.0375503189861774
% 0.888888895511627 -0.0386859923601151
% 0.889889895915985 -0.0397301502525806
% 0.890890896320343 -0.0406954102218151
% 0.891891896724701 -0.0415863581001759
% 0.892892897129059 -0.042404480278492
% 0.893893897533417 -0.043150257319212
% 0.894894897937775 -0.0438336171209812
% 0.895895898342133 -0.0444519259035587
% 0.89689689874649 -0.0449946820735931
% 0.897897899150848 -0.0454664789140224
% 0.898898899555206 -0.0458510592579842
% 0.899899899959564 -0.0461423248052597
% 0.900900900363922 -0.0463319569826126
% 0.90190190076828 -0.0464247204363346
% 0.902902901172638 -0.0464122481644154
% 0.903903901576996 -0.0462985895574093
% 0.904904901981354 -0.0460891388356686
% 0.905905902385712 -0.0457909554243088
% 0.90690690279007 -0.0454003401100636
% 0.907907903194427 -0.0449373573064804
% 0.908908903598785 -0.0444015525281429
% 0.909909904003143 -0.0438001416623592
% 0.910910904407501 -0.0431380905210972
% 0.911911904811859 -0.0424303598701954
% 0.912912905216217 -0.0416695810854435
% 0.913913905620575 -0.0408757589757442
% 0.914914906024933 -0.0400378070771694
% 0.915915906429291 -0.039172925055027
% 0.916916906833649 -0.0382578186690807
% 0.917917907238007 -0.0373150408267975
% 0.918918907642365 -0.0363194346427917
% 0.919919908046722 -0.0352764166891575
% 0.92092090845108 -0.0341862924396992
% 0.921921908855438 -0.033049613237381
% 0.922922909259796 -0.0318498350679874
% 0.923923909664154 -0.0305875670164824
% 0.924924910068512 -0.0292690135538578
% 0.92592591047287 -0.0278867799788713
% 0.926926910877228 -0.0264454036951065
% 0.927927911281586 -0.024950560182333
% 0.928928911685944 -0.0234081856906414
% 0.929929912090302 -0.0218290500342846
% 0.930930912494659 -0.0202259514480829
% 0.931931912899017 -0.0186183694750071
% 0.932932913303375 -0.0170086286962032
% 0.933933913707733 -0.0154169406741858
% 0.934934914112091 -0.0138557543978095
% 0.935935914516449 -0.0123347146436572
% 0.936936914920807 -0.0108407689258456
% 0.937937915325165 -0.00940722040832043
% 0.938938915729523 -0.0080037247389555
% 0.939939916133881 -0.00665459409356117
% 0.940940916538239 -0.0053438120521605
% 0.941941916942596 -0.00408104155212641
% 0.942942917346954 -0.00286061619408429
% 0.943943917751312 -0.00168097706045955
% 0.94494491815567 -0.0005454141064547
% 0.945945918560028 0.000544957001693547
% 0.946946918964386 0.00159733439795673
% 0.947947919368744 0.00259813969023526
% 0.948948979377747 0.00354176666587591
% 0.949949979782104 0.00442628283053637
% 0.950950980186462 0.00524803576990962
% 0.95195198059082 0.00599909201264381
% 0.952952980995178 0.00669419998303056
% 0.953953981399536 0.0073118545114994
% 0.954954981803894 0.00786557234823704
% 0.955955982208252 0.00834841839969158
% 0.95695698261261 0.00876680482178926
% 0.957957983016968 0.00912278797477484
% 0.958958983421326 0.0094166211783886
% 0.959959983825684 0.00965340808033943
% 0.960960984230042 0.00985348597168922
% 0.961961984634399 0.0100038712844253
% 0.962962985038757 0.0101188234984875
% 0.963963985443115 0.0102118663489819
% 0.964964985847473 0.01028773188591
% 0.965965986251831 0.010360830463469
% 0.966966986656189 0.0104311611503363
% 0.967967987060547 0.0104909352958202
% 0.968968987464905 0.0105299279093742
% 0.969969987869263 0.0105511741712689
% 0.970970988273621 0.0105227511376143
% 0.971971988677979 0.0104482257738709
% 0.972972989082336 0.0103109078481793
% 0.973973989486694 0.0101084047928452
% 0.974974989891052 0.00983052514493465
% 0.97597599029541 0.00946768745779991
% 0.976976990699768 0.00902637280523777
% 0.977977991104126 0.00848077796399593
% 0.978978991508484 0.00784460548311472
% 0.979979991912842 0.00708986772224307
% 0.9809809923172 0.00623091217130423
% 0.981981992721558 0.00525831477716565
% 0.982982993125916 0.00418953178450465
% 0.983983993530273 0.00302598951384425
% 0.984984993934631 0.00177670491393656
% 0.985985994338989 0.000440787145635113
% 0.986986994743347 -0.000964861712418497
% 0.987987995147705 -0.00244882074184716
% 0.988988995552063 -0.00400190707296133
% 0.989989995956421 -0.00561058521270752
% 0.990990996360779 -0.00727711664512753
% 0.991991996765137 -0.00897690840065479
% 0.992992997169495 -0.0107164056971669
% 0.993993997573853 -0.0124664586037397
% 0.99499499797821 -0.0142245991155505
% 0.995995998382568 -0.015978217124939
% 0.996996998786926 -0.0177111923694611
% 0.997997999191284 -0.019408306106925
% 0.998998999595642 -0.0210527237504721
% 1 -0.0226526185870171
% };
% \addplot [semithick, black]
% table {%
% 0 0.256223559379578
% 0.00100100098643452 0.259807646274567
% 0.00200200197286904 0.263438642024994
% 0.00300300307571888 0.267117559909821
% 0.00400400394573808 0.270844101905823
% 0.00500500481575727 0.274619579315186
% 0.00600600615143776 0.278444021940231
% 0.00700700702145696 0.282318353652954
% 0.00800800789147615 0.286243081092834
% 0.00900900922715664 0.290218830108643
% 0.0100100096315145 0.294245511293411
% 0.011011010967195 0.298324704170227
% 0.0120120123028755 0.302456468343735
% 0.0130130127072334 0.30664137005806
% 0.0140140140429139 0.310880780220032
% 0.0150150144472718 0.315174221992493
% 0.0160160157829523 0.319523274898529
% 0.0170170161873102 0.323927164077759
% 0.0180180184543133 0.328388154506683
% 0.0190190188586712 0.33290559053421
% 0.0200200192630291 0.337481021881104
% 0.0210210215300322 0.342114001512527
% 0.0220220219343901 0.346806555986404
% 0.023023022338748 0.35155788064003
% 0.024024024605751 0.356369704008102
% 0.0250250250101089 0.361242145299911
% 0.0260260254144669 0.366176515817642
% 0.0270270258188248 0.371172219514847
% 0.0280280280858278 0.376231849193573
% 0.0290290284901857 0.381353795528412
% 0.0300300288945436 0.386540234088898
% 0.0310310311615467 0.391791254281998
% 0.0320320315659046 0.397107750177383
% 0.0330330319702625 0.402490615844727
% 0.0340340323746204 0.407939612865448
% 0.0350350327789783 0.413456708192825
% 0.0360360369086266 0.419042080640793
% 0.0370370373129845 0.424696326255798
% 0.0380380377173424 0.430420100688934
% 0.0390390381217003 0.436214208602905
% 0.0400400385260582 0.442079275846481
% 0.0410410389304161 0.448016494512558
% 0.0420420430600643 0.454025357961655
% 0.0430430434644222 0.460107177495956
% 0.0440440438687801 0.466263681650162
% 0.045045044273138 0.472494214773178
% 0.046046044677496 0.478801071643829
% 0.0470470450818539 0.485182851552963
% 0.0480480492115021 0.491642504930496
% 0.04904904961586 0.498178333044052
% 0.0500500500202179 0.504794001579285
% 0.0510510504245758 0.511487543582916
% 0.0520520508289337 0.518260955810547
% 0.0530530512332916 0.525115013122559
% 0.0540540516376495 0.532050848007202
% 0.0550550557672977 0.539067447185516
% 0.0560560561716557 0.546167969703674
% 0.0570570565760136 0.553350925445557
% 0.0580580569803715 0.560618102550507
% 0.0590590573847294 0.567970514297485
% 0.0600600577890873 0.575408935546875
% 0.0610610619187355 0.582934141159058
% 0.0620620623230934 0.590546011924744
% 0.0630630627274513 0.598245143890381
% 0.0640640631318092 0.606034576892853
% 0.0650650635361671 0.613912105560303
% 0.0660660639405251 0.621879935264587
% 0.067067064344883 0.629939019680023
% 0.0680680647492409 0.63809072971344
% 0.0690690651535988 0.646333515644073
% 0.0700700655579567 0.654670059680939
% 0.0710710734128952 0.663100183010101
% 0.0720720738172531 0.671625196933746
% 0.073073074221611 0.680245816707611
% 0.0740740746259689 0.688962578773499
% 0.0750750750303268 0.697775542736053
% 0.0760760754346848 0.70668637752533
% 0.0770770758390427 0.715694963932037
% 0.0780780762434006 0.724802076816559
% 0.0790790766477585 0.734010875225067
% 0.0800800770521164 0.743318319320679
% 0.0810810774564743 0.752727687358856
% 0.0820820778608322 0.762238442897797
% 0.0830830782651901 0.771852195262909
% 0.0840840861201286 0.781568646430969
% 0.0850850865244865 0.791388392448425
% 0.0860860869288445 0.801312685012817
% 0.0870870873332024 0.811342895030975
% 0.0880880877375603 0.821478307247162
% 0.0890890881419182 0.831720292568207
% 0.0900900885462761 0.8420689702034
% 0.091091088950634 0.852524936199188
% 0.0920920893549919 0.863088726997375
% 0.0930930897593498 0.873762309551239
% 0.0940940901637077 0.884544610977173
% 0.0950950905680656 0.895438194274902
% 0.0960960984230042 0.906440675258636
% 0.0970970988273621 0.917555153369904
% 0.09809809923172 0.928779542446136
% 0.0990990996360779 0.940117299556732
% 0.100100100040436 0.951567590236664
% 0.101101100444794 0.963130712509155
% 0.102102100849152 0.97480720281601
% 0.10310310125351 0.98659747838974
% 0.104104101657867 0.998500645160675
% 0.105105102062225 1.01052021980286
% 0.106106102466583 1.02265453338623
% 0.107107102870941 1.03490257263184
% 0.108108103275299 1.04726839065552
% 0.109109111130238 1.05974936485291
% 0.110110111534595 1.07234573364258
% 0.111111111938953 1.08505916595459
% 0.112112112343311 1.09788942337036
% 0.113113112747669 1.11083793640137
% 0.114114113152027 1.12390160560608
% 0.115115113556385 1.13708317279816
% 0.116116113960743 1.15038299560547
% 0.117117114365101 1.16379857063293
% 0.118118114769459 1.177330493927
% 0.119119115173817 1.19098281860352
% 0.120120115578175 1.20475053787231
% 0.121121115982533 1.21863508224487
% 0.122122123837471 1.23263907432556
% 0.123123124241829 1.24675905704498
% 0.124124124646187 1.26099562644958
% 0.125125125050545 1.2753484249115
% 0.126126125454903 1.28981804847717
% 0.127127125859261 1.30440402030945
% 0.128128126263618 1.31910574436188
% 0.129129126667976 1.33392262458801
% 0.130130127072334 1.34885406494141
% 0.131131127476692 1.36389851570129
% 0.13213212788105 1.37905859947205
% 0.133133128285408 1.39433264732361
% 0.134134128689766 1.40971660614014
% 0.135135129094124 1.42521262168884
% 0.136136129498482 1.44082117080688
% 0.13713712990284 1.45653975009918
% 0.138138130307198 1.47237706184387
% 0.139139130711555 1.48834335803986
% 0.140140131115913 1.50444853305817
% 0.141141146421432 1.52070116996765
% 0.14214214682579 1.53710675239563
% 0.143143147230148 1.55367541313171
% 0.144144147634506 1.57042074203491
% 0.145145148038864 1.58734595775604
% 0.146146148443222 1.60446286201477
% 0.14714714884758 1.62178170681
% 0.148148149251938 1.63930726051331
% 0.149149149656296 1.65704965591431
% 0.150150150060654 1.67501795291901
% 0.151151150465012 1.69322085380554
% 0.15215215086937 1.7116687297821
% 0.153153151273727 1.73036909103394
% 0.154154151678085 1.74933063983917
% 0.155155152082443 1.76855802536011
% 0.156156152486801 1.78804349899292
% 0.157157152891159 1.8077803850174
% 0.158158153295517 1.82775902748108
% 0.159159153699875 1.84796357154846
% 0.160160154104233 1.86838865280151
% 0.161161154508591 1.88902306556702
% 0.162162154912949 1.90985488891602
% 0.163163155317307 1.93087530136108
% 0.164164155721664 1.9520742893219
% 0.165165156126022 1.97344040870667
% 0.16616615653038 1.99496483802795
% 0.167167171835899 2.01663494110107
% 0.168168172240257 2.03844308853149
% 0.169169172644615 2.06037378311157
% 0.170170173048973 2.08241724967957
% 0.171171173453331 2.10456895828247
% 0.172172173857689 2.12681102752686
% 0.173173174262047 2.14913272857666
% 0.174174174666405 2.17152452468872
% 0.175175175070763 2.19397568702698
% 0.176176175475121 2.21647024154663
% 0.177177175879478 2.23900151252747
% 0.178178176283836 2.26155734062195
% 0.179179176688194 2.28414344787598
% 0.180180177092552 2.30675506591797
% 0.18118117749691 2.32940626144409
% 0.182182177901268 2.3520941734314
% 0.183183178305626 2.37482643127441
% 0.184184178709984 2.3976092338562
% 0.185185179114342 2.42043924331665
% 0.1861861795187 2.44332408905029
% 0.187187179923058 2.46626543998718
% 0.188188180327415 2.48926782608032
% 0.189189180731773 2.51233243942261
% 0.190190181136131 2.53546118736267
% 0.191191181540489 2.55865859985352
% 0.192192196846008 2.58192825317383
% 0.193193197250366 2.60526561737061
% 0.194194197654724 2.62867736816406
% 0.195195198059082 2.65216708183289
% 0.19619619846344 2.67572927474976
% 0.197197198867798 2.69937181472778
% 0.198198199272156 2.72309327125549
% 0.199199199676514 2.74689364433289
% 0.200200200080872 2.77077388763428
% 0.201201200485229 2.79473638534546
% 0.202202200889587 2.8187792301178
% 0.203203201293945 2.84290027618408
% 0.204204201698303 2.86710548400879
% 0.205205202102661 2.89139080047607
% 0.206206202507019 2.91575288772583
% 0.207207202911377 2.94019532203674
% 0.208208203315735 2.9647068977356
% 0.209209203720093 2.98928236961365
% 0.210210204124451 3.01390790939331
% 0.211211204528809 3.03858065605164
% 0.212212204933167 3.06328821182251
% 0.213213205337524 3.08801937103271
% 0.214214205741882 3.11276721954346
% 0.21521520614624 3.13752174377441
% 0.216216206550598 3.16227102279663
% 0.217217206954956 3.18700456619263
% 0.218218222260475 3.21171283721924
% 0.219219222664833 3.23638439178467
% 0.220220223069191 3.26100587844849
% 0.221221223473549 3.28556561470032
% 0.222222223877907 3.31005430221558
% 0.223223224282265 3.33445715904236
% 0.224224224686623 3.35875916481018
% 0.225225225090981 3.38295221328735
% 0.226226225495338 3.40702152252197
% 0.227227225899696 3.43094825744629
% 0.228228226304054 3.45472526550293
% 0.229229226708412 3.47833251953125
% 0.23023022711277 3.50175714492798
% 0.231231227517128 3.52498006820679
% 0.232232227921486 3.5479907989502
% 0.233233228325844 3.57076954841614
% 0.234234228730202 3.5932993888855
% 0.23523522913456 3.615562915802
% 0.236236229538918 3.63754272460938
% 0.237237229943275 3.6592230796814
% 0.238238230347633 3.68057942390442
% 0.239239230751991 3.70159435272217
% 0.240240231156349 3.722252368927
% 0.241241231560707 3.74252724647522
% 0.242242231965065 3.76239776611328
% 0.243243232369423 3.78184914588928
% 0.244244247674942 3.80085349082947
% 0.2452452480793 3.81938505172729
% 0.246246248483658 3.83742880821228
% 0.247247248888016 3.85496091842651
% 0.248248249292374 3.87199378013611
% 0.249249249696732 3.88854312896729
% 0.250250250101089 3.90462946891785
% 0.251251250505447 3.92026376724243
% 0.252252250909805 3.93546342849731
% 0.253253251314163 3.9502387046814
% 0.254254251718521 3.96460866928101
% 0.255255252122879 3.97858262062073
% 0.256256252527237 3.99217200279236
% 0.257257252931595 4.00539302825928
% 0.258258253335953 4.01825666427612
% 0.259259253740311 4.03077030181885
% 0.260260254144669 4.04294395446777
% 0.261261254549026 4.05479192733765
% 0.262262254953384 4.06631851196289
% 0.263263255357742 4.07753372192383
% 0.2642642557621 4.08844566345215
% 0.265265256166458 4.09906101226807
% 0.266266256570816 4.1093897819519
% 0.267267256975174 4.11943197250366
% 0.268268257379532 4.1291971206665
% 0.26926925778389 4.13869333267212
% 0.270270258188248 4.14791965484619
% 0.271271258592606 4.15688228607178
% 0.272272258996964 4.16558742523193
% 0.273273259401321 4.17403364181519
% 0.274274259805679 4.18222665786743
% 0.275275260210037 4.19016695022583
% 0.276276260614395 4.19785594940186
% 0.277277261018753 4.20529747009277
% 0.278278261423111 4.21248769760132
% 0.279279261827469 4.21942758560181
% 0.280280262231827 4.22611665725708
% 0.281281262636185 4.23255491256714
% 0.282282292842865 4.23874187469482
% 0.283283293247223 4.24467039108276
% 0.284284293651581 4.25034141540527
% 0.285285294055939 4.25575113296509
% 0.286286294460297 4.26089572906494
% 0.287287294864655 4.26577043533325
% 0.288288295269012 4.27036762237549
% 0.28928929567337 4.27468585968018
% 0.290290296077728 4.27871799468994
% 0.291291296482086 4.28245735168457
% 0.292292296886444 4.28589391708374
% 0.293293297290802 4.28902387619019
% 0.29429429769516 4.29184103012085
% 0.295295298099518 4.29435157775879
% 0.296296298503876 4.29657077789307
% 0.297297298908234 4.298508644104
% 0.298298299312592 4.30017852783203
% 0.299299299716949 4.30158233642578
% 0.300300300121307 4.30273675918579
% 0.301301300525665 4.30364894866943
% 0.302302300930023 4.30432510375977
% 0.303303301334381 4.30477571487427
% 0.304304301738739 4.30500650405884
% 0.305305302143097 4.30502796173096
% 0.306306302547455 4.30484104156494
% 0.307307302951813 4.30445384979248
% 0.308308303356171 4.30387210845947
% 0.309309303760529 4.30310010910034
% 0.310310304164886 4.30214166641235
% 0.311311304569244 4.30100202560425
% 0.312312304973602 4.29968357086182
% 0.31331330537796 4.29818964004517
% 0.314314305782318 4.29651927947998
% 0.315315306186676 4.29467868804932
% 0.316316306591034 4.29266738891602
% 0.317317306995392 4.29048585891724
% 0.31831830739975 4.28813314437866
% 0.319319307804108 4.28561210632324
% 0.320320308208466 4.28292083740234
% 0.321321308612823 4.28005647659302
% 0.322322309017181 4.27701997756958
% 0.323323309421539 4.27380657196045
% 0.324324309825897 4.27041721343994
% 0.325325310230255 4.26684474945068
% 0.326326310634613 4.26308822631836
% 0.327327311038971 4.25914192199707
% 0.328328311443329 4.25500249862671
% 0.329329311847687 4.25066375732422
% 0.330330312252045 4.24612045288086
% 0.331331312656403 4.24136829376221
% 0.33233231306076 4.23639678955078
% 0.333333343267441 4.231201171875
% 0.334334343671799 4.22577571868896
% 0.335335344076157 4.22010803222656
% 0.336336344480515 4.21419143676758
% 0.337337344884872 4.20801782608032
% 0.33833834528923 4.20157432556152
% 0.339339345693588 4.19485473632812
% 0.340340346097946 4.18784523010254
% 0.341341346502304 4.18053436279297
% 0.342342346906662 4.17291069030762
% 0.34334334731102 4.16496658325195
% 0.344344347715378 4.15671062469482
% 0.345345348119736 4.14815378189087
% 0.346346348524094 4.13930797576904
% 0.347347348928452 4.13018560409546
% 0.348348349332809 4.12079524993896
% 0.349349349737167 4.11114883422852
% 0.350350350141525 4.10125350952148
% 0.351351350545883 4.09112167358398
% 0.352352350950241 4.08075761795044
% 0.353353351354599 4.07017230987549
% 0.354354351758957 4.05937147140503
% 0.355355352163315 4.04836273193359
% 0.356356352567673 4.03715324401855
% 0.357357352972031 4.02574825286865
% 0.358358353376389 4.01415252685547
% 0.359359353780746 4.00237226486206
% 0.360360354185104 3.99041223526001
% 0.361361354589462 3.97827482223511
% 0.36236235499382 3.9659640789032
% 0.363363355398178 3.95348453521729
% 0.364364355802536 3.94083786010742
% 0.365365356206894 3.92802596092224
% 0.366366356611252 3.91505074501038
% 0.36736735701561 3.90191316604614
% 0.368368357419968 3.88861489295959
% 0.369369357824326 3.87515664100647
% 0.370370358228683 3.86153745651245
% 0.371371358633041 3.8477566242218
% 0.372372359037399 3.83381366729736
% 0.373373359441757 3.81970739364624
% 0.374374359846115 3.80543565750122
% 0.375375360250473 3.79099631309509
% 0.376376360654831 3.77638626098633
% 0.377377361059189 3.76160287857056
% 0.378378361463547 3.74664163589478
% 0.379379361867905 3.73150062561035
% 0.380380362272263 3.71617269515991
% 0.38138136267662 3.70065402984619
% 0.382382363080978 3.68493986129761
% 0.383383363485336 3.66902256011963
% 0.384384393692017 3.65289735794067
% 0.385385394096375 3.63655662536621
% 0.386386394500732 3.61999416351318
% 0.38738739490509 3.60320138931274
% 0.388388395309448 3.58617424964905
% 0.389389395713806 3.56891965866089
% 0.390390396118164 3.55144882202148
% 0.391391396522522 3.53377103805542
% 0.39239239692688 3.51589775085449
% 0.393393397331238 3.49783754348755
% 0.394394397735596 3.47959852218628
% 0.395395398139954 3.46118998527527
% 0.396396398544312 3.44262003898621
% 0.397397398948669 3.42389631271362
% 0.398398399353027 3.40502548217773
% 0.399399399757385 3.38601565361023
% 0.400400400161743 3.36687183380127
% 0.401401400566101 3.34760141372681
% 0.402402400970459 3.32820987701416
% 0.403403401374817 3.3087010383606
% 0.404404401779175 3.28908205032349
% 0.405405402183533 3.26935601234436
% 0.406406402587891 3.24952745437622
% 0.407407402992249 3.22960114479065
% 0.408408403396606 3.20957922935486
% 0.409409403800964 3.18946599960327
% 0.410410404205322 3.16926336288452
% 0.41141140460968 3.14897513389587
% 0.412412405014038 3.12860202789307
% 0.413413405418396 3.10814666748047
% 0.414414405822754 3.0876100063324
% 0.415415406227112 3.06699371337891
% 0.41641640663147 3.04629874229431
% 0.417417407035828 3.02552509307861
% 0.418418407440186 3.00467276573181
% 0.419419407844543 2.98374223709106
% 0.420420408248901 2.96273303031921
% 0.421421408653259 2.94164371490479
% 0.422422409057617 2.9204740524292
% 0.423423409461975 2.89922189712524
% 0.424424409866333 2.8778862953186
% 0.425425410270691 2.85646414756775
% 0.426426410675049 2.83495426177979
% 0.427427411079407 2.81335401535034
% 0.428428411483765 2.79166483879089
% 0.429429411888123 2.76988768577576
% 0.43043041229248 2.74802327156067
% 0.431431412696838 2.72607350349426
% 0.432432413101196 2.70403814315796
% 0.433433413505554 2.68191766738892
% 0.434434413909912 2.65971183776855
% 0.43543541431427 2.6374204158783
% 0.43643644452095 2.61504173278809
% 0.437437444925308 2.5925760269165
% 0.438438445329666 2.57002210617065
% 0.439439445734024 2.54737782478333
% 0.440440446138382 2.52464199066162
% 0.44144144654274 2.50181126594543
% 0.442442446947098 2.47888422012329
% 0.443443447351456 2.45585775375366
% 0.444444447755814 2.43272924423218
% 0.445445448160172 2.40949535369873
% 0.446446448564529 2.3861517906189
% 0.447447448968887 2.36269569396973
% 0.448448449373245 2.3391227722168
% 0.449449449777603 2.31542825698853
% 0.450450450181961 2.29160785675049
% 0.451451450586319 2.26765632629395
% 0.452452450990677 2.24356842041016
% 0.453453451395035 2.21933889389038
% 0.454454451799393 2.1949610710144
% 0.455455452203751 2.17043018341064
% 0.456456452608109 2.14573884010315
% 0.457457453012466 2.12088108062744
% 0.458458453416824 2.09585428237915
% 0.459459453821182 2.07067918777466
% 0.46046045422554 2.04538130760193
% 0.461461454629898 2.01998543739319
% 0.462462455034256 1.99451589584351
% 0.463463455438614 1.96899783611298
% 0.464464455842972 1.9434552192688
% 0.46546545624733 1.91791200637817
% 0.466466456651688 1.89239263534546
% 0.467467457056046 1.86692023277283
% 0.468468457460403 1.84151899814606
% 0.469469457864761 1.81621241569519
% 0.470470458269119 1.79102385044098
% 0.471471458673477 1.76597619056702
% 0.472472459077835 1.7410933971405
% 0.473473459482193 1.71639800071716
% 0.474474459886551 1.69191336631775
% 0.475475460290909 1.66766285896301
% 0.476476460695267 1.64366912841797
% 0.477477461099625 1.6199551820755
% 0.478478461503983 1.59654474258423
% 0.47947946190834 1.57345604896545
% 0.480480462312698 1.55068945884705
% 0.481481462717056 1.52824056148529
% 0.482482463121414 1.50610494613647
% 0.483483463525772 1.4842791557312
% 0.48448446393013 1.46275866031647
% 0.485485464334488 1.44153928756714
% 0.486486464738846 1.42061758041382
% 0.487487494945526 1.39998805522919
% 0.488488495349884 1.37964880466461
% 0.489489495754242 1.35959529876709
% 0.4904904961586 1.33982348442078
% 0.491491496562958 1.32032954692841
% 0.492492496967316 1.30111026763916
% 0.493493497371674 1.28216123580933
% 0.494494497776031 1.2634791135788
% 0.495495498180389 1.24506080150604
% 0.496496498584747 1.22690212726593
% 0.497497498989105 1.20899987220764
% 0.498498499393463 1.19135093688965
% 0.499499499797821 1.17395091056824
% 0.500500500202179 1.15679740905762
% 0.501501500606537 1.1398868560791
% 0.502502501010895 1.12321579456329
% 0.503503501415253 1.10678100585938
% 0.504504501819611 1.09057903289795
% 0.505505502223969 1.07460737228394
% 0.506506502628326 1.05886268615723
% 0.507507503032684 1.04334163665771
% 0.508508503437042 1.02804136276245
% 0.5095095038414 1.01295852661133
% 0.510510504245758 0.998090863227844
% 0.511511504650116 0.983434796333313
% 0.512512505054474 0.968987584114075
% 0.513513505458832 0.954746723175049
% 0.51451450586319 0.940709054470062
% 0.515515506267548 0.92687201499939
% 0.516516506671906 0.913232505321503
% 0.517517507076263 0.899788320064545
% 0.518518507480621 0.886536121368408
% 0.519519507884979 0.873473763465881
% 0.520520508289337 0.860598683357239
% 0.521521508693695 0.847908020019531
% 0.522522509098053 0.835399448871613
% 0.523523509502411 0.823070287704468
% 0.524524509906769 0.810918211936951
% 0.525525510311127 0.798940658569336
% 0.526526510715485 0.787135481834412
% 0.527527511119843 0.775499880313873
% 0.5285285115242 0.764031887054443
% 0.529529511928558 0.752728700637817
% 0.530530512332916 0.741588592529297
% 0.531531512737274 0.730609118938446
% 0.532532513141632 0.719787776470184
% 0.53353351354599 0.709122776985168
% 0.534534513950348 0.698611736297607
% 0.535535514354706 0.688252329826355
% 0.536536514759064 0.678042888641357
% 0.537537515163422 0.667980968952179
% 0.53853851556778 0.658064484596252
% 0.539539575576782 0.648291289806366
% 0.54054057598114 0.638660073280334
% 0.541541576385498 0.629168212413788
% 0.542542576789856 0.619814276695251
% 0.543543577194214 0.610595703125
% 0.544544577598572 0.601511240005493
% 0.54554557800293 0.592558622360229
% 0.546546578407288 0.583735764026642
% 0.547547578811646 0.575041174888611
% 0.548548579216003 0.566473603248596
% 0.549549579620361 0.558030128479004
% 0.550550580024719 0.549709498882294
% 0.551551580429077 0.541510343551636
% 0.552552580833435 0.533430516719818
% 0.553553581237793 0.525468349456787
% 0.554554581642151 0.517622292041779
% 0.555555582046509 0.509890913963318
% 0.556556582450867 0.502272248268127
% 0.557557582855225 0.494765013456345
% 0.558558583259583 0.487367391586304
% 0.55955958366394 0.480077862739563
% 0.560560584068298 0.472894847393036
% 0.561561584472656 0.465817153453827
% 0.562562584877014 0.458842873573303
% 0.563563585281372 0.45197069644928
% 0.56456458568573 0.445199310779572
% 0.565565586090088 0.438527047634125
% 0.566566586494446 0.431952595710754
% 0.567567586898804 0.425474792718887
% 0.568568587303162 0.419091939926147
% 0.56956958770752 0.412802845239639
% 0.570570588111877 0.406606137752533
% 0.571571588516235 0.400500506162643
% 0.572572588920593 0.394484609365463
% 0.573573589324951 0.388557136058807
% 0.574574589729309 0.382716983556747
% 0.575575590133667 0.376962631940842
% 0.576576590538025 0.371293306350708
% 0.577577590942383 0.36570730805397
% 0.578578591346741 0.360203683376312
% 0.579579591751099 0.354781180620193
% 0.580580592155457 0.349438816308975
% 0.581581592559814 0.344175219535828
% 0.582582592964172 0.338989228010178
% 0.58358359336853 0.333879709243774
% 0.584584593772888 0.328845977783203
% 0.585585594177246 0.323886543512344
% 0.586586594581604 0.319000482559204
% 0.587587594985962 0.314186692237854
% 0.58858859539032 0.309444010257721
% 0.589589595794678 0.304771602153778
% 0.590590596199036 0.300168484449387
% 0.591591596603394 0.295633435249329
% 0.592592597007751 0.291165739297867
% 0.593593597412109 0.286764293909073
% 0.594594597816467 0.282428056001663
% 0.595595598220825 0.278156071901321
% 0.596596598625183 0.273947715759277
% 0.597597599029541 0.269801616668701
% 0.598598599433899 0.265717208385468
% 0.599599599838257 0.261693596839905
% 0.600600600242615 0.257729649543762
% 0.601601600646973 0.253824710845947
% 0.602602601051331 0.249977886676788
% 0.603603601455688 0.246188312768936
% 0.604604601860046 0.24245522916317
% 0.605605602264404 0.238777652382851
% 0.606606602668762 0.235154941678047
% 0.60760760307312 0.231586158275604
% 0.608608603477478 0.228070482611656
% 0.609609603881836 0.224607482552528
% 0.610610604286194 0.221195980906487
% 0.611611604690552 0.217835426330566
% 0.61261260509491 0.214525178074837
% 0.613613605499268 0.211264193058014
% 0.614614605903625 0.208051919937134
% 0.615615606307983 0.204887717962265
% 0.616616606712341 0.201770886778831
% 0.617617607116699 0.198700606822968
% 0.618618607521057 0.195676267147064
% 0.619619607925415 0.19269722700119
% 0.620620608329773 0.18976266682148
% 0.621621608734131 0.18687216937542
% 0.622622609138489 0.18402498960495
% 0.623623609542847 0.181220442056656
% 0.624624609947205 0.178457975387573
% 0.625625610351562 0.175736844539642
% 0.62662661075592 0.173056542873383
% 0.627627611160278 0.170416563749313
% 0.628628611564636 0.167816013097763
% 0.629629611968994 0.165254697203636
% 0.630630612373352 0.162731796503067
% 0.63163161277771 0.160246849060059
% 0.632632613182068 0.157799139618874
% 0.633633613586426 0.155388295650482
% 0.634634613990784 0.153013616800308
% 0.635635614395142 0.150674879550934
% 0.6366366147995 0.148371189832687
% 0.637637615203857 0.146102249622345
% 0.638638615608215 0.143867403268814
% 0.639639616012573 0.141666248440742
% 0.640640616416931 0.13949815928936
% 0.641641676425934 0.137362778186798
% 0.642642676830292 0.135259598493576
% 0.64364367723465 0.133188217878342
% 0.644644677639008 0.131148025393486
% 0.645645678043365 0.129138618707657
% 0.646646678447723 0.127159550786018
% 0.647647678852081 0.12521043419838
% 0.648648679256439 0.123290687799454
% 0.649649679660797 0.121399901807308
% 0.650650680065155 0.119537733495235
% 0.651651680469513 0.1177037358284
% 0.652652680873871 0.115897446870804
% 0.653653681278229 0.114118501543999
% 0.654654681682587 0.112366445362568
% 0.655655682086945 0.110640995204449
% 0.656656682491302 0.108941487967968
% 0.65765768289566 0.107267893850803
% 0.658658683300018 0.105619534850121
% 0.659659683704376 0.103996075689793
% 0.660660684108734 0.102397367358208
% 0.661661684513092 0.100822895765305
% 0.66266268491745 0.0992721915245056
% 0.663663685321808 0.0977451130747795
% 0.664664685726166 0.0962411165237427
% 0.665665686130524 0.0947599858045578
% 0.666666686534882 0.0933013334870338
% 0.66766768693924 0.0918648615479469
% 0.668668687343597 0.090450145304203
% 0.669669687747955 0.0890569984912872
% 0.670670688152313 0.0876849591732025
% 0.671671688556671 0.0863337963819504
% 0.672672688961029 0.0850031822919846
% 0.673673689365387 0.0836927592754364
% 0.674674689769745 0.0824023485183716
% 0.675675690174103 0.0811314806342125
% 0.676676690578461 0.0798800215125084
% 0.677677690982819 0.0786476135253906
% 0.678678691387177 0.0774339437484741
% 0.679679691791534 0.076238714158535
% 0.680680692195892 0.0750618129968643
% 0.68168169260025 0.0739027857780457
% 0.682682693004608 0.0727614462375641
% 0.683683693408966 0.0716374740004539
% 0.684684693813324 0.0705306306481361
% 0.685685694217682 0.0694407075643539
% 0.68668669462204 0.0683673620223999
% 0.687687695026398 0.0673104971647263
% 0.688688695430756 0.0662697181105614
% 0.689689695835114 0.0652447715401649
% 0.690690696239471 0.0642355382442474
% 0.691691696643829 0.063241720199585
% 0.692692697048187 0.0622630566358566
% 0.693693697452545 0.061299417167902
% 0.694694697856903 0.0603504814207554
% 0.695695698261261 0.0594160296022892
% 0.696696698665619 0.0584959015250206
% 0.697697699069977 0.0575898289680481
% 0.698698699474335 0.0566976517438889
% 0.699699699878693 0.0558191053569317
% 0.700700700283051 0.0549540445208549
% 0.701701700687408 0.0541021898388863
% 0.702702701091766 0.0532633624970913
% 0.703703701496124 0.0524374097585678
% 0.704704701900482 0.05162413418293
% 0.70570570230484 0.0508233159780502
% 0.706706702709198 0.050034761428833
% 0.707707703113556 0.0492583550512791
% 0.708708703517914 0.0484938025474548
% 0.709709703922272 0.0477409735321999
% 0.71071070432663 0.0469997562468052
% 0.711711704730988 0.046269878745079
% 0.712712705135345 0.0455512031912804
% 0.713713705539703 0.0448435693979263
% 0.714714705944061 0.0441467948257923
% 0.715715706348419 0.0434606857597828
% 0.716716706752777 0.0427851527929306
% 0.717717707157135 0.0421200208365917
% 0.718718707561493 0.0414650961756706
% 0.719719707965851 0.0408202707767487
% 0.720720708370209 0.0401853211224079
% 0.721721708774567 0.0395601466298103
% 0.722722709178925 0.038944598287344
% 0.723723709583282 0.0383385792374611
% 0.72472470998764 0.0377418398857117
% 0.725725710391998 0.0371542796492577
% 0.726726710796356 0.0365757532417774
% 0.727727711200714 0.0360061749815941
% 0.728728711605072 0.03544532507658
% 0.72972971200943 0.0348931476473808
% 0.730730712413788 0.0343494489789009
% 0.731731712818146 0.033814150840044
% 0.732732713222504 0.0332871191203594
% 0.733733713626862 0.0327681973576546
% 0.734734714031219 0.0322573110461235
% 0.735735714435577 0.0317542813718319
% 0.736736714839935 0.0312590152025223
% 0.737737715244293 0.030771404504776
% 0.738738715648651 0.030291348695755
% 0.739739716053009 0.0298186726868153
% 0.740740716457367 0.0293532721698284
% 0.741741716861725 0.0288951080292463
% 0.742742717266083 0.028444005176425
% 0.743743777275085 0.0279998444020748
% 0.744744777679443 0.0275625456124544
% 0.745745778083801 0.0271320305764675
% 0.746746778488159 0.0267081912606955
% 0.747747778892517 0.0262908656150103
% 0.748748779296875 0.0258800238370895
% 0.749749779701233 0.0254754982888699
% 0.750750780105591 0.0250773001462221
% 0.751751780509949 0.024685200303793
% 0.752752780914307 0.0242992024868727
% 0.753753781318665 0.0239191856235266
% 0.754754781723022 0.0235450528562069
% 0.75575578212738 0.0231767427176237
% 0.756756782531738 0.0228141117841005
% 0.757757782936096 0.0224570780992508
% 0.758758783340454 0.0221055950969458
% 0.759759783744812 0.0217595603317022
% 0.76076078414917 0.0214188806712627
% 0.761761784553528 0.0210834834724665
% 0.762762784957886 0.0207533035427332
% 0.763763785362244 0.0204282104969025
% 0.764764785766602 0.0201081894338131
% 0.765765786170959 0.0197931658476591
% 0.766766786575317 0.0194830056279898
% 0.767767786979675 0.019177632406354
% 0.768768787384033 0.0188770480453968
% 0.769769787788391 0.0185811035335064
% 0.770770788192749 0.0182897541671991
% 0.771771788597107 0.0180029347538948
% 0.772772789001465 0.0177205875515938
% 0.773773789405823 0.0174425765872002
% 0.774774789810181 0.0171689186245203
% 0.775775790214539 0.0168995000422001
% 0.776776790618896 0.0166343078017235
% 0.777777791023254 0.0163732022047043
% 0.778778791427612 0.0161161907017231
% 0.77977979183197 0.0158631689846516
% 0.780780792236328 0.0156140737235546
% 0.781781792640686 0.015368876978755
% 0.782782793045044 0.015127457678318
% 0.783783793449402 0.0148898204788566
% 0.78478479385376 0.0146558945998549
% 0.785785794258118 0.0144255729392171
% 0.786786794662476 0.0141988787800074
% 0.787787795066833 0.0139756817370653
% 0.788788795471191 0.0137559799477458
% 0.789789795875549 0.0135397054255009
% 0.790790796279907 0.0133268050849438
% 0.791791796684265 0.013117210008204
% 0.792792797088623 0.0129108875989914
% 0.793793797492981 0.0127077978104353
% 0.794794797897339 0.0125078530982137
% 0.795795798301697 0.0123110329732299
% 0.796796798706055 0.0121172945946455
% 0.797797799110413 0.0119265764951706
% 0.798798799514771 0.0117388190701604
% 0.799799799919128 0.0115540158003569
% 0.800800800323486 0.0113720698282123
% 0.801801800727844 0.0111929783597589
% 0.802802801132202 0.0110166864469647
% 0.80380380153656 0.0108431465923786
% 0.804804801940918 0.0106723066419363
% 0.805805802345276 0.0105041554197669
% 0.806806802749634 0.0103386156260967
% 0.807807803153992 0.0101756770163774
% 0.80880880355835 0.0100152818486094
% 0.809809803962708 0.00985740125179291
% 0.810810804367065 0.00970196258276701
% 0.811811804771423 0.00954897701740265
% 0.812812805175781 0.00939837843179703
% 0.813813805580139 0.00925014726817608
% 0.814814805984497 0.00910421926528215
% 0.815815806388855 0.00896057672798634
% 0.816816806793213 0.00881918985396624
% 0.817817807197571 0.008680016733706
% 0.818818807601929 0.00854300335049629
% 0.819819808006287 0.0084081431850791
% 0.820820808410645 0.00827541295439005
% 0.821821808815002 0.00814474001526833
% 0.82282280921936 0.00801614578813314
% 0.823823809623718 0.00788954272866249
% 0.824824810028076 0.00776492711156607
% 0.825825810432434 0.00764226447790861
% 0.826826810836792 0.00752151804044843
% 0.82782781124115 0.00740266311913729
% 0.828828811645508 0.00728568062186241
% 0.829829812049866 0.00717053050175309
% 0.830830812454224 0.00705718575045466
% 0.831831812858582 0.0069456179626286
% 0.832832813262939 0.00683580152690411
% 0.833833813667297 0.0067277136258781
% 0.834834814071655 0.00662130443379283
% 0.835835814476013 0.00651658698916435
% 0.836836814880371 0.00641351006925106
% 0.837837815284729 0.00631204945966601
% 0.838838815689087 0.00621216651052237
% 0.839839816093445 0.0061138654127717
% 0.840840816497803 0.00601711217314005
% 0.841841816902161 0.00592187140136957
% 0.842842817306519 0.00582812540233135
% 0.843843817710876 0.00573585741221905
% 0.844844818115234 0.00564503856003284
% 0.845845818519592 0.0055556446313858
% 0.846846878528595 0.00546765234321356
% 0.847847878932953 0.00538104912266135
% 0.848848879337311 0.00529580842703581
% 0.849849879741669 0.0052119055762887
% 0.850850880146027 0.00512932520359755
% 0.851851880550385 0.00504804402589798
% 0.852852880954742 0.00496804248541594
% 0.8538538813591 0.0048892954364419
% 0.854854881763458 0.00481179589405656
% 0.855855882167816 0.00473550148308277
% 0.856856882572174 0.004660421051085
% 0.857857882976532 0.00458652758970857
% 0.85885888338089 0.00451378664001822
% 0.859859883785248 0.00444219168275595
% 0.860860884189606 0.00437171896919608
% 0.861861884593964 0.00430237222462893
% 0.862862884998322 0.0042341030202806
% 0.863863885402679 0.00416690902784467
% 0.864864885807037 0.00410078838467598
% 0.865865886211395 0.00403569312766194
% 0.866866886615753 0.00397163676097989
% 0.867867887020111 0.00390859600156546
% 0.868868887424469 0.00384653429500759
% 0.869869887828827 0.00378545164130628
% 0.870870888233185 0.0037253403570503
% 0.871871888637543 0.00366617110557854
% 0.872872889041901 0.00360794132575393
% 0.873873889446259 0.00355061958543956
% 0.874874889850616 0.00349421193823218
% 0.875875890254974 0.00343869533389807
% 0.876876890659332 0.00338405417278409
% 0.87787789106369 0.00333026307635009
% 0.878878891468048 0.0032773301936686
% 0.879879891872406 0.00322523433715105
% 0.880880892276764 0.00317396898753941
% 0.881881892681122 0.00312350201420486
% 0.88288289308548 0.0030738334171474
% 0.883883893489838 0.00302495714277029
% 0.884884893894196 0.00297684920951724
% 0.885885894298553 0.0029294912237674
% 0.886886894702911 0.00288289552554488
% 0.887887895107269 0.00283702253364027
% 0.888888895511627 0.00279188109561801
% 0.889889895915985 0.00274746143259108
% 0.890890896320343 0.00270373816601932
% 0.891891896724701 0.00266070431098342
% 0.892892897129059 0.00261835195124149
% 0.893893897533417 0.00257666921243072
% 0.894894897937775 0.00253564701415598
% 0.895895898342133 0.0024952762760222
% 0.89689689874649 0.00245553255081177
% 0.897897899150848 0.00241642841137946
% 0.898898899555206 0.00237794639542699
% 0.899899899959564 0.00234006368555129
% 0.900900900363922 0.00230278633534908
% 0.90190190076828 0.00226609711535275
% 0.902902901172638 0.00222998997196555
% 0.903903901576996 0.00219444744288921
% 0.904904901981354 0.00215947511605918
% 0.905905902385712 0.00212505972012877
% 0.90690690279007 0.00209118728525937
% 0.907907903194427 0.00205784733407199
% 0.908908903598785 0.00202504266053438
% 0.909909904003143 0.00199274835176766
% 0.910910904407501 0.00196097698062658
% 0.911911904811859 0.00192969560157508
% 0.912912905216217 0.00189892179332674
% 0.913913905620575 0.00186863169074059
% 0.914914906024933 0.00183882075361907
% 0.915915906429291 0.00180948292836547
% 0.916916906833649 0.00178060750477016
% 0.917917907238007 0.00175219681113958
% 0.918918907642365 0.00172423222102225
% 0.919919908046722 0.00169671117328107
% 0.92092090845108 0.0016696285456419
% 0.921921908855438 0.00164297269657254
% 0.922922909259796 0.00161674432456493
% 0.923923909664154 0.00159092899411917
% 0.924924910068512 0.00156553089618683
% 0.92592591047287 0.00154052348807454
% 0.926926910877228 0.00151592225302011
% 0.927927911281586 0.00149170635268092
% 0.928928911685944 0.0014678833540529
% 0.929929912090302 0.00144443090539426
% 0.930930912494659 0.00142135506030172
% 0.931931912899017 0.00139864184893668
% 0.932932913303375 0.00137628975789994
% 0.933933913707733 0.00135429471265525
% 0.934934914112091 0.00133264868054539
% 0.935935914516449 0.00131134723778814
% 0.936936914920807 0.00129038468003273
% 0.937937915325165 0.00126975565217435
% 0.938938915729523 0.00124945282004774
% 0.939939916133881 0.00122947106137872
% 0.940940916538239 0.00120981072541326
% 0.941941916942596 0.0011904607526958
% 0.942942917346954 0.0011714193969965
% 0.943943917751312 0.00115268095396459
% 0.94494491815567 0.00113424053415656
% 0.945945918560028 0.00111609324812889
% 0.946946918964386 0.00109823560342193
% 0.947947919368744 0.00108066108077765
% 0.948948979377747 0.0010633694473654
% 0.949949979782104 0.00104634673334658
% 0.950950980186462 0.00102960201911628
% 0.95195198059082 0.00101311481557786
% 0.952952980995178 0.000996900955215096
% 0.953953981399536 0.00098093505948782
% 0.954954981803894 0.000965233019087464
% 0.955955982208252 0.000949773821048439
% 0.95695698261261 0.000934566021896899
% 0.957957983016968 0.000919595069717616
% 0.958958983421326 0.000904867250937968
% 0.959959983825684 0.000890370341949165
% 0.960960984230042 0.000876107777003199
% 0.961961984634399 0.000862071814481169
% 0.962962985038757 0.000848258554469794
% 0.963963985443115 0.00083466584328562
% 0.964964985847473 0.000821289140731096
% 0.965965986251831 0.000808123790193349
% 0.966966986656189 0.000795168743934482
% 0.967967987060547 0.000782424409408122
% 0.968968987464905 0.000769879086874425
% 0.969969987869263 0.00075753970304504
% 0.970970988273621 0.000745391240343451
% 0.971971988677979 0.000733438588213176
% 0.972972989082336 0.000721676857210696
% 0.973973989486694 0.000710104592144489
% 0.974974989891052 0.000698712712619454
% 0.97597599029541 0.000687504769302905
% 0.976976990699768 0.00067647744435817
% 0.977977991104126 0.000665622763335705
% 0.978978991508484 0.000654944276902825
% 0.979979991912842 0.000644433312118053
% 0.9809809923172 0.000634093186818063
% 0.981981992721558 0.000623915926553309
% 0.982982993125916 0.000613902695477009
% 0.983983993530273 0.000604047789238393
% 0.984984993934631 0.000594352430198342
% 0.985985994338989 0.00058480934239924
% 0.986986994743347 0.000575419224333018
% 0.987987995147705 0.000566180504392833
% 0.988988995552063 0.000557088584173471
% 0.989989995956421 0.000548143463674933
% 0.990990996360779 0.000539338507223874
% 0.991991996765137 0.000530675810296088
% 0.992992997169495 0.000522151531185955
% 0.993993997573853 0.00051376479677856
% 0.99499499797821 0.000505507690832019
% 0.995995998382568 0.000497387605719268
% 0.996996998786926 0.000489393947646022
% 0.997997999191284 0.000481531926197931
% 0.998998999595642 0.000473792111733928
% 1 0.000466178433271125
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.120120115578175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.121121115982533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.122122123837471 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.123123124241829 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.124124124646187 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.125125125050545 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.126126125454903 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.127127125859261 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.128128126263618 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.129129126667976 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.130130127072334 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.131131127476692 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.13213212788105 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.133133128285408 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.134134128689766 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.135135129094124 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.136136129498482 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.13713712990284 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.138138130307198 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.139139130711555 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.140140131115913 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.141141146421432 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.14214214682579 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.143143147230148 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.144144147634506 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.145145148038864 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.146146148443222 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.14714714884758 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.148148149251938 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.149149149656296 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.150150150060654 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.151151150465012 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.15215215086937 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.153153151273727 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.154154151678085 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.155155152082443 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.156156152486801 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.157157152891159 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.158158153295517 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.159159153699875 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.160160154104233 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.161161154508591 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.162162154912949 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.163163155317307 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.164164155721664 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.165165156126022 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.16616615653038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.167167171835899 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.168168172240257 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.169169172644615 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.170170173048973 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.171171173453331 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.172172173857689 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.173173174262047 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.174174174666405 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.175175175070763 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.176176175475121 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.177177175879478 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.178178176283836 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.179179176688194 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.180180177092552 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.18118117749691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.182182177901268 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.183183178305626 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.184184178709984 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.185185179114342 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.1861861795187 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.187187179923058 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.188188180327415 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.189189180731773 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.190190181136131 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.191191181540489 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.192192196846008 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.193193197250366 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.194194197654724 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.195195198059082 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.19619619846344 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.197197198867798 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.198198199272156 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.199199199676514 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.200200200080872 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.201201200485229 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.202202200889587 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.203203201293945 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.204204201698303 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.205205202102661 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.206206202507019 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.207207202911377 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.208208203315735 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.209209203720093 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.210210204124451 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.211211204528809 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.212212204933167 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.213213205337524 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.214214205741882 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.21521520614624 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.216216206550598 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.217217206954956 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.218218222260475 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.219219222664833 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.220220223069191 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.221221223473549 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.222222223877907 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.223223224282265 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.224224224686623 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.225225225090981 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.226226225495338 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.227227225899696 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.228228226304054 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.229229226708412 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.23023022711277 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.231231227517128 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.232232227921486 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.233233228325844 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.234234228730202 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.23523522913456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.236236229538918 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.237237229943275 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.238238230347633 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.239239230751991 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.240240231156349 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.241241231560707 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.242242231965065 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.243243232369423 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.244244247674942 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.2452452480793 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.246246248483658 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.247247248888016 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.248248249292374 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.249249249696732 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.250250250101089 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.251251250505447 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.252252250909805 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.253253251314163 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.254254251718521 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.255255252122879 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.256256252527237 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.257257252931595 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.258258253335953 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.259259253740311 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.260260254144669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.261261254549026 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.262262254953384 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.263263255357742 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.2642642557621 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.265265256166458 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.266266256570816 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.267267256975174 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.268268257379532 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.26926925778389 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.270270258188248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.271271258592606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.272272258996964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.273273259401321 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.274274259805679 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.275275260210037 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.276276260614395 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.277277261018753 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.278278261423111 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.279279261827469 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.280280262231827 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.281281262636185 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.282282292842865 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.283283293247223 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.284284293651581 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.285285294055939 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.286286294460297 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.287287294864655 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.288288295269012 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.28928929567337 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.290290296077728 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.291291296482086 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.292292296886444 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.293293297290802 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.29429429769516 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.295295298099518 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.296296298503876 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.297297298908234 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.298298299312592 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.299299299716949 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.300300300121307 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.301301300525665 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.302302300930023 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.303303301334381 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.304304301738739 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.305305302143097 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.306306302547455 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.307307302951813 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.308308303356171 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.309309303760529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.310310304164886 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.311311304569244 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.312312304973602 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31331330537796 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.314314305782318 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.315315306186676 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.316316306591034 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.317317306995392 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31831830739975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.319319307804108 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.320320308208466 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.321321308612823 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.322322309017181 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.323323309421539 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.324324309825897 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.325325310230255 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.326326310634613 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.327327311038971 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.328328311443329 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.329329311847687 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.330330312252045 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.331331312656403 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33233231306076 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.333333343267441 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.334334343671799 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.335335344076157 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.336336344480515 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.337337344884872 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33833834528923 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.339339345693588 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.340340346097946 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.341341346502304 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.342342346906662 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.34334334731102 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.344344347715378 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.345345348119736 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.346346348524094 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.347347348928452 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.348348349332809 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.349349349737167 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.350350350141525 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.351351350545883 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.352352350950241 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.353353351354599 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.354354351758957 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.355355352163315 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.356356352567673 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.357357352972031 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.358358353376389 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.359359353780746 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.360360354185104 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.361361354589462 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36236235499382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.363363355398178 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.364364355802536 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.365365356206894 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.366366356611252 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36736735701561 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.368368357419968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.369369357824326 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.370370358228683 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.371371358633041 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.372372359037399 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.373373359441757 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.374374359846115 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.375375360250473 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.376376360654831 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.377377361059189 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.378378361463547 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.379379361867905 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.380380362272263 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.38138136267662 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.382382363080978 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.383383363485336 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.384384393692017 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.385385394096375 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.386386394500732 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.38738739490509 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.388388395309448 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.389389395713806 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.390390396118164 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.391391396522522 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.39239239692688 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.393393397331238 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.394394397735596 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.458458453416824 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.459459453821182 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.46046045422554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.461461454629898 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.462462455034256 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.463463455438614 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.464464455842972 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.46546545624733 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.466466456651688 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.467467457056046 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.468468457460403 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.469469457864761 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.470470458269119 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.471471458673477 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.472472459077835 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.473473459482193 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.474474459886551 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.475475460290909 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.476476460695267 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.477477461099625 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.478478461503983 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.47947946190834 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.480480462312698 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.481481462717056 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.482482463121414 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.483483463525772 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.48448446393013 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.485485464334488 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.486486464738846 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.487487494945526 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.488488495349884 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.489489495754242 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.4904904961586 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.491491496562958 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.492492496967316 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.493493497371674 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.494494497776031 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.252252250909805 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.253253251314163 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.254254251718521 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.255255252122879 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.256256252527237 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.257257252931595 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.258258253335953 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.259259253740311 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.260260254144669 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.261261254549026 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.262262254953384 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.263263255357742 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.2642642557621 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.265265256166458 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.266266256570816 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.267267256975174 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.268268257379532 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.26926925778389 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.270270258188248 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.271271258592606 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.272272258996964 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.273273259401321 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.274274259805679 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.275275260210037 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.276276260614395 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.277277261018753 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.278278261423111 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.279279261827469 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.280280262231827 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.281281262636185 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.282282292842865 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.283283293247223 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.284284293651581 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.285285294055939 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.286286294460297 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.287287294864655 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.288288295269012 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.28928929567337 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.290290296077728 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.291291296482086 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.292292296886444 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.293293297290802 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.29429429769516 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.295295298099518 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.296296298503876 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.297297298908234 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.298298299312592 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.299299299716949 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.300300300121307 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.301301300525665 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.302302300930023 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.303303301334381 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.304304301738739 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.305305302143097 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.306306302547455 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.307307302951813 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.308308303356171 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.309309303760529 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.310310304164886 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.311311304569244 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.312312304973602 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31331330537796 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.314314305782318 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.315315306186676 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.316316306591034 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.317317306995392 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31831830739975 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.319319307804108 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.320320308208466 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.321321308612823 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.322322309017181 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.323323309421539 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.324324309825897 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.325325310230255 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.326326310634613 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.327327311038971 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.328328311443329 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.329329311847687 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.330330312252045 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.331331312656403 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33233231306076 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.333333343267441 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.334334343671799 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.335335344076157 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.336336344480515 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.337337344884872 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33833834528923 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.339339345693588 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.340340346097946 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.341341346502304 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.34334334731102 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.344344347715378 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.345345348119736 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.346346348524094 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.347347348928452 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.348348349332809 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.349349349737167 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.350350350141525 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.351351350545883 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.352352350950241 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.353353351354599 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.354354351758957 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.355355352163315 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.356356352567673 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.357357352972031 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.358358353376389 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.359359353780746 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.360360354185104 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.361361354589462 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36236235499382 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.363363355398178 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.364364355802536 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.365365356206894 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.366366356611252 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36736735701561 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.368368357419968 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.369369357824326 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.370370358228683 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.371371358633041 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.372372359037399 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.373373359441757 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.374374359846115 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.375375360250473 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.376376360654831 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.377377361059189 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.120120115578175 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.121121115982533 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.122122123837471 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.492492496967316 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.493493497371674 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.494494497776031 -4.5
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={draw=none},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,},
width=5.5cm,
height=3.5cm
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
%0.410410404205322 -1.00138866901398
0.398398399353027 -1.02607190608978
0.427427411079407 -1.10698664188385
0.382382363080978 -0.809301972389221
0.360360354185104 -0.629331171512604
0.33833834528923 -0.302250355482101
0.310310304164886 -0.0493225380778313
0.281281262636185 0.185929581522942
0.249249249696732 0.405974894762039
0.21521520614624 0.57755446434021
0.180180177092552 0.188610404729843
};
\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,6.29398536682129)
--(axis cs:0,-6.40354442596436)
--(axis cs:0.00100100098643452,-6.40053415298462)
--(axis cs:0.00200200197286904,-6.39743614196777)
--(axis cs:0.00300300307571888,-6.39425182342529)
--(axis cs:0.00400400394573808,-6.39097595214844)
--(axis cs:0.00500500481575727,-6.38760852813721)
--(axis cs:0.00600600615143776,-6.38414621353149)
--(axis cs:0.00700700702145696,-6.38058662414551)
--(axis cs:0.00800800789147615,-6.37692785263062)
--(axis cs:0.00900900922715664,-6.37316751480103)
--(axis cs:0.0100100096315145,-6.36930274963379)
--(axis cs:0.011011010967195,-6.36533164978027)
--(axis cs:0.0120120123028755,-6.36125087738037)
--(axis cs:0.0130130127072334,-6.35705852508545)
--(axis cs:0.0140140140429139,-6.3527512550354)
--(axis cs:0.0150150144472718,-6.34832620620728)
--(axis cs:0.0160160157829523,-6.3437819480896)
--(axis cs:0.0170170161873102,-6.33911418914795)
--(axis cs:0.0180180184543133,-6.33432102203369)
--(axis cs:0.0190190188586712,-6.32939910888672)
--(axis cs:0.0200200192630291,-6.32434463500977)
--(axis cs:0.0210210215300322,-6.3191556930542)
--(axis cs:0.0220220219343901,-6.31382894515991)
--(axis cs:0.023023022338748,-6.3083610534668)
--(axis cs:0.024024024605751,-6.30274772644043)
--(axis cs:0.0250250250101089,-6.29698753356934)
--(axis cs:0.0260260254144669,-6.29107570648193)
--(axis cs:0.0270270258188248,-6.28500890731812)
--(axis cs:0.0280280280858278,-6.27878379821777)
--(axis cs:0.0290290284901857,-6.27239751815796)
--(axis cs:0.0300300288945436,-6.26584529876709)
--(axis cs:0.0310310311615467,-6.25912475585938)
--(axis cs:0.0320320315659046,-6.25223016738892)
--(axis cs:0.0330330319702625,-6.24515914916992)
--(axis cs:0.0340340323746204,-6.23790693283081)
--(axis cs:0.0350350327789783,-6.23047018051147)
--(axis cs:0.0360360369086266,-6.22284364700317)
--(axis cs:0.0370370373129845,-6.21502542495728)
--(axis cs:0.0380380377173424,-6.20700836181641)
--(axis cs:0.0390390381217003,-6.19879055023193)
--(axis cs:0.0400400385260582,-6.19036626815796)
--(axis cs:0.0410410389304161,-6.18173170089722)
--(axis cs:0.0420420430600643,-6.17288112640381)
--(axis cs:0.0430430434644222,-6.16381168365479)
--(axis cs:0.0440440438687801,-6.15451669692993)
--(axis cs:0.045045044273138,-6.14499282836914)
--(axis cs:0.046046044677496,-6.13523483276367)
--(axis cs:0.0470470450818539,-6.1252384185791)
--(axis cs:0.0480480492115021,-6.11499547958374)
--(axis cs:0.04904904961586,-6.10450506210327)
--(axis cs:0.0500500500202179,-6.09375905990601)
--(axis cs:0.0510510504245758,-6.08275365829468)
--(axis cs:0.0520520508289337,-6.07148218154907)
--(axis cs:0.0530530512332916,-6.05993843078613)
--(axis cs:0.0540540516376495,-6.04812002182007)
--(axis cs:0.0550550557672977,-6.03601932525635)
--(axis cs:0.0560560561716557,-6.02363014221191)
--(axis cs:0.0570570565760136,-6.01094675064087)
--(axis cs:0.0580580569803715,-5.99796342849731)
--(axis cs:0.0590590573847294,-5.98467683792114)
--(axis cs:0.0600600577890873,-5.97107553482056)
--(axis cs:0.0610610619187355,-5.95715570449829)
--(axis cs:0.0620620623230934,-5.94291210174561)
--(axis cs:0.0630630627274513,-5.92833757400513)
--(axis cs:0.0640640631318092,-5.91342496871948)
--(axis cs:0.0650650635361671,-5.89816856384277)
--(axis cs:0.0660660639405251,-5.88256072998047)
--(axis cs:0.067067064344883,-5.86659526824951)
--(axis cs:0.0680680647492409,-5.85026454925537)
--(axis cs:0.0690690651535988,-5.83356380462646)
--(axis cs:0.0700700655579567,-5.81648111343384)
--(axis cs:0.0710710734128952,-5.79901456832886)
--(axis cs:0.0720720738172531,-5.78115558624268)
--(axis cs:0.073073074221611,-5.76289463043213)
--(axis cs:0.0740740746259689,-5.74422454833984)
--(axis cs:0.0750750750303268,-5.72514152526855)
--(axis cs:0.0760760754346848,-5.70563125610352)
--(axis cs:0.0770770758390427,-5.68569040298462)
--(axis cs:0.0780780762434006,-5.66531133651733)
--(axis cs:0.0790790766477585,-5.64448308944702)
--(axis cs:0.0800800770521164,-5.62320184707642)
--(axis cs:0.0810810774564743,-5.60145616531372)
--(axis cs:0.0820820778608322,-5.57924175262451)
--(axis cs:0.0830830782651901,-5.55654191970825)
--(axis cs:0.0840840861201286,-5.53335618972778)
--(axis cs:0.0850850865244865,-5.50967216491699)
--(axis cs:0.0860860869288445,-5.48548221588135)
--(axis cs:0.0870870873332024,-5.46077871322632)
--(axis cs:0.0880880877375603,-5.43555021286011)
--(axis cs:0.0890890881419182,-5.40979290008545)
--(axis cs:0.0900900885462761,-5.38349199295044)
--(axis cs:0.091091088950634,-5.35663986206055)
--(axis cs:0.0920920893549919,-5.32923412322998)
--(axis cs:0.0930930897593498,-5.30124998092651)
--(axis cs:0.0940940901637077,-5.27269840240479)
--(axis cs:0.0950950905680656,-5.24355220794678)
--(axis cs:0.0960960984230042,-5.21381235122681)
--(axis cs:0.0970970988273621,-5.18346643447876)
--(axis cs:0.09809809923172,-5.15250492095947)
--(axis cs:0.0990990996360779,-5.12091779708862)
--(axis cs:0.100100100040436,-5.08869314193726)
--(axis cs:0.101101100444794,-5.05582666397095)
--(axis cs:0.102102100849152,-5.02230548858643)
--(axis cs:0.10310310125351,-4.988121509552)
--(axis cs:0.104104101657867,-4.95326042175293)
--(axis cs:0.105105102062225,-4.91772603988647)
--(axis cs:0.106106102466583,-4.88148880004883)
--(axis cs:0.107107102870941,-4.84454870223999)
--(axis cs:0.108108103275299,-4.80689716339111)
--(axis cs:0.109109111130238,-4.76852130889893)
--(axis cs:0.110110111534595,-4.72941493988037)
--(axis cs:0.111111111938953,-4.68956279754639)
--(axis cs:0.112112112343311,-4.64896249771118)
--(axis cs:0.113113112747669,-4.60759449005127)
--(axis cs:0.114114113152027,-4.56545734405518)
--(axis cs:0.115115113556385,-4.52254629135132)
--(axis cs:0.116116113960743,-4.47883701324463)
--(axis cs:0.117117114365101,-4.43432378768921)
--(axis cs:0.118118114769459,-4.38900470733643)
--(axis cs:0.119119115173817,-4.34286308288574)
--(axis cs:0.120120115578175,-4.29589653015137)
--(axis cs:0.121121115982533,-4.24808931350708)
--(axis cs:0.122122123837471,-4.19943571090698)
--(axis cs:0.123123124241829,-4.14992713928223)
--(axis cs:0.124124124646187,-4.09955215454102)
--(axis cs:0.125125125050545,-4.04830360412598)
--(axis cs:0.126126125454903,-3.99619293212891)
--(axis cs:0.127127125859261,-3.94317531585693)
--(axis cs:0.128128126263618,-3.8892650604248)
--(axis cs:0.129129126667976,-3.83444881439209)
--(axis cs:0.130130127072334,-3.77872252464294)
--(axis cs:0.131131127476692,-3.72207856178284)
--(axis cs:0.13213212788105,-3.66450905799866)
--(axis cs:0.133133128285408,-3.60600709915161)
--(axis cs:0.134134128689766,-3.54658055305481)
--(axis cs:0.135135129094124,-3.48620748519897)
--(axis cs:0.136136129498482,-3.42488121986389)
--(axis cs:0.13713712990284,-3.36263084411621)
--(axis cs:0.138138130307198,-3.29941177368164)
--(axis cs:0.139139130711555,-3.23524045944214)
--(axis cs:0.140140131115913,-3.17010164260864)
--(axis cs:0.141141146421432,-3.10401487350464)
--(axis cs:0.14214214682579,-3.03695440292358)
--(axis cs:0.143143147230148,-2.96894693374634)
--(axis cs:0.144144147634506,-2.89997386932373)
--(axis cs:0.145145148038864,-2.83004331588745)
--(axis cs:0.146146148443222,-2.75915813446045)
--(axis cs:0.14714714884758,-2.68732786178589)
--(axis cs:0.148148149251938,-2.61455917358398)
--(axis cs:0.149149149656296,-2.54084014892578)
--(axis cs:0.150150150060654,-2.46620202064514)
--(axis cs:0.151151150465012,-2.39069008827209)
--(axis cs:0.15215215086937,-2.31422543525696)
--(axis cs:0.153153151273727,-2.23687028884888)
--(axis cs:0.154154151678085,-2.15863752365112)
--(axis cs:0.155155152082443,-2.07956504821777)
--(axis cs:0.156156152486801,-1.99963057041168)
--(axis cs:0.157157152891159,-1.91890060901642)
--(axis cs:0.158158153295517,-1.8373715877533)
--(axis cs:0.159159153699875,-1.75510251522064)
--(axis cs:0.160160154104233,-1.67211270332336)
--(axis cs:0.161161154508591,-1.58847308158875)
--(axis cs:0.162162154912949,-1.50425314903259)
--(axis cs:0.163163155317307,-1.4193868637085)
--(axis cs:0.164164155721664,-1.33403789997101)
--(axis cs:0.165165156126022,-1.24826550483704)
--(axis cs:0.16616615653038,-1.16210198402405)
--(axis cs:0.167167171835899,-1.07578301429749)
--(axis cs:0.168168172240257,-0.98931896686554)
--(axis cs:0.169169172644615,-0.902890205383301)
--(axis cs:0.170170173048973,-0.816787779331207)
--(axis cs:0.171171173453331,-0.731128633022308)
--(axis cs:0.172172173857689,-0.646403670310974)
--(axis cs:0.173173174262047,-0.562997698783875)
--(axis cs:0.174174174666405,-0.481594085693359)
--(axis cs:0.175175175070763,-0.403339982032776)
--(axis cs:0.176176175475121,-0.329177737236023)
--(axis cs:0.177177175879478,-0.261331051588058)
--(axis cs:0.178178176283836,-0.202850371599197)
--(axis cs:0.179179176688194,-0.157233446836472)
--(axis cs:0.180180177092552,-0.128698199987411)
--(axis cs:0.18118117749691,-0.118905931711197)
--(axis cs:0.182182177901268,-0.125009924173355)
--(axis cs:0.183183178305626,-0.141985774040222)
--(axis cs:0.184184178709984,-0.165279418230057)
--(axis cs:0.185185179114342,-0.191635012626648)
--(axis cs:0.1861861795187,-0.217985868453979)
--(axis cs:0.187187179923058,-0.24320262670517)
--(axis cs:0.188188180327415,-0.266241371631622)
--(axis cs:0.189189180731773,-0.286369621753693)
--(axis cs:0.190190181136131,-0.303137898445129)
--(axis cs:0.191191181540489,-0.316332519054413)
--(axis cs:0.192192196846008,-0.325727939605713)
--(axis cs:0.193193197250366,-0.331290066242218)
--(axis cs:0.194194197654724,-0.332796037197113)
--(axis cs:0.195195198059082,-0.330308794975281)
--(axis cs:0.19619619846344,-0.323966443538666)
--(axis cs:0.197197198867798,-0.313619792461395)
--(axis cs:0.198198199272156,-0.299307644367218)
--(axis cs:0.199199199676514,-0.281356155872345)
--(axis cs:0.200200200080872,-0.259667277336121)
--(axis cs:0.201201200485229,-0.234403789043427)
--(axis cs:0.202202200889587,-0.205808460712433)
--(axis cs:0.203203201293945,-0.174095034599304)
--(axis cs:0.204204201698303,-0.139465034008026)
--(axis cs:0.205205202102661,-0.102054953575134)
--(axis cs:0.206206202507019,-0.0625705718994141)
--(axis cs:0.207207202911377,-0.0212017893791199)
--(axis cs:0.208208203315735,0.0213630795478821)
--(axis cs:0.209209203720093,0.0647828578948975)
--(axis cs:0.210210204124451,0.107415825128555)
--(axis cs:0.211211204528809,0.148243695497513)
--(axis cs:0.212212204933167,0.185813188552856)
--(axis cs:0.213213205337524,0.217168480157852)
--(axis cs:0.214214205741882,0.239667505025864)
--(axis cs:0.21521520614624,0.251008808612823)
--(axis cs:0.216216206550598,0.24908447265625)
--(axis cs:0.217217206954956,0.23554140329361)
--(axis cs:0.218218222260475,0.213398575782776)
--(axis cs:0.219219222664833,0.185655951499939)
--(axis cs:0.220220223069191,0.154512941837311)
--(axis cs:0.221221223473549,0.121787697076797)
--(axis cs:0.222222223877907,0.0887230634689331)
--(axis cs:0.223223224282265,0.0563740134239197)
--(axis cs:0.224224224686623,0.0254470109939575)
--(axis cs:0.225225225090981,-0.00340992212295532)
--(axis cs:0.226226225495338,-0.0299170017242432)
--(axis cs:0.227227225899696,-0.0536324381828308)
--(axis cs:0.228228226304054,-0.0744510889053345)
--(axis cs:0.229229226708412,-0.0921261310577393)
--(axis cs:0.23023022711277,-0.106484889984131)
--(axis cs:0.231231227517128,-0.117479741573334)
--(axis cs:0.232232227921486,-0.124939262866974)
--(axis cs:0.233233228325844,-0.129043757915497)
--(axis cs:0.234234228730202,-0.129640221595764)
--(axis cs:0.23523522913456,-0.126770555973053)
--(axis cs:0.236236229538918,-0.120496332645416)
--(axis cs:0.237237229943275,-0.110901713371277)
--(axis cs:0.238238230347633,-0.0982130169868469)
--(axis cs:0.239239230751991,-0.082487553358078)
--(axis cs:0.240240231156349,-0.0641337633132935)
--(axis cs:0.241241231560707,-0.0434565544128418)
--(axis cs:0.242242231965065,-0.0209242403507233)
--(axis cs:0.243243232369423,0.00276204943656921)
--(axis cs:0.244244247674942,0.0267383754253387)
--(axis cs:0.2452452480793,0.0497509837150574)
--(axis cs:0.246246248483658,0.0702301561832428)
--(axis cs:0.247247248888016,0.0859459638595581)
--(axis cs:0.248248249292374,0.0945694446563721)
--(axis cs:0.249249249696732,0.0932344496250153)
--(axis cs:0.250250250101089,0.0806553363800049)
--(axis cs:0.251251250505447,0.0582451820373535)
--(axis cs:0.252252250909805,0.0287386178970337)
--(axis cs:0.253253251314163,-0.00522568821907043)
--(axis cs:0.254254251718521,-0.041496753692627)
--(axis cs:0.255255252122879,-0.0783007144927979)
--(axis cs:0.256256252527237,-0.114586889743805)
--(axis cs:0.257257252931595,-0.149351894855499)
--(axis cs:0.258258253335953,-0.181837618350983)
--(axis cs:0.259259253740311,-0.211612284183502)
--(axis cs:0.260260254144669,-0.238327145576477)
--(axis cs:0.261261254549026,-0.26164722442627)
--(axis cs:0.262262254953384,-0.281448900699615)
--(axis cs:0.263263255357742,-0.297568559646606)
--(axis cs:0.2642642557621,-0.309945940971375)
--(axis cs:0.265265256166458,-0.318549513816833)
--(axis cs:0.266266256570816,-0.323234260082245)
--(axis cs:0.267267256975174,-0.324211180210114)
--(axis cs:0.268268257379532,-0.321462869644165)
--(axis cs:0.26926925778389,-0.315113425254822)
--(axis cs:0.270270258188248,-0.305267333984375)
--(axis cs:0.271271258592606,-0.292295753955841)
--(axis cs:0.272272258996964,-0.276324450969696)
--(axis cs:0.273273259401321,-0.257906168699265)
--(axis cs:0.274274259805679,-0.237365931272507)
--(axis cs:0.275275260210037,-0.215559899806976)
--(axis cs:0.276276260614395,-0.193318277597427)
--(axis cs:0.277277261018753,-0.171617656946182)
--(axis cs:0.278278261423111,-0.152420371770859)
--(axis cs:0.279279261827469,-0.137378334999084)
--(axis cs:0.280280262231827,-0.129279285669327)
--(axis cs:0.281281262636185,-0.130152732133865)
--(axis cs:0.282282292842865,-0.141553848981857)
--(axis cs:0.283283293247223,-0.162187963724136)
--(axis cs:0.284284293651581,-0.189143508672714)
--(axis cs:0.285285294055939,-0.220394939184189)
--(axis cs:0.286286294460297,-0.25352531671524)
--(axis cs:0.287287294864655,-0.287262707948685)
--(axis cs:0.288288295269012,-0.320030599832535)
--(axis cs:0.28928929567337,-0.351198941469193)
--(axis cs:0.290290296077728,-0.379898875951767)
--(axis cs:0.291291296482086,-0.405794143676758)
--(axis cs:0.292292296886444,-0.428492069244385)
--(axis cs:0.293293297290802,-0.447774350643158)
--(axis cs:0.29429429769516,-0.463331282138824)
--(axis cs:0.295295298099518,-0.475228607654572)
--(axis cs:0.296296298503876,-0.483360528945923)
--(axis cs:0.297297298908234,-0.487598657608032)
--(axis cs:0.298298299312592,-0.488130509853363)
--(axis cs:0.299299299716949,-0.485031008720398)
--(axis cs:0.300300300121307,-0.478549540042877)
--(axis cs:0.301301300525665,-0.468809366226196)
--(axis cs:0.302302300930023,-0.456269800662994)
--(axis cs:0.303303301334381,-0.44132062792778)
--(axis cs:0.304304301738739,-0.424713730812073)
--(axis cs:0.305305302143097,-0.407201021909714)
--(axis cs:0.306306302547455,-0.389986723661423)
--(axis cs:0.307307302951813,-0.374571412801743)
--(axis cs:0.308308303356171,-0.362854719161987)
--(axis cs:0.309309303760529,-0.357196480035782)
--(axis cs:0.310310304164886,-0.359746426343918)
--(axis cs:0.311311304569244,-0.371886312961578)
--(axis cs:0.312312304973602,-0.392273873090744)
--(axis cs:0.31331330537796,-0.418681085109711)
--(axis cs:0.314314305782318,-0.448744535446167)
--(axis cs:0.315315306186676,-0.480536788702011)
--(axis cs:0.316316306591034,-0.512504100799561)
--(axis cs:0.317317306995392,-0.543613076210022)
--(axis cs:0.31831830739975,-0.573015332221985)
--(axis cs:0.319319307804108,-0.599968314170837)
--(axis cs:0.320320308208466,-0.624097406864166)
--(axis cs:0.321321308612823,-0.645110428333282)
--(axis cs:0.322322309017181,-0.662773191928864)
--(axis cs:0.323323309421539,-0.67695426940918)
--(axis cs:0.324324309825897,-0.687537491321564)
--(axis cs:0.325325310230255,-0.694551467895508)
--(axis cs:0.326326310634613,-0.698111176490784)
--(axis cs:0.327327311038971,-0.698213517665863)
--(axis cs:0.328328311443329,-0.695167124271393)
--(axis cs:0.329329311847687,-0.689173221588135)
--(axis cs:0.330330312252045,-0.680565714836121)
--(axis cs:0.331331312656403,-0.669877648353577)
--(axis cs:0.33233231306076,-0.657724499702454)
--(axis cs:0.333333343267441,-0.644819259643555)
--(axis cs:0.334334343671799,-0.632288753986359)
--(axis cs:0.335335344076157,-0.621594548225403)
--(axis cs:0.336336344480515,-0.614362716674805)
--(axis cs:0.337337344884872,-0.61238706111908)
--(axis cs:0.33833834528923,-0.618026077747345)
--(axis cs:0.339339345693588,-0.63214647769928)
--(axis cs:0.340340346097946,-0.65345299243927)
--(axis cs:0.341341346502304,-0.679911136627197)
--(axis cs:0.342342346906662,-0.709280848503113)
--(axis cs:0.34334334731102,-0.739699840545654)
--(axis cs:0.344344347715378,-0.76985490322113)
--(axis cs:0.345345348119736,-0.798525869846344)
--(axis cs:0.346346348524094,-0.824821054935455)
--(axis cs:0.347347348928452,-0.848357081413269)
--(axis cs:0.348348349332809,-0.868639290332794)
--(axis cs:0.349349349737167,-0.885341882705688)
--(axis cs:0.350350350141525,-0.898534178733826)
--(axis cs:0.351351350545883,-0.908138871192932)
--(axis cs:0.352352350950241,-0.91432112455368)
--(axis cs:0.353353351354599,-0.917392015457153)
--(axis cs:0.354354351758957,-0.917829155921936)
--(axis cs:0.355355352163315,-0.916309177875519)
--(axis cs:0.356356352567673,-0.913731336593628)
--(axis cs:0.357357352972031,-0.911292433738708)
--(axis cs:0.358358353376389,-0.910631120204926)
--(axis cs:0.359359353780746,-0.913451850414276)
--(axis cs:0.360360354185104,-0.921648025512695)
--(axis cs:0.361361354589462,-0.936379432678223)
--(axis cs:0.36236235499382,-0.956454396247864)
--(axis cs:0.363363355398178,-0.980054140090942)
--(axis cs:0.364364355802536,-1.00550103187561)
--(axis cs:0.365365356206894,-1.03110718727112)
--(axis cs:0.366366356611252,-1.05575346946716)
--(axis cs:0.36736735701561,-1.07852387428284)
--(axis cs:0.368368357419968,-1.09872269630432)
--(axis cs:0.369369357824326,-1.1158891916275)
--(axis cs:0.370370358228683,-1.12975931167603)
--(axis cs:0.371371358633041,-1.14016604423523)
--(axis cs:0.372372359037399,-1.14712309837341)
--(axis cs:0.373373359441757,-1.15068912506104)
--(axis cs:0.374374359846115,-1.15113759040833)
--(axis cs:0.375375360250473,-1.14876317977905)
--(axis cs:0.376376360654831,-1.14410305023193)
--(axis cs:0.377377361059189,-1.13776636123657)
--(axis cs:0.378378361463547,-1.13078832626343)
--(axis cs:0.379379361867905,-1.12415373325348)
--(axis cs:0.380380362272263,-1.11934113502502)
--(axis cs:0.38138136267662,-1.11791658401489)
--(axis cs:0.382382363080978,-1.12159490585327)
--(axis cs:0.383383363485336,-1.13139498233795)
--(axis cs:0.384384393692017,-1.14614486694336)
--(axis cs:0.385385394096375,-1.16407811641693)
--(axis cs:0.386386394500732,-1.18336319923401)
--(axis cs:0.38738739490509,-1.2025226354599)
--(axis cs:0.388388395309448,-1.22041666507721)
--(axis cs:0.389389395713806,-1.23617649078369)
--(axis cs:0.390390396118164,-1.24925398826599)
--(axis cs:0.391391396522522,-1.25929498672485)
--(axis cs:0.39239239692688,-1.26624870300293)
--(axis cs:0.393393397331238,-1.27032542228699)
--(axis cs:0.394394397735596,-1.27195513248444)
--(axis cs:0.395395398139954,-1.27173566818237)
--(axis cs:0.396396398544312,-1.27064967155457)
--(axis cs:0.397397398948669,-1.2698540687561)
--(axis cs:0.398398399353027,-1.27067518234253)
--(axis cs:0.399399399757385,-1.2739874124527)
--(axis cs:0.400400400161743,-1.27903044223785)
--(axis cs:0.401401400566101,-1.2846884727478)
--(axis cs:0.402402400970459,-1.2899706363678)
--(axis cs:0.403403401374817,-1.29411613941193)
--(axis cs:0.404404401779175,-1.29676413536072)
--(axis cs:0.405405402183533,-1.29790198802948)
--(axis cs:0.406406402587891,-1.29790246486664)
--(axis cs:0.407407402992249,-1.29749405384064)
--(axis cs:0.408408403396606,-1.29769444465637)
--(axis cs:0.409409403800964,-1.29993712902069)
--(axis cs:0.410410404205322,-1.30563497543335)
--(axis cs:0.41141140460968,-1.31572461128235)
--(axis cs:0.412412405014038,-1.32917952537537)
--(axis cs:0.413413405418396,-1.34439754486084)
--(axis cs:0.414414405822754,-1.36000514030457)
--(axis cs:0.415415406227112,-1.37473654747009)
--(axis cs:0.41641640663147,-1.38766443729401)
--(axis cs:0.417417407035828,-1.39809727668762)
--(axis cs:0.418418407440186,-1.40548241138458)
--(axis cs:0.419419407844543,-1.40966057777405)
--(axis cs:0.420420408248901,-1.41058087348938)
--(axis cs:0.421421408653259,-1.40860795974731)
--(axis cs:0.422422409057617,-1.40438723564148)
--(axis cs:0.423423409461975,-1.39912271499634)
--(axis cs:0.424424409866333,-1.39462912082672)
--(axis cs:0.425425410270691,-1.39342558383942)
--(axis cs:0.426426410675049,-1.39864194393158)
--(axis cs:0.427427411079407,-1.41345000267029)
--(axis cs:0.428428411483765,-1.43984889984131)
--(axis cs:0.429429411888123,-1.47700524330139)
--(axis cs:0.43043041229248,-1.52289378643036)
--(axis cs:0.431431412696838,-1.57563579082489)
--(axis cs:0.432432413101196,-1.63352108001709)
--(axis cs:0.433433413505554,-1.69530367851257)
--(axis cs:0.434434413909912,-1.76003277301788)
--(axis cs:0.43543541431427,-1.82700550556183)
--(axis cs:0.43643644452095,-1.89566612243652)
--(axis cs:0.437437444925308,-1.96558547019958)
--(axis cs:0.438438445329666,-2.036452293396)
--(axis cs:0.439439445734024,-2.10798859596252)
--(axis cs:0.440440446138382,-2.17999362945557)
--(axis cs:0.44144144654274,-2.25229740142822)
--(axis cs:0.442442446947098,-2.3247230052948)
--(axis cs:0.443443447351456,-2.39716291427612)
--(axis cs:0.444444447755814,-2.46951818466187)
--(axis cs:0.445445448160172,-2.54167222976685)
--(axis cs:0.446446448564529,-2.61357021331787)
--(axis cs:0.447447448968887,-2.68512010574341)
--(axis cs:0.448448449373245,-2.75625801086426)
--(axis cs:0.449449449777603,-2.82694387435913)
--(axis cs:0.450450450181961,-2.89711141586304)
--(axis cs:0.451451450586319,-2.96672821044922)
--(axis cs:0.452452450990677,-3.03574347496033)
--(axis cs:0.453453451395035,-3.10412931442261)
--(axis cs:0.454454451799393,-3.17185759544373)
--(axis cs:0.455455452203751,-3.23889636993408)
--(axis cs:0.456456452608109,-3.3052225112915)
--(axis cs:0.457457453012466,-3.37080192565918)
--(axis cs:0.458458453416824,-3.43562984466553)
--(axis cs:0.459459453821182,-3.49968910217285)
--(axis cs:0.46046045422554,-3.5629551410675)
--(axis cs:0.461461454629898,-3.62542009353638)
--(axis cs:0.462462455034256,-3.6870710849762)
--(axis cs:0.463463455438614,-3.74790525436401)
--(axis cs:0.464464455842972,-3.80790209770203)
--(axis cs:0.46546545624733,-3.86706304550171)
--(axis cs:0.466466456651688,-3.92538237571716)
--(axis cs:0.467467457056046,-3.98285245895386)
--(axis cs:0.468468457460403,-4.03947401046753)
--(axis cs:0.469469457864761,-4.09524011611938)
--(axis cs:0.470470458269119,-4.15015316009521)
--(axis cs:0.471471458673477,-4.20420932769775)
--(axis cs:0.472472459077835,-4.25741672515869)
--(axis cs:0.473473459482193,-4.30977010726929)
--(axis cs:0.474474459886551,-4.3612756729126)
--(axis cs:0.475475460290909,-4.41193294525146)
--(axis cs:0.476476460695267,-4.46173810958862)
--(axis cs:0.477477461099625,-4.51071119308472)
--(axis cs:0.478478461503983,-4.55884456634521)
--(axis cs:0.47947946190834,-4.60614442825317)
--(axis cs:0.480480462312698,-4.65261936187744)
--(axis cs:0.481481462717056,-4.6982741355896)
--(axis cs:0.482482463121414,-4.74311304092407)
--(axis cs:0.483483463525772,-4.78714466094971)
--(axis cs:0.48448446393013,-4.83037328720093)
--(axis cs:0.485485464334488,-4.8728084564209)
--(axis cs:0.486486464738846,-4.91445732116699)
--(axis cs:0.487487494945526,-4.9553279876709)
--(axis cs:0.488488495349884,-4.9954252243042)
--(axis cs:0.489489495754242,-5.03475475311279)
--(axis cs:0.4904904961586,-5.07333087921143)
--(axis cs:0.491491496562958,-5.11116075515747)
--(axis cs:0.492492496967316,-5.14824914932251)
--(axis cs:0.493493497371674,-5.18460750579834)
--(axis cs:0.494494497776031,-5.22024869918823)
--(axis cs:0.495495498180389,-5.25517272949219)
--(axis cs:0.496496498584747,-5.28939342498779)
--(axis cs:0.497497498989105,-5.32292079925537)
--(axis cs:0.498498499393463,-5.35576105117798)
--(axis cs:0.499499499797821,-5.38792419433594)
--(axis cs:0.500500500202179,-5.4194221496582)
--(axis cs:0.501501500606537,-5.45026016235352)
--(axis cs:0.502502501010895,-5.48044729232788)
--(axis cs:0.503503501415253,-5.50999784469604)
--(axis cs:0.504504501819611,-5.53891611099243)
--(axis cs:0.505505502223969,-5.56721258163452)
--(axis cs:0.506506502628326,-5.59489917755127)
--(axis cs:0.507507503032684,-5.62198352813721)
--(axis cs:0.508508503437042,-5.64847326278687)
--(axis cs:0.5095095038414,-5.67437887191772)
--(axis cs:0.510510504245758,-5.69971084594727)
--(axis cs:0.511511504650116,-5.7244758605957)
--(axis cs:0.512512505054474,-5.74868488311768)
--(axis cs:0.513513505458832,-5.77234649658203)
--(axis cs:0.51451450586319,-5.79546785354614)
--(axis cs:0.515515506267548,-5.81806135177612)
--(axis cs:0.516516506671906,-5.84013366699219)
--(axis cs:0.517517507076263,-5.8616943359375)
--(axis cs:0.518518507480621,-5.88275146484375)
--(axis cs:0.519519507884979,-5.90331315994263)
--(axis cs:0.520520508289337,-5.92339038848877)
--(axis cs:0.521521508693695,-5.94299221038818)
--(axis cs:0.522522509098053,-5.96212291717529)
--(axis cs:0.523523509502411,-5.98079347610474)
--(axis cs:0.524524509906769,-5.99901103973389)
--(axis cs:0.525525510311127,-6.01678657531738)
--(axis cs:0.526526510715485,-6.0341272354126)
--(axis cs:0.527527511119843,-6.05103826522827)
--(axis cs:0.5285285115242,-6.06753158569336)
--(axis cs:0.529529511928558,-6.08361148834229)
--(axis cs:0.530530512332916,-6.09928798675537)
--(axis cs:0.531531512737274,-6.11457014083862)
--(axis cs:0.532532513141632,-6.12946128845215)
--(axis cs:0.53353351354599,-6.14397287368774)
--(axis cs:0.534534513950348,-6.15810966491699)
--(axis cs:0.535535514354706,-6.17188215255737)
--(axis cs:0.536536514759064,-6.18529462814331)
--(axis cs:0.537537515163422,-6.19835472106934)
--(axis cs:0.53853851556778,-6.21107006072998)
--(axis cs:0.539539575576782,-6.22344875335693)
--(axis cs:0.54054057598114,-6.23549556732178)
--(axis cs:0.541541576385498,-6.24721813201904)
--(axis cs:0.542542576789856,-6.25862312316895)
--(axis cs:0.543543577194214,-6.26971817016602)
--(axis cs:0.544544577598572,-6.28050708770752)
--(axis cs:0.54554557800293,-6.29099798202515)
--(axis cs:0.546546578407288,-6.30119705200195)
--(axis cs:0.547547578811646,-6.31111145019531)
--(axis cs:0.548548579216003,-6.32074546813965)
--(axis cs:0.549549579620361,-6.33010530471802)
--(axis cs:0.550550580024719,-6.33919858932495)
--(axis cs:0.551551580429077,-6.34802961349487)
--(axis cs:0.552552580833435,-6.35660409927368)
--(axis cs:0.553553581237793,-6.36492824554443)
--(axis cs:0.554554581642151,-6.37300729751587)
--(axis cs:0.555555582046509,-6.38084650039673)
--(axis cs:0.556556582450867,-6.38845157623291)
--(axis cs:0.557557582855225,-6.39582872390747)
--(axis cs:0.558558583259583,-6.40297985076904)
--(axis cs:0.55955958366394,-6.40991306304932)
--(axis cs:0.560560584068298,-6.41663312911987)
--(axis cs:0.561561584472656,-6.42314434051514)
--(axis cs:0.562562584877014,-6.42945146560669)
--(axis cs:0.563563585281372,-6.43555927276611)
--(axis cs:0.56456458568573,-6.44147157669067)
--(axis cs:0.565565586090088,-6.44719457626343)
--(axis cs:0.566566586494446,-6.4527325630188)
--(axis cs:0.567567586898804,-6.45808839797974)
--(axis cs:0.568568587303162,-6.46326780319214)
--(axis cs:0.56956958770752,-6.46827507019043)
--(axis cs:0.570570588111877,-6.47311305999756)
--(axis cs:0.571571588516235,-6.47778701782227)
--(axis cs:0.572572588920593,-6.4822998046875)
--(axis cs:0.573573589324951,-6.48665714263916)
--(axis cs:0.574574589729309,-6.4908618927002)
--(axis cs:0.575575590133667,-6.49491739273071)
--(axis cs:0.576576590538025,-6.49882841110229)
--(axis cs:0.577577590942383,-6.50259780883789)
--(axis cs:0.578578591346741,-6.50622892379761)
--(axis cs:0.579579591751099,-6.50972509384155)
--(axis cs:0.580580592155457,-6.51309108734131)
--(axis cs:0.581581592559814,-6.51633024215698)
--(axis cs:0.582582592964172,-6.51944351196289)
--(axis cs:0.58358359336853,-6.52243709564209)
--(axis cs:0.584584593772888,-6.52531147003174)
--(axis cs:0.585585594177246,-6.52807092666626)
--(axis cs:0.586586594581604,-6.53071928024292)
--(axis cs:0.587587594985962,-6.53325843811035)
--(axis cs:0.58858859539032,-6.53569221496582)
--(axis cs:0.589589595794678,-6.53802299499512)
--(axis cs:0.590590596199036,-6.54025220870972)
--(axis cs:0.591591596603394,-6.5423846244812)
--(axis cs:0.592592597007751,-6.5444221496582)
--(axis cs:0.593593597412109,-6.54636669158936)
--(axis cs:0.594594597816467,-6.54822158813477)
--(axis cs:0.595595598220825,-6.54999017715454)
--(axis cs:0.596596598625183,-6.551673412323)
--(axis cs:0.597597599029541,-6.55327463150024)
--(axis cs:0.598598599433899,-6.5547947883606)
--(axis cs:0.599599599838257,-6.55623722076416)
--(axis cs:0.600600600242615,-6.55760431289673)
--(axis cs:0.601601600646973,-6.55889844894409)
--(axis cs:0.602602601051331,-6.56012058258057)
--(axis cs:0.603603601455688,-6.56127452850342)
--(axis cs:0.604604601860046,-6.5623607635498)
--(axis cs:0.605605602264404,-6.5633807182312)
--(axis cs:0.606606602668762,-6.56433820724487)
--(axis cs:0.60760760307312,-6.56523418426514)
--(axis cs:0.608608603477478,-6.56607103347778)
--(axis cs:0.609609603881836,-6.56685018539429)
--(axis cs:0.610610604286194,-6.56757402420044)
--(axis cs:0.611611604690552,-6.5682430267334)
--(axis cs:0.61261260509491,-6.5688591003418)
--(axis cs:0.613613605499268,-6.56942558288574)
--(axis cs:0.614614605903625,-6.56994199752808)
--(axis cs:0.615615606307983,-6.57041120529175)
--(axis cs:0.616616606712341,-6.57083368301392)
--(axis cs:0.617617607116699,-6.57121276855469)
--(axis cs:0.618618607521057,-6.5715479850769)
--(axis cs:0.619619607925415,-6.57184076309204)
--(axis cs:0.620620608329773,-6.57209396362305)
--(axis cs:0.621621608734131,-6.57230806350708)
--(axis cs:0.622622609138489,-6.57248497009277)
--(axis cs:0.623623609542847,-6.57262468338013)
--(axis cs:0.624624609947205,-6.57273006439209)
--(axis cs:0.625625610351562,-6.5728006362915)
--(axis cs:0.62662661075592,-6.57283973693848)
--(axis cs:0.627627611160278,-6.57284641265868)
--(axis cs:0.628628611564636,-6.57282304763794)
--(axis cs:0.629629611968994,-6.57277059555054)
--(axis cs:0.630630612373352,-6.57268857955933)
--(axis cs:0.63163161277771,-6.57258081436157)
--(axis cs:0.632632613182068,-6.57244634628296)
--(axis cs:0.633633613586426,-6.57228660583496)
--(axis cs:0.634634613990784,-6.57210254669189)
--(axis cs:0.635635614395142,-6.57189559936523)
--(axis cs:0.6366366147995,-6.57166624069214)
--(axis cs:0.637637615203857,-6.57141542434692)
--(axis cs:0.638638615608215,-6.57114362716675)
--(axis cs:0.639639616012573,-6.57085275650024)
--(axis cs:0.640640616416931,-6.57054281234741)
--(axis cs:0.641641676425934,-6.57021474838257)
--(axis cs:0.642642676830292,-6.56986951828003)
--(axis cs:0.64364367723465,-6.56950616836548)
--(axis cs:0.644644677639008,-6.56912851333618)
--(axis cs:0.645645678043365,-6.56873512268066)
--(axis cs:0.646646678447723,-6.56832790374756)
--(axis cs:0.647647678852081,-6.56790590286255)
--(axis cs:0.648648679256439,-6.56747102737427)
--(axis cs:0.649649679660797,-6.56702327728271)
--(axis cs:0.650650680065155,-6.56656455993652)
--(axis cs:0.651651680469513,-6.56609344482422)
--(axis cs:0.652652680873871,-6.56561279296875)
--(axis cs:0.653653681278229,-6.56512117385864)
--(axis cs:0.654654681682587,-6.56462049484253)
--(axis cs:0.655655682086945,-6.56411027908325)
--(axis cs:0.656656682491302,-6.56359148025513)
--(axis cs:0.65765768289566,-6.56306505203247)
--(axis cs:0.658658683300018,-6.56253051757812)
--(axis cs:0.659659683704376,-6.56198883056641)
--(axis cs:0.660660684108734,-6.56144094467163)
--(axis cs:0.661661684513092,-6.5608868598938)
--(axis cs:0.66266268491745,-6.56032609939575)
--(axis cs:0.663663685321808,-6.55976104736328)
--(axis cs:0.664664685726166,-6.55919075012207)
--(axis cs:0.665665686130524,-6.55861568450928)
--(axis cs:0.666666686534882,-6.55803632736206)
--(axis cs:0.66766768693924,-6.55745315551758)
--(axis cs:0.668668687343597,-6.55686664581299)
--(axis cs:0.669669687747955,-6.55627632141113)
--(axis cs:0.670670688152313,-6.55568361282349)
--(axis cs:0.671671688556671,-6.55508852005005)
--(axis cs:0.672672688961029,-6.55449151992798)
--(axis cs:0.673673689365387,-6.55389165878296)
--(axis cs:0.674674689769745,-6.55329084396362)
--(axis cs:0.675675690174103,-6.55268812179565)
--(axis cs:0.676676690578461,-6.55208444595337)
--(axis cs:0.677677690982819,-6.55148029327393)
--(axis cs:0.678678691387177,-6.55087566375732)
--(axis cs:0.679679691791534,-6.55026960372925)
--(axis cs:0.680680692195892,-6.54966449737549)
--(axis cs:0.68168169260025,-6.54905939102173)
--(axis cs:0.682682693004608,-6.54845428466797)
--(axis cs:0.683683693408966,-6.54784965515137)
--(axis cs:0.684684693813324,-6.54724597930908)
--(axis cs:0.685685694217682,-6.54664278030396)
--(axis cs:0.68668669462204,-6.5460410118103)
--(axis cs:0.687687695026398,-6.54544019699097)
--(axis cs:0.688688695430756,-6.54484128952026)
--(axis cs:0.689689695835114,-6.54424381256104)
--(axis cs:0.690690696239471,-6.54364776611328)
--(axis cs:0.691691696643829,-6.54305362701416)
--(axis cs:0.692692697048187,-6.54246187210083)
--(axis cs:0.693693697452545,-6.54187202453613)
--(axis cs:0.694694697856903,-6.54128408432007)
--(axis cs:0.695695698261261,-6.54069948196411)
--(axis cs:0.696696698665619,-6.54011678695679)
--(axis cs:0.697697699069977,-6.53953742980957)
--(axis cs:0.698698699474335,-6.53895998001099)
--(axis cs:0.699699699878693,-6.53838586807251)
--(axis cs:0.700700700283051,-6.53781461715698)
--(axis cs:0.701701700687408,-6.5372462272644)
--(axis cs:0.702702701091766,-6.53668165206909)
--(axis cs:0.703703701496124,-6.53611946105957)
--(axis cs:0.704704701900482,-6.53556060791016)
--(axis cs:0.70570570230484,-6.53500604629517)
--(axis cs:0.706706702709198,-6.53445386886597)
--(axis cs:0.707707703113556,-6.53390598297119)
--(axis cs:0.708708703517914,-6.53336191177368)
--(axis cs:0.709709703922272,-6.53282117843628)
--(axis cs:0.71071070432663,-6.53228378295898)
--(axis cs:0.711711704730988,-6.53175067901611)
--(axis cs:0.712712705135345,-6.53122091293335)
--(axis cs:0.713713705539703,-6.53069496154785)
--(axis cs:0.714714705944061,-6.53017330169678)
--(axis cs:0.715715706348419,-6.52965545654297)
--(axis cs:0.716716706752777,-6.52914190292358)
--(axis cs:0.717717707157135,-6.52863216400146)
--(axis cs:0.718718707561493,-6.52812671661377)
--(axis cs:0.719719707965851,-6.52762460708618)
--(axis cs:0.720720708370209,-6.52712726593018)
--(axis cs:0.721721708774567,-6.52663421630859)
--(axis cs:0.722722709178925,-6.52614450454712)
--(axis cs:0.723723709583282,-6.52565956115723)
--(axis cs:0.72472470998764,-6.52517890930176)
--(axis cs:0.725725710391998,-6.52470254898071)
--(axis cs:0.726726710796356,-6.52423000335693)
--(axis cs:0.727727711200714,-6.52376222610474)
--(axis cs:0.728728711605072,-6.52329778671265)
--(axis cs:0.72972971200943,-6.52283763885498)
--(axis cs:0.730730712413788,-6.52238273620605)
--(axis cs:0.731731712818146,-6.52193117141724)
--(axis cs:0.732732713222504,-6.52148485183716)
--(axis cs:0.733733713626862,-6.52104234695435)
--(axis cs:0.734734714031219,-6.5206036567688)
--(axis cs:0.735735714435577,-6.52016925811768)
--(axis cs:0.736736714839935,-6.51973962783813)
--(axis cs:0.737737715244293,-6.51931381225586)
--(axis cs:0.738738715648651,-6.51889276504517)
--(axis cs:0.739739716053009,-6.5184760093689)
--(axis cs:0.740740716457367,-6.51806306838989)
--(axis cs:0.741741716861725,-6.51765394210815)
--(axis cs:0.742742717266083,-6.51725006103516)
--(axis cs:0.743743777275085,-6.51684951782227)
--(axis cs:0.744744777679443,-6.5164532661438)
--(axis cs:0.745745778083801,-6.51606130599976)
--(axis cs:0.746746778488159,-6.51567363739014)
--(axis cs:0.747747778892517,-6.51528978347778)
--(axis cs:0.748748779296875,-6.51491022109985)
--(axis cs:0.749749779701233,-6.51453447341919)
--(axis cs:0.750750780105591,-6.51416301727295)
--(axis cs:0.751751780509949,-6.51379585266113)
--(axis cs:0.752752780914307,-6.51343250274658)
--(axis cs:0.753753781318665,-6.5130729675293)
--(axis cs:0.754754781723022,-6.51271820068359)
--(axis cs:0.75575578212738,-6.51236629486084)
--(axis cs:0.756756782531738,-6.51201915740967)
--(axis cs:0.757757782936096,-6.5116753578186)
--(axis cs:0.758758783340454,-6.51133584976196)
--(axis cs:0.759759783744812,-6.51100015640259)
--(axis cs:0.76076078414917,-6.51066827774048)
--(axis cs:0.761761784553528,-6.51034021377563)
--(axis cs:0.762762784957886,-6.5100154876709)
--(axis cs:0.763763785362244,-6.50969505310059)
--(axis cs:0.764764785766602,-6.50937795639038)
--(axis cs:0.765765786170959,-6.50906467437744)
--(axis cs:0.766766786575317,-6.50875568389893)
--(axis cs:0.767767786979675,-6.50845003128052)
--(axis cs:0.768768787384033,-6.50814771652222)
--(axis cs:0.769769787788391,-6.50784921646118)
--(axis cs:0.770770788192749,-6.50755405426025)
--(axis cs:0.771771788597107,-6.50726270675659)
--(axis cs:0.772772789001465,-6.50697469711304)
--(axis cs:0.773773789405823,-6.50669050216675)
--(axis cs:0.774774789810181,-6.50640916824341)
--(axis cs:0.775775790214539,-6.50613164901733)
--(axis cs:0.776776790618896,-6.50585746765137)
--(axis cs:0.777777791023254,-6.50558662414551)
--(axis cs:0.778778791427612,-6.50531911849976)
--(axis cs:0.77977979183197,-6.50505447387695)
--(axis cs:0.780780792236328,-6.50479364395142)
--(axis cs:0.781781792640686,-6.50453615188599)
--(axis cs:0.782782793045044,-6.50428152084351)
--(axis cs:0.783783793449402,-6.50403022766113)
--(axis cs:0.78478479385376,-6.50378227233887)
--(axis cs:0.785785794258118,-6.50353717803955)
--(axis cs:0.786786794662476,-6.50329494476318)
--(axis cs:0.787787795066833,-6.50305604934692)
--(axis cs:0.788788795471191,-6.50282001495361)
--(axis cs:0.789789795875549,-6.50258684158325)
--(axis cs:0.790790796279907,-6.502357006073)
--(axis cs:0.791791796684265,-6.50213003158569)
--(axis cs:0.792792797088623,-6.50190591812134)
--(axis cs:0.793793797492981,-6.50168514251709)
--(axis cs:0.794794797897339,-6.50146675109863)
--(axis cs:0.795795798301697,-6.50125074386597)
--(axis cs:0.796796798706055,-6.50103855133057)
--(axis cs:0.797797799110413,-6.5008282661438)
--(axis cs:0.798798799514771,-6.50062084197998)
--(axis cs:0.799799799919128,-6.50041627883911)
--(axis cs:0.800800800323486,-6.50021457672119)
--(axis cs:0.801801800727844,-6.50001573562622)
--(axis cs:0.802802801132202,-6.49981880187988)
--(axis cs:0.80380380153656,-6.49962472915649)
--(axis cs:0.804804801940918,-6.4994330406189)
--(axis cs:0.805805802345276,-6.49924421310425)
--(axis cs:0.806806802749634,-6.49905776977539)
--(axis cs:0.807807803153992,-6.49887418746948)
--(axis cs:0.80880880355835,-6.49869203567505)
--(axis cs:0.809809803962708,-6.49851322174072)
--(axis cs:0.810810804367065,-6.49833631515503)
--(axis cs:0.811811804771423,-6.49816179275513)
--(axis cs:0.812812805175781,-6.49799013137817)
--(axis cs:0.813813805580139,-6.49782037734985)
--(axis cs:0.814814805984497,-6.49765300750732)
--(axis cs:0.815815806388855,-6.49748802185059)
--(axis cs:0.816816806793213,-6.49732542037964)
--(axis cs:0.817817807197571,-6.49716424942017)
--(axis cs:0.818818807601929,-6.49700498580933)
--(axis cs:0.819819808006287,-6.49684906005859)
--(axis cs:0.820820808410645,-6.49669504165649)
--(axis cs:0.821821808815002,-6.49654245376587)
--(axis cs:0.82282280921936,-6.49639272689819)
--(axis cs:0.823823809623718,-6.49624443054199)
--(axis cs:0.824824810028076,-6.49609851837158)
--(axis cs:0.825825810432434,-6.4959545135498)
--(axis cs:0.826826810836792,-6.4958119392395)
--(axis cs:0.82782781124115,-6.49567222595215)
--(axis cs:0.828828811645508,-6.49553442001343)
--(axis cs:0.829829812049866,-6.49539756774902)
--(axis cs:0.830830812454224,-6.49526357650757)
--(axis cs:0.831831812858582,-6.49513101577759)
--(axis cs:0.832832813262939,-6.49499988555908)
--(axis cs:0.833833813667297,-6.49487113952637)
--(axis cs:0.834834814071655,-6.49474382400513)
--(axis cs:0.835835814476013,-6.49461889266968)
--(axis cs:0.836836814880371,-6.49449491500854)
--(axis cs:0.837837815284729,-6.4943733215332)
--(axis cs:0.838838815689087,-6.49425268173218)
--(axis cs:0.839839816093445,-6.49413442611694)
--(axis cs:0.840840816497803,-6.49401760101318)
--(axis cs:0.841841816902161,-6.49390268325806)
--(axis cs:0.842842817306519,-6.4937891960144)
--(axis cs:0.843843817710876,-6.49367666244507)
--(axis cs:0.844844818115234,-6.49356651306152)
--(axis cs:0.845845818519592,-6.49345779418945)
--(axis cs:0.846846878528595,-6.4933500289917)
--(axis cs:0.847847878932953,-6.49324464797974)
--(axis cs:0.848848879337311,-6.49314022064209)
--(axis cs:0.849849879741669,-6.49303770065308)
--(axis cs:0.850850880146027,-6.49293613433838)
--(axis cs:0.851851880550385,-6.49283599853516)
--(axis cs:0.852852880954742,-6.49273777008057)
--(axis cs:0.8538538813591,-6.49264049530029)
--(axis cs:0.854854881763458,-6.49254465103149)
--(axis cs:0.855855882167816,-6.49245023727417)
--(axis cs:0.856856882572174,-6.49235725402832)
--(axis cs:0.857857882976532,-6.49226570129395)
--(axis cs:0.85885888338089,-6.49217510223389)
--(axis cs:0.859859883785248,-6.4920859336853)
--(axis cs:0.860860884189606,-6.49199819564819)
--(axis cs:0.861861884593964,-6.49191188812256)
--(axis cs:0.862862884998322,-6.49182605743408)
--(axis cs:0.863863885402679,-6.49174213409424)
--(axis cs:0.864864885807037,-6.49165964126587)
--(axis cs:0.865865886211395,-6.49157762527466)
--(axis cs:0.866866886615753,-6.49149703979492)
--(axis cs:0.867867887020111,-6.49141788482666)
--(axis cs:0.868868887424469,-6.49133920669556)
--(axis cs:0.869869887828827,-6.49126243591309)
--(axis cs:0.870870888233185,-6.49118614196777)
--(axis cs:0.871871888637543,-6.49111175537109)
--(axis cs:0.872872889041901,-6.49103784561157)
--(axis cs:0.873873889446259,-6.49096536636353)
--(axis cs:0.874874889850616,-6.49089336395264)
--(axis cs:0.875875890254974,-6.49082279205322)
--(axis cs:0.876876890659332,-6.49075317382812)
--(axis cs:0.87787789106369,-6.49068450927734)
--(axis cs:0.878878891468048,-6.49061727523804)
--(axis cs:0.879879891872406,-6.49055004119873)
--(axis cs:0.880880892276764,-6.49048471450806)
--(axis cs:0.881881892681122,-6.49041938781738)
--(axis cs:0.88288289308548,-6.49035596847534)
--(axis cs:0.883883893489838,-6.49029350280762)
--(axis cs:0.884884893894196,-6.49023151397705)
--(axis cs:0.885885894298553,-6.4901704788208)
--(axis cs:0.886886894702911,-6.49011039733887)
--(axis cs:0.887887895107269,-6.49005079269409)
--(axis cs:0.888888895511627,-6.48999261856079)
--(axis cs:0.889889895915985,-6.48993539810181)
--(axis cs:0.890890896320343,-6.48987865447998)
--(axis cs:0.891891896724701,-6.48982238769531)
--(axis cs:0.892892897129059,-6.48976707458496)
--(axis cs:0.893893897533417,-6.48971319198608)
--(axis cs:0.894894897937775,-6.48965978622437)
--(axis cs:0.895895898342133,-6.48960733413696)
--(axis cs:0.89689689874649,-6.48955535888672)
--(axis cs:0.897897899150848,-6.48950481414795)
--(axis cs:0.898898899555206,-6.48945426940918)
--(axis cs:0.899899899959564,-6.48940467834473)
--(axis cs:0.900900900363922,-6.48935556411743)
--(axis cs:0.90190190076828,-6.48930740356445)
--(axis cs:0.902902901172638,-6.48925971984863)
--(axis cs:0.903903901576996,-6.48921346664429)
--(axis cs:0.904904901981354,-6.48916721343994)
--(axis cs:0.905905902385712,-6.48912191390991)
--(axis cs:0.90690690279007,-6.4890775680542)
--(axis cs:0.907907903194427,-6.48903322219849)
--(axis cs:0.908908903598785,-6.48898983001709)
--(axis cs:0.909909904003143,-6.48894739151001)
--(axis cs:0.910910904407501,-6.48890495300293)
--(axis cs:0.911911904811859,-6.48886394500732)
--(axis cs:0.912912905216217,-6.48882293701172)
--(axis cs:0.913913905620575,-6.48878240585327)
--(axis cs:0.914914906024933,-6.4887433052063)
--(axis cs:0.915915906429291,-6.48870420455933)
--(axis cs:0.916916906833649,-6.48866558074951)
--(axis cs:0.917917907238007,-6.48862743377686)
--(axis cs:0.918918907642365,-6.48859071731567)
--(axis cs:0.919919908046722,-6.48855352401733)
--(axis cs:0.92092090845108,-6.48851728439331)
--(axis cs:0.921921908855438,-6.48848152160645)
--(axis cs:0.922922909259796,-6.4884467124939)
--(axis cs:0.923923909664154,-6.48841190338135)
--(axis cs:0.924924910068512,-6.48837804794312)
--(axis cs:0.92592591047287,-6.48834419250488)
--(axis cs:0.926926910877228,-6.48831129074097)
--(axis cs:0.927927911281586,-6.48827886581421)
--(axis cs:0.928928911685944,-6.48824644088745)
--(axis cs:0.929929912090302,-6.48821449279785)
--(axis cs:0.930930912494659,-6.48818349838257)
--(axis cs:0.931931912899017,-6.48815298080444)
--(axis cs:0.932932913303375,-6.48812294006348)
--(axis cs:0.933933913707733,-6.48809289932251)
--(axis cs:0.934934914112091,-6.48806381225586)
--(axis cs:0.935935914516449,-6.48803472518921)
--(axis cs:0.936936914920807,-6.48800611495972)
--(axis cs:0.937937915325165,-6.48797845840454)
--(axis cs:0.938938915729523,-6.48795080184937)
--(axis cs:0.939939916133881,-6.48792409896851)
--(axis cs:0.940940916538239,-6.48789691925049)
--(axis cs:0.941941916942596,-6.48787021636963)
--(axis cs:0.942942917346954,-6.48784446716309)
--(axis cs:0.943943917751312,-6.4878191947937)
--(axis cs:0.94494491815567,-6.48779392242432)
--(axis cs:0.945945918560028,-6.48776912689209)
--(axis cs:0.946946918964386,-6.48774433135986)
--(axis cs:0.947947919368744,-6.48772048950195)
--(axis cs:0.948948979377747,-6.48769664764404)
--(axis cs:0.949949979782104,-6.48767328262329)
--(axis cs:0.950950980186462,-6.4876503944397)
--(axis cs:0.95195198059082,-6.4876275062561)
--(axis cs:0.952952980995178,-6.48760557174683)
--(axis cs:0.953953981399536,-6.48758363723755)
--(axis cs:0.954954981803894,-6.48756217956543)
--(axis cs:0.955955982208252,-6.48754072189331)
--(axis cs:0.95695698261261,-6.48751974105835)
--(axis cs:0.957957983016968,-6.48749923706055)
--(axis cs:0.958958983421326,-6.48747873306274)
--(axis cs:0.959959983825684,-6.48745822906494)
--(axis cs:0.960960984230042,-6.48743867874146)
--(axis cs:0.961961984634399,-6.48741960525513)
--(axis cs:0.962962985038757,-6.48740005493164)
--(axis cs:0.963963985443115,-6.48738098144531)
--(axis cs:0.964964985847473,-6.4873628616333)
--(axis cs:0.965965986251831,-6.48734474182129)
--(axis cs:0.966966986656189,-6.48732662200928)
--(axis cs:0.967967987060547,-6.48730897903442)
--(axis cs:0.968968987464905,-6.48729133605957)
--(axis cs:0.969969987869263,-6.48727416992188)
--(axis cs:0.970970988273621,-6.48725748062134)
--(axis cs:0.971971988677979,-6.4872407913208)
--(axis cs:0.972972989082336,-6.48722457885742)
--(axis cs:0.973973989486694,-6.48720788955688)
--(axis cs:0.974974989891052,-6.48719263076782)
--(axis cs:0.97597599029541,-6.4871768951416)
--(axis cs:0.976976990699768,-6.48716115951538)
--(axis cs:0.977977991104126,-6.48714590072632)
--(axis cs:0.978978991508484,-6.48713111877441)
--(axis cs:0.979979991912842,-6.48711633682251)
--(axis cs:0.9809809923172,-6.48710155487061)
--(axis cs:0.981981992721558,-6.48708724975586)
--(axis cs:0.982982993125916,-6.48707294464111)
--(axis cs:0.983983993530273,-6.48705959320068)
--(axis cs:0.984984993934631,-6.4870457649231)
--(axis cs:0.985985994338989,-6.48703241348267)
--(axis cs:0.986986994743347,-6.48701906204224)
--(axis cs:0.987987995147705,-6.48700618743896)
--(axis cs:0.988988995552063,-6.48699378967285)
--(axis cs:0.989989995956421,-6.48698091506958)
--(axis cs:0.990990996360779,-6.48696851730347)
--(axis cs:0.991991996765137,-6.48695611953735)
--(axis cs:0.992992997169495,-6.4869441986084)
--(axis cs:0.993993997573853,-6.48693180084229)
--(axis cs:0.99499499797821,-6.48692035675049)
--(axis cs:0.995995998382568,-6.48690938949585)
--(axis cs:0.996996998786926,-6.48689794540405)
--(axis cs:0.997997999191284,-6.48688650131226)
--(axis cs:0.998998999595642,-6.48687553405762)
--(axis cs:1,-6.48686456680298)
--(axis cs:1,6.4854941368103)
--(axis cs:1,6.4854941368103)
--(axis cs:0.998998999595642,6.48548316955566)
--(axis cs:0.997997999191284,6.48547220230103)
--(axis cs:0.996996998786926,6.48546075820923)
--(axis cs:0.995995998382568,6.48544931411743)
--(axis cs:0.99499499797821,6.48543739318848)
--(axis cs:0.993993997573853,6.48542594909668)
--(axis cs:0.992992997169495,6.48541355133057)
--(axis cs:0.991991996765137,6.48540163040161)
--(axis cs:0.990990996360779,6.4853892326355)
--(axis cs:0.989989995956421,6.48537683486938)
--(axis cs:0.988988995552063,6.48536396026611)
--(axis cs:0.987987995147705,6.48535060882568)
--(axis cs:0.986986994743347,6.48533773422241)
--(axis cs:0.985985994338989,6.48532438278198)
--(axis cs:0.984984993934631,6.48531103134155)
--(axis cs:0.983983993530273,6.48529720306396)
--(axis cs:0.982982993125916,6.48528289794922)
--(axis cs:0.981981992721558,6.48526859283447)
--(axis cs:0.9809809923172,6.48525428771973)
--(axis cs:0.979979991912842,6.48523950576782)
--(axis cs:0.978978991508484,6.48522472381592)
--(axis cs:0.977977991104126,6.48520994186401)
--(axis cs:0.976976990699768,6.48519468307495)
--(axis cs:0.97597599029541,6.48517894744873)
--(axis cs:0.974974989891052,6.48516321182251)
--(axis cs:0.973973989486694,6.48514699935913)
--(axis cs:0.972972989082336,6.48513031005859)
--(axis cs:0.971971988677979,6.48511409759521)
--(axis cs:0.970970988273621,6.48509740829468)
--(axis cs:0.969969987869263,6.48507976531982)
--(axis cs:0.968968987464905,6.48506259918213)
--(axis cs:0.967967987060547,6.48504495620728)
--(axis cs:0.966966986656189,6.48502635955811)
--(axis cs:0.965965986251831,6.48500823974609)
--(axis cs:0.964964985847473,6.48499011993408)
--(axis cs:0.963963985443115,6.48497104644775)
--(axis cs:0.962962985038757,6.48495197296143)
--(axis cs:0.961961984634399,6.48493242263794)
--(axis cs:0.960960984230042,6.48491239547729)
--(axis cs:0.959959983825684,6.48489284515381)
--(axis cs:0.958958983421326,6.48487234115601)
--(axis cs:0.957957983016968,6.4848518371582)
--(axis cs:0.95695698261261,6.4848313331604)
--(axis cs:0.955955982208252,6.48480939865112)
--(axis cs:0.954954981803894,6.484787940979)
--(axis cs:0.953953981399536,6.48476552963257)
--(axis cs:0.952952980995178,6.48474359512329)
--(axis cs:0.95195198059082,6.4847207069397)
--(axis cs:0.950950980186462,6.4846978187561)
--(axis cs:0.949949979782104,6.48467397689819)
--(axis cs:0.948948979377747,6.48465061187744)
--(axis cs:0.947947919368744,6.48462677001953)
--(axis cs:0.946946918964386,6.4846019744873)
--(axis cs:0.945945918560028,6.48457717895508)
--(axis cs:0.94494491815567,6.48455142974854)
--(axis cs:0.943943917751312,6.48452615737915)
--(axis cs:0.942942917346954,6.48449993133545)
--(axis cs:0.941941916942596,6.48447322845459)
--(axis cs:0.940940916538239,6.48444652557373)
--(axis cs:0.939939916133881,6.48441934585571)
--(axis cs:0.938938915729523,6.48439168930054)
--(axis cs:0.937937915325165,6.48436307907104)
--(axis cs:0.936936914920807,6.48433446884155)
--(axis cs:0.935935914516449,6.48430585861206)
--(axis cs:0.934934914112091,6.48427581787109)
--(axis cs:0.933933913707733,6.48424577713013)
--(axis cs:0.932932913303375,6.48421573638916)
--(axis cs:0.931931912899017,6.48418474197388)
--(axis cs:0.930930912494659,6.48415327072144)
--(axis cs:0.929929912090302,6.48412132263184)
--(axis cs:0.928928911685944,6.48408842086792)
--(axis cs:0.927927911281586,6.48405599594116)
--(axis cs:0.926926910877228,6.48402261734009)
--(axis cs:0.92592591047287,6.48398876190186)
--(axis cs:0.924924910068512,6.48395395278931)
--(axis cs:0.923923909664154,6.48391914367676)
--(axis cs:0.922922909259796,6.48388338088989)
--(axis cs:0.921921908855438,6.48384761810303)
--(axis cs:0.92092090845108,6.48381090164185)
--(axis cs:0.919919908046722,6.48377370834351)
--(axis cs:0.918918907642365,6.48373556137085)
--(axis cs:0.917917907238007,6.48369693756104)
--(axis cs:0.916916906833649,6.48365783691406)
--(axis cs:0.915915906429291,6.48361825942993)
--(axis cs:0.914914906024933,6.48357820510864)
--(axis cs:0.913913905620575,6.48353719711304)
--(axis cs:0.912912905216217,6.48349571228027)
--(axis cs:0.911911904811859,6.48345375061035)
--(axis cs:0.910910904407501,6.48341083526611)
--(axis cs:0.909909904003143,6.48336744308472)
--(axis cs:0.908908903598785,6.483323097229)
--(axis cs:0.907907903194427,6.48327779769897)
--(axis cs:0.90690690279007,6.48323249816895)
--(axis cs:0.905905902385712,6.4831862449646)
--(axis cs:0.904904901981354,6.48313903808594)
--(axis cs:0.903903901576996,6.48309183120728)
--(axis cs:0.902902901172638,6.48304271697998)
--(axis cs:0.90190190076828,6.48299407958984)
--(axis cs:0.900900900363922,6.48294401168823)
--(axis cs:0.899899899959564,6.4828929901123)
--(axis cs:0.898898899555206,6.48284149169922)
--(axis cs:0.897897899150848,6.48278903961182)
--(axis cs:0.89689689874649,6.4827356338501)
--(axis cs:0.895895898342133,6.48268175125122)
--(axis cs:0.894894897937775,6.48262643814087)
--(axis cs:0.893893897533417,6.48257112503052)
--(axis cs:0.892892897129059,6.48251438140869)
--(axis cs:0.891891896724701,6.48245716094971)
--(axis cs:0.890890896320343,6.48239898681641)
--(axis cs:0.889889895915985,6.48233938217163)
--(axis cs:0.888888895511627,6.4822793006897)
--(axis cs:0.887887895107269,6.48221826553345)
--(axis cs:0.886886894702911,6.48215579986572)
--(axis cs:0.885885894298553,6.48209285736084)
--(axis cs:0.884884893894196,6.48202896118164)
--(axis cs:0.883883893489838,6.48196411132812)
--(axis cs:0.88288289308548,6.48189783096313)
--(axis cs:0.881881892681122,6.48183059692383)
--(axis cs:0.880880892276764,6.48176240921021)
--(axis cs:0.879879891872406,6.48169326782227)
--(axis cs:0.878878891468048,6.48162317276001)
--(axis cs:0.87787789106369,6.48155212402344)
--(axis cs:0.876876890659332,6.48147964477539)
--(axis cs:0.875875890254974,6.48140525817871)
--(axis cs:0.874874889850616,6.48133087158203)
--(axis cs:0.873873889446259,6.48125505447388)
--(axis cs:0.872872889041901,6.48117780685425)
--(axis cs:0.871871888637543,6.48109912872314)
--(axis cs:0.870870888233185,6.48101997375488)
--(axis cs:0.869869887828827,6.48093891143799)
--(axis cs:0.868868887424469,6.48085641860962)
--(axis cs:0.867867887020111,6.48077392578125)
--(axis cs:0.866866886615753,6.48068904876709)
--(axis cs:0.865865886211395,6.48060274124146)
--(axis cs:0.864864885807037,6.48051595687866)
--(axis cs:0.863863885402679,6.48042678833008)
--(axis cs:0.862862884998322,6.48033714294434)
--(axis cs:0.861861884593964,6.48024559020996)
--(axis cs:0.860860884189606,6.48015260696411)
--(axis cs:0.859859883785248,6.48005819320679)
--(axis cs:0.85885888338089,6.47996234893799)
--(axis cs:0.857857882976532,6.47986507415771)
--(axis cs:0.856856882572174,6.47976589202881)
--(axis cs:0.855855882167816,6.47966623306274)
--(axis cs:0.854854881763458,6.47956418991089)
--(axis cs:0.8538538813591,6.47946071624756)
--(axis cs:0.852852880954742,6.47935581207275)
--(axis cs:0.851851880550385,6.47924900054932)
--(axis cs:0.850850880146027,6.47914028167725)
--(axis cs:0.849849879741669,6.4790301322937)
--(axis cs:0.848848879337311,6.47891807556152)
--(axis cs:0.847847878932953,6.47880411148071)
--(axis cs:0.846846878528595,6.47868919372559)
--(axis cs:0.845845818519592,6.47857189178467)
--(axis cs:0.844844818115234,6.47845268249512)
--(axis cs:0.843843817710876,6.47833204269409)
--(axis cs:0.842842817306519,6.47820901870728)
--(axis cs:0.841841816902161,6.47808408737183)
--(axis cs:0.840840816497803,6.4779577255249)
--(axis cs:0.839839816093445,6.47782850265503)
--(axis cs:0.838838815689087,6.47769784927368)
--(axis cs:0.837837815284729,6.47756576538086)
--(axis cs:0.836836814880371,6.47743082046509)
--(axis cs:0.835835814476013,6.47729349136353)
--(axis cs:0.834834814071655,6.47715425491333)
--(axis cs:0.833833813667297,6.47701358795166)
--(axis cs:0.832832813262939,6.47686958312988)
--(axis cs:0.831831812858582,6.47672414779663)
--(axis cs:0.830830812454224,6.47657632827759)
--(axis cs:0.829829812049866,6.47642612457275)
--(axis cs:0.828828811645508,6.47627305984497)
--(axis cs:0.82782781124115,6.47611808776855)
--(axis cs:0.826826810836792,6.47596025466919)
--(axis cs:0.825825810432434,6.47580051422119)
--(axis cs:0.824824810028076,6.47563743591309)
--(axis cs:0.823823809623718,6.47547245025635)
--(axis cs:0.82282280921936,6.47530508041382)
--(axis cs:0.821821808815002,6.47513437271118)
--(axis cs:0.820820808410645,6.47496175765991)
--(axis cs:0.819819808006287,6.47478580474854)
--(axis cs:0.818818807601929,6.47460699081421)
--(axis cs:0.817817807197571,6.47442579269409)
--(axis cs:0.816816806793213,6.47424173355103)
--(axis cs:0.815815806388855,6.47405433654785)
--(axis cs:0.814814805984497,6.47386455535889)
--(axis cs:0.813813805580139,6.47367143630981)
--(axis cs:0.812812805175781,6.47347497940063)
--(axis cs:0.811811804771423,6.47327566146851)
--(axis cs:0.810810804367065,6.47307348251343)
--(axis cs:0.809809803962708,6.47286796569824)
--(axis cs:0.80880880355835,6.47265863418579)
--(axis cs:0.807807803153992,6.47244691848755)
--(axis cs:0.806806802749634,6.47223091125488)
--(axis cs:0.805805802345276,6.47201204299927)
--(axis cs:0.804804801940918,6.47178983688354)
--(axis cs:0.80380380153656,6.47156381607056)
--(axis cs:0.802802801132202,6.47133445739746)
--(axis cs:0.801801800727844,6.4711012840271)
--(axis cs:0.800800800323486,6.47086429595947)
--(axis cs:0.799799799919128,6.47062349319458)
--(axis cs:0.798798799514771,6.47037887573242)
--(axis cs:0.797797799110413,6.470130443573)
--(axis cs:0.796796798706055,6.46987819671631)
--(axis cs:0.795795798301697,6.46962213516235)
--(axis cs:0.794794797897339,6.46936130523682)
--(axis cs:0.793793797492981,6.46909713745117)
--(axis cs:0.792792797088623,6.46882772445679)
--(axis cs:0.791791796684265,6.46855497360229)
--(axis cs:0.790790796279907,6.46827745437622)
--(axis cs:0.789789795875549,6.46799516677856)
--(axis cs:0.788788795471191,6.46770858764648)
--(axis cs:0.787787795066833,6.46741819381714)
--(axis cs:0.786786794662476,6.46712207794189)
--(axis cs:0.785785794258118,6.46682167053223)
--(axis cs:0.78478479385376,6.46651649475098)
--(axis cs:0.783783793449402,6.46620655059814)
--(axis cs:0.782782793045044,6.46589136123657)
--(axis cs:0.781781792640686,6.46557092666626)
--(axis cs:0.780780792236328,6.46524572372437)
--(axis cs:0.77977979183197,6.46491527557373)
--(axis cs:0.778778791427612,6.4645791053772)
--(axis cs:0.777777791023254,6.46423816680908)
--(axis cs:0.776776790618896,6.46389102935791)
--(axis cs:0.775775790214539,6.463538646698)
--(axis cs:0.774774789810181,6.46318006515503)
--(axis cs:0.773773789405823,6.46281671524048)
--(axis cs:0.772772789001465,6.46244668960571)
--(axis cs:0.771771788597107,6.46207094192505)
--(axis cs:0.770770788192749,6.46168899536133)
--(axis cs:0.769769787788391,6.46130037307739)
--(axis cs:0.768768787384033,6.46090650558472)
--(axis cs:0.767767786979675,6.46050596237183)
--(axis cs:0.766766786575317,6.46009826660156)
--(axis cs:0.765765786170959,6.45968437194824)
--(axis cs:0.764764785766602,6.45926332473755)
--(axis cs:0.763763785362244,6.45883560180664)
--(axis cs:0.762762784957886,6.45840167999268)
--(axis cs:0.761761784553528,6.45795965194702)
--(axis cs:0.76076078414917,6.45751142501831)
--(axis cs:0.759759783744812,6.45705461502075)
--(axis cs:0.758758783340454,6.45659112930298)
--(axis cs:0.757757782936096,6.45612001419067)
--(axis cs:0.756756782531738,6.45564079284668)
--(axis cs:0.75575578212738,6.45515441894531)
--(axis cs:0.754754781723022,6.4546594619751)
--(axis cs:0.753753781318665,6.45415687561035)
--(axis cs:0.752752780914307,6.45364570617676)
--(axis cs:0.751751780509949,6.45312595367432)
--(axis cs:0.750750780105591,6.45259761810303)
--(axis cs:0.749749779701233,6.45206022262573)
--(axis cs:0.748748779296875,6.45151472091675)
--(axis cs:0.747747778892517,6.4509596824646)
--(axis cs:0.746746778488159,6.45039558410645)
--(axis cs:0.745745778083801,6.44982194900513)
--(axis cs:0.744744777679443,6.4492392539978)
--(axis cs:0.743743777275085,6.44864654541016)
--(axis cs:0.742742717266083,6.4480447769165)
--(axis cs:0.741741716861725,6.44743204116821)
--(axis cs:0.740740716457367,6.4468092918396)
--(axis cs:0.739739716053009,6.44617700576782)
--(axis cs:0.738738715648651,6.44553232192993)
--(axis cs:0.737737715244293,6.44487857818604)
--(axis cs:0.736736714839935,6.44421339035034)
--(axis cs:0.735735714435577,6.44353675842285)
--(axis cs:0.734734714031219,6.44284868240356)
--(axis cs:0.733733713626862,6.44214963912964)
--(axis cs:0.732732713222504,6.44143915176392)
--(axis cs:0.731731712818146,6.44071531295776)
--(axis cs:0.730730712413788,6.43998050689697)
--(axis cs:0.72972971200943,6.43923282623291)
--(axis cs:0.728728711605072,6.43847227096558)
--(axis cs:0.727727711200714,6.43769979476929)
--(axis cs:0.726726710796356,6.43691349029541)
--(axis cs:0.725725710391998,6.4361138343811)
--(axis cs:0.72472470998764,6.43530082702637)
--(axis cs:0.723723709583282,6.43447399139404)
--(axis cs:0.722722709178925,6.43363332748413)
--(axis cs:0.721721708774567,6.43277835845947)
--(axis cs:0.720720708370209,6.43190860748291)
--(axis cs:0.719719707965851,6.43102407455444)
--(axis cs:0.718718707561493,6.43012428283691)
--(axis cs:0.717717707157135,6.42920970916748)
--(axis cs:0.716716706752777,6.42827844619751)
--(axis cs:0.715715706348419,6.42733192443848)
--(axis cs:0.714714705944061,6.42636871337891)
--(axis cs:0.713713705539703,6.42538928985596)
--(axis cs:0.712712705135345,6.42439317703247)
--(axis cs:0.711711704730988,6.42337989807129)
--(axis cs:0.71071070432663,6.42234897613525)
--(axis cs:0.709709703922272,6.42130041122437)
--(axis cs:0.708708703517914,6.42023324966431)
--(axis cs:0.707707703113556,6.41914844512939)
--(axis cs:0.706706702709198,6.41804456710815)
--(axis cs:0.70570570230484,6.41692113876343)
--(axis cs:0.704704701900482,6.41577816009521)
--(axis cs:0.703703701496124,6.41461563110352)
--(axis cs:0.702702701091766,6.41343259811401)
--(axis cs:0.701701700687408,6.41222906112671)
--(axis cs:0.700700700283051,6.41100454330444)
--(axis cs:0.699699699878693,6.40975904464722)
--(axis cs:0.698698699474335,6.4084906578064)
--(axis cs:0.697697699069977,6.40720081329346)
--(axis cs:0.696696698665619,6.40588808059692)
--(axis cs:0.695695698261261,6.40455293655396)
--(axis cs:0.694694697856903,6.40319395065308)
--(axis cs:0.693693697452545,6.40181064605713)
--(axis cs:0.692692697048187,6.40040349960327)
--(axis cs:0.691691696643829,6.39897060394287)
--(axis cs:0.690690696239471,6.3975133895874)
--(axis cs:0.689689695835114,6.39602947235107)
--(axis cs:0.688688695430756,6.39452028274536)
--(axis cs:0.687687695026398,6.39298391342163)
--(axis cs:0.68668669462204,6.39141988754272)
--(axis cs:0.685685694217682,6.38982820510864)
--(axis cs:0.684684693813324,6.38820838928223)
--(axis cs:0.683683693408966,6.38655948638916)
--(axis cs:0.682682693004608,6.38488101959229)
--(axis cs:0.68168169260025,6.38317251205444)
--(axis cs:0.680680692195892,6.38143348693848)
--(axis cs:0.679679691791534,6.37966394424438)
--(axis cs:0.678678691387177,6.37786197662354)
--(axis cs:0.677677690982819,6.37602806091309)
--(axis cs:0.676676690578461,6.3741602897644)
--(axis cs:0.675675690174103,6.37225961685181)
--(axis cs:0.674674689769745,6.37032461166382)
--(axis cs:0.673673689365387,6.36835432052612)
--(axis cs:0.672672688961029,6.36634874343872)
--(axis cs:0.671671688556671,6.36430692672729)
--(axis cs:0.670670688152313,6.36222791671753)
--(axis cs:0.669669687747955,6.36011123657227)
--(axis cs:0.668668687343597,6.35795593261719)
--(axis cs:0.66766768693924,6.35576152801514)
--(axis cs:0.666666686534882,6.35352754592896)
--(axis cs:0.665665686130524,6.35125255584717)
--(axis cs:0.664664685726166,6.34893608093262)
--(axis cs:0.663663685321808,6.34657764434814)
--(axis cs:0.66266268491745,6.34417486190796)
--(axis cs:0.661661684513092,6.34172964096069)
--(axis cs:0.660660684108734,6.33923864364624)
--(axis cs:0.659659683704376,6.33670139312744)
--(axis cs:0.658658683300018,6.33411884307861)
--(axis cs:0.65765768289566,6.33148813247681)
--(axis cs:0.656656682491302,6.32880926132202)
--(axis cs:0.655655682086945,6.32608079910278)
--(axis cs:0.654654681682587,6.32330274581909)
--(axis cs:0.653653681278229,6.320472240448)
--(axis cs:0.652652680873871,6.31758975982666)
--(axis cs:0.651651680469513,6.31465435028076)
--(axis cs:0.650650680065155,6.31166362762451)
--(axis cs:0.649649679660797,6.30861854553223)
--(axis cs:0.648648679256439,6.30551671981812)
--(axis cs:0.647647678852081,6.30235719680786)
--(axis cs:0.646646678447723,6.29913806915283)
--(axis cs:0.645645678043365,6.29586029052734)
--(axis cs:0.644644677639008,6.29252099990845)
--(axis cs:0.64364367723465,6.28911924362183)
--(axis cs:0.642642676830292,6.28565359115601)
--(axis cs:0.641641676425934,6.28212404251099)
--(axis cs:0.640640616416931,6.27852773666382)
--(axis cs:0.639639616012573,6.2748646736145)
--(axis cs:0.638638615608215,6.2711329460144)
--(axis cs:0.637637615203857,6.26733160018921)
--(axis cs:0.6366366147995,6.26345872879028)
--(axis cs:0.635635614395142,6.25951290130615)
--(axis cs:0.634634613990784,6.2554931640625)
--(axis cs:0.633633613586426,6.25139808654785)
--(axis cs:0.632632613182068,6.24722528457642)
--(axis cs:0.63163161277771,6.24297380447388)
--(axis cs:0.630630612373352,6.23864316940308)
--(axis cs:0.629629611968994,6.23423051834106)
--(axis cs:0.628628611564636,6.22973489761353)
--(axis cs:0.627627611160278,6.22515392303467)
--(axis cs:0.62662661075592,6.22048664093018)
--(axis cs:0.625625610351562,6.21573066711426)
--(axis cs:0.624624609947205,6.21088600158691)
--(axis cs:0.623623609542847,6.20594930648804)
--(axis cs:0.622622609138489,6.20091819763184)
--(axis cs:0.621621608734131,6.19579267501831)
--(axis cs:0.620620608329773,6.1905689239502)
--(axis cs:0.619619607925415,6.18524789810181)
--(axis cs:0.618618607521057,6.1798243522644)
--(axis cs:0.617617607116699,6.17429828643799)
--(axis cs:0.616616606712341,6.16866827011108)
--(axis cs:0.615615606307983,6.16293096542358)
--(axis cs:0.614614605903625,6.1570839881897)
--(axis cs:0.613613605499268,6.15112590789795)
--(axis cs:0.61261260509491,6.14505481719971)
--(axis cs:0.611611604690552,6.13886833190918)
--(axis cs:0.610610604286194,6.13256502151489)
--(axis cs:0.609609603881836,6.12614107131958)
--(axis cs:0.608608603477478,6.11959505081177)
--(axis cs:0.60760760307312,6.11292457580566)
--(axis cs:0.606606602668762,6.10612630844116)
--(axis cs:0.605605602264404,6.09919881820679)
--(axis cs:0.604604601860046,6.09214019775391)
--(axis cs:0.603603601455688,6.08494663238525)
--(axis cs:0.602602601051331,6.07761669158936)
--(axis cs:0.601601600646973,6.0701470375061)
--(axis cs:0.600600600242615,6.06253480911255)
--(axis cs:0.599599599838257,6.05477809906006)
--(axis cs:0.598598599433899,6.04687261581421)
--(axis cs:0.597597599029541,6.03881788253784)
--(axis cs:0.596596598625183,6.03060960769653)
--(axis cs:0.595595598220825,6.02224493026733)
--(axis cs:0.594594597816467,6.01372146606445)
--(axis cs:0.593593597412109,6.00503444671631)
--(axis cs:0.592592597007751,5.99618339538574)
--(axis cs:0.591591596603394,5.98716306686401)
--(axis cs:0.590590596199036,5.97797250747681)
--(axis cs:0.589589595794678,5.96860599517822)
--(axis cs:0.58858859539032,5.95906257629395)
--(axis cs:0.587587594985962,5.94933795928955)
--(axis cs:0.586586594581604,5.9394268989563)
--(axis cs:0.585585594177246,5.92932939529419)
--(axis cs:0.584584593772888,5.91903972625732)
--(axis cs:0.58358359336853,5.90855503082275)
--(axis cs:0.582582592964172,5.89787292480469)
--(axis cs:0.581581592559814,5.88698625564575)
--(axis cs:0.580580592155457,5.87589550018311)
--(axis cs:0.579579591751099,5.86459398269653)
--(axis cs:0.578578591346741,5.85307931900024)
--(axis cs:0.577577590942383,5.84134578704834)
--(axis cs:0.576576590538025,5.82939195632935)
--(axis cs:0.575575590133667,5.81721258163452)
--(axis cs:0.574574589729309,5.80480480194092)
--(axis cs:0.573573589324951,5.792160987854)
--(axis cs:0.572572588920593,5.77928066253662)
--(axis cs:0.571571588516235,5.76615810394287)
--(axis cs:0.570570588111877,5.75278759002686)
--(axis cs:0.56956958770752,5.73916816711426)
--(axis cs:0.568568587303162,5.72529363632202)
--(axis cs:0.567567586898804,5.71115827560425)
--(axis cs:0.566566586494446,5.69675779342651)
--(axis cs:0.565565586090088,5.68208837509155)
--(axis cs:0.56456458568573,5.66714715957642)
--(axis cs:0.563563585281372,5.65192604064941)
--(axis cs:0.562562584877014,5.63642072677612)
--(axis cs:0.561561584472656,5.62062931060791)
--(axis cs:0.560560584068298,5.60454320907593)
--(axis cs:0.55955958366394,5.58815956115723)
--(axis cs:0.558558583259583,5.57147121429443)
--(axis cs:0.557557582855225,5.55447435379028)
--(axis cs:0.556556582450867,5.53716468811035)
--(axis cs:0.555555582046509,5.51953649520874)
--(axis cs:0.554554581642151,5.50158262252808)
--(axis cs:0.553553581237793,5.48329925537109)
--(axis cs:0.552552580833435,5.46468019485474)
--(axis cs:0.551551580429077,5.44571924209595)
--(axis cs:0.550550580024719,5.4264121055603)
--(axis cs:0.549549579620361,5.40675497055054)
--(axis cs:0.548548579216003,5.38673782348633)
--(axis cs:0.547547578811646,5.36635684967041)
--(axis cs:0.546546578407288,5.34560489654541)
--(axis cs:0.54554557800293,5.32447957992554)
--(axis cs:0.544544577598572,5.30297088623047)
--(axis cs:0.543543577194214,5.2810754776001)
--(axis cs:0.542542576789856,5.25878429412842)
--(axis cs:0.541541576385498,5.23609256744385)
--(axis cs:0.54054057598114,5.21299648284912)
--(axis cs:0.539539575576782,5.18948650360107)
--(axis cs:0.53853851556778,5.16555595397949)
--(axis cs:0.537537515163422,5.14120101928711)
--(axis cs:0.536536514759064,5.11641359329224)
--(axis cs:0.535535514354706,5.09118795394897)
--(axis cs:0.534534513950348,5.06551742553711)
--(axis cs:0.53353351354599,5.03939294815063)
--(axis cs:0.532532513141632,5.01281070709229)
--(axis cs:0.531531512737274,4.98576498031616)
--(axis cs:0.530530512332916,4.95824527740479)
--(axis cs:0.529529511928558,4.93024826049805)
--(axis cs:0.5285285115242,4.90176391601562)
--(axis cs:0.527527511119843,4.87278699874878)
--(axis cs:0.526526510715485,4.84331035614014)
--(axis cs:0.525525510311127,4.81332969665527)
--(axis cs:0.524524509906769,4.7828311920166)
--(axis cs:0.523523509502411,4.75181436538696)
--(axis cs:0.522522509098053,4.72026920318604)
--(axis cs:0.521521508693695,4.68819046020508)
--(axis cs:0.520520508289337,4.65556812286377)
--(axis cs:0.519519507884979,4.62239980697632)
--(axis cs:0.518518507480621,4.58867263793945)
--(axis cs:0.517517507076263,4.55438232421875)
--(axis cs:0.516516506671906,4.51952362060547)
--(axis cs:0.515515506267548,4.48408842086792)
--(axis cs:0.51451450586319,4.44806814193726)
--(axis cs:0.513513505458832,4.41145515441895)
--(axis cs:0.512512505054474,4.37424564361572)
--(axis cs:0.511511504650116,4.3364315032959)
--(axis cs:0.510510504245758,4.29800128936768)
--(axis cs:0.5095095038414,4.25895357131958)
--(axis cs:0.508508503437042,4.21928358078003)
--(axis cs:0.507507503032684,4.17897701263428)
--(axis cs:0.506506502628326,4.13803291320801)
--(axis cs:0.505505502223969,4.09644269943237)
--(axis cs:0.504504501819611,4.05419874191284)
--(axis cs:0.503503501415253,4.01129484176636)
--(axis cs:0.502502501010895,3.9677300453186)
--(axis cs:0.501501500606537,3.92349123954773)
--(axis cs:0.500500500202179,3.87857222557068)
--(axis cs:0.499499499797821,3.83297157287598)
--(axis cs:0.498498499393463,3.78668260574341)
--(axis cs:0.497497498989105,3.73969554901123)
--(axis cs:0.496496498584747,3.69200825691223)
--(axis cs:0.495495498180389,3.64361643791199)
--(axis cs:0.494494497776031,3.5945155620575)
--(axis cs:0.493493497371674,3.54469394683838)
--(axis cs:0.492492496967316,3.49415636062622)
--(axis cs:0.491491496562958,3.4428915977478)
--(axis cs:0.4904904961586,3.39089775085449)
--(axis cs:0.489489495754242,3.33817291259766)
--(axis cs:0.488488495349884,3.28471374511719)
--(axis cs:0.487487494945526,3.23050904273987)
--(axis cs:0.486486464738846,3.1755645275116)
--(axis cs:0.485485464334488,3.11987590789795)
--(axis cs:0.48448446393013,3.06344294548035)
--(axis cs:0.483483463525772,3.00626087188721)
--(axis cs:0.482482463121414,2.94832730293274)
--(axis cs:0.481481462717056,2.88964939117432)
--(axis cs:0.480480462312698,2.83021926879883)
--(axis cs:0.47947946190834,2.77003717422485)
--(axis cs:0.478478461503983,2.70910882949829)
--(axis cs:0.477477461099625,2.64743280410767)
--(axis cs:0.476476460695267,2.58501148223877)
--(axis cs:0.475475460290909,2.52185249328613)
--(axis cs:0.474474459886551,2.45795130729675)
--(axis cs:0.473473459482193,2.39331722259521)
--(axis cs:0.472472459077835,2.32795667648315)
--(axis cs:0.471471458673477,2.26187610626221)
--(axis cs:0.470470458269119,2.19508862495422)
--(axis cs:0.469469457864761,2.12758541107178)
--(axis cs:0.468468457460403,2.05938982963562)
--(axis cs:0.467467457056046,1.99050998687744)
--(axis cs:0.466466456651688,1.92095398902893)
--(axis cs:0.46546545624733,1.85073661804199)
--(axis cs:0.464464455842972,1.77987170219421)
--(axis cs:0.463463455438614,1.708380818367)
--(axis cs:0.462462455034256,1.63627219200134)
--(axis cs:0.461461454629898,1.56357526779175)
--(axis cs:0.46046045422554,1.49030518531799)
--(axis cs:0.459459453821182,1.41648852825165)
--(axis cs:0.458458453416824,1.34214067459106)
--(axis cs:0.457457453012466,1.26730155944824)
--(axis cs:0.456456452608109,1.19200265407562)
--(axis cs:0.455455452203751,1.11625802516937)
--(axis cs:0.454454451799393,1.04012131690979)
--(axis cs:0.453453451395035,0.963621020317078)
--(axis cs:0.452452450990677,0.88681435585022)
--(axis cs:0.451451450586319,0.809736132621765)
--(axis cs:0.450450450181961,0.732432007789612)
--(axis cs:0.449449449777603,0.654966831207275)
--(axis cs:0.448448449373245,0.577391982078552)
--(axis cs:0.447447448968887,0.499783873558044)
--(axis cs:0.446446448564529,0.422211408615112)
--(axis cs:0.445445448160172,0.344738960266113)
--(axis cs:0.444444447755814,0.267493367195129)
--(axis cs:0.443443447351456,0.1905357837677)
--(axis cs:0.442442446947098,0.114006996154785)
--(axis cs:0.44144144654274,0.0380316972732544)
--(axis cs:0.440440446138382,-0.0372817516326904)
--(axis cs:0.439439445734024,-0.111715257167816)
--(axis cs:0.438438445329666,-0.185091078281403)
--(axis cs:0.437437444925308,-0.257178068161011)
--(axis cs:0.43643644452095,-0.327686131000519)
--(axis cs:0.43543541431427,-0.396277070045471)
--(axis cs:0.434434413909912,-0.462491869926453)
--(axis cs:0.433433413505554,-0.525762975215912)
--(axis cs:0.432432413101196,-0.585351407527924)
--(axis cs:0.431431412696838,-0.640290141105652)
--(axis cs:0.43043041229248,-0.689301609992981)
--(axis cs:0.429429411888123,-0.730648696422577)
--(axis cs:0.428428411483765,-0.762434184551239)
--(axis cs:0.427427411079407,-0.782596588134766)
--(axis cs:0.426426410675049,-0.790298581123352)
--(axis cs:0.425425410270691,-0.787643313407898)
--(axis cs:0.424424409866333,-0.777909874916077)
--(axis cs:0.423423409461975,-0.764354050159454)
--(axis cs:0.422422409057617,-0.749620676040649)
--(axis cs:0.421421408653259,-0.7356276512146)
--(axis cs:0.420420408248901,-0.723704040050507)
--(axis cs:0.419419407844543,-0.714610815048218)
--(axis cs:0.418418407440186,-0.708825469017029)
--(axis cs:0.417417407035828,-0.706432640552521)
--(axis cs:0.41641640663147,-0.707375884056091)
--(axis cs:0.415415406227112,-0.711212396621704)
--(axis cs:0.414414405822754,-0.717376470565796)
--(axis cs:0.413413405418396,-0.725057125091553)
--(axis cs:0.412412405014038,-0.733111679553986)
--(axis cs:0.41141140460968,-0.740273773670197)
--(axis cs:0.410410404205322,-0.745061814785004)
--(axis cs:0.409409403800964,-0.746503949165344)
--(axis cs:0.408408403396606,-0.745322525501251)
--(axis cs:0.407407402992249,-0.742648959159851)
--(axis cs:0.406406402587891,-0.739633202552795)
--(axis cs:0.405405402183533,-0.737006783485413)
--(axis cs:0.404404401779175,-0.735234498977661)
--(axis cs:0.403403401374817,-0.73439347743988)
--(axis cs:0.402402400970459,-0.734204471111298)
--(axis cs:0.401401400566101,-0.734007894992828)
--(axis cs:0.400400400161743,-0.732766509056091)
--(axis cs:0.399399399757385,-0.729203581809998)
--(axis cs:0.398398399353027,-0.721919596195221)
--(axis cs:0.397397398948669,-0.709952294826508)
--(axis cs:0.396396398544312,-0.694301843643188)
--(axis cs:0.395395398139954,-0.67648458480835)
--(axis cs:0.394394397735596,-0.65789258480072)
--(axis cs:0.393393397331238,-0.639694511890411)
--(axis cs:0.39239239692688,-0.622692108154297)
--(axis cs:0.391391396522522,-0.607522487640381)
--(axis cs:0.390390396118164,-0.594594717025757)
--(axis cs:0.389389395713806,-0.584057807922363)
--(axis cs:0.388388395309448,-0.575762152671814)
--(axis cs:0.38738739490509,-0.5693598985672)
--(axis cs:0.386386394500732,-0.564168632030487)
--(axis cs:0.385385394096375,-0.55926525592804)
--(axis cs:0.384384393692017,-0.553367614746094)
--(axis cs:0.383383363485336,-0.544834971427917)
--(axis cs:0.382382363080978,-0.532117903232574)
--(axis cs:0.38138136267662,-0.514174401760101)
--(axis cs:0.380380362272263,-0.491987407207489)
--(axis cs:0.379379361867905,-0.467192530632019)
--(axis cs:0.378378361463547,-0.441244184970856)
--(axis cs:0.377377361059189,-0.415540158748627)
--(axis cs:0.376376360654831,-0.390976905822754)
--(axis cs:0.375375360250473,-0.368490695953369)
--(axis cs:0.374374359846115,-0.348602950572968)
--(axis cs:0.373373359441757,-0.331773728132248)
--(axis cs:0.372372359037399,-0.318170368671417)
--(axis cs:0.371371358633041,-0.308006972074509)
--(axis cs:0.370370358228683,-0.301248490810394)
--(axis cs:0.369369357824326,-0.297807097434998)
--(axis cs:0.368368357419968,-0.297432601451874)
--(axis cs:0.36736735701561,-0.299750506877899)
--(axis cs:0.366366356611252,-0.304240524768829)
--(axis cs:0.365365356206894,-0.31008318066597)
--(axis cs:0.364364355802536,-0.316291600465775)
--(axis cs:0.363363355398178,-0.321644067764282)
--(axis cs:0.36236235499382,-0.32435405254364)
--(axis cs:0.361361354589462,-0.322659999132156)
--(axis cs:0.360360354185104,-0.314633399248123)
--(axis cs:0.359359353780746,-0.299038231372833)
--(axis cs:0.358358353376389,-0.277072489261627)
--(axis cs:0.357357352972031,-0.250737816095352)
--(axis cs:0.356356352567673,-0.221805810928345)
--(axis cs:0.355355352163315,-0.192023456096649)
--(axis cs:0.354354351758957,-0.162668079137802)
--(axis cs:0.353353351354599,-0.134725779294968)
--(axis cs:0.352352350950241,-0.108948051929474)
--(axis cs:0.351351350545883,-0.0859169065952301)
--(axis cs:0.350350350141525,-0.0660196244716644)
--(axis cs:0.349349349737167,-0.0495145618915558)
--(axis cs:0.348348349332809,-0.0364019274711609)
--(axis cs:0.347347348928452,-0.0268369615077972)
--(axis cs:0.346346348524094,-0.0205821394920349)
--(axis cs:0.345345348119736,-0.0172256827354431)
--(axis cs:0.344344347715378,-0.0164691209793091)
--(axis cs:0.34334334731102,-0.0175152122974396)
--(axis cs:0.342342346906662,-0.0192133188247681)
--(axis cs:0.341341346502304,-0.0203442871570587)
--(axis cs:0.340340346097946,-0.019134908914566)
--(axis cs:0.339339345693588,-0.0134299695491791)
--(axis cs:0.33833834528923,-0.00127428770065308)
--(axis cs:0.337337344884872,0.0185617506504059)
--(axis cs:0.336336344480515,0.0452117621898651)
--(axis cs:0.335335344076157,0.0763713419437408)
--(axis cs:0.334334343671799,0.110275089740753)
--(axis cs:0.333333343267441,0.145327597856522)
--(axis cs:0.33233231306076,0.180104404687881)
--(axis cs:0.331331312656403,0.213516354560852)
--(axis cs:0.330330312252045,0.244888633489609)
--(axis cs:0.329329311847687,0.273624449968338)
--(axis cs:0.328328311443329,0.299230635166168)
--(axis cs:0.327327311038971,0.321419179439545)
--(axis cs:0.326326310634613,0.34000551700592)
--(axis cs:0.325325310230255,0.35472297668457)
--(axis cs:0.324324309825897,0.365601360797882)
--(axis cs:0.323323309421539,0.372559070587158)
--(axis cs:0.322322309017181,0.375604212284088)
--(axis cs:0.321321308612823,0.374876320362091)
--(axis cs:0.320320308208466,0.370547354221344)
--(axis cs:0.319319307804108,0.362876266241074)
--(axis cs:0.31831830739975,0.352189630270004)
--(axis cs:0.317317306995392,0.338894963264465)
--(axis cs:0.316316306591034,0.323779106140137)
--(axis cs:0.315315306186676,0.30769094824791)
--(axis cs:0.314314305782318,0.291715860366821)
--(axis cs:0.31331330537796,0.277435719966888)
--(axis cs:0.312312304973602,0.266806095838547)
--(axis cs:0.311311304569244,0.262226164340973)
--(axis cs:0.310310304164886,0.265950411558151)
--(axis cs:0.309309303760529,0.279355198144913)
--(axis cs:0.308308303356171,0.301039695739746)
--(axis cs:0.307307302951813,0.328862756490707)
--(axis cs:0.306306302547455,0.360444277524948)
--(axis cs:0.305305302143097,0.393876284360886)
--(axis cs:0.304304301738739,0.427654623985291)
--(axis cs:0.303303301334381,0.460563629865646)
--(axis cs:0.302302300930023,0.49184638261795)
--(axis cs:0.301301300525665,0.520734786987305)
--(axis cs:0.300300300121307,0.546826660633087)
--(axis cs:0.299299299716949,0.569673418998718)
--(axis cs:0.298298299312592,0.589123904705048)
--(axis cs:0.297297298908234,0.604920148849487)
--(axis cs:0.296296298503876,0.61699366569519)
--(axis cs:0.295295298099518,0.625134766101837)
--(axis cs:0.29429429769516,0.629472076892853)
--(axis cs:0.293293297290802,0.630094468593597)
--(axis cs:0.292292296886444,0.626929998397827)
--(axis cs:0.291291296482086,0.62027645111084)
--(axis cs:0.290290296077728,0.610349535942078)
--(axis cs:0.28928929567337,0.597530603408813)
--(axis cs:0.288288295269012,0.58214271068573)
--(axis cs:0.287287294864655,0.565046787261963)
--(axis cs:0.286286294460297,0.546869337558746)
--(axis cs:0.285285294055939,0.5291668176651)
--(axis cs:0.284284293651581,0.513213276863098)
--(axis cs:0.283283293247223,0.501404166221619)
--(axis cs:0.282282292842865,0.495761603116989)
--(axis cs:0.281281262636185,0.499188452959061)
--(axis cs:0.280280262231827,0.512974619865417)
--(axis cs:0.279279261827469,0.535564780235291)
--(axis cs:0.278278261423111,0.564949631690979)
--(axis cs:0.277277261018753,0.59835422039032)
--(axis cs:0.276276260614395,0.634138703346252)
--(axis cs:0.275275260210037,0.670351207256317)
--(axis cs:0.274274259805679,0.70604145526886)
--(axis cs:0.273273259401321,0.740367412567139)
--(axis cs:0.272272258996964,0.772500574588776)
--(axis cs:0.271271258592606,0.802126467227936)
--(axis cs:0.270270258188248,0.828706622123718)
--(axis cs:0.26926925778389,0.852126479148865)
--(axis cs:0.268268257379532,0.872026443481445)
--(axis cs:0.267267256975174,0.888309180736542)
--(axis cs:0.266266256570816,0.900870025157928)
--(axis cs:0.265265256166458,0.909730672836304)
--(axis cs:0.2642642557621,0.914698958396912)
--(axis cs:0.263263255357742,0.915931701660156)
--(axis cs:0.262262254953384,0.9134641289711)
--(axis cs:0.261261254549026,0.90738308429718)
--(axis cs:0.260260254144669,0.897847175598145)
--(axis cs:0.259259253740311,0.885007321834564)
--(axis cs:0.258258253335953,0.869194209575653)
--(axis cs:0.257257252931595,0.850783884525299)
--(axis cs:0.256256252527237,0.83020693063736)
--(axis cs:0.255255252122879,0.808244228363037)
--(axis cs:0.254254251718521,0.785905599594116)
--(axis cs:0.253253251314163,0.764250993728638)
--(axis cs:0.252252250909805,0.745073139667511)
--(axis cs:0.251251250505447,0.730524718761444)
--(axis cs:0.250250250101089,0.723268389701843)
--(axis cs:0.249249249696732,0.726040601730347)
--(axis cs:0.248248249292374,0.740265607833862)
--(axis cs:0.247247248888016,0.764610707759857)
--(axis cs:0.246246248483658,0.796168923377991)
--(axis cs:0.2452452480793,0.832545399665833)
--(axis cs:0.244244247674942,0.871488451957703)
--(axis cs:0.243243232369423,0.911344408988953)
--(axis cs:0.242242231965065,0.950848340988159)
--(axis cs:0.241241231560707,0.989060282707214)
--(axis cs:0.240240231156349,1.02522683143616)
--(axis cs:0.239239230751991,1.05884850025177)
--(axis cs:0.238238230347633,1.08957290649414)
--(axis cs:0.237237229943275,1.11692106723785)
--(axis cs:0.236236229538918,1.14079713821411)
--(axis cs:0.23523522913456,1.16091537475586)
--(axis cs:0.234234228730202,1.17715561389923)
--(axis cs:0.233233228325844,1.18939781188965)
--(axis cs:0.232232227921486,1.19754338264465)
--(axis cs:0.231231227517128,1.20168447494507)
--(axis cs:0.23023022711277,1.20160746574402)
--(axis cs:0.229229226708412,1.19741630554199)
--(axis cs:0.228228226304054,1.18911874294281)
--(axis cs:0.227227225899696,1.1768262386322)
--(axis cs:0.226226225495338,1.16071999073029)
--(axis cs:0.225225225090981,1.14086627960205)
--(axis cs:0.224224224686623,1.11763536930084)
--(axis cs:0.223223224282265,1.09126806259155)
--(axis cs:0.222222223877907,1.06233632564545)
--(axis cs:0.221221223473549,1.03149545192719)
--(axis cs:0.220220223069191,0.999725997447968)
--(axis cs:0.219219222664833,0.96823251247406)
--(axis cs:0.218218222260475,0.938756823539734)
--(axis cs:0.217217206954956,0.913459360599518)
--(axis cs:0.216216206550598,0.895262002944946)
--(axis cs:0.21521520614624,0.887111246585846)
--(axis cs:0.214214205741882,0.890608429908752)
--(axis cs:0.213213205337524,0.903724074363708)
--(axis cs:0.212212204933167,0.924211740493774)
--(axis cs:0.211211204528809,0.949490070343018)
--(axis cs:0.210210204124451,0.976708769798279)
--(axis cs:0.209209203720093,1.00446689128876)
--(axis cs:0.208208203315735,1.03180074691772)
--(axis cs:0.207207202911377,1.05717873573303)
--(axis cs:0.206206202507019,1.08029353618622)
--(axis cs:0.205205202102661,1.10054767131805)
--(axis cs:0.204204201698303,1.11779022216797)
--(axis cs:0.203203201293945,1.1314183473587)
--(axis cs:0.202202200889587,1.14134407043457)
--(axis cs:0.201201200485229,1.14743089675903)
--(axis cs:0.200200200080872,1.14951980113983)
--(axis cs:0.199199199676514,1.14745688438416)
--(axis cs:0.198198199272156,1.14113259315491)
--(axis cs:0.197197198867798,1.1306939125061)
--(axis cs:0.19619619846344,1.11590623855591)
--(axis cs:0.195195198059082,1.09677278995514)
--(axis cs:0.194194197654724,1.07351970672607)
--(axis cs:0.193193197250366,1.0460512638092)
--(axis cs:0.192192196846008,1.01439619064331)
--(axis cs:0.191191181540489,0.978825271129608)
--(axis cs:0.190190181136131,0.93943178653717)
--(axis cs:0.189189180731773,0.896495640277863)
--(axis cs:0.188188180327415,0.850315153598785)
--(axis cs:0.187187179923058,0.801391541957855)
--(axis cs:0.1861861795187,0.750504016876221)
--(axis cs:0.185185179114342,0.698787808418274)
--(axis cs:0.184184178709984,0.647408485412598)
--(axis cs:0.183183178305626,0.599516987800598)
--(axis cs:0.182182177901268,0.558411955833435)
--(axis cs:0.18118117749691,0.52872908115387)
--(axis cs:0.180180177092552,0.515551686286926)
--(axis cs:0.179179176688194,0.521771192550659)
--(axis cs:0.178178176283836,0.545713663101196)
--(axis cs:0.177177175879478,0.58316969871521)
--(axis cs:0.176176175475121,0.630609631538391)
--(axis cs:0.175175175070763,0.684975028038025)
--(axis cs:0.174174174666405,0.744004726409912)
--(axis cs:0.173173174262047,0.806778311729431)
--(axis cs:0.172172173857689,0.87211811542511)
--(axis cs:0.171171173453331,0.93931645154953)
--(axis cs:0.170170173048973,1.00799489021301)
--(axis cs:0.169169172644615,1.07763695716858)
--(axis cs:0.168168172240257,1.14811551570892)
--(axis cs:0.167167171835899,1.21912026405334)
--(axis cs:0.16616615653038,1.2904679775238)
--(axis cs:0.165165156126022,1.36213707923889)
--(axis cs:0.164164155721664,1.43386542797089)
--(axis cs:0.163163155317307,1.50562596321106)
--(axis cs:0.162162154912949,1.57734370231628)
--(axis cs:0.161161154508591,1.64882373809814)
--(axis cs:0.160160154104233,1.72015714645386)
--(axis cs:0.159159153699875,1.79124438762665)
--(axis cs:0.158158153295517,1.86200761795044)
--(axis cs:0.157157152891159,1.93240988254547)
--(axis cs:0.156156152486801,2.00239133834839)
--(axis cs:0.155155152082443,2.07194566726685)
--(axis cs:0.154154151678085,2.1409912109375)
--(axis cs:0.153153151273727,2.2095422744751)
--(axis cs:0.15215215086937,2.27755522727966)
--(axis cs:0.151151150465012,2.34500908851624)
--(axis cs:0.150150150060654,2.4118173122406)
--(axis cs:0.149149149656296,2.47807693481445)
--(axis cs:0.148148149251938,2.54372262954712)
--(axis cs:0.14714714884758,2.60871267318726)
--(axis cs:0.146146148443222,2.67304849624634)
--(axis cs:0.145145148038864,2.73672437667847)
--(axis cs:0.144144147634506,2.79971933364868)
--(axis cs:0.143143147230148,2.86202335357666)
--(axis cs:0.14214214682579,2.92361450195312)
--(axis cs:0.141141146421432,2.9845175743103)
--(axis cs:0.140140131115913,3.04468441009521)
--(axis cs:0.139139130711555,3.10414981842041)
--(axis cs:0.138138130307198,3.16287899017334)
--(axis cs:0.13713712990284,3.22087574005127)
--(axis cs:0.136136129498482,3.2781240940094)
--(axis cs:0.135135129094124,3.33466720581055)
--(axis cs:0.134134128689766,3.39046549797058)
--(axis cs:0.133133128285408,3.44551372528076)
--(axis cs:0.13213212788105,3.49983906745911)
--(axis cs:0.131131127476692,3.55342221260071)
--(axis cs:0.130130127072334,3.60626196861267)
--(axis cs:0.129129126667976,3.65836811065674)
--(axis cs:0.128128126263618,3.70974016189575)
--(axis cs:0.127127125859261,3.76037740707397)
--(axis cs:0.126126125454903,3.8102822303772)
--(axis cs:0.125125125050545,3.85944199562073)
--(axis cs:0.124124124646187,3.9078996181488)
--(axis cs:0.123123124241829,3.95563530921936)
--(axis cs:0.122122123837471,4.00264692306519)
--(axis cs:0.121121115982533,4.04895257949829)
--(axis cs:0.120120115578175,4.09454917907715)
--(axis cs:0.119119115173817,4.13943672180176)
--(axis cs:0.118118114769459,4.18363475799561)
--(axis cs:0.117117114365101,4.22713613510132)
--(axis cs:0.116116113960743,4.26995658874512)
--(axis cs:0.115115113556385,4.31208753585815)
--(axis cs:0.114114113152027,4.35353565216064)
--(axis cs:0.113113112747669,4.39432621002197)
--(axis cs:0.112112112343311,4.43445825576782)
--(axis cs:0.111111111938953,4.47392177581787)
--(axis cs:0.110110111534595,4.51274585723877)
--(axis cs:0.109109111130238,4.55092144012451)
--(axis cs:0.108108103275299,4.58845901489258)
--(axis cs:0.107107102870941,4.62536954879761)
--(axis cs:0.106106102466583,4.66165733337402)
--(axis cs:0.105105102062225,4.69733190536499)
--(axis cs:0.104104101657867,4.73237895965576)
--(axis cs:0.10310310125351,4.76684236526489)
--(axis cs:0.102102100849152,4.80070781707764)
--(axis cs:0.101101100444794,4.83398485183716)
--(axis cs:0.100100100040436,4.86668062210083)
--(axis cs:0.0990990996360779,4.89880704879761)
--(axis cs:0.09809809923172,4.93036365509033)
--(axis cs:0.0970970988273621,4.96136617660522)
--(axis cs:0.0960960984230042,4.99181032180786)
--(axis cs:0.0950950905680656,5.02171516418457)
--(axis cs:0.0940940901637077,5.0510835647583)
--(axis cs:0.0930930897593498,5.07991361618042)
--(axis cs:0.0920920893549919,5.10823917388916)
--(axis cs:0.091091088950634,5.13603401184082)
--(axis cs:0.0900900885462761,5.16332769393921)
--(axis cs:0.0890890881419182,5.1901216506958)
--(axis cs:0.0880880877375603,5.21642065048218)
--(axis cs:0.0870870873332024,5.24223756790161)
--(axis cs:0.0860860869288445,5.26757144927979)
--(axis cs:0.0850850865244865,5.29243659973145)
--(axis cs:0.0840840861201286,5.31683683395386)
--(axis cs:0.0830830782651901,5.34077787399292)
--(axis cs:0.0820820778608322,5.36427021026611)
--(axis cs:0.0810810774564743,5.38731336593628)
--(axis cs:0.0800800770521164,5.40992403030396)
--(axis cs:0.0790790766477585,5.43210458755493)
--(axis cs:0.0780780762434006,5.45386171340942)
--(axis cs:0.0770770758390427,5.47520208358765)
--(axis cs:0.0760760754346848,5.49613475799561)
--(axis cs:0.0750750750303268,5.51666450500488)
--(axis cs:0.0740740746259689,5.53679275512695)
--(axis cs:0.073073074221611,5.55653381347656)
--(axis cs:0.0720720738172531,5.57588958740234)
--(axis cs:0.0710710734128952,5.59486627578735)
--(axis cs:0.0700700655579567,5.61347532272339)
--(axis cs:0.0690690651535988,5.63172149658203)
--(axis cs:0.0680680647492409,5.64960193634033)
--(axis cs:0.067067064344883,5.66713619232178)
--(axis cs:0.0660660639405251,5.6843204498291)
--(axis cs:0.0650650635361671,5.70116329193115)
--(axis cs:0.0640640631318092,5.71767282485962)
--(axis cs:0.0630630627274513,5.73385381698608)
--(axis cs:0.0620620623230934,5.74971103668213)
--(axis cs:0.0610610619187355,5.76524877548218)
--(axis cs:0.0600600577890873,5.78047704696655)
--(axis cs:0.0590590573847294,5.79539823532104)
--(axis cs:0.0580580569803715,5.81001424789429)
--(axis cs:0.0570570565760136,5.82433748245239)
--(axis cs:0.0560560561716557,5.83837127685547)
--(axis cs:0.0550550557672977,5.85211944580078)
--(axis cs:0.0540540516376495,5.86558771133423)
--(axis cs:0.0530530512332916,5.87877941131592)
--(axis cs:0.0520520508289337,5.89170408248901)
--(axis cs:0.0510510504245758,5.90436124801636)
--(axis cs:0.0500500500202179,5.91675996780396)
--(axis cs:0.04904904961586,5.92890405654907)
--(axis cs:0.0480480492115021,5.94079446792603)
--(axis cs:0.0470470450818539,5.95244312286377)
--(axis cs:0.046046044677496,5.96384716033936)
--(axis cs:0.045045044273138,5.97501659393311)
--(axis cs:0.0440440438687801,5.98595380783081)
--(axis cs:0.0430430434644222,5.99666309356689)
--(axis cs:0.0420420430600643,6.00714778900146)
--(axis cs:0.0410410389304161,6.01741552352905)
--(axis cs:0.0400400385260582,6.02746725082397)
--(axis cs:0.0390390381217003,6.03730869293213)
--(axis cs:0.0380380377173424,6.04694175720215)
--(axis cs:0.0370370373129845,6.05637502670288)
--(axis cs:0.0360360369086266,6.06560659408569)
--(axis cs:0.0350350327789783,6.07464456558228)
--(axis cs:0.0340340323746204,6.08349084854126)
--(axis cs:0.0330330319702625,6.0921516418457)
--(axis cs:0.0320320315659046,6.10062742233276)
--(axis cs:0.0310310311615467,6.10892295837402)
--(axis cs:0.0300300288945436,6.11704254150391)
--(axis cs:0.0290290284901857,6.12498903274536)
--(axis cs:0.0280280280858278,6.13276672363281)
--(axis cs:0.0270270258188248,6.14037752151489)
--(axis cs:0.0260260254144669,6.14782619476318)
--(axis cs:0.0250250250101089,6.15511512756348)
--(axis cs:0.024024024605751,6.16224765777588)
--(axis cs:0.023023022338748,6.16922760009766)
--(axis cs:0.0220220219343901,6.17605543136597)
--(axis cs:0.0210210215300322,6.1827392578125)
--(axis cs:0.0200200192630291,6.18927764892578)
--(axis cs:0.0190190188586712,6.19567489624023)
--(axis cs:0.0180180184543133,6.20193481445312)
--(axis cs:0.0170170161873102,6.20805931091309)
--(axis cs:0.0160160157829523,6.21405076980591)
--(axis cs:0.0150150144472718,6.21991300582886)
--(axis cs:0.0140140140429139,6.22564840316772)
--(axis cs:0.0130130127072334,6.2312593460083)
--(axis cs:0.0120120123028755,6.2367467880249)
--(axis cs:0.011011010967195,6.24211692810059)
--(axis cs:0.0100100096315145,6.24736881256104)
--(axis cs:0.00900900922715664,6.25250673294067)
--(axis cs:0.00800800789147615,6.25753355026245)
--(axis cs:0.00700700702145696,6.26245021820068)
--(axis cs:0.00600600615143776,6.26725912094116)
--(axis cs:0.00500500481575727,6.27196407318115)
--(axis cs:0.00400400394573808,6.2765645980835)
--(axis cs:0.00300300307571888,6.28106594085693)
--(axis cs:0.00200200197286904,6.28546810150146)
--(axis cs:0.00100100098643452,6.2897744178772)
--(axis cs:0,6.29398536682129)
--cycle;

\addplot [thick, aaltoRed, dashed]
table {%
0 -2.21098871231079
0.00100100098643452 -2.21098871231079
0.00200200197286904 -2.21098871231079
0.00300300307571888 -2.21098871231079
0.00400400394573808 -2.21098871231079
0.00500500481575727 -2.21098871231079
0.00600600615143776 -2.21098871231079
0.00700700702145696 -2.21098871231079
0.00800800789147615 -2.21098871231079
0.00900900922715664 -2.21098871231079
0.0100100096315145 -2.21098871231079
0.011011010967195 -2.21098871231079
0.0120120123028755 -2.21098871231079
0.0130130127072334 -2.21098871231079
0.0140140140429139 -2.21098871231079
0.0150150144472718 -2.21098871231079
0.0160160157829523 -2.21098871231079
0.0170170161873102 -2.21098871231079
0.0180180184543133 -2.21098871231079
0.0190190188586712 -2.21098871231079
0.0200200192630291 -2.21098871231079
0.0210210215300322 -2.21098871231079
0.0220220219343901 -2.21098871231079
0.023023022338748 -2.21098871231079
0.024024024605751 -2.21098871231079
0.0250250250101089 -2.21098871231079
0.0260260254144669 -2.21098871231079
0.0270270258188248 -2.21098871231079
0.0280280280858278 -2.21098871231079
0.0290290284901857 -2.21098871231079
0.0300300288945436 -2.21098871231079
0.0310310311615467 -2.21098871231079
0.0320320315659046 -2.21098871231079
0.0330330319702625 -2.21098871231079
0.0340340323746204 -2.21098871231079
0.0350350327789783 -2.21098871231079
0.0360360369086266 -2.21098871231079
0.0370370373129845 -2.21098871231079
0.0380380377173424 -2.21098871231079
0.0390390381217003 -2.21098871231079
0.0400400385260582 -2.21098871231079
0.0410410389304161 -2.21098871231079
0.0420420430600643 -2.21098871231079
0.0430430434644222 -2.21098871231079
0.0440440438687801 -2.21098871231079
0.045045044273138 -2.21098871231079
0.046046044677496 -2.21098871231079
0.0470470450818539 -2.21098871231079
0.0480480492115021 -2.21098871231079
0.04904904961586 -2.21098871231079
0.0500500500202179 -2.21098871231079
0.0510510504245758 -2.21098871231079
0.0520520508289337 -2.21098871231079
0.0530530512332916 -2.21098871231079
0.0540540516376495 -2.21098871231079
0.0550550557672977 -2.21098871231079
0.0560560561716557 -2.21098871231079
0.0570570565760136 -2.21098871231079
0.0580580569803715 -2.21098871231079
0.0590590573847294 -2.21098871231079
0.0600600577890873 -2.21098871231079
0.0610610619187355 -2.21098871231079
0.0620620623230934 -2.21098871231079
0.0630630627274513 -2.21098871231079
0.0640640631318092 -2.21098871231079
0.0650650635361671 -2.21098871231079
0.0660660639405251 -2.21098871231079
0.067067064344883 -2.21098871231079
0.0680680647492409 -2.21098871231079
0.0690690651535988 -2.21098871231079
0.0700700655579567 -2.21098871231079
0.0710710734128952 -2.21098871231079
0.0720720738172531 -2.21098871231079
0.073073074221611 -2.21098871231079
0.0740740746259689 -2.21098871231079
0.0750750750303268 -2.21098871231079
0.0760760754346848 -2.21098871231079
0.0770770758390427 -2.21098871231079
0.0780780762434006 -2.21098871231079
0.0790790766477585 -2.21098871231079
0.0800800770521164 -2.21098871231079
0.0810810774564743 -2.21098871231079
0.0820820778608322 -2.21098871231079
0.0830830782651901 -2.21098871231079
0.0840840861201286 -2.21098871231079
0.0850850865244865 -2.21098871231079
0.0860860869288445 -2.21098871231079
0.0870870873332024 -2.21098871231079
0.0880880877375603 -2.21098871231079
0.0890890881419182 -2.21098871231079
0.0900900885462761 -2.21098871231079
0.091091088950634 -2.21098871231079
0.0920920893549919 -2.21098871231079
0.0930930897593498 -2.21098871231079
0.0940940901637077 -2.21098871231079
0.0950950905680656 -2.21098871231079
0.0960960984230042 -2.21098871231079
0.0970970988273621 -2.21098871231079
0.09809809923172 -2.21098871231079
0.0990990996360779 -2.21098871231079
0.100100100040436 -2.21098871231079
0.101101100444794 -2.21098871231079
0.102102100849152 -2.21098871231079
0.10310310125351 -2.21098871231079
0.104104101657867 -2.21098871231079
0.105105102062225 -2.21098871231079
0.106106102466583 -2.21098871231079
0.107107102870941 -2.21098871231079
0.108108103275299 -2.21098871231079
0.109109111130238 -2.21098871231079
0.110110111534595 -2.21098871231079
0.111111111938953 -2.21098871231079
0.112112112343311 -2.21098871231079
0.113113112747669 -2.21098871231079
0.114114113152027 -2.21098871231079
0.115115113556385 -2.21098871231079
0.116116113960743 -2.21098871231079
0.117117114365101 -2.21098871231079
0.118118114769459 -2.21098871231079
0.119119115173817 -2.21098871231079
0.120120115578175 -2.21098871231079
0.121121115982533 -2.21098871231079
0.122122123837471 -2.21098871231079
0.123123124241829 -2.21098871231079
0.124124124646187 -2.21098871231079
0.125125125050545 -2.21098871231079
0.126126125454903 -2.21098871231079
0.127127125859261 -2.21098871231079
0.128128126263618 -2.21098871231079
0.129129126667976 -2.21098871231079
0.130130127072334 -2.21098871231079
0.131131127476692 -2.21098871231079
0.13213212788105 -2.21098871231079
0.133133128285408 -2.21098871231079
0.134134128689766 -2.21098871231079
0.135135129094124 -2.21098871231079
0.136136129498482 -2.21098871231079
0.13713712990284 -2.21098871231079
0.138138130307198 -2.21098871231079
0.139139130711555 -2.21098871231079
0.140140131115913 -2.21098871231079
0.141141146421432 -2.21098871231079
0.14214214682579 -2.21098871231079
0.143143147230148 -2.21098871231079
0.144144147634506 -2.21098871231079
0.145145148038864 -2.21098871231079
0.146146148443222 -2.21098871231079
0.14714714884758 -2.21098871231079
0.148148149251938 -2.21098871231079
0.149149149656296 -2.21098871231079
0.150150150060654 -2.21098871231079
0.151151150465012 -2.21098871231079
0.15215215086937 -2.21098871231079
0.153153151273727 -2.21098871231079
0.154154151678085 -2.21098871231079
0.155155152082443 -2.21098871231079
0.156156152486801 -2.21098871231079
0.157157152891159 -2.21098871231079
0.158158153295517 -2.21098871231079
0.159159153699875 -2.21098871231079
0.160160154104233 -2.21098871231079
0.161161154508591 -2.21098871231079
0.162162154912949 -2.21098871231079
0.163163155317307 -2.21098871231079
0.164164155721664 -2.21098871231079
0.165165156126022 -2.21098871231079
0.16616615653038 -2.21098871231079
0.167167171835899 -2.21098871231079
0.168168172240257 -2.21098871231079
0.169169172644615 -2.21098871231079
0.170170173048973 -2.21098871231079
0.171171173453331 -2.21098871231079
0.172172173857689 -2.21098871231079
0.173173174262047 -2.21098871231079
0.174174174666405 -2.21098871231079
0.175175175070763 -2.21098871231079
0.176176175475121 -2.21098871231079
0.177177175879478 -2.21098871231079
0.178178176283836 -2.21098871231079
0.179179176688194 -2.21098871231079
0.180180177092552 -2.21098871231079
0.18118117749691 -2.21098871231079
0.182182177901268 -2.21098871231079
0.183183178305626 -2.21098871231079
0.184184178709984 -2.21098871231079
0.185185179114342 -2.21098871231079
0.1861861795187 -2.21098871231079
0.187187179923058 -2.21098871231079
0.188188180327415 -2.21098871231079
0.189189180731773 -2.21098871231079
0.190190181136131 -2.21098871231079
0.191191181540489 -2.21098871231079
0.192192196846008 -2.21098871231079
0.193193197250366 -2.21098871231079
0.194194197654724 -2.21098871231079
0.195195198059082 -2.21098871231079
0.19619619846344 -2.21098871231079
0.197197198867798 -2.21098871231079
0.198198199272156 -2.21098871231079
0.199199199676514 -2.21098871231079
0.200200200080872 -2.21098871231079
0.201201200485229 -2.21098871231079
0.202202200889587 -2.21098871231079
0.203203201293945 -2.21098871231079
0.204204201698303 -2.21098871231079
0.205205202102661 -2.21098871231079
0.206206202507019 -2.21098871231079
0.207207202911377 -2.21098871231079
0.208208203315735 -2.21098871231079
0.209209203720093 -2.21098871231079
0.210210204124451 -2.21098871231079
0.211211204528809 -2.21098871231079
0.212212204933167 -2.21098871231079
0.213213205337524 -2.21098871231079
0.214214205741882 -2.21098871231079
0.21521520614624 -2.21098871231079
0.216216206550598 -2.21098871231079
0.217217206954956 -2.21098871231079
0.218218222260475 -2.21098871231079
0.219219222664833 -2.21098871231079
0.220220223069191 -2.21098871231079
0.221221223473549 -2.21098871231079
0.222222223877907 -2.21098871231079
0.223223224282265 -2.21098871231079
0.224224224686623 -2.21098871231079
0.225225225090981 -2.21098871231079
0.226226225495338 -2.21098871231079
0.227227225899696 -2.21098871231079
0.228228226304054 -2.21098871231079
0.229229226708412 -2.21098871231079
0.23023022711277 -2.21098871231079
0.231231227517128 -2.21098871231079
0.232232227921486 -2.21098871231079
0.233233228325844 -2.21098871231079
0.234234228730202 -2.21098871231079
0.23523522913456 -2.21098871231079
0.236236229538918 -2.21098871231079
0.237237229943275 -2.21098871231079
0.238238230347633 -2.21098871231079
0.239239230751991 -2.21098871231079
0.240240231156349 -2.21098871231079
0.241241231560707 -2.21098871231079
0.242242231965065 -2.21098871231079
0.243243232369423 -2.21098871231079
0.244244247674942 -2.21098871231079
0.2452452480793 -2.21098871231079
0.246246248483658 -2.21098871231079
0.247247248888016 -2.21098871231079
0.248248249292374 -2.21098871231079
0.249249249696732 -2.21098871231079
0.250250250101089 -2.21098871231079
0.251251250505447 -2.21098871231079
0.252252250909805 -2.21098871231079
0.253253251314163 -2.21098871231079
0.254254251718521 -2.21098871231079
0.255255252122879 -2.21098871231079
0.256256252527237 -2.21098871231079
0.257257252931595 -2.21098871231079
0.258258253335953 -2.21098871231079
0.259259253740311 -2.21098871231079
0.260260254144669 -2.21098871231079
0.261261254549026 -2.21098871231079
0.262262254953384 -2.21098871231079
0.263263255357742 -2.21098871231079
0.2642642557621 -2.21098871231079
0.265265256166458 -2.21098871231079
0.266266256570816 -2.21098871231079
0.267267256975174 -2.21098871231079
0.268268257379532 -2.21098871231079
0.26926925778389 -2.21098871231079
0.270270258188248 -2.21098871231079
0.271271258592606 -2.21098871231079
0.272272258996964 -2.21098871231079
0.273273259401321 -2.21098871231079
0.274274259805679 -2.21098871231079
0.275275260210037 -2.21098871231079
0.276276260614395 -2.21098871231079
0.277277261018753 -2.21098871231079
0.278278261423111 -2.21098871231079
0.279279261827469 -2.21098871231079
0.280280262231827 -2.21098871231079
0.281281262636185 -2.21098871231079
0.282282292842865 -2.21098871231079
0.283283293247223 -2.21098871231079
0.284284293651581 -2.21098871231079
0.285285294055939 -2.21098871231079
0.286286294460297 -2.21098871231079
0.287287294864655 -2.21098871231079
0.288288295269012 -2.21098871231079
0.28928929567337 -2.21098871231079
0.290290296077728 -2.21098871231079
0.291291296482086 -2.21098871231079
0.292292296886444 -2.21098871231079
0.293293297290802 -2.21098871231079
0.29429429769516 -2.21098871231079
0.295295298099518 -2.21098871231079
0.296296298503876 -2.21098871231079
0.297297298908234 -2.21098871231079
0.298298299312592 -2.21098871231079
0.299299299716949 -2.21098871231079
0.300300300121307 -2.21098871231079
0.301301300525665 -2.21098871231079
0.302302300930023 -2.21098871231079
0.303303301334381 -2.21098871231079
0.304304301738739 -2.21098871231079
0.305305302143097 -2.21098871231079
0.306306302547455 -2.21098871231079
0.307307302951813 -2.21098871231079
0.308308303356171 -2.21098871231079
0.309309303760529 -2.21098871231079
0.310310304164886 -2.21098871231079
0.311311304569244 -2.21098871231079
0.312312304973602 -2.21098871231079
0.31331330537796 -2.21098871231079
0.314314305782318 -2.21098871231079
0.315315306186676 -2.21098871231079
0.316316306591034 -2.21098871231079
0.317317306995392 -2.21098871231079
0.31831830739975 -2.21098871231079
0.319319307804108 -2.21098871231079
0.320320308208466 -2.21098871231079
0.321321308612823 -2.21098871231079
0.322322309017181 -2.21098871231079
0.323323309421539 -2.21098871231079
0.324324309825897 -2.21098871231079
0.325325310230255 -2.21098871231079
0.326326310634613 -2.21098871231079
0.327327311038971 -2.21098871231079
0.328328311443329 -2.21098871231079
0.329329311847687 -2.21098871231079
0.330330312252045 -2.21098871231079
0.331331312656403 -2.21098871231079
0.33233231306076 -2.21098871231079
0.333333343267441 -2.21098871231079
0.334334343671799 -2.21098871231079
0.335335344076157 -2.21098871231079
0.336336344480515 -2.21098871231079
0.337337344884872 -2.21098871231079
0.33833834528923 -2.21098871231079
0.339339345693588 -2.21098871231079
0.340340346097946 -2.21098871231079
0.341341346502304 -2.21098871231079
0.342342346906662 -2.21098871231079
0.34334334731102 -2.21098871231079
0.344344347715378 -2.21098871231079
0.345345348119736 -2.21098871231079
0.346346348524094 -2.21098871231079
0.347347348928452 -2.21098871231079
0.348348349332809 -2.21098871231079
0.349349349737167 -2.21098871231079
0.350350350141525 -2.21098871231079
0.351351350545883 -2.21098871231079
0.352352350950241 -2.21098871231079
0.353353351354599 -2.21098871231079
0.354354351758957 -2.21098871231079
0.355355352163315 -2.21098871231079
0.356356352567673 -2.21098871231079
0.357357352972031 -2.21098871231079
0.358358353376389 -2.21098871231079
0.359359353780746 -2.21098871231079
0.360360354185104 -2.21098871231079
0.361361354589462 -2.21098871231079
0.36236235499382 -2.21098871231079
0.363363355398178 -2.21098871231079
0.364364355802536 -2.21098871231079
0.365365356206894 -2.21098871231079
0.366366356611252 -2.21098871231079
0.36736735701561 -2.21098871231079
0.368368357419968 -2.21098871231079
0.369369357824326 -2.21098871231079
0.370370358228683 -2.21098871231079
0.371371358633041 -2.21098871231079
0.372372359037399 -2.21098871231079
0.373373359441757 -2.21098871231079
0.374374359846115 -2.21098871231079
0.375375360250473 -2.21098871231079
0.376376360654831 -2.21098871231079
0.377377361059189 -2.21098871231079
0.378378361463547 -2.21098871231079
0.379379361867905 -2.21098871231079
0.380380362272263 -2.21098871231079
0.38138136267662 -2.21098871231079
0.382382363080978 -2.21098871231079
0.383383363485336 -2.21098871231079
0.384384393692017 -2.21098871231079
0.385385394096375 -2.21098871231079
0.386386394500732 -2.21098871231079
0.38738739490509 -2.21098871231079
0.388388395309448 -2.21098871231079
0.389389395713806 -2.21098871231079
0.390390396118164 -2.21098871231079
0.391391396522522 -2.21098871231079
0.39239239692688 -2.21098871231079
0.393393397331238 -2.21098871231079
0.394394397735596 -2.21098871231079
0.395395398139954 -2.21098871231079
0.396396398544312 -2.21098871231079
0.397397398948669 -2.21098871231079
0.398398399353027 -2.21098871231079
0.399399399757385 -2.21098871231079
0.400400400161743 -2.21098871231079
0.401401400566101 -2.21098871231079
0.402402400970459 -2.21098871231079
0.403403401374817 -2.21098871231079
0.404404401779175 -2.21098871231079
0.405405402183533 -2.21098871231079
0.406406402587891 -2.21098871231079
0.407407402992249 -2.21098871231079
0.408408403396606 -2.21098871231079
0.409409403800964 -2.21098871231079
0.410410404205322 -2.21098871231079
0.41141140460968 -2.21098871231079
0.412412405014038 -2.21098871231079
0.413413405418396 -2.21098871231079
0.414414405822754 -2.21098871231079
0.415415406227112 -2.21098871231079
0.41641640663147 -2.21098871231079
0.417417407035828 -2.21098871231079
0.418418407440186 -2.21098871231079
0.419419407844543 -2.21098871231079
0.420420408248901 -2.21098871231079
0.421421408653259 -2.21098871231079
0.422422409057617 -2.21098871231079
0.423423409461975 -2.21098871231079
0.424424409866333 -2.21098871231079
0.425425410270691 -2.21098871231079
0.426426410675049 -2.21098871231079
0.427427411079407 -2.21098871231079
0.428428411483765 -2.21098871231079
0.429429411888123 -2.21098871231079
0.43043041229248 -2.21098871231079
0.431431412696838 -2.21098871231079
0.432432413101196 -2.21098871231079
0.433433413505554 -2.21098871231079
0.434434413909912 -2.21098871231079
0.43543541431427 -2.21098871231079
0.43643644452095 -2.21098871231079
0.437437444925308 -2.21098871231079
0.438438445329666 -2.21098871231079
0.439439445734024 -2.21098871231079
0.440440446138382 -2.21098871231079
0.44144144654274 -2.21098871231079
0.442442446947098 -2.21098871231079
0.443443447351456 -2.21098871231079
0.444444447755814 -2.21098871231079
0.445445448160172 -2.21098871231079
0.446446448564529 -2.21098871231079
0.447447448968887 -2.21098871231079
0.448448449373245 -2.21098871231079
0.449449449777603 -2.21098871231079
0.450450450181961 -2.21098871231079
0.451451450586319 -2.21098871231079
0.452452450990677 -2.21098871231079
0.453453451395035 -2.21098871231079
0.454454451799393 -2.21098871231079
0.455455452203751 -2.21098871231079
0.456456452608109 -2.21098871231079
0.457457453012466 -2.21098871231079
0.458458453416824 -2.21098871231079
0.459459453821182 -2.21098871231079
0.46046045422554 -2.21098871231079
0.461461454629898 -2.21098871231079
0.462462455034256 -2.21098871231079
0.463463455438614 -2.21098871231079
0.464464455842972 -2.21098871231079
0.46546545624733 -2.21098871231079
0.466466456651688 -2.21098871231079
0.467467457056046 -2.21098871231079
0.468468457460403 -2.21098871231079
0.469469457864761 -2.21098871231079
0.470470458269119 -2.21098871231079
0.471471458673477 -2.21098871231079
0.472472459077835 -2.21098871231079
0.473473459482193 -2.21098871231079
0.474474459886551 -2.21098871231079
0.475475460290909 -2.21098871231079
0.476476460695267 -2.21098871231079
0.477477461099625 -2.21098871231079
0.478478461503983 -2.21098871231079
0.47947946190834 -2.21098871231079
0.480480462312698 -2.21098871231079
0.481481462717056 -2.21098871231079
0.482482463121414 -2.21098871231079
0.483483463525772 -2.21098871231079
0.48448446393013 -2.21098871231079
0.485485464334488 -2.21098871231079
0.486486464738846 -2.21098871231079
0.487487494945526 -2.21098871231079
0.488488495349884 -2.21098871231079
0.489489495754242 -2.21098871231079
0.4904904961586 -2.21098871231079
0.491491496562958 -2.21098871231079
0.492492496967316 -2.21098871231079
0.493493497371674 -2.21098871231079
0.494494497776031 -2.21098871231079
0.495495498180389 -2.21098871231079
0.496496498584747 -2.21098871231079
0.497497498989105 -2.21098871231079
0.498498499393463 -2.21098871231079
0.499499499797821 -2.21098871231079
0.500500500202179 -2.21098871231079
0.501501500606537 -2.21098871231079
0.502502501010895 -2.21098871231079
0.503503501415253 -2.21098871231079
0.504504501819611 -2.21098871231079
0.505505502223969 -2.21098871231079
0.506506502628326 -2.21098871231079
0.507507503032684 -2.21098871231079
0.508508503437042 -2.21098871231079
0.5095095038414 -2.21098871231079
0.510510504245758 -2.21098871231079
0.511511504650116 -2.21098871231079
0.512512505054474 -2.21098871231079
0.513513505458832 -2.21098871231079
0.51451450586319 -2.21098871231079
0.515515506267548 -2.21098871231079
0.516516506671906 -2.21098871231079
0.517517507076263 -2.21098871231079
0.518518507480621 -2.21098871231079
0.519519507884979 -2.21098871231079
0.520520508289337 -2.21098871231079
0.521521508693695 -2.21098871231079
0.522522509098053 -2.21098871231079
0.523523509502411 -2.21098871231079
0.524524509906769 -2.21098871231079
0.525525510311127 -2.21098871231079
0.526526510715485 -2.21098871231079
0.527527511119843 -2.21098871231079
0.5285285115242 -2.21098871231079
0.529529511928558 -2.21098871231079
0.530530512332916 -2.21098871231079
0.531531512737274 -2.21098871231079
0.532532513141632 -2.21098871231079
0.53353351354599 -2.21098871231079
0.534534513950348 -2.21098871231079
0.535535514354706 -2.21098871231079
0.536536514759064 -2.21098871231079
0.537537515163422 -2.21098871231079
0.53853851556778 -2.21098871231079
0.539539575576782 -2.21098871231079
0.54054057598114 -2.21098871231079
0.541541576385498 -2.21098871231079
0.542542576789856 -2.21098871231079
0.543543577194214 -2.21098871231079
0.544544577598572 -2.21098871231079
0.54554557800293 -2.21098871231079
0.546546578407288 -2.21098871231079
0.547547578811646 -2.21098871231079
0.548548579216003 -2.21098871231079
0.549549579620361 -2.21098871231079
0.550550580024719 -2.21098871231079
0.551551580429077 -2.21098871231079
0.552552580833435 -2.21098871231079
0.553553581237793 -2.21098871231079
0.554554581642151 -2.21098871231079
0.555555582046509 -2.21098871231079
0.556556582450867 -2.21098871231079
0.557557582855225 -2.21098871231079
0.558558583259583 -2.21098871231079
0.55955958366394 -2.21098871231079
0.560560584068298 -2.21098871231079
0.561561584472656 -2.21098871231079
0.562562584877014 -2.21098871231079
0.563563585281372 -2.21098871231079
0.56456458568573 -2.21098871231079
0.565565586090088 -2.21098871231079
0.566566586494446 -2.21098871231079
0.567567586898804 -2.21098871231079
0.568568587303162 -2.21098871231079
0.56956958770752 -2.21098871231079
0.570570588111877 -2.21098871231079
0.571571588516235 -2.21098871231079
0.572572588920593 -2.21098871231079
0.573573589324951 -2.21098871231079
0.574574589729309 -2.21098871231079
0.575575590133667 -2.21098871231079
0.576576590538025 -2.21098871231079
0.577577590942383 -2.21098871231079
0.578578591346741 -2.21098871231079
0.579579591751099 -2.21098871231079
0.580580592155457 -2.21098871231079
0.581581592559814 -2.21098871231079
0.582582592964172 -2.21098871231079
0.58358359336853 -2.21098871231079
0.584584593772888 -2.21098871231079
0.585585594177246 -2.21098871231079
0.586586594581604 -2.21098871231079
0.587587594985962 -2.21098871231079
0.58858859539032 -2.21098871231079
0.589589595794678 -2.21098871231079
0.590590596199036 -2.21098871231079
0.591591596603394 -2.21098871231079
0.592592597007751 -2.21098871231079
0.593593597412109 -2.21098871231079
0.594594597816467 -2.21098871231079
0.595595598220825 -2.21098871231079
0.596596598625183 -2.21098871231079
0.597597599029541 -2.21098871231079
0.598598599433899 -2.21098871231079
0.599599599838257 -2.21098871231079
0.600600600242615 -2.21098871231079
0.601601600646973 -2.21098871231079
0.602602601051331 -2.21098871231079
0.603603601455688 -2.21098871231079
0.604604601860046 -2.21098871231079
0.605605602264404 -2.21098871231079
0.606606602668762 -2.21098871231079
0.60760760307312 -2.21098871231079
0.608608603477478 -2.21098871231079
0.609609603881836 -2.21098871231079
0.610610604286194 -2.21098871231079
0.611611604690552 -2.21098871231079
0.61261260509491 -2.21098871231079
0.613613605499268 -2.21098871231079
0.614614605903625 -2.21098871231079
0.615615606307983 -2.21098871231079
0.616616606712341 -2.21098871231079
0.617617607116699 -2.21098871231079
0.618618607521057 -2.21098871231079
0.619619607925415 -2.21098871231079
0.620620608329773 -2.21098871231079
0.621621608734131 -2.21098871231079
0.622622609138489 -2.21098871231079
0.623623609542847 -2.21098871231079
0.624624609947205 -2.21098871231079
0.625625610351562 -2.21098871231079
0.62662661075592 -2.21098871231079
0.627627611160278 -2.21098871231079
0.628628611564636 -2.21098871231079
0.629629611968994 -2.21098871231079
0.630630612373352 -2.21098871231079
0.63163161277771 -2.21098871231079
0.632632613182068 -2.21098871231079
0.633633613586426 -2.21098871231079
0.634634613990784 -2.21098871231079
0.635635614395142 -2.21098871231079
0.6366366147995 -2.21098871231079
0.637637615203857 -2.21098871231079
0.638638615608215 -2.21098871231079
0.639639616012573 -2.21098871231079
0.640640616416931 -2.21098871231079
0.641641676425934 -2.21098871231079
0.642642676830292 -2.21098871231079
0.64364367723465 -2.21098871231079
0.644644677639008 -2.21098871231079
0.645645678043365 -2.21098871231079
0.646646678447723 -2.21098871231079
0.647647678852081 -2.21098871231079
0.648648679256439 -2.21098871231079
0.649649679660797 -2.21098871231079
0.650650680065155 -2.21098871231079
0.651651680469513 -2.21098871231079
0.652652680873871 -2.21098871231079
0.653653681278229 -2.21098871231079
0.654654681682587 -2.21098871231079
0.655655682086945 -2.21098871231079
0.656656682491302 -2.21098871231079
0.65765768289566 -2.21098871231079
0.658658683300018 -2.21098871231079
0.659659683704376 -2.21098871231079
0.660660684108734 -2.21098871231079
0.661661684513092 -2.21098871231079
0.66266268491745 -2.21098871231079
0.663663685321808 -2.21098871231079
0.664664685726166 -2.21098871231079
0.665665686130524 -2.21098871231079
0.666666686534882 -2.21098871231079
0.66766768693924 -2.21098871231079
0.668668687343597 -2.21098871231079
0.669669687747955 -2.21098871231079
0.670670688152313 -2.21098871231079
0.671671688556671 -2.21098871231079
0.672672688961029 -2.21098871231079
0.673673689365387 -2.21098871231079
0.674674689769745 -2.21098871231079
0.675675690174103 -2.21098871231079
0.676676690578461 -2.21098871231079
0.677677690982819 -2.21098871231079
0.678678691387177 -2.21098871231079
0.679679691791534 -2.21098871231079
0.680680692195892 -2.21098871231079
0.68168169260025 -2.21098871231079
0.682682693004608 -2.21098871231079
0.683683693408966 -2.21098871231079
0.684684693813324 -2.21098871231079
0.685685694217682 -2.21098871231079
0.68668669462204 -2.21098871231079
0.687687695026398 -2.21098871231079
0.688688695430756 -2.21098871231079
0.689689695835114 -2.21098871231079
0.690690696239471 -2.21098871231079
0.691691696643829 -2.21098871231079
0.692692697048187 -2.21098871231079
0.693693697452545 -2.21098871231079
0.694694697856903 -2.21098871231079
0.695695698261261 -2.21098871231079
0.696696698665619 -2.21098871231079
0.697697699069977 -2.21098871231079
0.698698699474335 -2.21098871231079
0.699699699878693 -2.21098871231079
0.700700700283051 -2.21098871231079
0.701701700687408 -2.21098871231079
0.702702701091766 -2.21098871231079
0.703703701496124 -2.21098871231079
0.704704701900482 -2.21098871231079
0.70570570230484 -2.21098871231079
0.706706702709198 -2.21098871231079
0.707707703113556 -2.21098871231079
0.708708703517914 -2.21098871231079
0.709709703922272 -2.21098871231079
0.71071070432663 -2.21098871231079
0.711711704730988 -2.21098871231079
0.712712705135345 -2.21098871231079
0.713713705539703 -2.21098871231079
0.714714705944061 -2.21098871231079
0.715715706348419 -2.21098871231079
0.716716706752777 -2.21098871231079
0.717717707157135 -2.21098871231079
0.718718707561493 -2.21098871231079
0.719719707965851 -2.21098871231079
0.720720708370209 -2.21098871231079
0.721721708774567 -2.21098871231079
0.722722709178925 -2.21098871231079
0.723723709583282 -2.21098871231079
0.72472470998764 -2.21098871231079
0.725725710391998 -2.21098871231079
0.726726710796356 -2.21098871231079
0.727727711200714 -2.21098871231079
0.728728711605072 -2.21098871231079
0.72972971200943 -2.21098871231079
0.730730712413788 -2.21098871231079
0.731731712818146 -2.21098871231079
0.732732713222504 -2.21098871231079
0.733733713626862 -2.21098871231079
0.734734714031219 -2.21098871231079
0.735735714435577 -2.21098871231079
0.736736714839935 -2.21098871231079
0.737737715244293 -2.21098871231079
0.738738715648651 -2.21098871231079
0.739739716053009 -2.21098871231079
0.740740716457367 -2.21098871231079
0.741741716861725 -2.21098871231079
0.742742717266083 -2.21098871231079
0.743743777275085 -2.21098871231079
0.744744777679443 -2.21098871231079
0.745745778083801 -2.21098871231079
0.746746778488159 -2.21098871231079
0.747747778892517 -2.21098871231079
0.748748779296875 -2.21098871231079
0.749749779701233 -2.21098871231079
0.750750780105591 -2.21098871231079
0.751751780509949 -2.21098871231079
0.752752780914307 -2.21098871231079
0.753753781318665 -2.21098871231079
0.754754781723022 -2.21098871231079
0.75575578212738 -2.21098871231079
0.756756782531738 -2.21098871231079
0.757757782936096 -2.21098871231079
0.758758783340454 -2.21098871231079
0.759759783744812 -2.21098871231079
0.76076078414917 -2.21098871231079
0.761761784553528 -2.21098871231079
0.762762784957886 -2.21098871231079
0.763763785362244 -2.21098871231079
0.764764785766602 -2.21098871231079
0.765765786170959 -2.21098871231079
0.766766786575317 -2.21098871231079
0.767767786979675 -2.21098871231079
0.768768787384033 -2.21098871231079
0.769769787788391 -2.21098871231079
0.770770788192749 -2.21098871231079
0.771771788597107 -2.21098871231079
0.772772789001465 -2.21098871231079
0.773773789405823 -2.21098871231079
0.774774789810181 -2.21098871231079
0.775775790214539 -2.21098871231079
0.776776790618896 -2.21098871231079
0.777777791023254 -2.21098871231079
0.778778791427612 -2.21098871231079
0.77977979183197 -2.21098871231079
0.780780792236328 -2.21098871231079
0.781781792640686 -2.21098871231079
0.782782793045044 -2.21098871231079
0.783783793449402 -2.21098871231079
0.78478479385376 -2.21098871231079
0.785785794258118 -2.21098871231079
0.786786794662476 -2.21098871231079
0.787787795066833 -2.21098871231079
0.788788795471191 -2.21098871231079
0.789789795875549 -2.21098871231079
0.790790796279907 -2.21098871231079
0.791791796684265 -2.21098871231079
0.792792797088623 -2.21098871231079
0.793793797492981 -2.21098871231079
0.794794797897339 -2.21098871231079
0.795795798301697 -2.21098871231079
0.796796798706055 -2.21098871231079
0.797797799110413 -2.21098871231079
0.798798799514771 -2.21098871231079
0.799799799919128 -2.21098871231079
0.800800800323486 -2.21098871231079
0.801801800727844 -2.21098871231079
0.802802801132202 -2.21098871231079
0.80380380153656 -2.21098871231079
0.804804801940918 -2.21098871231079
0.805805802345276 -2.21098871231079
0.806806802749634 -2.21098871231079
0.807807803153992 -2.21098871231079
0.80880880355835 -2.21098871231079
0.809809803962708 -2.21098871231079
0.810810804367065 -2.21098871231079
0.811811804771423 -2.21098871231079
0.812812805175781 -2.21098871231079
0.813813805580139 -2.21098871231079
0.814814805984497 -2.21098871231079
0.815815806388855 -2.21098871231079
0.816816806793213 -2.21098871231079
0.817817807197571 -2.21098871231079
0.818818807601929 -2.21098871231079
0.819819808006287 -2.21098871231079
0.820820808410645 -2.21098871231079
0.821821808815002 -2.21098871231079
0.82282280921936 -2.21098871231079
0.823823809623718 -2.21098871231079
0.824824810028076 -2.21098871231079
0.825825810432434 -2.21098871231079
0.826826810836792 -2.21098871231079
0.82782781124115 -2.21098871231079
0.828828811645508 -2.21098871231079
0.829829812049866 -2.21098871231079
0.830830812454224 -2.21098871231079
0.831831812858582 -2.21098871231079
0.832832813262939 -2.21098871231079
0.833833813667297 -2.21098871231079
0.834834814071655 -2.21098871231079
0.835835814476013 -2.21098871231079
0.836836814880371 -2.21098871231079
0.837837815284729 -2.21098871231079
0.838838815689087 -2.21098871231079
0.839839816093445 -2.21098871231079
0.840840816497803 -2.21098871231079
0.841841816902161 -2.21098871231079
0.842842817306519 -2.21098871231079
0.843843817710876 -2.21098871231079
0.844844818115234 -2.21098871231079
0.845845818519592 -2.21098871231079
0.846846878528595 -2.21098871231079
0.847847878932953 -2.21098871231079
0.848848879337311 -2.21098871231079
0.849849879741669 -2.21098871231079
0.850850880146027 -2.21098871231079
0.851851880550385 -2.21098871231079
0.852852880954742 -2.21098871231079
0.8538538813591 -2.21098871231079
0.854854881763458 -2.21098871231079
0.855855882167816 -2.21098871231079
0.856856882572174 -2.21098871231079
0.857857882976532 -2.21098871231079
0.85885888338089 -2.21098871231079
0.859859883785248 -2.21098871231079
0.860860884189606 -2.21098871231079
0.861861884593964 -2.21098871231079
0.862862884998322 -2.21098871231079
0.863863885402679 -2.21098871231079
0.864864885807037 -2.21098871231079
0.865865886211395 -2.21098871231079
0.866866886615753 -2.21098871231079
0.867867887020111 -2.21098871231079
0.868868887424469 -2.21098871231079
0.869869887828827 -2.21098871231079
0.870870888233185 -2.21098871231079
0.871871888637543 -2.21098871231079
0.872872889041901 -2.21098871231079
0.873873889446259 -2.21098871231079
0.874874889850616 -2.21098871231079
0.875875890254974 -2.21098871231079
0.876876890659332 -2.21098871231079
0.87787789106369 -2.21098871231079
0.878878891468048 -2.21098871231079
0.879879891872406 -2.21098871231079
0.880880892276764 -2.21098871231079
0.881881892681122 -2.21098871231079
0.88288289308548 -2.21098871231079
0.883883893489838 -2.21098871231079
0.884884893894196 -2.21098871231079
0.885885894298553 -2.21098871231079
0.886886894702911 -2.21098871231079
0.887887895107269 -2.21098871231079
0.888888895511627 -2.21098871231079
0.889889895915985 -2.21098871231079
0.890890896320343 -2.21098871231079
0.891891896724701 -2.21098871231079
0.892892897129059 -2.21098871231079
0.893893897533417 -2.21098871231079
0.894894897937775 -2.21098871231079
0.895895898342133 -2.21098871231079
0.89689689874649 -2.21098871231079
0.897897899150848 -2.21098871231079
0.898898899555206 -2.21098871231079
0.899899899959564 -2.21098871231079
0.900900900363922 -2.21098871231079
0.90190190076828 -2.21098871231079
0.902902901172638 -2.21098871231079
0.903903901576996 -2.21098871231079
0.904904901981354 -2.21098871231079
0.905905902385712 -2.21098871231079
0.90690690279007 -2.21098871231079
0.907907903194427 -2.21098871231079
0.908908903598785 -2.21098871231079
0.909909904003143 -2.21098871231079
0.910910904407501 -2.21098871231079
0.911911904811859 -2.21098871231079
0.912912905216217 -2.21098871231079
0.913913905620575 -2.21098871231079
0.914914906024933 -2.21098871231079
0.915915906429291 -2.21098871231079
0.916916906833649 -2.21098871231079
0.917917907238007 -2.21098871231079
0.918918907642365 -2.21098871231079
0.919919908046722 -2.21098871231079
0.92092090845108 -2.21098871231079
0.921921908855438 -2.21098871231079
0.922922909259796 -2.21098871231079
0.923923909664154 -2.21098871231079
0.924924910068512 -2.21098871231079
0.92592591047287 -2.21098871231079
0.926926910877228 -2.21098871231079
0.927927911281586 -2.21098871231079
0.928928911685944 -2.21098871231079
0.929929912090302 -2.21098871231079
0.930930912494659 -2.21098871231079
0.931931912899017 -2.21098871231079
0.932932913303375 -2.21098871231079
0.933933913707733 -2.21098871231079
0.934934914112091 -2.21098871231079
0.935935914516449 -2.21098871231079
0.936936914920807 -2.21098871231079
0.937937915325165 -2.21098871231079
0.938938915729523 -2.21098871231079
0.939939916133881 -2.21098871231079
0.940940916538239 -2.21098871231079
0.941941916942596 -2.21098871231079
0.942942917346954 -2.21098871231079
0.943943917751312 -2.21098871231079
0.94494491815567 -2.21098871231079
0.945945918560028 -2.21098871231079
0.946946918964386 -2.21098871231079
0.947947919368744 -2.21098871231079
0.948948979377747 -2.21098871231079
0.949949979782104 -2.21098871231079
0.950950980186462 -2.21098871231079
0.95195198059082 -2.21098871231079
0.952952980995178 -2.21098871231079
0.953953981399536 -2.21098871231079
0.954954981803894 -2.21098871231079
0.955955982208252 -2.21098871231079
0.95695698261261 -2.21098871231079
0.957957983016968 -2.21098871231079
0.958958983421326 -2.21098871231079
0.959959983825684 -2.21098871231079
0.960960984230042 -2.21098871231079
0.961961984634399 -2.21098871231079
0.962962985038757 -2.21098871231079
0.963963985443115 -2.21098871231079
0.964964985847473 -2.21098871231079
0.965965986251831 -2.21098871231079
0.966966986656189 -2.21098871231079
0.967967987060547 -2.21098871231079
0.968968987464905 -2.21098871231079
0.969969987869263 -2.21098871231079
0.970970988273621 -2.21098871231079
0.971971988677979 -2.21098871231079
0.972972989082336 -2.21098871231079
0.973973989486694 -2.21098871231079
0.974974989891052 -2.21098871231079
0.97597599029541 -2.21098871231079
0.976976990699768 -2.21098871231079
0.977977991104126 -2.21098871231079
0.978978991508484 -2.21098871231079
0.979979991912842 -2.21098871231079
0.9809809923172 -2.21098871231079
0.981981992721558 -2.21098871231079
0.982982993125916 -2.21098871231079
0.983983993530273 -2.21098871231079
0.984984993934631 -2.21098871231079
0.985985994338989 -2.21098871231079
0.986986994743347 -2.21098871231079
0.987987995147705 -2.21098871231079
0.988988995552063 -2.21098871231079
0.989989995956421 -2.21098871231079
0.990990996360779 -2.21098871231079
0.991991996765137 -2.21098871231079
0.992992997169495 -2.21098871231079
0.993993997573853 -2.21098871231079
0.99499499797821 -2.21098871231079
0.995995998382568 -2.21098871231079
0.996996998786926 -2.21098871231079
0.997997999191284 -2.21098871231079
0.998998999595642 -2.21098871231079
1 -2.21098871231079
};
\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};
\addplot [thick, black]
table {%
0 -0.0547796487808228
0.00100100098643452 -0.0553796887397766
0.00200200197286904 -0.0559841096401215
0.00300300307571888 -0.056592732667923
0.00400400394573808 -0.057205468416214
0.00500500481575727 -0.0578224360942841
0.00600600615143776 -0.0584433376789093
0.00700700702145696 -0.0590681731700897
0.00800800789147615 -0.0596971213817596
0.00900900922715664 -0.0603303611278534
0.0100100096315145 -0.0609669983386993
0.011011010967195 -0.0616073906421661
0.0120120123028755 -0.0622518062591553
0.0130130127072334 -0.0628995597362518
0.0140140140429139 -0.0635514557361603
0.0150150144472718 -0.0642067790031433
0.0160160157829523 -0.0648654997348785
0.0170170161873102 -0.0655275881290436
0.0180180184543133 -0.066193163394928
0.0190190188586712 -0.0668619573116302
0.0200200192630291 -0.0675337016582489
0.0210210215300322 -0.0682084560394287
0.0220220219343901 -0.0688866078853607
0.023023022338748 -0.0695668458938599
0.024024024605751 -0.0702500641345978
0.0250250250101089 -0.0709362626075745
0.0260260254144669 -0.0716248750686646
0.0270270258188248 -0.0723158419132233
0.0280280280858278 -0.0730086266994476
0.0290290284901857 -0.0737043023109436
0.0300300288945436 -0.0744015574455261
0.0310310311615467 -0.0751007795333862
0.0320320315659046 -0.0758013427257538
0.0330330319702625 -0.076503723859787
0.0340340323746204 -0.0772078633308411
0.0350350327789783 -0.0779128968715668
0.0360360369086266 -0.0786186754703522
0.0370370373129845 -0.0793252885341644
0.0380380377173424 -0.080033540725708
0.0390390381217003 -0.0807411670684814
0.0400400385260582 -0.0814495384693146
0.0410410389304161 -0.0821579396724701
0.0420420430600643 -0.0828665196895599
0.0430430434644222 -0.0835742950439453
0.0440440438687801 -0.0842814743518829
0.045045044273138 -0.0849881768226624
0.046046044677496 -0.0856937766075134
0.0470470450818539 -0.0863974094390869
0.0480480492115021 -0.087100476026535
0.04904904961586 -0.0878006517887115
0.0500500500202179 -0.0884996056556702
0.0510510504245758 -0.0891960561275482
0.0520520508289337 -0.0898889601230621
0.0530530512332916 -0.0905796587467194
0.0540540516376495 -0.0912663638591766
0.0550550557672977 -0.0919499397277832
0.0560560561716557 -0.0926295518875122
0.0570570565760136 -0.0933047533035278
0.0580580569803715 -0.093974769115448
0.0590590573847294 -0.0946394205093384
0.0600600577890873 -0.0952993631362915
0.0610610619187355 -0.0959535241127014
0.0620620623230934 -0.0966007709503174
0.0630630627274513 -0.0972418189048767
0.0640640631318092 -0.0978760123252869
0.0650650635361671 -0.0985023975372314
0.0660660639405251 -0.0991199612617493
0.067067064344883 -0.0997297167778015
0.0680680647492409 -0.10033106803894
0.0690690651535988 -0.100921332836151
0.0700700655579567 -0.101502895355225
0.0710710734128952 -0.102074086666107
0.0720720738172531 -0.102632999420166
0.073073074221611 -0.103180170059204
0.0740740746259689 -0.103715837001801
0.0750750750303268 -0.104238331317902
0.0760760754346848 -0.10474818944931
0.0770770758390427 -0.105244040489197
0.0780780762434006 -0.105724632740021
0.0790790766477585 -0.106189072132111
0.0800800770521164 -0.106638848781586
0.0810810774564743 -0.107071459293365
0.0820820778608322 -0.107485592365265
0.0830830782651901 -0.107882022857666
0.0840840861201286 -0.108259677886963
0.0850850865244865 -0.108617842197418
0.0860860869288445 -0.10895562171936
0.0870870873332024 -0.109270751476288
0.0880880877375603 -0.109564661979675
0.0890890881419182 -0.109835743904114
0.0900900885462761 -0.11008208990097
0.091091088950634 -0.110303044319153
0.0920920893549919 -0.110497415065765
0.0930930897593498 -0.110668003559113
0.0940940901637077 -0.110807359218597
0.0950950905680656 -0.110918402671814
0.0960960984230042 -0.111000835895538
0.0970970988273621 -0.111050307750702
0.09809809923172 -0.111070811748505
0.0990990996360779 -0.111055195331573
0.100100100040436 -0.111006200313568
0.101101100444794 -0.110920786857605
0.102102100849152 -0.110798716545105
0.10310310125351 -0.110639631748199
0.104104101657867 -0.110440969467163
0.105105102062225 -0.110196888446808
0.106106102466583 -0.109915554523468
0.107107102870941 -0.109589695930481
0.108108103275299 -0.109219014644623
0.109109111130238 -0.108800172805786
0.110110111534595 -0.108334720134735
0.111111111938953 -0.107820272445679
0.112112112343311 -0.107252240180969
0.113113112747669 -0.106633901596069
0.114114113152027 -0.105960786342621
0.115115113556385 -0.105229496955872
0.116116113960743 -0.104440331459045
0.117117114365101 -0.103593707084656
0.118118114769459 -0.102684855461121
0.119119115173817 -0.101712942123413
0.120120115578175 -0.100673675537109
0.121121115982533 -0.0995683670043945
0.122122123837471 -0.0983942747116089
0.123123124241829 -0.0971457958221436
0.124124124646187 -0.0958263874053955
0.125125125050545 -0.0944309234619141
0.126126125454903 -0.0929553508758545
0.127127125859261 -0.091399073600769
0.128128126263618 -0.0897623300552368
0.129129126667976 -0.0880404710769653
0.130130127072334 -0.0862302780151367
0.131131127476692 -0.0843281745910645
0.13213212788105 -0.0823349952697754
0.133133128285408 -0.0802468061447144
0.134134128689766 -0.0780575275421143
0.135135129094124 -0.0757700204849243
0.136136129498482 -0.0733785629272461
0.13713712990284 -0.0708774328231812
0.138138130307198 -0.0682663917541504
0.139139130711555 -0.0655452013015747
0.140140131115913 -0.0627084970474243
0.141141146421432 -0.0597487688064575
0.14214214682579 -0.0566699504852295
0.143143147230148 -0.0534616708755493
0.144144147634506 -0.0501271486282349
0.145145148038864 -0.0466594696044922
0.146146148443222 -0.0430548191070557
0.14714714884758 -0.0393074750900269
0.148148149251938 -0.0354181528091431
0.149149149656296 -0.0313816070556641
0.150150150060654 -0.0271923542022705
0.151151150465012 -0.0228404998779297
0.15215215086937 -0.0183351039886475
0.153153151273727 -0.0136640071868896
0.154154151678085 -0.00882315635681152
0.155155152082443 -0.00380980968475342
0.156156152486801 0.0013803243637085
0.157157152891159 0.00675463676452637
0.158158153295517 0.0123180150985718
0.159159153699875 0.0180709362030029
0.160160154104233 0.0240222215652466
0.161161154508591 0.0301753282546997
0.162162154912949 0.0365452766418457
0.163163155317307 0.0431195497512817
0.164164155721664 0.049913763999939
0.165165156126022 0.0569357872009277
0.16616615653038 0.0641829967498779
0.167167171835899 0.0716686248779297
0.168168172240257 0.0793982744216919
0.169169172644615 0.0873733758926392
0.170170173048973 0.0956035852432251
0.171171173453331 0.104093909263611
0.172172173857689 0.112857222557068
0.173173174262047 0.121890306472778
0.174174174666405 0.131205320358276
0.175175175070763 0.140817523002625
0.176176175475121 0.150715947151184
0.177177175879478 0.160919308662415
0.178178176283836 0.171431660652161
0.179179176688194 0.182268857955933
0.180180177092552 0.193426728248596
0.18118117749691 0.204911589622498
0.182182177901268 0.216701030731201
0.183183178305626 0.228765606880188
0.184184178709984 0.241064548492432
0.185185179114342 0.253576397895813
0.1861861795187 0.266259074211121
0.187187179923058 0.279094457626343
0.188188180327415 0.292036890983582
0.189189180731773 0.305063009262085
0.190190181136131 0.318146944046021
0.191191181540489 0.331246376037598
0.192192196846008 0.344334125518799
0.193193197250366 0.357380628585815
0.194194197654724 0.370361804962158
0.195195198059082 0.383231997489929
0.19619619846344 0.395969867706299
0.197197198867798 0.408537030220032
0.198198199272156 0.420912504196167
0.199199199676514 0.433050394058228
0.200200200080872 0.444926261901855
0.201201200485229 0.456513524055481
0.202202200889587 0.467767834663391
0.203203201293945 0.4786616563797
0.204204201698303 0.489162564277649
0.205205202102661 0.49924635887146
0.206206202507019 0.508861482143402
0.207207202911377 0.517988443374634
0.208208203315735 0.526581883430481
0.209209203720093 0.534624874591827
0.210210204124451 0.542062282562256
0.211211204528809 0.548866868019104
0.212212204933167 0.555012464523315
0.213213205337524 0.560446262359619
0.214214205741882 0.565137982368469
0.21521520614624 0.569060027599335
0.216216206550598 0.572173237800598
0.217217206954956 0.574500381946564
0.218218222260475 0.576077699661255
0.219219222664833 0.576944231987
0.220220223069191 0.577119469642639
0.221221223473549 0.57664155960083
0.222222223877907 0.57552969455719
0.223223224282265 0.573821067810059
0.224224224686623 0.5715411901474
0.225225225090981 0.56872820854187
0.226226225495338 0.565401494503021
0.227227225899696 0.561596930027008
0.228228226304054 0.557333827018738
0.229229226708412 0.552645087242126
0.23023022711277 0.547561287879944
0.231231227517128 0.542102336883545
0.232232227921486 0.536302089691162
0.233233228325844 0.530176997184753
0.234234228730202 0.523757696151733
0.23523522913456 0.517072439193726
0.236236229538918 0.51015043258667
0.237237229943275 0.503009676933289
0.238238230347633 0.495679974555969
0.239239230751991 0.488180488348007
0.240240231156349 0.480546534061432
0.241241231560707 0.472801864147186
0.242242231965065 0.464962035417557
0.243243232369423 0.4570532143116
0.244244247674942 0.449113428592682
0.2452452480793 0.441148191690445
0.246246248483658 0.433199524879456
0.247247248888016 0.425278335809708
0.248248249292374 0.417417526245117
0.249249249696732 0.40963751077652
0.250250250101089 0.401961863040924
0.251251250505447 0.394384950399399
0.252252250909805 0.386905878782272
0.253253251314163 0.379512667655945
0.254254251718521 0.372204422950745
0.255255252122879 0.36497175693512
0.256256252527237 0.357810020446777
0.257257252931595 0.3507159948349
0.258258253335953 0.343678295612335
0.259259253740311 0.336697518825531
0.260260254144669 0.329760015010834
0.261261254549026 0.322867929935455
0.262262254953384 0.316007614135742
0.263263255357742 0.309181571006775
0.2642642557621 0.302376508712769
0.265265256166458 0.295590579509735
0.266266256570816 0.288817882537842
0.267267256975174 0.282049000263214
0.268268257379532 0.27528178691864
0.26926925778389 0.268506526947021
0.270270258188248 0.261719644069672
0.271271258592606 0.254915356636047
0.272272258996964 0.24808806180954
0.273273259401321 0.241230607032776
0.274274259805679 0.234337747097015
0.275275260210037 0.22739565372467
0.276276260614395 0.220410227775574
0.277277261018753 0.21336829662323
0.278278261423111 0.206264615058899
0.279279261827469 0.199093222618103
0.280280262231827 0.191847681999207
0.281281262636185 0.184517860412598
0.282282292842865 0.177103877067566
0.283283293247223 0.169608116149902
0.284284293651581 0.162034869194031
0.285285294055939 0.154385924339294
0.286286294460297 0.146672010421753
0.287287294864655 0.1388920545578
0.288288295269012 0.131056070327759
0.28928929567337 0.123165845870972
0.290290296077728 0.115225315093994
0.291291296482086 0.107241153717041
0.292292296886444 0.0992189645767212
0.293293297290802 0.0911600589752197
0.29429429769516 0.0830703973770142
0.295295298099518 0.0749530792236328
0.296296298503876 0.0668165683746338
0.297297298908234 0.0586607456207275
0.298298299312592 0.0504966974258423
0.299299299716949 0.0423212051391602
0.300300300121307 0.034138560295105
0.301301300525665 0.0259627103805542
0.302302300930023 0.017788290977478
0.303303301334381 0.00962150096893311
0.304304301738739 0.00147044658660889
0.305305302143097 -0.00666236877441406
0.306306302547455 -0.0147712230682373
0.307307302951813 -0.0228543281555176
0.308308303356171 -0.0309075117111206
0.309309303760529 -0.0389206409454346
0.310310304164886 -0.0468980073928833
0.311311304569244 -0.0548300743103027
0.312312304973602 -0.0627338886260986
0.31331330537796 -0.0706226825714111
0.314314305782318 -0.0785143375396729
0.315315306186676 -0.0864229202270508
0.316316306591034 -0.0943624973297119
0.317317306995392 -0.102359056472778
0.31831830739975 -0.110412836074829
0.319319307804108 -0.118546009063721
0.320320308208466 -0.126775026321411
0.321321308612823 -0.135117053985596
0.322322309017181 -0.143584489822388
0.323323309421539 -0.152197599411011
0.324324309825897 -0.160968065261841
0.325325310230255 -0.169914245605469
0.326326310634613 -0.179052829742432
0.327327311038971 -0.188397169113159
0.328328311443329 -0.197968244552612
0.329329311847687 -0.20777440071106
0.330330312252045 -0.217838525772095
0.331331312656403 -0.228180646896362
0.33233231306076 -0.238810062408447
0.333333343267441 -0.249745845794678
0.334334343671799 -0.261006832122803
0.335335344076157 -0.272611618041992
0.336336344480515 -0.284575462341309
0.337337344884872 -0.296912670135498
0.33833834528923 -0.309650182723999
0.339339345693588 -0.322788238525391
0.340340346097946 -0.336293935775757
0.341341346502304 -0.350127696990967
0.342342346906662 -0.36424708366394
0.34334334731102 -0.378607511520386
0.344344347715378 -0.39316201210022
0.345345348119736 -0.407875776290894
0.346346348524094 -0.422701597213745
0.347347348928452 -0.437597036361694
0.348348349332809 -0.452520608901978
0.349349349737167 -0.467428207397461
0.350350350141525 -0.482276916503906
0.351351350545883 -0.49702787399292
0.352352350950241 -0.511634588241577
0.353353351354599 -0.526058912277222
0.354354351758957 -0.54024863243103
0.355355352163315 -0.554166316986084
0.356356352567673 -0.567768573760986
0.357357352972031 -0.581015110015869
0.358358353376389 -0.593851804733276
0.359359353780746 -0.606245040893555
0.360360354185104 -0.618140697479248
0.361361354589462 -0.629519701004028
0.36236235499382 -0.640404224395752
0.363363355398178 -0.650849103927612
0.364364355802536 -0.660896301269531
0.365365356206894 -0.670595169067383
0.366366356611252 -0.679996967315674
0.36736735701561 -0.68913722038269
0.368368357419968 -0.69807767868042
0.369369357824326 -0.70684814453125
0.370370358228683 -0.715503931045532
0.371371358633041 -0.72408652305603
0.372372359037399 -0.732646703720093
0.373373359441757 -0.741231441497803
0.374374359846115 -0.749870300292969
0.375375360250473 -0.758626937866211
0.376376360654831 -0.767539978027344
0.377377361059189 -0.776653289794922
0.378378361463547 -0.786016225814819
0.379379361867905 -0.795673131942749
0.380380362272263 -0.805664300918579
0.38138136267662 -0.816045522689819
0.382382363080978 -0.826856374740601
0.383383363485336 -0.838114976882935
0.384384393692017 -0.849756240844727
0.385385394096375 -0.861671686172485
0.386386394500732 -0.87376594543457
0.38738739490509 -0.88594126701355
0.388388395309448 -0.898089408874512
0.389389395713806 -0.910117149353027
0.390390396118164 -0.921924352645874
0.391391396522522 -0.933408737182617
0.39239239692688 -0.944470405578613
0.393393397331238 -0.955009937286377
0.394394397735596 -0.964923858642578
0.395395398139954 -0.974110126495361
0.396396398544312 -0.982475757598877
0.397397398948669 -0.989903211593628
0.398398399353027 -0.996297359466553
0.399399399757385 -1.00159549713135
0.400400400161743 -1.00589847564697
0.401401400566101 -1.00934815406799
0.402402400970459 -1.01208758354187
0.403403401374817 -1.0142548084259
0.404404401779175 -1.01599931716919
0.405405402183533 -1.01745438575745
0.406406402587891 -1.01876783370972
0.407407402992249 -1.02007150650024
0.408408403396606 -1.02150845527649
0.409409403800964 -1.02322053909302
0.410410404205322 -1.0253484249115
0.41141140460968 -1.02799916267395
0.412412405014038 -1.03114557266235
0.413413405418396 -1.0347273349762
0.414414405822754 -1.03869080543518
0.415415406227112 -1.0429744720459
0.41641640663147 -1.04752016067505
0.417417407035828 -1.05226492881775
0.418418407440186 -1.05715394020081
0.419419407844543 -1.06213569641113
0.420420408248901 -1.06714248657227
0.421421408653259 -1.07211780548096
0.422422409057617 -1.07700395584106
0.423423409461975 -1.08173835277557
0.424424409866333 -1.0862694978714
0.425425410270691 -1.09053444862366
0.426426410675049 -1.09447026252747
0.427427411079407 -1.09802329540253
0.428428411483765 -1.1011415719986
0.429429411888123 -1.10382699966431
0.43043041229248 -1.10609769821167
0.431431412696838 -1.10796296596527
0.432432413101196 -1.10943627357483
0.433433413505554 -1.11053335666656
0.434434413909912 -1.11126232147217
0.43543541431427 -1.11164128780365
0.43643644452095 -1.1116760969162
0.437437444925308 -1.1113817691803
0.438438445329666 -1.11077165603638
0.439439445734024 -1.10985195636749
0.440440446138382 -1.10863769054413
0.44144144654274 -1.10713291168213
0.442442446947098 -1.10535800457001
0.443443447351456 -1.10331356525421
0.444444447755814 -1.10101246833801
0.445445448160172 -1.09846663475037
0.446446448564529 -1.09567940235138
0.447447448968887 -1.09266805648804
0.448448449373245 -1.08943295478821
0.449449449777603 -1.08598852157593
0.450450450181961 -1.08233964443207
0.451451450586319 -1.07849597930908
0.452452450990677 -1.07446455955505
0.453453451395035 -1.07025420665741
0.454454451799393 -1.06586813926697
0.455455452203751 -1.061319231987
0.456456452608109 -1.05660998821259
0.457457453012466 -1.05175018310547
0.458458453416824 -1.04674458503723
0.459459453821182 -1.04160034656525
0.46046045422554 -1.03632497787476
0.461461454629898 -1.03092241287231
0.462462455034256 -1.02539944648743
0.463463455438614 -1.01976215839386
0.464464455842972 -1.01401519775391
0.46546545624733 -1.00816321372986
0.466466456651688 -1.00221419334412
0.467467457056046 -0.996171176433563
0.468468457460403 -0.99004203081131
0.469469457864761 -0.983827412128448
0.470470458269119 -0.977532207965851
0.471471458673477 -0.971166729927063
0.472472459077835 -0.964729905128479
0.473473459482193 -0.958226442337036
0.474474459886551 -0.951662063598633
0.475475460290909 -0.945040345191956
0.476476460695267 -0.938363432884216
0.477477461099625 -0.93163925409317
0.478478461503983 -0.924867928028107
0.47947946190834 -0.918053567409515
0.480480462312698 -0.911199986934662
0.481481462717056 -0.904312372207642
0.482482463121414 -0.897392928600311
0.483483463525772 -0.89044201374054
0.48448446393013 -0.883465230464935
0.485485464334488 -0.876466333866119
0.486486464738846 -0.869446516036987
0.487487494945526 -0.862409353256226
0.488488495349884 -0.855355620384216
0.489489495754242 -0.848290860652924
0.4904904961586 -0.841216564178467
0.491491496562958 -0.834134519100189
0.492492496967316 -0.827046513557434
0.493493497371674 -0.81995689868927
0.494494497776031 -0.812866508960724
0.495495498180389 -0.80577826499939
0.496496498584747 -0.798692464828491
0.497497498989105 -0.791612505912781
0.498498499393463 -0.784539103507996
0.499499499797821 -0.777476191520691
0.500500500202179 -0.770425021648407
0.501501500606537 -0.763384580612183
0.502502501010895 -0.756358563899994
0.503503501415253 -0.749351382255554
0.504504501819611 -0.74235874414444
0.505505502223969 -0.735385000705719
0.506506502628326 -0.728432893753052
0.507507503032684 -0.721503138542175
0.508508503437042 -0.714594721794128
0.5095095038414 -0.707712531089783
0.510510504245758 -0.700854539871216
0.511511504650116 -0.694021940231323
0.512512505054474 -0.687219738960266
0.513513505458832 -0.680445432662964
0.51451450586319 -0.673699915409088
0.515515506267548 -0.666986346244812
0.516516506671906 -0.660305023193359
0.517517507076263 -0.653655767440796
0.518518507480621 -0.647039532661438
0.519519507884979 -0.64045649766922
0.520520508289337 -0.6339111328125
0.521521508693695 -0.627400994300842
0.522522509098053 -0.620926678180695
0.523523509502411 -0.614489436149597
0.524524509906769 -0.608089983463287
0.525525510311127 -0.601728677749634
0.526526510715485 -0.595408320426941
0.527527511119843 -0.589125573635101
0.5285285115242 -0.582883834838867
0.529529511928558 -0.576681852340698
0.530530512332916 -0.570521235466003
0.531531512737274 -0.56440258026123
0.532532513141632 -0.558325171470642
0.53353351354599 -0.552289843559265
0.534534513950348 -0.546296358108521
0.535535514354706 -0.54034698009491
0.536536514759064 -0.534440457820892
0.537537515163422 -0.528576970100403
0.53853851556778 -0.522757291793823
0.539539575576782 -0.51698112487793
0.54054057598114 -0.511249721050262
0.541541576385498 -0.505562603473663
0.542542576789856 -0.499919533729553
0.543543577194214 -0.494321227073669
0.544544577598572 -0.488768130540848
0.54554557800293 -0.483259201049805
0.546546578407288 -0.477796196937561
0.547547578811646 -0.472377061843872
0.548548579216003 -0.467004060745239
0.549549579620361 -0.46167516708374
0.550550580024719 -0.456393122673035
0.551551580429077 -0.451155304908752
0.552552580833435 -0.445961803197861
0.553553581237793 -0.440814524888992
0.554554581642151 -0.435712218284607
0.555555582046509 -0.430654972791672
0.556556582450867 -0.425643503665924
0.557557582855225 -0.420677036046982
0.558558583259583 -0.415754407644272
0.55955958366394 -0.410876959562302
0.560560584068298 -0.406045138835907
0.561561584472656 -0.401257634162903
0.562562584877014 -0.396515190601349
0.563563585281372 -0.391816526651382
0.56456458568573 -0.387162297964096
0.565565586090088 -0.382553249597549
0.566566586494446 -0.377987295389175
0.567567586898804 -0.373465061187744
0.568568587303162 -0.368987023830414
0.56956958770752 -0.364553242921829
0.570570588111877 -0.360162705183029
0.571571588516235 -0.35581436753273
0.572572588920593 -0.351509809494019
0.573573589324951 -0.347247868776321
0.574574589729309 -0.343028634786606
0.575575590133667 -0.338852196931839
0.576576590538025 -0.334718108177185
0.577577590942383 -0.330625772476196
0.578578591346741 -0.326574951410294
0.579579591751099 -0.322565615177155
0.580580592155457 -0.318597614765167
0.581581592559814 -0.314671784639359
0.582582592964172 -0.310785174369812
0.58358359336853 -0.306940883398056
0.584584593772888 -0.303135901689529
0.585585594177246 -0.299370676279068
0.586586594581604 -0.295646160840988
0.587587594985962 -0.291960418224335
0.58858859539032 -0.288314640522003
0.589589595794678 -0.284708291292191
0.590590596199036 -0.281140059232712
0.591591596603394 -0.277610778808594
0.592592597007751 -0.274119526147842
0.593593597412109 -0.270665973424911
0.594594597816467 -0.267250299453735
0.595595598220825 -0.263872534036636
0.596596598625183 -0.260532081127167
0.597597599029541 -0.257228493690491
0.598598599433899 -0.253960877656937
0.599599599838257 -0.250729531049728
0.600600600242615 -0.247534811496735
0.601601600646973 -0.244375795125961
0.602602601051331 -0.241251975297928
0.603603601455688 -0.238163888454437
0.604604601860046 -0.235110178589821
0.605605602264404 -0.232090890407562
0.606606602668762 -0.229106038808823
0.60760760307312 -0.226154997944832
0.608608603477478 -0.22323814034462
0.609609603881836 -0.22035476565361
0.610610604286194 -0.21750470995903
0.611611604690552 -0.214687436819077
0.61261260509491 -0.211901992559433
0.613613605499268 -0.209149762988091
0.614614605903625 -0.206428900361061
0.615615606307983 -0.203739926218987
0.616616606712341 -0.201082840561867
0.617617607116699 -0.198457211256027
0.618618607521057 -0.195861607789993
0.619619607925415 -0.193296611309052
0.620620608329773 -0.190762549638748
0.621621608734131 -0.188257843255997
0.622622609138489 -0.185783296823502
0.623623609542847 -0.18333774805069
0.624624609947205 -0.180922269821167
0.625625610351562 -0.178534895181656
0.62662661075592 -0.176176354289055
0.627627611160278 -0.173846229910851
0.628628611564636 -0.171544224023819
0.629629611968994 -0.169269815087318
0.630630612373352 -0.167022928595543
0.63163161277771 -0.16480341553688
0.632632613182068 -0.162610471248627
0.633633613586426 -0.160444378852844
0.634634613990784 -0.158304780721664
0.635635614395142 -0.156191200017929
0.6366366147995 -0.154103636741638
0.637637615203857 -0.152041926980019
0.638638615608215 -0.150005519390106
0.639639616012573 -0.147994056344032
0.640640616416931 -0.146007418632507
0.641641676425934 -0.144045174121857
0.642642676830292 -0.142107740044594
0.64364367723465 -0.140193417668343
0.644644677639008 -0.138303816318512
0.645645678043365 -0.136437609791756
0.646646678447723 -0.134594678878784
0.647647678852081 -0.13277442753315
0.648648679256439 -0.130977064371109
0.649649679660797 -0.129202410578728
0.650650680065155 -0.127450227737427
0.651651680469513 -0.125719755887985
0.652652680873871 -0.124011442065239
0.653653681278229 -0.122324392199516
0.654654681682587 -0.120658926665783
0.655655682086945 -0.119014620780945
0.656656682491302 -0.117391146719456
0.65765768289566 -0.115788243710995
0.658658683300018 -0.114205837249756
0.659659683704376 -0.112643927335739
0.660660684108734 -0.111101366579533
0.661661684513092 -0.109578743577003
0.66266268491745 -0.108075723052025
0.663663685321808 -0.106591902673244
0.664664685726166 -0.105127207934856
0.665665686130524 -0.103681638836861
0.666666686534882 -0.102254375815392
0.66766768693924 -0.100845627486706
0.668668687343597 -0.0994551181793213
0.669669687747955 -0.0980827137827873
0.670670688152313 -0.0967279374599457
0.671671688556671 -0.095390759408474
0.672672688961029 -0.0940713584423065
0.673673689365387 -0.0927685871720314
0.674674689769745 -0.0914831757545471
0.675675690174103 -0.090214341878891
0.676676690578461 -0.0889621898531914
0.677677690982819 -0.0877260938286781
0.678678691387177 -0.0865067020058632
0.679679691791534 -0.0853029042482376
0.680680692195892 -0.0841152742505074
0.68168169260025 -0.0829432755708694
0.682682693004608 -0.0817864909768105
0.683683693408966 -0.0806451365351677
0.684684693813324 -0.0795186385512352
0.685685694217682 -0.0784075185656548
0.68668669462204 -0.0773105174303055
0.687687695026398 -0.0762283354997635
0.688688695430756 -0.075160525739193
0.689689695835114 -0.0741069540381432
0.690690696239471 -0.0730670541524887
0.691691696643829 -0.072041280567646
0.692692697048187 -0.0710293278098106
0.693693697452545 -0.0700306296348572
0.694694697856903 -0.0690452381968498
0.695695698261261 -0.0680732354521751
0.696696698665619 -0.0671142637729645
0.697697699069977 -0.0661681070923805
0.698698699474335 -0.0652347132563591
0.699699699878693 -0.0643136203289032
0.700700700283051 -0.0634050741791725
0.701701700687408 -0.06250861287117
0.702702701091766 -0.0616244450211525
0.703703701496124 -0.0607518181204796
0.704704701900482 -0.0598913878202438
0.70570570230484 -0.0590425841510296
0.706706702709198 -0.0582048706710339
0.707707703113556 -0.0573789738118649
0.708708703517914 -0.056564137339592
0.709709703922272 -0.0557601675391197
0.71071070432663 -0.0549672842025757
0.711711704730988 -0.0541854798793793
0.712712705135345 -0.0534137263894081
0.713713705539703 -0.0526530109345913
0.714714705944061 -0.0519023463129997
0.715715706348419 -0.0511617809534073
0.716716706752777 -0.0504316687583923
0.717717707157135 -0.0497113689780235
0.718718707561493 -0.0490010231733322
0.719719707965851 -0.0483002401888371
0.720720708370209 -0.0476095043122768
0.721721708774567 -0.0469278581440449
0.722722709178925 -0.0462555773556232
0.723723709583282 -0.0455927103757858
0.72472470998764 -0.0449391342699528
0.725725710391998 -0.044294185936451
0.726726710796356 -0.0436583012342453
0.727727711200714 -0.043031170964241
0.728728711605072 -0.042412530630827
0.72972971200943 -0.0418025515973568
0.730730712413788 -0.0412011221051216
0.731731712818146 -0.0406081452965736
0.732732713222504 -0.0400228053331375
0.733733713626862 -0.0394461303949356
0.734734714031219 -0.0388773530721664
0.735735714435577 -0.0383164137601852
0.736736714839935 -0.0377632267773151
0.737737715244293 -0.0372178219258785
0.738738715648651 -0.0366800539195538
0.739739716053009 -0.0361496955156326
0.740740716457367 -0.0356268361210823
0.741741716861725 -0.0351110436022282
0.742742717266083 -0.0346025489270687
0.743743777275085 -0.034101340919733
0.744744777679443 -0.0336069315671921
0.745745778083801 -0.0331195183098316
0.746746778488159 -0.0326388701796532
0.747747778892517 -0.032164990901947
0.748748779296875 -0.031697690486908
0.749749779701233 -0.0312371533364058
0.750750780105591 -0.030782800167799
0.751751780509949 -0.0303351413458586
0.752752780914307 -0.0298935510218143
0.753753781318665 -0.029458275064826
0.754754781723022 -0.0290292724967003
0.75575578212738 -0.0286061316728592
0.756756782531738 -0.0281889904290438
0.757757782936096 -0.0277777761220932
0.758758783340454 -0.0273723751306534
0.759759783744812 -0.0269725937396288
0.76076078414917 -0.0265785194933414
0.761761784553528 -0.0261901021003723
0.762762784957886 -0.0258070267736912
0.763763785362244 -0.0254296287894249
0.764764785766602 -0.0250573810189962
0.765765786170959 -0.024690356105566
0.766766786575317 -0.0243287608027458
0.767767786979675 -0.0239722356200218
0.768768787384033 -0.0236206892877817
0.769769787788391 -0.0232743434607983
0.770770788192749 -0.0229326710104942
0.771771788597107 -0.0225960034877062
0.772772789001465 -0.0222640968859196
0.773773789405823 -0.021936908364296
0.774774789810181 -0.0216144453734159
0.775775790214539 -0.0212965030223131
0.776776790618896 -0.0209832452237606
0.777777791023254 -0.0206743180751801
0.778778791427612 -0.0203699246048927
0.77977979183197 -0.0200697835534811
0.780780792236328 -0.0197740104049444
0.781781792640686 -0.0194825064390898
0.782782793045044 -0.0191951431334019
0.783783793449402 -0.0189118944108486
0.78478479385376 -0.0186327341943979
0.785785794258118 -0.0183575414121151
0.786786794662476 -0.0180863458663225
0.787787795066833 -0.0178190246224403
0.788788795471191 -0.0175554845482111
0.789789795875549 -0.0172958634793758
0.790790796279907 -0.0170398913323879
0.791791796684265 -0.0167876109480858
0.792792797088623 -0.0165390484035015
0.793793797492981 -0.0162940230220556
0.794794797897339 -0.0160525515675545
0.795795798301697 -0.0158145241439342
0.796796798706055 -0.015579991042614
0.797797799110413 -0.015348831191659
0.798798799514771 -0.0151210390031338
0.799799799919128 -0.0148964328691363
0.800800800323486 -0.0146752055734396
0.801801800727844 -0.0144571224227548
0.802802801132202 -0.0142422309145331
0.80380380153656 -0.0140303978696465
0.804804801940918 -0.0138217136263847
0.805805802345276 -0.0136159574612975
0.806806802749634 -0.0134132811799645
0.807807803153992 -0.0132134845480323
0.80880880355835 -0.013016689568758
0.809809803962708 -0.0128226839005947
0.810810804367065 -0.012631556019187
0.811811804771423 -0.0124431541189551
0.812812805175781 -0.0122575303539634
0.813813805580139 -0.0120746120810509
0.814814805984497 -0.0118943220004439
0.815815806388855 -0.0117166191339493
0.816816806793213 -0.0115416366606951
0.817817807197571 -0.0113691631704569
0.818818807601929 -0.0111991614103317
0.819819808006287 -0.0110316937789321
0.820820808410645 -0.0108666270971298
0.821821808815002 -0.010704000480473
0.82282280921936 -0.0105437962338328
0.823823809623718 -0.0103858476504683
0.824824810028076 -0.0102303326129913
0.825825810432434 -0.0100769819691777
0.826826810836792 -0.00992595590651035
0.82782781124115 -0.00977706536650658
0.828828811645508 -0.00963046215474606
0.829829812049866 -0.0094859329983592
0.830830812454224 -0.0093435849994421
0.831831812858582 -0.00920323003083467
0.832832813262939 -0.00906505063176155
0.833833813667297 -0.00892884284257889
0.834834814071655 -0.00879468861967325
0.835835814476013 -0.00866250414401293
0.836836814880371 -0.00853217951953411
0.837837815284729 -0.00840382277965546
0.838838815689087 -0.00827740970999002
0.839839816093445 -0.00815278757363558
0.840840816497803 -0.00803005695343018
0.841841816902161 -0.00790907256305218
0.842842817306519 -0.00778995361179113
0.843843817710876 -0.00767248962074518
0.844844818115234 -0.00755688920617104
0.845845818519592 -0.00744291441515088
0.846846878528595 -0.00733062438666821
0.847847878932953 -0.00722004007548094
0.848848879337311 -0.00711106415838003
0.849849879741669 -0.00700369337573647
0.850850880146027 -0.00689789280295372
0.851851880550385 -0.00679373182356358
0.852852880954742 -0.00669103488326073
0.8538538813591 -0.00658994074910879
0.854854881763458 -0.00649031111970544
0.855855882167816 -0.00639216415584087
0.856856882572174 -0.00629545049741864
0.857857882976532 -0.00620016921311617
0.85885888338089 -0.00610628537833691
0.859859883785248 -0.00601386092603207
0.860860884189606 -0.00592274218797684
0.861861884593964 -0.00583304837346077
0.862862884998322 -0.00574463000521064
0.863863885402679 -0.00565758254379034
0.864864885807037 -0.00557177327573299
0.865865886211395 -0.00548730324953794
0.866866886615753 -0.00540400436148047
0.867867887020111 -0.0053220596164465
0.868868887424469 -0.00524122780188918
0.869869887828827 -0.00516169331967831
0.870870888233185 -0.00508325779810548
0.871871888637543 -0.00500607676804066
0.872872889041901 -0.00492995278909802
0.873873889446259 -0.00485507911071181
0.874874889850616 -0.00478124059736729
0.875875890254974 -0.00470856251195073
0.876876890659332 -0.00463691353797913
0.87787789106369 -0.00456636818125844
0.878878891468048 -0.0044968668371439
0.879879891872406 -0.00442840065807104
0.880880892276764 -0.0043609980493784
0.881881892681122 -0.00429455749690533
0.88288289308548 -0.00422916002571583
0.883883893489838 -0.00416468735784292
0.884884893894196 -0.00410120934247971
0.885885894298553 -0.00403867149725556
0.886886894702911 -0.00397708127275109
0.887887895107269 -0.00391641492024064
0.888888895511627 -0.00385666871443391
0.889889895915985 -0.00379782379604876
0.890890896320343 -0.00373982079327106
0.891891896724701 -0.00368274701759219
0.892892897129059 -0.00362645322456956
0.893893897533417 -0.00357109750621021
0.894894897937775 -0.00351649150252342
0.895895898342133 -0.00346278352662921
0.89689689874649 -0.00340983690693974
0.897897899150848 -0.003357685636729
0.898898899555206 -0.00330633111298084
0.899899899959564 -0.00325576821342111
0.900900900363922 -0.00320593011565506
0.90190190076828 -0.00315685314126313
0.902902901172638 -0.00310855079442263
0.903903901576996 -0.0030609245877713
0.904904901981354 -0.00301406509242952
0.905905902385712 -0.00296788709238172
0.90690690279007 -0.00292238406836987
0.907907903194427 -0.00287758209742606
0.908908903598785 -0.00283347582444549
0.909909904003143 -0.00279001379385591
0.910910904407501 -0.00274724327027798
0.911911904811859 -0.00270508928224444
0.912912905216217 -0.00266359327360988
0.913913905620575 -0.00262268912047148
0.914914906024933 -0.00258243922144175
0.915915906429291 -0.00254280399531126
0.916916906833649 -0.00250373897142708
0.917917907238007 -0.00246527278795838
0.918918907642365 -0.00242738728411496
0.919919908046722 -0.00239008851349354
0.92092090845108 -0.00235334364697337
0.921921908855438 -0.00231717014685273
0.922922909259796 -0.00228152610361576
0.923923909664154 -0.00224644131958485
0.924924910068512 -0.00221185572445393
0.92592591047287 -0.00217784149572253
0.926926910877228 -0.00214432179927826
0.927927911281586 -0.00211129477247596
0.928928911685944 -0.00207879254594445
0.929929912090302 -0.00204676995053887
0.930930912494659 -0.00201525399461389
0.931931912899017 -0.00198418856598437
0.932932913303375 -0.00195361720398068
0.933933913707733 -0.00192348950076848
0.934934914112091 -0.00189383956603706
0.935935914516449 -0.00186463922727853
0.936936914920807 -0.00183588732033968
0.937937915325165 -0.00180754251778126
0.938938915729523 -0.00177966675255448
0.939939916133881 -0.00175218540243804
0.940940916538239 -0.00172514619771391
0.941941916942596 -0.00169850862585008
0.942942917346954 -0.0016722809523344
0.943943917751312 -0.00164645339827985
0.94494491815567 -0.00162101374007761
0.945945918560028 -0.00159597001038492
0.946946918964386 -0.00157129822764546
0.947947919368744 -0.00154701969586313
0.948948979377747 -0.00152308167889714
0.949949979782104 -0.00149954529479146
0.950950980186462 -0.00147633452434093
0.95195198059082 -0.00145350035745651
0.952952980995178 -0.00143100565765053
0.953953981399536 -0.0014088632306084
0.954954981803894 -0.00138704990968108
0.955955982208252 -0.0013655845541507
0.95695698261261 -0.00134443561546504
0.957957983016968 -0.00132362125441432
0.958958983421326 -0.00130311143584549
0.959959983825684 -0.00128291826695204
0.960960984230042 -0.00126303709112108
0.961961984634399 -0.00124346185475588
0.962962985038757 -0.00122418999671936
0.963963985443115 -0.00120519963093102
0.964964985847473 -0.00118651706725359
0.965965986251831 -0.00116809830069542
0.966966986656189 -0.00114998675417155
0.967967987060547 -0.00113213970325887
0.968968987464905 -0.00111457146704197
0.969969987869263 -0.00109726283699274
0.970970988273621 -0.00108023174107075
0.971971988677979 -0.00106346083339304
0.972972989082336 -0.00104694382753223
0.973973989486694 -0.00103068293537945
0.974974989891052 -0.00101466092746705
0.97597599029541 -0.000998903182335198
0.976976990699768 -0.00098337628878653
0.977977991104126 -0.000968091422691941
0.978978991508484 -0.000953037990257144
0.979979991912842 -0.000938214652705938
0.9809809923172 -0.00092361873248592
0.981981992721558 -0.000909261987544596
0.982982993125916 -0.000895108678378165
0.983983993530273 -0.000881179817952216
0.984984993934631 -0.000867464987095445
0.985985994338989 -0.000853961042594165
0.986986994743347 -0.000840666005387902
0.987987995147705 -0.000827570096589625
0.988988995552063 -0.000814687693491578
0.989989995956421 -0.00080199638614431
0.990990996360779 -0.000789505196735263
0.991991996765137 -0.00077719590626657
0.992992997169495 -0.000765087315812707
0.993993997573853 -0.000753152591641992
0.99499499797821 -0.000741415075026453
0.995995998382568 -0.0007298513664864
0.996996998786926 -0.000718477065674961
0.997997999191284 -0.000707265688106418
0.998998999595642 -0.000696235685609281
1 -0.000685369130223989
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.154154151678085 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.155155152082443 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.156156152486801 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.157157152891159 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.158158153295517 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.159159153699875 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.160160154104233 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.161161154508591 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.162162154912949 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.163163155317307 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.164164155721664 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.165165156126022 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.16616615653038 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.167167171835899 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.168168172240257 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.169169172644615 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.170170173048973 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.171171173453331 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.172172173857689 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.173173174262047 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.174174174666405 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.175175175070763 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.176176175475121 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.177177175879478 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.178178176283836 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.179179176688194 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.180180177092552 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.18118117749691 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.182182177901268 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.183183178305626 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.184184178709984 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.185185179114342 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.1861861795187 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.187187179923058 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.188188180327415 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.189189180731773 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.190190181136131 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.191191181540489 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.192192196846008 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.193193197250366 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.194194197654724 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.195195198059082 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.19619619846344 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.197197198867798 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.198198199272156 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.199199199676514 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.200200200080872 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.201201200485229 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.202202200889587 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.203203201293945 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.204204201698303 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.205205202102661 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.206206202507019 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.207207202911377 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.208208203315735 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.209209203720093 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.210210204124451 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.211211204528809 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.212212204933167 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.213213205337524 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.214214205741882 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.21521520614624 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.216216206550598 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.217217206954956 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.218218222260475 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.219219222664833 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.220220223069191 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.221221223473549 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.222222223877907 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.223223224282265 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.224224224686623 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.225225225090981 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.226226225495338 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.227227225899696 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.228228226304054 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.229229226708412 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.23023022711277 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.231231227517128 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.232232227921486 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.233233228325844 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.234234228730202 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.23523522913456 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.236236229538918 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.237237229943275 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.238238230347633 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.239239230751991 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.240240231156349 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.241241231560707 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.242242231965065 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.243243232369423 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.244244247674942 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.2452452480793 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.246246248483658 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.247247248888016 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.248248249292374 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.249249249696732 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.250250250101089 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.251251250505447 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.252252250909805 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.253253251314163 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.254254251718521 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.255255252122879 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.256256252527237 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.257257252931595 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.258258253335953 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.259259253740311 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.260260254144669 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.261261254549026 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.262262254953384 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.263263255357742 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.2642642557621 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.265265256166458 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.266266256570816 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.267267256975174 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.268268257379532 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.26926925778389 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.270270258188248 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.271271258592606 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.272272258996964 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.273273259401321 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.274274259805679 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.275275260210037 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.276276260614395 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.277277261018753 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.278278261423111 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.279279261827469 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.280280262231827 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.281281262636185 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.282282292842865 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.283283293247223 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.284284293651581 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.285285294055939 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.286286294460297 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.287287294864655 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.288288295269012 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.28928929567337 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.290290296077728 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.291291296482086 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.292292296886444 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.293293297290802 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.29429429769516 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.295295298099518 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.296296298503876 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.297297298908234 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.298298299312592 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.299299299716949 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.300300300121307 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.301301300525665 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.302302300930023 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.303303301334381 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.304304301738739 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.305305302143097 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.306306302547455 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.307307302951813 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.308308303356171 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.309309303760529 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.310310304164886 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.311311304569244 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.312312304973602 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.31331330537796 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.314314305782318 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.315315306186676 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.316316306591034 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.317317306995392 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.31831830739975 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.319319307804108 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.320320308208466 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.321321308612823 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.322322309017181 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.323323309421539 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.324324309825897 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.325325310230255 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.326326310634613 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.327327311038971 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.328328311443329 -3.5
};
\addplot [semithick, orange, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.329329311847687 -3.5
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.154154151678085 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.155155152082443 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.156156152486801 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.157157152891159 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.158158153295517 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.159159153699875 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.160160154104233 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.161161154508591 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.162162154912949 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.163163155317307 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.164164155721664 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.165165156126022 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.16616615653038 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.167167171835899 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.168168172240257 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.169169172644615 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.170170173048973 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.171171173453331 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.172172173857689 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.173173174262047 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.174174174666405 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.175175175070763 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.176176175475121 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.177177175879478 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.178178176283836 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.179179176688194 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.180180177092552 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.18118117749691 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.182182177901268 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.183183178305626 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.184184178709984 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.185185179114342 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.1861861795187 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.187187179923058 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.188188180327415 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.189189180731773 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.190190181136131 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.191191181540489 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.192192196846008 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.193193197250366 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.194194197654724 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.195195198059082 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.19619619846344 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.197197198867798 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.198198199272156 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.199199199676514 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.200200200080872 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.201201200485229 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.202202200889587 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.203203201293945 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.423423409461975 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.424424409866333 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.425425410270691 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.426426410675049 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.427427411079407 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.428428411483765 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.429429411888123 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43043041229248 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.431431412696838 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.432432413101196 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.433433413505554 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.434434413909912 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43543541431427 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43643644452095 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.437437444925308 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.438438445329666 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.439439445734024 -4
};
\addplot [semithick, purple, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.440440446138382 -4
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.154154151678085 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.155155152082443 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.156156152486801 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.157157152891159 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.158158153295517 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.159159153699875 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.160160154104233 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.161161154508591 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.162162154912949 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.163163155317307 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.164164155721664 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.165165156126022 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.16616615653038 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.167167171835899 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.168168172240257 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.169169172644615 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.170170173048973 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.171171173453331 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.172172173857689 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.173173174262047 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.174174174666405 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.175175175070763 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.176176175475121 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.177177175879478 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.178178176283836 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.179179176688194 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.180180177092552 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.18118117749691 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.182182177901268 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.183183178305626 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.184184178709984 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.185185179114342 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.1861861795187 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.187187179923058 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.188188180327415 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.189189180731773 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.190190181136131 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.191191181540489 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.192192196846008 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.193193197250366 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.194194197654724 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.195195198059082 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.19619619846344 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.197197198867798 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.198198199272156 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.199199199676514 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.200200200080872 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.201201200485229 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.202202200889587 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.203203201293945 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.204204201698303 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.205205202102661 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.206206202507019 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.207207202911377 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.208208203315735 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.209209203720093 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.210210204124451 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.211211204528809 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.212212204933167 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.213213205337524 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.214214205741882 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.21521520614624 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.216216206550598 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.217217206954956 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.218218222260475 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.219219222664833 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.220220223069191 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.221221223473549 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.222222223877907 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.223223224282265 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.224224224686623 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.225225225090981 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.226226225495338 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.227227225899696 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.228228226304054 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.229229226708412 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.23023022711277 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.231231227517128 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.232232227921486 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.233233228325844 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.234234228730202 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.23523522913456 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.236236229538918 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.237237229943275 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.238238230347633 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.239239230751991 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.240240231156349 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.241241231560707 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.242242231965065 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.243243232369423 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.244244247674942 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.2452452480793 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.246246248483658 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.247247248888016 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.248248249292374 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.249249249696732 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.250250250101089 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.251251250505447 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.252252250909805 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.253253251314163 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.254254251718521 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.255255252122879 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.256256252527237 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.257257252931595 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.258258253335953 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.259259253740311 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.260260254144669 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.261261254549026 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.262262254953384 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.263263255357742 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.2642642557621 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.265265256166458 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.266266256570816 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.267267256975174 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.268268257379532 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.26926925778389 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.270270258188248 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.271271258592606 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.272272258996964 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.273273259401321 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.274274259805679 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.275275260210037 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.276276260614395 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.277277261018753 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.278278261423111 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.279279261827469 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.280280262231827 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.281281262636185 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.282282292842865 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.283283293247223 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.284284293651581 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.285285294055939 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.286286294460297 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.287287294864655 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.288288295269012 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.28928929567337 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.290290296077728 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.291291296482086 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.292292296886444 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.293293297290802 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.29429429769516 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.295295298099518 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.296296298503876 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.297297298908234 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.298298299312592 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.299299299716949 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.300300300121307 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.301301300525665 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.302302300930023 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.303303301334381 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.304304301738739 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.305305302143097 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.306306302547455 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.307307302951813 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.308308303356171 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.309309303760529 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.310310304164886 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.311311304569244 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.312312304973602 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.31331330537796 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.314314305782318 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.315315306186676 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.316316306591034 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.317317306995392 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.31831830739975 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.319319307804108 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.320320308208466 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.321321308612823 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.322322309017181 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.323323309421539 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.324324309825897 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.325325310230255 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.326326310634613 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.327327311038971 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.328328311443329 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.329329311847687 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.330330312252045 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.331331312656403 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.33233231306076 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.333333343267441 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.334334343671799 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.335335344076157 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.336336344480515 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.337337344884872 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.33833834528923 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.339339345693588 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.340340346097946 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.341341346502304 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.342342346906662 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.34334334731102 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.344344347715378 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.345345348119736 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.346346348524094 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.347347348928452 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.348348349332809 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.349349349737167 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.350350350141525 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.351351350545883 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.352352350950241 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.353353351354599 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.354354351758957 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.355355352163315 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.356356352567673 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.357357352972031 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.358358353376389 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.359359353780746 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.360360354185104 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.361361354589462 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.36236235499382 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.363363355398178 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.364364355802536 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.365365356206894 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.366366356611252 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.36736735701561 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.368368357419968 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.369369357824326 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.370370358228683 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.371371358633041 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.372372359037399 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.373373359441757 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.374374359846115 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.375375360250473 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.376376360654831 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.377377361059189 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.378378361463547 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.379379361867905 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.380380362272263 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.38138136267662 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.382382363080978 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.383383363485336 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.384384393692017 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.385385394096375 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.386386394500732 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.38738739490509 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.388388395309448 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.389389395713806 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.390390396118164 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.391391396522522 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.39239239692688 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.393393397331238 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.394394397735596 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.395395398139954 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.396396398544312 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.397397398948669 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.398398399353027 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.399399399757385 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.400400400161743 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.401401400566101 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.402402400970459 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.403403401374817 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.404404401779175 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.405405402183533 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.406406402587891 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.407407402992249 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.408408403396606 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.409409403800964 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.410410404205322 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41141140460968 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.412412405014038 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.413413405418396 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.414414405822754 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.415415406227112 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.41641640663147 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.417417407035828 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.418418407440186 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.419419407844543 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.420420408248901 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.421421408653259 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.422422409057617 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.423423409461975 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.424424409866333 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.425425410270691 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.426426410675049 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.427427411079407 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.428428411483765 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.429429411888123 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43043041229248 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.431431412696838 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.432432413101196 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.433433413505554 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.434434413909912 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43543541431427 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.43643644452095 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.437437444925308 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.438438445329666 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.439439445734024 -3
};
\addplot [semithick, cyan, mark=square*, mark size=0.75, mark options={solid}]
table {%
0.440440446138382 -3
};
\end{axis}

\end{tikzpicture}

==> final_figs/SafeOpt_intro/True-Iteration-last.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{orange}{RGB}{255,165,0}
% \definecolor{purple}{RGB}{128,0,128}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.05, xmax=1.05,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-6.48472878932953, ymax=6.4651350736618,
% ytick style={color=black},
% height=3cm,
% width=5cm
% % xlabel={$a$}
% ]
% \addplot [draw=magenta, fill=magenta, mark=diamond*, only marks, mark size=3]
% table{%
% x  y
% 0.426426410675049 2.83497667312622
% };
% \addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
% table{%
% x  y
% 0.457457453012466 2.12103819847107
% 0.38738739490509 3.60329651832581
% 0.342342346906662 4.17303514480591
% 0.293293297290802 4.28912544250488
% 0.246246248483658 3.83763122558594
% 0.206206202507019 2.91571831703186
% 0.177177175879478 2.23908281326294
% 0.154154151678085 1.74923968315125
% 0.478478461503983 1.5964127779007
% 0.136136129498482 1.44086933135986
% 0.494494497776031 1.20692420005798
% 0.120120115578175 1.22036588191986
% 0.317317306995392 4.32197427749634
% 0.106106102466583 1.03658246994019
% 0.26926925778389 4.1254243850708
% 0.365365356206894 3.93533420562744
% 0.506506502628326 0.92881041765213
% 0.0940940901637077 0.858574271202087
% 0.516516506671906 0.752194464206696
% 0.0840840861201286 0.695155620574951
% 0.524524509906769 0.59685093164444
% 0.0770770758390427 0.601648211479187
% 0.0700700655579567 0.500717341899872
% 0.329329311847687 4.26292753219604
% 0.281281262636185 4.24432182312012
% 0.530530512332916 0.511499881744385
% 0.257257252931595 4.0049352645874
% 0.305305302143097 4.29521036148071
% 0.354354351758957 4.07285308837891
% 0.0650650635361671 0.467141419649124
% 0.535535514354706 0.447421073913574
% 0.0600600577890873 0.399237334728241
% 0.0560560561716557 0.360157340764999
% 0.539539575576782 0.374243497848511
% 0.542542576789856 0.312393486499786
% 0.0530530512332916 0.337980687618256
% 0.0500500500202179 0.281082391738892
% 0.336336344480515 4.21737098693848
% 0.287287294864655 4.27402877807617
% 0.311311304569244 4.30856943130493
% 0.275275260210037 4.17870140075684
% 0.323323309421539 4.29174613952637
% 0.299299299716949 4.28244733810425
% 0.544544577598572 0.289954781532288
% 0.546546578407288 0.279522150754929
% 0.548548579216003 0.225104808807373
% 0.0480480492115021 0.266777396202087
% 0.0470470450818539 0.26467177271843
% 0.046046044677496 0.264436036348343
% };
% \path [draw=gray, fill=gray, opacity=0.1]
% (axis cs:0,2.93994522094727)
% --(axis cs:0,-2.71459770202637)
% --(axis cs:0.00100100098643452,-2.65686917304993)
% --(axis cs:0.00200200197286904,-2.59779262542725)
% --(axis cs:0.00300300307571888,-2.5386917591095)
% --(axis cs:0.00400400394573808,-2.47862410545349)
% --(axis cs:0.00500500481575727,-2.4178524017334)
% --(axis cs:0.00600600615143776,-2.35664248466492)
% --(axis cs:0.00700700702145696,-2.29431056976318)
% --(axis cs:0.00800800789147615,-2.23179268836975)
% --(axis cs:0.00900900922715664,-2.16799855232239)
% --(axis cs:0.0100100096315145,-2.1040244102478)
% --(axis cs:0.011011010967195,-2.03895831108093)
% --(axis cs:0.0120120123028755,-1.97393441200256)
% --(axis cs:0.0130130127072334,-1.90856051445007)
% --(axis cs:0.0140140140429139,-1.84159088134766)
% --(axis cs:0.0150150144472718,-1.77495229244232)
% --(axis cs:0.0160160157829523,-1.70665192604065)
% --(axis cs:0.0170170161873102,-1.63917481899261)
% --(axis cs:0.0180180184543133,-1.57053458690643)
% --(axis cs:0.0190190188586712,-1.50176441669464)
% --(axis cs:0.0200200192630291,-1.43228840827942)
% --(axis cs:0.0210210215300322,-1.3629115819931)
% --(axis cs:0.0220220219343901,-1.2929710149765)
% --(axis cs:0.023023022338748,-1.22242784500122)
% --(axis cs:0.024024024605751,-1.15222835540771)
% --(axis cs:0.0250250250101089,-1.08203375339508)
% --(axis cs:0.0260260254144669,-1.01114273071289)
% --(axis cs:0.0270270258188248,-0.940694808959961)
% --(axis cs:0.0280280280858278,-0.869983673095703)
% --(axis cs:0.0290290284901857,-0.79950362443924)
% --(axis cs:0.0300300288945436,-0.730001151561737)
% --(axis cs:0.0310310311615467,-0.660217225551605)
% --(axis cs:0.0320320315659046,-0.590778231620789)
% --(axis cs:0.0330330319702625,-0.521980106830597)
% --(axis cs:0.0340340323746204,-0.453662812709808)
% --(axis cs:0.0350350327789783,-0.386160552501678)
% --(axis cs:0.0360360369086266,-0.319755375385284)
% --(axis cs:0.0370370373129845,-0.255939453840256)
% --(axis cs:0.0380380377173424,-0.191241770982742)
% --(axis cs:0.0390390381217003,-0.130538135766983)
% --(axis cs:0.0400400385260582,-0.0697285532951355)
% --(axis cs:0.0410410389304161,-0.0125262290239334)
% --(axis cs:0.0420420430600643,0.0415862053632736)
% --(axis cs:0.0430430434644222,0.0938095450401306)
% --(axis cs:0.0440440438687801,0.139728784561157)
% --(axis cs:0.045045044273138,0.183036968111992)
% --(axis cs:0.046046044677496,0.213515341281891)
% --(axis cs:0.0470470450818539,0.231708645820618)
% --(axis cs:0.0480480492115021,0.238131806254387)
% --(axis cs:0.04904904961586,0.242619469761848)
% --(axis cs:0.0500500500202179,0.250235259532928)
% --(axis cs:0.0510510504245758,0.259262979030609)
% --(axis cs:0.0520520508289337,0.270157039165497)
% --(axis cs:0.0530530512332916,0.285923659801483)
% --(axis cs:0.0540540516376495,0.300082474946976)
% --(axis cs:0.0550550557672977,0.307324588298798)
% --(axis cs:0.0560560561716557,0.317038714885712)
% --(axis cs:0.0570570565760136,0.324370265007019)
% --(axis cs:0.0580580569803715,0.332794785499573)
% --(axis cs:0.0590590573847294,0.341535240411758)
% --(axis cs:0.0600600577890873,0.353090643882751)
% --(axis cs:0.0610610619187355,0.364148736000061)
% --(axis cs:0.0620620623230934,0.372167468070984)
% --(axis cs:0.0630630627274513,0.38297563791275)
% --(axis cs:0.0640640631318092,0.399951219558716)
% --(axis cs:0.0650650635361671,0.41090115904808)
% --(axis cs:0.0660660639405251,0.419092357158661)
% --(axis cs:0.067067064344883,0.422000497579575)
% --(axis cs:0.0680680647492409,0.433978855609894)
% --(axis cs:0.0690690651535988,0.443259835243225)
% --(axis cs:0.0700700655579567,0.453291952610016)
% --(axis cs:0.0710710734128952,0.457792848348618)
% --(axis cs:0.0720720738172531,0.464539647102356)
% --(axis cs:0.073073074221611,0.473030567169189)
% --(axis cs:0.0740740746259689,0.487183392047882)
% --(axis cs:0.0750750750303268,0.503656387329102)
% --(axis cs:0.0760760754346848,0.525492072105408)
% --(axis cs:0.0770770758390427,0.545110821723938)
% --(axis cs:0.0780780762434006,0.553943157196045)
% --(axis cs:0.0790790766477585,0.561634063720703)
% --(axis cs:0.0800800770521164,0.569691836833954)
% --(axis cs:0.0810810774564743,0.583010375499725)
% --(axis cs:0.0820820778608322,0.60200959444046)
% --(axis cs:0.0830830782651901,0.625386118888855)
% --(axis cs:0.0840840861201286,0.640575051307678)
% --(axis cs:0.0850850865244865,0.647861003875732)
% --(axis cs:0.0860860869288445,0.650523245334625)
% --(axis cs:0.0870870873332024,0.652141749858856)
% --(axis cs:0.0880880877375603,0.660459935665131)
% --(axis cs:0.0890890881419182,0.674063742160797)
% --(axis cs:0.0900900885462761,0.692829370498657)
% --(axis cs:0.091091088950634,0.719087421894073)
% --(axis cs:0.0920920893549919,0.748088717460632)
% --(axis cs:0.0930930897593498,0.779430031776428)
% --(axis cs:0.0940940901637077,0.800622045993805)
% --(axis cs:0.0950950905680656,0.809002578258514)
% --(axis cs:0.0960960984230042,0.806767463684082)
% --(axis cs:0.0970970988273621,0.805160939693451)
% --(axis cs:0.09809809923172,0.806312024593353)
% --(axis cs:0.0990990996360779,0.812250912189484)
% --(axis cs:0.100100100040436,0.824377596378326)
% --(axis cs:0.101101100444794,0.841875612735748)
% --(axis cs:0.102102100849152,0.865627825260162)
% --(axis cs:0.10310310125351,0.893277525901794)
% --(axis cs:0.104104101657867,0.925877273082733)
% --(axis cs:0.105105102062225,0.957659363746643)
% --(axis cs:0.106106102466583,0.978678703308105)
% --(axis cs:0.107107102870941,0.982246994972229)
% --(axis cs:0.108108103275299,0.975869536399841)
% --(axis cs:0.109109111130238,0.967802762985229)
% --(axis cs:0.110110111534595,0.962118029594421)
% --(axis cs:0.111111111938953,0.961375653743744)
% --(axis cs:0.112112112343311,0.965311884880066)
% --(axis cs:0.113113112747669,0.975414872169495)
% --(axis cs:0.114114113152027,0.99100387096405)
% --(axis cs:0.115115113556385,1.01217496395111)
% --(axis cs:0.116116113960743,1.03892612457275)
% --(axis cs:0.117117114365101,1.07008743286133)
% --(axis cs:0.118118114769459,1.10458564758301)
% --(axis cs:0.119119115173817,1.13918364048004)
% --(axis cs:0.120120115578175,1.16238510608673)
% --(axis cs:0.121121115982533,1.1635879278183)
% --(axis cs:0.122122123837471,1.15343189239502)
% --(axis cs:0.123123124241829,1.14185070991516)
% --(axis cs:0.124124124646187,1.13164412975311)
% --(axis cs:0.125125125050545,1.12631177902222)
% --(axis cs:0.126126125454903,1.12549543380737)
% --(axis cs:0.127127125859261,1.13058829307556)
% --(axis cs:0.128128126263618,1.14091837406158)
% --(axis cs:0.129129126667976,1.15692055225372)
% --(axis cs:0.130130127072334,1.17880320549011)
% --(axis cs:0.131131127476692,1.20654535293579)
% --(axis cs:0.13213212788105,1.23950564861298)
% --(axis cs:0.133133128285408,1.27708697319031)
% --(axis cs:0.134134128689766,1.31743860244751)
% --(axis cs:0.135135129094124,1.35524821281433)
% --(axis cs:0.136136129498482,1.38258361816406)
% --(axis cs:0.13713712990284,1.38480472564697)
% --(axis cs:0.138138130307198,1.37409198284149)
% --(axis cs:0.139139130711555,1.36093258857727)
% --(axis cs:0.140140131115913,1.35029864311218)
% --(axis cs:0.141141146421432,1.3430792093277)
% --(axis cs:0.14214214682579,1.34071457386017)
% --(axis cs:0.143143147230148,1.34339940547943)
% --(axis cs:0.144144147634506,1.35134243965149)
% --(axis cs:0.145145148038864,1.36495900154114)
% --(axis cs:0.146146148443222,1.38422858715057)
% --(axis cs:0.14714714884758,1.40930771827698)
% --(axis cs:0.148148149251938,1.43975365161896)
% --(axis cs:0.149149149656296,1.47596633434296)
% --(axis cs:0.150150150060654,1.51740646362305)
% --(axis cs:0.151151150465012,1.56284308433533)
% --(axis cs:0.15215215086937,1.61112940311432)
% --(axis cs:0.153153151273727,1.65803802013397)
% --(axis cs:0.154154151678085,1.69079899787903)
% --(axis cs:0.155155152082443,1.69377863407135)
% --(axis cs:0.156156152486801,1.68313574790955)
% --(axis cs:0.157157152891159,1.66795682907104)
% --(axis cs:0.158158153295517,1.65448260307312)
% --(axis cs:0.159159153699875,1.64338541030884)
% --(axis cs:0.160160154104233,1.63601517677307)
% --(axis cs:0.161161154508591,1.63249778747559)
% --(axis cs:0.162162154912949,1.63349556922913)
% --(axis cs:0.163163155317307,1.6394339799881)
% --(axis cs:0.164164155721664,1.64978241920471)
% --(axis cs:0.165165156126022,1.66519165039062)
% --(axis cs:0.16616615653038,1.68559980392456)
% --(axis cs:0.167167171835899,1.7109409570694)
% --(axis cs:0.168168172240257,1.74147033691406)
% --(axis cs:0.169169172644615,1.77723097801208)
% --(axis cs:0.170170173048973,1.81742358207703)
% --(axis cs:0.171171173453331,1.86281943321228)
% --(axis cs:0.172172173857689,1.91258025169373)
% --(axis cs:0.173173174262047,1.96616983413696)
% --(axis cs:0.174174174666405,2.02360606193542)
% --(axis cs:0.175175175070763,2.08328986167908)
% --(axis cs:0.176176175475121,2.13990712165833)
% --(axis cs:0.177177175879478,2.18031239509583)
% --(axis cs:0.178178176283836,2.18376684188843)
% --(axis cs:0.179179176688194,2.16930818557739)
% --(axis cs:0.180180177092552,2.14991092681885)
% --(axis cs:0.18118117749691,2.13176536560059)
% --(axis cs:0.182182177901268,2.11556601524353)
% --(axis cs:0.183183178305626,2.10174298286438)
% --(axis cs:0.184184178709984,2.09147548675537)
% --(axis cs:0.185185179114342,2.08455300331116)
% --(axis cs:0.1861861795187,2.08125948905945)
% --(axis cs:0.187187179923058,2.08193325996399)
% --(axis cs:0.188188180327415,2.0866756439209)
% --(axis cs:0.189189180731773,2.09556841850281)
% --(axis cs:0.190190181136131,2.1087384223938)
% --(axis cs:0.191191181540489,2.12641143798828)
% --(axis cs:0.192192196846008,2.14846849441528)
% --(axis cs:0.193193197250366,2.17486047744751)
% --(axis cs:0.194194197654724,2.20589637756348)
% --(axis cs:0.195195198059082,2.24139285087585)
% --(axis cs:0.19619619846344,2.28124785423279)
% --(axis cs:0.197197198867798,2.32563829421997)
% --(axis cs:0.198198199272156,2.37419986724854)
% --(axis cs:0.199199199676514,2.42701983451843)
% --(axis cs:0.200200200080872,2.48399901390076)
% --(axis cs:0.201201200485229,2.5445704460144)
% --(axis cs:0.202202200889587,2.60902762413025)
% --(axis cs:0.203203201293945,2.67631673812866)
% --(axis cs:0.204204201698303,2.74470543861389)
% --(axis cs:0.205205202102661,2.81113624572754)
% --(axis cs:0.206206202507019,2.8570351600647)
% --(axis cs:0.207207202911377,2.85793828964233)
% --(axis cs:0.208208203315735,2.83841037750244)
% --(axis cs:0.209209203720093,2.81498289108276)
% --(axis cs:0.210210204124451,2.79093313217163)
% --(axis cs:0.211211204528809,2.76888155937195)
% --(axis cs:0.212212204933167,2.748863697052)
% --(axis cs:0.213213205337524,2.73111033439636)
% --(axis cs:0.214214205741882,2.71619534492493)
% --(axis cs:0.21521520614624,2.70422291755676)
% --(axis cs:0.216216206550598,2.69532942771912)
% --(axis cs:0.217217206954956,2.68946361541748)
% --(axis cs:0.218218222260475,2.68695044517517)
% --(axis cs:0.219219222664833,2.68778681755066)
% --(axis cs:0.220220223069191,2.69188070297241)
% --(axis cs:0.221221223473549,2.6994788646698)
% --(axis cs:0.222222223877907,2.71063375473022)
% --(axis cs:0.223223224282265,2.72515487670898)
% --(axis cs:0.224224224686623,2.74315452575684)
% --(axis cs:0.225225225090981,2.76467657089233)
% --(axis cs:0.226226225495338,2.78960728645325)
% --(axis cs:0.227227225899696,2.81791806221008)
% --(axis cs:0.228228226304054,2.84962034225464)
% --(axis cs:0.229229226708412,2.88454008102417)
% --(axis cs:0.23023022711277,2.9226930141449)
% --(axis cs:0.231231227517128,2.96387910842896)
% --(axis cs:0.232232227921486,3.00800323486328)
% --(axis cs:0.233233228325844,3.05503273010254)
% --(axis cs:0.234234228730202,3.1047830581665)
% --(axis cs:0.23523522913456,3.15691304206848)
% --(axis cs:0.236236229538918,3.21144461631775)
% --(axis cs:0.237237229943275,3.26812720298767)
% --(axis cs:0.238238230347633,3.32648134231567)
% --(axis cs:0.239239230751991,3.38630795478821)
% --(axis cs:0.240240231156349,3.44740295410156)
% --(axis cs:0.241241231560707,3.50920009613037)
% --(axis cs:0.242242231965065,3.57081151008606)
% --(axis cs:0.243243232369423,3.63202309608459)
% --(axis cs:0.244244247674942,3.69075989723206)
% --(axis cs:0.2452452480793,3.74278569221497)
% --(axis cs:0.246246248483658,3.77915048599243)
% --(axis cs:0.247247248888016,3.78910636901855)
% --(axis cs:0.248248249292374,3.78756356239319)
% --(axis cs:0.249249249696732,3.78641796112061)
% --(axis cs:0.250250250101089,3.79045510292053)
% --(axis cs:0.251251250505447,3.80031394958496)
% --(axis cs:0.252252250909805,3.81631231307983)
% --(axis cs:0.253253251314163,3.83846139907837)
% --(axis cs:0.254254251718521,3.86556124687195)
% --(axis cs:0.255255252122879,3.8960554599762)
% --(axis cs:0.256256252527237,3.92566561698914)
% --(axis cs:0.257257252931595,3.94703102111816)
% --(axis cs:0.258258253335953,3.95087003707886)
% --(axis cs:0.259259253740311,3.94571971893311)
% --(axis cs:0.260260254144669,3.93975520133972)
% --(axis cs:0.261261254549026,3.93711352348328)
% --(axis cs:0.262262254953384,3.93904614448547)
% --(axis cs:0.263263255357742,3.94634890556335)
% --(axis cs:0.2642642557621,3.95912504196167)
% --(axis cs:0.265265256166458,3.97706604003906)
% --(axis cs:0.266266256570816,3.99996852874756)
% --(axis cs:0.267267256975174,4.02532911300659)
% --(axis cs:0.268268257379532,4.04978370666504)
% --(axis cs:0.26926925778389,4.06934213638306)
% --(axis cs:0.270270258188248,4.07754945755005)
% --(axis cs:0.271271258592606,4.08181285858154)
% --(axis cs:0.272272258996964,4.08837699890137)
% --(axis cs:0.273273259401321,4.09970951080322)
% --(axis cs:0.274274259805679,4.11380672454834)
% --(axis cs:0.275275260210037,4.12749004364014)
% --(axis cs:0.276276260614395,4.13482189178467)
% --(axis cs:0.277277261018753,4.14076614379883)
% --(axis cs:0.278278261423111,4.1493091583252)
% --(axis cs:0.279279261827469,4.1622519493103)
% --(axis cs:0.280280262231827,4.17672443389893)
% --(axis cs:0.281281262636185,4.18898296356201)
% --(axis cs:0.282282292842865,4.19357967376709)
% --(axis cs:0.283283293247223,4.19479608535767)
% --(axis cs:0.284284293651581,4.19877433776855)
% --(axis cs:0.285285294055939,4.20564270019531)
% --(axis cs:0.286286294460297,4.21546268463135)
% --(axis cs:0.287287294864655,4.22207117080688)
% --(axis cs:0.288288295269012,4.22199487686157)
% --(axis cs:0.28928929567337,4.21964454650879)
% --(axis cs:0.290290296077728,4.22042655944824)
% --(axis cs:0.291291296482086,4.22460460662842)
% --(axis cs:0.292292296886444,4.2308988571167)
% --(axis cs:0.293293297290802,4.23469257354736)
% --(axis cs:0.29429429769516,4.2313756942749)
% --(axis cs:0.295295298099518,4.22534132003784)
% --(axis cs:0.296296298503876,4.2222957611084)
% --(axis cs:0.297297298908234,4.22362661361694)
% --(axis cs:0.298298299312592,4.22854042053223)
% --(axis cs:0.299299299716949,4.23156356811523)
% --(axis cs:0.300300300121307,4.22877216339111)
% --(axis cs:0.301301300525665,4.22500896453857)
% --(axis cs:0.302302300930023,4.22436332702637)
% --(axis cs:0.303303301334381,4.2284049987793)
% --(axis cs:0.304304301738739,4.23609972000122)
% --(axis cs:0.305305302143097,4.24171257019043)
% --(axis cs:0.306306302547455,4.24113130569458)
% --(axis cs:0.307307302951813,4.23828315734863)
% --(axis cs:0.308308303356171,4.23867464065552)
% --(axis cs:0.309309303760529,4.24323749542236)
% --(axis cs:0.310310304164886,4.25108003616333)
% --(axis cs:0.311311304569244,4.25704479217529)
% --(axis cs:0.312312304973602,4.25680541992188)
% --(axis cs:0.31331330537796,4.25425338745117)
% --(axis cs:0.314314305782318,4.25432205200195)
% --(axis cs:0.315315306186676,4.25822591781616)
% --(axis cs:0.316316306591034,4.26369428634644)
% --(axis cs:0.317317306995392,4.26633501052856)
% --(axis cs:0.31831830739975,4.26098155975342)
% --(axis cs:0.319319307804108,4.2522988319397)
% --(axis cs:0.320320308208466,4.24593830108643)
% --(axis cs:0.321321308612823,4.242919921875)
% --(axis cs:0.322322309017181,4.24283742904663)
% --(axis cs:0.323323309421539,4.2405481338501)
% --(axis cs:0.324324309825897,4.23199605941772)
% --(axis cs:0.325325310230255,4.22185134887695)
% --(axis cs:0.326326310634613,4.21488428115845)
% --(axis cs:0.327327311038971,4.21193361282349)
% --(axis cs:0.328328311443329,4.21147966384888)
% --(axis cs:0.329329311847687,4.20851135253906)
% --(axis cs:0.330330312252045,4.19795751571655)
% --(axis cs:0.331331312656403,4.1848611831665)
% --(axis cs:0.33233231306076,4.17344522476196)
% --(axis cs:0.333333343267441,4.16704082489014)
% --(axis cs:0.334334343671799,4.16529512405396)
% --(axis cs:0.335335344076157,4.16586065292358)
% --(axis cs:0.336336344480515,4.1634521484375)
% --(axis cs:0.337337344884872,4.15356111526489)
% --(axis cs:0.33833834528923,4.141273021698)
% --(axis cs:0.339339345693588,4.13196563720703)
% --(axis cs:0.340340346097946,4.12704133987427)
% --(axis cs:0.341341346502304,4.12462759017944)
% --(axis cs:0.342342346906662,4.11744976043701)
% --(axis cs:0.34334334731102,4.09969663619995)
% --(axis cs:0.344344347715378,4.07600212097168)
% --(axis cs:0.345345348119736,4.05205869674683)
% --(axis cs:0.346346348524094,4.03127670288086)
% --(axis cs:0.347347348928452,4.01483201980591)
% --(axis cs:0.348348349332809,4.00361299514771)
% --(axis cs:0.349349349737167,3.99811863899231)
% --(axis cs:0.350350350141525,3.99771213531494)
% --(axis cs:0.351351350545883,4.00233316421509)
% --(axis cs:0.352352350950241,4.01003885269165)
% --(axis cs:0.353353351354599,4.01685094833374)
% --(axis cs:0.354354351758957,4.01492309570312)
% --(axis cs:0.355355352163315,3.99645924568176)
% --(axis cs:0.356356352567673,3.96855664253235)
% --(axis cs:0.357357352972031,3.94089102745056)
% --(axis cs:0.358358353376389,3.91664266586304)
% --(axis cs:0.359359353780746,3.89754438400269)
% --(axis cs:0.360360354185104,3.88443183898926)
% --(axis cs:0.361361354589462,3.87749719619751)
% --(axis cs:0.36236235499382,3.87638282775879)
% --(axis cs:0.363363355398178,3.87987470626831)
% --(axis cs:0.364364355802536,3.88389563560486)
% --(axis cs:0.365365356206894,3.87729811668396)
% --(axis cs:0.366366356611252,3.84929013252258)
% --(axis cs:0.36736735701561,3.80771374702454)
% --(axis cs:0.368368357419968,3.76262927055359)
% --(axis cs:0.369369357824326,3.71756768226624)
% --(axis cs:0.370370358228683,3.67441463470459)
% --(axis cs:0.371371358633041,3.63396787643433)
% --(axis cs:0.372372359037399,3.59689998626709)
% --(axis cs:0.373373359441757,3.5637001991272)
% --(axis cs:0.374374359846115,3.5346999168396)
% --(axis cs:0.375375360250473,3.51012134552002)
% --(axis cs:0.376376360654831,3.49027633666992)
% --(axis cs:0.377377361059189,3.47524523735046)
% --(axis cs:0.378378361463547,3.4650604724884)
% --(axis cs:0.379379361867905,3.45991492271423)
% --(axis cs:0.380380362272263,3.45969033241272)
% --(axis cs:0.38138136267662,3.46436405181885)
% --(axis cs:0.382382363080978,3.47376728057861)
% --(axis cs:0.383383363485336,3.48758435249329)
% --(axis cs:0.384384393692017,3.50527954101562)
% --(axis cs:0.385385394096375,3.52542757987976)
% --(axis cs:0.386386394500732,3.5438060760498)
% --(axis cs:0.38738739490509,3.54451870918274)
% --(axis cs:0.388388395309448,3.50635695457458)
% --(axis cs:0.389389395713806,3.44815325737)
% --(axis cs:0.390390396118164,3.38490200042725)
% --(axis cs:0.391391396522522,3.32084441184998)
% --(axis cs:0.39239239692688,3.25745439529419)
% --(axis cs:0.393393397331238,3.19535779953003)
% --(axis cs:0.394394397735596,3.13501834869385)
% --(axis cs:0.395395398139954,3.07683610916138)
% --(axis cs:0.396396398544312,3.02097702026367)
% --(axis cs:0.397397398948669,2.96769857406616)
% --(axis cs:0.398398399353027,2.91719174385071)
% --(axis cs:0.399399399757385,2.86953711509705)
% --(axis cs:0.400400400161743,2.82493233680725)
% --(axis cs:0.401401400566101,2.78352832794189)
% --(axis cs:0.402402400970459,2.74533987045288)
% --(axis cs:0.403403401374817,2.71044373512268)
% --(axis cs:0.404404401779175,2.67897915840149)
% --(axis cs:0.405405402183533,2.65098142623901)
% --(axis cs:0.406406402587891,2.626460313797)
% --(axis cs:0.407407402992249,2.60550236701965)
% --(axis cs:0.408408403396606,2.58807682991028)
% --(axis cs:0.409409403800964,2.57419395446777)
% --(axis cs:0.410410404205322,2.56386065483093)
% --(axis cs:0.41141140460968,2.55706119537354)
% --(axis cs:0.412412405014038,2.55377101898193)
% --(axis cs:0.413413405418396,2.55392050743103)
% --(axis cs:0.414414405822754,2.55748558044434)
% --(axis cs:0.415415406227112,2.564368724823)
% --(axis cs:0.41641640663147,2.57447719573975)
% --(axis cs:0.417417407035828,2.58771967887878)
% --(axis cs:0.418418407440186,2.60397148132324)
% --(axis cs:0.419419407844543,2.62307572364807)
% --(axis cs:0.420420408248901,2.644855260849)
% --(axis cs:0.421421408653259,2.66904187202454)
% --(axis cs:0.422422409057617,2.69524526596069)
% --(axis cs:0.423423409461975,2.72292494773865)
% --(axis cs:0.424424409866333,2.75067663192749)
% --(axis cs:0.425425410270691,2.77434062957764)
% --(axis cs:0.426426410675049,2.7762188911438)
% --(axis cs:0.427427411079407,2.73205327987671)
% --(axis cs:0.428428411483765,2.66708540916443)
% --(axis cs:0.429429411888123,2.59905886650085)
% --(axis cs:0.43043041229248,2.53225755691528)
% --(axis cs:0.431431412696838,2.4680507183075)
% --(axis cs:0.432432413101196,2.40694189071655)
% --(axis cs:0.433433413505554,2.34933614730835)
% --(axis cs:0.434434413909912,2.29539632797241)
% --(axis cs:0.43543541431427,2.24531030654907)
% --(axis cs:0.43643644452095,2.1991856098175)
% --(axis cs:0.437437444925308,2.15707111358643)
% --(axis cs:0.438438445329666,2.11908841133118)
% --(axis cs:0.439439445734024,2.08523774147034)
% --(axis cs:0.440440446138382,2.05551171302795)
% --(axis cs:0.44144144654274,2.02998948097229)
% --(axis cs:0.442442446947098,2.00856351852417)
% --(axis cs:0.443443447351456,1.99122703075409)
% --(axis cs:0.444444447755814,1.97794544696808)
% --(axis cs:0.445445448160172,1.96863532066345)
% --(axis cs:0.446446448564529,1.96315121650696)
% --(axis cs:0.447447448968887,1.96144247055054)
% --(axis cs:0.448448449373245,1.9633481502533)
% --(axis cs:0.449449449777603,1.96867322921753)
% --(axis cs:0.450450450181961,1.97719836235046)
% --(axis cs:0.451451450586319,1.98867678642273)
% --(axis cs:0.452452450990677,2.0028030872345)
% --(axis cs:0.453453451395035,2.01906132698059)
% --(axis cs:0.454454451799393,2.03673481941223)
% --(axis cs:0.455455452203751,2.05430459976196)
% --(axis cs:0.456456452608109,2.06761312484741)
% --(axis cs:0.457457453012466,2.06228756904602)
% --(axis cs:0.458458453416824,2.02135419845581)
% --(axis cs:0.459459453821182,1.96355652809143)
% --(axis cs:0.46046045422554,1.90379667282104)
% --(axis cs:0.461461454629898,1.84646844863892)
% --(axis cs:0.462462455034256,1.79295635223389)
% --(axis cs:0.463463455438614,1.74388802051544)
% --(axis cs:0.464464455842972,1.6996738910675)
% --(axis cs:0.46546545624733,1.66046035289764)
% --(axis cs:0.466466456651688,1.62636637687683)
% --(axis cs:0.467467457056046,1.59743118286133)
% --(axis cs:0.468468457460403,1.57365489006042)
% --(axis cs:0.469469457864761,1.5549590587616)
% --(axis cs:0.470470458269119,1.54122543334961)
% --(axis cs:0.471471458673477,1.53224074840546)
% --(axis cs:0.472472459077835,1.52778160572052)
% --(axis cs:0.473473459482193,1.52748608589172)
% --(axis cs:0.474474459886551,1.53073823451996)
% --(axis cs:0.475475460290909,1.53678393363953)
% --(axis cs:0.476476460695267,1.54401624202728)
% --(axis cs:0.477477461099625,1.54824697971344)
% --(axis cs:0.478478461503983,1.53813314437866)
% --(axis cs:0.47947946190834,1.501629114151)
% --(axis cs:0.480480462312698,1.45207190513611)
% --(axis cs:0.481481462717056,1.40145528316498)
% --(axis cs:0.482482463121414,1.35396254062653)
% --(axis cs:0.483483463525772,1.31110894680023)
% --(axis cs:0.48448446393013,1.27350771427155)
% --(axis cs:0.485485464334488,1.24154615402222)
% --(axis cs:0.486486464738846,1.21528553962708)
% --(axis cs:0.487487494945526,1.19474971294403)
% --(axis cs:0.488488495349884,1.17969799041748)
% --(axis cs:0.489489495754242,1.16976487636566)
% --(axis cs:0.4904904961586,1.16440629959106)
% --(axis cs:0.491491496562958,1.16274571418762)
% --(axis cs:0.492492496967316,1.16309821605682)
% --(axis cs:0.493493497371674,1.16144943237305)
% --(axis cs:0.494494497776031,1.14866805076599)
% --(axis cs:0.495495498180389,1.11589777469635)
% --(axis cs:0.496496498584747,1.07341885566711)
% --(axis cs:0.497497498989105,1.0307959318161)
% --(axis cs:0.498498499393463,0.992410719394684)
% --(axis cs:0.499499499797821,0.95967423915863)
% --(axis cs:0.500500500202179,0.933419704437256)
% --(axis cs:0.501501500606537,0.913486123085022)
% --(axis cs:0.502502501010895,0.899812817573547)
% --(axis cs:0.503503501415253,0.891630113124847)
% --(axis cs:0.504504501819611,0.88748037815094)
% --(axis cs:0.505505502223969,0.883731663227081)
% --(axis cs:0.506506502628326,0.872533917427063)
% --(axis cs:0.507507503032684,0.846958160400391)
% --(axis cs:0.508508503437042,0.814621686935425)
% --(axis cs:0.5095095038414,0.783449947834015)
% --(axis cs:0.510510504245758,0.757199645042419)
% --(axis cs:0.511511504650116,0.736893594264984)
% --(axis cs:0.512512505054474,0.722760558128357)
% --(axis cs:0.513513505458832,0.713941752910614)
% --(axis cs:0.51451450586319,0.709241211414337)
% --(axis cs:0.515515506267548,0.704785585403442)
% --(axis cs:0.516516506671906,0.693915128707886)
% --(axis cs:0.517517507076263,0.670865297317505)
% --(axis cs:0.518518507480621,0.642016172409058)
% --(axis cs:0.519519507884979,0.614564180374146)
% --(axis cs:0.520520508289337,0.592045545578003)
% --(axis cs:0.521521508693695,0.575310945510864)
% --(axis cs:0.522522509098053,0.563914656639099)
% --(axis cs:0.523523509502411,0.555282354354858)
% --(axis cs:0.524524509906769,0.544373512268066)
% --(axis cs:0.525525510311127,0.526121139526367)
% --(axis cs:0.526526510715485,0.50588583946228)
% --(axis cs:0.527527511119843,0.48933020234108)
% --(axis cs:0.5285285115242,0.477461576461792)
% --(axis cs:0.529529511928558,0.469686716794968)
% --(axis cs:0.530530512332916,0.460601389408112)
% --(axis cs:0.531531512737274,0.44656041264534)
% --(axis cs:0.532532513141632,0.430904805660248)
% --(axis cs:0.53353351354599,0.417906045913696)
% --(axis cs:0.534534513950348,0.406918406486511)
% --(axis cs:0.535535514354706,0.394872695207596)
% --(axis cs:0.536536514759064,0.378528654575348)
% --(axis cs:0.537537515163422,0.359876662492752)
% --(axis cs:0.53853851556778,0.343538641929626)
% --(axis cs:0.539539575576782,0.32774230837822)
% --(axis cs:0.54054057598114,0.31044739484787)
% --(axis cs:0.541541576385498,0.293938398361206)
% --(axis cs:0.542542576789856,0.280127733945847)
% --(axis cs:0.543543577194214,0.266654253005981)
% --(axis cs:0.544544577598572,0.254383504390717)
% --(axis cs:0.54554557800293,0.241556644439697)
% --(axis cs:0.546546578407288,0.227541446685791)
% --(axis cs:0.547547578811646,0.208618491888046)
% --(axis cs:0.548548579216003,0.180671095848083)
% --(axis cs:0.549549579620361,0.138832539319992)
% --(axis cs:0.550550580024719,0.0873024761676788)
% --(axis cs:0.551551580429077,0.0299004018306732)
% --(axis cs:0.552552580833435,-0.0316786020994186)
% --(axis cs:0.553553581237793,-0.0965843200683594)
% --(axis cs:0.554554581642151,-0.163998574018478)
% --(axis cs:0.555555582046509,-0.233269870281219)
% --(axis cs:0.556556582450867,-0.304318338632584)
% --(axis cs:0.557557582855225,-0.376718372106552)
% --(axis cs:0.558558583259583,-0.450211644172668)
% --(axis cs:0.55955958366394,-0.524580419063568)
% --(axis cs:0.560560584068298,-0.599696755409241)
% --(axis cs:0.561561584472656,-0.675356030464172)
% --(axis cs:0.562562584877014,-0.751446783542633)
% --(axis cs:0.563563585281372,-0.82778525352478)
% --(axis cs:0.56456458568573,-0.904244482517242)
% --(axis cs:0.565565586090088,-0.980823695659637)
% --(axis cs:0.566566586494446,-1.05737042427063)
% --(axis cs:0.567567586898804,-1.13376891613007)
% --(axis cs:0.568568587303162,-1.21002066135406)
% --(axis cs:0.56956958770752,-1.28598070144653)
% --(axis cs:0.570570588111877,-1.36162936687469)
% --(axis cs:0.571571588516235,-1.43690609931946)
% --(axis cs:0.572572588920593,-1.51175713539124)
% --(axis cs:0.573573589324951,-1.58617949485779)
% --(axis cs:0.574574589729309,-1.66000258922577)
% --(axis cs:0.575575590133667,-1.73330807685852)
% --(axis cs:0.576576590538025,-1.80606877803802)
% --(axis cs:0.577577590942383,-1.87814557552338)
% --(axis cs:0.578578591346741,-1.94963502883911)
% --(axis cs:0.579579591751099,-2.02037882804871)
% --(axis cs:0.580580592155457,-2.09045028686523)
% --(axis cs:0.581581592559814,-2.15985012054443)
% --(axis cs:0.582582592964172,-2.22844314575195)
% --(axis cs:0.58358359336853,-2.29632568359375)
% --(axis cs:0.584584593772888,-2.36341381072998)
% --(axis cs:0.585585594177246,-2.42974758148193)
% --(axis cs:0.586586594581604,-2.49527335166931)
% --(axis cs:0.587587594985962,-2.55999302864075)
% --(axis cs:0.58858859539032,-2.62389183044434)
% --(axis cs:0.589589595794678,-2.68696856498718)
% --(axis cs:0.590590596199036,-2.7492344379425)
% --(axis cs:0.591591596603394,-2.81064915657043)
% --(axis cs:0.592592597007751,-2.87122416496277)
% --(axis cs:0.593593597412109,-2.93098211288452)
% --(axis cs:0.594594597816467,-2.98987746238708)
% --(axis cs:0.595595598220825,-3.04793739318848)
% --(axis cs:0.596596598625183,-3.10518598556519)
% --(axis cs:0.597597599029541,-3.16153192520142)
% --(axis cs:0.598598599433899,-3.21708011627197)
% --(axis cs:0.599599599838257,-3.27178978919983)
% --(axis cs:0.600600600242615,-3.32564854621887)
% --(axis cs:0.601601600646973,-3.37865376472473)
% --(axis cs:0.602602601051331,-3.43088459968567)
% --(axis cs:0.603603601455688,-3.4822142124176)
% --(axis cs:0.604604601860046,-3.53274440765381)
% --(axis cs:0.605605602264404,-3.58249664306641)
% --(axis cs:0.606606602668762,-3.63138961791992)
% --(axis cs:0.60760760307312,-3.67951011657715)
% --(axis cs:0.608608603477478,-3.72683787345886)
% --(axis cs:0.609609603881836,-3.77334213256836)
% --(axis cs:0.610610604286194,-3.81905484199524)
% --(axis cs:0.611611604690552,-3.86397933959961)
% --(axis cs:0.61261260509491,-3.90816283226013)
% --(axis cs:0.613613605499268,-3.95153713226318)
% --(axis cs:0.614614605903625,-3.99418473243713)
% --(axis cs:0.615615606307983,-4.03605079650879)
% --(axis cs:0.616616606712341,-4.07718181610107)
% --(axis cs:0.617617607116699,-4.11758041381836)
% --(axis cs:0.618618607521057,-4.15725135803223)
% --(axis cs:0.619619607925415,-4.19622278213501)
% --(axis cs:0.620620608329773,-4.23444318771362)
% --(axis cs:0.621621608734131,-4.2719841003418)
% --(axis cs:0.622622609138489,-4.30883073806763)
% --(axis cs:0.623623609542847,-4.34496068954468)
% --(axis cs:0.624624609947205,-4.38042640686035)
% --(axis cs:0.625625610351562,-4.41523790359497)
% --(axis cs:0.62662661075592,-4.44937753677368)
% --(axis cs:0.627627611160278,-4.48284339904785)
% --(axis cs:0.628628611564636,-4.51570653915405)
% --(axis cs:0.629629611968994,-4.54791736602783)
% --(axis cs:0.630630612373352,-4.57948303222656)
% --(axis cs:0.63163161277771,-4.61045074462891)
% --(axis cs:0.632632613182068,-4.64080667495728)
% --(axis cs:0.633633613586426,-4.67055368423462)
% --(axis cs:0.634634613990784,-4.69971752166748)
% --(axis cs:0.635635614395142,-4.72830295562744)
% --(axis cs:0.6366366147995,-4.75630855560303)
% --(axis cs:0.637637615203857,-4.78374528884888)
% --(axis cs:0.638638615608215,-4.81061792373657)
% --(axis cs:0.639639616012573,-4.83696985244751)
% --(axis cs:0.640640616416931,-4.86275291442871)
% --(axis cs:0.641641676425934,-4.88800954818726)
% --(axis cs:0.642642676830292,-4.912766456604)
% --(axis cs:0.64364367723465,-4.93698263168335)
% --(axis cs:0.644644677639008,-4.96070909500122)
% --(axis cs:0.645645678043365,-4.98393201828003)
% --(axis cs:0.646646678447723,-5.00666666030884)
% --(axis cs:0.647647678852081,-5.02892446517944)
% --(axis cs:0.648648679256439,-5.05071401596069)
% --(axis cs:0.649649679660797,-5.07201051712036)
% --(axis cs:0.650650680065155,-5.09288835525513)
% --(axis cs:0.651651680469513,-5.1132869720459)
% --(axis cs:0.652652680873871,-5.1332426071167)
% --(axis cs:0.653653681278229,-5.15278625488281)
% --(axis cs:0.654654681682587,-5.17189884185791)
% --(axis cs:0.655655682086945,-5.19058084487915)
% --(axis cs:0.656656682491302,-5.20886611938477)
% --(axis cs:0.65765768289566,-5.22674131393433)
% --(axis cs:0.658658683300018,-5.24420404434204)
% --(axis cs:0.659659683704376,-5.26128339767456)
% --(axis cs:0.660660684108734,-5.277991771698)
% --(axis cs:0.661661684513092,-5.29431629180908)
% --(axis cs:0.66266268491745,-5.3102822303772)
% --(axis cs:0.663663685321808,-5.32587432861328)
% --(axis cs:0.664664685726166,-5.34111070632935)
% --(axis cs:0.665665686130524,-5.35600996017456)
% --(axis cs:0.666666686534882,-5.37056064605713)
% --(axis cs:0.66766768693924,-5.38477897644043)
% --(axis cs:0.668668687343597,-5.39867782592773)
% --(axis cs:0.669669687747955,-5.41224765777588)
% --(axis cs:0.670670688152313,-5.42548990249634)
% --(axis cs:0.671671688556671,-5.43842744827271)
% --(axis cs:0.672672688961029,-5.4510669708252)
% --(axis cs:0.673673689365387,-5.46340036392212)
% --(axis cs:0.674674689769745,-5.47544479370117)
% --(axis cs:0.675675690174103,-5.48720216751099)
% --(axis cs:0.676676690578461,-5.49868440628052)
% --(axis cs:0.677677690982819,-5.50989389419556)
% --(axis cs:0.678678691387177,-5.52081966400146)
% --(axis cs:0.679679691791534,-5.53148937225342)
% --(axis cs:0.680680692195892,-5.54190874099731)
% --(axis cs:0.68168169260025,-5.55206155776978)
% --(axis cs:0.682682693004608,-5.56198406219482)
% --(axis cs:0.683683693408966,-5.57164669036865)
% --(axis cs:0.684684693813324,-5.58106279373169)
% --(axis cs:0.685685694217682,-5.59025859832764)
% --(axis cs:0.68668669462204,-5.59923458099365)
% --(axis cs:0.687687695026398,-5.60797691345215)
% --(axis cs:0.688688695430756,-5.61650323867798)
% --(axis cs:0.689689695835114,-5.62481307983398)
% --(axis cs:0.690690696239471,-5.63291549682617)
% --(axis cs:0.691691696643829,-5.6408109664917)
% --(axis cs:0.692692697048187,-5.64850187301636)
% --(axis cs:0.693693697452545,-5.65599822998047)
% --(axis cs:0.694694697856903,-5.66331434249878)
% --(axis cs:0.695695698261261,-5.67043876647949)
% --(axis cs:0.696696698665619,-5.67735815048218)
% --(axis cs:0.697697699069977,-5.68411064147949)
% --(axis cs:0.698698699474335,-5.69070053100586)
% --(axis cs:0.699699699878693,-5.69710302352905)
% --(axis cs:0.700700700283051,-5.70334529876709)
% --(axis cs:0.701701700687408,-5.70941734313965)
% --(axis cs:0.702702701091766,-5.71533203125)
% --(axis cs:0.703703701496124,-5.72109270095825)
% --(axis cs:0.704704701900482,-5.72668838500977)
% --(axis cs:0.70570570230484,-5.73213148117065)
% --(axis cs:0.706706702709198,-5.73744058609009)
% --(axis cs:0.707707703113556,-5.74260663986206)
% --(axis cs:0.708708703517914,-5.74762773513794)
% --(axis cs:0.709709703922272,-5.75251007080078)
% --(axis cs:0.71071070432663,-5.75726270675659)
% --(axis cs:0.711711704730988,-5.76188039779663)
% --(axis cs:0.712712705135345,-5.76636838912964)
% --(axis cs:0.713713705539703,-5.77073907852173)
% --(axis cs:0.714714705944061,-5.77498626708984)
% --(axis cs:0.715715706348419,-5.77911329269409)
% --(axis cs:0.716716706752777,-5.7831244468689)
% --(axis cs:0.717717707157135,-5.78701734542847)
% --(axis cs:0.718718707561493,-5.79080104827881)
% --(axis cs:0.719719707965851,-5.79447364807129)
% --(axis cs:0.720720708370209,-5.79804468154907)
% --(axis cs:0.721721708774567,-5.80152273178101)
% --(axis cs:0.722722709178925,-5.80489349365234)
% --(axis cs:0.723723709583282,-5.80816030502319)
% --(axis cs:0.72472470998764,-5.81133079528809)
% --(axis cs:0.725725710391998,-5.81441307067871)
% --(axis cs:0.726726710796356,-5.8173975944519)
% --(axis cs:0.727727711200714,-5.82030582427979)
% --(axis cs:0.728728711605072,-5.82311677932739)
% --(axis cs:0.72972971200943,-5.82585144042969)
% --(axis cs:0.730730712413788,-5.82850170135498)
% --(axis cs:0.731731712818146,-5.83106422424316)
% --(axis cs:0.732732713222504,-5.83355093002319)
% --(axis cs:0.733733713626862,-5.83595895767212)
% --(axis cs:0.734734714031219,-5.83829879760742)
% --(axis cs:0.735735714435577,-5.84056758880615)
% --(axis cs:0.736736714839935,-5.84276247024536)
% --(axis cs:0.737737715244293,-5.844886302948)
% --(axis cs:0.738738715648651,-5.84694051742554)
% --(axis cs:0.739739716053009,-5.84893178939819)
% --(axis cs:0.740740716457367,-5.85086154937744)
% --(axis cs:0.741741716861725,-5.85272741317749)
% --(axis cs:0.742742717266083,-5.85453653335571)
% --(axis cs:0.743743777275085,-5.856285572052)
% --(axis cs:0.744744777679443,-5.85796928405762)
% --(axis cs:0.745745778083801,-5.85960674285889)
% --(axis cs:0.746746778488159,-5.86118030548096)
% --(axis cs:0.747747778892517,-5.86271190643311)
% --(axis cs:0.748748779296875,-5.8641791343689)
% --(axis cs:0.749749779701233,-5.86560916900635)
% --(axis cs:0.750750780105591,-5.86698389053345)
% --(axis cs:0.751751780509949,-5.86830711364746)
% --(axis cs:0.752752780914307,-5.86958885192871)
% --(axis cs:0.753753781318665,-5.87083339691162)
% --(axis cs:0.754754781723022,-5.87202167510986)
% --(axis cs:0.75575578212738,-5.87317180633545)
% --(axis cs:0.756756782531738,-5.87428092956543)
% --(axis cs:0.757757782936096,-5.87534379959106)
% --(axis cs:0.758758783340454,-5.87637615203857)
% --(axis cs:0.759759783744812,-5.87736511230469)
% --(axis cs:0.76076078414917,-5.8783221244812)
% --(axis cs:0.761761784553528,-5.87923908233643)
% --(axis cs:0.762762784957886,-5.88011360168457)
% --(axis cs:0.763763785362244,-5.88096618652344)
% --(axis cs:0.764764785766602,-5.88178300857544)
% --(axis cs:0.765765786170959,-5.88256454467773)
% --(axis cs:0.766766786575317,-5.8833179473877)
% --(axis cs:0.767767786979675,-5.88404321670532)
% --(axis cs:0.768768787384033,-5.88472509384155)
% --(axis cs:0.769769787788391,-5.88539361953735)
% --(axis cs:0.770770788192749,-5.8860330581665)
% --(axis cs:0.771771788597107,-5.88663911819458)
% --(axis cs:0.772772789001465,-5.8872218132019)
% --(axis cs:0.773773789405823,-5.88777637481689)
% --(axis cs:0.774774789810181,-5.88831090927124)
% --(axis cs:0.775775790214539,-5.8888201713562)
% --(axis cs:0.776776790618896,-5.88930463790894)
% --(axis cs:0.777777791023254,-5.88976764678955)
% --(axis cs:0.778778791427612,-5.89020776748657)
% --(axis cs:0.77977979183197,-5.89062976837158)
% --(axis cs:0.780780792236328,-5.89102792739868)
% --(axis cs:0.781781792640686,-5.89140701293945)
% --(axis cs:0.782782793045044,-5.89176940917969)
% --(axis cs:0.783783793449402,-5.89211320877075)
% --(axis cs:0.78478479385376,-5.89243602752686)
% --(axis cs:0.785785794258118,-5.89274072647095)
% --(axis cs:0.786786794662476,-5.89302635192871)
% --(axis cs:0.787787795066833,-5.89330196380615)
% --(axis cs:0.788788795471191,-5.89355516433716)
% --(axis cs:0.789789795875549,-5.89379835128784)
% --(axis cs:0.790790796279907,-5.89402675628662)
% --(axis cs:0.791791796684265,-5.89423990249634)
% --(axis cs:0.792792797088623,-5.89443778991699)
% --(axis cs:0.793793797492981,-5.89462089538574)
% --(axis cs:0.794794797897339,-5.89479160308838)
% --(axis cs:0.795795798301697,-5.89495515823364)
% --(axis cs:0.796796798706055,-5.89509630203247)
% --(axis cs:0.797797799110413,-5.89523410797119)
% --(axis cs:0.798798799514771,-5.89535713195801)
% --(axis cs:0.799799799919128,-5.89547157287598)
% --(axis cs:0.800800800323486,-5.89557075500488)
% --(axis cs:0.801801800727844,-5.89566135406494)
% --(axis cs:0.802802801132202,-5.89574289321899)
% --(axis cs:0.80380380153656,-5.89581775665283)
% --(axis cs:0.804804801940918,-5.89588212966919)
% --(axis cs:0.805805802345276,-5.89593744277954)
% --(axis cs:0.806806802749634,-5.89598369598389)
% --(axis cs:0.807807803153992,-5.89601802825928)
% --(axis cs:0.80880880355835,-5.89605379104614)
% --(axis cs:0.809809803962708,-5.89607191085815)
% --(axis cs:0.810810804367065,-5.89608860015869)
% --(axis cs:0.811811804771423,-5.89609432220459)
% --(axis cs:0.812812805175781,-4.5)
% --(axis cs:0.813813805580139,-5.89608860015869)
% --(axis cs:0.814814805984497,-5.89607763290405)
% --(axis cs:0.815815806388855,-5.89606142044067)
% --(axis cs:0.816816806793213,-5.89603662490845)
% --(axis cs:0.817817807197571,-5.89600801467896)
% --(axis cs:0.818818807601929,-5.89597368240356)
% --(axis cs:0.819819808006287,-5.89593505859375)
% --(axis cs:0.820820808410645,-5.89588594436646)
% --(axis cs:0.821821808815002,-5.89583921432495)
% --(axis cs:0.82282280921936,-5.89578628540039)
% --(axis cs:0.823823809623718,-5.89572811126709)
% --(axis cs:0.824824810028076,-5.89566564559937)
% --(axis cs:0.825825810432434,-5.89559984207153)
% --(axis cs:0.826826810836792,-5.89552974700928)
% --(axis cs:0.82782781124115,-5.89545488357544)
% --(axis cs:0.828828811645508,-5.89537906646729)
% --(axis cs:0.829829812049866,-5.89529705047607)
% --(axis cs:0.830830812454224,-5.89521503448486)
% --(axis cs:0.831831812858582,-5.89512968063354)
% --(axis cs:0.832832813262939,-5.89504241943359)
% --(axis cs:0.833833813667297,-5.89494895935059)
% --(axis cs:0.834834814071655,-5.8948540687561)
% --(axis cs:0.835835814476013,-5.8947606086731)
% --(axis cs:0.836836814880371,-5.89465999603271)
% --(axis cs:0.837837815284729,-5.89455890655518)
% --(axis cs:0.838838815689087,-5.89445686340332)
% --(axis cs:0.839839816093445,-5.89435195922852)
% --(axis cs:0.840840816497803,-5.89424419403076)
% --(axis cs:0.841841816902161,-5.89413642883301)
% --(axis cs:0.842842817306519,-5.89402484893799)
% --(axis cs:0.843843817710876,-5.89391660690308)
% --(axis cs:0.844844818115234,-5.89380359649658)
% --(axis cs:0.845845818519592,-5.89368915557861)
% --(axis cs:0.846846878528595,-5.89357280731201)
% --(axis cs:0.847847878932953,-5.89345693588257)
% --(axis cs:0.848848879337311,-5.89334106445312)
% --(axis cs:0.849849879741669,-5.89322471618652)
% --(axis cs:0.850850880146027,-5.89310455322266)
% --(axis cs:0.851851880550385,-5.89298534393311)
% --(axis cs:0.852852880954742,-5.89286470413208)
% --(axis cs:0.8538538813591,-5.89274406433105)
% --(axis cs:0.854854881763458,-5.89262247085571)
% --(axis cs:0.855855882167816,-5.89250135421753)
% --(axis cs:0.856856882572174,-5.89237976074219)
% --(axis cs:0.857857882976532,-5.8922553062439)
% --(axis cs:0.85885888338089,-5.89213180541992)
% --(axis cs:0.859859883785248,-5.89200973510742)
% --(axis cs:0.860860884189606,-5.89188671112061)
% --(axis cs:0.861861884593964,-5.89176368713379)
% --(axis cs:0.862862884998322,-5.89164018630981)
% --(axis cs:0.863863885402679,-5.89151620864868)
% --(axis cs:0.864864885807037,-5.89139318466187)
% --(axis cs:0.865865886211395,-5.89126873016357)
% --(axis cs:0.866866886615753,-5.89114665985107)
% --(axis cs:0.867867887020111,-5.89102363586426)
% --(axis cs:0.868868887424469,-5.8909010887146)
% --(axis cs:0.869869887828827,-5.89077949523926)
% --(axis cs:0.870870888233185,-5.89065647125244)
% --(axis cs:0.871871888637543,-5.89053344726562)
% --(axis cs:0.872872889041901,-5.89040994644165)
% --(axis cs:0.873873889446259,-5.89029121398926)
% --(axis cs:0.874874889850616,-5.89016914367676)
% --(axis cs:0.875875890254974,-5.89004993438721)
% --(axis cs:0.876876890659332,-5.88993072509766)
% --(axis cs:0.87787789106369,-5.88981103897095)
% --(axis cs:0.878878891468048,-5.88969230651855)
% --(axis cs:0.879879891872406,-5.88957405090332)
% --(axis cs:0.880880892276764,-5.88945579528809)
% --(axis cs:0.881881892681122,-5.88933944702148)
% --(axis cs:0.88288289308548,-5.88922357559204)
% --(axis cs:0.883883893489838,-5.88910579681396)
% --(axis cs:0.884884893894196,-5.888991355896)
% --(axis cs:0.885885894298553,-5.88887643814087)
% --(axis cs:0.886886894702911,-5.8887619972229)
% --(axis cs:0.887887895107269,-5.88864946365356)
% --(axis cs:0.888888895511627,-5.88853740692139)
% --(axis cs:0.889889895915985,-5.88842582702637)
% --(axis cs:0.890890896320343,-5.88831472396851)
% --(axis cs:0.891891896724701,-5.88820457458496)
% --(axis cs:0.892892897129059,-5.88809442520142)
% --(axis cs:0.893893897533417,-5.88798570632935)
% --(axis cs:0.894894897937775,-5.88787841796875)
% --(axis cs:0.895895898342133,-5.88777256011963)
% --(axis cs:0.89689689874649,-5.88766574859619)
% --(axis cs:0.897897899150848,-5.88755941390991)
% --(axis cs:0.898898899555206,-5.88745546340942)
% --(axis cs:0.899899899959564,-5.88735151290894)
% --(axis cs:0.900900900363922,-5.88724899291992)
% --(axis cs:0.90190190076828,-5.88714647293091)
% --(axis cs:0.902902901172638,-5.88704586029053)
% --(axis cs:0.903903901576996,-5.8869457244873)
% --(axis cs:0.904904901981354,-5.88684606552124)
% --(axis cs:0.905905902385712,-5.88674831390381)
% --(axis cs:0.90690690279007,-5.88665056228638)
% --(axis cs:0.907907903194427,-5.88655281066895)
% --(axis cs:0.908908903598785,-5.88645696640015)
% --(axis cs:0.909909904003143,-5.88636255264282)
% --(axis cs:0.910910904407501,-5.88626861572266)
% --(axis cs:0.911911904811859,-5.88617467880249)
% --(axis cs:0.912912905216217,-5.88608264923096)
% --(axis cs:0.913913905620575,-5.88599014282227)
% --(axis cs:0.914914906024933,-5.88590049743652)
% --(axis cs:0.915915906429291,-5.88581085205078)
% --(axis cs:0.916916906833649,-5.88572263717651)
% --(axis cs:0.917917907238007,-5.88563442230225)
% --(axis cs:0.918918907642365,-5.88554716110229)
% --(axis cs:0.919919908046722,-5.88546133041382)
% --(axis cs:0.92092090845108,-5.88537549972534)
% --(axis cs:0.921921908855438,-5.88529062271118)
% --(axis cs:0.922922909259796,-5.8852071762085)
% --(axis cs:0.923923909664154,-5.88512468338013)
% --(axis cs:0.924924910068512,-5.88504266738892)
% --(axis cs:0.92592591047287,-5.88496160507202)
% --(axis cs:0.926926910877228,-5.88488149642944)
% --(axis cs:0.927927911281586,-5.88480234146118)
% --(axis cs:0.928928911685944,-5.88472461700439)
% --(axis cs:0.929929912090302,-5.88464689254761)
% --(axis cs:0.930930912494659,-5.88456964492798)
% --(axis cs:0.931931912899017,-5.88449430465698)
% --(axis cs:0.932932913303375,-5.88441896438599)
% --(axis cs:0.933933913707733,-5.88434505462646)
% --(axis cs:0.934934914112091,-5.88427209854126)
% --(axis cs:0.935935914516449,-5.88419914245605)
% --(axis cs:0.936936914920807,-5.88412761688232)
% --(axis cs:0.937937915325165,-5.88405656814575)
% --(axis cs:0.938938915729523,-5.8839864730835)
% --(axis cs:0.939939916133881,-5.88391733169556)
% --(axis cs:0.940940916538239,-5.88384819030762)
% --(axis cs:0.941941916942596,-5.88378143310547)
% --(axis cs:0.942942917346954,-5.88371467590332)
% --(axis cs:0.943943917751312,-5.88364839553833)
% --(axis cs:0.94494491815567,-5.88358306884766)
% --(axis cs:0.945945918560028,-5.8835186958313)
% --(axis cs:0.946946918964386,-5.88345432281494)
% --(axis cs:0.947947919368744,-5.88339233398438)
% --(axis cs:0.948948979377747,-5.88332891464233)
% --(axis cs:0.949949979782104,-5.88326740264893)
% --(axis cs:0.950950980186462,-5.88320636749268)
% --(axis cs:0.95195198059082,-5.8831467628479)
% --(axis cs:0.952952980995178,-5.88308715820312)
% --(axis cs:0.953953981399536,-5.88302898406982)
% --(axis cs:0.954954981803894,-5.88296985626221)
% --(axis cs:0.955955982208252,-5.88291311264038)
% --(axis cs:0.95695698261261,-5.88285684585571)
% --(axis cs:0.957957983016968,-5.8828010559082)
% --(axis cs:0.958958983421326,-5.88274621963501)
% --(axis cs:0.959959983825684,-5.88269138336182)
% --(axis cs:0.960960984230042,-5.8826379776001)
% --(axis cs:0.961961984634399,-5.88258457183838)
% --(axis cs:0.962962985038757,-5.88253307342529)
% --(axis cs:0.963963985443115,-5.88248062133789)
% --(axis cs:0.964964985847473,-5.88242959976196)
% --(axis cs:0.965965986251831,-5.88237953186035)
% --(axis cs:0.966966986656189,-5.8823299407959)
% --(axis cs:0.967967987060547,-5.88228034973145)
% --(axis cs:0.968968987464905,-5.88223171234131)
% --(axis cs:0.969969987869263,-5.88218355178833)
% --(axis cs:0.970970988273621,-5.88213586807251)
% --(axis cs:0.971971988677979,-5.88209009170532)
% --(axis cs:0.972972989082336,-5.88204383850098)
% --(axis cs:0.973973989486694,-5.88199806213379)
% --(axis cs:0.974974989891052,-5.88195323944092)
% --(axis cs:0.97597599029541,-5.88190889358521)
% --(axis cs:0.976976990699768,-5.88186550140381)
% --(axis cs:0.977977991104126,-5.88182210922241)
% --(axis cs:0.978978991508484,-5.88177967071533)
% --(axis cs:0.979979991912842,-5.88173770904541)
% --(axis cs:0.9809809923172,-5.88169574737549)
% --(axis cs:0.981981992721558,-5.88165473937988)
% --(axis cs:0.982982993125916,-5.88161468505859)
% --(axis cs:0.983983993530273,-5.88157415390015)
% --(axis cs:0.984984993934631,-5.88153553009033)
% --(axis cs:0.985985994338989,-5.88149690628052)
% --(axis cs:0.986986994743347,-5.8814582824707)
% --(axis cs:0.987987995147705,-5.88142013549805)
% --(axis cs:0.988988995552063,-5.88138294219971)
% --(axis cs:0.989989995956421,-5.88134622573853)
% --(axis cs:0.990990996360779,-5.88130950927734)
% --(axis cs:0.991991996765137,-5.88127374649048)
% --(axis cs:0.992992997169495,-5.88123893737793)
% --(axis cs:0.993993997573853,-5.88120412826538)
% --(axis cs:0.99499499797821,-5.88116931915283)
% --(axis cs:0.995995998382568,-5.8811354637146)
% --(axis cs:0.996996998786926,-5.88110208511353)
% --(axis cs:0.997997999191284,-5.88106870651245)
% --(axis cs:0.998998999595642,-5.88103628158569)
% --(axis cs:1,-5.88100433349609)
% --(axis cs:1,5.87650489807129)
% --(axis cs:1,5.87650489807129)
% --(axis cs:0.998998999595642,5.87647008895874)
% --(axis cs:0.997997999191284,5.8764328956604)
% --(axis cs:0.996996998786926,5.87639570236206)
% --(axis cs:0.995995998382568,5.87635850906372)
% --(axis cs:0.99499499797821,5.87631988525391)
% --(axis cs:0.993993997573853,5.87628126144409)
% --(axis cs:0.992992997169495,5.87624168395996)
% --(axis cs:0.991991996765137,5.87620115280151)
% --(axis cs:0.990990996360779,5.87616062164307)
% --(axis cs:0.989989995956421,5.8761191368103)
% --(axis cs:0.988988995552063,5.87607669830322)
% --(axis cs:0.987987995147705,5.8760347366333)
% --(axis cs:0.986986994743347,5.87599086761475)
% --(axis cs:0.985985994338989,5.87594652175903)
% --(axis cs:0.984984993934631,5.87590217590332)
% --(axis cs:0.983983993530273,5.87585687637329)
% --(axis cs:0.982982993125916,5.87581062316895)
% --(axis cs:0.981981992721558,5.87576389312744)
% --(axis cs:0.9809809923172,5.87571620941162)
% --(axis cs:0.979979991912842,5.87566757202148)
% --(axis cs:0.978978991508484,5.87561893463135)
% --(axis cs:0.977977991104126,5.87556886672974)
% --(axis cs:0.976976990699768,5.87551784515381)
% --(axis cs:0.97597599029541,5.87546682357788)
% --(axis cs:0.974974989891052,5.87541389465332)
% --(axis cs:0.973973989486694,5.8753604888916)
% --(axis cs:0.972972989082336,5.87530708312988)
% --(axis cs:0.971971988677979,5.87525224685669)
% --(axis cs:0.970970988273621,5.87519693374634)
% --(axis cs:0.969969987869263,5.87514066696167)
% --(axis cs:0.968968987464905,5.87508201599121)
% --(axis cs:0.967967987060547,5.87502384185791)
% --(axis cs:0.966966986656189,5.87496471405029)
% --(axis cs:0.965965986251831,5.87490463256836)
% --(axis cs:0.964964985847473,5.87484312057495)
% --(axis cs:0.963963985443115,5.87478065490723)
% --(axis cs:0.962962985038757,5.87471771240234)
% --(axis cs:0.961961984634399,5.87465381622314)
% --(axis cs:0.960960984230042,5.87458896636963)
% --(axis cs:0.959959983825684,5.87452220916748)
% --(axis cs:0.958958983421326,5.87445497512817)
% --(axis cs:0.957957983016968,5.87438678741455)
% --(axis cs:0.95695698261261,5.87431669235229)
% --(axis cs:0.955955982208252,5.8742470741272)
% --(axis cs:0.954954981803894,5.87417507171631)
% --(axis cs:0.953953981399536,5.87410163879395)
% --(axis cs:0.952952980995178,5.87402820587158)
% --(axis cs:0.95195198059082,5.87395238876343)
% --(axis cs:0.950950980186462,5.87387657165527)
% --(axis cs:0.949949979782104,5.87379837036133)
% --(axis cs:0.948948979377747,5.87371969223022)
% --(axis cs:0.947947919368744,5.87363910675049)
% --(axis cs:0.946946918964386,5.87355804443359)
% --(axis cs:0.945945918560028,5.87347459793091)
% --(axis cs:0.94494491815567,5.87339019775391)
% --(axis cs:0.943943917751312,5.8733057975769)
% --(axis cs:0.942942917346954,5.87321853637695)
% --(axis cs:0.941941916942596,5.87313079833984)
% --(axis cs:0.940940916538239,5.8730411529541)
% --(axis cs:0.939939916133881,5.87295007705688)
% --(axis cs:0.938938915729523,5.87285709381104)
% --(axis cs:0.937937915325165,5.87276315689087)
% --(axis cs:0.936936914920807,5.87266731262207)
% --(axis cs:0.935935914516449,5.8725700378418)
% --(axis cs:0.934934914112091,5.87247133255005)
% --(axis cs:0.933933913707733,5.87237071990967)
% --(axis cs:0.932932913303375,5.87226915359497)
% --(axis cs:0.931931912899017,5.87216520309448)
% --(axis cs:0.930930912494659,5.87205934524536)
% --(axis cs:0.929929912090302,5.87195253372192)
% --(axis cs:0.928928911685944,5.8718433380127)
% --(axis cs:0.927927911281586,5.87173318862915)
% --(axis cs:0.926926910877228,5.87162065505981)
% --(axis cs:0.92592591047287,5.87150621414185)
% --(axis cs:0.924924910068512,5.87138986587524)
% --(axis cs:0.923923909664154,5.87127256393433)
% --(axis cs:0.922922909259796,5.8711519241333)
% --(axis cs:0.921921908855438,5.87102937698364)
% --(axis cs:0.92092090845108,5.87090539932251)
% --(axis cs:0.919919908046722,5.87077856063843)
% --(axis cs:0.918918907642365,5.87065076828003)
% --(axis cs:0.917917907238007,5.87051963806152)
% --(axis cs:0.916916906833649,5.8703875541687)
% --(axis cs:0.915915906429291,5.87025260925293)
% --(axis cs:0.914914906024933,5.87011623382568)
% --(axis cs:0.913913905620575,5.8699779510498)
% --(axis cs:0.912912905216217,5.86983585357666)
% --(axis cs:0.911911904811859,5.86969137191772)
% --(axis cs:0.910910904407501,5.86954402923584)
% --(axis cs:0.909909904003143,5.86939573287964)
% --(axis cs:0.908908903598785,5.86924505233765)
% --(axis cs:0.907907903194427,5.86909103393555)
% --(axis cs:0.90690690279007,5.8689341545105)
% --(axis cs:0.905905902385712,5.8687744140625)
% --(axis cs:0.904904901981354,5.86861276626587)
% --(axis cs:0.903903901576996,5.86844825744629)
% --(axis cs:0.902902901172638,5.86828136444092)
% --(axis cs:0.90190190076828,5.86811113357544)
% --(axis cs:0.900900900363922,5.86793804168701)
% --(axis cs:0.899899899959564,5.86776208877563)
% --(axis cs:0.898898899555206,5.86758279800415)
% --(axis cs:0.897897899150848,5.86740159988403)
% --(axis cs:0.89689689874649,5.86721515655518)
% --(axis cs:0.895895898342133,5.86702632904053)
% --(axis cs:0.894894897937775,5.86683464050293)
% --(axis cs:0.893893897533417,5.86664056777954)
% --(axis cs:0.892892897129059,5.86644220352173)
% --(axis cs:0.891891896724701,5.86623954772949)
% --(axis cs:0.890890896320343,5.86603498458862)
% --(axis cs:0.889889895915985,5.86582565307617)
% --(axis cs:0.888888895511627,5.86561393737793)
% --(axis cs:0.887887895107269,5.86539793014526)
% --(axis cs:0.886886894702911,5.86517953872681)
% --(axis cs:0.885885894298553,5.86495447158813)
% --(axis cs:0.884884893894196,5.86472702026367)
% --(axis cs:0.883883893489838,5.8644962310791)
% --(axis cs:0.88288289308548,5.86425828933716)
% --(axis cs:0.881881892681122,5.8640193939209)
% --(axis cs:0.880880892276764,5.86377620697021)
% --(axis cs:0.879879891872406,5.86352729797363)
% --(axis cs:0.878878891468048,5.8632755279541)
% --(axis cs:0.87787789106369,5.86301851272583)
% --(axis cs:0.876876890659332,5.86275672912598)
% --(axis cs:0.875875890254974,5.8624906539917)
% --(axis cs:0.874874889850616,5.86222076416016)
% --(axis cs:0.873873889446259,5.86194515228271)
% --(axis cs:0.872872889041901,5.86166620254517)
% --(axis cs:0.871871888637543,5.86137866973877)
% --(axis cs:0.870870888233185,5.86108684539795)
% --(axis cs:0.869869887828827,5.86079120635986)
% --(axis cs:0.868868887424469,5.86049032211304)
% --(axis cs:0.867867887020111,5.86018371582031)
% --(axis cs:0.866866886615753,5.85987186431885)
% --(axis cs:0.865865886211395,5.8595552444458)
% --(axis cs:0.864864885807037,5.85923147201538)
% --(axis cs:0.863863885402679,5.8589015007019)
% --(axis cs:0.862862884998322,5.85856676101685)
% --(axis cs:0.861861884593964,5.8582239151001)
% --(axis cs:0.860860884189606,5.85787773132324)
% --(axis cs:0.859859883785248,5.85752391815186)
% --(axis cs:0.85885888338089,5.85716438293457)
% --(axis cs:0.857857882976532,5.8567967414856)
% --(axis cs:0.856856882572174,5.85642147064209)
% --(axis cs:0.855855882167816,5.856041431427)
% --(axis cs:0.854854881763458,5.85565519332886)
% --(axis cs:0.8538538813591,5.85525989532471)
% --(axis cs:0.852852880954742,5.85485792160034)
% --(axis cs:0.851851880550385,5.85444831848145)
% --(axis cs:0.850850880146027,5.85403156280518)
% --(axis cs:0.849849879741669,5.85360622406006)
% --(axis cs:0.848848879337311,5.85317516326904)
% --(axis cs:0.847847878932953,5.85273599624634)
% --(axis cs:0.846846878528595,5.85228729248047)
% --(axis cs:0.845845818519592,5.85182857513428)
% --(axis cs:0.844844818115234,5.85136318206787)
% --(axis cs:0.843843817710876,5.85088777542114)
% --(axis cs:0.842842817306519,5.85040664672852)
% --(axis cs:0.841841816902161,5.84991264343262)
% --(axis cs:0.840840816497803,5.8494119644165)
% --(axis cs:0.839839816093445,5.84889984130859)
% --(axis cs:0.838838815689087,5.84837818145752)
% --(axis cs:0.837837815284729,5.84784889221191)
% --(axis cs:0.836836814880371,5.84730815887451)
% --(axis cs:0.835835814476013,5.84675455093384)
% --(axis cs:0.834834814071655,5.84619665145874)
% --(axis cs:0.833833813667297,5.84562397003174)
% --(axis cs:0.832832813262939,5.84503841400146)
% --(axis cs:0.831831812858582,5.84444570541382)
% --(axis cs:0.830830812454224,5.84384059906006)
% --(axis cs:0.829829812049866,5.84322452545166)
% --(axis cs:0.828828811645508,5.8425931930542)
% --(axis cs:0.82782781124115,5.84195375442505)
% --(axis cs:0.826826810836792,5.84129810333252)
% --(axis cs:0.825825810432434,5.84063100814819)
% --(axis cs:0.824824810028076,5.83995199203491)
% --(axis cs:0.823823809623718,5.83926010131836)
% --(axis cs:0.82282280921936,5.83855438232422)
% --(axis cs:0.821821808815002,5.83783483505249)
% --(axis cs:0.820820808410645,5.83710336685181)
% --(axis cs:0.819819808006287,5.83635139465332)
% --(axis cs:0.818818807601929,5.83558893203735)
% --(axis cs:0.817817807197571,5.83481168746948)
% --(axis cs:0.816816806793213,5.83401918411255)
% --(axis cs:0.815815806388855,5.83320951461792)
% --(axis cs:0.814814805984497,5.83238744735718)
% --(axis cs:0.813813805580139,5.83154678344727)
% --(axis cs:0.812812805175781,5.83068513870239)
% --(axis cs:0.811811804771423,5.82981395721436)
% --(axis cs:0.810810804367065,5.82892036437988)
% --(axis cs:0.809809803962708,5.82801294326782)
% --(axis cs:0.80880880355835,5.82708120346069)
% --(axis cs:0.807807803153992,5.82614135742188)
% --(axis cs:0.806806802749634,5.82517242431641)
% --(axis cs:0.805805802345276,5.82418870925903)
% --(axis cs:0.804804801940918,5.82318639755249)
% --(axis cs:0.80380380153656,5.82216262817383)
% --(axis cs:0.802802801132202,5.82112169265747)
% --(axis cs:0.801801800727844,5.82005500793457)
% --(axis cs:0.800800800323486,5.81896686553955)
% --(axis cs:0.799799799919128,5.81785488128662)
% --(axis cs:0.798798799514771,5.816725730896)
% --(axis cs:0.797797799110413,5.81557083129883)
% --(axis cs:0.796796798706055,5.81439638137817)
% --(axis cs:0.795795798301697,5.8131890296936)
% --(axis cs:0.794794797897339,5.81196784973145)
% --(axis cs:0.793793797492981,5.81071662902832)
% --(axis cs:0.792792797088623,5.80943870544434)
% --(axis cs:0.791791796684265,5.80813646316528)
% --(axis cs:0.790790796279907,5.80680847167969)
% --(axis cs:0.789789795875549,5.80545473098755)
% --(axis cs:0.788788795471191,5.80407381057739)
% --(axis cs:0.787787795066833,5.80265808105469)
% --(axis cs:0.786786794662476,5.80122089385986)
% --(axis cs:0.785785794258118,5.79974699020386)
% --(axis cs:0.78478479385376,5.79824542999268)
% --(axis cs:0.783783793449402,5.79671335220337)
% --(axis cs:0.782782793045044,5.79515266418457)
% --(axis cs:0.781781792640686,5.79356002807617)
% --(axis cs:0.780780792236328,5.79193162918091)
% --(axis cs:0.77977979183197,5.79026889801025)
% --(axis cs:0.778778791427612,5.78857469558716)
% --(axis cs:0.777777791023254,5.78684329986572)
% --(axis cs:0.776776790618896,5.78507566452026)
% --(axis cs:0.775775790214539,5.78327131271362)
% --(axis cs:0.774774789810181,5.78143262863159)
% --(axis cs:0.773773789405823,5.77955532073975)
% --(axis cs:0.772772789001465,5.77763509750366)
% --(axis cs:0.771771788597107,5.77567720413208)
% --(axis cs:0.770770788192749,5.77367496490479)
% --(axis cs:0.769769787788391,5.77163934707642)
% --(axis cs:0.768768787384033,5.76956129074097)
% --(axis cs:0.767767786979675,5.76742601394653)
% --(axis cs:0.766766786575317,5.7652587890625)
% --(axis cs:0.765765786170959,5.7630443572998)
% --(axis cs:0.764764785766602,5.76077890396118)
% --(axis cs:0.763763785362244,5.75847244262695)
% --(axis cs:0.762762784957886,5.75611877441406)
% --(axis cs:0.761761784553528,5.75370311737061)
% --(axis cs:0.76076078414917,5.75124502182007)
% --(axis cs:0.759759783744812,5.74873924255371)
% --(axis cs:0.758758783340454,5.74617481231689)
% --(axis cs:0.757757782936096,5.74356508255005)
% --(axis cs:0.756756782531738,5.74088859558105)
% --(axis cs:0.75575578212738,5.73816204071045)
% --(axis cs:0.754754781723022,5.73537921905518)
% --(axis cs:0.753753781318665,5.73253345489502)
% --(axis cs:0.752752780914307,5.72963905334473)
% --(axis cs:0.751751780509949,5.72667694091797)
% --(axis cs:0.750750780105591,5.72364664077759)
% --(axis cs:0.749749779701233,5.72055721282959)
% --(axis cs:0.748748779296875,5.71740865707397)
% --(axis cs:0.747747778892517,5.7141809463501)
% --(axis cs:0.746746778488159,5.71089839935303)
% --(axis cs:0.745745778083801,5.70753574371338)
% --(axis cs:0.744744777679443,5.70411109924316)
% --(axis cs:0.743743777275085,5.70060586929321)
% --(axis cs:0.742742717266083,5.69703149795532)
% --(axis cs:0.741741716861725,5.6933856010437)
% --(axis cs:0.740740716457367,5.68965816497803)
% --(axis cs:0.739739716053009,5.68585538864136)
% --(axis cs:0.738738715648651,5.68196821212769)
% --(axis cs:0.737737715244293,5.67799711227417)
% --(axis cs:0.736736714839935,5.67394495010376)
% --(axis cs:0.735735714435577,5.66980838775635)
% --(axis cs:0.734734714031219,5.66559028625488)
% --(axis cs:0.733733713626862,5.66128015518188)
% --(axis cs:0.732732713222504,5.65687322616577)
% --(axis cs:0.731731712818146,5.65237617492676)
% --(axis cs:0.730730712413788,5.647780418396)
% --(axis cs:0.72972971200943,5.64309692382812)
% --(axis cs:0.728728711605072,5.63831758499146)
% --(axis cs:0.727727711200714,5.63342761993408)
% --(axis cs:0.726726710796356,5.62844800949097)
% --(axis cs:0.725725710391998,5.62335014343262)
% --(axis cs:0.72472470998764,5.61815071105957)
% --(axis cs:0.723723709583282,5.6128363609314)
% --(axis cs:0.722722709178925,5.6074104309082)
% --(axis cs:0.721721708774567,5.60188055038452)
% --(axis cs:0.720720708370209,5.59623956680298)
% --(axis cs:0.719719707965851,5.5904712677002)
% --(axis cs:0.718718707561493,5.58457851409912)
% --(axis cs:0.717717707157135,5.57856321334839)
% --(axis cs:0.716716706752777,5.57242345809937)
% --(axis cs:0.715715706348419,5.56615781784058)
% --(axis cs:0.714714705944061,5.55976104736328)
% --(axis cs:0.713713705539703,5.55323266983032)
% --(axis cs:0.712712705135345,5.54657316207886)
% --(axis cs:0.711711704730988,5.53976583480835)
% --(axis cs:0.71071070432663,5.53281736373901)
% --(axis cs:0.709709703922272,5.52573013305664)
% --(axis cs:0.708708703517914,5.51849031448364)
% --(axis cs:0.707707703113556,5.51110410690308)
% --(axis cs:0.706706702709198,5.50356912612915)
% --(axis cs:0.70570570230484,5.49587965011597)
% --(axis cs:0.704704701900482,5.48801803588867)
% --(axis cs:0.703703701496124,5.47999620437622)
% --(axis cs:0.702702701091766,5.47181701660156)
% --(axis cs:0.701701700687408,5.46346473693848)
% --(axis cs:0.700700700283051,5.45494365692139)
% --(axis cs:0.699699699878693,5.44625234603882)
% --(axis cs:0.698698699474335,5.43737030029297)
% --(axis cs:0.697697699069977,5.4283275604248)
% --(axis cs:0.696696698665619,5.41908025741577)
% --(axis cs:0.695695698261261,5.40963935852051)
% --(axis cs:0.694694697856903,5.40002012252808)
% --(axis cs:0.693693697452545,5.39021301269531)
% --(axis cs:0.692692697048187,5.38019132614136)
% --(axis cs:0.691691696643829,5.36996364593506)
% --(axis cs:0.690690696239471,5.35953521728516)
% --(axis cs:0.689689695835114,5.34889602661133)
% --(axis cs:0.688688695430756,5.33804178237915)
% --(axis cs:0.687687695026398,5.32697105407715)
% --(axis cs:0.68668669462204,5.31567668914795)
% --(axis cs:0.685685694217682,5.30416393280029)
% --(axis cs:0.684684693813324,5.29241228103638)
% --(axis cs:0.683683693408966,5.28041362762451)
% --(axis cs:0.682682693004608,5.26817989349365)
% --(axis cs:0.68168169260025,5.25572443008423)
% --(axis cs:0.680680692195892,5.24299669265747)
% --(axis cs:0.679679691791534,5.2300329208374)
% --(axis cs:0.678678691387177,5.21680355072021)
% --(axis cs:0.677677690982819,5.20330667495728)
% --(axis cs:0.676676690578461,5.18955659866333)
% --(axis cs:0.675675690174103,5.17553377151489)
% --(axis cs:0.674674689769745,5.16122817993164)
% --(axis cs:0.673673689365387,5.14665079116821)
% --(axis cs:0.672672688961029,5.13177680969238)
% --(axis cs:0.671671688556671,5.11662721633911)
% --(axis cs:0.670670688152313,5.10117197036743)
% --(axis cs:0.669669687747955,5.08541965484619)
% --(axis cs:0.668668687343597,5.06936264038086)
% --(axis cs:0.66766768693924,5.05300712585449)
% --(axis cs:0.666666686534882,5.03633213043213)
% --(axis cs:0.665665686130524,5.01933240890503)
% --(axis cs:0.664664685726166,5.00201463699341)
% --(axis cs:0.663663685321808,4.98435211181641)
% --(axis cs:0.66266268491745,4.96635675430298)
% --(axis cs:0.661661684513092,4.94804096221924)
% --(axis cs:0.660660684108734,4.929358959198)
% --(axis cs:0.659659683704376,4.91033887863159)
% --(axis cs:0.658658683300018,4.89095544815063)
% --(axis cs:0.65765768289566,4.87118864059448)
% --(axis cs:0.656656682491302,4.85107803344727)
% --(axis cs:0.655655682086945,4.83059549331665)
% --(axis cs:0.654654681682587,4.80972385406494)
% --(axis cs:0.653653681278229,4.78847503662109)
% --(axis cs:0.652652680873871,4.76684093475342)
% --(axis cs:0.651651680469513,4.74479484558105)
% --(axis cs:0.650650680065155,4.72234392166138)
% --(axis cs:0.649649679660797,4.69951295852661)
% --(axis cs:0.648648679256439,4.67622518539429)
% --(axis cs:0.647647678852081,4.65255880355835)
% --(axis cs:0.646646678447723,4.62845468521118)
% --(axis cs:0.645645678043365,4.60391187667847)
% --(axis cs:0.644644677639008,4.57892656326294)
% --(axis cs:0.64364367723465,4.55352163314819)
% --(axis cs:0.642642676830292,4.52762699127197)
% --(axis cs:0.641641676425934,4.50132894515991)
% --(axis cs:0.640640616416931,4.47453880310059)
% --(axis cs:0.639639616012573,4.44727563858032)
% --(axis cs:0.638638615608215,4.41957330703735)
% --(axis cs:0.637637615203857,4.39137315750122)
% --(axis cs:0.6366366147995,4.36268520355225)
% --(axis cs:0.635635614395142,4.33352756500244)
% --(axis cs:0.634634613990784,4.30386638641357)
% --(axis cs:0.633633613586426,4.27370309829712)
% --(axis cs:0.632632613182068,4.24302530288696)
% --(axis cs:0.63163161277771,4.21186065673828)
% --(axis cs:0.630630612373352,4.18017578125)
% --(axis cs:0.629629611968994,4.14793872833252)
% --(axis cs:0.628628611564636,4.11520147323608)
% --(axis cs:0.627627611160278,4.08194160461426)
% --(axis cs:0.62662661075592,4.04810953140259)
% --(axis cs:0.625625610351562,4.01376390457153)
% --(axis cs:0.624624609947205,3.97886848449707)
% --(axis cs:0.623623609542847,3.94341802597046)
% --(axis cs:0.622622609138489,3.90739488601685)
% --(axis cs:0.621621608734131,3.87085342407227)
% --(axis cs:0.620620608329773,3.83372449874878)
% --(axis cs:0.619619607925415,3.79602289199829)
% --(axis cs:0.618618607521057,3.75776100158691)
% --(axis cs:0.617617607116699,3.71892905235291)
% --(axis cs:0.616616606712341,3.67950749397278)
% --(axis cs:0.615615606307983,3.63950538635254)
% --(axis cs:0.614614605903625,3.59892106056213)
% --(axis cs:0.613613605499268,3.55775356292725)
% --(axis cs:0.61261260509491,3.51598143577576)
% --(axis cs:0.611611604690552,3.4736442565918)
% --(axis cs:0.610610604286194,3.43070340156555)
% --(axis cs:0.609609603881836,3.38715744018555)
% --(axis cs:0.608608603477478,3.34301829338074)
% --(axis cs:0.60760760307312,3.29833030700684)
% --(axis cs:0.606606602668762,3.25298690795898)
% --(axis cs:0.605605602264404,3.20708465576172)
% --(axis cs:0.604604601860046,3.16061305999756)
% --(axis cs:0.603603601455688,3.11350083351135)
% --(axis cs:0.602602601051331,3.06581807136536)
% --(axis cs:0.601601600646973,3.01758503913879)
% --(axis cs:0.600600600242615,2.96873021125793)
% --(axis cs:0.599599599838257,2.91929650306702)
% --(axis cs:0.598598599433899,2.86930179595947)
% --(axis cs:0.597597599029541,2.81874322891235)
% --(axis cs:0.596596598625183,2.76760053634644)
% --(axis cs:0.595595598220825,2.7159366607666)
% --(axis cs:0.594594597816467,2.66369032859802)
% --(axis cs:0.593593597412109,2.61094427108765)
% --(axis cs:0.592592597007751,2.55765604972839)
% --(axis cs:0.591591596603394,2.50385594367981)
% --(axis cs:0.590590596199036,2.44956707954407)
% --(axis cs:0.589589595794678,2.39474749565125)
% --(axis cs:0.58858859539032,2.3394832611084)
% --(axis cs:0.587587594985962,2.28376317024231)
% --(axis cs:0.586586594581604,2.22760367393494)
% --(axis cs:0.585585594177246,2.17100429534912)
% --(axis cs:0.584584593772888,2.11399364471436)
% --(axis cs:0.58358359336853,2.056640625)
% --(axis cs:0.582582592964172,1.99892044067383)
% --(axis cs:0.581581592559814,1.94085597991943)
% --(axis cs:0.580580592155457,1.88251864910126)
% --(axis cs:0.579579591751099,1.82387614250183)
% --(axis cs:0.578578591346741,1.76504945755005)
% --(axis cs:0.577577590942383,1.70601117610931)
% --(axis cs:0.576576590538025,1.64681279659271)
% --(axis cs:0.575575590133667,1.58747982978821)
% --(axis cs:0.574574589729309,1.52805984020233)
% --(axis cs:0.573573589324951,1.46867156028748)
% --(axis cs:0.572572588920593,1.40927910804749)
% --(axis cs:0.571571588516235,1.35002255439758)
% --(axis cs:0.570570588111877,1.29082858562469)
% --(axis cs:0.56956958770752,1.2319188117981)
% --(axis cs:0.568568587303162,1.17329275608063)
% --(axis cs:0.567567586898804,1.11498534679413)
% --(axis cs:0.566566586494446,1.05718731880188)
% --(axis cs:0.565565586090088,0.999851405620575)
% --(axis cs:0.56456458568573,0.943215429782867)
% --(axis cs:0.563563585281372,0.887386083602905)
% --(axis cs:0.562562584877014,0.832409918308258)
% --(axis cs:0.561561584472656,0.778352856636047)
% --(axis cs:0.560560584068298,0.725474953651428)
% --(axis cs:0.55955958366394,0.673948705196381)
% --(axis cs:0.558558583259583,0.623917698860168)
% --(axis cs:0.557557582855225,0.575570940971375)
% --(axis cs:0.556556582450867,0.529110789299011)
% --(axis cs:0.555555582046509,0.484933078289032)
% --(axis cs:0.554554581642151,0.443371742963791)
% --(axis cs:0.553553581237793,0.404491424560547)
% --(axis cs:0.552552580833435,0.369187772274017)
% --(axis cs:0.551551580429077,0.338050037622452)
% --(axis cs:0.550550580024719,0.311974257230759)
% --(axis cs:0.549549579620361,0.292853862047195)
% --(axis cs:0.548548579216003,0.284447312355042)
% --(axis cs:0.547547578811646,0.290465980768204)
% --(axis cs:0.546546578407288,0.303433895111084)
% --(axis cs:0.54554557800293,0.31744909286499)
% --(axis cs:0.544544577598572,0.330546915531158)
% --(axis cs:0.543543577194214,0.344582319259644)
% --(axis cs:0.542542576789856,0.360039502382278)
% --(axis cs:0.541541576385498,0.378897905349731)
% --(axis cs:0.54054057598114,0.398033440113068)
% --(axis cs:0.539539575576782,0.417832642793655)
% --(axis cs:0.53853851556778,0.439389824867249)
% --(axis cs:0.537537515163422,0.459810227155685)
% --(axis cs:0.536536514759064,0.476421296596527)
% --(axis cs:0.535535514354706,0.493310898542404)
% --(axis cs:0.534534513950348,0.511721730232239)
% --(axis cs:0.53353351354599,0.528932332992554)
% --(axis cs:0.532532513141632,0.542560160160065)
% --(axis cs:0.531531512737274,0.55269193649292)
% --(axis cs:0.530530512332916,0.564178884029388)
% --(axis cs:0.529529511928558,0.58097243309021)
% --(axis cs:0.5285285115242,0.599854707717896)
% --(axis cs:0.527527511119843,0.615665555000305)
% --(axis cs:0.526526510715485,0.628177881240845)
% --(axis cs:0.525525510311127,0.63865852355957)
% --(axis cs:0.524524509906769,0.652998924255371)
% --(axis cs:0.523523509502411,0.676864862442017)
% --(axis cs:0.522522509098053,0.704716324806213)
% --(axis cs:0.521521508693695,0.731299161911011)
% --(axis cs:0.520520508289337,0.753382921218872)
% --(axis cs:0.519519507884979,0.770155668258667)
% --(axis cs:0.518518507480621,0.782025575637817)
% --(axis cs:0.517517507076263,0.792040586471558)
% --(axis cs:0.516516506671906,0.807000398635864)
% --(axis cs:0.515515506267548,0.832934141159058)
% --(axis cs:0.51451450586319,0.864275634288788)
% --(axis cs:0.513513505458832,0.894670307636261)
% --(axis cs:0.512512505054474,0.920534729957581)
% --(axis cs:0.511511504650116,0.940962851047516)
% --(axis cs:0.510510504245758,0.955431580543518)
% --(axis cs:0.5095095038414,0.964429080486298)
% --(axis cs:0.508508503437042,0.969390153884888)
% --(axis cs:0.507507503032684,0.974300384521484)
% --(axis cs:0.506506502628326,0.987390398979187)
% --(axis cs:0.505505502223969,1.01649117469788)
% --(axis cs:0.504504501819611,1.05461251735687)
% --(axis cs:0.503503501415253,1.09375202655792)
% --(axis cs:0.502502501010895,1.13017070293427)
% --(axis cs:0.501501500606537,1.16221272945404)
% --(axis cs:0.500500500202179,1.18887948989868)
% --(axis cs:0.499499499797821,1.21001875400543)
% --(axis cs:0.498498499393463,1.22534739971161)
% --(axis cs:0.497497498989105,1.23546993732452)
% --(axis cs:0.496496498584747,1.24170565605164)
% --(axis cs:0.495495498180389,1.24825322628021)
% --(axis cs:0.494494497776031,1.26452469825745)
% --(axis cs:0.493493497371674,1.30063247680664)
% --(axis cs:0.492492496967316,1.34775078296661)
% --(axis cs:0.491491496562958,1.39679408073425)
% --(axis cs:0.4904904961586,1.44373273849487)
% --(axis cs:0.489489495754242,1.48692762851715)
% --(axis cs:0.488488495349884,1.52553272247314)
% --(axis cs:0.487487494945526,1.55898869037628)
% --(axis cs:0.486486464738846,1.58691477775574)
% --(axis cs:0.485485464334488,1.60920763015747)
% --(axis cs:0.48448446393013,1.6258453130722)
% --(axis cs:0.483483463525772,1.6368967294693)
% --(axis cs:0.482482463121414,1.64280259609222)
% --(axis cs:0.481481462717056,1.6441456079483)
% --(axis cs:0.480480462312698,1.64250206947327)
% --(axis cs:0.47947946190834,1.64210867881775)
% --(axis cs:0.478478461503983,1.6548752784729)
% --(axis cs:0.477477461099625,1.69419229030609)
% --(axis cs:0.476476460695267,1.74810564517975)
% --(axis cs:0.475475460290909,1.8051426410675)
% --(axis cs:0.474474459886551,1.86108458042145)
% --(axis cs:0.473473459482193,1.91437792778015)
% --(axis cs:0.472472459077835,1.96422278881073)
% --(axis cs:0.471471458673477,2.00997257232666)
% --(axis cs:0.470470458269119,2.05127334594727)
% --(axis cs:0.469469457864761,2.08784794807434)
% --(axis cs:0.468468457460403,2.1194908618927)
% --(axis cs:0.467467457056046,2.14602279663086)
% --(axis cs:0.466466456651688,2.16738820075989)
% --(axis cs:0.46546545624733,2.18356418609619)
% --(axis cs:0.464464455842972,2.19454455375671)
% --(axis cs:0.463463455438614,2.20041751861572)
% --(axis cs:0.462462455034256,2.20136737823486)
% --(axis cs:0.461461454629898,2.19772863388062)
% --(axis cs:0.46046045422554,2.19014406204224)
% --(axis cs:0.459459453821182,2.17995238304138)
% --(axis cs:0.458458453416824,2.17150163650513)
% --(axis cs:0.457457453012466,2.17966341972351)
% --(axis cs:0.456456452608109,2.22325754165649)
% --(axis cs:0.455455452203751,2.28523397445679)
% --(axis cs:0.454454451799393,2.35119700431824)
% --(axis cs:0.453453451395035,2.41705012321472)
% --(axis cs:0.452452450990677,2.4813277721405)
% --(axis cs:0.451451450586319,2.5432140827179)
% --(axis cs:0.450450450181961,2.60229229927063)
% --(axis cs:0.449449449777603,2.65821886062622)
% --(axis cs:0.448448449373245,2.7107470035553)
% --(axis cs:0.447447448968887,2.75964212417603)
% --(axis cs:0.446446448564529,2.80478549003601)
% --(axis cs:0.445445448160172,2.84598565101624)
% --(axis cs:0.444444447755814,2.88316917419434)
% --(axis cs:0.443443447351456,2.91622829437256)
% --(axis cs:0.442442446947098,2.94509553909302)
% --(axis cs:0.44144144654274,2.96967482566833)
% --(axis cs:0.440440446138382,2.98995184898376)
% --(axis cs:0.439439445734024,3.00594878196716)
% --(axis cs:0.438438445329666,3.01759219169617)
% --(axis cs:0.437437444925308,3.02497386932373)
% --(axis cs:0.43643644452095,3.02809405326843)
% --(axis cs:0.43543541431427,3.0269980430603)
% --(axis cs:0.434434413909912,3.02179574966431)
% --(axis cs:0.433433413505554,3.01258707046509)
% --(axis cs:0.432432413101196,2.99951410293579)
% --(axis cs:0.431431412696838,2.98277020454407)
% --(axis cs:0.43043041229248,2.96276807785034)
% --(axis cs:0.429429411888123,2.93995022773743)
% --(axis cs:0.428428411483765,2.91576218605042)
% --(axis cs:0.427427411079407,2.89443445205688)
% --(axis cs:0.426426410675049,2.89366483688354)
% --(axis cs:0.425425410270691,2.93876361846924)
% --(axis cs:0.424424409866333,3.00544214248657)
% --(axis cs:0.423423409461975,3.07600998878479)
% --(axis cs:0.422422409057617,3.14634561538696)
% --(axis cs:0.421421408653259,3.21499133110046)
% --(axis cs:0.420420408248901,3.28143715858459)
% --(axis cs:0.419419407844543,3.3452775478363)
% --(axis cs:0.418418407440186,3.40630531311035)
% --(axis cs:0.417417407035828,3.46428990364075)
% --(axis cs:0.41641640663147,3.5191125869751)
% --(axis cs:0.415415406227112,3.57061052322388)
% --(axis cs:0.414414405822754,3.61871528625488)
% --(axis cs:0.413413405418396,3.66330361366272)
% --(axis cs:0.412412405014038,3.70435428619385)
% --(axis cs:0.41141140460968,3.74173641204834)
% --(axis cs:0.410410404205322,3.77548718452454)
% --(axis cs:0.409409403800964,3.80549812316895)
% --(axis cs:0.408408403396606,3.83179926872253)
% --(axis cs:0.407407402992249,3.85432887077332)
% --(axis cs:0.406406402587891,3.87315058708191)
% --(axis cs:0.405405402183533,3.88821077346802)
% --(axis cs:0.404404401779175,3.89957308769226)
% --(axis cs:0.403403401374817,3.90727019309998)
% --(axis cs:0.402402400970459,3.91135263442993)
% --(axis cs:0.401401400566101,3.91186046600342)
% --(axis cs:0.400400400161743,3.90890097618103)
% --(axis cs:0.399399399757385,3.90250420570374)
% --(axis cs:0.398398399353027,3.8928210735321)
% --(axis cs:0.397397398948669,3.88000345230103)
% --(axis cs:0.396396398544312,3.8641471862793)
% --(axis cs:0.395395398139954,3.84538984298706)
% --(axis cs:0.394394397735596,3.82396602630615)
% --(axis cs:0.393393397331238,3.80011796951294)
% --(axis cs:0.39239239692688,3.77413129806519)
% --(axis cs:0.391391396522522,3.74648499488831)
% --(axis cs:0.390390396118164,3.7178201675415)
% --(axis cs:0.389389395713806,3.68954968452454)
% --(axis cs:0.388388395309448,3.66592240333557)
% --(axis cs:0.38738739490509,3.66189455986023)
% --(axis cs:0.386386394500732,3.69626808166504)
% --(axis cs:0.385385394096375,3.74788784980774)
% --(axis cs:0.384384393692017,3.80087280273438)
% --(axis cs:0.383383363485336,3.85100817680359)
% --(axis cs:0.382382363080978,3.89688396453857)
% --(axis cs:0.38138136267662,3.93796443939209)
% --(axis cs:0.380380362272263,3.97402548789978)
% --(axis cs:0.379379361867905,4.00481414794922)
% --(axis cs:0.378378361463547,4.03038454055786)
% --(axis cs:0.377377361059189,4.05060291290283)
% --(axis cs:0.376376360654831,4.06567001342773)
% --(axis cs:0.375375360250473,4.07567119598389)
% --(axis cs:0.374374359846115,4.08067178726196)
% --(axis cs:0.373373359441757,4.08099889755249)
% --(axis cs:0.372372359037399,4.0768518447876)
% --(axis cs:0.371371358633041,4.06863069534302)
% --(axis cs:0.370370358228683,4.05678653717041)
% --(axis cs:0.369369357824326,4.04199934005737)
% --(axis cs:0.368368357419968,4.02513647079468)
% --(axis cs:0.36736735701561,4.0080132484436)
% --(axis cs:0.366366356611252,3.99421572685242)
% --(axis cs:0.365365356206894,3.99375748634338)
% --(axis cs:0.364364355802536,4.01449632644653)
% --(axis cs:0.363363355398178,4.04557085037231)
% --(axis cs:0.36236235499382,4.07579612731934)
% --(axis cs:0.361361354589462,4.10101079940796)
% --(axis cs:0.360360354185104,4.11990165710449)
% --(axis cs:0.359359353780746,4.13205003738403)
% --(axis cs:0.358358353376389,4.13757944107056)
% --(axis cs:0.357357352972031,4.13726472854614)
% --(axis cs:0.356356352567673,4.1327543258667)
% --(axis cs:0.355355352163315,4.12709140777588)
% --(axis cs:0.354354351758957,4.12995910644531)
% --(axis cs:0.353353351354599,4.14836359024048)
% --(axis cs:0.352352350950241,4.17456197738647)
% --(axis cs:0.351351350545883,4.20081472396851)
% --(axis cs:0.350350350141525,4.22318935394287)
% --(axis cs:0.349349349737167,4.23994159698486)
% --(axis cs:0.348348349332809,4.25101041793823)
% --(axis cs:0.347347348928452,4.25583600997925)
% --(axis cs:0.346346348524094,4.25508499145508)
% --(axis cs:0.345345348119736,4.24964570999146)
% --(axis cs:0.344344347715378,4.24080085754395)
% --(axis cs:0.34334334731102,4.23208284378052)
% --(axis cs:0.342342346906662,4.22925281524658)
% --(axis cs:0.341341346502304,4.23694467544556)
% --(axis cs:0.340340346097946,4.24940061569214)
% --(axis cs:0.339339345693588,4.25930786132812)
% --(axis cs:0.33833834528923,4.26467180252075)
% --(axis cs:0.337337344884872,4.26686429977417)
% --(axis cs:0.336336344480515,4.27127838134766)
% --(axis cs:0.335335344076157,4.28288507461548)
% --(axis cs:0.334334343671799,4.29721403121948)
% --(axis cs:0.333333343267441,4.30880451202393)
% --(axis cs:0.33233231306076,4.31535482406616)
% --(axis cs:0.331331312656403,4.31643581390381)
% --(axis cs:0.330330312252045,4.31533288955688)
% --(axis cs:0.329329311847687,4.31622314453125)
% --(axis cs:0.328328311443329,4.32412672042847)
% --(axis cs:0.327327311038971,4.33412504196167)
% --(axis cs:0.326326310634613,4.34138250350952)
% --(axis cs:0.325325310230255,4.34454727172852)
% --(axis cs:0.324324309825897,4.34467935562134)
% --(axis cs:0.323323309421539,4.34660243988037)
% --(axis cs:0.322322309017181,4.35515451431274)
% --(axis cs:0.321321308612823,4.36578369140625)
% --(axis cs:0.320320308208466,4.37272930145264)
% --(axis cs:0.319319307804108,4.37502813339233)
% --(axis cs:0.31831830739975,4.37318897247314)
% --(axis cs:0.317317306995392,4.37207746505737)
% --(axis cs:0.316316306591034,4.37612199783325)
% --(axis cs:0.315315306186676,4.38048410415649)
% --(axis cs:0.314314305782318,4.38127517700195)
% --(axis cs:0.31331330537796,4.37678146362305)
% --(axis cs:0.312312304973602,4.36886596679688)
% --(axis cs:0.311311304569244,4.36290454864502)
% --(axis cs:0.310310304164886,4.36336088180542)
% --(axis cs:0.309309303760529,4.36583232879639)
% --(axis cs:0.308308303356171,4.36523771286011)
% --(axis cs:0.307307302951813,4.36060905456543)
% --(axis cs:0.306306302547455,4.35278654098511)
% --(axis cs:0.305305302143097,4.34729957580566)
% --(axis cs:0.304304301738739,4.34797620773315)
% --(axis cs:0.303303301334381,4.35110092163086)
% --(axis cs:0.302302300930023,4.35099220275879)
% --(axis cs:0.301301300525665,4.34699726104736)
% --(axis cs:0.300300300121307,4.34086894989014)
% --(axis cs:0.299299299716949,4.33699417114258)
% --(axis cs:0.298298299312592,4.34026908874512)
% --(axis cs:0.297297298908234,4.34645700454712)
% --(axis cs:0.296296298503876,4.34957313537598)
% --(axis cs:0.295295298099518,4.34830522537231)
% --(axis cs:0.29429429769516,4.34358310699463)
% --(axis cs:0.293293297290802,4.3403959274292)
% --(axis cs:0.292292296886444,4.34310626983643)
% --(axis cs:0.291291296482086,4.34682941436768)
% --(axis cs:0.290290296077728,4.3471851348877)
% --(axis cs:0.28928929567337,4.34307670593262)
% --(axis cs:0.288288295269012,4.33489751815796)
% --(axis cs:0.287287294864655,4.32800817489624)
% --(axis cs:0.286286294460297,4.32715511322021)
% --(axis cs:0.285285294055939,4.32850646972656)
% --(axis cs:0.284284293651581,4.32553291320801)
% --(axis cs:0.283283293247223,4.31812810897827)
% --(axis cs:0.282282292842865,4.30615329742432)
% --(axis cs:0.281281262636185,4.29526996612549)
% --(axis cs:0.280280262231827,4.2897367477417)
% --(axis cs:0.279279261827469,4.28451013565063)
% --(axis cs:0.278278261423111,4.27645683288574)
% --(axis cs:0.277277261018753,4.26346206665039)
% --(axis cs:0.276276260614395,4.24757862091064)
% --(axis cs:0.275275260210037,4.23381519317627)
% --(axis cs:0.274274259805679,4.2273645401001)
% --(axis cs:0.273273259401321,4.22213649749756)
% --(axis cs:0.272272258996964,4.21500587463379)
% --(axis cs:0.271271258592606,4.20356464385986)
% --(axis cs:0.270270258188248,4.19019651412964)
% --(axis cs:0.26926925778389,4.18088674545288)
% --(axis cs:0.268268257379532,4.18279075622559)
% --(axis cs:0.267267256975174,4.18947649002075)
% --(axis cs:0.266266256570816,4.1968240737915)
% --(axis cs:0.265265256166458,4.20127868652344)
% --(axis cs:0.2642642557621,4.20043611526489)
% --(axis cs:0.263263255357742,4.19396305084229)
% --(axis cs:0.262262254953384,4.18134546279907)
% --(axis cs:0.261261254549026,4.16275501251221)
% --(axis cs:0.260260254144669,4.13885831832886)
% --(axis cs:0.259259253740311,4.11076831817627)
% --(axis cs:0.258258253335953,4.08253908157349)
% --(axis cs:0.257257252931595,4.06235313415527)
% --(axis cs:0.256256252527237,4.05854892730713)
% --(axis cs:0.255255252122879,4.06197547912598)
% --(axis cs:0.254254251718521,4.06505680084229)
% --(axis cs:0.253253251314163,4.06382894515991)
% --(axis cs:0.252252250909805,4.0565972328186)
% --(axis cs:0.251251250505447,4.04208564758301)
% --(axis cs:0.250250250101089,4.02052640914917)
% --(axis cs:0.249249249696732,3.99211597442627)
% --(axis cs:0.248248249292374,3.95745825767517)
% --(axis cs:0.247247248888016,3.92143058776855)
% --(axis cs:0.246246248483658,3.89596319198608)
% --(axis cs:0.2452452480793,3.89576029777527)
% --(axis cs:0.244244247674942,3.91040587425232)
% --(axis cs:0.243243232369423,3.93080496788025)
% --(axis cs:0.242242231965065,3.95281672477722)
% --(axis cs:0.241241231560707,3.97445392608643)
% --(axis cs:0.240240231156349,3.99551391601562)
% --(axis cs:0.239239230751991,4.01508235931396)
% --(axis cs:0.238238230347633,4.03273344039917)
% --(axis cs:0.237237229943275,4.04819488525391)
% --(axis cs:0.236236229538918,4.06141328811646)
% --(axis cs:0.23523522913456,4.07191896438599)
% --(axis cs:0.234234228730202,4.07943630218506)
% --(axis cs:0.233233228325844,4.0841121673584)
% --(axis cs:0.232232227921486,4.08552169799805)
% --(axis cs:0.231231227517128,4.08367109298706)
% --(axis cs:0.23023022711277,4.07842063903809)
% --(axis cs:0.229229226708412,4.06977510452271)
% --(axis cs:0.228228226304054,4.05754137039185)
% --(axis cs:0.227227225899696,4.0417013168335)
% --(axis cs:0.226226225495338,4.02228593826294)
% --(axis cs:0.225225225090981,3.9991021156311)
% --(axis cs:0.224224224686623,3.97231864929199)
% --(axis cs:0.223223224282265,3.94183731079102)
% --(axis cs:0.222222223877907,3.90766000747681)
% --(axis cs:0.221221223473549,3.86995625495911)
% --(axis cs:0.220220223069191,3.82861948013306)
% --(axis cs:0.219219222664833,3.78358006477356)
% --(axis cs:0.218218222260475,3.73517251014709)
% --(axis cs:0.217217206954956,3.6833963394165)
% --(axis cs:0.216216206550598,3.62814545631409)
% --(axis cs:0.21521520614624,3.56990122795105)
% --(axis cs:0.214214205741882,3.50855135917664)
% --(axis cs:0.213213205337524,3.44425892829895)
% --(axis cs:0.212212204933167,3.37713956832886)
% --(axis cs:0.211211204528809,3.30786633491516)
% --(axis cs:0.210210204124451,3.23654794692993)
% --(axis cs:0.209209203720093,3.16334581375122)
% --(axis cs:0.208208203315735,3.09086894989014)
% --(axis cs:0.207207202911377,3.02243661880493)
% --(axis cs:0.206206202507019,2.97448110580444)
% --(axis cs:0.205205202102661,2.97173118591309)
% --(axis cs:0.204204201698303,2.98964285850525)
% --(axis cs:0.203203201293945,3.00958108901978)
% --(axis cs:0.202202200889587,3.02868294715881)
% --(axis cs:0.201201200485229,3.04518556594849)
% --(axis cs:0.200200200080872,3.05764985084534)
% --(axis cs:0.199199199676514,3.06692624092102)
% --(axis cs:0.198198199272156,3.07214260101318)
% --(axis cs:0.197197198867798,3.07323026657104)
% --(axis cs:0.19619619846344,3.07033181190491)
% --(axis cs:0.195195198059082,3.06306767463684)
% --(axis cs:0.194194197654724,3.05151557922363)
% --(axis cs:0.193193197250366,3.03566122055054)
% --(axis cs:0.192192196846008,3.01536893844604)
% --(axis cs:0.191191181540489,2.99081802368164)
% --(axis cs:0.190190181136131,2.96211767196655)
% --(axis cs:0.189189180731773,2.92896771430969)
% --(axis cs:0.188188180327415,2.89170074462891)
% --(axis cs:0.187187179923058,2.85050845146179)
% --(axis cs:0.1861861795187,2.80535817146301)
% --(axis cs:0.185185179114342,2.75616812705994)
% --(axis cs:0.184184178709984,2.70352840423584)
% --(axis cs:0.183183178305626,2.64766955375671)
% --(axis cs:0.182182177901268,2.58846116065979)
% --(axis cs:0.18118117749691,2.52694892883301)
% --(axis cs:0.180180177092552,2.46348094940186)
% --(axis cs:0.179179176688194,2.39896726608276)
% --(axis cs:0.178178176283836,2.33919954299927)
% --(axis cs:0.177177175879478,2.29768824577332)
% --(axis cs:0.176176175475121,2.293123960495)
% --(axis cs:0.175175175070763,2.30485939979553)
% --(axis cs:0.174174174666405,2.31971478462219)
% --(axis cs:0.173173174262047,2.3325629234314)
% --(axis cs:0.172172173857689,2.34156632423401)
% --(axis cs:0.171171173453331,2.34704422950745)
% --(axis cs:0.170170173048973,2.34817433357239)
% --(axis cs:0.169169172644615,2.34433770179749)
% --(axis cs:0.168168172240257,2.33635330200195)
% --(axis cs:0.167167171835899,2.32343149185181)
% --(axis cs:0.16616615653038,2.3054986000061)
% --(axis cs:0.165165156126022,2.28288650512695)
% --(axis cs:0.164164155721664,2.25556349754333)
% --(axis cs:0.163163155317307,2.22356128692627)
% --(axis cs:0.162162154912949,2.18749785423279)
% --(axis cs:0.161161154508591,2.14676094055176)
% --(axis cs:0.160160154104233,2.10191512107849)
% --(axis cs:0.159159153699875,2.05351781845093)
% --(axis cs:0.158158153295517,2.00192189216614)
% --(axis cs:0.157157152891159,1.94818162918091)
% --(axis cs:0.156156152486801,1.89335083961487)
% --(axis cs:0.155155152082443,1.84354150295258)
% --(axis cs:0.154154151678085,1.80789351463318)
% --(axis cs:0.153153151273727,1.80230820178986)
% --(axis cs:0.15215215086937,1.81144940853119)
% --(axis cs:0.151151150465012,1.82246232032776)
% --(axis cs:0.150150150060654,1.83098983764648)
% --(axis cs:0.149149149656296,1.83613312244415)
% --(axis cs:0.148148149251938,1.83638370037079)
% --(axis cs:0.14714714884758,1.83144927024841)
% --(axis cs:0.146146148443222,1.82156574726105)
% --(axis cs:0.145145148038864,1.8064124584198)
% --(axis cs:0.144144147634506,1.78593897819519)
% --(axis cs:0.143143147230148,1.76042520999908)
% --(axis cs:0.14214214682579,1.73004806041718)
% --(axis cs:0.141141146421432,1.69511258602142)
% --(axis cs:0.140140131115913,1.65578961372375)
% --(axis cs:0.139139130711555,1.61344027519226)
% --(axis cs:0.138138130307198,1.56890690326691)
% --(axis cs:0.13713712990284,1.52746677398682)
% --(axis cs:0.136136129498482,1.49921989440918)
% --(axis cs:0.135135129094124,1.49642968177795)
% --(axis cs:0.134134128689766,1.50496912002563)
% --(axis cs:0.133133128285408,1.51604771614075)
% --(axis cs:0.13213212788105,1.52506077289581)
% --(axis cs:0.131131127476692,1.52973031997681)
% --(axis cs:0.130130127072334,1.52928853034973)
% --(axis cs:0.129129126667976,1.52316749095917)
% --(axis cs:0.128128126263618,1.5120929479599)
% --(axis cs:0.127127125859261,1.49520039558411)
% --(axis cs:0.126126125454903,1.47317171096802)
% --(axis cs:0.125125125050545,1.44577836990356)
% --(axis cs:0.124124124646187,1.41381752490997)
% --(axis cs:0.123123124241829,1.37754797935486)
% --(axis cs:0.122122123837471,1.33944034576416)
% --(axis cs:0.121121115982533,1.30321419239044)
% --(axis cs:0.120120115578175,1.27870309352875)
% --(axis cs:0.119119115173817,1.27558600902557)
% --(axis cs:0.118118114769459,1.28412485122681)
% --(axis cs:0.117117114365101,1.29295492172241)
% --(axis cs:0.116116113960743,1.2983865737915)
% --(axis cs:0.115115113556385,1.29914057254791)
% --(axis cs:0.114114113152027,1.29485857486725)
% --(axis cs:0.113113112747669,1.28447234630585)
% --(axis cs:0.112112112343311,1.2683926820755)
% --(axis cs:0.111111111938953,1.24623727798462)
% --(axis cs:0.110110111534595,1.21902525424957)
% --(axis cs:0.109109111130238,1.18669724464417)
% --(axis cs:0.108108103275299,1.1521669626236)
% --(axis cs:0.107107102870941,1.11840760707855)
% --(axis cs:0.106106102466583,1.09460639953613)
% --(axis cs:0.105105102062225,1.0883229970932)
% --(axis cs:0.104104101657867,1.09189641475677)
% --(axis cs:0.10310310125351,1.09596931934357)
% --(axis cs:0.102102100849152,1.09491002559662)
% --(axis cs:0.101101100444794,1.08997189998627)
% --(axis cs:0.100100100040436,1.07742297649384)
% --(axis cs:0.0990990996360779,1.06001496315002)
% --(axis cs:0.09809809923172,1.03588151931763)
% --(axis cs:0.0970970988273621,1.00640439987183)
% --(axis cs:0.0960960984230042,0.973207950592041)
% --(axis cs:0.0950950905680656,0.939571678638458)
% --(axis cs:0.0940940901637077,0.915370881557465)
% --(axis cs:0.0930930897593498,0.904487013816833)
% --(axis cs:0.0920920893549919,0.902323842048645)
% --(axis cs:0.091091088950634,0.897936999797821)
% --(axis cs:0.0900900885462761,0.890269994735718)
% --(axis cs:0.0890890881419182,0.876572549343109)
% --(axis cs:0.0880880877375603,0.857420027256012)
% --(axis cs:0.0870870873332024,0.833075344562531)
% --(axis cs:0.0860860869288445,0.803147256374359)
% --(axis cs:0.0850850865244865,0.774163722991943)
% --(axis cs:0.0840840861201286,0.752267241477966)
% --(axis cs:0.0830830782651901,0.738288998603821)
% --(axis cs:0.0820820778608322,0.734053313732147)
% --(axis cs:0.0810810774564743,0.725787937641144)
% --(axis cs:0.0800800770521164,0.712527096271515)
% --(axis cs:0.0790790766477585,0.692675590515137)
% --(axis cs:0.0780780762434006,0.672471523284912)
% --(axis cs:0.0770770758390427,0.65377414226532)
% --(axis cs:0.0760760754346848,0.644402146339417)
% --(axis cs:0.0750750750303268,0.637528419494629)
% --(axis cs:0.0740740746259689,0.624848544597626)
% --(axis cs:0.073073074221611,0.611114025115967)
% --(axis cs:0.0720720738172531,0.592656016349792)
% --(axis cs:0.0710710734128952,0.574781775474548)
% --(axis cs:0.0700700655579567,0.557661950588226)
% --(axis cs:0.0690690651535988,0.548494696617126)
% --(axis cs:0.0680680647492409,0.541651904582977)
% --(axis cs:0.067067064344883,0.537250936031342)
% --(axis cs:0.0660660639405251,0.523343861103058)
% --(axis cs:0.0650650635361671,0.51230800151825)
% --(axis cs:0.0640640631318092,0.502770185470581)
% --(axis cs:0.0630630627274513,0.496895730495453)
% --(axis cs:0.0620620623230934,0.482074856758118)
% --(axis cs:0.0610610619187355,0.466606497764587)
% --(axis cs:0.0600600577890873,0.452029824256897)
% --(axis cs:0.0590590573847294,0.44257578253746)
% --(axis cs:0.0580580569803715,0.429714560508728)
% --(axis cs:0.0570570565760136,0.418879628181458)
% --(axis cs:0.0560560561716557,0.406624615192413)
% --(axis cs:0.0550550557672977,0.395520031452179)
% --(axis cs:0.0540540516376495,0.382681578397751)
% --(axis cs:0.0530530512332916,0.370834648609161)
% --(axis cs:0.0520520508289337,0.360566914081573)
% --(axis cs:0.0510510504245758,0.343001425266266)
% --(axis cs:0.0500500500202179,0.328532516956329)
% --(axis cs:0.04904904961586,0.314783126115799)
% --(axis cs:0.0480480492115021,0.303463637828827)
% --(axis cs:0.0470470450818539,0.2968510389328)
% --(axis cs:0.046046044677496,0.305774629116058)
% --(axis cs:0.045045044273138,0.327535450458527)
% --(axis cs:0.0440440438687801,0.361037969589233)
% --(axis cs:0.0430430434644222,0.398665964603424)
% --(axis cs:0.0420420430600643,0.441444098949432)
% --(axis cs:0.0410410389304161,0.486580550670624)
% --(axis cs:0.0400400385260582,0.535201728343964)
% --(axis cs:0.0390390381217003,0.587630391120911)
% --(axis cs:0.0380380377173424,0.641108989715576)
% --(axis cs:0.0370370373129845,0.697015762329102)
% --(axis cs:0.0360360369086266,0.753921329975128)
% --(axis cs:0.0350350327789783,0.812103927135468)
% --(axis cs:0.0340340323746204,0.87167352437973)
% --(axis cs:0.0330330319702625,0.931995213031769)
% --(axis cs:0.0320320315659046,0.993606448173523)
% --(axis cs:0.0310310311615467,1.05572509765625)
% --(axis cs:0.0300300288945436,1.11854910850525)
% --(axis cs:0.0290290284901857,1.18182015419006)
% --(axis cs:0.0280280280858278,1.24465179443359)
% --(axis cs:0.0270270258188248,1.30879211425781)
% --(axis cs:0.0260260254144669,1.37259101867676)
% --(axis cs:0.0250250250101089,1.43697988986969)
% --(axis cs:0.024024024605751,1.50099849700928)
% --(axis cs:0.023023022338748,1.56493806838989)
% --(axis cs:0.0220220219343901,1.62921750545502)
% --(axis cs:0.0210210215300322,1.69256246089935)
% --(axis cs:0.0200200192630291,1.756680727005)
% --(axis cs:0.0190190188586712,1.81999981403351)
% --(axis cs:0.0180180184543133,1.88340270519257)
% --(axis cs:0.0170170161873102,1.94612634181976)
% --(axis cs:0.0160160157829523,2.00866150856018)
% --(axis cs:0.0150150144472718,2.07059717178345)
% --(axis cs:0.0140140140429139,2.13217544555664)
% --(axis cs:0.0130130127072334,2.19353365898132)
% --(axis cs:0.0120120123028755,2.25435471534729)
% --(axis cs:0.011011010967195,2.31471705436707)
% --(axis cs:0.0100100096315145,2.37450933456421)
% --(axis cs:0.00900900922715664,2.43354916572571)
% --(axis cs:0.00800800789147615,2.49217629432678)
% --(axis cs:0.00700700702145696,2.5503454208374)
% --(axis cs:0.00600600615143776,2.60795855522156)
% --(axis cs:0.00500500481575727,2.66488265991211)
% --(axis cs:0.00400400394573808,2.7212598323822)
% --(axis cs:0.00300300307571888,2.77688527107239)
% --(axis cs:0.00200200197286904,2.83184719085693)
% --(axis cs:0.00100100098643452,2.88621258735657)
% --(axis cs:0,2.93994522094727)
% --cycle;

% \addplot [semithick, red, dashed]
% table {%
% 0 0.139127057523028
% 0.00100100098643452 0.139127057523028
% 0.00200200197286904 0.139127057523028
% 0.00300300307571888 0.139127057523028
% 0.00400400394573808 0.139127057523028
% 0.00500500481575727 0.139127057523028
% 0.00600600615143776 0.139127057523028
% 0.00700700702145696 0.139127057523028
% 0.00800800789147615 0.139127057523028
% 0.00900900922715664 0.139127057523028
% 0.0100100096315145 0.139127057523028
% 0.011011010967195 0.139127057523028
% 0.0120120123028755 0.139127057523028
% 0.0130130127072334 0.139127057523028
% 0.0140140140429139 0.139127057523028
% 0.0150150144472718 0.139127057523028
% 0.0160160157829523 0.139127057523028
% 0.0170170161873102 0.139127057523028
% 0.0180180184543133 0.139127057523028
% 0.0190190188586712 0.139127057523028
% 0.0200200192630291 0.139127057523028
% 0.0210210215300322 0.139127057523028
% 0.0220220219343901 0.139127057523028
% 0.023023022338748 0.139127057523028
% 0.024024024605751 0.139127057523028
% 0.0250250250101089 0.139127057523028
% 0.0260260254144669 0.139127057523028
% 0.0270270258188248 0.139127057523028
% 0.0280280280858278 0.139127057523028
% 0.0290290284901857 0.139127057523028
% 0.0300300288945436 0.139127057523028
% 0.0310310311615467 0.139127057523028
% 0.0320320315659046 0.139127057523028
% 0.0330330319702625 0.139127057523028
% 0.0340340323746204 0.139127057523028
% 0.0350350327789783 0.139127057523028
% 0.0360360369086266 0.139127057523028
% 0.0370370373129845 0.139127057523028
% 0.0380380377173424 0.139127057523028
% 0.0390390381217003 0.139127057523028
% 0.0400400385260582 0.139127057523028
% 0.0410410389304161 0.139127057523028
% 0.0420420430600643 0.139127057523028
% 0.0430430434644222 0.139127057523028
% 0.0440440438687801 0.139127057523028
% 0.045045044273138 0.139127057523028
% 0.046046044677496 0.139127057523028
% 0.0470470450818539 0.139127057523028
% 0.0480480492115021 0.139127057523028
% 0.04904904961586 0.139127057523028
% 0.0500500500202179 0.139127057523028
% 0.0510510504245758 0.139127057523028
% 0.0520520508289337 0.139127057523028
% 0.0530530512332916 0.139127057523028
% 0.0540540516376495 0.139127057523028
% 0.0550550557672977 0.139127057523028
% 0.0560560561716557 0.139127057523028
% 0.0570570565760136 0.139127057523028
% 0.0580580569803715 0.139127057523028
% 0.0590590573847294 0.139127057523028
% 0.0600600577890873 0.139127057523028
% 0.0610610619187355 0.139127057523028
% 0.0620620623230934 0.139127057523028
% 0.0630630627274513 0.139127057523028
% 0.0640640631318092 0.139127057523028
% 0.0650650635361671 0.139127057523028
% 0.0660660639405251 0.139127057523028
% 0.067067064344883 0.139127057523028
% 0.0680680647492409 0.139127057523028
% 0.0690690651535988 0.139127057523028
% 0.0700700655579567 0.139127057523028
% 0.0710710734128952 0.139127057523028
% 0.0720720738172531 0.139127057523028
% 0.073073074221611 0.139127057523028
% 0.0740740746259689 0.139127057523028
% 0.0750750750303268 0.139127057523028
% 0.0760760754346848 0.139127057523028
% 0.0770770758390427 0.139127057523028
% 0.0780780762434006 0.139127057523028
% 0.0790790766477585 0.139127057523028
% 0.0800800770521164 0.139127057523028
% 0.0810810774564743 0.139127057523028
% 0.0820820778608322 0.139127057523028
% 0.0830830782651901 0.139127057523028
% 0.0840840861201286 0.139127057523028
% 0.0850850865244865 0.139127057523028
% 0.0860860869288445 0.139127057523028
% 0.0870870873332024 0.139127057523028
% 0.0880880877375603 0.139127057523028
% 0.0890890881419182 0.139127057523028
% 0.0900900885462761 0.139127057523028
% 0.091091088950634 0.139127057523028
% 0.0920920893549919 0.139127057523028
% 0.0930930897593498 0.139127057523028
% 0.0940940901637077 0.139127057523028
% 0.0950950905680656 0.139127057523028
% 0.0960960984230042 0.139127057523028
% 0.0970970988273621 0.139127057523028
% 0.09809809923172 0.139127057523028
% 0.0990990996360779 0.139127057523028
% 0.100100100040436 0.139127057523028
% 0.101101100444794 0.139127057523028
% 0.102102100849152 0.139127057523028
% 0.10310310125351 0.139127057523028
% 0.104104101657867 0.139127057523028
% 0.105105102062225 0.139127057523028
% 0.106106102466583 0.139127057523028
% 0.107107102870941 0.139127057523028
% 0.108108103275299 0.139127057523028
% 0.109109111130238 0.139127057523028
% 0.110110111534595 0.139127057523028
% 0.111111111938953 0.139127057523028
% 0.112112112343311 0.139127057523028
% 0.113113112747669 0.139127057523028
% 0.114114113152027 0.139127057523028
% 0.115115113556385 0.139127057523028
% 0.116116113960743 0.139127057523028
% 0.117117114365101 0.139127057523028
% 0.118118114769459 0.139127057523028
% 0.119119115173817 0.139127057523028
% 0.120120115578175 0.139127057523028
% 0.121121115982533 0.139127057523028
% 0.122122123837471 0.139127057523028
% 0.123123124241829 0.139127057523028
% 0.124124124646187 0.139127057523028
% 0.125125125050545 0.139127057523028
% 0.126126125454903 0.139127057523028
% 0.127127125859261 0.139127057523028
% 0.128128126263618 0.139127057523028
% 0.129129126667976 0.139127057523028
% 0.130130127072334 0.139127057523028
% 0.131131127476692 0.139127057523028
% 0.13213212788105 0.139127057523028
% 0.133133128285408 0.139127057523028
% 0.134134128689766 0.139127057523028
% 0.135135129094124 0.139127057523028
% 0.136136129498482 0.139127057523028
% 0.13713712990284 0.139127057523028
% 0.138138130307198 0.139127057523028
% 0.139139130711555 0.139127057523028
% 0.140140131115913 0.139127057523028
% 0.141141146421432 0.139127057523028
% 0.14214214682579 0.139127057523028
% 0.143143147230148 0.139127057523028
% 0.144144147634506 0.139127057523028
% 0.145145148038864 0.139127057523028
% 0.146146148443222 0.139127057523028
% 0.14714714884758 0.139127057523028
% 0.148148149251938 0.139127057523028
% 0.149149149656296 0.139127057523028
% 0.150150150060654 0.139127057523028
% 0.151151150465012 0.139127057523028
% 0.15215215086937 0.139127057523028
% 0.153153151273727 0.139127057523028
% 0.154154151678085 0.139127057523028
% 0.155155152082443 0.139127057523028
% 0.156156152486801 0.139127057523028
% 0.157157152891159 0.139127057523028
% 0.158158153295517 0.139127057523028
% 0.159159153699875 0.139127057523028
% 0.160160154104233 0.139127057523028
% 0.161161154508591 0.139127057523028
% 0.162162154912949 0.139127057523028
% 0.163163155317307 0.139127057523028
% 0.164164155721664 0.139127057523028
% 0.165165156126022 0.139127057523028
% 0.16616615653038 0.139127057523028
% 0.167167171835899 0.139127057523028
% 0.168168172240257 0.139127057523028
% 0.169169172644615 0.139127057523028
% 0.170170173048973 0.139127057523028
% 0.171171173453331 0.139127057523028
% 0.172172173857689 0.139127057523028
% 0.173173174262047 0.139127057523028
% 0.174174174666405 0.139127057523028
% 0.175175175070763 0.139127057523028
% 0.176176175475121 0.139127057523028
% 0.177177175879478 0.139127057523028
% 0.178178176283836 0.139127057523028
% 0.179179176688194 0.139127057523028
% 0.180180177092552 0.139127057523028
% 0.18118117749691 0.139127057523028
% 0.182182177901268 0.139127057523028
% 0.183183178305626 0.139127057523028
% 0.184184178709984 0.139127057523028
% 0.185185179114342 0.139127057523028
% 0.1861861795187 0.139127057523028
% 0.187187179923058 0.139127057523028
% 0.188188180327415 0.139127057523028
% 0.189189180731773 0.139127057523028
% 0.190190181136131 0.139127057523028
% 0.191191181540489 0.139127057523028
% 0.192192196846008 0.139127057523028
% 0.193193197250366 0.139127057523028
% 0.194194197654724 0.139127057523028
% 0.195195198059082 0.139127057523028
% 0.19619619846344 0.139127057523028
% 0.197197198867798 0.139127057523028
% 0.198198199272156 0.139127057523028
% 0.199199199676514 0.139127057523028
% 0.200200200080872 0.139127057523028
% 0.201201200485229 0.139127057523028
% 0.202202200889587 0.139127057523028
% 0.203203201293945 0.139127057523028
% 0.204204201698303 0.139127057523028
% 0.205205202102661 0.139127057523028
% 0.206206202507019 0.139127057523028
% 0.207207202911377 0.139127057523028
% 0.208208203315735 0.139127057523028
% 0.209209203720093 0.139127057523028
% 0.210210204124451 0.139127057523028
% 0.211211204528809 0.139127057523028
% 0.212212204933167 0.139127057523028
% 0.213213205337524 0.139127057523028
% 0.214214205741882 0.139127057523028
% 0.21521520614624 0.139127057523028
% 0.216216206550598 0.139127057523028
% 0.217217206954956 0.139127057523028
% 0.218218222260475 0.139127057523028
% 0.219219222664833 0.139127057523028
% 0.220220223069191 0.139127057523028
% 0.221221223473549 0.139127057523028
% 0.222222223877907 0.139127057523028
% 0.223223224282265 0.139127057523028
% 0.224224224686623 0.139127057523028
% 0.225225225090981 0.139127057523028
% 0.226226225495338 0.139127057523028
% 0.227227225899696 0.139127057523028
% 0.228228226304054 0.139127057523028
% 0.229229226708412 0.139127057523028
% 0.23023022711277 0.139127057523028
% 0.231231227517128 0.139127057523028
% 0.232232227921486 0.139127057523028
% 0.233233228325844 0.139127057523028
% 0.234234228730202 0.139127057523028
% 0.23523522913456 0.139127057523028
% 0.236236229538918 0.139127057523028
% 0.237237229943275 0.139127057523028
% 0.238238230347633 0.139127057523028
% 0.239239230751991 0.139127057523028
% 0.240240231156349 0.139127057523028
% 0.241241231560707 0.139127057523028
% 0.242242231965065 0.139127057523028
% 0.243243232369423 0.139127057523028
% 0.244244247674942 0.139127057523028
% 0.2452452480793 0.139127057523028
% 0.246246248483658 0.139127057523028
% 0.247247248888016 0.139127057523028
% 0.248248249292374 0.139127057523028
% 0.249249249696732 0.139127057523028
% 0.250250250101089 0.139127057523028
% 0.251251250505447 0.139127057523028
% 0.252252250909805 0.139127057523028
% 0.253253251314163 0.139127057523028
% 0.254254251718521 0.139127057523028
% 0.255255252122879 0.139127057523028
% 0.256256252527237 0.139127057523028
% 0.257257252931595 0.139127057523028
% 0.258258253335953 0.139127057523028
% 0.259259253740311 0.139127057523028
% 0.260260254144669 0.139127057523028
% 0.261261254549026 0.139127057523028
% 0.262262254953384 0.139127057523028
% 0.263263255357742 0.139127057523028
% 0.2642642557621 0.139127057523028
% 0.265265256166458 0.139127057523028
% 0.266266256570816 0.139127057523028
% 0.267267256975174 0.139127057523028
% 0.268268257379532 0.139127057523028
% 0.26926925778389 0.139127057523028
% 0.270270258188248 0.139127057523028
% 0.271271258592606 0.139127057523028
% 0.272272258996964 0.139127057523028
% 0.273273259401321 0.139127057523028
% 0.274274259805679 0.139127057523028
% 0.275275260210037 0.139127057523028
% 0.276276260614395 0.139127057523028
% 0.277277261018753 0.139127057523028
% 0.278278261423111 0.139127057523028
% 0.279279261827469 0.139127057523028
% 0.280280262231827 0.139127057523028
% 0.281281262636185 0.139127057523028
% 0.282282292842865 0.139127057523028
% 0.283283293247223 0.139127057523028
% 0.284284293651581 0.139127057523028
% 0.285285294055939 0.139127057523028
% 0.286286294460297 0.139127057523028
% 0.287287294864655 0.139127057523028
% 0.288288295269012 0.139127057523028
% 0.28928929567337 0.139127057523028
% 0.290290296077728 0.139127057523028
% 0.291291296482086 0.139127057523028
% 0.292292296886444 0.139127057523028
% 0.293293297290802 0.139127057523028
% 0.29429429769516 0.139127057523028
% 0.295295298099518 0.139127057523028
% 0.296296298503876 0.139127057523028
% 0.297297298908234 0.139127057523028
% 0.298298299312592 0.139127057523028
% 0.299299299716949 0.139127057523028
% 0.300300300121307 0.139127057523028
% 0.301301300525665 0.139127057523028
% 0.302302300930023 0.139127057523028
% 0.303303301334381 0.139127057523028
% 0.304304301738739 0.139127057523028
% 0.305305302143097 0.139127057523028
% 0.306306302547455 0.139127057523028
% 0.307307302951813 0.139127057523028
% 0.308308303356171 0.139127057523028
% 0.309309303760529 0.139127057523028
% 0.310310304164886 0.139127057523028
% 0.311311304569244 0.139127057523028
% 0.312312304973602 0.139127057523028
% 0.31331330537796 0.139127057523028
% 0.314314305782318 0.139127057523028
% 0.315315306186676 0.139127057523028
% 0.316316306591034 0.139127057523028
% 0.317317306995392 0.139127057523028
% 0.31831830739975 0.139127057523028
% 0.319319307804108 0.139127057523028
% 0.320320308208466 0.139127057523028
% 0.321321308612823 0.139127057523028
% 0.322322309017181 0.139127057523028
% 0.323323309421539 0.139127057523028
% 0.324324309825897 0.139127057523028
% 0.325325310230255 0.139127057523028
% 0.326326310634613 0.139127057523028
% 0.327327311038971 0.139127057523028
% 0.328328311443329 0.139127057523028
% 0.329329311847687 0.139127057523028
% 0.330330312252045 0.139127057523028
% 0.331331312656403 0.139127057523028
% 0.33233231306076 0.139127057523028
% 0.333333343267441 0.139127057523028
% 0.334334343671799 0.139127057523028
% 0.335335344076157 0.139127057523028
% 0.336336344480515 0.139127057523028
% 0.337337344884872 0.139127057523028
% 0.33833834528923 0.139127057523028
% 0.339339345693588 0.139127057523028
% 0.340340346097946 0.139127057523028
% 0.341341346502304 0.139127057523028
% 0.342342346906662 0.139127057523028
% 0.34334334731102 0.139127057523028
% 0.344344347715378 0.139127057523028
% 0.345345348119736 0.139127057523028
% 0.346346348524094 0.139127057523028
% 0.347347348928452 0.139127057523028
% 0.348348349332809 0.139127057523028
% 0.349349349737167 0.139127057523028
% 0.350350350141525 0.139127057523028
% 0.351351350545883 0.139127057523028
% 0.352352350950241 0.139127057523028
% 0.353353351354599 0.139127057523028
% 0.354354351758957 0.139127057523028
% 0.355355352163315 0.139127057523028
% 0.356356352567673 0.139127057523028
% 0.357357352972031 0.139127057523028
% 0.358358353376389 0.139127057523028
% 0.359359353780746 0.139127057523028
% 0.360360354185104 0.139127057523028
% 0.361361354589462 0.139127057523028
% 0.36236235499382 0.139127057523028
% 0.363363355398178 0.139127057523028
% 0.364364355802536 0.139127057523028
% 0.365365356206894 0.139127057523028
% 0.366366356611252 0.139127057523028
% 0.36736735701561 0.139127057523028
% 0.368368357419968 0.139127057523028
% 0.369369357824326 0.139127057523028
% 0.370370358228683 0.139127057523028
% 0.371371358633041 0.139127057523028
% 0.372372359037399 0.139127057523028
% 0.373373359441757 0.139127057523028
% 0.374374359846115 0.139127057523028
% 0.375375360250473 0.139127057523028
% 0.376376360654831 0.139127057523028
% 0.377377361059189 0.139127057523028
% 0.378378361463547 0.139127057523028
% 0.379379361867905 0.139127057523028
% 0.380380362272263 0.139127057523028
% 0.38138136267662 0.139127057523028
% 0.382382363080978 0.139127057523028
% 0.383383363485336 0.139127057523028
% 0.384384393692017 0.139127057523028
% 0.385385394096375 0.139127057523028
% 0.386386394500732 0.139127057523028
% 0.38738739490509 0.139127057523028
% 0.388388395309448 0.139127057523028
% 0.389389395713806 0.139127057523028
% 0.390390396118164 0.139127057523028
% 0.391391396522522 0.139127057523028
% 0.39239239692688 0.139127057523028
% 0.393393397331238 0.139127057523028
% 0.394394397735596 0.139127057523028
% 0.395395398139954 0.139127057523028
% 0.396396398544312 0.139127057523028
% 0.397397398948669 0.139127057523028
% 0.398398399353027 0.139127057523028
% 0.399399399757385 0.139127057523028
% 0.400400400161743 0.139127057523028
% 0.401401400566101 0.139127057523028
% 0.402402400970459 0.139127057523028
% 0.403403401374817 0.139127057523028
% 0.404404401779175 0.139127057523028
% 0.405405402183533 0.139127057523028
% 0.406406402587891 0.139127057523028
% 0.407407402992249 0.139127057523028
% 0.408408403396606 0.139127057523028
% 0.409409403800964 0.139127057523028
% 0.410410404205322 0.139127057523028
% 0.41141140460968 0.139127057523028
% 0.412412405014038 0.139127057523028
% 0.413413405418396 0.139127057523028
% 0.414414405822754 0.139127057523028
% 0.415415406227112 0.139127057523028
% 0.41641640663147 0.139127057523028
% 0.417417407035828 0.139127057523028
% 0.418418407440186 0.139127057523028
% 0.419419407844543 0.139127057523028
% 0.420420408248901 0.139127057523028
% 0.421421408653259 0.139127057523028
% 0.422422409057617 0.139127057523028
% 0.423423409461975 0.139127057523028
% 0.424424409866333 0.139127057523028
% 0.425425410270691 0.139127057523028
% 0.426426410675049 0.139127057523028
% 0.427427411079407 0.139127057523028
% 0.428428411483765 0.139127057523028
% 0.429429411888123 0.139127057523028
% 0.43043041229248 0.139127057523028
% 0.431431412696838 0.139127057523028
% 0.432432413101196 0.139127057523028
% 0.433433413505554 0.139127057523028
% 0.434434413909912 0.139127057523028
% 0.43543541431427 0.139127057523028
% 0.43643644452095 0.139127057523028
% 0.437437444925308 0.139127057523028
% 0.438438445329666 0.139127057523028
% 0.439439445734024 0.139127057523028
% 0.440440446138382 0.139127057523028
% 0.44144144654274 0.139127057523028
% 0.442442446947098 0.139127057523028
% 0.443443447351456 0.139127057523028
% 0.444444447755814 0.139127057523028
% 0.445445448160172 0.139127057523028
% 0.446446448564529 0.139127057523028
% 0.447447448968887 0.139127057523028
% 0.448448449373245 0.139127057523028
% 0.449449449777603 0.139127057523028
% 0.450450450181961 0.139127057523028
% 0.451451450586319 0.139127057523028
% 0.452452450990677 0.139127057523028
% 0.453453451395035 0.139127057523028
% 0.454454451799393 0.139127057523028
% 0.455455452203751 0.139127057523028
% 0.456456452608109 0.139127057523028
% 0.457457453012466 0.139127057523028
% 0.458458453416824 0.139127057523028
% 0.459459453821182 0.139127057523028
% 0.46046045422554 0.139127057523028
% 0.461461454629898 0.139127057523028
% 0.462462455034256 0.139127057523028
% 0.463463455438614 0.139127057523028
% 0.464464455842972 0.139127057523028
% 0.46546545624733 0.139127057523028
% 0.466466456651688 0.139127057523028
% 0.467467457056046 0.139127057523028
% 0.468468457460403 0.139127057523028
% 0.469469457864761 0.139127057523028
% 0.470470458269119 0.139127057523028
% 0.471471458673477 0.139127057523028
% 0.472472459077835 0.139127057523028
% 0.473473459482193 0.139127057523028
% 0.474474459886551 0.139127057523028
% 0.475475460290909 0.139127057523028
% 0.476476460695267 0.139127057523028
% 0.477477461099625 0.139127057523028
% 0.478478461503983 0.139127057523028
% 0.47947946190834 0.139127057523028
% 0.480480462312698 0.139127057523028
% 0.481481462717056 0.139127057523028
% 0.482482463121414 0.139127057523028
% 0.483483463525772 0.139127057523028
% 0.48448446393013 0.139127057523028
% 0.485485464334488 0.139127057523028
% 0.486486464738846 0.139127057523028
% 0.487487494945526 0.139127057523028
% 0.488488495349884 0.139127057523028
% 0.489489495754242 0.139127057523028
% 0.4904904961586 0.139127057523028
% 0.491491496562958 0.139127057523028
% 0.492492496967316 0.139127057523028
% 0.493493497371674 0.139127057523028
% 0.494494497776031 0.139127057523028
% 0.495495498180389 0.139127057523028
% 0.496496498584747 0.139127057523028
% 0.497497498989105 0.139127057523028
% 0.498498499393463 0.139127057523028
% 0.499499499797821 0.139127057523028
% 0.500500500202179 0.139127057523028
% 0.501501500606537 0.139127057523028
% 0.502502501010895 0.139127057523028
% 0.503503501415253 0.139127057523028
% 0.504504501819611 0.139127057523028
% 0.505505502223969 0.139127057523028
% 0.506506502628326 0.139127057523028
% 0.507507503032684 0.139127057523028
% 0.508508503437042 0.139127057523028
% 0.5095095038414 0.139127057523028
% 0.510510504245758 0.139127057523028
% 0.511511504650116 0.139127057523028
% 0.512512505054474 0.139127057523028
% 0.513513505458832 0.139127057523028
% 0.51451450586319 0.139127057523028
% 0.515515506267548 0.139127057523028
% 0.516516506671906 0.139127057523028
% 0.517517507076263 0.139127057523028
% 0.518518507480621 0.139127057523028
% 0.519519507884979 0.139127057523028
% 0.520520508289337 0.139127057523028
% 0.521521508693695 0.139127057523028
% 0.522522509098053 0.139127057523028
% 0.523523509502411 0.139127057523028
% 0.524524509906769 0.139127057523028
% 0.525525510311127 0.139127057523028
% 0.526526510715485 0.139127057523028
% 0.527527511119843 0.139127057523028
% 0.5285285115242 0.139127057523028
% 0.529529511928558 0.139127057523028
% 0.530530512332916 0.139127057523028
% 0.531531512737274 0.139127057523028
% 0.532532513141632 0.139127057523028
% 0.53353351354599 0.139127057523028
% 0.534534513950348 0.139127057523028
% 0.535535514354706 0.139127057523028
% 0.536536514759064 0.139127057523028
% 0.537537515163422 0.139127057523028
% 0.53853851556778 0.139127057523028
% 0.539539575576782 0.139127057523028
% 0.54054057598114 0.139127057523028
% 0.541541576385498 0.139127057523028
% 0.542542576789856 0.139127057523028
% 0.543543577194214 0.139127057523028
% 0.544544577598572 0.139127057523028
% 0.54554557800293 0.139127057523028
% 0.546546578407288 0.139127057523028
% 0.547547578811646 0.139127057523028
% 0.548548579216003 0.139127057523028
% 0.549549579620361 0.139127057523028
% 0.550550580024719 0.139127057523028
% 0.551551580429077 0.139127057523028
% 0.552552580833435 0.139127057523028
% 0.553553581237793 0.139127057523028
% 0.554554581642151 0.139127057523028
% 0.555555582046509 0.139127057523028
% 0.556556582450867 0.139127057523028
% 0.557557582855225 0.139127057523028
% 0.558558583259583 0.139127057523028
% 0.55955958366394 0.139127057523028
% 0.560560584068298 0.139127057523028
% 0.561561584472656 0.139127057523028
% 0.562562584877014 0.139127057523028
% 0.563563585281372 0.139127057523028
% 0.56456458568573 0.139127057523028
% 0.565565586090088 0.139127057523028
% 0.566566586494446 0.139127057523028
% 0.567567586898804 0.139127057523028
% 0.568568587303162 0.139127057523028
% 0.56956958770752 0.139127057523028
% 0.570570588111877 0.139127057523028
% 0.571571588516235 0.139127057523028
% 0.572572588920593 0.139127057523028
% 0.573573589324951 0.139127057523028
% 0.574574589729309 0.139127057523028
% 0.575575590133667 0.139127057523028
% 0.576576590538025 0.139127057523028
% 0.577577590942383 0.139127057523028
% 0.578578591346741 0.139127057523028
% 0.579579591751099 0.139127057523028
% 0.580580592155457 0.139127057523028
% 0.581581592559814 0.139127057523028
% 0.582582592964172 0.139127057523028
% 0.58358359336853 0.139127057523028
% 0.584584593772888 0.139127057523028
% 0.585585594177246 0.139127057523028
% 0.586586594581604 0.139127057523028
% 0.587587594985962 0.139127057523028
% 0.58858859539032 0.139127057523028
% 0.589589595794678 0.139127057523028
% 0.590590596199036 0.139127057523028
% 0.591591596603394 0.139127057523028
% 0.592592597007751 0.139127057523028
% 0.593593597412109 0.139127057523028
% 0.594594597816467 0.139127057523028
% 0.595595598220825 0.139127057523028
% 0.596596598625183 0.139127057523028
% 0.597597599029541 0.139127057523028
% 0.598598599433899 0.139127057523028
% 0.599599599838257 0.139127057523028
% 0.600600600242615 0.139127057523028
% 0.601601600646973 0.139127057523028
% 0.602602601051331 0.139127057523028
% 0.603603601455688 0.139127057523028
% 0.604604601860046 0.139127057523028
% 0.605605602264404 0.139127057523028
% 0.606606602668762 0.139127057523028
% 0.60760760307312 0.139127057523028
% 0.608608603477478 0.139127057523028
% 0.609609603881836 0.139127057523028
% 0.610610604286194 0.139127057523028
% 0.611611604690552 0.139127057523028
% 0.61261260509491 0.139127057523028
% 0.613613605499268 0.139127057523028
% 0.614614605903625 0.139127057523028
% 0.615615606307983 0.139127057523028
% 0.616616606712341 0.139127057523028
% 0.617617607116699 0.139127057523028
% 0.618618607521057 0.139127057523028
% 0.619619607925415 0.139127057523028
% 0.620620608329773 0.139127057523028
% 0.621621608734131 0.139127057523028
% 0.622622609138489 0.139127057523028
% 0.623623609542847 0.139127057523028
% 0.624624609947205 0.139127057523028
% 0.625625610351562 0.139127057523028
% 0.62662661075592 0.139127057523028
% 0.627627611160278 0.139127057523028
% 0.628628611564636 0.139127057523028
% 0.629629611968994 0.139127057523028
% 0.630630612373352 0.139127057523028
% 0.63163161277771 0.139127057523028
% 0.632632613182068 0.139127057523028
% 0.633633613586426 0.139127057523028
% 0.634634613990784 0.139127057523028
% 0.635635614395142 0.139127057523028
% 0.6366366147995 0.139127057523028
% 0.637637615203857 0.139127057523028
% 0.638638615608215 0.139127057523028
% 0.639639616012573 0.139127057523028
% 0.640640616416931 0.139127057523028
% 0.641641676425934 0.139127057523028
% 0.642642676830292 0.139127057523028
% 0.64364367723465 0.139127057523028
% 0.644644677639008 0.139127057523028
% 0.645645678043365 0.139127057523028
% 0.646646678447723 0.139127057523028
% 0.647647678852081 0.139127057523028
% 0.648648679256439 0.139127057523028
% 0.649649679660797 0.139127057523028
% 0.650650680065155 0.139127057523028
% 0.651651680469513 0.139127057523028
% 0.652652680873871 0.139127057523028
% 0.653653681278229 0.139127057523028
% 0.654654681682587 0.139127057523028
% 0.655655682086945 0.139127057523028
% 0.656656682491302 0.139127057523028
% 0.65765768289566 0.139127057523028
% 0.658658683300018 0.139127057523028
% 0.659659683704376 0.139127057523028
% 0.660660684108734 0.139127057523028
% 0.661661684513092 0.139127057523028
% 0.66266268491745 0.139127057523028
% 0.663663685321808 0.139127057523028
% 0.664664685726166 0.139127057523028
% 0.665665686130524 0.139127057523028
% 0.666666686534882 0.139127057523028
% 0.66766768693924 0.139127057523028
% 0.668668687343597 0.139127057523028
% 0.669669687747955 0.139127057523028
% 0.670670688152313 0.139127057523028
% 0.671671688556671 0.139127057523028
% 0.672672688961029 0.139127057523028
% 0.673673689365387 0.139127057523028
% 0.674674689769745 0.139127057523028
% 0.675675690174103 0.139127057523028
% 0.676676690578461 0.139127057523028
% 0.677677690982819 0.139127057523028
% 0.678678691387177 0.139127057523028
% 0.679679691791534 0.139127057523028
% 0.680680692195892 0.139127057523028
% 0.68168169260025 0.139127057523028
% 0.682682693004608 0.139127057523028
% 0.683683693408966 0.139127057523028
% 0.684684693813324 0.139127057523028
% 0.685685694217682 0.139127057523028
% 0.68668669462204 0.139127057523028
% 0.687687695026398 0.139127057523028
% 0.688688695430756 0.139127057523028
% 0.689689695835114 0.139127057523028
% 0.690690696239471 0.139127057523028
% 0.691691696643829 0.139127057523028
% 0.692692697048187 0.139127057523028
% 0.693693697452545 0.139127057523028
% 0.694694697856903 0.139127057523028
% 0.695695698261261 0.139127057523028
% 0.696696698665619 0.139127057523028
% 0.697697699069977 0.139127057523028
% 0.698698699474335 0.139127057523028
% 0.699699699878693 0.139127057523028
% 0.700700700283051 0.139127057523028
% 0.701701700687408 0.139127057523028
% 0.702702701091766 0.139127057523028
% 0.703703701496124 0.139127057523028
% 0.704704701900482 0.139127057523028
% 0.70570570230484 0.139127057523028
% 0.706706702709198 0.139127057523028
% 0.707707703113556 0.139127057523028
% 0.708708703517914 0.139127057523028
% 0.709709703922272 0.139127057523028
% 0.71071070432663 0.139127057523028
% 0.711711704730988 0.139127057523028
% 0.712712705135345 0.139127057523028
% 0.713713705539703 0.139127057523028
% 0.714714705944061 0.139127057523028
% 0.715715706348419 0.139127057523028
% 0.716716706752777 0.139127057523028
% 0.717717707157135 0.139127057523028
% 0.718718707561493 0.139127057523028
% 0.719719707965851 0.139127057523028
% 0.720720708370209 0.139127057523028
% 0.721721708774567 0.139127057523028
% 0.722722709178925 0.139127057523028
% 0.723723709583282 0.139127057523028
% 0.72472470998764 0.139127057523028
% 0.725725710391998 0.139127057523028
% 0.726726710796356 0.139127057523028
% 0.727727711200714 0.139127057523028
% 0.728728711605072 0.139127057523028
% 0.72972971200943 0.139127057523028
% 0.730730712413788 0.139127057523028
% 0.731731712818146 0.139127057523028
% 0.732732713222504 0.139127057523028
% 0.733733713626862 0.139127057523028
% 0.734734714031219 0.139127057523028
% 0.735735714435577 0.139127057523028
% 0.736736714839935 0.139127057523028
% 0.737737715244293 0.139127057523028
% 0.738738715648651 0.139127057523028
% 0.739739716053009 0.139127057523028
% 0.740740716457367 0.139127057523028
% 0.741741716861725 0.139127057523028
% 0.742742717266083 0.139127057523028
% 0.743743777275085 0.139127057523028
% 0.744744777679443 0.139127057523028
% 0.745745778083801 0.139127057523028
% 0.746746778488159 0.139127057523028
% 0.747747778892517 0.139127057523028
% 0.748748779296875 0.139127057523028
% 0.749749779701233 0.139127057523028
% 0.750750780105591 0.139127057523028
% 0.751751780509949 0.139127057523028
% 0.752752780914307 0.139127057523028
% 0.753753781318665 0.139127057523028
% 0.754754781723022 0.139127057523028
% 0.75575578212738 0.139127057523028
% 0.756756782531738 0.139127057523028
% 0.757757782936096 0.139127057523028
% 0.758758783340454 0.139127057523028
% 0.759759783744812 0.139127057523028
% 0.76076078414917 0.139127057523028
% 0.761761784553528 0.139127057523028
% 0.762762784957886 0.139127057523028
% 0.763763785362244 0.139127057523028
% 0.764764785766602 0.139127057523028
% 0.765765786170959 0.139127057523028
% 0.766766786575317 0.139127057523028
% 0.767767786979675 0.139127057523028
% 0.768768787384033 0.139127057523028
% 0.769769787788391 0.139127057523028
% 0.770770788192749 0.139127057523028
% 0.771771788597107 0.139127057523028
% 0.772772789001465 0.139127057523028
% 0.773773789405823 0.139127057523028
% 0.774774789810181 0.139127057523028
% 0.775775790214539 0.139127057523028
% 0.776776790618896 0.139127057523028
% 0.777777791023254 0.139127057523028
% 0.778778791427612 0.139127057523028
% 0.77977979183197 0.139127057523028
% 0.780780792236328 0.139127057523028
% 0.781781792640686 0.139127057523028
% 0.782782793045044 0.139127057523028
% 0.783783793449402 0.139127057523028
% 0.78478479385376 0.139127057523028
% 0.785785794258118 0.139127057523028
% 0.786786794662476 0.139127057523028
% 0.787787795066833 0.139127057523028
% 0.788788795471191 0.139127057523028
% 0.789789795875549 0.139127057523028
% 0.790790796279907 0.139127057523028
% 0.791791796684265 0.139127057523028
% 0.792792797088623 0.139127057523028
% 0.793793797492981 0.139127057523028
% 0.794794797897339 0.139127057523028
% 0.795795798301697 0.139127057523028
% 0.796796798706055 0.139127057523028
% 0.797797799110413 0.139127057523028
% 0.798798799514771 0.139127057523028
% 0.799799799919128 0.139127057523028
% 0.800800800323486 0.139127057523028
% 0.801801800727844 0.139127057523028
% 0.802802801132202 0.139127057523028
% 0.80380380153656 0.139127057523028
% 0.804804801940918 0.139127057523028
% 0.805805802345276 0.139127057523028
% 0.806806802749634 0.139127057523028
% 0.807807803153992 0.139127057523028
% 0.80880880355835 0.139127057523028
% 0.809809803962708 0.139127057523028
% 0.810810804367065 0.139127057523028
% 0.811811804771423 0.139127057523028
% 0.812812805175781 0.139127057523028
% 0.813813805580139 0.139127057523028
% 0.814814805984497 0.139127057523028
% 0.815815806388855 0.139127057523028
% 0.816816806793213 0.139127057523028
% 0.817817807197571 0.139127057523028
% 0.818818807601929 0.139127057523028
% 0.819819808006287 0.139127057523028
% 0.820820808410645 0.139127057523028
% 0.821821808815002 0.139127057523028
% 0.82282280921936 0.139127057523028
% 0.823823809623718 0.139127057523028
% 0.824824810028076 0.139127057523028
% 0.825825810432434 0.139127057523028
% 0.826826810836792 0.139127057523028
% 0.82782781124115 0.139127057523028
% 0.828828811645508 0.139127057523028
% 0.829829812049866 0.139127057523028
% 0.830830812454224 0.139127057523028
% 0.831831812858582 0.139127057523028
% 0.832832813262939 0.139127057523028
% 0.833833813667297 0.139127057523028
% 0.834834814071655 0.139127057523028
% 0.835835814476013 0.139127057523028
% 0.836836814880371 0.139127057523028
% 0.837837815284729 0.139127057523028
% 0.838838815689087 0.139127057523028
% 0.839839816093445 0.139127057523028
% 0.840840816497803 0.139127057523028
% 0.841841816902161 0.139127057523028
% 0.842842817306519 0.139127057523028
% 0.843843817710876 0.139127057523028
% 0.844844818115234 0.139127057523028
% 0.845845818519592 0.139127057523028
% 0.846846878528595 0.139127057523028
% 0.847847878932953 0.139127057523028
% 0.848848879337311 0.139127057523028
% 0.849849879741669 0.139127057523028
% 0.850850880146027 0.139127057523028
% 0.851851880550385 0.139127057523028
% 0.852852880954742 0.139127057523028
% 0.8538538813591 0.139127057523028
% 0.854854881763458 0.139127057523028
% 0.855855882167816 0.139127057523028
% 0.856856882572174 0.139127057523028
% 0.857857882976532 0.139127057523028
% 0.85885888338089 0.139127057523028
% 0.859859883785248 0.139127057523028
% 0.860860884189606 0.139127057523028
% 0.861861884593964 0.139127057523028
% 0.862862884998322 0.139127057523028
% 0.863863885402679 0.139127057523028
% 0.864864885807037 0.139127057523028
% 0.865865886211395 0.139127057523028
% 0.866866886615753 0.139127057523028
% 0.867867887020111 0.139127057523028
% 0.868868887424469 0.139127057523028
% 0.869869887828827 0.139127057523028
% 0.870870888233185 0.139127057523028
% 0.871871888637543 0.139127057523028
% 0.872872889041901 0.139127057523028
% 0.873873889446259 0.139127057523028
% 0.874874889850616 0.139127057523028
% 0.875875890254974 0.139127057523028
% 0.876876890659332 0.139127057523028
% 0.87787789106369 0.139127057523028
% 0.878878891468048 0.139127057523028
% 0.879879891872406 0.139127057523028
% 0.880880892276764 0.139127057523028
% 0.881881892681122 0.139127057523028
% 0.88288289308548 0.139127057523028
% 0.883883893489838 0.139127057523028
% 0.884884893894196 0.139127057523028
% 0.885885894298553 0.139127057523028
% 0.886886894702911 0.139127057523028
% 0.887887895107269 0.139127057523028
% 0.888888895511627 0.139127057523028
% 0.889889895915985 0.139127057523028
% 0.890890896320343 0.139127057523028
% 0.891891896724701 0.139127057523028
% 0.892892897129059 0.139127057523028
% 0.893893897533417 0.139127057523028
% 0.894894897937775 0.139127057523028
% 0.895895898342133 0.139127057523028
% 0.89689689874649 0.139127057523028
% 0.897897899150848 0.139127057523028
% 0.898898899555206 0.139127057523028
% 0.899899899959564 0.139127057523028
% 0.900900900363922 0.139127057523028
% 0.90190190076828 0.139127057523028
% 0.902902901172638 0.139127057523028
% 0.903903901576996 0.139127057523028
% 0.904904901981354 0.139127057523028
% 0.905905902385712 0.139127057523028
% 0.90690690279007 0.139127057523028
% 0.907907903194427 0.139127057523028
% 0.908908903598785 0.139127057523028
% 0.909909904003143 0.139127057523028
% 0.910910904407501 0.139127057523028
% 0.911911904811859 0.139127057523028
% 0.912912905216217 0.139127057523028
% 0.913913905620575 0.139127057523028
% 0.914914906024933 0.139127057523028
% 0.915915906429291 0.139127057523028
% 0.916916906833649 0.139127057523028
% 0.917917907238007 0.139127057523028
% 0.918918907642365 0.139127057523028
% 0.919919908046722 0.139127057523028
% 0.92092090845108 0.139127057523028
% 0.921921908855438 0.139127057523028
% 0.922922909259796 0.139127057523028
% 0.923923909664154 0.139127057523028
% 0.924924910068512 0.139127057523028
% 0.92592591047287 0.139127057523028
% 0.926926910877228 0.139127057523028
% 0.927927911281586 0.139127057523028
% 0.928928911685944 0.139127057523028
% 0.929929912090302 0.139127057523028
% 0.930930912494659 0.139127057523028
% 0.931931912899017 0.139127057523028
% 0.932932913303375 0.139127057523028
% 0.933933913707733 0.139127057523028
% 0.934934914112091 0.139127057523028
% 0.935935914516449 0.139127057523028
% 0.936936914920807 0.139127057523028
% 0.937937915325165 0.139127057523028
% 0.938938915729523 0.139127057523028
% 0.939939916133881 0.139127057523028
% 0.940940916538239 0.139127057523028
% 0.941941916942596 0.139127057523028
% 0.942942917346954 0.139127057523028
% 0.943943917751312 0.139127057523028
% 0.94494491815567 0.139127057523028
% 0.945945918560028 0.139127057523028
% 0.946946918964386 0.139127057523028
% 0.947947919368744 0.139127057523028
% 0.948948979377747 0.139127057523028
% 0.949949979782104 0.139127057523028
% 0.950950980186462 0.139127057523028
% 0.95195198059082 0.139127057523028
% 0.952952980995178 0.139127057523028
% 0.953953981399536 0.139127057523028
% 0.954954981803894 0.139127057523028
% 0.955955982208252 0.139127057523028
% 0.95695698261261 0.139127057523028
% 0.957957983016968 0.139127057523028
% 0.958958983421326 0.139127057523028
% 0.959959983825684 0.139127057523028
% 0.960960984230042 0.139127057523028
% 0.961961984634399 0.139127057523028
% 0.962962985038757 0.139127057523028
% 0.963963985443115 0.139127057523028
% 0.964964985847473 0.139127057523028
% 0.965965986251831 0.139127057523028
% 0.966966986656189 0.139127057523028
% 0.967967987060547 0.139127057523028
% 0.968968987464905 0.139127057523028
% 0.969969987869263 0.139127057523028
% 0.970970988273621 0.139127057523028
% 0.971971988677979 0.139127057523028
% 0.972972989082336 0.139127057523028
% 0.973973989486694 0.139127057523028
% 0.974974989891052 0.139127057523028
% 0.97597599029541 0.139127057523028
% 0.976976990699768 0.139127057523028
% 0.977977991104126 0.139127057523028
% 0.978978991508484 0.139127057523028
% 0.979979991912842 0.139127057523028
% 0.9809809923172 0.139127057523028
% 0.981981992721558 0.139127057523028
% 0.982982993125916 0.139127057523028
% 0.983983993530273 0.139127057523028
% 0.984984993934631 0.139127057523028
% 0.985985994338989 0.139127057523028
% 0.986986994743347 0.139127057523028
% 0.987987995147705 0.139127057523028
% 0.988988995552063 0.139127057523028
% 0.989989995956421 0.139127057523028
% 0.990990996360779 0.139127057523028
% 0.991991996765137 0.139127057523028
% 0.992992997169495 0.139127057523028
% 0.993993997573853 0.139127057523028
% 0.99499499797821 0.139127057523028
% 0.995995998382568 0.139127057523028
% 0.996996998786926 0.139127057523028
% 0.997997999191284 0.139127057523028
% 0.998998999595642 0.139127057523028
% 1 0.139127057523028
% };
% \addplot [semithick, blue]
% table {%
% 0 -0.014352960512042
% 0.00100100098643452 -0.010542887263
% 0.00200200197286904 -0.00659090792760253
% 0.00300300307571888 -0.00250341347418725
% 0.00400400394573808 0.00172360090073198
% 0.00500500481575727 0.00607833825051785
% 0.00600600615143776 0.0105630867183208
% 0.00700700702145696 0.0151686295866966
% 0.00800800789147615 0.0198978427797556
% 0.00900900922715664 0.0247345548123121
% 0.0100100096315145 0.0296843312680721
% 0.011011010967195 0.0347423292696476
% 0.0120120123028755 0.0398938022553921
% 0.0130130127072334 0.0451368950307369
% 0.0140140140429139 0.0504719354212284
% 0.0150150144472718 0.0558958388864994
% 0.0160160157829523 0.0614083521068096
% 0.0170170161873102 0.0670075789093971
% 0.0180180184543133 0.072688102722168
% 0.0190190188586712 0.0784488022327423
% 0.0200200192630291 0.0842902511358261
% 0.0210210215300322 0.090213418006897
% 0.0220220219343901 0.0962306335568428
% 0.023023022338748 0.102336816489697
% 0.024024024605751 0.108534298837185
% 0.0250250250101089 0.114825956523418
% 0.0260260254144669 0.121200405061245
% 0.0270270258188248 0.127671629190445
% 0.0280280280858278 0.134234622120857
% 0.0290290284901857 0.140877991914749
% 0.0300300288945436 0.147621884942055
% 0.0310310311615467 0.154468104243279
% 0.0320320315659046 0.161418735980988
% 0.0330330319702625 0.168475404381752
% 0.0340340323746204 0.175643488764763
% 0.0350350327789783 0.182913795113564
% 0.0360360369086266 0.19029513001442
% 0.0370370373129845 0.197774112224579
% 0.0380380377173424 0.205355733633041
% 0.0390390381217003 0.213038206100464
% 0.0400400385260582 0.22080984711647
% 0.0410410389304161 0.228667840361595
% 0.0420420430600643 0.236626386642456
% 0.0430430434644222 0.244659677147865
% 0.0440440438687801 0.252791553735733
% 0.045045044273138 0.261018246412277
% 0.046046044677496 0.26933291554451
% 0.0470470450818539 0.277761608362198
% 0.0480480492115021 0.286300092935562
% 0.04904904961586 0.294954150915146
% 0.0500500500202179 0.303742706775665
% 0.0510510504245758 0.312679022550583
% 0.0520520508289337 0.3217633664608
% 0.0530530512332916 0.33100289106369
% 0.0540540516376495 0.340406537055969
% 0.0550550557672977 0.349970549345016
% 0.0560560561716557 0.359715968370438
% 0.0570570565760136 0.369638174772263
% 0.0580580569803715 0.379750937223434
% 0.0590590573847294 0.390068233013153
% 0.0600600577890873 0.400591760873795
% 0.0610610619187355 0.411327838897705
% 0.0620620623230934 0.422261416912079
% 0.0630630627274513 0.433399826288223
% 0.0640640631318092 0.444737076759338
% 0.0650650635361671 0.456264525651932
% 0.0660660639405251 0.467986255884171
% 0.067067064344883 0.479900360107422
% 0.0680680647492409 0.491993576288223
% 0.0690690651535988 0.504278242588043
% 0.0700700655579567 0.516753852367401
% 0.0710710734128952 0.529408037662506
% 0.0720720738172531 0.542251586914062
% 0.073073074221611 0.555278599262238
% 0.0740740746259689 0.568487942218781
% 0.0750750750303268 0.581883549690247
% 0.0760760754346848 0.595447957515717
% 0.0770770758390427 0.609175741672516
% 0.0780780762434006 0.623072028160095
% 0.0790790766477585 0.637119650840759
% 0.0800800770521164 0.651300072669983
% 0.0810810774564743 0.665612578392029
% 0.0820820778608322 0.680027902126312
% 0.0830830782651901 0.694539606571198
% 0.0840840861201286 0.709139883518219
% 0.0850850865244865 0.723826169967651
% 0.0860860869288445 0.738592445850372
% 0.0870870873332024 0.753425776958466
% 0.0880880877375603 0.768323838710785
% 0.0890890881419182 0.783274531364441
% 0.0900900885462761 0.798259377479553
% 0.091091088950634 0.813277721405029
% 0.0920920893549919 0.828312754631042
% 0.0930930897593498 0.843355596065521
% 0.0940940901637077 0.858390927314758
% 0.0950950905680656 0.873401880264282
% 0.0960960984230042 0.888391256332397
% 0.0970970988273621 0.903343617916107
% 0.09809809923172 0.91826993227005
% 0.0990990996360779 0.933139503002167
% 0.100100100040436 0.947954118251801
% 0.101101100444794 0.96269828081131
% 0.102102100849152 0.977367997169495
% 0.10310310125351 0.991967439651489
% 0.104104101657867 1.00649130344391
% 0.105105102062225 1.02093660831451
% 0.106106102466583 1.03531289100647
% 0.107107102870941 1.04961001873016
% 0.108108103275299 1.06383275985718
% 0.109109111130238 1.07798159122467
% 0.110110111534595 1.09205460548401
% 0.111111111938953 1.10605299472809
% 0.112112112343311 1.11997818946838
% 0.113113112747669 1.13382768630981
% 0.114114113152027 1.14760076999664
% 0.115115113556385 1.161297082901
% 0.116116113960743 1.17491948604584
% 0.117117114365101 1.18847739696503
% 0.118118114769459 1.20197761058807
% 0.119119115173817 1.21543836593628
% 0.120120115578175 1.22887253761292
% 0.121121115982533 1.24229001998901
% 0.122122123837471 1.2557133436203
% 0.123123124241829 1.2691638469696
% 0.124124124646187 1.28265976905823
% 0.125125125050545 1.29622530937195
% 0.126126125454903 1.3098828792572
% 0.127127125859261 1.3236448764801
% 0.128128126263618 1.33752393722534
% 0.129129126667976 1.35153543949127
% 0.130130127072334 1.36569392681122
% 0.131131127476692 1.38000953197479
% 0.13213212788105 1.39450454711914
% 0.133133128285408 1.40917682647705
% 0.134134128689766 1.42404162883759
% 0.135135129094124 1.4391131401062
% 0.136136129498482 1.45438730716705
% 0.13713712990284 1.46986770629883
% 0.138138130307198 1.48556268215179
% 0.139139130711555 1.50147318840027
% 0.140140131115913 1.51761400699615
% 0.141141146421432 1.53397381305695
% 0.14214214682579 1.55055487155914
% 0.143143147230148 1.56735062599182
% 0.144144147634506 1.58436119556427
% 0.145145148038864 1.6015852689743
% 0.146146148443222 1.61901998519897
% 0.14714714884758 1.63666427135468
% 0.148148149251938 1.65449559688568
% 0.149149149656296 1.67251539230347
% 0.150150150060654 1.69070482254028
% 0.151151150465012 1.70905756950378
% 0.15215215086937 1.72756373882294
% 0.153153151273727 1.7462170124054
% 0.154154151678085 1.76501834392548
% 0.155155152082443 1.78396689891815
% 0.156156152486801 1.80307149887085
% 0.157157152891159 1.82233357429504
% 0.158158153295517 1.84175765514374
% 0.159159153699875 1.86134743690491
% 0.160160154104233 1.88111710548401
% 0.161161154508591 1.90106618404388
% 0.162162154912949 1.9212087392807
% 0.163163155317307 1.94153559207916
% 0.164164155721664 1.96204972267151
% 0.165165156126022 1.98275649547577
% 0.16616615653038 2.00365877151489
% 0.167167171835899 2.02475881576538
% 0.168168172240257 2.04605650901794
% 0.169169172644615 2.0675585269928
% 0.170170173048973 2.0892596244812
% 0.171171173453331 2.11115026473999
% 0.172172173857689 2.13322424888611
% 0.173173174262047 2.15546584129333
% 0.174174174666405 2.17786979675293
% 0.175175175070763 2.20042252540588
% 0.176176175475121 2.22311496734619
% 0.177177175879478 2.24594187736511
% 0.178178176283836 2.26888084411621
% 0.179179176688194 2.2919340133667
% 0.180180177092552 2.3150851726532
% 0.18118117749691 2.3383309841156
% 0.182182177901268 2.36167025566101
% 0.183183178305626 2.38510036468506
% 0.184184178709984 2.40862035751343
% 0.185185179114342 2.43222641944885
% 0.1861861795187 2.45592641830444
% 0.187187179923058 2.47971177101135
% 0.188188180327415 2.50357007980347
% 0.189189180731773 2.52750015258789
% 0.190190181136131 2.55149531364441
% 0.191191181540489 2.57555389404297
% 0.192192196846008 2.59966945648193
% 0.193193197250366 2.6238386631012
% 0.194194197654724 2.6480667591095
% 0.195195198059082 2.672358751297
% 0.19619619846344 2.69671845436096
% 0.197197198867798 2.72115588188171
% 0.198198199272156 2.74566960334778
% 0.199199199676514 2.7702579498291
% 0.200200200080872 2.79492449760437
% 0.201201200485229 2.81966257095337
% 0.202202200889587 2.84446954727173
% 0.203203201293945 2.86933827400208
% 0.204204201698303 2.89426493644714
% 0.205205202102661 2.91924977302551
% 0.206206202507019 2.94428610801697
% 0.207207202911377 2.96937680244446
% 0.208208203315735 2.99451494216919
% 0.209209203720093 3.01969313621521
% 0.210210204124451 3.04490613937378
% 0.211211204528809 3.07013726234436
% 0.212212204933167 3.09537315368652
% 0.213213205337524 3.12058877944946
% 0.214214205741882 3.14576601982117
% 0.21521520614624 3.17088961601257
% 0.216216206550598 3.19593477249146
% 0.217217206954956 3.22087597846985
% 0.218218222260475 3.24569225311279
% 0.219219222664833 3.27036476135254
% 0.220220223069191 3.2948784828186
% 0.221221223473549 3.31920409202576
% 0.222222223877907 3.34332871437073
% 0.223223224282265 3.36722803115845
% 0.224224224686623 3.39089155197144
% 0.225225225090981 3.41430401802063
% 0.226226225495338 3.43745398521423
% 0.227227225899696 3.4603259563446
% 0.228228226304054 3.48290872573853
% 0.229229226708412 3.50519633293152
% 0.23023022711277 3.52719521522522
% 0.231231227517128 3.54889535903931
% 0.232232227921486 3.57029795646667
% 0.233233228325844 3.59140253067017
% 0.234234228730202 3.61220598220825
% 0.23523522913456 3.6327006816864
% 0.236236229538918 3.65287613868713
% 0.237237229943275 3.67273473739624
% 0.238238230347633 3.6922664642334
% 0.239239230751991 3.71147441864014
% 0.240240231156349 3.73035502433777
% 0.241241231560707 3.74890422821045
% 0.242242231965065 3.76712274551392
% 0.243243232369423 3.7850079536438
% 0.244244247674942 3.80255484580994
% 0.2452452480793 3.81976342201233
% 0.246246248483658 3.83662223815918
% 0.247247248888016 3.85312342643738
% 0.248248249292374 3.86926031112671
% 0.249249249696732 3.8850257396698
% 0.250250250101089 3.90042352676392
% 0.251251250505447 3.9154531955719
% 0.252252250909805 3.93012094497681
% 0.253253251314163 3.94443774223328
% 0.254254251718521 3.95840764045715
% 0.255255252122879 3.97203755378723
% 0.256256252527237 3.98534059524536
% 0.257257252931595 3.99832510948181
% 0.258258253335953 4.01100730895996
% 0.259259253740311 4.02339267730713
% 0.260260254144669 4.03549718856812
% 0.261261254549026 4.04733848571777
% 0.262262254953384 4.05892133712769
% 0.263263255357742 4.07025337219238
% 0.2642642557621 4.08134078979492
% 0.265265256166458 4.09218168258667
% 0.266266256570816 4.10277843475342
% 0.267267256975174 4.11312532424927
% 0.268268257379532 4.12321996688843
% 0.26926925778389 4.13305282592773
% 0.270270258188248 4.14261817932129
% 0.271271258592606 4.15191268920898
% 0.272272258996964 4.1609263420105
% 0.273273259401321 4.1696572303772
% 0.274274259805679 4.17810010910034
% 0.275275260210037 4.18624925613403
% 0.276276260614395 4.19409942626953
% 0.277277261018753 4.20165634155273
% 0.278278261423111 4.20892190933228
% 0.279279261827469 4.21590518951416
% 0.280280262231827 4.2226095199585
% 0.281281262636185 4.2290415763855
% 0.282282292842865 4.23520660400391
% 0.283283293247223 4.24110126495361
% 0.284284293651581 4.24673175811768
% 0.285285294055939 4.25209474563599
% 0.286286294460297 4.25719594955444
% 0.287287294864655 4.26203441619873
% 0.288288295269012 4.26661825180054
% 0.28928929567337 4.27095460891724
% 0.290290296077728 4.27504730224609
% 0.291291296482086 4.27890491485596
% 0.292292296886444 4.28252696990967
% 0.293293297290802 4.28591775894165
% 0.29429429769516 4.28908157348633
% 0.295295298099518 4.29201936721802
% 0.296296298503876 4.29473447799683
% 0.297297298908234 4.29723358154297
% 0.298298299312592 4.29951858520508
% 0.299299299716949 4.30159330368042
% 0.300300300121307 4.30346345901489
% 0.301301300525665 4.30512762069702
% 0.302302300930023 4.30658721923828
% 0.303303301334381 4.30784893035889
% 0.304304301738739 4.30891180038452
% 0.305305302143097 4.30978107452393
% 0.306306302547455 4.31045341491699
% 0.307307302951813 4.31092405319214
% 0.308308303356171 4.31118965148926
% 0.309309303760529 4.31124591827393
% 0.310310304164886 4.31108427047729
% 0.311311304569244 4.3107008934021
% 0.312312304973602 4.31009149551392
% 0.31331330537796 4.30924844741821
% 0.314314305782318 4.30816841125488
% 0.315315306186676 4.30685043334961
% 0.316316306591034 4.30529451370239
% 0.317317306995392 4.30350255966187
% 0.31831830739975 4.30147314071655
% 0.319319307804108 4.29920959472656
% 0.320320308208466 4.29671430587769
% 0.321321308612823 4.2939829826355
% 0.322322309017181 4.29101991653442
% 0.323323309421539 4.2878212928772
% 0.324324309825897 4.28438329696655
% 0.325325310230255 4.2806978225708
% 0.326326310634613 4.2767596244812
% 0.327327311038971 4.27256011962891
% 0.328328311443329 4.26809358596802
% 0.329329311847687 4.26336669921875
% 0.330330312252045 4.25838756561279
% 0.331331312656403 4.25316333770752
% 0.33233231306076 4.24769258499146
% 0.333333343267441 4.24198150634766
% 0.334334343671799 4.23603343963623
% 0.335335344076157 4.22984933853149
% 0.336336344480515 4.22343587875366
% 0.337337344884872 4.21679162979126
% 0.33833834528923 4.20991802215576
% 0.339339345693588 4.20281314849854
% 0.340340346097946 4.1954779624939
% 0.341341346502304 4.18791055679321
% 0.342342346906662 4.18010807037354
% 0.34334334731102 4.17206764221191
% 0.344344347715378 4.16378784179688
% 0.345345348119736 4.15526723861694
% 0.346346348524094 4.14650440216064
% 0.347347348928452 4.13749551773071
% 0.348348349332809 4.12823438644409
% 0.349349349737167 4.11872148513794
% 0.350350350141525 4.10895442962646
% 0.351351350545883 4.09893083572388
% 0.352352350950241 4.08865022659302
% 0.353353351354599 4.07811117172241
% 0.354354351758957 4.06731414794922
% 0.355355352163315 4.05626201629639
% 0.356356352567673 4.04495286941528
% 0.357357352972031 4.03338718414307
% 0.358358353376389 4.02156686782837
% 0.359359353780746 4.00949764251709
% 0.360360354185104 3.9971866607666
% 0.361361354589462 3.98464131355286
% 0.36236235499382 3.97186875343323
% 0.363363355398178 3.9588782787323
% 0.364364355802536 3.94567251205444
% 0.365365356206894 3.93225383758545
% 0.366366356611252 3.9186270236969
% 0.36736735701561 3.90479898452759
% 0.368368357419968 3.89078426361084
% 0.369369357824326 3.87659549713135
% 0.370370358228683 3.86224269866943
% 0.371371358633041 3.847736120224
% 0.372372359037399 3.83308839797974
% 0.373373359441757 3.81831216812134
% 0.374374359846115 3.80341792106628
% 0.375375360250473 3.78841137886047
% 0.376376360654831 3.7732994556427
% 0.377377361059189 3.75808811187744
% 0.378378361463547 3.74278044700623
% 0.379379361867905 3.72737765312195
% 0.380380362272263 3.71187877655029
% 0.38138136267662 3.69628548622131
% 0.382382363080978 3.68059706687927
% 0.383383363485336 3.6648097038269
% 0.384384393692017 3.64891815185547
% 0.385385394096375 3.63291501998901
% 0.386386394500732 3.6167905330658
% 0.38738739490509 3.60053563117981
% 0.388388395309448 3.58414435386658
% 0.389389395713806 3.56761145591736
% 0.390390396118164 3.55093145370483
% 0.391391396522522 3.53409576416016
% 0.39239239692688 3.517094373703
% 0.393393397331238 3.49991965293884
% 0.394394397735596 3.48256421089172
% 0.395395398139954 3.46502041816711
% 0.396396398544312 3.44728350639343
% 0.397397398948669 3.42935538291931
% 0.398398399353027 3.41123676300049
% 0.399399399757385 3.39292693138123
% 0.400400400161743 3.37442517280579
% 0.401401400566101 3.35573101043701
% 0.402402400970459 3.33684134483337
% 0.403403401374817 3.31775212287903
% 0.404404401779175 3.29846048355103
% 0.405405402183533 3.27896618843079
% 0.406406402587891 3.25927329063416
% 0.407407402992249 3.23938822746277
% 0.408408403396606 3.21931743621826
% 0.409409403800964 3.19906687736511
% 0.410410404205322 3.17864799499512
% 0.41141140460968 3.15807223320007
% 0.412412405014038 3.1373507976532
% 0.413413405418396 3.11649966239929
% 0.414414405822754 3.09553384780884
% 0.415415406227112 3.07446765899658
% 0.41641640663147 3.05330324172974
% 0.417417407035828 3.03204226493835
% 0.418418407440186 3.01068520545959
% 0.419419407844543 2.98923206329346
% 0.420420408248901 2.96768665313721
% 0.421421408653259 2.94605112075806
% 0.422422409057617 2.92432951927185
% 0.423423409461975 2.90252876281738
% 0.424424409866333 2.88065338134766
% 0.425425410270691 2.85870742797852
% 0.426426410675049 2.83669567108154
% 0.427427411079407 2.81462407112122
% 0.428428411483765 2.79249691963196
% 0.429429411888123 2.77031922340393
% 0.43043041229248 2.74809408187866
% 0.431431412696838 2.725825548172
% 0.432432413101196 2.70351529121399
% 0.433433413505554 2.68116092681885
% 0.434434413909912 2.65875840187073
% 0.43543541431427 2.63630509376526
% 0.43643644452095 2.61379885673523
% 0.437437444925308 2.59124088287354
% 0.438438445329666 2.56862831115723
% 0.439439445734024 2.54595947265625
% 0.440440446138382 2.5232355594635
% 0.44144144654274 2.50045442581177
% 0.442442446947098 2.47761535644531
% 0.443443447351456 2.45471882820129
% 0.444444447755814 2.43176364898682
% 0.445445448160172 2.40874433517456
% 0.446446448564529 2.38565397262573
% 0.447447448968887 2.36248230934143
% 0.448448449373245 2.33921837806702
% 0.449449449777603 2.31585335731506
% 0.450450450181961 2.29237794876099
% 0.451451450586319 2.26878809928894
% 0.452452450990677 2.24508047103882
% 0.453453451395035 2.22125005722046
% 0.454454451799393 2.19729328155518
% 0.455455452203751 2.17320656776428
% 0.456456452608109 2.14898872375488
% 0.457457453012466 2.12463903427124
% 0.458458453416824 2.10015773773193
% 0.459459453821182 2.07554244995117
% 0.46046045422554 2.05079340934753
% 0.461461454629898 2.0259108543396
% 0.462462455034256 2.00089597702026
% 0.463463455438614 1.97575461864471
% 0.464464455842972 1.9504941701889
% 0.46546545624733 1.92512190341949
% 0.466466456651688 1.89964985847473
% 0.467467457056046 1.87409496307373
% 0.468468457460403 1.84847486019135
% 0.469469457864761 1.82280898094177
% 0.470470458269119 1.797119140625
% 0.471471458673477 1.77142834663391
% 0.472472459077835 1.74575459957123
% 0.473473459482193 1.72011566162109
% 0.474474459886551 1.69452738761902
% 0.475475460290909 1.66900336742401
% 0.476476460695267 1.64355564117432
% 0.477477461099625 1.6181937456131
% 0.478478461503983 1.5929262638092
% 0.47947946190834 1.56775784492493
% 0.480480462312698 1.54269337654114
% 0.481481462717056 1.51773726940155
% 0.482482463121414 1.4928936958313
% 0.483483463525772 1.46816802024841
% 0.48448446393013 1.44356894493103
% 0.485485464334488 1.41910648345947
% 0.486486464738846 1.39479041099548
% 0.487487494945526 1.37062907218933
% 0.488488495349884 1.34662890434265
% 0.489489495754242 1.32279276847839
% 0.4904904961586 1.29912519454956
% 0.491491496562958 1.27563202381134
% 0.492492496967316 1.25231754779816
% 0.493493497371674 1.22918558120728
% 0.494494497776031 1.20623850822449
% 0.495495498180389 1.183478474617
% 0.496496498584747 1.1609034538269
% 0.497497498989105 1.13851165771484
% 0.498498499393463 1.11630642414093
% 0.499499499797821 1.09429395198822
% 0.500500500202179 1.07248222827911
% 0.501501500606537 1.0508793592453
% 0.502502501010895 1.0294930934906
% 0.503503501415253 1.0083315372467
% 0.504504501819611 0.987401783466339
% 0.505505502223969 0.966706931591034
% 0.506506502628326 0.94624787569046
% 0.507507503032684 0.926018416881561
% 0.508508503437042 0.906011581420898
% 0.5095095038414 0.886221051216125
% 0.510510504245758 0.866641998291016
% 0.511511504650116 0.847269535064697
% 0.512512505054474 0.828103601932526
% 0.513513505458832 0.809143841266632
% 0.51451450586319 0.790388226509094
% 0.515515506267548 0.771831929683685
% 0.516516506671906 0.753471255302429
% 0.517517507076263 0.735300540924072
% 0.518518507480621 0.717316091060638
% 0.519519507884979 0.699512958526611
% 0.520520508289337 0.681886851787567
% 0.521521508693695 0.66443407535553
% 0.522522509098053 0.647150933742523
% 0.523523509502411 0.630031108856201
% 0.524524509906769 0.613065540790558
% 0.525525510311127 0.596243798732758
% 0.526526510715485 0.579555213451385
% 0.527527511119843 0.562988996505737
% 0.5285285115242 0.546534240245819
% 0.529529511928558 0.530180335044861
% 0.530530512332916 0.513917088508606
% 0.531531512737274 0.497735947370529
% 0.532532513141632 0.481629133224487
% 0.53353351354599 0.465585231781006
% 0.534534513950348 0.449593663215637
% 0.535535514354706 0.43364343047142
% 0.536536514759064 0.417725443840027
% 0.537537515163422 0.401837646961212
% 0.53853851556778 0.385980516672134
% 0.539539575576782 0.37015563249588
% 0.54054057598114 0.354371815919876
% 0.541541576385498 0.338636636734009
% 0.542542576789856 0.322955459356308
% 0.543543577194214 0.307333379983902
% 0.544544577598572 0.291770994663239
% 0.54554557800293 0.276269495487213
% 0.546546578407288 0.260828793048859
% 0.547547578811646 0.245453417301178
% 0.548548579216003 0.230147331953049
% 0.549549579620361 0.214913636445999
% 0.550550580024719 0.199755474925041
% 0.551551580429077 0.184671327471733
% 0.552552580833435 0.169654607772827
% 0.553553581237793 0.154699698090553
% 0.554554581642151 0.139805018901825
% 0.555555582046509 0.124971613287926
% 0.556556582450867 0.110201589763165
% 0.557557582855225 0.0954967364668846
% 0.558558583259583 0.0808596014976501
% 0.55955958366394 0.0662946924567223
% 0.560560584068298 0.051802970468998
% 0.561561584472656 0.0373857952654362
% 0.562562584877014 0.0230435132980347
% 0.563563585281372 0.00877721607685089
% 0.56456458568573 -0.00541497534140944
% 0.565565586090088 -0.0195343103259802
% 0.566566586494446 -0.0335819832980633
% 0.567567586898804 -0.0475605502724648
% 0.568568587303162 -0.0614711903035641
% 0.56956958770752 -0.0753156691789627
% 0.570570588111877 -0.089095450937748
% 0.571571588516235 -0.102807432413101
% 0.572572588920593 -0.116448618471622
% 0.573573589324951 -0.130016937851906
% 0.574574589729309 -0.143514662981033
% 0.575575590133667 -0.156943783164024
% 0.576576590538025 -0.170306190848351
% 0.577577590942383 -0.183603182435036
% 0.578578591346741 -0.196837589144707
% 0.579579591751099 -0.210012078285217
% 0.580580592155457 -0.223127141594887
% 0.581581592559814 -0.236183345317841
% 0.582582592964172 -0.249182820320129
% 0.58358359336853 -0.262125343084335
% 0.584584593772888 -0.275010883808136
% 0.585585594177246 -0.287838757038116
% 0.586586594581604 -0.300607681274414
% 0.587587594985962 -0.313317000865936
% 0.58858859539032 -0.325966358184814
% 0.589589595794678 -0.338552713394165
% 0.590590596199036 -0.351067692041397
% 0.591591596603394 -0.363499909639359
% 0.592592597007751 -0.375839978456497
% 0.593593597412109 -0.388076514005661
% 0.594594597816467 -0.400199592113495
% 0.595595598220825 -0.412196338176727
% 0.596596598625183 -0.424051731824875
% 0.597597599029541 -0.435749053955078
% 0.598598599433899 -0.447271585464478
% 0.599599599838257 -0.458604902029037
% 0.600600600242615 -0.46973529458046
% 0.601601600646973 -0.480648726224899
% 0.602602601051331 -0.49133425951004
% 0.603603601455688 -0.501779973506927
% 0.604604601860046 -0.511976003646851
% 0.605605602264404 -0.521916508674622
% 0.606606602668762 -0.531596601009369
% 0.60760760307312 -0.54101037979126
% 0.608608603477478 -0.550148069858551
% 0.609609603881836 -0.559001684188843
% 0.610610604286194 -0.567562162876129
% 0.611611604690552 -0.575820326805115
% 0.61261260509491 -0.58376669883728
% 0.613613605499268 -0.591390430927277
% 0.614614605903625 -0.598677754402161
% 0.615615606307983 -0.605613529682159
% 0.616616606712341 -0.612180829048157
% 0.617617607116699 -0.618360817432404
% 0.618618607521057 -0.624138653278351
% 0.619619607925415 -0.629498958587646
% 0.620620608329773 -0.63442862033844
% 0.621621608734131 -0.638916850090027
% 0.622622609138489 -0.642954766750336
% 0.623623609542847 -0.646535813808441
% 0.624624609947205 -0.649648070335388
% 0.625625610351562 -0.652277410030365
% 0.62662661075592 -0.654404640197754
% 0.627627611160278 -0.656011581420898
% 0.628628611564636 -0.657079219818115
% 0.629629611968994 -0.657592952251434
% 0.630630612373352 -0.657544195652008
% 0.63163161277771 -0.656934022903442
% 0.632632613182068 -0.655768215656281
% 0.633633613586426 -0.65405285358429
% 0.634634613990784 -0.651794672012329
% 0.635635614395142 -0.649001121520996
% 0.6366366147995 -0.645685791969299
% 0.637637615203857 -0.641862273216248
% 0.638638615608215 -0.637544512748718
% 0.639639616012573 -0.632746815681458
% 0.640640616416931 -0.627480328083038
% 0.641641676425934 -0.621756672859192
% 0.642642676830292 -0.615586876869202
% 0.64364367723465 -0.608979523181915
% 0.644644677639008 -0.601944088935852
% 0.645645678043365 -0.594491064548492
% 0.646646678447723 -0.586630165576935
% 0.647647678852081 -0.578369557857513
% 0.648648679256439 -0.569717466831207
% 0.649649679660797 -0.560679972171783
% 0.650650680065155 -0.55126428604126
% 0.651651680469513 -0.541480422019958
% 0.652652680873871 -0.531340301036835
% 0.653653681278229 -0.520852208137512
% 0.654654681682587 -0.51002699136734
% 0.655655682086945 -0.498877972364426
% 0.656656682491302 -0.487421095371246
% 0.65765768289566 -0.47567480802536
% 0.658658683300018 -0.463659793138504
% 0.659659683704376 -0.451395034790039
% 0.660660684108734 -0.43889707326889
% 0.661661684513092 -0.426181137561798
% 0.66266268491745 -0.413264393806458
% 0.663663685321808 -0.400165200233459
% 0.664664685726166 -0.386899203062057
% 0.665665686130524 -0.373480349779129
% 0.666666686534882 -0.359922736883163
% 0.66766768693924 -0.34624782204628
% 0.668668687343597 -0.332475036382675
% 0.669669687747955 -0.318627268075943
% 0.670670688152313 -0.30472332239151
% 0.671671688556671 -0.290779501199722
% 0.672672688961029 -0.276808202266693
% 0.673673689365387 -0.262823790311813
% 0.674674689769745 -0.248840272426605
% 0.675675690174103 -0.234873622655869
% 0.676676690578461 -0.220937311649323
% 0.677677690982819 -0.207048028707504
% 0.678678691387177 -0.193220242857933
% 0.679679691791534 -0.179471507668495
% 0.680680692195892 -0.165814161300659
% 0.68168169260025 -0.152254715561867
% 0.682682693004608 -0.138795912265778
% 0.683683693408966 -0.125437811017036
% 0.684684693813324 -0.112180650234222
% 0.685685694217682 -0.0990283787250519
% 0.68668669462204 -0.0859851017594337
% 0.687687695026398 -0.0730569884181023
% 0.688688695430756 -0.0602468997240067
% 0.689689695835114 -0.0475551299750805
% 0.690690696239471 -0.0349799357354641
% 0.691691696643829 -0.0225205179303885
% 0.692692697048187 -0.0101727582514286
% 0.693693697452545 0.00206919945776463
% 0.694694697856903 0.0142113631591201
% 0.695695698261261 0.0262550562620163
% 0.696696698665619 0.0382054261863232
% 0.697697699069977 0.0500623621046543
% 0.698698699474335 0.0618381947278976
% 0.699699699878693 0.0735418647527695
% 0.700700700283051 0.0851854830980301
% 0.701701700687408 0.0967806428670883
% 0.702702701091766 0.10833402723074
% 0.703703701496124 0.11985357105732
% 0.704704701900482 0.131346598267555
% 0.70570570230484 0.142819002270699
% 0.706706702709198 0.154278293251991
% 0.707707703113556 0.165727525949478
% 0.708708703517914 0.177174970507622
% 0.709709703922272 0.188624531030655
% 0.71071070432663 0.200077205896378
% 0.711711704730988 0.211534380912781
% 0.712712705135345 0.222988814115524
% 0.713713705539703 0.234435260295868
% 0.714714705944061 0.24587094783783
% 0.715715706348419 0.257286638021469
% 0.716716706752777 0.268684238195419
% 0.717717707157135 0.280059218406677
% 0.718718707561493 0.291409909725189
% 0.719719707965851 0.302730739116669
% 0.720720708370209 0.314017057418823
% 0.721721708774567 0.325263440608978
% 0.722722709178925 0.336469620466232
% 0.723723709583282 0.347636967897415
% 0.72472470998764 0.358771860599518
% 0.725725710391998 0.369881927967072
% 0.726726710796356 0.380971103906631
% 0.727727711200714 0.392044067382812
% 0.728728711605072 0.403095841407776
% 0.72972971200943 0.414125740528107
% 0.730730712413788 0.425124168395996
% 0.731731712818146 0.43608495593071
% 0.732732713222504 0.447001099586487
% 0.733733713626862 0.457865953445435
% 0.734734714031219 0.468670845031738
% 0.735735714435577 0.47940781712532
% 0.736736714839935 0.490071058273315
% 0.737737715244293 0.500662565231323
% 0.738738715648651 0.511177122592926
% 0.739739716053009 0.52161830663681
% 0.740740716457367 0.531979382038116
% 0.741741716861725 0.54225754737854
% 0.742742717266083 0.552446842193604
% 0.743743777275085 0.562543570995331
% 0.744744777679443 0.572542011737823
% 0.745745778083801 0.582439482212067
% 0.746746778488159 0.592235624790192
% 0.747747778892517 0.601933240890503
% 0.748748779296875 0.611526787281036
% 0.749749779701233 0.621010065078735
% 0.750750780105591 0.630371332168579
% 0.751751780509949 0.639593541622162
% 0.752752780914307 0.648657202720642
% 0.753753781318665 0.657538235187531
% 0.754754781723022 0.666214764118195
% 0.75575578212738 0.674664616584778
% 0.756756782531738 0.682871043682098
% 0.757757782936096 0.69081449508667
% 0.758758783340454 0.698473215103149
% 0.759759783744812 0.705823957920074
% 0.76076078414917 0.712841391563416
% 0.761761784553528 0.71950751543045
% 0.762762784957886 0.725809097290039
% 0.763763785362244 0.731730461120605
% 0.764764785766602 0.737261235713959
% 0.765765786170959 0.742387235164642
% 0.766766786575317 0.747096061706543
% 0.767767786979675 0.751383125782013
% 0.768768787384033 0.755248785018921
% 0.769769787788391 0.758689105510712
% 0.770770788192749 0.761693060398102
% 0.771771788597107 0.764258861541748
% 0.772772789001465 0.76638275384903
% 0.773773789405823 0.768066704273224
% 0.774774789810181 0.769320011138916
% 0.775775790214539 0.770149707794189
% 0.776776790618896 0.770555317401886
% 0.777777791023254 0.770541906356812
% 0.778778791427612 0.770110785961151
% 0.77977979183197 0.769263029098511
% 0.780780792236328 0.768003582954407
% 0.781781792640686 0.766336500644684
% 0.782782793045044 0.76427686214447
% 0.783783793449402 0.761837124824524
% 0.78478479385376 0.759030163288116
% 0.785785794258118 0.755870223045349
% 0.786786794662476 0.752368092536926
% 0.787787795066833 0.748526573181152
% 0.788788795471191 0.744349122047424
% 0.789789795875549 0.739839434623718
% 0.790790796279907 0.734999537467957
% 0.791791796684265 0.729834973812103
% 0.792792797088623 0.724343001842499
% 0.793793797492981 0.718530535697937
% 0.794794797897339 0.712397694587708
% 0.795795798301697 0.705952703952789
% 0.796796798706055 0.699200451374054
% 0.797797799110413 0.692148089408875
% 0.798798799514771 0.684807121753693
% 0.799799799919128 0.67719292640686
% 0.800800800323486 0.669313013553619
% 0.801801800727844 0.661182761192322
% 0.802802801132202 0.652815699577332
% 0.80380380153656 0.644219636917114
% 0.804804801940918 0.635409593582153
% 0.805805802345276 0.626389861106873
% 0.806806802749634 0.617174386978149
% 0.807807803153992 0.60776948928833
% 0.80880880355835 0.598177790641785
% 0.809809803962708 0.588410556316376
% 0.810810804367065 0.578474998474121
% 0.811811804771423 0.56838047504425
% 0.812812805175781 0.558122932910919
% 0.813813805580139 0.54771500825882
% 0.814814805984497 0.537158012390137
% 0.815815806388855 0.526456952095032
% 0.816816806793213 0.51561450958252
% 0.817817807197571 0.50463205575943
% 0.818818807601929 0.493518978357315
% 0.819819808006287 0.48227447271347
% 0.820820808410645 0.470908552408218
% 0.821821808815002 0.459430605173111
% 0.82282280921936 0.447844803333282
% 0.823823809623718 0.436160176992416
% 0.824824810028076 0.424383848905563
% 0.825825810432434 0.412526547908783
% 0.826826810836792 0.400592088699341
% 0.82782781124115 0.388589024543762
% 0.828828811645508 0.376531332731247
% 0.829829812049866 0.364430963993073
% 0.830830812454224 0.35230416059494
% 0.831831812858582 0.340159565210342
% 0.832832813262939 0.328021496534348
% 0.833833813667297 0.315903127193451
% 0.834834814071655 0.303822964429855
% 0.835835814476013 0.291805356740952
% 0.836836814880371 0.279866844415665
% 0.837837815284729 0.268028676509857
% 0.838838815689087 0.256309777498245
% 0.839839816093445 0.244729727506638
% 0.840840816497803 0.23330956697464
% 0.841841816902161 0.222065389156342
% 0.842842817306519 0.211016818881035
% 0.843843817710876 0.200171023607254
% 0.844844818115234 0.189542844891548
% 0.845845818519592 0.179127842187881
% 0.846846878528595 0.168934062123299
% 0.847847878932953 0.158962264657021
% 0.848848879337311 0.149220049381256
% 0.849849879741669 0.139706403017044
% 0.850850880146027 0.130429863929749
% 0.851851880550385 0.121391087770462
% 0.852852880954742 0.112596437335014
% 0.8538538813591 0.104046352207661
% 0.854854881763458 0.0957466438412666
% 0.855855882167816 0.0877002477645874
% 0.856856882572174 0.0799096450209618
% 0.857857882976532 0.0723818466067314
% 0.85885888338089 0.0651209354400635
% 0.859859883785248 0.0581383071839809
% 0.860860884189606 0.0514398589730263
% 0.861861884593964 0.0450249798595905
% 0.862862884998322 0.0389006845653057
% 0.863863885402679 0.0330811440944672
% 0.864864885807037 0.0275657083839178
% 0.865865886211395 0.0223616771399975
% 0.866866886615753 0.0174656044691801
% 0.867867887020111 0.0128607433289289
% 0.868868887424469 0.00853135157376528
% 0.869869887828827 0.00446563260629773
% 0.870870888233185 0.000648556859232485
% 0.871871888637543 -0.0029381955973804
% 0.872872889041901 -0.00630239630118012
% 0.873873889446259 -0.00945993512868881
% 0.874874889850616 -0.0124211823567748
% 0.875875890254974 -0.0151995373889804
% 0.876876890659332 -0.0178031604737043
% 0.87787789106369 -0.020239032804966
% 0.878878891468048 -0.0225248374044895
% 0.879879891872406 -0.0246696155518293
% 0.880880892276764 -0.0266841426491737
% 0.881881892681122 -0.0285704713314772
% 0.88288289308548 -0.0303434431552887
% 0.883883893489838 -0.0320055037736893
% 0.884884893894196 -0.0335488803684711
% 0.885885894298553 -0.0349903963506222
% 0.886886894702911 -0.0363171249628067
% 0.887887895107269 -0.0375503189861774
% 0.888888895511627 -0.0386859923601151
% 0.889889895915985 -0.0397301502525806
% 0.890890896320343 -0.0406954102218151
% 0.891891896724701 -0.0415863581001759
% 0.892892897129059 -0.042404480278492
% 0.893893897533417 -0.043150257319212
% 0.894894897937775 -0.0438336171209812
% 0.895895898342133 -0.0444519259035587
% 0.89689689874649 -0.0449946820735931
% 0.897897899150848 -0.0454664789140224
% 0.898898899555206 -0.0458510592579842
% 0.899899899959564 -0.0461423248052597
% 0.900900900363922 -0.0463319569826126
% 0.90190190076828 -0.0464247204363346
% 0.902902901172638 -0.0464122481644154
% 0.903903901576996 -0.0462985895574093
% 0.904904901981354 -0.0460891388356686
% 0.905905902385712 -0.0457909554243088
% 0.90690690279007 -0.0454003401100636
% 0.907907903194427 -0.0449373573064804
% 0.908908903598785 -0.0444015525281429
% 0.909909904003143 -0.0438001416623592
% 0.910910904407501 -0.0431380905210972
% 0.911911904811859 -0.0424303598701954
% 0.912912905216217 -0.0416695810854435
% 0.913913905620575 -0.0408757589757442
% 0.914914906024933 -0.0400378070771694
% 0.915915906429291 -0.039172925055027
% 0.916916906833649 -0.0382578186690807
% 0.917917907238007 -0.0373150408267975
% 0.918918907642365 -0.0363194346427917
% 0.919919908046722 -0.0352764166891575
% 0.92092090845108 -0.0341862924396992
% 0.921921908855438 -0.033049613237381
% 0.922922909259796 -0.0318498350679874
% 0.923923909664154 -0.0305875670164824
% 0.924924910068512 -0.0292690135538578
% 0.92592591047287 -0.0278867799788713
% 0.926926910877228 -0.0264454036951065
% 0.927927911281586 -0.024950560182333
% 0.928928911685944 -0.0234081856906414
% 0.929929912090302 -0.0218290500342846
% 0.930930912494659 -0.0202259514480829
% 0.931931912899017 -0.0186183694750071
% 0.932932913303375 -0.0170086286962032
% 0.933933913707733 -0.0154169406741858
% 0.934934914112091 -0.0138557543978095
% 0.935935914516449 -0.0123347146436572
% 0.936936914920807 -0.0108407689258456
% 0.937937915325165 -0.00940722040832043
% 0.938938915729523 -0.0080037247389555
% 0.939939916133881 -0.00665459409356117
% 0.940940916538239 -0.0053438120521605
% 0.941941916942596 -0.00408104155212641
% 0.942942917346954 -0.00286061619408429
% 0.943943917751312 -0.00168097706045955
% 0.94494491815567 -0.0005454141064547
% 0.945945918560028 0.000544957001693547
% 0.946946918964386 0.00159733439795673
% 0.947947919368744 0.00259813969023526
% 0.948948979377747 0.00354176666587591
% 0.949949979782104 0.00442628283053637
% 0.950950980186462 0.00524803576990962
% 0.95195198059082 0.00599909201264381
% 0.952952980995178 0.00669419998303056
% 0.953953981399536 0.0073118545114994
% 0.954954981803894 0.00786557234823704
% 0.955955982208252 0.00834841839969158
% 0.95695698261261 0.00876680482178926
% 0.957957983016968 0.00912278797477484
% 0.958958983421326 0.0094166211783886
% 0.959959983825684 0.00965340808033943
% 0.960960984230042 0.00985348597168922
% 0.961961984634399 0.0100038712844253
% 0.962962985038757 0.0101188234984875
% 0.963963985443115 0.0102118663489819
% 0.964964985847473 0.01028773188591
% 0.965965986251831 0.010360830463469
% 0.966966986656189 0.0104311611503363
% 0.967967987060547 0.0104909352958202
% 0.968968987464905 0.0105299279093742
% 0.969969987869263 0.0105511741712689
% 0.970970988273621 0.0105227511376143
% 0.971971988677979 0.0104482257738709
% 0.972972989082336 0.0103109078481793
% 0.973973989486694 0.0101084047928452
% 0.974974989891052 0.00983052514493465
% 0.97597599029541 0.00946768745779991
% 0.976976990699768 0.00902637280523777
% 0.977977991104126 0.00848077796399593
% 0.978978991508484 0.00784460548311472
% 0.979979991912842 0.00708986772224307
% 0.9809809923172 0.00623091217130423
% 0.981981992721558 0.00525831477716565
% 0.982982993125916 0.00418953178450465
% 0.983983993530273 0.00302598951384425
% 0.984984993934631 0.00177670491393656
% 0.985985994338989 0.000440787145635113
% 0.986986994743347 -0.000964861712418497
% 0.987987995147705 -0.00244882074184716
% 0.988988995552063 -0.00400190707296133
% 0.989989995956421 -0.00561058521270752
% 0.990990996360779 -0.00727711664512753
% 0.991991996765137 -0.00897690840065479
% 0.992992997169495 -0.0107164056971669
% 0.993993997573853 -0.0124664586037397
% 0.99499499797821 -0.0142245991155505
% 0.995995998382568 -0.015978217124939
% 0.996996998786926 -0.0177111923694611
% 0.997997999191284 -0.019408306106925
% 0.998998999595642 -0.0210527237504721
% 1 -0.0226526185870171
% };
% \addplot [semithick, black]
% table {%
% 0 0.112673759460449
% 0.00100100098643452 0.11467170715332
% 0.00200200197286904 0.117027282714844
% 0.00300300307571888 0.119096755981445
% 0.00400400394573808 0.121317863464355
% 0.00500500481575727 0.123515129089355
% 0.00600600615143776 0.12565803527832
% 0.00700700702145696 0.128017425537109
% 0.00800800789147615 0.130191802978516
% 0.00900900922715664 0.13277530670166
% 0.0100100096315145 0.135242462158203
% 0.011011010967195 0.137879371643066
% 0.0120120123028755 0.140210151672363
% 0.0130130127072334 0.142486572265625
% 0.0140140140429139 0.145292282104492
% 0.0150150144472718 0.147822380065918
% 0.0160160157829523 0.151004791259766
% 0.0170170161873102 0.153475761413574
% 0.0180180184543133 0.156434059143066
% 0.0190190188586712 0.159117698669434
% 0.0200200192630291 0.162196159362793
% 0.0210210215300322 0.164825439453125
% 0.0220220219343901 0.168123245239258
% 0.023023022338748 0.171255111694336
% 0.024024024605751 0.174385070800781
% 0.0250250250101089 0.177473068237305
% 0.0260260254144669 0.180724143981934
% 0.0270270258188248 0.184048652648926
% 0.0280280280858278 0.187334060668945
% 0.0290290284901857 0.191158294677734
% 0.0300300288945436 0.194273948669434
% 0.0310310311615467 0.19775390625
% 0.0320320315659046 0.201414108276367
% 0.0330330319702625 0.205007553100586
% 0.0340340323746204 0.209005355834961
% 0.0350350327789783 0.212971687316895
% 0.0360360369086266 0.217082977294922
% 0.0370370373129845 0.220538139343262
% 0.0380380377173424 0.224933624267578
% 0.0390390381217003 0.228546142578125
% 0.0400400385260582 0.232736587524414
% 0.0410410389304161 0.237027168273926
% 0.0420420430600643 0.241515159606934
% 0.0430430434644222 0.246237754821777
% 0.0440440438687801 0.250383377075195
% 0.045045044273138 0.25528621673584
% 0.046046044677496 0.259644985198975
% 0.0470470450818539 0.264279842376709
% 0.0480480492115021 0.270797729492188
% 0.04904904961586 0.278701305389404
% 0.0500500500202179 0.289383888244629
% 0.0510510504245758 0.301132202148438
% 0.0520520508289337 0.315361976623535
% 0.0530530512332916 0.328379154205322
% 0.0540540516376495 0.341382026672363
% 0.0550550557672977 0.351422309875488
% 0.0560560561716557 0.361831665039062
% 0.0570570565760136 0.371624946594238
% 0.0580580569803715 0.38125467300415
% 0.0590590573847294 0.392055511474609
% 0.0600600577890873 0.402560234069824
% 0.0610610619187355 0.415377616882324
% 0.0620620623230934 0.427121162414551
% 0.0630630627274513 0.439935684204102
% 0.0640640631318092 0.451360702514648
% 0.0650650635361671 0.461604595184326
% 0.0660660639405251 0.471218109130859
% 0.067067064344883 0.479625701904297
% 0.0680680647492409 0.487815380096436
% 0.0690690651535988 0.495877265930176
% 0.0700700655579567 0.505476951599121
% 0.0710710734128952 0.516287326812744
% 0.0720720738172531 0.528597831726074
% 0.073073074221611 0.542072296142578
% 0.0740740746259689 0.556015968322754
% 0.0750750750303268 0.570592403411865
% 0.0760760754346848 0.584947109222412
% 0.0770770758390427 0.599442481994629
% 0.0780780762434006 0.613207340240479
% 0.0790790766477585 0.62715482711792
% 0.0800800770521164 0.641109466552734
% 0.0810810774564743 0.654399156570435
% 0.0820820778608322 0.668031454086304
% 0.0830830782651901 0.681837558746338
% 0.0840840861201286 0.696421146392822
% 0.0850850865244865 0.711012363433838
% 0.0860860869288445 0.726835250854492
% 0.0870870873332024 0.742608547210693
% 0.0880880877375603 0.758939981460571
% 0.0890890881419182 0.775318145751953
% 0.0900900885462761 0.791549682617188
% 0.091091088950634 0.808512210845947
% 0.0920920893549919 0.825206279754639
% 0.0930930897593498 0.841958522796631
% 0.0940940901637077 0.857996463775635
% 0.0950950905680656 0.874287128448486
% 0.0960960984230042 0.889987707138062
% 0.0970970988273621 0.905782699584961
% 0.09809809923172 0.921096801757812
% 0.0990990996360779 0.936132907867432
% 0.100100100040436 0.950900316238403
% 0.101101100444794 0.96592378616333
% 0.102102100849152 0.980268955230713
% 0.10310310125351 0.994623422622681
% 0.104104101657867 1.00888681411743
% 0.105105102062225 1.02299118041992
% 0.106106102466583 1.03664255142212
% 0.107107102870941 1.05032730102539
% 0.108108103275299 1.06401824951172
% 0.109109111130238 1.0772500038147
% 0.110110111534595 1.090571641922
% 0.111111111938953 1.1038064956665
% 0.112112112343311 1.11685228347778
% 0.113113112747669 1.12994360923767
% 0.114114113152027 1.14293122291565
% 0.115115113556385 1.15565776824951
% 0.116116113960743 1.16865634918213
% 0.117117114365101 1.18152117729187
% 0.118118114769459 1.19435524940491
% 0.119119115173817 1.20738482475281
% 0.120120115578175 1.22054409980774
% 0.121121115982533 1.23340106010437
% 0.122122123837471 1.24643611907959
% 0.123123124241829 1.25969934463501
% 0.124124124646187 1.27273082733154
% 0.125125125050545 1.28604507446289
% 0.126126125454903 1.2993335723877
% 0.127127125859261 1.31289434432983
% 0.128128126263618 1.32650566101074
% 0.129129126667976 1.34004402160645
% 0.130130127072334 1.35404586791992
% 0.131131127476692 1.3681378364563
% 0.13213212788105 1.38228321075439
% 0.133133128285408 1.39656734466553
% 0.134134128689766 1.41120386123657
% 0.135135129094124 1.42583894729614
% 0.136136129498482 1.44090175628662
% 0.13713712990284 1.45613574981689
% 0.138138130307198 1.4714994430542
% 0.139139130711555 1.48718643188477
% 0.140140131115913 1.50304412841797
% 0.141141146421432 1.51909589767456
% 0.14214214682579 1.53538131713867
% 0.143143147230148 1.55191230773926
% 0.144144147634506 1.56864070892334
% 0.145145148038864 1.58568572998047
% 0.146146148443222 1.60289716720581
% 0.14714714884758 1.6203784942627
% 0.148148149251938 1.63806867599487
% 0.149149149656296 1.65604972839355
% 0.150150150060654 1.67419815063477
% 0.151151150465012 1.69265270233154
% 0.15215215086937 1.71128940582275
% 0.153153151273727 1.73017311096191
% 0.154154151678085 1.7493462562561
% 0.155155152082443 1.76866006851196
% 0.156156152486801 1.78824329376221
% 0.157157152891159 1.80806922912598
% 0.158158153295517 1.82820224761963
% 0.159159153699875 1.84845161437988
% 0.160160154104233 1.86896514892578
% 0.161161154508591 1.88962936401367
% 0.162162154912949 1.91049671173096
% 0.163163155317307 1.93149757385254
% 0.164164155721664 1.95267295837402
% 0.165165156126022 1.97403907775879
% 0.16616615653038 1.99554920196533
% 0.167167171835899 2.01718616485596
% 0.168168172240257 2.03891181945801
% 0.169169172644615 2.06078433990479
% 0.170170173048973 2.08279895782471
% 0.171171173453331 2.10493183135986
% 0.172172173857689 2.12707328796387
% 0.173173174262047 2.14936637878418
% 0.174174174666405 2.17166042327881
% 0.175175175070763 2.1940746307373
% 0.176176175475121 2.21651554107666
% 0.177177175879478 2.23900032043457
% 0.178178176283836 2.26148319244385
% 0.179179176688194 2.28413772583008
% 0.180180177092552 2.30669593811035
% 0.18118117749691 2.3293571472168
% 0.182182177901268 2.35201358795166
% 0.183183178305626 2.37470626831055
% 0.184184178709984 2.39750194549561
% 0.185185179114342 2.42036056518555
% 0.1861861795187 2.44330883026123
% 0.187187179923058 2.46622085571289
% 0.188188180327415 2.4891881942749
% 0.189189180731773 2.51226806640625
% 0.190190181136131 2.53542804718018
% 0.191191181540489 2.55861473083496
% 0.192192196846008 2.58191871643066
% 0.193193197250366 2.60526084899902
% 0.194194197654724 2.62870597839355
% 0.195195198059082 2.65223026275635
% 0.19619619846344 2.67578983306885
% 0.197197198867798 2.69943428039551
% 0.198198199272156 2.72317123413086
% 0.199199199676514 2.74697303771973
% 0.200200200080872 2.77082443237305
% 0.201201200485229 2.79487800598145
% 0.202202200889587 2.81885528564453
% 0.203203201293945 2.84294891357422
% 0.204204201698303 2.86717414855957
% 0.205205202102661 2.89143371582031
% 0.206206202507019 2.91575813293457
% 0.207207202911377 2.94018745422363
% 0.208208203315735 2.96463966369629
% 0.209209203720093 2.98916435241699
% 0.210210204124451 3.01374053955078
% 0.211211204528809 3.03837394714355
% 0.212212204933167 3.06300163269043
% 0.213213205337524 3.08768463134766
% 0.214214205741882 3.11237335205078
% 0.21521520614624 3.13706207275391
% 0.216216206550598 3.1617374420166
% 0.217217206954956 3.18642997741699
% 0.218218222260475 3.21106147766113
% 0.219219222664833 3.23568344116211
% 0.220220223069191 3.26025009155273
% 0.221221223473549 3.28471755981445
% 0.222222223877907 3.30914688110352
% 0.223223224282265 3.33349609375
% 0.224224224686623 3.35773658752441
% 0.225225225090981 3.38188934326172
% 0.226226225495338 3.40594673156738
% 0.227227225899696 3.4298095703125
% 0.228228226304054 3.45358085632324
% 0.229229226708412 3.47715759277344
% 0.23023022711277 3.50055694580078
% 0.231231227517128 3.52377510070801
% 0.232232227921486 3.54676246643066
% 0.233233228325844 3.56957244873047
% 0.234234228730202 3.59210968017578
% 0.23523522913456 3.61441612243652
% 0.236236229538918 3.63642883300781
% 0.237237229943275 3.65816116333008
% 0.238238230347633 3.67960739135742
% 0.239239230751991 3.7006950378418
% 0.240240231156349 3.72145843505859
% 0.241241231560707 3.7418270111084
% 0.242242231965065 3.76181411743164
% 0.243243232369423 3.78141403198242
% 0.244244247674942 3.80058288574219
% 0.2452452480793 3.81927299499512
% 0.246246248483658 3.83755683898926
% 0.247247248888016 3.85526847839355
% 0.248248249292374 3.87251091003418
% 0.249249249696732 3.88926696777344
% 0.250250250101089 3.90549087524414
% 0.251251250505447 3.92119979858398
% 0.252252250909805 3.93645477294922
% 0.253253251314163 3.95114517211914
% 0.254254251718521 3.96530914306641
% 0.255255252122879 3.9790153503418
% 0.256256252527237 3.99210739135742
% 0.257257252931595 4.00469207763672
% 0.258258253335953 4.01670455932617
% 0.259259253740311 4.02824401855469
% 0.260260254144669 4.039306640625
% 0.261261254549026 4.04993438720703
% 0.262262254953384 4.06019592285156
% 0.263263255357742 4.07015609741211
% 0.2642642557621 4.07978057861328
% 0.265265256166458 4.08917236328125
% 0.266266256570816 4.09839630126953
% 0.267267256975174 4.10740280151367
% 0.268268257379532 4.11628723144531
% 0.26926925778389 4.12511444091797
% 0.270270258188248 4.13387298583984
% 0.271271258592606 4.1426887512207
% 0.272272258996964 4.15169143676758
% 0.273273259401321 4.16092300415039
% 0.274274259805679 4.17058563232422
% 0.275275260210037 4.1806526184082
% 0.276276260614395 4.19120025634766
% 0.277277261018753 4.20211410522461
% 0.278278261423111 4.21288299560547
% 0.279279261827469 4.22338104248047
% 0.280280262231827 4.23323059082031
% 0.281281262636185 4.24212646484375
% 0.282282292842865 4.2498664855957
% 0.283283293247223 4.25646209716797
% 0.284284293651581 4.26215362548828
% 0.285285294055939 4.26707458496094
% 0.286286294460297 4.27130889892578
% 0.287287294864655 4.27503967285156
% 0.288288295269012 4.27844619750977
% 0.28928929567337 4.2813606262207
% 0.290290296077728 4.28380584716797
% 0.291291296482086 4.28571701049805
% 0.292292296886444 4.28700256347656
% 0.293293297290802 4.28754425048828
% 0.29429429769516 4.28747940063477
% 0.295295298099518 4.28682327270508
% 0.296296298503876 4.28593444824219
% 0.297297298908234 4.28504180908203
% 0.298298299312592 4.28440475463867
% 0.299299299716949 4.28427886962891
% 0.300300300121307 4.28482055664062
% 0.301301300525665 4.28600311279297
% 0.302302300930023 4.28767776489258
% 0.303303301334381 4.28975296020508
% 0.304304301738739 4.29203796386719
% 0.305305302143097 4.29450607299805
% 0.306306302547455 4.29695892333984
% 0.307307302951813 4.29944610595703
% 0.308308303356171 4.30195617675781
% 0.309309303760529 4.30453491210938
% 0.310310304164886 4.30722045898438
% 0.311311304569244 4.30997467041016
% 0.312312304973602 4.31283569335938
% 0.31331330537796 4.31551742553711
% 0.314314305782318 4.31779861450195
% 0.315315306186676 4.31935501098633
% 0.316316306591034 4.31990814208984
% 0.317317306995392 4.31920623779297
% 0.31831830739975 4.31708526611328
% 0.319319307804108 4.31366348266602
% 0.320320308208466 4.30933380126953
% 0.321321308612823 4.30435180664062
% 0.322322309017181 4.29899597167969
% 0.323323309421539 4.29357528686523
% 0.324324309825897 4.28833770751953
% 0.325325310230255 4.28319931030273
% 0.326326310634613 4.27813339233398
% 0.327327311038971 4.27302932739258
% 0.328328311443329 4.26780319213867
% 0.329329311847687 4.26236724853516
% 0.330330312252045 4.25664520263672
% 0.331331312656403 4.25064849853516
% 0.33233231306076 4.24440002441406
% 0.333333343267441 4.23792266845703
% 0.334334343671799 4.23125457763672
% 0.335335344076157 4.22437286376953
% 0.336336344480515 4.21736526489258
% 0.337337344884872 4.21021270751953
% 0.33833834528923 4.20297241210938
% 0.339339345693588 4.19563674926758
% 0.340340346097946 4.1882209777832
% 0.341341346502304 4.1807861328125
% 0.342342346906662 4.1733512878418
% 0.34334334731102 4.16588973999023
% 0.344344347715378 4.15840148925781
% 0.345345348119736 4.15085220336914
% 0.346346348524094 4.14318084716797
% 0.347347348928452 4.13533401489258
% 0.348348349332809 4.12731170654297
% 0.349349349737167 4.1190299987793
% 0.350350350141525 4.11045074462891
% 0.351351350545883 4.1015739440918
% 0.352352350950241 4.09230041503906
% 0.353353351354599 4.08260726928711
% 0.354354351758957 4.07244110107422
% 0.355355352163315 4.06177520751953
% 0.356356352567673 4.05065536499023
% 0.357357352972031 4.03907775878906
% 0.358358353376389 4.0271110534668
% 0.359359353780746 4.01479721069336
% 0.360360354185104 4.00216674804688
% 0.361361354589462 3.98925399780273
% 0.36236235499382 3.97608947753906
% 0.363363355398178 3.96272277832031
% 0.364364355802536 3.94919586181641
% 0.365365356206894 3.93552780151367
% 0.366366356611252 3.9217529296875
% 0.36736735701561 3.90786361694336
% 0.368368357419968 3.89388275146484
% 0.369369357824326 3.87978363037109
% 0.370370358228683 3.8656005859375
% 0.371371358633041 3.85129928588867
% 0.372372359037399 3.83687591552734
% 0.373373359441757 3.82234954833984
% 0.374374359846115 3.80768585205078
% 0.375375360250473 3.79289627075195
% 0.376376360654831 3.77797317504883
% 0.377377361059189 3.76292419433594
% 0.378378361463547 3.74772262573242
% 0.379379361867905 3.73236465454102
% 0.380380362272263 3.71685791015625
% 0.38138136267662 3.70116424560547
% 0.382382363080978 3.68532562255859
% 0.383383363485336 3.66929626464844
% 0.384384393692017 3.653076171875
% 0.385385394096375 3.63665771484375
% 0.386386394500732 3.62003707885742
% 0.38738739490509 3.60320663452148
% 0.388388395309448 3.58613967895508
% 0.389389395713806 3.56885147094727
% 0.390390396118164 3.55136108398438
% 0.391391396522522 3.53366470336914
% 0.39239239692688 3.51579284667969
% 0.393393397331238 3.49773788452148
% 0.394394397735596 3.4794921875
% 0.395395398139954 3.46111297607422
% 0.396396398544312 3.44256210327148
% 0.397397398948669 3.42385101318359
% 0.398398399353027 3.40500640869141
% 0.399399399757385 3.38602066040039
% 0.400400400161743 3.36691665649414
% 0.401401400566101 3.34769439697266
% 0.402402400970459 3.32834625244141
% 0.403403401374817 3.30885696411133
% 0.404404401779175 3.28927612304688
% 0.405405402183533 3.26959609985352
% 0.406406402587891 3.24980545043945
% 0.407407402992249 3.22991561889648
% 0.408408403396606 3.20993804931641
% 0.409409403800964 3.18984603881836
% 0.410410404205322 3.16967391967773
% 0.41141140460968 3.14939880371094
% 0.412412405014038 3.12906265258789
% 0.413413405418396 3.10861206054688
% 0.414414405822754 3.08810043334961
% 0.415415406227112 3.06748962402344
% 0.41641640663147 3.04679489135742
% 0.417417407035828 3.02600479125977
% 0.418418407440186 3.0051383972168
% 0.419419407844543 2.98417663574219
% 0.420420408248901 2.9631462097168
% 0.421421408653259 2.9420166015625
% 0.422422409057617 2.92079544067383
% 0.423423409461975 2.89946746826172
% 0.424424409866333 2.87805938720703
% 0.425425410270691 2.85655212402344
% 0.426426410675049 2.83494186401367
% 0.427427411079407 2.8132438659668
% 0.428428411483765 2.79142379760742
% 0.429429411888123 2.76950454711914
% 0.43043041229248 2.74751281738281
% 0.431431412696838 2.72541046142578
% 0.432432413101196 2.70322799682617
% 0.433433413505554 2.68096160888672
% 0.434434413909912 2.65859603881836
% 0.43543541431427 2.63615417480469
% 0.43643644452095 2.61363983154297
% 0.437437444925308 2.59102249145508
% 0.438438445329666 2.56834030151367
% 0.439439445734024 2.54559326171875
% 0.440440446138382 2.52273178100586
% 0.44144144654274 2.49983215332031
% 0.442442446947098 2.47682952880859
% 0.443443447351456 2.45372772216797
% 0.444444447755814 2.43055725097656
% 0.445445448160172 2.40731048583984
% 0.446446448564529 2.38396835327148
% 0.447447448968887 2.36054229736328
% 0.448448449373245 2.3370475769043
% 0.449449449777603 2.31344604492188
% 0.450450450181961 2.28974533081055
% 0.451451450586319 2.26594543457031
% 0.452452450990677 2.2420654296875
% 0.453453451395035 2.21805572509766
% 0.454454451799393 2.19396591186523
% 0.455455452203751 2.16976928710938
% 0.456456452608109 2.14543533325195
% 0.457457453012466 2.12097549438477
% 0.458458453416824 2.09642791748047
% 0.459459453821182 2.07175445556641
% 0.46046045422554 2.04697036743164
% 0.461461454629898 2.02209854125977
% 0.462462455034256 1.99716186523438
% 0.463463455438614 1.97215270996094
% 0.464464455842972 1.94710922241211
% 0.46546545624733 1.92201232910156
% 0.466466456651688 1.89687728881836
% 0.467467457056046 1.87172698974609
% 0.468468457460403 1.84657287597656
% 0.469469457864761 1.82140350341797
% 0.470470458269119 1.79624938964844
% 0.471471458673477 1.7711067199707
% 0.472472459077835 1.74600219726562
% 0.473473459482193 1.72093200683594
% 0.474474459886551 1.6959114074707
% 0.475475460290909 1.67096328735352
% 0.476476460695267 1.64606094360352
% 0.477477461099625 1.62121963500977
% 0.478478461503983 1.59650421142578
% 0.47947946190834 1.57186889648438
% 0.480480462312698 1.54728698730469
% 0.481481462717056 1.52280044555664
% 0.482482463121414 1.49838256835938
% 0.483483463525772 1.47400283813477
% 0.48448446393013 1.44967651367188
% 0.485485464334488 1.42537689208984
% 0.486486464738846 1.40110015869141
% 0.487487494945526 1.37686920166016
% 0.488488495349884 1.35261535644531
% 0.489489495754242 1.32834625244141
% 0.4904904961586 1.30406951904297
% 0.491491496562958 1.27976989746094
% 0.492492496967316 1.25542449951172
% 0.493493497371674 1.23104095458984
% 0.494494497776031 1.20659637451172
% 0.495495498180389 1.18207550048828
% 0.496496498584747 1.15756225585938
% 0.497497498989105 1.13313293457031
% 0.498498499393463 1.10887908935547
% 0.499499499797821 1.08484649658203
% 0.500500500202179 1.06114959716797
% 0.501501500606537 1.03784942626953
% 0.502502501010895 1.01499176025391
% 0.503503501415253 0.992691040039062
% 0.504504501819611 0.971046447753906
% 0.505505502223969 0.950111389160156
% 0.506506502628326 0.929962158203125
% 0.507507503032684 0.910629272460938
% 0.508508503437042 0.892005920410156
% 0.5095095038414 0.873939514160156
% 0.510510504245758 0.856315612792969
% 0.511511504650116 0.83892822265625
% 0.512512505054474 0.821647644042969
% 0.513513505458832 0.804306030273438
% 0.51451450586319 0.786758422851562
% 0.515515506267548 0.76885986328125
% 0.516516506671906 0.750457763671875
% 0.517517507076263 0.731452941894531
% 0.518518507480621 0.712020874023438
% 0.519519507884979 0.692359924316406
% 0.520520508289337 0.672714233398438
% 0.521521508693695 0.653305053710938
% 0.522522509098053 0.634315490722656
% 0.523523509502411 0.616073608398438
% 0.524524509906769 0.598686218261719
% 0.525525510311127 0.582389831542969
% 0.526526510715485 0.567031860351562
% 0.527527511119843 0.552497863769531
% 0.5285285115242 0.538658142089844
% 0.529529511928558 0.52532958984375
% 0.530530512332916 0.51239013671875
% 0.531531512737274 0.499626159667969
% 0.532532513141632 0.486732482910156
% 0.53353351354599 0.473419189453125
% 0.534534513950348 0.459320068359375
% 0.535535514354706 0.444091796875
% 0.536536514759064 0.427474975585938
% 0.537537515163422 0.409843444824219
% 0.53853851556778 0.391464233398438
% 0.539539575576782 0.372787475585938
% 0.54054057598114 0.354240417480469
% 0.541541576385498 0.336418151855469
% 0.542542576789856 0.320083618164062
% 0.543543577194214 0.305618286132812
% 0.544544577598572 0.292465209960938
% 0.54554557800293 0.279502868652344
% 0.546546578407288 0.265487670898438
% 0.547547578811646 0.249542236328125
% 0.548548579216003 0.232559204101562
% 0.549549579620361 0.215843200683594
% 0.550550580024719 0.199638366699219
% 0.551551580429077 0.183975219726562
% 0.552552580833435 0.168754577636719
% 0.553553581237793 0.153953552246094
% 0.554554581642151 0.139686584472656
% 0.555555582046509 0.125831604003906
% 0.556556582450867 0.112396240234375
% 0.557557582855225 0.09942626953125
% 0.558558583259583 0.08685302734375
% 0.55955958366394 0.0746841430664062
% 0.560560584068298 0.0628890991210938
% 0.561561584472656 0.0514984130859375
% 0.562562584877014 0.0404815673828125
% 0.563563585281372 0.0298004150390625
% 0.56456458568573 0.0194854736328125
% 0.565565586090088 0.00951385498046875
% 0.566566586494446 -9.1552734375e-05
% 0.567567586898804 -0.00939178466796875
% 0.568568587303162 -0.0183639526367188
% 0.56956958770752 -0.0270309448242188
% 0.570570588111877 -0.035400390625
% 0.571571588516235 -0.0434417724609375
% 0.572572588920593 -0.051239013671875
% 0.573573589324951 -0.0587539672851562
% 0.574574589729309 -0.0659713745117188
% 0.575575590133667 -0.0729141235351562
% 0.576576590538025 -0.0796279907226562
% 0.577577590942383 -0.0860671997070312
% 0.578578591346741 -0.0922927856445312
% 0.579579591751099 -0.0982513427734375
% 0.580580592155457 -0.103965759277344
% 0.581581592559814 -0.1094970703125
% 0.582582592964172 -0.114761352539062
% 0.58358359336853 -0.119842529296875
% 0.584584593772888 -0.124710083007812
% 0.585585594177246 -0.129371643066406
% 0.586586594581604 -0.133834838867188
% 0.587587594985962 -0.138114929199219
% 0.58858859539032 -0.142204284667969
% 0.589589595794678 -0.146110534667969
% 0.590590596199036 -0.149833679199219
% 0.591591596603394 -0.153396606445312
% 0.592592597007751 -0.156784057617188
% 0.593593597412109 -0.160018920898438
% 0.594594597816467 -0.163093566894531
% 0.595595598220825 -0.166000366210938
% 0.596596598625183 -0.168792724609375
% 0.597597599029541 -0.171394348144531
% 0.598598599433899 -0.17388916015625
% 0.599599599838257 -0.176246643066406
% 0.600600600242615 -0.178459167480469
% 0.601601600646973 -0.180534362792969
% 0.602602601051331 -0.182533264160156
% 0.603603601455688 -0.184356689453125
% 0.604604601860046 -0.186065673828125
% 0.605605602264404 -0.187705993652344
% 0.606606602668762 -0.189201354980469
% 0.60760760307312 -0.190589904785156
% 0.608608603477478 -0.191909790039062
% 0.609609603881836 -0.193092346191406
% 0.610610604286194 -0.194175720214844
% 0.611611604690552 -0.195167541503906
% 0.61261260509491 -0.196090698242188
% 0.613613605499268 -0.196891784667969
% 0.614614605903625 -0.1976318359375
% 0.615615606307983 -0.198272705078125
% 0.616616606712341 -0.198837280273438
% 0.617617607116699 -0.199325561523438
% 0.618618607521057 -0.199745178222656
% 0.619619607925415 -0.200099945068359
% 0.620620608329773 -0.200359344482422
% 0.621621608734131 -0.200565338134766
% 0.622622609138489 -0.200717926025391
% 0.623623609542847 -0.200771331787109
% 0.624624609947205 -0.200778961181641
% 0.625625610351562 -0.200736999511719
% 0.62662661075592 -0.200634002685547
% 0.627627611160278 -0.200450897216797
% 0.628628611564636 -0.200252532958984
% 0.629629611968994 -0.199989318847656
% 0.630630612373352 -0.199653625488281
% 0.63163161277771 -0.199295043945312
% 0.632632613182068 -0.198890686035156
% 0.633633613586426 -0.19842529296875
% 0.634634613990784 -0.197925567626953
% 0.635635614395142 -0.1973876953125
% 0.6366366147995 -0.196811676025391
% 0.637637615203857 -0.196186065673828
% 0.638638615608215 -0.195522308349609
% 0.639639616012573 -0.194847106933594
% 0.640640616416931 -0.194107055664062
% 0.641641676425934 -0.193340301513672
% 0.642642676830292 -0.192569732666016
% 0.64364367723465 -0.191730499267578
% 0.644644677639008 -0.190891265869141
% 0.645645678043365 -0.190010070800781
% 0.646646678447723 -0.189105987548828
% 0.647647678852081 -0.188182830810547
% 0.648648679256439 -0.187244415283203
% 0.649649679660797 -0.186248779296875
% 0.650650680065155 -0.185272216796875
% 0.651651680469513 -0.184246063232422
% 0.652652680873871 -0.183200836181641
% 0.653653681278229 -0.182155609130859
% 0.654654681682587 -0.181087493896484
% 0.655655682086945 -0.17999267578125
% 0.656656682491302 -0.17889404296875
% 0.65765768289566 -0.177776336669922
% 0.658658683300018 -0.176624298095703
% 0.659659683704376 -0.175472259521484
% 0.660660684108734 -0.17431640625
% 0.661661684513092 -0.173137664794922
% 0.66266268491745 -0.171962738037109
% 0.663663685321808 -0.170761108398438
% 0.664664685726166 -0.169548034667969
% 0.665665686130524 -0.168338775634766
% 0.666666686534882 -0.1671142578125
% 0.66766768693924 -0.165885925292969
% 0.668668687343597 -0.164657592773438
% 0.669669687747955 -0.163414001464844
% 0.670670688152313 -0.162158966064453
% 0.671671688556671 -0.160900115966797
% 0.672672688961029 -0.159645080566406
% 0.673673689365387 -0.158374786376953
% 0.674674689769745 -0.157108306884766
% 0.675675690174103 -0.155834197998047
% 0.676676690578461 -0.154563903808594
% 0.677677690982819 -0.153293609619141
% 0.678678691387177 -0.152008056640625
% 0.679679691791534 -0.150728225708008
% 0.680680692195892 -0.149456024169922
% 0.68168169260025 -0.148168563842773
% 0.682682693004608 -0.146902084350586
% 0.683683693408966 -0.14561653137207
% 0.684684693813324 -0.144325256347656
% 0.685685694217682 -0.143047332763672
% 0.68668669462204 -0.141778945922852
% 0.687687695026398 -0.1405029296875
% 0.688688695430756 -0.139230728149414
% 0.689689695835114 -0.137958526611328
% 0.690690696239471 -0.136690139770508
% 0.691691696643829 -0.13542366027832
% 0.692692697048187 -0.1341552734375
% 0.693693697452545 -0.132892608642578
% 0.694694697856903 -0.131647109985352
% 0.695695698261261 -0.130399703979492
% 0.696696698665619 -0.129138946533203
% 0.697697699069977 -0.127891540527344
% 0.698698699474335 -0.126665115356445
% 0.699699699878693 -0.125425338745117
% 0.700700700283051 -0.124200820922852
% 0.701701700687408 -0.122976303100586
% 0.702702701091766 -0.121757507324219
% 0.703703701496124 -0.120548248291016
% 0.704704701900482 -0.119335174560547
% 0.70570570230484 -0.118125915527344
% 0.706706702709198 -0.116935729980469
% 0.707707703113556 -0.115751266479492
% 0.708708703517914 -0.114568710327148
% 0.709709703922272 -0.11338996887207
% 0.71071070432663 -0.112222671508789
% 0.711711704730988 -0.111057281494141
% 0.712712705135345 -0.109897613525391
% 0.713713705539703 -0.108753204345703
% 0.714714705944061 -0.107612609863281
% 0.715715706348419 -0.106477737426758
% 0.716716706752777 -0.105350494384766
% 0.717717707157135 -0.104227066040039
% 0.718718707561493 -0.103111267089844
% 0.719719707965851 -0.102001190185547
% 0.720720708370209 -0.100902557373047
% 0.721721708774567 -0.0998210906982422
% 0.722722709178925 -0.0987415313720703
% 0.723723709583282 -0.0976619720458984
% 0.72472470998764 -0.0965900421142578
% 0.725725710391998 -0.0955314636230469
% 0.726726710796356 -0.0944747924804688
% 0.727727711200714 -0.0934391021728516
% 0.728728711605072 -0.0923995971679688
% 0.72972971200943 -0.0913772583007812
% 0.730730712413788 -0.0903606414794922
% 0.731731712818146 -0.0893440246582031
% 0.732732713222504 -0.0883388519287109
% 0.733733713626862 -0.0873394012451172
% 0.734734714031219 -0.0863542556762695
% 0.735735714435577 -0.0853796005249023
% 0.736736714839935 -0.0844087600708008
% 0.737737715244293 -0.0834445953369141
% 0.738738715648651 -0.0824861526489258
% 0.739739716053009 -0.081538200378418
% 0.740740716457367 -0.080601692199707
% 0.741741716861725 -0.0796709060668945
% 0.742742717266083 -0.0787525177001953
% 0.743743777275085 -0.0778398513793945
% 0.744744777679443 -0.0769290924072266
% 0.745745778083801 -0.0760354995727539
% 0.746746778488159 -0.0751409530639648
% 0.747747778892517 -0.0742654800415039
% 0.748748779296875 -0.0733852386474609
% 0.749749779701233 -0.0725259780883789
% 0.750750780105591 -0.0716686248779297
% 0.751751780509949 -0.0708150863647461
% 0.752752780914307 -0.0699748992919922
% 0.753753781318665 -0.0691499710083008
% 0.754754781723022 -0.0683212280273438
% 0.75575578212738 -0.0675048828125
% 0.756756782531738 -0.0666961669921875
% 0.757757782936096 -0.0658893585205078
% 0.758758783340454 -0.0651006698608398
% 0.759759783744812 -0.0643129348754883
% 0.76076078414917 -0.0635385513305664
% 0.761761784553528 -0.0627679824829102
% 0.762762784957886 -0.0619974136352539
% 0.763763785362244 -0.0612468719482422
% 0.764764785766602 -0.0605020523071289
% 0.765765786170959 -0.0597600936889648
% 0.766766786575317 -0.0590295791625977
% 0.767767786979675 -0.0583086013793945
% 0.768768787384033 -0.057581901550293
% 0.769769787788391 -0.0568771362304688
% 0.770770788192749 -0.0561790466308594
% 0.771771788597107 -0.05548095703125
% 0.772772789001465 -0.0547933578491211
% 0.773773789405823 -0.0541105270385742
% 0.774774789810181 -0.0534391403198242
% 0.775775790214539 -0.0527744293212891
% 0.776776790618896 -0.0521144866943359
% 0.777777791023254 -0.0514621734619141
% 0.778778791427612 -0.050816535949707
% 0.77977979183197 -0.0501804351806641
% 0.780780792236328 -0.0495481491088867
% 0.781781792640686 -0.0489234924316406
% 0.782782793045044 -0.0483083724975586
% 0.783783793449402 -0.0476999282836914
% 0.78478479385376 -0.0470952987670898
% 0.785785794258118 -0.0464968681335449
% 0.786786794662476 -0.0459027290344238
% 0.787787795066833 -0.0453219413757324
% 0.788788795471191 -0.0447406768798828
% 0.789789795875549 -0.0441718101501465
% 0.790790796279907 -0.0436091423034668
% 0.791791796684265 -0.0430517196655273
% 0.792792797088623 -0.0424995422363281
% 0.793793797492981 -0.0419521331787109
% 0.794794797897339 -0.0414118766784668
% 0.795795798301697 -0.0408830642700195
% 0.796796798706055 -0.0403499603271484
% 0.797797799110413 -0.0398316383361816
% 0.798798799514771 -0.0393157005310059
% 0.799799799919128 -0.0388083457946777
% 0.800800800323486 -0.038301944732666
% 0.801801800727844 -0.0378031730651855
% 0.802802801132202 -0.0373106002807617
% 0.80380380153656 -0.036827564239502
% 0.804804801940918 -0.0363478660583496
% 0.805805802345276 -0.0358743667602539
% 0.806806802749634 -0.0354056358337402
% 0.807807803153992 -0.0349383354187012
% 0.80880880355835 -0.0344862937927246
% 0.809809803962708 -0.034029483795166
% 0.810810804367065 -0.0335841178894043
% 0.811811804771423 -0.0331401824951172
% 0.812812805175781 -0.0327067375183105
% 0.813813805580139 -0.0322709083557129
% 0.814814805984497 -0.0318450927734375
% 0.815815806388855 -0.031425952911377
% 0.816816806793213 -0.0310087203979492
% 0.817817807197571 -0.0305981636047363
% 0.818818807601929 -0.0301923751831055
% 0.819819808006287 -0.0297918319702148
% 0.820820808410645 -0.0293912887573242
% 0.821821808815002 -0.0290021896362305
% 0.82282280921936 -0.0286159515380859
% 0.823823809623718 -0.0282340049743652
% 0.824824810028076 -0.0278568267822266
% 0.825825810432434 -0.0274844169616699
% 0.826826810836792 -0.0271158218383789
% 0.82782781124115 -0.0267505645751953
% 0.828828811645508 -0.026392936706543
% 0.829829812049866 -0.026036262512207
% 0.830830812454224 -0.0256872177124023
% 0.831831812858582 -0.0253419876098633
% 0.832832813262939 -0.0250020027160645
% 0.833833813667297 -0.0246624946594238
% 0.834834814071655 -0.0243287086486816
% 0.835835814476013 -0.0240030288696289
% 0.836836814880371 -0.0236756801605225
% 0.837837815284729 -0.02335524559021
% 0.838838815689087 -0.0230391025543213
% 0.839839816093445 -0.0227260589599609
% 0.840840816497803 -0.0224158763885498
% 0.841841816902161 -0.0221116542816162
% 0.842842817306519 -0.0218093395233154
% 0.843843817710876 -0.0215144157409668
% 0.844844818115234 -0.0212204456329346
% 0.845845818519592 -0.0209300518035889
% 0.846846878528595 -0.0206429958343506
% 0.847847878932953 -0.0203604698181152
% 0.848848879337311 -0.0200827121734619
% 0.849849879741669 -0.0198092460632324
% 0.850850880146027 -0.0195364952087402
% 0.851851880550385 -0.0192687511444092
% 0.852852880954742 -0.0190033912658691
% 0.8538538813591 -0.0187418460845947
% 0.854854881763458 -0.0184836387634277
% 0.855855882167816 -0.0182299613952637
% 0.856856882572174 -0.0179789066314697
% 0.857857882976532 -0.0177292823791504
% 0.85885888338089 -0.0174839496612549
% 0.859859883785248 -0.0172429084777832
% 0.860860884189606 -0.0170047283172607
% 0.861861884593964 -0.0167698860168457
% 0.862862884998322 -0.0165367126464844
% 0.863863885402679 -0.0163073539733887
% 0.864864885807037 -0.0160808563232422
% 0.865865886211395 -0.0158569812774658
% 0.866866886615753 -0.0156376361846924
% 0.867867887020111 -0.0154201984405518
% 0.868868887424469 -0.0152053833007812
% 0.869869887828827 -0.0149939060211182
% 0.870870888233185 -0.014784574508667
% 0.871871888637543 -0.0145773887634277
% 0.872872889041901 -0.0143718719482422
% 0.873873889446259 -0.0141727924346924
% 0.874874889850616 -0.0139744281768799
% 0.875875890254974 -0.0137794017791748
% 0.876876890659332 -0.0135872364044189
% 0.87787789106369 -0.0133962631225586
% 0.878878891468048 -0.0132083892822266
% 0.879879891872406 -0.0130231380462646
% 0.880880892276764 -0.0128397941589355
% 0.881881892681122 -0.0126597881317139
% 0.88288289308548 -0.012482762336731
% 0.883883893489838 -0.0123049020767212
% 0.884884893894196 -0.0121322870254517
% 0.885885894298553 -0.0119608640670776
% 0.886886894702911 -0.0117913484573364
% 0.887887895107269 -0.0116256475448608
% 0.888888895511627 -0.0114614963531494
% 0.889889895915985 -0.0113002061843872
% 0.890890896320343 -0.011139988899231
% 0.891891896724701 -0.0109825134277344
% 0.892892897129059 -0.0108261108398438
% 0.893893897533417 -0.0106724500656128
% 0.894894897937775 -0.0105216503143311
% 0.895895898342133 -0.0103731155395508
% 0.89689689874649 -0.0102254152297974
% 0.897897899150848 -0.0100789070129395
% 0.898898899555206 -0.00993621349334717
% 0.899899899959564 -0.00979471206665039
% 0.900900900363922 -0.00965523719787598
% 0.90190190076828 -0.00951778888702393
% 0.902902901172638 -0.00938248634338379
% 0.903903901576996 -0.00924861431121826
% 0.904904901981354 -0.0091167688369751
% 0.905905902385712 -0.00898683071136475
% 0.90690690279007 -0.0088580846786499
% 0.907907903194427 -0.00873100757598877
% 0.908908903598785 -0.00860607624053955
% 0.909909904003143 -0.00848329067230225
% 0.910910904407501 -0.0083620548248291
% 0.911911904811859 -0.00824153423309326
% 0.912912905216217 -0.00812363624572754
% 0.913913905620575 -0.00800621509552002
% 0.914914906024933 -0.00789225101470947
% 0.915915906429291 -0.00777924060821533
% 0.916916906833649 -0.0076674222946167
% 0.917917907238007 -0.00755715370178223
% 0.918918907642365 -0.00744807720184326
% 0.919919908046722 -0.00734126567840576
% 0.92092090845108 -0.00723505020141602
% 0.921921908855438 -0.00713074207305908
% 0.922922909259796 -0.00702750682830811
% 0.923923909664154 -0.00692617893218994
% 0.924924910068512 -0.00682640075683594
% 0.92592591047287 -0.00672781467437744
% 0.926926910877228 -0.006630539894104
% 0.927927911281586 -0.00653457641601562
% 0.928928911685944 -0.00644081830978394
% 0.929929912090302 -0.0063471794128418
% 0.930930912494659 -0.00625526905059814
% 0.931931912899017 -0.00616455078125
% 0.932932913303375 -0.00607490539550781
% 0.933933913707733 -0.00598728656768799
% 0.934934914112091 -0.00590050220489502
% 0.935935914516449 -0.00581479072570801
% 0.936936914920807 -0.00573039054870605
% 0.937937915325165 -0.00564670562744141
% 0.938938915729523 -0.00556445121765137
% 0.939939916133881 -0.00548350811004639
% 0.940940916538239 -0.00540369749069214
% 0.941941916942596 -0.0053250789642334
% 0.942942917346954 -0.00524789094924927
% 0.943943917751312 -0.00517123937606812
% 0.94494491815567 -0.0050961971282959
% 0.945945918560028 -0.00502192974090576
% 0.946946918964386 -0.00494807958602905
% 0.947947919368744 -0.00487643480300903
% 0.948948979377747 -0.00480467081069946
% 0.949949979782104 -0.0047345757484436
% 0.950950980186462 -0.00466495752334595
% 0.95195198059082 -0.00459712743759155
% 0.952952980995178 -0.00452947616577148
% 0.953953981399536 -0.0044635534286499
% 0.954954981803894 -0.00439751148223877
% 0.955955982208252 -0.00433319807052612
% 0.95695698261261 -0.00426989793777466
% 0.957957983016968 -0.00420713424682617
% 0.958958983421326 -0.00414568185806274
% 0.959959983825684 -0.00408476591110229
% 0.960960984230042 -0.00402450561523438
% 0.961961984634399 -0.00396561622619629
% 0.962962985038757 -0.00390750169754028
% 0.963963985443115 -0.00384992361068726
% 0.964964985847473 -0.00379317998886108
% 0.965965986251831 -0.00373750925064087
% 0.966966986656189 -0.00368243455886841
% 0.967967987060547 -0.00362801551818848
% 0.968968987464905 -0.00357484817504883
% 0.969969987869263 -0.0035216212272644
% 0.970970988273621 -0.00346952676773071
% 0.971971988677979 -0.00341910123825073
% 0.972972989082336 -0.00336825847625732
% 0.973973989486694 -0.00331872701644897
% 0.974974989891052 -0.00326985120773315
% 0.97597599029541 -0.00322121381759644
% 0.976976990699768 -0.00317400693893433
% 0.977977991104126 -0.00312680006027222
% 0.978978991508484 -0.00308018922805786
% 0.979979991912842 -0.00303494930267334
% 0.9809809923172 -0.0029900074005127
% 0.981981992721558 -0.00294548273086548
% 0.982982993125916 -0.00290191173553467
% 0.983983993530273 -0.00285878777503967
% 0.984984993934631 -0.00281646847724915
% 0.985985994338989 -0.00277498364448547
% 0.986986994743347 -0.00273364782333374
% 0.987987995147705 -0.00269278883934021
% 0.988988995552063 -0.00265288352966309
% 0.989989995956421 -0.00261351466178894
% 0.990990996360779 -0.00257468223571777
% 0.991991996765137 -0.0025363564491272
% 0.992992997169495 -0.00249838829040527
% 0.993993997573853 -0.00246125459671021
% 0.99499499797821 -0.00242483615875244
% 0.995995998382568 -0.00238862633705139
% 0.996996998786926 -0.00235319137573242
% 0.997997999191284 -0.0023181140422821
% 0.998998999595642 -0.00228330492973328
% 1 -0.00224962830543518
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0440440438687801 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.045045044273138 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.046046044677496 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0470470450818539 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0480480492115021 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.04904904961586 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0500500500202179 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0510510504245758 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0520520508289337 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0530530512332916 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0540540516376495 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0550550557672977 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0560560561716557 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0570570565760136 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0580580569803715 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0590590573847294 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0600600577890873 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0610610619187355 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0620620623230934 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0630630627274513 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0640640631318092 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0650650635361671 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0660660639405251 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.067067064344883 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0680680647492409 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0690690651535988 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0700700655579567 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0710710734128952 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0720720738172531 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.073073074221611 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0740740746259689 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0750750750303268 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0760760754346848 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0770770758390427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0780780762434006 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0790790766477585 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0800800770521164 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0810810774564743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0820820778608322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0830830782651901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0840840861201286 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0850850865244865 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0860860869288445 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0870870873332024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0880880877375603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0890890881419182 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0900900885462761 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.091091088950634 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0920920893549919 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0930930897593498 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0940940901637077 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0950950905680656 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0960960984230042 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0970970988273621 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.09809809923172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0990990996360779 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.100100100040436 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.101101100444794 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.102102100849152 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.10310310125351 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.104104101657867 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.105105102062225 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.106106102466583 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.107107102870941 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.108108103275299 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.109109111130238 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.110110111534595 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.111111111938953 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.112112112343311 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.113113112747669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.114114113152027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.115115113556385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.116116113960743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.117117114365101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.118118114769459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.119119115173817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.120120115578175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.121121115982533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.122122123837471 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.123123124241829 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.124124124646187 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.125125125050545 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.126126125454903 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.127127125859261 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.128128126263618 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.129129126667976 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.130130127072334 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.131131127476692 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.13213212788105 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.133133128285408 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.134134128689766 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.135135129094124 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.136136129498482 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.13713712990284 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.138138130307198 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.139139130711555 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.140140131115913 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.141141146421432 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.14214214682579 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.143143147230148 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.144144147634506 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.145145148038864 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.146146148443222 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.14714714884758 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.148148149251938 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.149149149656296 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.150150150060654 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.151151150465012 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.15215215086937 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.153153151273727 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.154154151678085 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.155155152082443 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.156156152486801 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.157157152891159 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.158158153295517 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.159159153699875 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.160160154104233 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.161161154508591 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.162162154912949 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.163163155317307 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.164164155721664 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.165165156126022 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.16616615653038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.167167171835899 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.168168172240257 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.169169172644615 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.170170173048973 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.171171173453331 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.172172173857689 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.173173174262047 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.174174174666405 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.175175175070763 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.176176175475121 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.177177175879478 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.178178176283836 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.179179176688194 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.180180177092552 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.18118117749691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.182182177901268 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.183183178305626 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.184184178709984 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.185185179114342 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.1861861795187 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.187187179923058 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.188188180327415 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.189189180731773 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.190190181136131 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.191191181540489 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.192192196846008 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.193193197250366 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.194194197654724 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.195195198059082 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.19619619846344 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.197197198867798 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.198198199272156 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.199199199676514 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.200200200080872 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.201201200485229 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.202202200889587 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.203203201293945 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.204204201698303 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.205205202102661 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.206206202507019 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.207207202911377 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.208208203315735 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.209209203720093 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.210210204124451 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.211211204528809 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.212212204933167 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.213213205337524 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.214214205741882 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.21521520614624 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.216216206550598 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.217217206954956 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.218218222260475 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.219219222664833 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.220220223069191 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.221221223473549 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.222222223877907 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.223223224282265 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.224224224686623 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.225225225090981 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.226226225495338 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.227227225899696 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.228228226304054 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.229229226708412 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.23023022711277 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.231231227517128 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.232232227921486 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.233233228325844 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.234234228730202 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.23523522913456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.236236229538918 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.237237229943275 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.238238230347633 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.239239230751991 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.240240231156349 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.241241231560707 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.242242231965065 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.243243232369423 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.244244247674942 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.2452452480793 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.246246248483658 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.247247248888016 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.248248249292374 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.249249249696732 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.250250250101089 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.251251250505447 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.252252250909805 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.253253251314163 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.254254251718521 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.255255252122879 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.256256252527237 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.257257252931595 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.258258253335953 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.259259253740311 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.260260254144669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.261261254549026 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.262262254953384 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.263263255357742 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.2642642557621 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.265265256166458 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.266266256570816 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.267267256975174 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.268268257379532 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.26926925778389 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.270270258188248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.271271258592606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.272272258996964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.273273259401321 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.274274259805679 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.275275260210037 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.276276260614395 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.277277261018753 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.278278261423111 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.279279261827469 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.280280262231827 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.281281262636185 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.282282292842865 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.283283293247223 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.284284293651581 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.285285294055939 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.286286294460297 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.287287294864655 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.288288295269012 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.28928929567337 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.290290296077728 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.291291296482086 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.292292296886444 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.293293297290802 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.29429429769516 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.295295298099518 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.296296298503876 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.297297298908234 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.298298299312592 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.299299299716949 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.300300300121307 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.301301300525665 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.302302300930023 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.303303301334381 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.304304301738739 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.305305302143097 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.306306302547455 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.307307302951813 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.308308303356171 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.309309303760529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.310310304164886 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.311311304569244 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.312312304973602 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31331330537796 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.314314305782318 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.315315306186676 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.316316306591034 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.317317306995392 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31831830739975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.319319307804108 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.320320308208466 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.321321308612823 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.322322309017181 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.323323309421539 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.324324309825897 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.325325310230255 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.326326310634613 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.327327311038971 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.328328311443329 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.329329311847687 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.330330312252045 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.331331312656403 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33233231306076 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.333333343267441 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.334334343671799 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.335335344076157 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.336336344480515 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.337337344884872 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33833834528923 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.339339345693588 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.340340346097946 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.341341346502304 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.342342346906662 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.34334334731102 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.344344347715378 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.345345348119736 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.346346348524094 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.347347348928452 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.348348349332809 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.349349349737167 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.350350350141525 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.351351350545883 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.352352350950241 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.353353351354599 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.354354351758957 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.355355352163315 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.356356352567673 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.357357352972031 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.358358353376389 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.359359353780746 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.360360354185104 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.361361354589462 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36236235499382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.363363355398178 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.364364355802536 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.365365356206894 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.366366356611252 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.36736735701561 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.368368357419968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.369369357824326 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.370370358228683 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.371371358633041 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.372372359037399 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.373373359441757 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.374374359846115 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.375375360250473 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.376376360654831 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.377377361059189 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.378378361463547 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.379379361867905 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.380380362272263 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.38138136267662 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.382382363080978 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.383383363485336 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.384384393692017 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.385385394096375 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.386386394500732 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.38738739490509 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.388388395309448 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.389389395713806 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.390390396118164 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.391391396522522 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.39239239692688 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.393393397331238 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.394394397735596 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.458458453416824 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.459459453821182 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.46046045422554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.461461454629898 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.462462455034256 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.463463455438614 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.464464455842972 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.46546545624733 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.466466456651688 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.467467457056046 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.468468457460403 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.469469457864761 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.470470458269119 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.471471458673477 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.472472459077835 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.473473459482193 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.474474459886551 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.475475460290909 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.476476460695267 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.477477461099625 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.478478461503983 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.47947946190834 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.480480462312698 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.481481462717056 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.482482463121414 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.483483463525772 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.48448446393013 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.485485464334488 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.486486464738846 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.487487494945526 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.488488495349884 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.489489495754242 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.4904904961586 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.491491496562958 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.492492496967316 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.493493497371674 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.494494497776031 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.495495498180389 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.496496498584747 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.497497498989105 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.498498499393463 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.499499499797821 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.500500500202179 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.501501500606537 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.502502501010895 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.503503501415253 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.504504501819611 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.505505502223969 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.506506502628326 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.507507503032684 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.508508503437042 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.5095095038414 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.510510504245758 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.511511504650116 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.512512505054474 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.513513505458832 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.51451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.515515506267548 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.516516506671906 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.517517507076263 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.518518507480621 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.519519507884979 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.520520508289337 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.521521508693695 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.522522509098053 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.523523509502411 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.524524509906769 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.525525510311127 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.526526510715485 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.527527511119843 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.5285285115242 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.529529511928558 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.530530512332916 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.531531512737274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.532532513141632 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.53353351354599 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.534534513950348 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.535535514354706 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.536536514759064 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.537537515163422 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.53853851556778 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.539539575576782 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.54054057598114 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.541541576385498 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.542542576789856 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.543543577194214 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.544544577598572 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.54554557800293 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.546546578407288 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.547547578811646 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.548548579216003 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.278278261423111 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.279279261827469 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.280280262231827 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.281281262636185 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.282282292842865 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.283283293247223 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.284284293651581 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.285285294055939 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.286286294460297 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.287287294864655 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.288288295269012 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.28928929567337 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.290290296077728 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.291291296482086 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.292292296886444 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.293293297290802 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.29429429769516 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.295295298099518 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.296296298503876 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.297297298908234 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.298298299312592 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.299299299716949 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.300300300121307 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.301301300525665 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.302302300930023 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.303303301334381 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.304304301738739 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.305305302143097 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.306306302547455 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.307307302951813 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.308308303356171 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.309309303760529 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.310310304164886 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.311311304569244 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.312312304973602 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31331330537796 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.314314305782318 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.315315306186676 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.316316306591034 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.317317306995392 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.31831830739975 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.319319307804108 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.320320308208466 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.321321308612823 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.322322309017181 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.323323309421539 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.324324309825897 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.325325310230255 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.326326310634613 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.327327311038971 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.328328311443329 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.329329311847687 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.330330312252045 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.331331312656403 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.33233231306076 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.333333343267441 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.334334343671799 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.335335344076157 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.336336344480515 -4.5
% };
% \addplot [semithick, orange, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.337337344884872 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.0440440438687801 -4.5
% };
% \addplot [semithick, purple, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.045045044273138 -4.5
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
yticklabels={,,},
xticklabels={,,},
ytick style={draw=none},
xtick style={draw=none},
ymin=-5, ymax=5,
width=5.5cm,
height=3.5cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
%0.410410404205322 -1.00138866901398
0.398398399353027 -1.02607190608978
0.427427411079407 -1.10698664188385
0.382382363080978 -0.809301972389221
0.360360354185104 -0.629331171512604
0.33833834528923 -0.302250355482101
0.310310304164886 -0.0493225380778313
0.281281262636185 0.185929581522942
0.249249249696732 0.405974894762039
0.21521520614624 0.57755446434021
0.180180177092552 0.188610404729843
0.154154151678085 -0.0929097905755043
0.130130127072334 -0.118386894464493
0.104104101657867 -0.41831049323082
0.0840840861201286 -0.378346115350723
0.0610610619187355 -0.521597445011139
0.0420420430600643 -0.517255842685699
0.0210210215300322 -0.365449965000153
0 -0.369444817304611
0.439439445734024 -1.11660254001617
0.452452450990677 -1.17460715770721
0.463463455438614 -0.905618250370026
0.481481462717056 -0.679309844970703
0.501501500606537 -0.442886114120483
0.523523509502411 -0.189341440796852
0.548548579216003 -0.160613268613815
0.571571588516235 -0.271322697401047
0.592592597007751 -0.652595341205597
0.60760760307312 -1.01775574684143
0.618618607521057 -1.27429938316345
};
\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.0142581760883331)
--(axis cs:0,-0.715570211410522)
--(axis cs:0.00100100098643452,-0.706932544708252)
--(axis cs:0.00200200197286904,-0.710316896438599)
--(axis cs:0.00300300307571888,-0.722186982631683)
--(axis cs:0.00400400394573808,-0.739216923713684)
--(axis cs:0.00500500481575727,-0.75750207901001)
--(axis cs:0.00600600615143776,-0.775003433227539)
--(axis cs:0.00700700702145696,-0.790249884128571)
--(axis cs:0.00800800789147615,-0.802075505256653)
--(axis cs:0.00900900922715664,-0.810381650924683)
--(axis cs:0.0100100096315145,-0.814640998840332)
--(axis cs:0.011011010967195,-0.814802289009094)
--(axis cs:0.0120120123028755,-0.811162769794464)
--(axis cs:0.0130130127072334,-0.803096652030945)
--(axis cs:0.0140140140429139,-0.792620182037354)
--(axis cs:0.0150150144472718,-0.778595566749573)
--(axis cs:0.0160160157829523,-0.763208091259003)
--(axis cs:0.0170170161873102,-0.74749755859375)
--(axis cs:0.0180180184543133,-0.732247769832611)
--(axis cs:0.0190190188586712,-0.719904541969299)
--(axis cs:0.0200200192630291,-0.711861610412598)
--(axis cs:0.0210210215300322,-0.710913419723511)
--(axis cs:0.0220220219343901,-0.717971205711365)
--(axis cs:0.023023022338748,-0.731819987297058)
--(axis cs:0.024024024605751,-0.75004106760025)
--(axis cs:0.0250250250101089,-0.771140336990356)
--(axis cs:0.0260260254144669,-0.793258547782898)
--(axis cs:0.0270270258188248,-0.814328074455261)
--(axis cs:0.0280280280858278,-0.834715247154236)
--(axis cs:0.0290290284901857,-0.851534843444824)
--(axis cs:0.0300300288945436,-0.866015434265137)
--(axis cs:0.0310310311615467,-0.877350687980652)
--(axis cs:0.0320320315659046,-0.884787917137146)
--(axis cs:0.0330330319702625,-0.888444900512695)
--(axis cs:0.0340340323746204,-0.888529896736145)
--(axis cs:0.0350350327789783,-0.885639429092407)
--(axis cs:0.0360360369086266,-0.879084289073944)
--(axis cs:0.0370370373129845,-0.871094942092896)
--(axis cs:0.0380380377173424,-0.861783623695374)
--(axis cs:0.0390390381217003,-0.851840734481812)
--(axis cs:0.0400400385260582,-0.843503057956696)
--(axis cs:0.0410410389304161,-0.838855147361755)
--(axis cs:0.0420420430600643,-0.839337825775146)
--(axis cs:0.0430430434644222,-0.845706343650818)
--(axis cs:0.0440440438687801,-0.857444703578949)
--(axis cs:0.045045044273138,-0.872274994850159)
--(axis cs:0.046046044677496,-0.888119339942932)
--(axis cs:0.0470470450818539,-0.903521955013275)
--(axis cs:0.0480480492115021,-0.917388796806335)
--(axis cs:0.04904904961586,-0.928678214550018)
--(axis cs:0.0500500500202179,-0.936169385910034)
--(axis cs:0.0510510504245758,-0.940307378768921)
--(axis cs:0.0520520508289337,-0.940803289413452)
--(axis cs:0.0530530512332916,-0.936396598815918)
--(axis cs:0.0540540516376495,-0.929213047027588)
--(axis cs:0.0550550557672977,-0.91831362247467)
--(axis cs:0.0560560561716557,-0.905227065086365)
--(axis cs:0.0570570565760136,-0.890363752841949)
--(axis cs:0.0580580569803715,-0.874839305877686)
--(axis cs:0.0590590573847294,-0.861650824546814)
--(axis cs:0.0600600577890873,-0.850769579410553)
--(axis cs:0.0610610619187355,-0.846030831336975)
--(axis cs:0.0620620623230934,-0.847239136695862)
--(axis cs:0.0630630627274513,-0.855280160903931)
--(axis cs:0.0640640631318092,-0.866395771503448)
--(axis cs:0.0650650635361671,-0.879148721694946)
--(axis cs:0.0660660639405251,-0.892829358577728)
--(axis cs:0.067067064344883,-0.904836773872375)
--(axis cs:0.0680680647492409,-0.915090560913086)
--(axis cs:0.0690690651535988,-0.922485113143921)
--(axis cs:0.0700700655579567,-0.92737090587616)
--(axis cs:0.0710710734128952,-0.928547978401184)
--(axis cs:0.0720720738172531,-0.92561262845993)
--(axis cs:0.073073074221611,-0.919603586196899)
--(axis cs:0.0740740746259689,-0.909277498722076)
--(axis cs:0.0750750750303268,-0.895888686180115)
--(axis cs:0.0760760754346848,-0.878804564476013)
--(axis cs:0.0770770758390427,-0.859521269798279)
--(axis cs:0.0780780762434006,-0.837994694709778)
--(axis cs:0.0790790766477585,-0.814530968666077)
--(axis cs:0.0800800770521164,-0.791854798793793)
--(axis cs:0.0810810774564743,-0.769720673561096)
--(axis cs:0.0820820778608322,-0.750467956066132)
--(axis cs:0.0830830782651901,-0.735589027404785)
--(axis cs:0.0840840861201286,-0.728893160820007)
--(axis cs:0.0850850865244865,-0.72956907749176)
--(axis cs:0.0860860869288445,-0.736992955207825)
--(axis cs:0.0870870873332024,-0.749844431877136)
--(axis cs:0.0880880877375603,-0.764559686183929)
--(axis cs:0.0890890881419182,-0.780209183692932)
--(axis cs:0.0900900885462761,-0.795439600944519)
--(axis cs:0.091091088950634,-0.808063149452209)
--(axis cs:0.0920920893549919,-0.818492770195007)
--(axis cs:0.0930930897593498,-0.825433850288391)
--(axis cs:0.0940940901637077,-0.829041957855225)
--(axis cs:0.0950950905680656,-0.828481793403625)
--(axis cs:0.0960960984230042,-0.824193894863129)
--(axis cs:0.0970970988273621,-0.81655740737915)
--(axis cs:0.09809809923172,-0.805622816085815)
--(axis cs:0.0990990996360779,-0.791949570178986)
--(axis cs:0.100100100040436,-0.776659250259399)
--(axis cs:0.101101100444794,-0.761256456375122)
--(axis cs:0.102102100849152,-0.747322797775269)
--(axis cs:0.10310310125351,-0.737467110157013)
--(axis cs:0.104104101657867,-0.732902646064758)
--(axis cs:0.105105102062225,-0.735465168952942)
--(axis cs:0.106106102466583,-0.743731260299683)
--(axis cs:0.107107102870941,-0.75630921125412)
--(axis cs:0.108108103275299,-0.770568609237671)
--(axis cs:0.109109111130238,-0.785097718238831)
--(axis cs:0.110110111534595,-0.798831820487976)
--(axis cs:0.111111111938953,-0.810586154460907)
--(axis cs:0.112112112343311,-0.819565892219543)
--(axis cs:0.113113112747669,-0.825045049190521)
--(axis cs:0.114114113152027,-0.827070772647858)
--(axis cs:0.115115113556385,-0.82502806186676)
--(axis cs:0.116116113960743,-0.819165647029877)
--(axis cs:0.117117114365101,-0.808890819549561)
--(axis cs:0.118118114769459,-0.794774770736694)
--(axis cs:0.119119115173817,-0.776387631893158)
--(axis cs:0.120120115578175,-0.754545986652374)
--(axis cs:0.121121115982533,-0.728948295116425)
--(axis cs:0.122122123837471,-0.700458288192749)
--(axis cs:0.123123124241829,-0.669196963310242)
--(axis cs:0.124124124646187,-0.636140704154968)
--(axis cs:0.125125125050545,-0.602417409420013)
--(axis cs:0.126126125454903,-0.568920016288757)
--(axis cs:0.127127125859261,-0.537494838237762)
--(axis cs:0.128128126263618,-0.509860455989838)
--(axis cs:0.129129126667976,-0.488837957382202)
--(axis cs:0.130130127072334,-0.47592893242836)
--(axis cs:0.131131127476692,-0.473323792219162)
--(axis cs:0.13213212788105,-0.478847563266754)
--(axis cs:0.133133128285408,-0.490826070308685)
--(axis cs:0.134134128689766,-0.506454348564148)
--(axis cs:0.135135129094124,-0.52412486076355)
--(axis cs:0.136136129498482,-0.541527211666107)
--(axis cs:0.13713712990284,-0.5582355260849)
--(axis cs:0.138138130307198,-0.572626769542694)
--(axis cs:0.139139130711555,-0.584726810455322)
--(axis cs:0.140140131115913,-0.593251764774323)
--(axis cs:0.141141146421432,-0.598333299160004)
--(axis cs:0.14214214682579,-0.599611759185791)
--(axis cs:0.143143147230148,-0.596783638000488)
--(axis cs:0.144144147634506,-0.590289115905762)
--(axis cs:0.145145148038864,-0.579779386520386)
--(axis cs:0.146146148443222,-0.565751791000366)
--(axis cs:0.14714714884758,-0.548394918441772)
--(axis cs:0.148148149251938,-0.528604388237)
--(axis cs:0.149149149656296,-0.50670862197876)
--(axis cs:0.150150150060654,-0.48398545384407)
--(axis cs:0.151151150465012,-0.462239116430283)
--(axis cs:0.15215215086937,-0.443169832229614)
--(axis cs:0.153153151273727,-0.42891252040863)
--(axis cs:0.154154151678085,-0.421831369400024)
--(axis cs:0.155155152082443,-0.423313170671463)
--(axis cs:0.156156152486801,-0.43139785528183)
--(axis cs:0.157157152891159,-0.444881826639175)
--(axis cs:0.158158153295517,-0.46086859703064)
--(axis cs:0.159159153699875,-0.477790623903275)
--(axis cs:0.160160154104233,-0.493975520133972)
--(axis cs:0.161161154508591,-0.508392810821533)
--(axis cs:0.162162154912949,-0.520001411437988)
--(axis cs:0.163163155317307,-0.52798980474472)
--(axis cs:0.164164155721664,-0.532431662082672)
--(axis cs:0.165165156126022,-0.532671868801117)
--(axis cs:0.16616615653038,-0.528399050235748)
--(axis cs:0.167167171835899,-0.519798159599304)
--(axis cs:0.168168172240257,-0.506542503833771)
--(axis cs:0.169169172644615,-0.4886474609375)
--(axis cs:0.170170173048973,-0.46659916639328)
--(axis cs:0.171171173453331,-0.440272808074951)
--(axis cs:0.172172173857689,-0.410267323255539)
--(axis cs:0.173173174262047,-0.376983433961868)
--(axis cs:0.174174174666405,-0.341151475906372)
--(axis cs:0.175175175070763,-0.304016798734665)
--(axis cs:0.176176175475121,-0.266330927610397)
--(axis cs:0.177177175879478,-0.230326950550079)
--(axis cs:0.178178176283836,-0.198386967182159)
--(axis cs:0.179179176688194,-0.17295104265213)
--(axis cs:0.180180177092552,-0.157188951969147)
--(axis cs:0.18118117749691,-0.152551621198654)
--(axis cs:0.182182177901268,-0.157731652259827)
--(axis cs:0.183183178305626,-0.170133292675018)
--(axis cs:0.184184178709984,-0.187403500080109)
--(axis cs:0.185185179114342,-0.207774430513382)
--(axis cs:0.1861861795187,-0.228757202625275)
--(axis cs:0.187187179923058,-0.249656856060028)
--(axis cs:0.188188180327415,-0.269476234912872)
--(axis cs:0.189189180731773,-0.287472128868103)
--(axis cs:0.190190181136131,-0.303063213825226)
--(axis cs:0.191191181540489,-0.315906643867493)
--(axis cs:0.192192196846008,-0.325701057910919)
--(axis cs:0.193193197250366,-0.33225691318512)
--(axis cs:0.194194197654724,-0.335272908210754)
--(axis cs:0.195195198059082,-0.334638595581055)
--(axis cs:0.19619619846344,-0.330514907836914)
--(axis cs:0.197197198867798,-0.322481334209442)
--(axis cs:0.198198199272156,-0.31059718132019)
--(axis cs:0.199199199676514,-0.295072376728058)
--(axis cs:0.200200200080872,-0.275751411914825)
--(axis cs:0.201201200485229,-0.252769470214844)
--(axis cs:0.202202200889587,-0.226243138313293)
--(axis cs:0.203203201293945,-0.196440279483795)
--(axis cs:0.204204201698303,-0.163446009159088)
--(axis cs:0.205205202102661,-0.127368867397308)
--(axis cs:0.206206202507019,-0.0889554023742676)
--(axis cs:0.207207202911377,-0.0483568906784058)
--(axis cs:0.208208203315735,-0.0062859058380127)
--(axis cs:0.209209203720093,0.0369139313697815)
--(axis cs:0.210210204124451,0.0794959962368011)
--(axis cs:0.211211204528809,0.120367974042892)
--(axis cs:0.212212204933167,0.15797221660614)
--(axis cs:0.213213205337524,0.189140111207962)
--(axis cs:0.214214205741882,0.211032122373581)
--(axis cs:0.21521520614624,0.221271306276321)
--(axis cs:0.216216206550598,0.217525959014893)
--(axis cs:0.217217206954956,0.201567560434341)
--(axis cs:0.218218222260475,0.176603853702545)
--(axis cs:0.219219222664833,0.145791441202164)
--(axis cs:0.220220223069191,0.111418664455414)
--(axis cs:0.221221223473549,0.0754604637622833)
--(axis cs:0.222222223877907,0.0391937494277954)
--(axis cs:0.223223224282265,0.00379979610443115)
--(axis cs:0.224224224686623,-0.0299755930900574)
--(axis cs:0.225225225090981,-0.0614341497421265)
--(axis cs:0.226226225495338,-0.0902747511863708)
--(axis cs:0.227227225899696,-0.115997195243835)
--(axis cs:0.228228226304054,-0.138497173786163)
--(axis cs:0.229229226708412,-0.157508313655853)
--(axis cs:0.23023022711277,-0.17282646894455)
--(axis cs:0.231231227517128,-0.184400737285614)
--(axis cs:0.232232227921486,-0.192067444324493)
--(axis cs:0.233233228325844,-0.19599449634552)
--(axis cs:0.234234228730202,-0.196029782295227)
--(axis cs:0.23523522913456,-0.192231059074402)
--(axis cs:0.236236229538918,-0.184640526771545)
--(axis cs:0.237237229943275,-0.173377156257629)
--(axis cs:0.238238230347633,-0.15868729352951)
--(axis cs:0.239239230751991,-0.140616059303284)
--(axis cs:0.240240231156349,-0.119641780853271)
--(axis cs:0.241241231560707,-0.0960841178894043)
--(axis cs:0.242242231965065,-0.070479691028595)
--(axis cs:0.243243232369423,-0.0435661673545837)
--(axis cs:0.244244247674942,-0.0163610279560089)
--(axis cs:0.2452452480793,0.00982159376144409)
--(axis cs:0.246246248483658,0.0332219898700714)
--(axis cs:0.247247248888016,0.0513512790203094)
--(axis cs:0.248248249292374,0.0616869926452637)
--(axis cs:0.249249249696732,0.0610593259334564)
--(axis cs:0.250250250101089,0.0480653345584869)
--(axis cs:0.251251250505447,0.0242332816123962)
--(axis cs:0.252252250909805,-0.00740742683410645)
--(axis cs:0.253253251314163,-0.0439719259738922)
--(axis cs:0.254254251718521,-0.0830824971199036)
--(axis cs:0.255255252122879,-0.12281858921051)
--(axis cs:0.256256252527237,-0.16197395324707)
--(axis cs:0.257257252931595,-0.199487447738647)
--(axis cs:0.258258253335953,-0.23449444770813)
--(axis cs:0.259259253740311,-0.266539394855499)
--(axis cs:0.260260254144669,-0.295218288898468)
--(axis cs:0.261261254549026,-0.320186257362366)
--(axis cs:0.262262254953384,-0.341280043125153)
--(axis cs:0.263263255357742,-0.358336269855499)
--(axis cs:0.2642642557621,-0.371274828910828)
--(axis cs:0.265265256166458,-0.380073368549347)
--(axis cs:0.266266256570816,-0.384563982486725)
--(axis cs:0.267267256975174,-0.384968400001526)
--(axis cs:0.268268257379532,-0.381273090839386)
--(axis cs:0.26926925778389,-0.373623967170715)
--(axis cs:0.270270258188248,-0.36214005947113)
--(axis cs:0.271271258592606,-0.347206771373749)
--(axis cs:0.272272258996964,-0.328941583633423)
--(axis cs:0.273273259401321,-0.308039367198944)
--(axis cs:0.274274259805679,-0.284740328788757)
--(axis cs:0.275275260210037,-0.260058850049973)
--(axis cs:0.276276260614395,-0.234911471605301)
--(axis cs:0.277277261018753,-0.210339695215225)
--(axis cs:0.278278261423111,-0.188502013683319)
--(axis cs:0.279279261827469,-0.171258836984634)
--(axis cs:0.280280262231827,-0.161653071641922)
--(axis cs:0.281281262636185,-0.161905616521835)
--(axis cs:0.282282292842865,-0.173721373081207)
--(axis cs:0.283283293247223,-0.195697754621506)
--(axis cs:0.284284293651581,-0.224624633789062)
--(axis cs:0.285285294055939,-0.258286684751511)
--(axis cs:0.286286294460297,-0.293991446495056)
--(axis cs:0.287287294864655,-0.330350399017334)
--(axis cs:0.288288295269012,-0.365645527839661)
--(axis cs:0.28928929567337,-0.399177134037018)
--(axis cs:0.290290296077728,-0.42996746301651)
--(axis cs:0.291291296482086,-0.457690179347992)
--(axis cs:0.292292296886444,-0.481875658035278)
--(axis cs:0.293293297290802,-0.502271354198456)
--(axis cs:0.29429429769516,-0.518597304821014)
--(axis cs:0.295295298099518,-0.530889093875885)
--(axis cs:0.296296298503876,-0.539003074169159)
--(axis cs:0.297297298908234,-0.542852878570557)
--(axis cs:0.298298299312592,-0.542600810527802)
--(axis cs:0.299299299716949,-0.538374185562134)
--(axis cs:0.300300300121307,-0.530409574508667)
--(axis cs:0.301301300525665,-0.518838047981262)
--(axis cs:0.302302300930023,-0.504200220108032)
--(axis cs:0.303303301334381,-0.486926764249802)
--(axis cs:0.304304301738739,-0.467803508043289)
--(axis cs:0.305305302143097,-0.447698682546616)
--(axis cs:0.306306302547455,-0.427926450967789)
--(axis cs:0.307307302951813,-0.410121351480484)
--(axis cs:0.308308303356171,-0.396411597728729)
--(axis cs:0.309309303760529,-0.389392673969269)
--(axis cs:0.310310304164886,-0.391383081674576)
--(axis cs:0.311311304569244,-0.403933733701706)
--(axis cs:0.312312304973602,-0.425572633743286)
--(axis cs:0.31331330537796,-0.453865736722946)
--(axis cs:0.314314305782318,-0.48614114522934)
--(axis cs:0.315315306186676,-0.520341634750366)
--(axis cs:0.316316306591034,-0.554749071598053)
--(axis cs:0.317317306995392,-0.588179767131805)
--(axis cs:0.31831830739975,-0.619732677936554)
--(axis cs:0.319319307804108,-0.648585200309753)
--(axis cs:0.320320308208466,-0.674323737621307)
--(axis cs:0.321321308612823,-0.696596920490265)
--(axis cs:0.322322309017181,-0.715197861194611)
--(axis cs:0.323323309421539,-0.729931652545929)
--(axis cs:0.324324309825897,-0.74070006608963)
--(axis cs:0.325325310230255,-0.747528433799744)
--(axis cs:0.326326310634613,-0.750519752502441)
--(axis cs:0.327327311038971,-0.749676764011383)
--(axis cs:0.328328311443329,-0.745357751846313)
--(axis cs:0.329329311847687,-0.737768411636353)
--(axis cs:0.330330312252045,-0.727279245853424)
--(axis cs:0.331331312656403,-0.714470148086548)
--(axis cs:0.33233231306076,-0.700020909309387)
--(axis cs:0.333333343267441,-0.684726893901825)
--(axis cs:0.334334343671799,-0.669760048389435)
--(axis cs:0.335335344076157,-0.656833469867706)
--(axis cs:0.336336344480515,-0.647640705108643)
--(axis cs:0.337337344884872,-0.644232869148254)
--(axis cs:0.33833834528923,-0.649137139320374)
--(axis cs:0.339339345693588,-0.663350045681)
--(axis cs:0.340340346097946,-0.685455083847046)
--(axis cs:0.341341346502304,-0.713188886642456)
--(axis cs:0.342342346906662,-0.744102597236633)
--(axis cs:0.34334334731102,-0.776163339614868)
--(axis cs:0.344344347715378,-0.807875216007233)
--(axis cs:0.345345348119736,-0.837934255599976)
--(axis cs:0.346346348524094,-0.865427136421204)
--(axis cs:0.347347348928452,-0.889785468578339)
--(axis cs:0.348348349332809,-0.910645008087158)
--(axis cs:0.349349349737167,-0.927511274814606)
--(axis cs:0.350350350141525,-0.940538048744202)
--(axis cs:0.351351350545883,-0.949600040912628)
--(axis cs:0.352352350950241,-0.954952239990234)
--(axis cs:0.353353351354599,-0.956878662109375)
--(axis cs:0.354354351758957,-0.955929458141327)
--(axis cs:0.355355352163315,-0.952842354774475)
--(axis cs:0.356356352567673,-0.948675632476807)
--(axis cs:0.357357352972031,-0.94460517168045)
--(axis cs:0.358358353376389,-0.94257116317749)
--(axis cs:0.359359353780746,-0.944452285766602)
--(axis cs:0.360360354185104,-0.952271938323975)
--(axis cs:0.361361354589462,-0.967284798622131)
--(axis cs:0.36236235499382,-0.988352060317993)
--(axis cs:0.363363355398178,-1.01325762271881)
--(axis cs:0.364364355802536,-1.04025077819824)
--(axis cs:0.365365356206894,-1.06748938560486)
--(axis cs:0.366366356611252,-1.0936586856842)
--(axis cs:0.36736735701561,-1.11781656742096)
--(axis cs:0.368368357419968,-1.13913226127625)
--(axis cs:0.369369357824326,-1.15717816352844)
--(axis cs:0.370370358228683,-1.17156589031219)
--(axis cs:0.371371358633041,-1.18218398094177)
--(axis cs:0.372372359037399,-1.18896806240082)
--(axis cs:0.373373359441757,-1.19203853607178)
--(axis cs:0.374374359846115,-1.19164776802063)
--(axis cs:0.375375360250473,-1.18815946578979)
--(axis cs:0.376376360654831,-1.18211269378662)
--(axis cs:0.377377361059189,-1.17427611351013)
--(axis cs:0.378378361463547,-1.16560888290405)
--(axis cs:0.379379361867905,-1.15737771987915)
--(axis cs:0.380380362272263,-1.15101802349091)
--(axis cs:0.38138136267662,-1.14845538139343)
--(axis cs:0.382382363080978,-1.15144860744476)
--(axis cs:0.383383363485336,-1.16108989715576)
--(axis cs:0.384384393692017,-1.17617249488831)
--(axis cs:0.385385394096375,-1.19470357894897)
--(axis cs:0.386386394500732,-1.21473169326782)
--(axis cs:0.38738739490509,-1.23461318016052)
--(axis cs:0.388388395309448,-1.25310635566711)
--(axis cs:0.389389395713806,-1.26928520202637)
--(axis cs:0.390390396118164,-1.28248500823975)
--(axis cs:0.391391396522522,-1.29235911369324)
--(axis cs:0.39239239692688,-1.2989330291748)
--(axis cs:0.393393397331238,-1.3023430109024)
--(axis cs:0.394394397735596,-1.30311989784241)
--(axis cs:0.395395398139954,-1.30194199085236)
--(axis cs:0.396396398544312,-1.29988145828247)
--(axis cs:0.397397398948669,-1.29821765422821)
--(axis cs:0.398398399353027,-1.2984207868576)
--(axis cs:0.399399399757385,-1.30144321918488)
--(axis cs:0.400400400161743,-1.30643534660339)
--(axis cs:0.401401400566101,-1.31216764450073)
--(axis cs:0.402402400970459,-1.31747925281525)
--(axis cs:0.403403401374817,-1.321537733078)
--(axis cs:0.404404401779175,-1.32390415668488)
--(axis cs:0.405405402183533,-1.32455801963806)
--(axis cs:0.406406402587891,-1.3238343000412)
--(axis cs:0.407407402992249,-1.32254278659821)
--(axis cs:0.408408403396606,-1.32173812389374)
--(axis cs:0.409409403800964,-1.32299602031708)
--(axis cs:0.410410404205322,-1.32787001132965)
--(axis cs:0.41141140460968,-1.33740830421448)
--(axis cs:0.412412405014038,-1.35057318210602)
--(axis cs:0.413413405418396,-1.36571395397186)
--(axis cs:0.414414405822754,-1.38138520717621)
--(axis cs:0.415415406227112,-1.39632630348206)
--(axis cs:0.41641640663147,-1.40958440303802)
--(axis cs:0.417417407035828,-1.42049860954285)
--(axis cs:0.418418407440186,-1.42848086357117)
--(axis cs:0.419419407844543,-1.43340802192688)
--(axis cs:0.420420408248901,-1.43517434597015)
--(axis cs:0.421421408653259,-1.43394863605499)
--(axis cs:0.422422409057617,-1.43009352684021)
--(axis cs:0.423423409461975,-1.42426133155823)
--(axis cs:0.424424409866333,-1.41729080677032)
--(axis cs:0.425425410270691,-1.41033482551575)
--(axis cs:0.426426410675049,-1.40478754043579)
--(axis cs:0.427427411079407,-1.40213346481323)
--(axis cs:0.428428411483765,-1.403404712677)
--(axis cs:0.429429411888123,-1.40765905380249)
--(axis cs:0.43043041229248,-1.41344749927521)
--(axis cs:0.431431412696838,-1.41944313049316)
--(axis cs:0.432432413101196,-1.42457854747772)
--(axis cs:0.433433413505554,-1.42833054065704)
--(axis cs:0.434434413909912,-1.43033981323242)
--(axis cs:0.43543541431427,-1.43078422546387)
--(axis cs:0.43643644452095,-1.43020462989807)
--(axis cs:0.437437444925308,-1.4294490814209)
--(axis cs:0.438438445329666,-1.42970633506775)
--(axis cs:0.439439445734024,-1.43237054347992)
--(axis cs:0.440440446138382,-1.43833041191101)
--(axis cs:0.44144144654274,-1.44641590118408)
--(axis cs:0.442442446947098,-1.45507204532623)
--(axis cs:0.443443447351456,-1.46294951438904)
--(axis cs:0.444444447755814,-1.46882557868958)
--(axis cs:0.445445448160172,-1.47189712524414)
--(axis cs:0.446446448564529,-1.47171413898468)
--(axis cs:0.447447448968887,-1.46804189682007)
--(axis cs:0.448448449373245,-1.46102905273438)
--(axis cs:0.449449449777603,-1.45109379291534)
--(axis cs:0.450450450181961,-1.43892383575439)
--(axis cs:0.451451450586319,-1.42580854892731)
--(axis cs:0.452452450990677,-1.41274201869965)
--(axis cs:0.453453451395035,-1.40078973770142)
--(axis cs:0.454454451799393,-1.38913798332214)
--(axis cs:0.455455452203751,-1.37691307067871)
--(axis cs:0.456456452608109,-1.36327159404755)
--(axis cs:0.457457453012466,-1.3477668762207)
--(axis cs:0.458458453416824,-1.33035457134247)
--(axis cs:0.459459453821182,-1.31144118309021)
--(axis cs:0.46046045422554,-1.29174661636353)
--(axis cs:0.461461454629898,-1.27238535881042)
--(axis cs:0.462462455034256,-1.25511312484741)
--(axis cs:0.463463455438614,-1.24137592315674)
--(axis cs:0.464464455842972,-1.23244690895081)
--(axis cs:0.46546545624733,-1.22715306282043)
--(axis cs:0.466466456651688,-1.22394108772278)
--(axis cs:0.467467457056046,-1.22135031223297)
--(axis cs:0.468468457460403,-1.21819996833801)
--(axis cs:0.469469457864761,-1.21352076530457)
--(axis cs:0.470470458269119,-1.20666921138763)
--(axis cs:0.471471458673477,-1.19707298278809)
--(axis cs:0.472472459077835,-1.18446779251099)
--(axis cs:0.473473459482193,-1.16884303092957)
--(axis cs:0.474474459886551,-1.15037822723389)
--(axis cs:0.475475460290909,-1.1292325258255)
--(axis cs:0.476476460695267,-1.10619175434113)
--(axis cs:0.477477461099625,-1.08203518390656)
--(axis cs:0.478478461503983,-1.05792379379272)
--(axis cs:0.47947946190834,-1.03555071353912)
--(axis cs:0.480480462312698,-1.01642060279846)
--(axis cs:0.481481462717056,-1.0026398897171)
--(axis cs:0.482482463121414,-0.995169758796692)
--(axis cs:0.483483463525772,-0.993020176887512)
--(axis cs:0.48448446393013,-0.994208097457886)
--(axis cs:0.485485464334488,-0.996952891349792)
--(axis cs:0.486486464738846,-0.999721765518188)
--(axis cs:0.487487494945526,-1.00134634971619)
--(axis cs:0.488488495349884,-1.00085389614105)
--(axis cs:0.489489495754242,-0.997549176216125)
--(axis cs:0.4904904961586,-0.990979075431824)
--(axis cs:0.491491496562958,-0.980898022651672)
--(axis cs:0.492492496967316,-0.967188775539398)
--(axis cs:0.493493497371674,-0.949996650218964)
--(axis cs:0.494494497776031,-0.929513931274414)
--(axis cs:0.495495498180389,-0.906302213668823)
--(axis cs:0.496496498584747,-0.880927741527557)
--(axis cs:0.497497498989105,-0.854537606239319)
--(axis cs:0.498498499393463,-0.828371405601501)
--(axis cs:0.499499499797821,-0.804196238517761)
--(axis cs:0.500500500202179,-0.783824861049652)
--(axis cs:0.501501500606537,-0.769404351711273)
--(axis cs:0.502502501010895,-0.762075424194336)
--(axis cs:0.503503501415253,-0.760732173919678)
--(axis cs:0.504504501819611,-0.763449370861053)
--(axis cs:0.505505502223969,-0.768210172653198)
--(axis cs:0.506506502628326,-0.773457646369934)
--(axis cs:0.507507503032684,-0.777873277664185)
--(axis cs:0.508508503437042,-0.780526518821716)
--(axis cs:0.5095095038414,-0.78060245513916)
--(axis cs:0.510510504245758,-0.777638554573059)
--(axis cs:0.511511504650116,-0.771247506141663)
--(axis cs:0.512512505054474,-0.761370301246643)
--(axis cs:0.513513505458832,-0.747836828231812)
--(axis cs:0.51451450586319,-0.730822205543518)
--(axis cs:0.515515506267548,-0.710537672042847)
--(axis cs:0.516516506671906,-0.687426745891571)
--(axis cs:0.517517507076263,-0.662026643753052)
--(axis cs:0.518518507480621,-0.635289967060089)
--(axis cs:0.519519507884979,-0.608285307884216)
--(axis cs:0.520520508289337,-0.582549035549164)
--(axis cs:0.521521508693695,-0.559963405132294)
--(axis cs:0.522522509098053,-0.542732834815979)
--(axis cs:0.523523509502411,-0.533113121986389)
--(axis cs:0.524524509906769,-0.532402038574219)
--(axis cs:0.525525510311127,-0.539419412612915)
--(axis cs:0.526526510715485,-0.551942229270935)
--(axis cs:0.527527511119843,-0.567868113517761)
--(axis cs:0.5285285115242,-0.585407257080078)
--(axis cs:0.529529511928558,-0.603089690208435)
--(axis cs:0.530530512332916,-0.619749069213867)
--(axis cs:0.531531512737274,-0.634548902511597)
--(axis cs:0.532532513141632,-0.646846055984497)
--(axis cs:0.53353351354599,-0.656193017959595)
--(axis cs:0.534534513950348,-0.66223269701004)
--(axis cs:0.535535514354706,-0.66471803188324)
--(axis cs:0.536536514759064,-0.663573145866394)
--(axis cs:0.537537515163422,-0.658767461776733)
--(axis cs:0.53853851556778,-0.65041583776474)
--(axis cs:0.539539575576782,-0.638621807098389)
--(axis cs:0.54054057598114,-0.62372362613678)
--(axis cs:0.541541576385498,-0.606128454208374)
--(axis cs:0.542542576789856,-0.586487770080566)
--(axis cs:0.543543577194214,-0.565579652786255)
--(axis cs:0.544544577598572,-0.544578194618225)
--(axis cs:0.54554557800293,-0.524892330169678)
--(axis cs:0.546546578407288,-0.508319497108459)
--(axis cs:0.547547578811646,-0.4970623254776)
--(axis cs:0.548548579216003,-0.493218928575516)
--(axis cs:0.549549579620361,-0.498071491718292)
--(axis cs:0.550550580024719,-0.510331213474274)
--(axis cs:0.551551580429077,-0.527744889259338)
--(axis cs:0.552552580833435,-0.548195004463196)
--(axis cs:0.553553581237793,-0.569793939590454)
--(axis cs:0.554554581642151,-0.591115474700928)
--(axis cs:0.555555582046509,-0.610984325408936)
--(axis cs:0.556556582450867,-0.628659248352051)
--(axis cs:0.557557582855225,-0.643512785434723)
--(axis cs:0.558558583259583,-0.655178546905518)
--(axis cs:0.55955958366394,-0.663442492485046)
--(axis cs:0.560560584068298,-0.668241381645203)
--(axis cs:0.561561584472656,-0.669520616531372)
--(axis cs:0.562562584877014,-0.667504489421844)
--(axis cs:0.563563585281372,-0.662471771240234)
--(axis cs:0.56456458568573,-0.654796957969666)
--(axis cs:0.565565586090088,-0.64513111114502)
--(axis cs:0.566566586494446,-0.634307026863098)
--(axis cs:0.567567586898804,-0.623384714126587)
--(axis cs:0.568568587303162,-0.613791346549988)
--(axis cs:0.56956958770752,-0.607278287410736)
--(axis cs:0.570570588111877,-0.60589063167572)
--(axis cs:0.571571588516235,-0.611736536026001)
--(axis cs:0.572572588920593,-0.625927269458771)
--(axis cs:0.573573589324951,-0.647375524044037)
--(axis cs:0.574574589729309,-0.67383873462677)
--(axis cs:0.575575590133667,-0.703306317329407)
--(axis cs:0.576576590538025,-0.733999013900757)
--(axis cs:0.577577590942383,-0.764485359191895)
--(axis cs:0.578578591346741,-0.793707728385925)
--(axis cs:0.579579591751099,-0.820866703987122)
--(axis cs:0.580580592155457,-0.845410823822021)
--(axis cs:0.581581592559814,-0.867021501064301)
--(axis cs:0.582582592964172,-0.885493755340576)
--(axis cs:0.58358359336853,-0.900796353816986)
--(axis cs:0.584584593772888,-0.91304075717926)
--(axis cs:0.585585594177246,-0.922539949417114)
--(axis cs:0.586586594581604,-0.929667830467224)
--(axis cs:0.587587594985962,-0.935118854045868)
--(axis cs:0.58858859539032,-0.939736664295197)
--(axis cs:0.589589595794678,-0.944655656814575)
--(axis cs:0.590590596199036,-0.951320290565491)
--(axis cs:0.591591596603394,-0.961354494094849)
--(axis cs:0.592592597007751,-0.976463794708252)
--(axis cs:0.593593597412109,-0.997792720794678)
--(axis cs:0.594594597816467,-1.02408289909363)
--(axis cs:0.595595598220825,-1.05352747440338)
--(axis cs:0.596596598625183,-1.08435201644897)
--(axis cs:0.597597599029541,-1.11506342887878)
--(axis cs:0.598598599433899,-1.14453339576721)
--(axis cs:0.599599599838257,-1.17189836502075)
--(axis cs:0.600600600242615,-1.19679164886475)
--(axis cs:0.601601600646973,-1.2189519405365)
--(axis cs:0.602602601051331,-1.23859012126923)
--(axis cs:0.603603601455688,-1.2560783624649)
--(axis cs:0.604604601860046,-1.27199697494507)
--(axis cs:0.605605602264404,-1.2874641418457)
--(axis cs:0.606606602668762,-1.30367088317871)
--(axis cs:0.60760760307312,-1.32197666168213)
--(axis cs:0.608608603477478,-1.34336638450623)
--(axis cs:0.609609603881836,-1.36690056324005)
--(axis cs:0.610610604286194,-1.39121174812317)
--(axis cs:0.611611604690552,-1.41513109207153)
--(axis cs:0.61261260509491,-1.43808674812317)
--(axis cs:0.613613605499268,-1.45994663238525)
--(axis cs:0.614614605903625,-1.4813916683197)
--(axis cs:0.615615606307983,-1.50362539291382)
--(axis cs:0.616616606712341,-1.52882647514343)
--(axis cs:0.617617607116699,-1.55956768989563)
--(axis cs:0.618618607521057,-1.59856593608856)
--(axis cs:0.619619607925415,-1.64754557609558)
--(axis cs:0.620620608329773,-1.70553958415985)
--(axis cs:0.621621608734131,-1.77093493938446)
--(axis cs:0.622622609138489,-1.842041015625)
--(axis cs:0.623623609542847,-1.91750860214233)
--(axis cs:0.624624609947205,-1.99629712104797)
--(axis cs:0.625625610351562,-2.07756519317627)
--(axis cs:0.62662661075592,-2.16069149971008)
--(axis cs:0.627627611160278,-2.24513387680054)
--(axis cs:0.628628611564636,-2.33062148094177)
--(axis cs:0.629629611968994,-2.41673994064331)
--(axis cs:0.630630612373352,-2.50327682495117)
--(axis cs:0.63163161277771,-2.59001445770264)
--(axis cs:0.632632613182068,-2.67677903175354)
--(axis cs:0.633633613586426,-2.76340651512146)
--(axis cs:0.634634613990784,-2.84978914260864)
--(axis cs:0.635635614395142,-2.93580722808838)
--(axis cs:0.6366366147995,-3.02137804031372)
--(axis cs:0.637637615203857,-3.10640382766724)
--(axis cs:0.638638615608215,-3.19081974029541)
--(axis cs:0.639639616012573,-3.27454710006714)
--(axis cs:0.640640616416931,-3.3575496673584)
--(axis cs:0.641641676425934,-3.43977499008179)
--(axis cs:0.642642676830292,-3.52116322517395)
--(axis cs:0.64364367723465,-3.60168051719666)
--(axis cs:0.644644677639008,-3.68130850791931)
--(axis cs:0.645645678043365,-3.75999879837036)
--(axis cs:0.646646678447723,-3.83774352073669)
--(axis cs:0.647647678852081,-3.91450333595276)
--(axis cs:0.648648679256439,-3.99026823043823)
--(axis cs:0.649649679660797,-4.06501007080078)
--(axis cs:0.650650680065155,-4.13873386383057)
--(axis cs:0.651651680469513,-4.21140384674072)
--(axis cs:0.652652680873871,-4.28301906585693)
--(axis cs:0.653653681278229,-4.35357666015625)
--(axis cs:0.654654681682587,-4.42307329177856)
--(axis cs:0.655655682086945,-4.49148368835449)
--(axis cs:0.656656682491302,-4.55882549285889)
--(axis cs:0.65765768289566,-4.62509250640869)
--(axis cs:0.658658683300018,-4.69027662277222)
--(axis cs:0.659659683704376,-4.75438070297241)
--(axis cs:0.660660684108734,-4.81741237640381)
--(axis cs:0.661661684513092,-4.87935876846313)
--(axis cs:0.66266268491745,-4.94023609161377)
--(axis cs:0.663663685321808,-5.00005340576172)
--(axis cs:0.664664685726166,-5.05880165100098)
--(axis cs:0.665665686130524,-5.11649799346924)
--(axis cs:0.666666686534882,-5.17313957214355)
--(axis cs:0.66766768693924,-5.22873973846436)
--(axis cs:0.668668687343597,-5.28329849243164)
--(axis cs:0.669669687747955,-5.33683061599731)
--(axis cs:0.670670688152313,-5.38934898376465)
--(axis cs:0.671671688556671,-5.44085025787354)
--(axis cs:0.672672688961029,-5.49135208129883)
--(axis cs:0.673673689365387,-5.54086017608643)
--(axis cs:0.674674689769745,-5.58938694000244)
--(axis cs:0.675675690174103,-5.63694190979004)
--(axis cs:0.676676690578461,-5.68353462219238)
--(axis cs:0.677677690982819,-5.72917652130127)
--(axis cs:0.678678691387177,-5.77388000488281)
--(axis cs:0.679679691791534,-5.81765174865723)
--(axis cs:0.680680692195892,-5.86050748825073)
--(axis cs:0.68168169260025,-5.90245962142944)
--(axis cs:0.682682693004608,-5.94351577758789)
--(axis cs:0.683683693408966,-5.98369407653809)
--(axis cs:0.684684693813324,-6.02300071716309)
--(axis cs:0.685685694217682,-6.061448097229)
--(axis cs:0.68668669462204,-6.09904861450195)
--(axis cs:0.687687695026398,-6.13581418991089)
--(axis cs:0.688688695430756,-6.17176008224487)
--(axis cs:0.689689695835114,-6.20689153671265)
--(axis cs:0.690690696239471,-6.2412281036377)
--(axis cs:0.691691696643829,-6.27477741241455)
--(axis cs:0.692692697048187,-6.30755519866943)
--(axis cs:0.693693697452545,-6.33956909179688)
--(axis cs:0.694694697856903,-6.37083339691162)
--(axis cs:0.695695698261261,-6.4013614654541)
--(axis cs:0.696696698665619,-6.43115997314453)
--(axis cs:0.697697699069977,-6.46024608612061)
--(axis cs:0.698698699474335,-6.48863077163696)
--(axis cs:0.699699699878693,-6.51632785797119)
--(axis cs:0.700700700283051,-6.54334449768066)
--(axis cs:0.701701700687408,-6.56969356536865)
--(axis cs:0.702702701091766,-6.59538984298706)
--(axis cs:0.703703701496124,-6.6204400062561)
--(axis cs:0.704704701900482,-6.64485931396484)
--(axis cs:0.70570570230484,-6.66865730285645)
--(axis cs:0.706706702709198,-6.69184589385986)
--(axis cs:0.707707703113556,-6.71443700790405)
--(axis cs:0.708708703517914,-6.73644113540649)
--(axis cs:0.709709703922272,-6.75786876678467)
--(axis cs:0.71071070432663,-6.77872657775879)
--(axis cs:0.711711704730988,-6.79903364181519)
--(axis cs:0.712712705135345,-6.81879472732544)
--(axis cs:0.713713705539703,-6.83802366256714)
--(axis cs:0.714714705944061,-6.85672569274902)
--(axis cs:0.715715706348419,-6.87491607666016)
--(axis cs:0.716716706752777,-6.8926043510437)
--(axis cs:0.717717707157135,-6.90979719161987)
--(axis cs:0.718718707561493,-6.92650890350342)
--(axis cs:0.719719707965851,-6.94274520874023)
--(axis cs:0.720720708370209,-6.95851898193359)
--(axis cs:0.721721708774567,-6.97383642196655)
--(axis cs:0.722722709178925,-6.98870992660522)
--(axis cs:0.723723709583282,-7.00314617156982)
--(axis cs:0.72472470998764,-7.01715660095215)
--(axis cs:0.725725710391998,-7.03074932098389)
--(axis cs:0.726726710796356,-7.0439338684082)
--(axis cs:0.727727711200714,-7.05671453475952)
--(axis cs:0.728728711605072,-7.06910705566406)
--(axis cs:0.72972971200943,-7.08111524581909)
--(axis cs:0.730730712413788,-7.09274673461914)
--(axis cs:0.731731712818146,-7.10401248931885)
--(axis cs:0.732732713222504,-7.11492013931274)
--(axis cs:0.733733713626862,-7.1254768371582)
--(axis cs:0.734734714031219,-7.13569021224976)
--(axis cs:0.735735714435577,-7.14556789398193)
--(axis cs:0.736736714839935,-7.15511894226074)
--(axis cs:0.737737715244293,-7.16434955596924)
--(axis cs:0.738738715648651,-7.17326688766479)
--(axis cs:0.739739716053009,-7.18187952041626)
--(axis cs:0.740740716457367,-7.19019317626953)
--(axis cs:0.741741716861725,-7.19821548461914)
--(axis cs:0.742742717266083,-7.20595216751099)
--(axis cs:0.743743777275085,-7.21341323852539)
--(axis cs:0.744744777679443,-7.22060108184814)
--(axis cs:0.745745778083801,-7.22752475738525)
--(axis cs:0.746746778488159,-7.2341890335083)
--(axis cs:0.747747778892517,-7.24060153961182)
--(axis cs:0.748748779296875,-7.2467679977417)
--(axis cs:0.749749779701233,-7.25269460678101)
--(axis cs:0.750750780105591,-7.25838661193848)
--(axis cs:0.751751780509949,-7.26385164260864)
--(axis cs:0.752752780914307,-7.26909303665161)
--(axis cs:0.753753781318665,-7.27411842346191)
--(axis cs:0.754754781723022,-7.27893161773682)
--(axis cs:0.75575578212738,-7.28353881835938)
--(axis cs:0.756756782531738,-7.28794527053833)
--(axis cs:0.757757782936096,-7.29215669631958)
--(axis cs:0.758758783340454,-7.29617738723755)
--(axis cs:0.759759783744812,-7.30001306533813)
--(axis cs:0.76076078414917,-7.30366706848145)
--(axis cs:0.761761784553528,-7.30714654922485)
--(axis cs:0.762762784957886,-7.31045436859131)
--(axis cs:0.763763785362244,-7.31359529495239)
--(axis cs:0.764764785766602,-7.31657552719116)
--(axis cs:0.765765786170959,-7.31939792633057)
--(axis cs:0.766766786575317,-7.32206630706787)
--(axis cs:0.767767786979675,-7.32458591461182)
--(axis cs:0.768768787384033,-7.32696199417114)
--(axis cs:0.769769787788391,-7.32919549942017)
--(axis cs:0.770770788192749,-7.33129405975342)
--(axis cs:0.771771788597107,-7.33325862884521)
--(axis cs:0.772772789001465,-7.33509492874146)
--(axis cs:0.773773789405823,-7.33680534362793)
--(axis cs:0.774774789810181,-7.3383936882019)
--(axis cs:0.775775790214539,-7.33986520767212)
--(axis cs:0.776776790618896,-7.34122133255005)
--(axis cs:0.777777791023254,-7.34246635437012)
--(axis cs:0.778778791427612,-7.34360361099243)
--(axis cs:0.77977979183197,-7.3446364402771)
--(axis cs:0.780780792236328,-7.34556770324707)
--(axis cs:0.781781792640686,-7.34640073776245)
--(axis cs:0.782782793045044,-7.34713935852051)
--(axis cs:0.783783793449402,-7.34778499603271)
--(axis cs:0.78478479385376,-7.34834241867065)
--(axis cs:0.785785794258118,-7.34881258010864)
--(axis cs:0.786786794662476,-7.34919929504395)
--(axis cs:0.787787795066833,-7.34950494766235)
--(axis cs:0.788788795471191,-7.34973192214966)
--(axis cs:0.789789795875549,-7.34988403320312)
--(axis cs:0.790790796279907,-7.34996271133423)
--(axis cs:0.791791796684265,-7.34997034072875)
--(axis cs:0.792792797088623,-7.34991073608398)
--(axis cs:0.793793797492981,-7.34978485107422)
--(axis cs:0.794794797897339,-7.34959554672241)
--(axis cs:0.795795798301697,-7.34934425354004)
--(axis cs:0.796796798706055,-7.34903383255005)
--(axis cs:0.797797799110413,-7.34866714477539)
--(axis cs:0.798798799514771,-7.34824514389038)
--(axis cs:0.799799799919128,-7.34777021408081)
--(axis cs:0.800800800323486,-7.34724426269531)
--(axis cs:0.801801800727844,-7.34666967391968)
--(axis cs:0.802802801132202,-7.34604740142822)
--(axis cs:0.80380380153656,-7.3453803062439)
--(axis cs:0.804804801940918,-7.34467029571533)
--(axis cs:0.805805802345276,-7.34391689300537)
--(axis cs:0.806806802749634,-7.34312438964844)
--(axis cs:0.807807803153992,-7.34229373931885)
--(axis cs:0.80880880355835,-7.34142637252808)
--(axis cs:0.809809803962708,-7.34052324295044)
--(axis cs:0.810810804367065,-7.33958673477173)
--(axis cs:0.811811804771423,-7.3386173248291)
--(axis cs:0.812812805175781,-7.33761835098267)
--(axis cs:0.813813805580139,-7.33658885955811)
--(axis cs:0.814814805984497,-7.33553218841553)
--(axis cs:0.815815806388855,-7.33444786071777)
--(axis cs:0.816816806793213,-7.33333921432495)
--(axis cs:0.817817807197571,-7.3322057723999)
--(axis cs:0.818818807601929,-7.33104991912842)
--(axis cs:0.819819808006287,-7.32987213134766)
--(axis cs:0.820820808410645,-7.32867336273193)
--(axis cs:0.821821808815002,-7.32745552062988)
--(axis cs:0.82282280921936,-7.32621908187866)
--(axis cs:0.823823809623718,-7.32496547698975)
--(axis cs:0.824824810028076,-7.32369565963745)
--(axis cs:0.825825810432434,-7.32241010665894)
--(axis cs:0.826826810836792,-7.32111072540283)
--(axis cs:0.82782781124115,-7.3197979927063)
--(axis cs:0.828828811645508,-7.31847286224365)
--(axis cs:0.829829812049866,-7.31713581085205)
--(axis cs:0.830830812454224,-7.31578826904297)
--(axis cs:0.831831812858582,-7.31443071365356)
--(axis cs:0.832832813262939,-7.313063621521)
--(axis cs:0.833833813667297,-7.3116888999939)
--(axis cs:0.834834814071655,-7.31030607223511)
--(axis cs:0.835835814476013,-7.30891704559326)
--(axis cs:0.836836814880371,-7.3075213432312)
--(axis cs:0.837837815284729,-7.3061203956604)
--(axis cs:0.838838815689087,-7.30471420288086)
--(axis cs:0.839839816093445,-7.30330467224121)
--(axis cs:0.840840816497803,-7.30189085006714)
--(axis cs:0.841841816902161,-7.30047512054443)
--(axis cs:0.842842817306519,-7.29905605316162)
--(axis cs:0.843843817710876,-7.29763555526733)
--(axis cs:0.844844818115234,-7.29621410369873)
--(axis cs:0.845845818519592,-7.29479169845581)
--(axis cs:0.846846878528595,-7.29336929321289)
--(axis cs:0.847847878932953,-7.29194641113281)
--(axis cs:0.848848879337311,-7.29052495956421)
--(axis cs:0.849849879741669,-7.28910446166992)
--(axis cs:0.850850880146027,-7.28768587112427)
--(axis cs:0.851851880550385,-7.28626918792725)
--(axis cs:0.852852880954742,-7.28485488891602)
--(axis cs:0.8538538813591,-7.28344297409058)
--(axis cs:0.854854881763458,-7.2820348739624)
--(axis cs:0.855855882167816,-7.28063106536865)
--(axis cs:0.856856882572174,-7.27923011779785)
--(axis cs:0.857857882976532,-7.27783346176147)
--(axis cs:0.85885888338089,-7.27644157409668)
--(axis cs:0.859859883785248,-7.27505493164062)
--(axis cs:0.860860884189606,-7.27367353439331)
--(axis cs:0.861861884593964,-7.27229738235474)
--(axis cs:0.862862884998322,-7.2709264755249)
--(axis cs:0.863863885402679,-7.26956224441528)
--(axis cs:0.864864885807037,-7.26820373535156)
--(axis cs:0.865865886211395,-7.26685190200806)
--(axis cs:0.866866886615753,-7.26550674438477)
--(axis cs:0.867867887020111,-7.26416873931885)
--(axis cs:0.868868887424469,-7.26283693313599)
--(axis cs:0.869869887828827,-7.26151371002197)
--(axis cs:0.870870888233185,-7.26019716262817)
--(axis cs:0.871871888637543,-7.25888872146606)
--(axis cs:0.872872889041901,-7.25758838653564)
--(axis cs:0.873873889446259,-7.25629568099976)
--(axis cs:0.874874889850616,-7.25501108169556)
--(axis cs:0.875875890254974,-7.25373458862305)
--(axis cs:0.876876890659332,-7.25246620178223)
--(axis cs:0.87787789106369,-7.25120735168457)
--(axis cs:0.878878891468048,-7.2499566078186)
--(axis cs:0.879879891872406,-7.24871492385864)
--(axis cs:0.880880892276764,-7.24748134613037)
--(axis cs:0.881881892681122,-7.24625778198242)
--(axis cs:0.88288289308548,-7.24504280090332)
--(axis cs:0.883883893489838,-7.24383687973022)
--(axis cs:0.884884893894196,-7.24264049530029)
--(axis cs:0.885885894298553,-7.24145317077637)
--(axis cs:0.886886894702911,-7.24027538299561)
--(axis cs:0.887887895107269,-7.23910713195801)
--(axis cs:0.888888895511627,-7.23794841766357)
--(axis cs:0.889889895915985,-7.23679828643799)
--(axis cs:0.890890896320343,-7.23565912246704)
--(axis cs:0.891891896724701,-7.2345290184021)
--(axis cs:0.892892897129059,-7.23340845108032)
--(axis cs:0.893893897533417,-7.23229742050171)
--(axis cs:0.894894897937775,-7.23119640350342)
--(axis cs:0.895895898342133,-7.23010492324829)
--(axis cs:0.89689689874649,-7.22902345657349)
--(axis cs:0.897897899150848,-7.22795152664185)
--(axis cs:0.898898899555206,-7.22688913345337)
--(axis cs:0.899899899959564,-7.22583723068237)
--(axis cs:0.900900900363922,-7.22479486465454)
--(axis cs:0.90190190076828,-7.22376251220703)
--(axis cs:0.902902901172638,-7.22273921966553)
--(axis cs:0.903903901576996,-7.22172594070435)
--(axis cs:0.904904901981354,-7.22072267532349)
--(axis cs:0.905905902385712,-7.21972942352295)
--(axis cs:0.90690690279007,-7.21874523162842)
--(axis cs:0.907907903194427,-7.21777153015137)
--(axis cs:0.908908903598785,-7.21680736541748)
--(axis cs:0.909909904003143,-7.21585178375244)
--(axis cs:0.910910904407501,-7.21490669250488)
--(axis cs:0.911911904811859,-7.21397161483765)
--(axis cs:0.912912905216217,-7.21304559707642)
--(axis cs:0.913913905620575,-7.21212911605835)
--(axis cs:0.914914906024933,-7.21122217178345)
--(axis cs:0.915915906429291,-7.21032524108887)
--(axis cs:0.916916906833649,-7.20943689346313)
--(axis cs:0.917917907238007,-7.20855855941772)
--(axis cs:0.918918907642365,-7.20768928527832)
--(axis cs:0.919919908046722,-7.20682954788208)
--(axis cs:0.92092090845108,-7.20597887039185)
--(axis cs:0.921921908855438,-7.20513725280762)
--(axis cs:0.922922909259796,-7.20430469512939)
--(axis cs:0.923923909664154,-7.20348215103149)
--(axis cs:0.924924910068512,-7.20266819000244)
--(axis cs:0.92592591047287,-7.20186281204224)
--(axis cs:0.926926910877228,-7.20106649398804)
--(axis cs:0.927927911281586,-7.20027923583984)
--(axis cs:0.928928911685944,-7.19950103759766)
--(axis cs:0.929929912090302,-7.19873142242432)
--(axis cs:0.930930912494659,-7.19797039031982)
--(axis cs:0.931931912899017,-7.19721794128418)
--(axis cs:0.932932913303375,-7.19647407531738)
--(axis cs:0.933933913707733,-7.19573926925659)
--(axis cs:0.934934914112091,-7.19501256942749)
--(axis cs:0.935935914516449,-7.19429445266724)
--(axis cs:0.936936914920807,-7.19358444213867)
--(axis cs:0.937937915325165,-7.1928825378418)
--(axis cs:0.938938915729523,-7.19218921661377)
--(axis cs:0.939939916133881,-7.19150400161743)
--(axis cs:0.940940916538239,-7.19082689285278)
--(axis cs:0.941941916942596,-7.19015741348267)
--(axis cs:0.942942917346954,-7.1894965171814)
--(axis cs:0.943943917751312,-7.1888427734375)
--(axis cs:0.94494491815567,-7.18819808959961)
--(axis cs:0.945945918560028,-7.18756008148193)
--(axis cs:0.946946918964386,-7.18693017959595)
--(axis cs:0.947947919368744,-7.18630743026733)
--(axis cs:0.948948979377747,-7.18569278717041)
--(axis cs:0.949949979782104,-7.18508529663086)
--(axis cs:0.950950980186462,-7.18448638916016)
--(axis cs:0.95195198059082,-7.18389368057251)
--(axis cs:0.952952980995178,-7.18330812454224)
--(axis cs:0.953953981399536,-7.18273019790649)
--(axis cs:0.954954981803894,-7.18215942382812)
--(axis cs:0.955955982208252,-7.18159484863281)
--(axis cs:0.95695698261261,-7.18103885650635)
--(axis cs:0.957957983016968,-7.18048858642578)
--(axis cs:0.958958983421326,-7.17994594573975)
--(axis cs:0.959959983825684,-7.17940950393677)
--(axis cs:0.960960984230042,-7.17888069152832)
--(axis cs:0.961961984634399,-7.17835760116577)
--(axis cs:0.962962985038757,-7.1778416633606)
--(axis cs:0.963963985443115,-7.17733144760132)
--(axis cs:0.964964985847473,-7.17682838439941)
--(axis cs:0.965965986251831,-7.17633247375488)
--(axis cs:0.966966986656189,-7.17584180831909)
--(axis cs:0.967967987060547,-7.17535734176636)
--(axis cs:0.968968987464905,-7.174880027771)
--(axis cs:0.969969987869263,-7.17440843582153)
--(axis cs:0.970970988273621,-7.17394256591797)
--(axis cs:0.971971988677979,-7.17348289489746)
--(axis cs:0.972972989082336,-7.17302942276001)
--(axis cs:0.973973989486694,-7.17258167266846)
--(axis cs:0.974974989891052,-7.17214012145996)
--(axis cs:0.97597599029541,-7.17170333862305)
--(axis cs:0.976976990699768,-7.17127275466919)
--(axis cs:0.977977991104126,-7.17084836959839)
--(axis cs:0.978978991508484,-7.17042922973633)
--(axis cs:0.979979991912842,-7.17001533508301)
--(axis cs:0.9809809923172,-7.16960716247559)
--(axis cs:0.981981992721558,-7.1692042350769)
--(axis cs:0.982982993125916,-7.16880655288696)
--(axis cs:0.983983993530273,-7.16841411590576)
--(axis cs:0.984984993934631,-7.16802740097046)
--(axis cs:0.985985994338989,-7.16764497756958)
--(axis cs:0.986986994743347,-7.1672682762146)
--(axis cs:0.987987995147705,-7.16689682006836)
--(axis cs:0.988988995552063,-7.16652965545654)
--(axis cs:0.989989995956421,-7.16616725921631)
--(axis cs:0.990990996360779,-7.16581058502197)
--(axis cs:0.991991996765137,-7.16545820236206)
--(axis cs:0.992992997169495,-7.16511058807373)
--(axis cs:0.993993997573853,-7.16476726531982)
--(axis cs:0.99499499797821,-7.16442918777466)
--(axis cs:0.995995998382568,-7.16409540176392)
--(axis cs:0.996996998786926,-7.16376638412476)
--(axis cs:0.997997999191284,-7.16344165802002)
--(axis cs:0.998998999595642,-7.16312170028687)
--(axis cs:1,-7.16280508041382)
--(axis cs:1,7.11846590042114)
--(axis cs:1,7.11846590042114)
--(axis cs:0.998998999595642,7.11811590194702)
--(axis cs:0.997997999191284,7.11776065826416)
--(axis cs:0.996996998786926,7.1173996925354)
--(axis cs:0.995995998382568,7.11703252792358)
--(axis cs:0.99499499797821,7.11666059494019)
--(axis cs:0.993993997573853,7.11628246307373)
--(axis cs:0.992992997169495,7.11589908599854)
--(axis cs:0.991991996765137,7.11550951004028)
--(axis cs:0.990990996360779,7.11511325836182)
--(axis cs:0.989989995956421,7.11471176147461)
--(axis cs:0.988988995552063,7.11430358886719)
--(axis cs:0.987987995147705,7.11388969421387)
--(axis cs:0.986986994743347,7.11346864700317)
--(axis cs:0.985985994338989,7.11304140090942)
--(axis cs:0.984984993934631,7.11260843276978)
--(axis cs:0.983983993530273,7.11216735839844)
--(axis cs:0.982982993125916,7.1117205619812)
--(axis cs:0.981981992721558,7.11126661300659)
--(axis cs:0.9809809923172,7.11080551147461)
--(axis cs:0.979979991912842,7.11033725738525)
--(axis cs:0.978978991508484,7.10986232757568)
--(axis cs:0.977977991104126,7.10937929153442)
--(axis cs:0.976976990699768,7.10888910293579)
--(axis cs:0.97597599029541,7.10839176177979)
--(axis cs:0.974974989891052,7.10788631439209)
--(axis cs:0.973973989486694,7.10737323760986)
--(axis cs:0.972972989082336,7.10685205459595)
--(axis cs:0.971971988677979,7.10632228851318)
--(axis cs:0.970970988273621,7.10578536987305)
--(axis cs:0.969969987869263,7.1052393913269)
--(axis cs:0.968968987464905,7.10468578338623)
--(axis cs:0.967967987060547,7.10412263870239)
--(axis cs:0.966966986656189,7.10355138778687)
--(axis cs:0.965965986251831,7.10297107696533)
--(axis cs:0.964964985847473,7.10238170623779)
--(axis cs:0.963963985443115,7.10178327560425)
--(axis cs:0.962962985038757,7.1011757850647)
--(axis cs:0.961961984634399,7.10055875778198)
--(axis cs:0.960960984230042,7.09993171691895)
--(axis cs:0.959959983825684,7.09929513931274)
--(axis cs:0.958958983421326,7.09864902496338)
--(axis cs:0.957957983016968,7.09799289703369)
--(axis cs:0.95695698261261,7.09732627868652)
--(axis cs:0.955955982208252,7.09664916992188)
--(axis cs:0.954954981803894,7.09596157073975)
--(axis cs:0.953953981399536,7.09526395797729)
--(axis cs:0.952952980995178,7.09455442428589)
--(axis cs:0.95195198059082,7.093834400177)
--(axis cs:0.950950980186462,7.09310340881348)
--(axis cs:0.949949979782104,7.092360496521)
--(axis cs:0.948948979377747,7.09160614013672)
--(axis cs:0.947947919368744,7.09083986282349)
--(axis cs:0.946946918964386,7.0900616645813)
--(axis cs:0.945945918560028,7.08927154541016)
--(axis cs:0.94494491815567,7.08846950531006)
--(axis cs:0.943943917751312,7.08765411376953)
--(axis cs:0.942942917346954,7.08682584762573)
--(axis cs:0.941941916942596,7.08598566055298)
--(axis cs:0.940940916538239,7.08513116836548)
--(axis cs:0.939939916133881,7.08426427841187)
--(axis cs:0.938938915729523,7.08338356018066)
--(axis cs:0.937937915325165,7.08248805999756)
--(axis cs:0.936936914920807,7.08158016204834)
--(axis cs:0.935935914516449,7.0806565284729)
--(axis cs:0.934934914112091,7.07971906661987)
--(axis cs:0.933933913707733,7.07876634597778)
--(axis cs:0.932932913303375,7.07779884338379)
--(axis cs:0.931931912899017,7.07681655883789)
--(axis cs:0.930930912494659,7.07581806182861)
--(axis cs:0.929929912090302,7.07480430603027)
--(axis cs:0.928928911685944,7.07377529144287)
--(axis cs:0.927927911281586,7.07272815704346)
--(axis cs:0.926926910877228,7.07166624069214)
--(axis cs:0.92592591047287,7.07058668136597)
--(axis cs:0.924924910068512,7.06949043273926)
--(axis cs:0.923923909664154,7.06837606430054)
--(axis cs:0.922922909259796,7.06724452972412)
--(axis cs:0.921921908855438,7.06609535217285)
--(axis cs:0.92092090845108,7.06492757797241)
--(axis cs:0.919919908046722,7.0637412071228)
--(axis cs:0.918918907642365,7.06253623962402)
--(axis cs:0.917917907238007,7.06131219863892)
--(axis cs:0.916916906833649,7.06006860733032)
--(axis cs:0.915915906429291,7.05880451202393)
--(axis cs:0.914914906024933,7.0575213432312)
--(axis cs:0.913913905620575,7.05621671676636)
--(axis cs:0.912912905216217,7.05489206314087)
--(axis cs:0.911911904811859,7.05354642868042)
--(axis cs:0.910910904407501,7.05217838287354)
--(axis cs:0.909909904003143,7.05078887939453)
--(axis cs:0.908908903598785,7.04937744140625)
--(axis cs:0.907907903194427,7.04794311523438)
--(axis cs:0.90690690279007,7.04648590087891)
--(axis cs:0.905905902385712,7.04500484466553)
--(axis cs:0.904904901981354,7.0435004234314)
--(axis cs:0.903903901576996,7.0419716835022)
--(axis cs:0.902902901172638,7.04041862487793)
--(axis cs:0.90190190076828,7.03884029388428)
--(axis cs:0.900900900363922,7.03723669052124)
--(axis cs:0.899899899959564,7.0356068611145)
--(axis cs:0.898898899555206,7.03395128250122)
--(axis cs:0.897897899150848,7.03226900100708)
--(axis cs:0.89689689874649,7.03055906295776)
--(axis cs:0.895895898342133,7.02882146835327)
--(axis cs:0.894894897937775,7.02705574035645)
--(axis cs:0.893893897533417,7.02526140213013)
--(axis cs:0.892892897129059,7.02343797683716)
--(axis cs:0.891891896724701,7.02158498764038)
--(axis cs:0.890890896320343,7.01970148086548)
--(axis cs:0.889889895915985,7.01778793334961)
--(axis cs:0.888888895511627,7.01584339141846)
--(axis cs:0.887887895107269,7.01386642456055)
--(axis cs:0.886886894702911,7.0118579864502)
--(axis cs:0.885885894298553,7.00981616973877)
--(axis cs:0.884884893894196,7.00774097442627)
--(axis cs:0.883883893489838,7.00563192367554)
--(axis cs:0.88288289308548,7.00348854064941)
--(axis cs:0.881881892681122,7.00131034851074)
--(axis cs:0.880880892276764,6.99909496307373)
--(axis cs:0.879879891872406,6.99684476852417)
--(axis cs:0.878878891468048,6.99455690383911)
--(axis cs:0.87787789106369,6.99223136901855)
--(axis cs:0.876876890659332,6.9898681640625)
--(axis cs:0.875875890254974,6.98746585845947)
--(axis cs:0.874874889850616,6.985023021698)
--(axis cs:0.873873889446259,6.98254060745239)
--(axis cs:0.872872889041901,6.98001670837402)
--(axis cs:0.871871888637543,6.97745084762573)
--(axis cs:0.870870888233185,6.97484350204468)
--(axis cs:0.869869887828827,6.97219276428223)
--(axis cs:0.868868887424469,6.9694972038269)
--(axis cs:0.867867887020111,6.96675777435303)
--(axis cs:0.866866886615753,6.9639720916748)
--(axis cs:0.865865886211395,6.96114015579224)
--(axis cs:0.864864885807037,6.95826148986816)
--(axis cs:0.863863885402679,6.95533418655396)
--(axis cs:0.862862884998322,6.95235824584961)
--(axis cs:0.861861884593964,6.94933271408081)
--(axis cs:0.860860884189606,6.9462571144104)
--(axis cs:0.859859883785248,6.94312858581543)
--(axis cs:0.85885888338089,6.93994903564453)
--(axis cs:0.857857882976532,6.93671560287476)
--(axis cs:0.856856882572174,6.93342781066895)
--(axis cs:0.855855882167816,6.93008518218994)
--(axis cs:0.854854881763458,6.92668628692627)
--(axis cs:0.8538538813591,6.92322969436646)
--(axis cs:0.852852880954742,6.91971492767334)
--(axis cs:0.851851880550385,6.91614151000977)
--(axis cs:0.850850880146027,6.9125075340271)
--(axis cs:0.849849879741669,6.90881156921387)
--(axis cs:0.848848879337311,6.90505361557007)
--(axis cs:0.847847878932953,6.90123176574707)
--(axis cs:0.846846878528595,6.89734554290771)
--(axis cs:0.845845818519592,6.89339303970337)
--(axis cs:0.844844818115234,6.88937377929688)
--(axis cs:0.843843817710876,6.8852858543396)
--(axis cs:0.842842817306519,6.88112926483154)
--(axis cs:0.841841816902161,6.8769006729126)
--(axis cs:0.840840816497803,6.87260103225708)
--(axis cs:0.839839816093445,6.8682279586792)
--(axis cs:0.838838815689087,6.86378002166748)
--(axis cs:0.837837815284729,6.85925626754761)
--(axis cs:0.836836814880371,6.85465478897095)
--(axis cs:0.835835814476013,6.8499755859375)
--(axis cs:0.834834814071655,6.84521532058716)
--(axis cs:0.833833813667297,6.84037351608276)
--(axis cs:0.832832813262939,6.83544921875)
--(axis cs:0.831831812858582,6.83044004440308)
--(axis cs:0.830830812454224,6.82534503936768)
--(axis cs:0.829829812049866,6.82016277313232)
--(axis cs:0.828828811645508,6.81489086151123)
--(axis cs:0.82782781124115,6.80952787399292)
--(axis cs:0.826826810836792,6.80407333374023)
--(axis cs:0.825825810432434,6.79852437973022)
--(axis cs:0.824824810028076,6.79287958145142)
--(axis cs:0.823823809623718,6.78713798522949)
--(axis cs:0.82282280921936,6.78129625320435)
--(axis cs:0.821821808815002,6.77535438537598)
--(axis cs:0.820820808410645,6.76930904388428)
--(axis cs:0.819819808006287,6.76315975189209)
--(axis cs:0.818818807601929,6.75690364837646)
--(axis cs:0.817817807197571,6.75053882598877)
--(axis cs:0.816816806793213,6.74406385421753)
--(axis cs:0.815815806388855,6.73747634887695)
--(axis cs:0.814814805984497,6.73077487945557)
--(axis cs:0.813813805580139,6.72395706176758)
--(axis cs:0.812812805175781,6.7170205116272)
--(axis cs:0.811811804771423,6.70996284484863)
--(axis cs:0.810810804367065,6.70278310775757)
--(axis cs:0.809809803962708,6.6954779624939)
--(axis cs:0.80880880355835,6.68804597854614)
--(axis cs:0.807807803153992,6.68048477172852)
--(axis cs:0.806806802749634,6.67279148101807)
--(axis cs:0.805805802345276,6.664963722229)
--(axis cs:0.804804801940918,6.6569995880127)
--(axis cs:0.80380380153656,6.64889669418335)
--(axis cs:0.802802801132202,6.64065170288086)
--(axis cs:0.801801800727844,6.63226270675659)
--(axis cs:0.800800800323486,6.62372875213623)
--(axis cs:0.799799799919128,6.61504411697388)
--(axis cs:0.798798799514771,6.60620832443237)
--(axis cs:0.797797799110413,6.59721755981445)
--(axis cs:0.796796798706055,6.58807039260864)
--(axis cs:0.795795798301697,6.57876300811768)
--(axis cs:0.794794797897339,6.5692925453186)
--(axis cs:0.793793797492981,6.55965709686279)
--(axis cs:0.792792797088623,6.54985237121582)
--(axis cs:0.791791796684265,6.53987646102905)
--(axis cs:0.790790796279907,6.52972555160522)
--(axis cs:0.789789795875549,6.51939678192139)
--(axis cs:0.788788795471191,6.50888776779175)
--(axis cs:0.787787795066833,6.4981951713562)
--(axis cs:0.786786794662476,6.48731517791748)
--(axis cs:0.785785794258118,6.47624540328979)
--(axis cs:0.78478479385376,6.4649806022644)
--(axis cs:0.783783793449402,6.45351886749268)
--(axis cs:0.782782793045044,6.44185733795166)
--(axis cs:0.781781792640686,6.42999219894409)
--(axis cs:0.780780792236328,6.41791915893555)
--(axis cs:0.77977979183197,6.40563440322876)
--(axis cs:0.778778791427612,6.39313650131226)
--(axis cs:0.777777791023254,6.38041877746582)
--(axis cs:0.776776790618896,6.36747884750366)
--(axis cs:0.775775790214539,6.35431337356567)
--(axis cs:0.774774789810181,6.34091901779175)
--(axis cs:0.773773789405823,6.32728958129883)
--(axis cs:0.772772789001465,6.31342363357544)
--(axis cs:0.771771788597107,6.29931545257568)
--(axis cs:0.770770788192749,6.28496074676514)
--(axis cs:0.769769787788391,6.27035665512085)
--(axis cs:0.768768787384033,6.25549936294556)
--(axis cs:0.767767786979675,6.24038124084473)
--(axis cs:0.766766786575317,6.22500324249268)
--(axis cs:0.765765786170959,6.20935726165771)
--(axis cs:0.764764785766602,6.19343996047974)
--(axis cs:0.763763785362244,6.17724466323853)
--(axis cs:0.762762784957886,6.16077041625977)
--(axis cs:0.761761784553528,6.1440110206604)
--(axis cs:0.76076078414917,6.12696075439453)
--(axis cs:0.759759783744812,6.10961771011353)
--(axis cs:0.758758783340454,6.09197282791138)
--(axis cs:0.757757782936096,6.07402467727661)
--(axis cs:0.756756782531738,6.05576753616333)
--(axis cs:0.75575578212738,6.03719615936279)
--(axis cs:0.754754781723022,6.01830387115479)
--(axis cs:0.753753781318665,5.99909019470215)
--(axis cs:0.752752780914307,5.97954511642456)
--(axis cs:0.751751780509949,5.95966577529907)
--(axis cs:0.750750780105591,5.93944549560547)
--(axis cs:0.749749779701233,5.91887998580933)
--(axis cs:0.748748779296875,5.89796447753906)
--(axis cs:0.747747778892517,5.87669086456299)
--(axis cs:0.746746778488159,5.85505771636963)
--(axis cs:0.745745778083801,5.83305549621582)
--(axis cs:0.744744777679443,5.8106803894043)
--(axis cs:0.743743777275085,5.78792667388916)
--(axis cs:0.742742717266083,5.76478719711304)
--(axis cs:0.741741716861725,5.74125957489014)
--(axis cs:0.740740716457367,5.71733379364014)
--(axis cs:0.739739716053009,5.69300603866577)
--(axis cs:0.738738715648651,5.66826963424683)
--(axis cs:0.737737715244293,5.64312076568604)
--(axis cs:0.736736714839935,5.61755180358887)
--(axis cs:0.735735714435577,5.59155559539795)
--(axis cs:0.734734714031219,5.56512880325317)
--(axis cs:0.733733713626862,5.53826141357422)
--(axis cs:0.732732713222504,5.51094961166382)
--(axis cs:0.731731712818146,5.48318481445312)
--(axis cs:0.730730712413788,5.45496368408203)
--(axis cs:0.72972971200943,5.42627954483032)
--(axis cs:0.728728711605072,5.39712333679199)
--(axis cs:0.727727711200714,5.36748743057251)
--(axis cs:0.726726710796356,5.33737277984619)
--(axis cs:0.725725710391998,5.30676651000977)
--(axis cs:0.72472470998764,5.27566242218018)
--(axis cs:0.723723709583282,5.24405670166016)
--(axis cs:0.722722709178925,5.21194124221802)
--(axis cs:0.721721708774567,5.17930841445923)
--(axis cs:0.720720708370209,5.14615440368652)
--(axis cs:0.719719707965851,5.11246967315674)
--(axis cs:0.718718707561493,5.07824897766113)
--(axis cs:0.717717707157135,5.04348516464233)
--(axis cs:0.716716706752777,5.00817251205444)
--(axis cs:0.715715706348419,4.9723014831543)
--(axis cs:0.714714705944061,4.93586826324463)
--(axis cs:0.713713705539703,4.89886808395386)
--(axis cs:0.712712705135345,4.86128950119019)
--(axis cs:0.711711704730988,4.82312917709351)
--(axis cs:0.71071070432663,4.78437900543213)
--(axis cs:0.709709703922272,4.74503707885742)
--(axis cs:0.708708703517914,4.70508623123169)
--(axis cs:0.707707703113556,4.66452932357788)
--(axis cs:0.706706702709198,4.62335777282715)
--(axis cs:0.70570570230484,4.58156490325928)
--(axis cs:0.704704701900482,4.53914546966553)
--(axis cs:0.703703701496124,4.49609136581421)
--(axis cs:0.702702701091766,4.45239782333374)
--(axis cs:0.701701700687408,4.40805625915527)
--(axis cs:0.700700700283051,4.36306381225586)
--(axis cs:0.699699699878693,4.31741428375244)
--(axis cs:0.698698699474335,4.27110052108765)
--(axis cs:0.697697699069977,4.22411918640137)
--(axis cs:0.696696698665619,4.17646312713623)
--(axis cs:0.695695698261261,4.12813091278076)
--(axis cs:0.694694697856903,4.07911205291748)
--(axis cs:0.693693697452545,4.0294017791748)
--(axis cs:0.692692697048187,3.978999376297)
--(axis cs:0.691691696643829,3.92789745330811)
--(axis cs:0.690690696239471,3.87609481811523)
--(axis cs:0.689689695835114,3.82358312606812)
--(axis cs:0.688688695430756,3.77036333084106)
--(axis cs:0.687687695026398,3.71642827987671)
--(axis cs:0.68668669462204,3.66177749633789)
--(axis cs:0.685685694217682,3.60640621185303)
--(axis cs:0.684684693813324,3.55031299591064)
--(axis cs:0.683683693408966,3.49349236488342)
--(axis cs:0.682682693004608,3.43594455718994)
--(axis cs:0.68168169260025,3.37767362594604)
--(axis cs:0.680680692195892,3.31866979598999)
--(axis cs:0.679679691791534,3.25894069671631)
--(axis cs:0.678678691387177,3.19848322868347)
--(axis cs:0.677677690982819,3.13729095458984)
--(axis cs:0.676676690578461,3.0753698348999)
--(axis cs:0.675675690174103,3.01272511482239)
--(axis cs:0.674674689769745,2.94935202598572)
--(axis cs:0.673673689365387,2.88525652885437)
--(axis cs:0.672672688961029,2.8204402923584)
--(axis cs:0.671671688556671,2.75491070747375)
--(axis cs:0.670670688152313,2.68867373466492)
--(axis cs:0.669669687747955,2.62172269821167)
--(axis cs:0.668668687343597,2.55408048629761)
--(axis cs:0.66766768693924,2.4857485294342)
--(axis cs:0.666666686534882,2.41672801971436)
--(axis cs:0.665665686130524,2.34703755378723)
--(axis cs:0.664664685726166,2.27667689323425)
--(axis cs:0.663663685321808,2.20566964149475)
--(axis cs:0.66266268491745,2.13401246070862)
--(axis cs:0.661661684513092,2.06174087524414)
--(axis cs:0.660660684108734,1.98885345458984)
--(axis cs:0.659659683704376,1.91536378860474)
--(axis cs:0.658658683300018,1.8413028717041)
--(axis cs:0.65765768289566,1.76667761802673)
--(axis cs:0.656656682491302,1.69151401519775)
--(axis cs:0.655655682086945,1.61584043502808)
--(axis cs:0.654654681682587,1.53968238830566)
--(axis cs:0.653653681278229,1.46304249763489)
--(axis cs:0.652652680873871,1.38597655296326)
--(axis cs:0.651651680469513,1.30851125717163)
--(axis cs:0.650650680065155,1.23066926002502)
--(axis cs:0.649649679660797,1.15248227119446)
--(axis cs:0.648648679256439,1.07401132583618)
--(axis cs:0.647647678852081,0.995277643203735)
--(axis cs:0.646646678447723,0.916333913803101)
--(axis cs:0.645645678043365,0.837224960327148)
--(axis cs:0.644644677639008,0.75801682472229)
--(axis cs:0.64364367723465,0.678745031356812)
--(axis cs:0.642642676830292,0.599491834640503)
--(axis cs:0.641641676425934,0.520305275917053)
--(axis cs:0.640640616416931,0.441252708435059)
--(axis cs:0.639639616012573,0.362428307533264)
--(axis cs:0.638638615608215,0.283912658691406)
--(axis cs:0.637637615203857,0.205784797668457)
--(axis cs:0.6366366147995,0.128155112266541)
--(axis cs:0.635635614395142,0.0511293411254883)
--(axis cs:0.634634613990784,-0.0251688957214355)
--(axis cs:0.633633613586426,-0.100597620010376)
--(axis cs:0.632632613182068,-0.175013303756714)
--(axis cs:0.63163161277771,-0.248266339302063)
--(axis cs:0.630630612373352,-0.32014524936676)
--(axis cs:0.629629611968994,-0.390437602996826)
--(axis cs:0.628628611564636,-0.458875894546509)
--(axis cs:0.627627611160278,-0.525208115577698)
--(axis cs:0.62662661075592,-0.588967025279999)
--(axis cs:0.625625610351562,-0.649845123291016)
--(axis cs:0.624624609947205,-0.707246601581573)
--(axis cs:0.623623609542847,-0.760493814945221)
--(axis cs:0.622622609138489,-0.808707714080811)
--(axis cs:0.621621608734131,-0.850779175758362)
--(axis cs:0.620620608329773,-0.885321259498596)
--(axis cs:0.619619607925415,-0.910576581954956)
--(axis cs:0.618618607521057,-0.924878239631653)
--(axis cs:0.617617607116699,-0.927242934703827)
--(axis cs:0.616616606712341,-0.91950386762619)
--(axis cs:0.615615606307983,-0.904525220394135)
--(axis cs:0.614614605903625,-0.885037660598755)
--(axis cs:0.613613605499268,-0.863358080387115)
--(axis cs:0.61261260509491,-0.8408362865448)
--(axis cs:0.611611604690552,-0.818308353424072)
--(axis cs:0.610610604286194,-0.79576563835144)
--(axis cs:0.609609603881836,-0.772803664207458)
--(axis cs:0.608608603477478,-0.748379945755005)
--(axis cs:0.60760760307312,-0.721275329589844)
--(axis cs:0.606606602668762,-0.690677642822266)
--(axis cs:0.605605602264404,-0.657663345336914)
--(axis cs:0.604604601860046,-0.623665332794189)
--(axis cs:0.603603601455688,-0.58994996547699)
--(axis cs:0.602602601051331,-0.55771267414093)
--(axis cs:0.601601600646973,-0.527601420879364)
--(axis cs:0.600600600242615,-0.500071585178375)
--(axis cs:0.599599599838257,-0.475405216217041)
--(axis cs:0.598598599433899,-0.453420341014862)
--(axis cs:0.597597599029541,-0.433819979429245)
--(axis cs:0.596596598625183,-0.41581866145134)
--(axis cs:0.595595598220825,-0.398358672857285)
--(axis cs:0.594594597816467,-0.380031824111938)
--(axis cs:0.593593597412109,-0.359125584363937)
--(axis cs:0.592592597007751,-0.333915263414383)
--(axis cs:0.591591596603394,-0.303213834762573)
--(axis cs:0.590590596199036,-0.268196493387222)
--(axis cs:0.589589595794678,-0.230612546205521)
--(axis cs:0.58858859539032,-0.192112624645233)
--(axis cs:0.587587594985962,-0.154174625873566)
--(axis cs:0.586586594581604,-0.117972940206528)
--(axis cs:0.585585594177246,-0.0843884646892548)
--(axis cs:0.584584593772888,-0.0541337430477142)
--(axis cs:0.58358359336853,-0.0276322960853577)
--(axis cs:0.582582592964172,-0.00523611903190613)
--(axis cs:0.581581592559814,0.0129184126853943)
--(axis cs:0.580580592155457,0.0268197059631348)
--(axis cs:0.579579591751099,0.0366307199001312)
--(axis cs:0.578578591346741,0.0426357984542847)
--(axis cs:0.577577590942383,0.045350044965744)
--(axis cs:0.576576590538025,0.0455272197723389)
--(axis cs:0.575575590133667,0.0441876351833344)
--(axis cs:0.574574589729309,0.0427199900150299)
--(axis cs:0.573573589324951,0.0428661704063416)
--(axis cs:0.572572588920593,0.0465863347053528)
--(axis cs:0.571571588516235,0.056078165769577)
--(axis cs:0.570570588111877,0.0724195241928101)
--(axis cs:0.56956958770752,0.0945276618003845)
--(axis cs:0.568568587303162,0.1203593313694)
--(axis cs:0.567567586898804,0.147940874099731)
--(axis cs:0.566566586494446,0.175565868616104)
--(axis cs:0.565565586090088,0.20188045501709)
--(axis cs:0.56456458568573,0.225881904363632)
--(axis cs:0.563563585281372,0.246790856122971)
--(axis cs:0.562562584877014,0.264017283916473)
--(axis cs:0.561561584472656,0.277245730161667)
--(axis cs:0.560560584068298,0.286249995231628)
--(axis cs:0.55955958366394,0.290870547294617)
--(axis cs:0.558558583259583,0.291208773851395)
--(axis cs:0.557557582855225,0.287388861179352)
--(axis cs:0.556556582450867,0.279680252075195)
--(axis cs:0.555555582046509,0.268506497144699)
--(axis cs:0.554554581642151,0.254545718431473)
--(axis cs:0.553553581237793,0.23858380317688)
--(axis cs:0.552552580833435,0.221868604421616)
--(axis cs:0.551551580429077,0.205867439508438)
--(axis cs:0.550550580024719,0.19252210855484)
--(axis cs:0.549549579620361,0.184010326862335)
--(axis cs:0.548548579216003,0.18263104557991)
--(axis cs:0.547547578811646,0.189709305763245)
--(axis cs:0.546546578407288,0.203950494527817)
--(axis cs:0.54554557800293,0.22321942448616)
--(axis cs:0.544544577598572,0.245267540216446)
--(axis cs:0.543543577194214,0.268266886472702)
--(axis cs:0.542542576789856,0.290774375200272)
--(axis cs:0.541541576385498,0.311572819948196)
--(axis cs:0.54054057598114,0.329856544733047)
--(axis cs:0.539539575576782,0.344929188489914)
--(axis cs:0.53853851556778,0.356342732906342)
--(axis cs:0.537537515163422,0.363731145858765)
--(axis cs:0.536536514759064,0.366944193840027)
--(axis cs:0.535535514354706,0.36582887172699)
--(axis cs:0.534534513950348,0.360396683216095)
--(axis cs:0.53353351354599,0.350650072097778)
--(axis cs:0.532532513141632,0.336816102266312)
--(axis cs:0.531531512737274,0.319209843873978)
--(axis cs:0.530530512332916,0.298243552446365)
--(axis cs:0.529529511928558,0.27450504899025)
--(axis cs:0.5285285115242,0.248796463012695)
--(axis cs:0.527527511119843,0.222239345312119)
--(axis cs:0.526526510715485,0.196275144815445)
--(axis cs:0.525525510311127,0.17262864112854)
--(axis cs:0.524524509906769,0.153377503156662)
--(axis cs:0.523523509502411,0.140682846307755)
--(axis cs:0.522522509098053,0.135702729225159)
--(axis cs:0.521521508693695,0.137201488018036)
--(axis cs:0.520520508289337,0.142980515956879)
--(axis cs:0.519519507884979,0.150909751653671)
--(axis cs:0.518518507480621,0.159160435199738)
--(axis cs:0.517517507076263,0.166275233030319)
--(axis cs:0.516516506671906,0.171246707439423)
--(axis cs:0.515515506267548,0.173187017440796)
--(axis cs:0.51451450586319,0.171628624200821)
--(axis cs:0.513513505458832,0.166187077760696)
--(axis cs:0.512512505054474,0.156708389520645)
--(axis cs:0.511511504650116,0.14310896396637)
--(axis cs:0.510510504245758,0.125586628913879)
--(axis cs:0.5095095038414,0.104290962219238)
--(axis cs:0.508508503437042,0.0796607434749603)
--(axis cs:0.507507503032684,0.0522320568561554)
--(axis cs:0.506506502628326,0.0228653848171234)
--(axis cs:0.505505502223969,-0.0074312686920166)
--(axis cs:0.504504501819611,-0.0372832417488098)
--(axis cs:0.503503501415253,-0.0650687217712402)
--(axis cs:0.502502501010895,-0.0886945724487305)
--(axis cs:0.501501500606537,-0.106193602085114)
--(axis cs:0.500500500202179,-0.116401731967926)
--(axis cs:0.499499499797821,-0.120458692312241)
--(axis cs:0.498498499393463,-0.120544999837875)
--(axis cs:0.497497498989105,-0.118484824895859)
--(axis cs:0.496496498584747,-0.116060554981232)
--(axis cs:0.495495498180389,-0.114549905061722)
--(axis cs:0.494494497776031,-0.115112274885178)
--(axis cs:0.493493497371674,-0.118325531482697)
--(axis cs:0.492492496967316,-0.124775946140289)
--(axis cs:0.491491496562958,-0.1346834897995)
--(axis cs:0.4904904961586,-0.148198276758194)
--(axis cs:0.489489495754242,-0.165227770805359)
--(axis cs:0.488488495349884,-0.185556977987289)
--(axis cs:0.487487494945526,-0.208742320537567)
--(axis cs:0.486486464738846,-0.23410776257515)
--(axis cs:0.485485464334488,-0.26069363951683)
--(axis cs:0.48448446393013,-0.287361413240433)
--(axis cs:0.483483463525772,-0.312598139047623)
--(axis cs:0.482482463121414,-0.334631830453873)
--(axis cs:0.481481462717056,-0.351501315832138)
--(axis cs:0.480480462312698,-0.362245321273804)
--(axis cs:0.47947946190834,-0.367872625589371)
--(axis cs:0.478478461503983,-0.370550572872162)
--(axis cs:0.477477461099625,-0.371825098991394)
--(axis cs:0.476476460695267,-0.373474985361099)
--(axis cs:0.475475460290909,-0.376688867807388)
--(axis cs:0.474474459886551,-0.382314622402191)
--(axis cs:0.473473459482193,-0.39119079709053)
--(axis cs:0.472472459077835,-0.40353912115097)
--(axis cs:0.471471458673477,-0.419600516557693)
--(axis cs:0.470470458269119,-0.439397484064102)
--(axis cs:0.469469457864761,-0.462756425142288)
--(axis cs:0.468468457460403,-0.489143073558807)
--(axis cs:0.467467457056046,-0.517969489097595)
--(axis cs:0.466466456651688,-0.548352003097534)
--(axis cs:0.46546545624733,-0.579130887985229)
--(axis cs:0.464464455842972,-0.608932316303253)
--(axis cs:0.463463455438614,-0.636258125305176)
--(axis cs:0.462462455034256,-0.659891605377197)
--(axis cs:0.461461454629898,-0.680718660354614)
--(axis cs:0.46046045422554,-0.699689447879791)
--(axis cs:0.459459453821182,-0.718071222305298)
--(axis cs:0.458458453416824,-0.736482739448547)
--(axis cs:0.457457453012466,-0.755155563354492)
--(axis cs:0.456456452608109,-0.773983120918274)
--(axis cs:0.455455452203751,-0.792451798915863)
--(axis cs:0.454454451799393,-0.809596359729767)
--(axis cs:0.453453451395035,-0.82409805059433)
--(axis cs:0.452452450990677,-0.834555268287659)
--(axis cs:0.451451450586319,-0.839820265769958)
--(axis cs:0.450450450181961,-0.841134071350098)
--(axis cs:0.449449449777603,-0.839868426322937)
--(axis cs:0.448448449373245,-0.837612152099609)
--(axis cs:0.447447448968887,-0.835409641265869)
--(axis cs:0.446446448564529,-0.833999514579773)
--(axis cs:0.445445448160172,-0.833896636962891)
--(axis cs:0.444444447755814,-0.835165798664093)
--(axis cs:0.443443447351456,-0.837701976299286)
--(axis cs:0.442442446947098,-0.841028571128845)
--(axis cs:0.44144144654274,-0.844248831272125)
--(axis cs:0.440440446138382,-0.846345186233521)
--(axis cs:0.439439445734024,-0.846081376075745)
--(axis cs:0.438438445329666,-0.842567622661591)
--(axis cs:0.437437444925308,-0.836673676967621)
--(axis cs:0.43643644452095,-0.829776585102081)
--(axis cs:0.43543541431427,-0.822999954223633)
--(axis cs:0.434434413909912,-0.817148208618164)
--(axis cs:0.433433413505554,-0.812704920768738)
--(axis cs:0.432432413101196,-0.809783101081848)
--(axis cs:0.431431412696838,-0.807989120483398)
--(axis cs:0.43043041229248,-0.806744456291199)
--(axis cs:0.429429411888123,-0.804916858673096)
--(axis cs:0.428428411483765,-0.801146924495697)
--(axis cs:0.427427411079407,-0.793919146060944)
--(axis cs:0.426426410675049,-0.782248914241791)
--(axis cs:0.425425410270691,-0.767266035079956)
--(axis cs:0.424424409866333,-0.750532984733582)
--(axis cs:0.423423409461975,-0.733535468578339)
--(axis cs:0.422422409057617,-0.717533349990845)
--(axis cs:0.421421408653259,-0.703433871269226)
--(axis cs:0.420420408248901,-0.692011475563049)
--(axis cs:0.419419407844543,-0.683705151081085)
--(axis cs:0.418418407440186,-0.678761780261993)
--(axis cs:0.417417407035828,-0.67721301317215)
--(axis cs:0.41641640663147,-0.67899477481842)
--(axis cs:0.415415406227112,-0.683612585067749)
--(axis cs:0.414414405822754,-0.690500855445862)
--(axis cs:0.413413405418396,-0.698819279670715)
--(axis cs:0.412412405014038,-0.707372069358826)
--(axis cs:0.41141140460968,-0.714820683002472)
--(axis cs:0.410410404205322,-0.719605803489685)
--(axis cs:0.409409403800964,-0.720728039741516)
--(axis cs:0.408408403396606,-0.719016194343567)
--(axis cs:0.407407402992249,-0.715739607810974)
--(axis cs:0.406406402587891,-0.712201237678528)
--(axis cs:0.405405402183533,-0.709169566631317)
--(axis cs:0.404404401779175,-0.7071932554245)
--(axis cs:0.403403401374817,-0.706317186355591)
--(axis cs:0.402402400970459,-0.706253886222839)
--(axis cs:0.401401400566101,-0.706266820430756)
--(axis cs:0.400400400161743,-0.70525860786438)
--(axis cs:0.399399399757385,-0.701764941215515)
--(axis cs:0.398398399353027,-0.694308400154114)
--(axis cs:0.397397398948669,-0.681812405586243)
--(axis cs:0.396396398544312,-0.665368497371674)
--(axis cs:0.395395398139954,-0.646633982658386)
--(axis cs:0.394394397735596,-0.627116918563843)
--(axis cs:0.393393397331238,-0.60808789730072)
--(axis cs:0.39239239692688,-0.590436935424805)
--(axis cs:0.391391396522522,-0.574893176555634)
--(axis cs:0.390390396118164,-0.561789512634277)
--(axis cs:0.389389395713806,-0.551353394985199)
--(axis cs:0.388388395309448,-0.543461501598358)
--(axis cs:0.38738739490509,-0.537622690200806)
--(axis cs:0.386386394500732,-0.533122479915619)
--(axis cs:0.385385394096375,-0.528931140899658)
--(axis cs:0.384384393692017,-0.523597538471222)
--(axis cs:0.383383363485336,-0.515360832214355)
--(axis cs:0.382382363080978,-0.502451539039612)
--(axis cs:0.38138136267662,-0.483788758516312)
--(axis cs:0.380380362272263,-0.460441708564758)
--(axis cs:0.379379361867905,-0.434072017669678)
--(axis cs:0.378378361463547,-0.406509906053543)
--(axis cs:0.377377361059189,-0.379099100828171)
--(axis cs:0.376376360654831,-0.353018701076508)
--(axis cs:0.375375360250473,-0.329124957323074)
--(axis cs:0.374374359846115,-0.308115690946579)
--(axis cs:0.373373359441757,-0.290436804294586)
--(axis cs:0.372372359037399,-0.276335328817368)
--(axis cs:0.371371358633041,-0.265987634658813)
--(axis cs:0.370370358228683,-0.259439557790756)
--(axis cs:0.369369357824326,-0.256514251232147)
--(axis cs:0.368368357419968,-0.257004976272583)
--(axis cs:0.36736735701561,-0.26044687628746)
--(axis cs:0.366366356611252,-0.26631897687912)
--(axis cs:0.365365356206894,-0.273681938648224)
--(axis cs:0.364364355802536,-0.281528413295746)
--(axis cs:0.363363355398178,-0.288423866033554)
--(axis cs:0.36236235499382,-0.292443990707397)
--(axis cs:0.361361354589462,-0.291740745306015)
--(axis cs:0.360360354185104,-0.28399321436882)
--(axis cs:0.359359353780746,-0.268035888671875)
--(axis cs:0.358358353376389,-0.245127230882645)
--(axis cs:0.357357352972031,-0.217418372631073)
--(axis cs:0.356356352567673,-0.186858654022217)
--(axis cs:0.355355352163315,-0.155489355325699)
--(axis cs:0.354354351758957,-0.124565422534943)
--(axis cs:0.353353351354599,-0.0952367782592773)
--(axis cs:0.352352350950241,-0.0683155357837677)
--(axis cs:0.351351350545883,-0.0444585680961609)
--(axis cs:0.350350350141525,-0.0240167379379272)
--(axis cs:0.349349349737167,-0.00734895467758179)
--(axis cs:0.348348349332809,0.00560429692268372)
--(axis cs:0.347347348928452,0.0145899653434753)
--(axis cs:0.346346348524094,0.0200225412845612)
--(axis cs:0.345345348119736,0.0221822559833527)
--(axis cs:0.344344347715378,0.0215488076210022)
--(axis cs:0.34334334731102,0.0189449489116669)
--(axis cs:0.342342346906662,0.0156127214431763)
--(axis cs:0.341341346502304,0.0129354000091553)
--(axis cs:0.340340346097946,0.0128686428070068)
--(axis cs:0.339339345693588,0.0177773833274841)
--(axis cs:0.33833834528923,0.0298448801040649)
--(axis cs:0.337337344884872,0.050416111946106)
--(axis cs:0.336336344480515,0.0785003006458282)
--(axis cs:0.335335344076157,0.111617863178253)
--(axis cs:0.334334343671799,0.147755920886993)
--(axis cs:0.333333343267441,0.185249507427216)
--(axis cs:0.33233231306076,0.222411274909973)
--(axis cs:0.331331312656403,0.258122682571411)
--(axis cs:0.330330312252045,0.291616022586823)
--(axis cs:0.329329311847687,0.322236299514771)
--(axis cs:0.328328311443329,0.349438905715942)
--(axis cs:0.327327311038971,0.372903883457184)
--(axis cs:0.326326310634613,0.392433166503906)
--(axis cs:0.325325310230255,0.407714247703552)
--(axis cs:0.324324309825897,0.418781578540802)
--(axis cs:0.323323309421539,0.425553143024445)
--(axis cs:0.322322309017181,0.428047478199005)
--(axis cs:0.321321308612823,0.426379024982452)
--(axis cs:0.320320308208466,0.420789420604706)
--(axis cs:0.319319307804108,0.411505579948425)
--(axis cs:0.31831830739975,0.398917973041534)
--(axis cs:0.317317306995392,0.383468806743622)
--(axis cs:0.316316306591034,0.366027414798737)
--(axis cs:0.315315306186676,0.347493886947632)
--(axis cs:0.314314305782318,0.329111039638519)
--(axis cs:0.31331330537796,0.312613219022751)
--(axis cs:0.312312304973602,0.300091028213501)
--(axis cs:0.311311304569244,0.294250696897507)
--(axis cs:0.310310304164886,0.297553926706314)
--(axis cs:0.309309303760529,0.311511814594269)
--(axis cs:0.308308303356171,0.334552466869354)
--(axis cs:0.307307302951813,0.364358335733414)
--(axis cs:0.306306302547455,0.398317724466324)
--(axis cs:0.305305302143097,0.434297651052475)
--(axis cs:0.304304301738739,0.47065594792366)
--(axis cs:0.303303301334381,0.506072759628296)
--(axis cs:0.302302300930023,0.539669275283813)
--(axis cs:0.301301300525665,0.570648312568665)
--(axis cs:0.300300300121307,0.598564863204956)
--(axis cs:0.299299299716949,0.622888803482056)
--(axis cs:0.298298299312592,0.643457591533661)
--(axis cs:0.297297298908234,0.660036563873291)
--(axis cs:0.296296298503876,0.672492682933807)
--(axis cs:0.295295298099518,0.680651724338531)
--(axis cs:0.29429429769516,0.684595286846161)
--(axis cs:0.293293297290802,0.684453189373016)
--(axis cs:0.292292296886444,0.680177450180054)
--(axis cs:0.291291296482086,0.672048509120941)
--(axis cs:0.290290296077728,0.660299837589264)
--(axis cs:0.28928929567337,0.645402491092682)
--(axis cs:0.288288295269012,0.627666115760803)
--(axis cs:0.287287294864655,0.608063697814941)
--(axis cs:0.286286294460297,0.587287783622742)
--(axis cs:0.285285294055939,0.567037343978882)
--(axis cs:0.284284293651581,0.548700332641602)
--(axis cs:0.283283293247223,0.534950256347656)
--(axis cs:0.282282292842865,0.528006613254547)
--(axis cs:0.281281262636185,0.531061053276062)
--(axis cs:0.280280262231827,0.545511722564697)
--(axis cs:0.279279261827469,0.569659113883972)
--(axis cs:0.278278261423111,0.601297557353973)
--(axis cs:0.277277261018753,0.637396454811096)
--(axis cs:0.276276260614395,0.676107883453369)
--(axis cs:0.275275260210037,0.715286731719971)
--(axis cs:0.274274259805679,0.753903746604919)
--(axis cs:0.273273259401321,0.791046798229218)
--(axis cs:0.272272258996964,0.825716733932495)
--(axis cs:0.271271258592606,0.857692420482635)
--(axis cs:0.270270258188248,0.886277556419373)
--(axis cs:0.26926925778389,0.911383271217346)
--(axis cs:0.268268257379532,0.932613670825958)
--(axis cs:0.267267256975174,0.949877858161926)
--(axis cs:0.266266256570816,0.963037073612213)
--(axis cs:0.265265256166458,0.972112238407135)
--(axis cs:0.2642642557621,0.976894497871399)
--(axis cs:0.263263255357742,0.977570593357086)
--(axis cs:0.262262254953384,0.974151194095612)
--(axis cs:0.261261254549026,0.966763854026794)
--(axis cs:0.260260254144669,0.95554906129837)
--(axis cs:0.259259253740311,0.940703690052032)
--(axis cs:0.258258253335953,0.92256236076355)
--(axis cs:0.257257252931595,0.901549577713013)
--(axis cs:0.256256252527237,0.878144025802612)
--(axis cs:0.255255252122879,0.853206038475037)
--(axis cs:0.254254251718521,0.827823460102081)
--(axis cs:0.253253251314163,0.803183197975159)
--(axis cs:0.252252250909805,0.781252145767212)
--(axis cs:0.251251250505447,0.764396011829376)
--(axis cs:0.250250250101089,0.75552237033844)
--(axis cs:0.249249249696732,0.757657170295715)
--(axis cs:0.248248249292374,0.772350549697876)
--(axis cs:0.247247248888016,0.798153519630432)
--(axis cs:0.246246248483658,0.831854820251465)
--(axis cs:0.2452452480793,0.870863497257233)
--(axis cs:0.244244247674942,0.912684082984924)
--(axis cs:0.243243232369423,0.955469787120819)
--(axis cs:0.242242231965065,0.997905433177948)
--(axis cs:0.241241231560707,1.03889441490173)
--(axis cs:0.240240231156349,1.07765519618988)
--(axis cs:0.239239230751991,1.11361682415009)
--(axis cs:0.238238230347633,1.1464159488678)
--(axis cs:0.237237229943275,1.17552244663239)
--(axis cs:0.236236229538918,1.20082771778107)
--(axis cs:0.23523522913456,1.22206842899323)
--(axis cs:0.234234228730202,1.23905897140503)
--(axis cs:0.233233228325844,1.25171756744385)
--(axis cs:0.232232227921486,1.259929895401)
--(axis cs:0.231231227517128,1.26378989219666)
--(axis cs:0.23023022711277,1.2631049156189)
--(axis cs:0.229229226708412,1.257981300354)
--(axis cs:0.228228226304054,1.24841833114624)
--(axis cs:0.227227225899696,1.2345689535141)
--(axis cs:0.226226225495338,1.21662974357605)
--(axis cs:0.225225225090981,1.19468772411346)
--(axis cs:0.224224224686623,1.16915798187256)
--(axis cs:0.223223224282265,1.14031994342804)
--(axis cs:0.222222223877907,1.10879015922546)
--(axis cs:0.221221223473549,1.07528722286224)
--(axis cs:0.220220223069191,1.04089546203613)
--(axis cs:0.219219222664833,1.00686872005463)
--(axis cs:0.218218222260475,0.975107252597809)
--(axis cs:0.217217206954956,0.947865009307861)
--(axis cs:0.216216206550598,0.928232312202454)
--(axis cs:0.21521520614624,0.919342517852783)
--(axis cs:0.214214205741882,0.922926425933838)
--(axis cs:0.213213205337524,0.936707258224487)
--(axis cs:0.212212204933167,0.958361506462097)
--(axis cs:0.211211204528809,0.985080480575562)
--(axis cs:0.210210204124451,1.01379382610321)
--(axis cs:0.209209203720093,1.04297184944153)
--(axis cs:0.208208203315735,1.07159376144409)
--(axis cs:0.207207202911377,1.09794723987579)
--(axis cs:0.206206202507019,1.1217622756958)
--(axis cs:0.205205202102661,1.14235639572144)
--(axis cs:0.204204201698303,1.15963459014893)
--(axis cs:0.203203201293945,1.17291402816772)
--(axis cs:0.202202200889587,1.18215095996857)
--(axis cs:0.201201200485229,1.18725442886353)
--(axis cs:0.200200200080872,1.18805503845215)
--(axis cs:0.199199199676514,1.18445611000061)
--(axis cs:0.198198199272156,1.17639088630676)
--(axis cs:0.197197198867798,1.16403651237488)
--(axis cs:0.19619619846344,1.14726638793945)
--(axis cs:0.195195198059082,1.12607049942017)
--(axis cs:0.194194197654724,1.10087025165558)
--(axis cs:0.193193197250366,1.07157146930695)
--(axis cs:0.192192196846008,1.03831100463867)
--(axis cs:0.191191181540489,1.00149643421173)
--(axis cs:0.190190181136131,0.961288273334503)
--(axis cs:0.189189180731773,0.918092846870422)
--(axis cs:0.188188180327415,0.872263252735138)
--(axis cs:0.187187179923058,0.824431598186493)
--(axis cs:0.1861861795187,0.775365173816681)
--(axis cs:0.185185179114342,0.72614598274231)
--(axis cs:0.184184178709984,0.677470743656158)
--(axis cs:0.183183178305626,0.631910026073456)
--(axis cs:0.182182177901268,0.591249108314514)
--(axis cs:0.18118117749691,0.557923793792725)
--(axis cs:0.180180177092552,0.534504473209381)
--(axis cs:0.179179176688194,0.522415220737457)
--(axis cs:0.178178176283836,0.520171225070953)
--(axis cs:0.177177175879478,0.524700701236725)
--(axis cs:0.176176175475121,0.533617734909058)
--(axis cs:0.175175175070763,0.544536590576172)
--(axis cs:0.174174174666405,0.555304288864136)
--(axis cs:0.173173174262047,0.565180540084839)
--(axis cs:0.172172173857689,0.573005437850952)
--(axis cs:0.171171173453331,0.578019618988037)
--(axis cs:0.170170173048973,0.579963147640228)
--(axis cs:0.169169172644615,0.578217267990112)
--(axis cs:0.168168172240257,0.573005259037018)
--(axis cs:0.167167171835899,0.563802123069763)
--(axis cs:0.16616615653038,0.550703823566437)
--(axis cs:0.165165156126022,0.534050405025482)
--(axis cs:0.164164155721664,0.513747274875641)
--(axis cs:0.163163155317307,0.490093648433685)
--(axis cs:0.162162154912949,0.463864594697952)
--(axis cs:0.161161154508591,0.43493840098381)
--(axis cs:0.160160154104233,0.40427553653717)
--(axis cs:0.159159153699875,0.372895032167435)
--(axis cs:0.158158153295517,0.341879367828369)
--(axis cs:0.157157152891159,0.313014894723892)
--(axis cs:0.156156152486801,0.287862241268158)
--(axis cs:0.155155152082443,0.269451647996902)
--(axis cs:0.154154151678085,0.258885383605957)
--(axis cs:0.153153151273727,0.258310437202454)
--(axis cs:0.15215215086937,0.266115188598633)
--(axis cs:0.151151150465012,0.279875844717026)
--(axis cs:0.150150150060654,0.297277957201004)
--(axis cs:0.149149149656296,0.316520720720291)
--(axis cs:0.148148149251938,0.335630029439926)
--(axis cs:0.14714714884758,0.353240489959717)
--(axis cs:0.146146148443222,0.368832349777222)
--(axis cs:0.145145148038864,0.381420642137527)
--(axis cs:0.144144147634506,0.390662431716919)
--(axis cs:0.143143147230148,0.395977050065994)
--(axis cs:0.14214214682579,0.39750549197197)
--(axis cs:0.141141146421432,0.394727408885956)
--(axis cs:0.140140131115913,0.387792646884918)
--(axis cs:0.139139130711555,0.37691593170166)
--(axis cs:0.138138130307198,0.361898839473724)
--(axis cs:0.13713712990284,0.343824535608292)
--(axis cs:0.136136129498482,0.322538316249847)
--(axis cs:0.135135129094124,0.299554824829102)
--(axis cs:0.134134128689766,0.275159031152725)
--(axis cs:0.133133128285408,0.251510083675385)
--(axis cs:0.13213212788105,0.230085909366608)
--(axis cs:0.131131127476692,0.213562935590744)
--(axis cs:0.130130127072334,0.203536421060562)
--(axis cs:0.129129126667976,0.201949596405029)
--(axis cs:0.128128126263618,0.206834018230438)
--(axis cs:0.127127125859261,0.216775596141815)
--(axis cs:0.126126125454903,0.229210257530212)
--(axis cs:0.125125125050545,0.24243825674057)
--(axis cs:0.124124124646187,0.254893869161606)
--(axis cs:0.123123124241829,0.265725284814835)
--(axis cs:0.122122123837471,0.274001628160477)
--(axis cs:0.121121115982533,0.278963029384613)
--(axis cs:0.120120115578175,0.280556738376617)
--(axis cs:0.119119115173817,0.278102815151215)
--(axis cs:0.118118114769459,0.27204442024231)
--(axis cs:0.117117114365101,0.261767864227295)
--(axis cs:0.116116113960743,0.247784554958344)
--(axis cs:0.115115113556385,0.229658246040344)
--(axis cs:0.114114113152027,0.20820814371109)
--(axis cs:0.113113112747669,0.183342635631561)
--(axis cs:0.112112112343311,0.155773311853409)
--(axis cs:0.111111111938953,0.125583827495575)
--(axis cs:0.110110111534595,0.0936888456344604)
--(axis cs:0.109109111130238,0.0611096620559692)
--(axis cs:0.108108103275299,0.0290835201740265)
--(axis cs:0.107107102870941,-0.00113660097122192)
--(axis cs:0.106106102466583,-0.0280044078826904)
--(axis cs:0.105105102062225,-0.0486138761043549)
--(axis cs:0.104104101657867,-0.0615471601486206)
--(axis cs:0.10310310125351,-0.0651885867118835)
--(axis cs:0.102102100849152,-0.0616762638092041)
--(axis cs:0.101101100444794,-0.0521943271160126)
--(axis cs:0.100100100040436,-0.0396406948566437)
--(axis cs:0.0990990996360779,-0.0257403254508972)
--(axis cs:0.09809809923172,-0.0122520923614502)
--(axis cs:0.0970970988273621,-0.000485390424728394)
--(axis cs:0.0960960984230042,0.00898164510726929)
--(axis cs:0.0950950905680656,0.0156756341457367)
--(axis cs:0.0940940901637077,0.0191745758056641)
--(axis cs:0.0930930897593498,0.018932431936264)
--(axis cs:0.0920920893549919,0.0153974592685699)
--(axis cs:0.091091088950634,0.00831428170204163)
--(axis cs:0.0900900885462761,-0.0010887086391449)
--(axis cs:0.0890890881419182,-0.0135081708431244)
--(axis cs:0.0880880877375603,-0.0269227623939514)
--(axis cs:0.0870870873332024,-0.0402251780033112)
--(axis cs:0.0860860869288445,-0.0525444447994232)
--(axis cs:0.0850850865244865,-0.0605629682540894)
--(axis cs:0.0840840861201286,-0.0632120668888092)
--(axis cs:0.0830830782651901,-0.0597929954528809)
--(axis cs:0.0820820778608322,-0.0497196316719055)
--(axis cs:0.0810810774564743,-0.0365642607212067)
--(axis cs:0.0800800770521164,-0.021586000919342)
--(axis cs:0.0790790766477585,-0.00713145732879639)
--(axis cs:0.0780780762434006,0.00708401203155518)
--(axis cs:0.0770770758390427,0.0185998380184174)
--(axis cs:0.0760760754346848,0.027115672826767)
--(axis cs:0.0750750750303268,0.0328291654586792)
--(axis cs:0.0740740746259689,0.0342212319374084)
--(axis cs:0.073073074221611,0.0321963131427765)
--(axis cs:0.0720720738172531,0.0256058573722839)
--(axis cs:0.0710710734128952,0.0156528055667877)
--(axis cs:0.0700700655579567,0.00151717662811279)
--(axis cs:0.0690690651535988,-0.0163166522979736)
--(axis cs:0.0680680647492409,-0.0366234481334686)
--(axis cs:0.067067064344883,-0.0595063269138336)
--(axis cs:0.0660660639405251,-0.0838351845741272)
--(axis cs:0.0650650635361671,-0.109416753053665)
--(axis cs:0.0640640631318092,-0.133496463298798)
--(axis cs:0.0630630627274513,-0.155365198850632)
--(axis cs:0.0620620623230934,-0.173316806554794)
--(axis cs:0.0610610619187355,-0.183682322502136)
--(axis cs:0.0600600577890873,-0.187155663967133)
--(axis cs:0.0590590573847294,-0.183376461267471)
--(axis cs:0.0580580569803715,-0.176515579223633)
--(axis cs:0.0570570565760136,-0.166251599788666)
--(axis cs:0.0560560561716557,-0.15574324131012)
--(axis cs:0.0550550557672977,-0.146042734384537)
--(axis cs:0.0540540516376495,-0.137598991394043)
--(axis cs:0.0530530512332916,-0.131938934326172)
--(axis cs:0.0520520508289337,-0.127985686063766)
--(axis cs:0.0510510504245758,-0.128043413162231)
--(axis cs:0.0500500500202179,-0.130820512771606)
--(axis cs:0.04904904961586,-0.135928452014923)
--(axis cs:0.0480480492115021,-0.143859475851059)
--(axis cs:0.0470470450818539,-0.1534543633461)
--(axis cs:0.046046044677496,-0.163570761680603)
--(axis cs:0.045045044273138,-0.173116058111191)
--(axis cs:0.0440440438687801,-0.180722773075104)
--(axis cs:0.0430430434644222,-0.184175163507462)
--(axis cs:0.0420420430600643,-0.181298762559891)
--(axis cs:0.0410410389304161,-0.171532243490219)
--(axis cs:0.0400400385260582,-0.155723035335541)
--(axis cs:0.0390390381217003,-0.135451585054398)
--(axis cs:0.0380380377173424,-0.112746089696884)
--(axis cs:0.0370370373129845,-0.09019735455513)
--(axis cs:0.0360360369086266,-0.0684235692024231)
--(axis cs:0.0350350327789783,-0.0476982891559601)
--(axis cs:0.0340340323746204,-0.0303805768489838)
--(axis cs:0.0330330319702625,-0.0158519744873047)
--(axis cs:0.0320320315659046,-0.00481334328651428)
--(axis cs:0.0310310311615467,0.00243034958839417)
--(axis cs:0.0300300288945436,0.00564336776733398)
--(axis cs:0.0290290284901857,0.00547316670417786)
--(axis cs:0.0280280280858278,0.00265252590179443)
--(axis cs:0.0270270258188248,-0.00419247150421143)
--(axis cs:0.0260260254144669,-0.0122987031936646)
--(axis cs:0.0250250250101089,-0.0220134556293488)
--(axis cs:0.024024024605751,-0.0314659476280212)
--(axis cs:0.023023022338748,-0.0389147698879242)
--(axis cs:0.0220220219343901,-0.0429402589797974)
--(axis cs:0.0210210215300322,-0.0411989390850067)
--(axis cs:0.0200200192630291,-0.03261998295784)
--(axis cs:0.0190190188586712,-0.0180553197860718)
--(axis cs:0.0180180184543133,-0.000178396701812744)
--(axis cs:0.0170170161873102,0.019679069519043)
--(axis cs:0.0160160157829523,0.0390550494194031)
--(axis cs:0.0150150144472718,0.0573335587978363)
--(axis cs:0.0140140140429139,0.0734762847423553)
--(axis cs:0.0130130127072334,0.0854304730892181)
--(axis cs:0.0120120123028755,0.0943077206611633)
--(axis cs:0.011011010967195,0.0982433557510376)
--(axis cs:0.0100100096315145,0.0979451835155487)
--(axis cs:0.00900900922715664,0.0930993556976318)
--(axis cs:0.00800800789147615,0.0838615000247955)
--(axis cs:0.00700700702145696,0.0708838105201721)
--(axis cs:0.00600600615143776,0.0542226135730743)
--(axis cs:0.00500500481575727,0.0351710319519043)
--(axis cs:0.00400400394573808,0.0153113603591919)
--(axis cs:0.00300300307571888,-0.00336652994155884)
--(axis cs:0.00200200197286904,-0.0167977511882782)
--(axis cs:0.00100100098643452,-0.0216141045093536)
--(axis cs:0,-0.0142581760883331)
--cycle;

\addplot [thick, aaltoRed, dashed]
table {%
0 -2.21098871231079
0.00100100098643452 -2.21098871231079
0.00200200197286904 -2.21098871231079
0.00300300307571888 -2.21098871231079
0.00400400394573808 -2.21098871231079
0.00500500481575727 -2.21098871231079
0.00600600615143776 -2.21098871231079
0.00700700702145696 -2.21098871231079
0.00800800789147615 -2.21098871231079
0.00900900922715664 -2.21098871231079
0.0100100096315145 -2.21098871231079
0.011011010967195 -2.21098871231079
0.0120120123028755 -2.21098871231079
0.0130130127072334 -2.21098871231079
0.0140140140429139 -2.21098871231079
0.0150150144472718 -2.21098871231079
0.0160160157829523 -2.21098871231079
0.0170170161873102 -2.21098871231079
0.0180180184543133 -2.21098871231079
0.0190190188586712 -2.21098871231079
0.0200200192630291 -2.21098871231079
0.0210210215300322 -2.21098871231079
0.0220220219343901 -2.21098871231079
0.023023022338748 -2.21098871231079
0.024024024605751 -2.21098871231079
0.0250250250101089 -2.21098871231079
0.0260260254144669 -2.21098871231079
0.0270270258188248 -2.21098871231079
0.0280280280858278 -2.21098871231079
0.0290290284901857 -2.21098871231079
0.0300300288945436 -2.21098871231079
0.0310310311615467 -2.21098871231079
0.0320320315659046 -2.21098871231079
0.0330330319702625 -2.21098871231079
0.0340340323746204 -2.21098871231079
0.0350350327789783 -2.21098871231079
0.0360360369086266 -2.21098871231079
0.0370370373129845 -2.21098871231079
0.0380380377173424 -2.21098871231079
0.0390390381217003 -2.21098871231079
0.0400400385260582 -2.21098871231079
0.0410410389304161 -2.21098871231079
0.0420420430600643 -2.21098871231079
0.0430430434644222 -2.21098871231079
0.0440440438687801 -2.21098871231079
0.045045044273138 -2.21098871231079
0.046046044677496 -2.21098871231079
0.0470470450818539 -2.21098871231079
0.0480480492115021 -2.21098871231079
0.04904904961586 -2.21098871231079
0.0500500500202179 -2.21098871231079
0.0510510504245758 -2.21098871231079
0.0520520508289337 -2.21098871231079
0.0530530512332916 -2.21098871231079
0.0540540516376495 -2.21098871231079
0.0550550557672977 -2.21098871231079
0.0560560561716557 -2.21098871231079
0.0570570565760136 -2.21098871231079
0.0580580569803715 -2.21098871231079
0.0590590573847294 -2.21098871231079
0.0600600577890873 -2.21098871231079
0.0610610619187355 -2.21098871231079
0.0620620623230934 -2.21098871231079
0.0630630627274513 -2.21098871231079
0.0640640631318092 -2.21098871231079
0.0650650635361671 -2.21098871231079
0.0660660639405251 -2.21098871231079
0.067067064344883 -2.21098871231079
0.0680680647492409 -2.21098871231079
0.0690690651535988 -2.21098871231079
0.0700700655579567 -2.21098871231079
0.0710710734128952 -2.21098871231079
0.0720720738172531 -2.21098871231079
0.073073074221611 -2.21098871231079
0.0740740746259689 -2.21098871231079
0.0750750750303268 -2.21098871231079
0.0760760754346848 -2.21098871231079
0.0770770758390427 -2.21098871231079
0.0780780762434006 -2.21098871231079
0.0790790766477585 -2.21098871231079
0.0800800770521164 -2.21098871231079
0.0810810774564743 -2.21098871231079
0.0820820778608322 -2.21098871231079
0.0830830782651901 -2.21098871231079
0.0840840861201286 -2.21098871231079
0.0850850865244865 -2.21098871231079
0.0860860869288445 -2.21098871231079
0.0870870873332024 -2.21098871231079
0.0880880877375603 -2.21098871231079
0.0890890881419182 -2.21098871231079
0.0900900885462761 -2.21098871231079
0.091091088950634 -2.21098871231079
0.0920920893549919 -2.21098871231079
0.0930930897593498 -2.21098871231079
0.0940940901637077 -2.21098871231079
0.0950950905680656 -2.21098871231079
0.0960960984230042 -2.21098871231079
0.0970970988273621 -2.21098871231079
0.09809809923172 -2.21098871231079
0.0990990996360779 -2.21098871231079
0.100100100040436 -2.21098871231079
0.101101100444794 -2.21098871231079
0.102102100849152 -2.21098871231079
0.10310310125351 -2.21098871231079
0.104104101657867 -2.21098871231079
0.105105102062225 -2.21098871231079
0.106106102466583 -2.21098871231079
0.107107102870941 -2.21098871231079
0.108108103275299 -2.21098871231079
0.109109111130238 -2.21098871231079
0.110110111534595 -2.21098871231079
0.111111111938953 -2.21098871231079
0.112112112343311 -2.21098871231079
0.113113112747669 -2.21098871231079
0.114114113152027 -2.21098871231079
0.115115113556385 -2.21098871231079
0.116116113960743 -2.21098871231079
0.117117114365101 -2.21098871231079
0.118118114769459 -2.21098871231079
0.119119115173817 -2.21098871231079
0.120120115578175 -2.21098871231079
0.121121115982533 -2.21098871231079
0.122122123837471 -2.21098871231079
0.123123124241829 -2.21098871231079
0.124124124646187 -2.21098871231079
0.125125125050545 -2.21098871231079
0.126126125454903 -2.21098871231079
0.127127125859261 -2.21098871231079
0.128128126263618 -2.21098871231079
0.129129126667976 -2.21098871231079
0.130130127072334 -2.21098871231079
0.131131127476692 -2.21098871231079
0.13213212788105 -2.21098871231079
0.133133128285408 -2.21098871231079
0.134134128689766 -2.21098871231079
0.135135129094124 -2.21098871231079
0.136136129498482 -2.21098871231079
0.13713712990284 -2.21098871231079
0.138138130307198 -2.21098871231079
0.139139130711555 -2.21098871231079
0.140140131115913 -2.21098871231079
0.141141146421432 -2.21098871231079
0.14214214682579 -2.21098871231079
0.143143147230148 -2.21098871231079
0.144144147634506 -2.21098871231079
0.145145148038864 -2.21098871231079
0.146146148443222 -2.21098871231079
0.14714714884758 -2.21098871231079
0.148148149251938 -2.21098871231079
0.149149149656296 -2.21098871231079
0.150150150060654 -2.21098871231079
0.151151150465012 -2.21098871231079
0.15215215086937 -2.21098871231079
0.153153151273727 -2.21098871231079
0.154154151678085 -2.21098871231079
0.155155152082443 -2.21098871231079
0.156156152486801 -2.21098871231079
0.157157152891159 -2.21098871231079
0.158158153295517 -2.21098871231079
0.159159153699875 -2.21098871231079
0.160160154104233 -2.21098871231079
0.161161154508591 -2.21098871231079
0.162162154912949 -2.21098871231079
0.163163155317307 -2.21098871231079
0.164164155721664 -2.21098871231079
0.165165156126022 -2.21098871231079
0.16616615653038 -2.21098871231079
0.167167171835899 -2.21098871231079
0.168168172240257 -2.21098871231079
0.169169172644615 -2.21098871231079
0.170170173048973 -2.21098871231079
0.171171173453331 -2.21098871231079
0.172172173857689 -2.21098871231079
0.173173174262047 -2.21098871231079
0.174174174666405 -2.21098871231079
0.175175175070763 -2.21098871231079
0.176176175475121 -2.21098871231079
0.177177175879478 -2.21098871231079
0.178178176283836 -2.21098871231079
0.179179176688194 -2.21098871231079
0.180180177092552 -2.21098871231079
0.18118117749691 -2.21098871231079
0.182182177901268 -2.21098871231079
0.183183178305626 -2.21098871231079
0.184184178709984 -2.21098871231079
0.185185179114342 -2.21098871231079
0.1861861795187 -2.21098871231079
0.187187179923058 -2.21098871231079
0.188188180327415 -2.21098871231079
0.189189180731773 -2.21098871231079
0.190190181136131 -2.21098871231079
0.191191181540489 -2.21098871231079
0.192192196846008 -2.21098871231079
0.193193197250366 -2.21098871231079
0.194194197654724 -2.21098871231079
0.195195198059082 -2.21098871231079
0.19619619846344 -2.21098871231079
0.197197198867798 -2.21098871231079
0.198198199272156 -2.21098871231079
0.199199199676514 -2.21098871231079
0.200200200080872 -2.21098871231079
0.201201200485229 -2.21098871231079
0.202202200889587 -2.21098871231079
0.203203201293945 -2.21098871231079
0.204204201698303 -2.21098871231079
0.205205202102661 -2.21098871231079
0.206206202507019 -2.21098871231079
0.207207202911377 -2.21098871231079
0.208208203315735 -2.21098871231079
0.209209203720093 -2.21098871231079
0.210210204124451 -2.21098871231079
0.211211204528809 -2.21098871231079
0.212212204933167 -2.21098871231079
0.213213205337524 -2.21098871231079
0.214214205741882 -2.21098871231079
0.21521520614624 -2.21098871231079
0.216216206550598 -2.21098871231079
0.217217206954956 -2.21098871231079
0.218218222260475 -2.21098871231079
0.219219222664833 -2.21098871231079
0.220220223069191 -2.21098871231079
0.221221223473549 -2.21098871231079
0.222222223877907 -2.21098871231079
0.223223224282265 -2.21098871231079
0.224224224686623 -2.21098871231079
0.225225225090981 -2.21098871231079
0.226226225495338 -2.21098871231079
0.227227225899696 -2.21098871231079
0.228228226304054 -2.21098871231079
0.229229226708412 -2.21098871231079
0.23023022711277 -2.21098871231079
0.231231227517128 -2.21098871231079
0.232232227921486 -2.21098871231079
0.233233228325844 -2.21098871231079
0.234234228730202 -2.21098871231079
0.23523522913456 -2.21098871231079
0.236236229538918 -2.21098871231079
0.237237229943275 -2.21098871231079
0.238238230347633 -2.21098871231079
0.239239230751991 -2.21098871231079
0.240240231156349 -2.21098871231079
0.241241231560707 -2.21098871231079
0.242242231965065 -2.21098871231079
0.243243232369423 -2.21098871231079
0.244244247674942 -2.21098871231079
0.2452452480793 -2.21098871231079
0.246246248483658 -2.21098871231079
0.247247248888016 -2.21098871231079
0.248248249292374 -2.21098871231079
0.249249249696732 -2.21098871231079
0.250250250101089 -2.21098871231079
0.251251250505447 -2.21098871231079
0.252252250909805 -2.21098871231079
0.253253251314163 -2.21098871231079
0.254254251718521 -2.21098871231079
0.255255252122879 -2.21098871231079
0.256256252527237 -2.21098871231079
0.257257252931595 -2.21098871231079
0.258258253335953 -2.21098871231079
0.259259253740311 -2.21098871231079
0.260260254144669 -2.21098871231079
0.261261254549026 -2.21098871231079
0.262262254953384 -2.21098871231079
0.263263255357742 -2.21098871231079
0.2642642557621 -2.21098871231079
0.265265256166458 -2.21098871231079
0.266266256570816 -2.21098871231079
0.267267256975174 -2.21098871231079
0.268268257379532 -2.21098871231079
0.26926925778389 -2.21098871231079
0.270270258188248 -2.21098871231079
0.271271258592606 -2.21098871231079
0.272272258996964 -2.21098871231079
0.273273259401321 -2.21098871231079
0.274274259805679 -2.21098871231079
0.275275260210037 -2.21098871231079
0.276276260614395 -2.21098871231079
0.277277261018753 -2.21098871231079
0.278278261423111 -2.21098871231079
0.279279261827469 -2.21098871231079
0.280280262231827 -2.21098871231079
0.281281262636185 -2.21098871231079
0.282282292842865 -2.21098871231079
0.283283293247223 -2.21098871231079
0.284284293651581 -2.21098871231079
0.285285294055939 -2.21098871231079
0.286286294460297 -2.21098871231079
0.287287294864655 -2.21098871231079
0.288288295269012 -2.21098871231079
0.28928929567337 -2.21098871231079
0.290290296077728 -2.21098871231079
0.291291296482086 -2.21098871231079
0.292292296886444 -2.21098871231079
0.293293297290802 -2.21098871231079
0.29429429769516 -2.21098871231079
0.295295298099518 -2.21098871231079
0.296296298503876 -2.21098871231079
0.297297298908234 -2.21098871231079
0.298298299312592 -2.21098871231079
0.299299299716949 -2.21098871231079
0.300300300121307 -2.21098871231079
0.301301300525665 -2.21098871231079
0.302302300930023 -2.21098871231079
0.303303301334381 -2.21098871231079
0.304304301738739 -2.21098871231079
0.305305302143097 -2.21098871231079
0.306306302547455 -2.21098871231079
0.307307302951813 -2.21098871231079
0.308308303356171 -2.21098871231079
0.309309303760529 -2.21098871231079
0.310310304164886 -2.21098871231079
0.311311304569244 -2.21098871231079
0.312312304973602 -2.21098871231079
0.31331330537796 -2.21098871231079
0.314314305782318 -2.21098871231079
0.315315306186676 -2.21098871231079
0.316316306591034 -2.21098871231079
0.317317306995392 -2.21098871231079
0.31831830739975 -2.21098871231079
0.319319307804108 -2.21098871231079
0.320320308208466 -2.21098871231079
0.321321308612823 -2.21098871231079
0.322322309017181 -2.21098871231079
0.323323309421539 -2.21098871231079
0.324324309825897 -2.21098871231079
0.325325310230255 -2.21098871231079
0.326326310634613 -2.21098871231079
0.327327311038971 -2.21098871231079
0.328328311443329 -2.21098871231079
0.329329311847687 -2.21098871231079
0.330330312252045 -2.21098871231079
0.331331312656403 -2.21098871231079
0.33233231306076 -2.21098871231079
0.333333343267441 -2.21098871231079
0.334334343671799 -2.21098871231079
0.335335344076157 -2.21098871231079
0.336336344480515 -2.21098871231079
0.337337344884872 -2.21098871231079
0.33833834528923 -2.21098871231079
0.339339345693588 -2.21098871231079
0.340340346097946 -2.21098871231079
0.341341346502304 -2.21098871231079
0.342342346906662 -2.21098871231079
0.34334334731102 -2.21098871231079
0.344344347715378 -2.21098871231079
0.345345348119736 -2.21098871231079
0.346346348524094 -2.21098871231079
0.347347348928452 -2.21098871231079
0.348348349332809 -2.21098871231079
0.349349349737167 -2.21098871231079
0.350350350141525 -2.21098871231079
0.351351350545883 -2.21098871231079
0.352352350950241 -2.21098871231079
0.353353351354599 -2.21098871231079
0.354354351758957 -2.21098871231079
0.355355352163315 -2.21098871231079
0.356356352567673 -2.21098871231079
0.357357352972031 -2.21098871231079
0.358358353376389 -2.21098871231079
0.359359353780746 -2.21098871231079
0.360360354185104 -2.21098871231079
0.361361354589462 -2.21098871231079
0.36236235499382 -2.21098871231079
0.363363355398178 -2.21098871231079
0.364364355802536 -2.21098871231079
0.365365356206894 -2.21098871231079
0.366366356611252 -2.21098871231079
0.36736735701561 -2.21098871231079
0.368368357419968 -2.21098871231079
0.369369357824326 -2.21098871231079
0.370370358228683 -2.21098871231079
0.371371358633041 -2.21098871231079
0.372372359037399 -2.21098871231079
0.373373359441757 -2.21098871231079
0.374374359846115 -2.21098871231079
0.375375360250473 -2.21098871231079
0.376376360654831 -2.21098871231079
0.377377361059189 -2.21098871231079
0.378378361463547 -2.21098871231079
0.379379361867905 -2.21098871231079
0.380380362272263 -2.21098871231079
0.38138136267662 -2.21098871231079
0.382382363080978 -2.21098871231079
0.383383363485336 -2.21098871231079
0.384384393692017 -2.21098871231079
0.385385394096375 -2.21098871231079
0.386386394500732 -2.21098871231079
0.38738739490509 -2.21098871231079
0.388388395309448 -2.21098871231079
0.389389395713806 -2.21098871231079
0.390390396118164 -2.21098871231079
0.391391396522522 -2.21098871231079
0.39239239692688 -2.21098871231079
0.393393397331238 -2.21098871231079
0.394394397735596 -2.21098871231079
0.395395398139954 -2.21098871231079
0.396396398544312 -2.21098871231079
0.397397398948669 -2.21098871231079
0.398398399353027 -2.21098871231079
0.399399399757385 -2.21098871231079
0.400400400161743 -2.21098871231079
0.401401400566101 -2.21098871231079
0.402402400970459 -2.21098871231079
0.403403401374817 -2.21098871231079
0.404404401779175 -2.21098871231079
0.405405402183533 -2.21098871231079
0.406406402587891 -2.21098871231079
0.407407402992249 -2.21098871231079
0.408408403396606 -2.21098871231079
0.409409403800964 -2.21098871231079
0.410410404205322 -2.21098871231079
0.41141140460968 -2.21098871231079
0.412412405014038 -2.21098871231079
0.413413405418396 -2.21098871231079
0.414414405822754 -2.21098871231079
0.415415406227112 -2.21098871231079
0.41641640663147 -2.21098871231079
0.417417407035828 -2.21098871231079
0.418418407440186 -2.21098871231079
0.419419407844543 -2.21098871231079
0.420420408248901 -2.21098871231079
0.421421408653259 -2.21098871231079
0.422422409057617 -2.21098871231079
0.423423409461975 -2.21098871231079
0.424424409866333 -2.21098871231079
0.425425410270691 -2.21098871231079
0.426426410675049 -2.21098871231079
0.427427411079407 -2.21098871231079
0.428428411483765 -2.21098871231079
0.429429411888123 -2.21098871231079
0.43043041229248 -2.21098871231079
0.431431412696838 -2.21098871231079
0.432432413101196 -2.21098871231079
0.433433413505554 -2.21098871231079
0.434434413909912 -2.21098871231079
0.43543541431427 -2.21098871231079
0.43643644452095 -2.21098871231079
0.437437444925308 -2.21098871231079
0.438438445329666 -2.21098871231079
0.439439445734024 -2.21098871231079
0.440440446138382 -2.21098871231079
0.44144144654274 -2.21098871231079
0.442442446947098 -2.21098871231079
0.443443447351456 -2.21098871231079
0.444444447755814 -2.21098871231079
0.445445448160172 -2.21098871231079
0.446446448564529 -2.21098871231079
0.447447448968887 -2.21098871231079
0.448448449373245 -2.21098871231079
0.449449449777603 -2.21098871231079
0.450450450181961 -2.21098871231079
0.451451450586319 -2.21098871231079
0.452452450990677 -2.21098871231079
0.453453451395035 -2.21098871231079
0.454454451799393 -2.21098871231079
0.455455452203751 -2.21098871231079
0.456456452608109 -2.21098871231079
0.457457453012466 -2.21098871231079
0.458458453416824 -2.21098871231079
0.459459453821182 -2.21098871231079
0.46046045422554 -2.21098871231079
0.461461454629898 -2.21098871231079
0.462462455034256 -2.21098871231079
0.463463455438614 -2.21098871231079
0.464464455842972 -2.21098871231079
0.46546545624733 -2.21098871231079
0.466466456651688 -2.21098871231079
0.467467457056046 -2.21098871231079
0.468468457460403 -2.21098871231079
0.469469457864761 -2.21098871231079
0.470470458269119 -2.21098871231079
0.471471458673477 -2.21098871231079
0.472472459077835 -2.21098871231079
0.473473459482193 -2.21098871231079
0.474474459886551 -2.21098871231079
0.475475460290909 -2.21098871231079
0.476476460695267 -2.21098871231079
0.477477461099625 -2.21098871231079
0.478478461503983 -2.21098871231079
0.47947946190834 -2.21098871231079
0.480480462312698 -2.21098871231079
0.481481462717056 -2.21098871231079
0.482482463121414 -2.21098871231079
0.483483463525772 -2.21098871231079
0.48448446393013 -2.21098871231079
0.485485464334488 -2.21098871231079
0.486486464738846 -2.21098871231079
0.487487494945526 -2.21098871231079
0.488488495349884 -2.21098871231079
0.489489495754242 -2.21098871231079
0.4904904961586 -2.21098871231079
0.491491496562958 -2.21098871231079
0.492492496967316 -2.21098871231079
0.493493497371674 -2.21098871231079
0.494494497776031 -2.21098871231079
0.495495498180389 -2.21098871231079
0.496496498584747 -2.21098871231079
0.497497498989105 -2.21098871231079
0.498498499393463 -2.21098871231079
0.499499499797821 -2.21098871231079
0.500500500202179 -2.21098871231079
0.501501500606537 -2.21098871231079
0.502502501010895 -2.21098871231079
0.503503501415253 -2.21098871231079
0.504504501819611 -2.21098871231079
0.505505502223969 -2.21098871231079
0.506506502628326 -2.21098871231079
0.507507503032684 -2.21098871231079
0.508508503437042 -2.21098871231079
0.5095095038414 -2.21098871231079
0.510510504245758 -2.21098871231079
0.511511504650116 -2.21098871231079
0.512512505054474 -2.21098871231079
0.513513505458832 -2.21098871231079
0.51451450586319 -2.21098871231079
0.515515506267548 -2.21098871231079
0.516516506671906 -2.21098871231079
0.517517507076263 -2.21098871231079
0.518518507480621 -2.21098871231079
0.519519507884979 -2.21098871231079
0.520520508289337 -2.21098871231079
0.521521508693695 -2.21098871231079
0.522522509098053 -2.21098871231079
0.523523509502411 -2.21098871231079
0.524524509906769 -2.21098871231079
0.525525510311127 -2.21098871231079
0.526526510715485 -2.21098871231079
0.527527511119843 -2.21098871231079
0.5285285115242 -2.21098871231079
0.529529511928558 -2.21098871231079
0.530530512332916 -2.21098871231079
0.531531512737274 -2.21098871231079
0.532532513141632 -2.21098871231079
0.53353351354599 -2.21098871231079
0.534534513950348 -2.21098871231079
0.535535514354706 -2.21098871231079
0.536536514759064 -2.21098871231079
0.537537515163422 -2.21098871231079
0.53853851556778 -2.21098871231079
0.539539575576782 -2.21098871231079
0.54054057598114 -2.21098871231079
0.541541576385498 -2.21098871231079
0.542542576789856 -2.21098871231079
0.543543577194214 -2.21098871231079
0.544544577598572 -2.21098871231079
0.54554557800293 -2.21098871231079
0.546546578407288 -2.21098871231079
0.547547578811646 -2.21098871231079
0.548548579216003 -2.21098871231079
0.549549579620361 -2.21098871231079
0.550550580024719 -2.21098871231079
0.551551580429077 -2.21098871231079
0.552552580833435 -2.21098871231079
0.553553581237793 -2.21098871231079
0.554554581642151 -2.21098871231079
0.555555582046509 -2.21098871231079
0.556556582450867 -2.21098871231079
0.557557582855225 -2.21098871231079
0.558558583259583 -2.21098871231079
0.55955958366394 -2.21098871231079
0.560560584068298 -2.21098871231079
0.561561584472656 -2.21098871231079
0.562562584877014 -2.21098871231079
0.563563585281372 -2.21098871231079
0.56456458568573 -2.21098871231079
0.565565586090088 -2.21098871231079
0.566566586494446 -2.21098871231079
0.567567586898804 -2.21098871231079
0.568568587303162 -2.21098871231079
0.56956958770752 -2.21098871231079
0.570570588111877 -2.21098871231079
0.571571588516235 -2.21098871231079
0.572572588920593 -2.21098871231079
0.573573589324951 -2.21098871231079
0.574574589729309 -2.21098871231079
0.575575590133667 -2.21098871231079
0.576576590538025 -2.21098871231079
0.577577590942383 -2.21098871231079
0.578578591346741 -2.21098871231079
0.579579591751099 -2.21098871231079
0.580580592155457 -2.21098871231079
0.581581592559814 -2.21098871231079
0.582582592964172 -2.21098871231079
0.58358359336853 -2.21098871231079
0.584584593772888 -2.21098871231079
0.585585594177246 -2.21098871231079
0.586586594581604 -2.21098871231079
0.587587594985962 -2.21098871231079
0.58858859539032 -2.21098871231079
0.589589595794678 -2.21098871231079
0.590590596199036 -2.21098871231079
0.591591596603394 -2.21098871231079
0.592592597007751 -2.21098871231079
0.593593597412109 -2.21098871231079
0.594594597816467 -2.21098871231079
0.595595598220825 -2.21098871231079
0.596596598625183 -2.21098871231079
0.597597599029541 -2.21098871231079
0.598598599433899 -2.21098871231079
0.599599599838257 -2.21098871231079
0.600600600242615 -2.21098871231079
0.601601600646973 -2.21098871231079
0.602602601051331 -2.21098871231079
0.603603601455688 -2.21098871231079
0.604604601860046 -2.21098871231079
0.605605602264404 -2.21098871231079
0.606606602668762 -2.21098871231079
0.60760760307312 -2.21098871231079
0.608608603477478 -2.21098871231079
0.609609603881836 -2.21098871231079
0.610610604286194 -2.21098871231079
0.611611604690552 -2.21098871231079
0.61261260509491 -2.21098871231079
0.613613605499268 -2.21098871231079
0.614614605903625 -2.21098871231079
0.615615606307983 -2.21098871231079
0.616616606712341 -2.21098871231079
0.617617607116699 -2.21098871231079
0.618618607521057 -2.21098871231079
0.619619607925415 -2.21098871231079
0.620620608329773 -2.21098871231079
0.621621608734131 -2.21098871231079
0.622622609138489 -2.21098871231079
0.623623609542847 -2.21098871231079
0.624624609947205 -2.21098871231079
0.625625610351562 -2.21098871231079
0.62662661075592 -2.21098871231079
0.627627611160278 -2.21098871231079
0.628628611564636 -2.21098871231079
0.629629611968994 -2.21098871231079
0.630630612373352 -2.21098871231079
0.63163161277771 -2.21098871231079
0.632632613182068 -2.21098871231079
0.633633613586426 -2.21098871231079
0.634634613990784 -2.21098871231079
0.635635614395142 -2.21098871231079
0.6366366147995 -2.21098871231079
0.637637615203857 -2.21098871231079
0.638638615608215 -2.21098871231079
0.639639616012573 -2.21098871231079
0.640640616416931 -2.21098871231079
0.641641676425934 -2.21098871231079
0.642642676830292 -2.21098871231079
0.64364367723465 -2.21098871231079
0.644644677639008 -2.21098871231079
0.645645678043365 -2.21098871231079
0.646646678447723 -2.21098871231079
0.647647678852081 -2.21098871231079
0.648648679256439 -2.21098871231079
0.649649679660797 -2.21098871231079
0.650650680065155 -2.21098871231079
0.651651680469513 -2.21098871231079
0.652652680873871 -2.21098871231079
0.653653681278229 -2.21098871231079
0.654654681682587 -2.21098871231079
0.655655682086945 -2.21098871231079
0.656656682491302 -2.21098871231079
0.65765768289566 -2.21098871231079
0.658658683300018 -2.21098871231079
0.659659683704376 -2.21098871231079
0.660660684108734 -2.21098871231079
0.661661684513092 -2.21098871231079
0.66266268491745 -2.21098871231079
0.663663685321808 -2.21098871231079
0.664664685726166 -2.21098871231079
0.665665686130524 -2.21098871231079
0.666666686534882 -2.21098871231079
0.66766768693924 -2.21098871231079
0.668668687343597 -2.21098871231079
0.669669687747955 -2.21098871231079
0.670670688152313 -2.21098871231079
0.671671688556671 -2.21098871231079
0.672672688961029 -2.21098871231079
0.673673689365387 -2.21098871231079
0.674674689769745 -2.21098871231079
0.675675690174103 -2.21098871231079
0.676676690578461 -2.21098871231079
0.677677690982819 -2.21098871231079
0.678678691387177 -2.21098871231079
0.679679691791534 -2.21098871231079
0.680680692195892 -2.21098871231079
0.68168169260025 -2.21098871231079
0.682682693004608 -2.21098871231079
0.683683693408966 -2.21098871231079
0.684684693813324 -2.21098871231079
0.685685694217682 -2.21098871231079
0.68668669462204 -2.21098871231079
0.687687695026398 -2.21098871231079
0.688688695430756 -2.21098871231079
0.689689695835114 -2.21098871231079
0.690690696239471 -2.21098871231079
0.691691696643829 -2.21098871231079
0.692692697048187 -2.21098871231079
0.693693697452545 -2.21098871231079
0.694694697856903 -2.21098871231079
0.695695698261261 -2.21098871231079
0.696696698665619 -2.21098871231079
0.697697699069977 -2.21098871231079
0.698698699474335 -2.21098871231079
0.699699699878693 -2.21098871231079
0.700700700283051 -2.21098871231079
0.701701700687408 -2.21098871231079
0.702702701091766 -2.21098871231079
0.703703701496124 -2.21098871231079
0.704704701900482 -2.21098871231079
0.70570570230484 -2.21098871231079
0.706706702709198 -2.21098871231079
0.707707703113556 -2.21098871231079
0.708708703517914 -2.21098871231079
0.709709703922272 -2.21098871231079
0.71071070432663 -2.21098871231079
0.711711704730988 -2.21098871231079
0.712712705135345 -2.21098871231079
0.713713705539703 -2.21098871231079
0.714714705944061 -2.21098871231079
0.715715706348419 -2.21098871231079
0.716716706752777 -2.21098871231079
0.717717707157135 -2.21098871231079
0.718718707561493 -2.21098871231079
0.719719707965851 -2.21098871231079
0.720720708370209 -2.21098871231079
0.721721708774567 -2.21098871231079
0.722722709178925 -2.21098871231079
0.723723709583282 -2.21098871231079
0.72472470998764 -2.21098871231079
0.725725710391998 -2.21098871231079
0.726726710796356 -2.21098871231079
0.727727711200714 -2.21098871231079
0.728728711605072 -2.21098871231079
0.72972971200943 -2.21098871231079
0.730730712413788 -2.21098871231079
0.731731712818146 -2.21098871231079
0.732732713222504 -2.21098871231079
0.733733713626862 -2.21098871231079
0.734734714031219 -2.21098871231079
0.735735714435577 -2.21098871231079
0.736736714839935 -2.21098871231079
0.737737715244293 -2.21098871231079
0.738738715648651 -2.21098871231079
0.739739716053009 -2.21098871231079
0.740740716457367 -2.21098871231079
0.741741716861725 -2.21098871231079
0.742742717266083 -2.21098871231079
0.743743777275085 -2.21098871231079
0.744744777679443 -2.21098871231079
0.745745778083801 -2.21098871231079
0.746746778488159 -2.21098871231079
0.747747778892517 -2.21098871231079
0.748748779296875 -2.21098871231079
0.749749779701233 -2.21098871231079
0.750750780105591 -2.21098871231079
0.751751780509949 -2.21098871231079
0.752752780914307 -2.21098871231079
0.753753781318665 -2.21098871231079
0.754754781723022 -2.21098871231079
0.75575578212738 -2.21098871231079
0.756756782531738 -2.21098871231079
0.757757782936096 -2.21098871231079
0.758758783340454 -2.21098871231079
0.759759783744812 -2.21098871231079
0.76076078414917 -2.21098871231079
0.761761784553528 -2.21098871231079
0.762762784957886 -2.21098871231079
0.763763785362244 -2.21098871231079
0.764764785766602 -2.21098871231079
0.765765786170959 -2.21098871231079
0.766766786575317 -2.21098871231079
0.767767786979675 -2.21098871231079
0.768768787384033 -2.21098871231079
0.769769787788391 -2.21098871231079
0.770770788192749 -2.21098871231079
0.771771788597107 -2.21098871231079
0.772772789001465 -2.21098871231079
0.773773789405823 -2.21098871231079
0.774774789810181 -2.21098871231079
0.775775790214539 -2.21098871231079
0.776776790618896 -2.21098871231079
0.777777791023254 -2.21098871231079
0.778778791427612 -2.21098871231079
0.77977979183197 -2.21098871231079
0.780780792236328 -2.21098871231079
0.781781792640686 -2.21098871231079
0.782782793045044 -2.21098871231079
0.783783793449402 -2.21098871231079
0.78478479385376 -2.21098871231079
0.785785794258118 -2.21098871231079
0.786786794662476 -2.21098871231079
0.787787795066833 -2.21098871231079
0.788788795471191 -2.21098871231079
0.789789795875549 -2.21098871231079
0.790790796279907 -2.21098871231079
0.791791796684265 -2.21098871231079
0.792792797088623 -2.21098871231079
0.793793797492981 -2.21098871231079
0.794794797897339 -2.21098871231079
0.795795798301697 -2.21098871231079
0.796796798706055 -2.21098871231079
0.797797799110413 -2.21098871231079
0.798798799514771 -2.21098871231079
0.799799799919128 -2.21098871231079
0.800800800323486 -2.21098871231079
0.801801800727844 -2.21098871231079
0.802802801132202 -2.21098871231079
0.80380380153656 -2.21098871231079
0.804804801940918 -2.21098871231079
0.805805802345276 -2.21098871231079
0.806806802749634 -2.21098871231079
0.807807803153992 -2.21098871231079
0.80880880355835 -2.21098871231079
0.809809803962708 -2.21098871231079
0.810810804367065 -2.21098871231079
0.811811804771423 -2.21098871231079
0.812812805175781 -2.21098871231079
0.813813805580139 -2.21098871231079
0.814814805984497 -2.21098871231079
0.815815806388855 -2.21098871231079
0.816816806793213 -2.21098871231079
0.817817807197571 -2.21098871231079
0.818818807601929 -2.21098871231079
0.819819808006287 -2.21098871231079
0.820820808410645 -2.21098871231079
0.821821808815002 -2.21098871231079
0.82282280921936 -2.21098871231079
0.823823809623718 -2.21098871231079
0.824824810028076 -2.21098871231079
0.825825810432434 -2.21098871231079
0.826826810836792 -2.21098871231079
0.82782781124115 -2.21098871231079
0.828828811645508 -2.21098871231079
0.829829812049866 -2.21098871231079
0.830830812454224 -2.21098871231079
0.831831812858582 -2.21098871231079
0.832832813262939 -2.21098871231079
0.833833813667297 -2.21098871231079
0.834834814071655 -2.21098871231079
0.835835814476013 -2.21098871231079
0.836836814880371 -2.21098871231079
0.837837815284729 -2.21098871231079
0.838838815689087 -2.21098871231079
0.839839816093445 -2.21098871231079
0.840840816497803 -2.21098871231079
0.841841816902161 -2.21098871231079
0.842842817306519 -2.21098871231079
0.843843817710876 -2.21098871231079
0.844844818115234 -2.21098871231079
0.845845818519592 -2.21098871231079
0.846846878528595 -2.21098871231079
0.847847878932953 -2.21098871231079
0.848848879337311 -2.21098871231079
0.849849879741669 -2.21098871231079
0.850850880146027 -2.21098871231079
0.851851880550385 -2.21098871231079
0.852852880954742 -2.21098871231079
0.8538538813591 -2.21098871231079
0.854854881763458 -2.21098871231079
0.855855882167816 -2.21098871231079
0.856856882572174 -2.21098871231079
0.857857882976532 -2.21098871231079
0.85885888338089 -2.21098871231079
0.859859883785248 -2.21098871231079
0.860860884189606 -2.21098871231079
0.861861884593964 -2.21098871231079
0.862862884998322 -2.21098871231079
0.863863885402679 -2.21098871231079
0.864864885807037 -2.21098871231079
0.865865886211395 -2.21098871231079
0.866866886615753 -2.21098871231079
0.867867887020111 -2.21098871231079
0.868868887424469 -2.21098871231079
0.869869887828827 -2.21098871231079
0.870870888233185 -2.21098871231079
0.871871888637543 -2.21098871231079
0.872872889041901 -2.21098871231079
0.873873889446259 -2.21098871231079
0.874874889850616 -2.21098871231079
0.875875890254974 -2.21098871231079
0.876876890659332 -2.21098871231079
0.87787789106369 -2.21098871231079
0.878878891468048 -2.21098871231079
0.879879891872406 -2.21098871231079
0.880880892276764 -2.21098871231079
0.881881892681122 -2.21098871231079
0.88288289308548 -2.21098871231079
0.883883893489838 -2.21098871231079
0.884884893894196 -2.21098871231079
0.885885894298553 -2.21098871231079
0.886886894702911 -2.21098871231079
0.887887895107269 -2.21098871231079
0.888888895511627 -2.21098871231079
0.889889895915985 -2.21098871231079
0.890890896320343 -2.21098871231079
0.891891896724701 -2.21098871231079
0.892892897129059 -2.21098871231079
0.893893897533417 -2.21098871231079
0.894894897937775 -2.21098871231079
0.895895898342133 -2.21098871231079
0.89689689874649 -2.21098871231079
0.897897899150848 -2.21098871231079
0.898898899555206 -2.21098871231079
0.899899899959564 -2.21098871231079
0.900900900363922 -2.21098871231079
0.90190190076828 -2.21098871231079
0.902902901172638 -2.21098871231079
0.903903901576996 -2.21098871231079
0.904904901981354 -2.21098871231079
0.905905902385712 -2.21098871231079
0.90690690279007 -2.21098871231079
0.907907903194427 -2.21098871231079
0.908908903598785 -2.21098871231079
0.909909904003143 -2.21098871231079
0.910910904407501 -2.21098871231079
0.911911904811859 -2.21098871231079
0.912912905216217 -2.21098871231079
0.913913905620575 -2.21098871231079
0.914914906024933 -2.21098871231079
0.915915906429291 -2.21098871231079
0.916916906833649 -2.21098871231079
0.917917907238007 -2.21098871231079
0.918918907642365 -2.21098871231079
0.919919908046722 -2.21098871231079
0.92092090845108 -2.21098871231079
0.921921908855438 -2.21098871231079
0.922922909259796 -2.21098871231079
0.923923909664154 -2.21098871231079
0.924924910068512 -2.21098871231079
0.92592591047287 -2.21098871231079
0.926926910877228 -2.21098871231079
0.927927911281586 -2.21098871231079
0.928928911685944 -2.21098871231079
0.929929912090302 -2.21098871231079
0.930930912494659 -2.21098871231079
0.931931912899017 -2.21098871231079
0.932932913303375 -2.21098871231079
0.933933913707733 -2.21098871231079
0.934934914112091 -2.21098871231079
0.935935914516449 -2.21098871231079
0.936936914920807 -2.21098871231079
0.937937915325165 -2.21098871231079
0.938938915729523 -2.21098871231079
0.939939916133881 -2.21098871231079
0.940940916538239 -2.21098871231079
0.941941916942596 -2.21098871231079
0.942942917346954 -2.21098871231079
0.943943917751312 -2.21098871231079
0.94494491815567 -2.21098871231079
0.945945918560028 -2.21098871231079
0.946946918964386 -2.21098871231079
0.947947919368744 -2.21098871231079
0.948948979377747 -2.21098871231079
0.949949979782104 -2.21098871231079
0.950950980186462 -2.21098871231079
0.95195198059082 -2.21098871231079
0.952952980995178 -2.21098871231079
0.953953981399536 -2.21098871231079
0.954954981803894 -2.21098871231079
0.955955982208252 -2.21098871231079
0.95695698261261 -2.21098871231079
0.957957983016968 -2.21098871231079
0.958958983421326 -2.21098871231079
0.959959983825684 -2.21098871231079
0.960960984230042 -2.21098871231079
0.961961984634399 -2.21098871231079
0.962962985038757 -2.21098871231079
0.963963985443115 -2.21098871231079
0.964964985847473 -2.21098871231079
0.965965986251831 -2.21098871231079
0.966966986656189 -2.21098871231079
0.967967987060547 -2.21098871231079
0.968968987464905 -2.21098871231079
0.969969987869263 -2.21098871231079
0.970970988273621 -2.21098871231079
0.971971988677979 -2.21098871231079
0.972972989082336 -2.21098871231079
0.973973989486694 -2.21098871231079
0.974974989891052 -2.21098871231079
0.97597599029541 -2.21098871231079
0.976976990699768 -2.21098871231079
0.977977991104126 -2.21098871231079
0.978978991508484 -2.21098871231079
0.979979991912842 -2.21098871231079
0.9809809923172 -2.21098871231079
0.981981992721558 -2.21098871231079
0.982982993125916 -2.21098871231079
0.983983993530273 -2.21098871231079
0.984984993934631 -2.21098871231079
0.985985994338989 -2.21098871231079
0.986986994743347 -2.21098871231079
0.987987995147705 -2.21098871231079
0.988988995552063 -2.21098871231079
0.989989995956421 -2.21098871231079
0.990990996360779 -2.21098871231079
0.991991996765137 -2.21098871231079
0.992992997169495 -2.21098871231079
0.993993997573853 -2.21098871231079
0.99499499797821 -2.21098871231079
0.995995998382568 -2.21098871231079
0.996996998786926 -2.21098871231079
0.997997999191284 -2.21098871231079
0.998998999595642 -2.21098871231079
1 -2.21098871231079
};
\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};
\addplot [thick, black]
table {%
0 -0.364914178848267
0.00100100098643452 -0.364273309707642
0.00200200197286904 -0.3635573387146
0.00300300307571888 -0.362776756286621
0.00400400394573808 -0.361952781677246
0.00500500481575727 -0.361165523529053
0.00600600615143776 -0.360390424728394
0.00700700702145696 -0.359683036804199
0.00800800789147615 -0.35910701751709
0.00900900922715664 -0.358641147613525
0.0100100096315145 -0.35834789276123
0.011011010967195 -0.358279466629028
0.0120120123028755 -0.35842752456665
0.0130130127072334 -0.358833074569702
0.0140140140429139 -0.359571933746338
0.0150150144472718 -0.360630989074707
0.0160160157829523 -0.3620765209198
0.0170170161873102 -0.363909244537354
0.0180180184543133 -0.366213083267212
0.0190190188586712 -0.368979930877686
0.0200200192630291 -0.372240781784058
0.0210210215300322 -0.37605619430542
0.0220220219343901 -0.380455732345581
0.023023022338748 -0.385367393493652
0.024024024605751 -0.390753507614136
0.0250250250101089 -0.396576881408691
0.0260260254144669 -0.402778625488281
0.0270270258188248 -0.409260272979736
0.0280280280858278 -0.416031360626221
0.0290290284901857 -0.423030853271484
0.0300300288945436 -0.430186033248901
0.0310310311615467 -0.43746018409729
0.0320320315659046 -0.444800615310669
0.0330330319702625 -0.4521484375
0.0340340323746204 -0.459455251693726
0.0350350327789783 -0.466668844223022
0.0360360369086266 -0.473753929138184
0.0370370373129845 -0.480646133422852
0.0380380377173424 -0.48726487159729
0.0390390381217003 -0.493646144866943
0.0400400385260582 -0.499613046646118
0.0410410389304161 -0.505193710327148
0.0420420430600643 -0.510318279266357
0.0430430434644222 -0.514940738677979
0.0440440438687801 -0.519083738327026
0.045045044273138 -0.522695541381836
0.046046044677496 -0.525845050811768
0.0470470450818539 -0.528488159179688
0.0480480492115021 -0.530624151229858
0.04904904961586 -0.532303333282471
0.0500500500202179 -0.53349494934082
0.0510510504245758 -0.534175395965576
0.0520520508289337 -0.534394502639771
0.0530530512332916 -0.534167766571045
0.0540540516376495 -0.533406019210815
0.0550550557672977 -0.532178163528442
0.0560560561716557 -0.530485153198242
0.0570570565760136 -0.528307676315308
0.0580580569803715 -0.525677442550659
0.0590590573847294 -0.522513628005981
0.0600600577890873 -0.518962621688843
0.0610610619187355 -0.514856576919556
0.0620620623230934 -0.510277986526489
0.0630630627274513 -0.505322694778442
0.0640640631318092 -0.499946117401123
0.0650650635361671 -0.494282722473145
0.0660660639405251 -0.488332271575928
0.067067064344883 -0.482171535491943
0.0680680647492409 -0.475857019424438
0.0690690651535988 -0.469400882720947
0.0700700655579567 -0.462926864624023
0.0710710734128952 -0.456447601318359
0.0720720738172531 -0.450003385543823
0.073073074221611 -0.443703651428223
0.0740740746259689 -0.437528133392334
0.0750750750303268 -0.431529760360718
0.0760760754346848 -0.425844430923462
0.0770770758390427 -0.42046070098877
0.0780780762434006 -0.415455341339111
0.0790790766477585 -0.410831212997437
0.0800800770521164 -0.406720399856567
0.0810810774564743 -0.40314245223999
0.0820820778608322 -0.400093793869019
0.0830830782651901 -0.397691011428833
0.0840840861201286 -0.396052598953247
0.0850850865244865 -0.395066022872925
0.0860860869288445 -0.394768714904785
0.0870870873332024 -0.395034790039062
0.0880880877375603 -0.39574122428894
0.0890890881419182 -0.396858692169189
0.0900900885462761 -0.398264169692993
0.091091088950634 -0.399874448776245
0.0920920893549919 -0.40154767036438
0.0930930897593498 -0.403250694274902
0.0940940901637077 -0.40493369102478
0.0950950905680656 -0.406403064727783
0.0960960984230042 -0.40760612487793
0.0970970988273621 -0.408521413803101
0.09809809923172 -0.408937454223633
0.0990990996360779 -0.408844947814941
0.100100100040436 -0.40814995765686
0.101101100444794 -0.406725406646729
0.102102100849152 -0.404499530792236
0.10310310125351 -0.401327848434448
0.104104101657867 -0.397224903106689
0.105105102062225 -0.39203953742981
0.106106102466583 -0.385867834091187
0.107107102870941 -0.378722906112671
0.108108103275299 -0.370742559432983
0.109109111130238 -0.361994028091431
0.110110111534595 -0.352571487426758
0.111111111938953 -0.342501163482666
0.112112112343311 -0.331896305084229
0.113113112747669 -0.32085120677948
0.114114113152027 -0.309431314468384
0.115115113556385 -0.297684907913208
0.116116113960743 -0.285690546035767
0.117117114365101 -0.273561477661133
0.118118114769459 -0.261365175247192
0.119119115173817 -0.249142408370972
0.120120115578175 -0.236994624137878
0.121121115982533 -0.224992632865906
0.122122123837471 -0.213228344917297
0.123123124241829 -0.201735854148865
0.124124124646187 -0.19062340259552
0.125125125050545 -0.179989576339722
0.126126125454903 -0.169854879379272
0.127127125859261 -0.160359621047974
0.128128126263618 -0.1515132188797
0.129129126667976 -0.143444180488586
0.130130127072334 -0.136196255683899
0.131131127476692 -0.129880428314209
0.13213212788105 -0.124380826950073
0.133133128285408 -0.11965799331665
0.134134128689766 -0.115647673606873
0.135135129094124 -0.112285017967224
0.136136129498482 -0.10949444770813
0.13713712990284 -0.107205510139465
0.138138130307198 -0.105363965034485
0.139139130711555 -0.103905439376831
0.140140131115913 -0.102729558944702
0.141141146421432 -0.101802945137024
0.14214214682579 -0.10105311870575
0.143143147230148 -0.100403308868408
0.144144147634506 -0.0998133420944214
0.145145148038864 -0.0991793870925903
0.146146148443222 -0.0984597206115723
0.14714714884758 -0.0975772142410278
0.148148149251938 -0.0964871644973755
0.149149149656296 -0.0950939655303955
0.150150150060654 -0.0933537483215332
0.151151150465012 -0.0911816358566284
0.15215215086937 -0.0885273218154907
0.153153151273727 -0.0853010416030884
0.154154151678085 -0.0814729928970337
0.155155152082443 -0.0769307613372803
0.156156152486801 -0.0717678070068359
0.157157152891159 -0.0659334659576416
0.158158153295517 -0.0594946146011353
0.159159153699875 -0.0524477958679199
0.160160154104233 -0.0448499917984009
0.161161154508591 -0.0367271900177002
0.162162154912949 -0.0280684232711792
0.163163155317307 -0.0189480781555176
0.164164155721664 -0.00934219360351562
0.165165156126022 0.000689268112182617
0.16616615653038 0.0111523866653442
0.167167171835899 0.0220019817352295
0.168168172240257 0.0332313776016235
0.169169172644615 0.0447849035263062
0.170170173048973 0.0566819906234741
0.171171173453331 0.068873405456543
0.172172173857689 0.0813690423965454
0.173173174262047 0.0940985679626465
0.174174174666405 0.107076406478882
0.175175175070763 0.120259881019592
0.176176175475121 0.133643388748169
0.177177175879478 0.147186875343323
0.178178176283836 0.160892128944397
0.179179176688194 0.174732089042664
0.180180177092552 0.188657760620117
0.18118117749691 0.202686071395874
0.182182177901268 0.216758728027344
0.183183178305626 0.230888366699219
0.184184178709984 0.245033621788025
0.185185179114342 0.259185791015625
0.1861861795187 0.273303985595703
0.187187179923058 0.287387371063232
0.188188180327415 0.301393508911133
0.189189180731773 0.31531035900116
0.190190181136131 0.329112529754639
0.191191181540489 0.342794895172119
0.192192196846008 0.356305003166199
0.193193197250366 0.369657278060913
0.194194197654724 0.382798671722412
0.195195198059082 0.395715951919556
0.19619619846344 0.40837574005127
0.197197198867798 0.420777559280396
0.198198199272156 0.432896852493286
0.199199199676514 0.444691896438599
0.200200200080872 0.456151843070984
0.201201200485229 0.467242479324341
0.202202200889587 0.477953910827637
0.203203201293945 0.488236904144287
0.204204201698303 0.498094320297241
0.205205202102661 0.507493734359741
0.206206202507019 0.516403436660767
0.207207202911377 0.524795174598694
0.208208203315735 0.53265392780304
0.209209203720093 0.539942860603333
0.210210204124451 0.546644926071167
0.211211204528809 0.552724242210388
0.212212204933167 0.558166861534119
0.213213205337524 0.562923669815063
0.214214205741882 0.566979289054871
0.21521520614624 0.570306897163391
0.216216206550598 0.572879135608673
0.217217206954956 0.57471626996994
0.218218222260475 0.575855553150177
0.219219222664833 0.576330065727234
0.220220223069191 0.576157093048096
0.221221223473549 0.575373828411102
0.222222223877907 0.57399195432663
0.223223224282265 0.572059869766235
0.224224224686623 0.569591164588928
0.225225225090981 0.566626787185669
0.226226225495338 0.563177525997162
0.227227225899696 0.559285879135132
0.228228226304054 0.554960548877716
0.229229226708412 0.550236523151398
0.23023022711277 0.545139253139496
0.231231227517128 0.539694607257843
0.232232227921486 0.533931255340576
0.233233228325844 0.527861535549164
0.234234228730202 0.521514594554901
0.23523522913456 0.514918684959412
0.236236229538918 0.508093595504761
0.237237229943275 0.501072645187378
0.238238230347633 0.493864297866821
0.239239230751991 0.486500382423401
0.240240231156349 0.479006707668304
0.241241231560707 0.471405148506165
0.242242231965065 0.463712871074677
0.243243232369423 0.455951809883118
0.244244247674942 0.448161542415619
0.2452452480793 0.440342545509338
0.246246248483658 0.432538390159607
0.247247248888016 0.424752414226532
0.248248249292374 0.41701877117157
0.249249249696732 0.409358263015747
0.250250250101089 0.401793837547302
0.251251250505447 0.394314646720886
0.252252250909805 0.386922359466553
0.253253251314163 0.379605650901794
0.254254251718521 0.372370481491089
0.255255252122879 0.365193724632263
0.256256252527237 0.358085036277771
0.257257252931595 0.351031064987183
0.258258253335953 0.34403395652771
0.259259253740311 0.337082147598267
0.260260254144669 0.330165386199951
0.261261254549026 0.323288798332214
0.262262254953384 0.316435575485229
0.263263255357742 0.309617161750793
0.2642642557621 0.302809834480286
0.265265256166458 0.296019434928894
0.266266256570816 0.289236545562744
0.267267256975174 0.2824547290802
0.268268257379532 0.275670289993286
0.26926925778389 0.268879652023315
0.270270258188248 0.262068748474121
0.271271258592606 0.255242824554443
0.272272258996964 0.248387575149536
0.273273259401321 0.241503715515137
0.274274259805679 0.234581708908081
0.275275260210037 0.227613925933838
0.276276260614395 0.220598220825195
0.277277261018753 0.213528394699097
0.278278261423111 0.206397771835327
0.279279261827469 0.19920015335083
0.280280262231827 0.191929340362549
0.281281262636185 0.184577703475952
0.282282292842865 0.17714262008667
0.283283293247223 0.169626235961914
0.284284293651581 0.16203784942627
0.285285294055939 0.154375314712524
0.286286294460297 0.146648168563843
0.287287294864655 0.138856649398804
0.288288295269012 0.131010293960571
0.28928929567337 0.123112678527832
0.290290296077728 0.115166187286377
0.291291296482086 0.107179164886475
0.292292296886444 0.0991508960723877
0.293293297290802 0.0910909175872803
0.29429429769516 0.0829989910125732
0.295295298099518 0.0748813152313232
0.296296298503876 0.0667448043823242
0.297297298908234 0.0585918426513672
0.298298299312592 0.0504283905029297
0.299299299716949 0.0422573089599609
0.300300300121307 0.0340776443481445
0.301301300525665 0.0259051322937012
0.302302300930023 0.0177345275878906
0.303303301334381 0.00957298278808594
0.304304301738739 0.00142621994018555
0.305305302143097 -0.00670051574707031
0.306306302547455 -0.0148043632507324
0.307307302951813 -0.0228815078735352
0.308308303356171 -0.0309295654296875
0.309309303760529 -0.0389404296875
0.310310304164886 -0.0469145774841309
0.311311304569244 -0.0548415184020996
0.312312304973602 -0.0627408027648926
0.31331330537796 -0.0706262588500977
0.314314305782318 -0.0785150527954102
0.315315306186676 -0.0864238739013672
0.316316306591034 -0.0943608283996582
0.317317306995392 -0.102355480194092
0.31831830739975 -0.11040735244751
0.319319307804108 -0.118539810180664
0.320320308208466 -0.126767158508301
0.321321308612823 -0.135108947753906
0.322322309017181 -0.143575191497803
0.323323309421539 -0.152189254760742
0.324324309825897 -0.160959243774414
0.325325310230255 -0.169907093048096
0.326326310634613 -0.179043292999268
0.327327311038971 -0.1883864402771
0.328328311443329 -0.197959423065186
0.329329311847687 -0.207766056060791
0.330330312252045 -0.217831611633301
0.331331312656403 -0.228173732757568
0.33233231306076 -0.238804817199707
0.333333343267441 -0.249738693237305
0.334334343671799 -0.261002063751221
0.335335344076157 -0.272607803344727
0.336336344480515 -0.284570217132568
0.337337344884872 -0.296908378601074
0.33833834528923 -0.309646129608154
0.339339345693588 -0.322786331176758
0.340340346097946 -0.33629322052002
0.341341346502304 -0.35012674331665
0.342342346906662 -0.364244937896729
0.34334334731102 -0.378609180450439
0.344344347715378 -0.393163204193115
0.345345348119736 -0.407876014709473
0.346346348524094 -0.422702312469482
0.347347348928452 -0.437597751617432
0.348348349332809 -0.452520370483398
0.349349349737167 -0.467430114746094
0.350350350141525 -0.482277393341064
0.351351350545883 -0.497029304504395
0.352352350950241 -0.51163387298584
0.353353351354599 -0.526057720184326
0.354354351758957 -0.540247440338135
0.355355352163315 -0.554165840148926
0.356356352567673 -0.567767143249512
0.357357352972031 -0.581011772155762
0.358358353376389 -0.593849182128906
0.359359353780746 -0.606244087219238
0.360360354185104 -0.618132591247559
0.361361354589462 -0.629512786865234
0.36236235499382 -0.640398025512695
0.363363355398178 -0.650840759277344
0.364364355802536 -0.660889625549316
0.365365356206894 -0.670585632324219
0.366366356611252 -0.679988861083984
0.36736735701561 -0.689131736755371
0.368368357419968 -0.698068618774414
0.369369357824326 -0.706846237182617
0.370370358228683 -0.715502738952637
0.371371358633041 -0.724085807800293
0.372372359037399 -0.732651710510254
0.373373359441757 -0.741237640380859
0.374374359846115 -0.749881744384766
0.375375360250473 -0.758642196655273
0.376376360654831 -0.767565727233887
0.377377361059189 -0.776687622070312
0.378378361463547 -0.786059379577637
0.379379361867905 -0.795724868774414
0.380380362272263 -0.805729866027832
0.38138136267662 -0.816122055053711
0.382382363080978 -0.826950073242188
0.383383363485336 -0.838225364685059
0.384384393692017 -0.849884986877441
0.385385394096375 -0.861817359924316
0.386386394500732 -0.873927116394043
0.38738739490509 -0.886117935180664
0.388388395309448 -0.898283958435059
0.389389395713806 -0.910319328308105
0.390390396118164 -0.922137260437012
0.391391396522522 -0.933626174926758
0.39239239692688 -0.944684982299805
0.393393397331238 -0.955215454101562
0.394394397735596 -0.965118408203125
0.395395398139954 -0.974287986755371
0.396396398544312 -0.982625007629395
0.397397398948669 -0.990015029907227
0.398398399353027 -0.996364593505859
0.399399399757385 -1.0016040802002
0.400400400161743 -1.00584697723389
0.401401400566101 -1.00921726226807
0.402402400970459 -1.01186656951904
0.403403401374817 -1.0139274597168
0.404404401779175 -1.01554870605469
0.405405402183533 -1.01686382293701
0.406406402587891 -1.01801776885986
0.407407402992249 -1.01914119720459
0.408408403396606 -1.02037715911865
0.409409403800964 -1.0218620300293
0.410410404205322 -1.02373790740967
0.41141140460968 -1.02611446380615
0.412412405014038 -1.02897262573242
0.413413405418396 -1.03226661682129
0.414414405822754 -1.03594303131104
0.415415406227112 -1.0399694442749
0.41641640663147 -1.04428958892822
0.417417407035828 -1.04885578155518
0.418418407440186 -1.05362129211426
0.419419407844543 -1.05855655670166
0.420420408248901 -1.0635929107666
0.421421408653259 -1.06869125366211
0.422422409057617 -1.07381343841553
0.423423409461975 -1.07889842987061
0.424424409866333 -1.08391189575195
0.425425410270691 -1.08880043029785
0.426426410675049 -1.09351825714111
0.427427411079407 -1.09802627563477
0.428428411483765 -1.10227584838867
0.429429411888123 -1.10628795623779
0.43043041229248 -1.1100959777832
0.431431412696838 -1.11371612548828
0.432432413101196 -1.11718082427979
0.433433413505554 -1.12051773071289
0.434434413909912 -1.12374401092529
0.43543541431427 -1.12689208984375
0.43643644452095 -1.12999057769775
0.437437444925308 -1.13306140899658
0.438438445329666 -1.13613700866699
0.439439445734024 -1.13922595977783
0.440440446138382 -1.14233779907227
0.44144144654274 -1.14533233642578
0.442442446947098 -1.14805030822754
0.443443447351456 -1.15032577514648
0.444444447755814 -1.15199565887451
0.445445448160172 -1.15289688110352
0.446446448564529 -1.15285682678223
0.447447448968887 -1.15172576904297
0.448448449373245 -1.14932060241699
0.449449449777603 -1.14548110961914
0.450450450181961 -1.14002895355225
0.451451450586319 -1.13281440734863
0.452452450990677 -1.12364864349365
0.453453451395035 -1.1124439239502
0.454454451799393 -1.09936714172363
0.455455452203751 -1.08468246459961
0.456456452608109 -1.06862735748291
0.457457453012466 -1.0514612197876
0.458458453416824 -1.03341865539551
0.459459453821182 -1.01475620269775
0.46046045422554 -0.995718002319336
0.461461454629898 -0.97655200958252
0.462462455034256 -0.957502365112305
0.463463455438614 -0.938817024230957
0.464464455842972 -0.920689582824707
0.46546545624733 -0.903141975402832
0.466466456651688 -0.886146545410156
0.467467457056046 -0.869659900665283
0.468468457460403 -0.853671550750732
0.469469457864761 -0.838138580322266
0.470470458269119 -0.823033332824707
0.471471458673477 -0.808336734771729
0.472472459077835 -0.794003486633301
0.473473459482193 -0.780016899108887
0.474474459886551 -0.766346454620361
0.475475460290909 -0.752960681915283
0.476476460695267 -0.739833354949951
0.477477461099625 -0.726930141448975
0.478478461503983 -0.714237213134766
0.47947946190834 -0.701711654663086
0.480480462312698 -0.689332962036133
0.481481462717056 -0.677070617675781
0.482482463121414 -0.664900779724121
0.483483463525772 -0.652809143066406
0.48448446393013 -0.640784740447998
0.485485464334488 -0.628823280334473
0.486486464738846 -0.616914749145508
0.487487494945526 -0.605044364929199
0.488488495349884 -0.593205451965332
0.489489495754242 -0.581388473510742
0.4904904961586 -0.569588661193848
0.491491496562958 -0.557790756225586
0.492492496967316 -0.545982360839844
0.493493497371674 -0.53416109085083
0.494494497776031 -0.522313117980957
0.495495498180389 -0.510426044464111
0.496496498584747 -0.498494148254395
0.497497498989105 -0.48651123046875
0.498498499393463 -0.47445821762085
0.499499499797821 -0.462327480316162
0.500500500202179 -0.450113296508789
0.501501500606537 -0.437798976898193
0.502502501010895 -0.425384998321533
0.503503501415253 -0.412900447845459
0.504504501819611 -0.400366306304932
0.505505502223969 -0.387820720672607
0.506506502628326 -0.375296115875244
0.507507503032684 -0.362820625305176
0.508508503437042 -0.350432872772217
0.5095095038414 -0.338155746459961
0.510510504245758 -0.32602596282959
0.511511504650116 -0.314069271087646
0.512512505054474 -0.30233097076416
0.513513505458832 -0.290824890136719
0.51451450586319 -0.27959680557251
0.515515506267548 -0.268675327301025
0.516516506671906 -0.258090019226074
0.517517507076263 -0.247875690460205
0.518518507480621 -0.238064765930176
0.519519507884979 -0.228687763214111
0.520520508289337 -0.219784259796143
0.521521508693695 -0.211380958557129
0.522522509098053 -0.20351505279541
0.523523509502411 -0.196215152740479
0.524524509906769 -0.189512252807617
0.525525510311127 -0.183395385742188
0.526526510715485 -0.177833557128906
0.527527511119843 -0.17281436920166
0.5285285115242 -0.168305397033691
0.529529511928558 -0.164292335510254
0.530530512332916 -0.160752773284912
0.531531512737274 -0.157669544219971
0.532532513141632 -0.155014991760254
0.53353351354599 -0.152771472930908
0.534534513950348 -0.150918006896973
0.535535514354706 -0.149444580078125
0.536536514759064 -0.148314476013184
0.537537515163422 -0.147518157958984
0.53853851556778 -0.147036552429199
0.539539575576782 -0.146846294403076
0.54054057598114 -0.146933555603027
0.541541576385498 -0.14727783203125
0.542542576789856 -0.147856712341309
0.543543577194214 -0.148656368255615
0.544544577598572 -0.149655342102051
0.54554557800293 -0.15083646774292
0.546546578407288 -0.15218448638916
0.547547578811646 -0.153676509857178
0.548548579216003 -0.155293941497803
0.549549579620361 -0.157030582427979
0.550550580024719 -0.158904552459717
0.551551580429077 -0.160938739776611
0.552552580833435 -0.163163185119629
0.553553581237793 -0.165605068206787
0.554554581642151 -0.168284893035889
0.555555582046509 -0.171238899230957
0.556556582450867 -0.174489498138428
0.557557582855225 -0.178061962127686
0.558558583259583 -0.181984901428223
0.55955958366394 -0.186285972595215
0.560560584068298 -0.190995693206787
0.561561584472656 -0.196137428283691
0.562562584877014 -0.201743602752686
0.563563585281372 -0.207840442657471
0.56456458568573 -0.214457511901855
0.565565586090088 -0.221625328063965
0.566566586494446 -0.229370594024658
0.567567586898804 -0.237721920013428
0.568568587303162 -0.246716022491455
0.56956958770752 -0.256375312805176
0.570570588111877 -0.266735553741455
0.571571588516235 -0.277829170227051
0.572572588920593 -0.289670467376709
0.573573589324951 -0.302254676818848
0.574574589729309 -0.315559387207031
0.575575590133667 -0.329559326171875
0.576576590538025 -0.344235897064209
0.577577590942383 -0.359567642211914
0.578578591346741 -0.37553596496582
0.579579591751099 -0.392117977142334
0.580580592155457 -0.409295558929443
0.581581592559814 -0.427051544189453
0.582582592964172 -0.445364952087402
0.58358359336853 -0.464214324951172
0.584584593772888 -0.483587265014648
0.585585594177246 -0.503464221954346
0.586586594581604 -0.523820400238037
0.587587594985962 -0.544646739959717
0.58858859539032 -0.565924644470215
0.589589595794678 -0.587634086608887
0.590590596199036 -0.609758377075195
0.591591596603394 -0.632284164428711
0.592592597007751 -0.655189514160156
0.593593597412109 -0.678459167480469
0.594594597816467 -0.702057361602783
0.595595598220825 -0.725943088531494
0.596596598625183 -0.750085353851318
0.597597599029541 -0.774441719055176
0.598598599433899 -0.798976898193359
0.599599599838257 -0.823651790618896
0.600600600242615 -0.848431587219238
0.601601600646973 -0.873276710510254
0.602602601051331 -0.898151397705078
0.603603601455688 -0.923014163970947
0.604604601860046 -0.947831153869629
0.605605602264404 -0.972563743591309
0.606606602668762 -0.997174263000488
0.60760760307312 -1.02162599563599
0.608608603477478 -1.04587316513062
0.609609603881836 -1.06985211372375
0.610610604286194 -1.0934886932373
0.611611604690552 -1.1167197227478
0.61261260509491 -1.13946151733398
0.613613605499268 -1.16165232658386
0.614614605903625 -1.18321466445923
0.615615606307983 -1.2040753364563
0.616616606712341 -1.22416520118713
0.617617607116699 -1.24340534210205
0.618618607521057 -1.26172208786011
0.619619607925415 -1.27906107902527
0.620620608329773 -1.29543042182922
0.621621608734131 -1.31085705757141
0.622622609138489 -1.32537436485291
0.623623609542847 -1.33900117874146
0.624624609947205 -1.35177183151245
0.625625610351562 -1.36370515823364
0.62662661075592 -1.37482929229736
0.627627611160278 -1.38517093658447
0.628628611564636 -1.39474868774414
0.629629611968994 -1.40358877182007
0.630630612373352 -1.41171097755432
0.63163161277771 -1.41914033889771
0.632632613182068 -1.42589616775513
0.633633613586426 -1.43200206756592
0.634634613990784 -1.43747901916504
0.635635614395142 -1.44233894348145
0.6366366147995 -1.44661140441895
0.637637615203857 -1.45030951499939
0.638638615608215 -1.453453540802
0.639639616012573 -1.45605945587158
0.640640616416931 -1.45814847946167
0.641641676425934 -1.45973491668701
0.642642676830292 -1.46083569526672
0.64364367723465 -1.46146774291992
0.644644677639008 -1.46164584159851
0.645645678043365 -1.46138691902161
0.646646678447723 -1.4607048034668
0.647647678852081 -1.45961284637451
0.648648679256439 -1.45812845230103
0.649649679660797 -1.45626378059387
0.650650680065155 -1.45403242111206
0.651651680469513 -1.45144629478455
0.652652680873871 -1.44852137565613
0.653653681278229 -1.44526720046997
0.654654681682587 -1.44169545173645
0.655655682086945 -1.43782162666321
0.656656682491302 -1.43365573883057
0.65765768289566 -1.42920732498169
0.658658683300018 -1.42448687553406
0.659659683704376 -1.41950845718384
0.660660684108734 -1.41427946090698
0.661661684513092 -1.4088089466095
0.66266268491745 -1.40311193466187
0.663663685321808 -1.39719176292419
0.664664685726166 -1.39106225967407
0.665665686130524 -1.38473033905029
0.666666686534882 -1.3782057762146
0.66766768693924 -1.37149548530579
0.668668687343597 -1.36460900306702
0.669669687747955 -1.35755395889282
0.670670688152313 -1.35033774375916
0.671671688556671 -1.3429696559906
0.672672688961029 -1.33545589447021
0.673673689365387 -1.32780194282532
0.674674689769745 -1.32001757621765
0.675675690174103 -1.31210827827454
0.676676690578461 -1.30408239364624
0.677677690982819 -1.29594278335571
0.678678691387177 -1.28769850730896
0.679679691791534 -1.27935564517975
0.680680692195892 -1.27091872692108
0.68168169260025 -1.26239287853241
0.682682693004608 -1.25378561019897
0.683683693408966 -1.24510073661804
0.684684693813324 -1.23634386062622
0.685685694217682 -1.22752106189728
0.68668669462204 -1.21863555908203
0.687687695026398 -1.20969295501709
0.688688695430756 -1.2006983757019
0.689689695835114 -1.19165420532227
0.690690696239471 -1.18256664276123
0.691691696643829 -1.17343997955322
0.692692697048187 -1.16427779197693
0.693693697452545 -1.15508365631104
0.694694697856903 -1.14586043357849
0.695695698261261 -1.13661515712738
0.696696698665619 -1.12734818458557
0.697697699069977 -1.1180636882782
0.698698699474335 -1.10876524448395
0.699699699878693 -1.09945678710938
0.700700700283051 -1.09014022350311
0.701701700687408 -1.08081877231598
0.702702701091766 -1.07149589061737
0.703703701496124 -1.06217443943024
0.704704701900482 -1.05285716056824
0.70570570230484 -1.04354619979858
0.706706702709198 -1.03424406051636
0.707707703113556 -1.02495396137238
0.708708703517914 -1.0156774520874
0.709709703922272 -1.0064160823822
0.71071070432663 -0.997174024581909
0.711711704730988 -0.98795223236084
0.712712705135345 -0.978752613067627
0.713713705539703 -0.969577670097351
0.714714705944061 -0.960428953170776
0.715715706348419 -0.951307535171509
0.716716706752777 -0.942215919494629
0.717717707157135 -0.933156132698059
0.718718707561493 -0.924130082130432
0.719719707965851 -0.915137767791748
0.720720708370209 -0.906182289123535
0.721721708774567 -0.897264003753662
0.722722709178925 -0.888384461402893
0.723723709583282 -0.879544854164124
0.72472470998764 -0.870746970176697
0.725725710391998 -0.86199164390564
0.726726710796356 -0.853280425071716
0.727727711200714 -0.844613552093506
0.728728711605072 -0.835991740226746
0.72972971200943 -0.827417850494385
0.730730712413788 -0.818891525268555
0.731731712818146 -0.810413718223572
0.732732713222504 -0.801985144615173
0.733733713626862 -0.793607592582703
0.734734714031219 -0.785280585289001
0.735735714435577 -0.777006268501282
0.736736714839935 -0.768783569335938
0.737737715244293 -0.760614573955536
0.738738715648651 -0.75249856710434
0.739739716053009 -0.744436681270599
0.740740716457367 -0.736429870128632
0.741741716861725 -0.728478074073792
0.742742717266083 -0.720582664012909
0.743743777275085 -0.712743043899536
0.744744777679443 -0.704960227012634
0.745745778083801 -0.697234451770782
0.746746778488159 -0.689565718173981
0.747747778892517 -0.681955099105835
0.748748779296875 -0.674401938915253
0.749749779701233 -0.66690719127655
0.750750780105591 -0.659470796585083
0.751751780509949 -0.652093052864075
0.752752780914307 -0.644773840904236
0.753753781318665 -0.637513995170593
0.754754781723022 -0.630313634872437
0.75575578212738 -0.623171329498291
0.756756782531738 -0.61608898639679
0.757757782936096 -0.609066069126129
0.758758783340454 -0.602102100849152
0.759759783744812 -0.595197677612305
0.76076078414917 -0.588353276252747
0.761761784553528 -0.581567883491516
0.762762784957886 -0.574841976165771
0.763763785362244 -0.568175375461578
0.764764785766602 -0.561567962169647
0.765765786170959 -0.555020213127136
0.766766786575317 -0.548531651496887
0.767767786979675 -0.542102336883545
0.768768787384033 -0.535731256008148
0.769769787788391 -0.529419600963593
0.770770788192749 -0.523166656494141
0.771771788597107 -0.5169717669487
0.772772789001465 -0.510835528373718
0.773773789405823 -0.504757642745972
0.774774789810181 -0.498737514019012
0.775775790214539 -0.492775738239288
0.776776790618896 -0.486871123313904
0.777777791023254 -0.481023788452148
0.778778791427612 -0.475233495235443
0.77977979183197 -0.46950101852417
0.780780792236328 -0.463824510574341
0.781781792640686 -0.458204329013824
0.782782793045044 -0.45264083147049
0.783783793449402 -0.447133243083954
0.78478479385376 -0.441680729389191
0.785785794258118 -0.436283618211746
0.786786794662476 -0.43094190955162
0.787787795066833 -0.425654709339142
0.788788795471191 -0.420421868562698
0.789789795875549 -0.415243476629257
0.790790796279907 -0.410118639469147
0.791791796684265 -0.405047059059143
0.792792797088623 -0.400029212236404
0.793793797492981 -0.395063996315002
0.794794797897339 -0.390151411294937
0.795795798301697 -0.385290801525116
0.796796798706055 -0.38048192858696
0.797797799110413 -0.375724583864212
0.798798799514771 -0.371018409729004
0.799799799919128 -0.366362899541855
0.800800800323486 -0.361757755279541
0.801801800727844 -0.357203304767609
0.802802801132202 -0.352697849273682
0.80380380153656 -0.348241984844208
0.804804801940918 -0.343835175037384
0.805805802345276 -0.339476644992828
0.806806802749634 -0.335166692733765
0.807807803153992 -0.330904513597488
0.80880880355835 -0.326690196990967
0.809809803962708 -0.322522431612015
0.810810804367065 -0.31840181350708
0.811811804771423 -0.314327359199524
0.812812805175781 -0.310299009084702
0.813813805580139 -0.306316137313843
0.814814805984497 -0.302378535270691
0.815815806388855 -0.298485994338989
0.816816806793213 -0.294637888669968
0.817817807197571 -0.290833711624146
0.818818807601929 -0.287073314189911
0.819819808006287 -0.283356189727783
0.820820808410645 -0.279682219028473
0.821821808815002 -0.276050806045532
0.82282280921936 -0.272461533546448
0.823823809623718 -0.268913954496384
0.824824810028076 -0.265408039093018
0.825825810432434 -0.261943072080612
0.826826810836792 -0.258518934249878
0.82782781124115 -0.255134880542755
0.828828811645508 -0.2517911195755
0.829829812049866 -0.248486667871475
0.830830812454224 -0.245221495628357
0.831831812858582 -0.241995185613632
0.832832813262939 -0.238807320594788
0.833833813667297 -0.235657513141632
0.834834814071655 -0.232545480132103
0.835835814476013 -0.229470819234848
0.836836814880371 -0.226433098316193
0.837837815284729 -0.223431974649429
0.838838815689087 -0.220467269420624
0.839839816093445 -0.217538267374039
0.840840816497803 -0.214645057916641
0.841841816902161 -0.211787015199661
0.842842817306519 -0.208963602781296
0.843843817710876 -0.2061747610569
0.844844818115234 -0.203420206904411
0.845845818519592 -0.20069919526577
0.846846878528595 -0.19801165163517
0.847847878932953 -0.195357292890549
0.848848879337311 -0.192735552787781
0.849849879741669 -0.190146416425705
0.850850880146027 -0.187589228153229
0.851851880550385 -0.185063868761063
0.852852880954742 -0.182569935917854
0.8538538813591 -0.180106848478317
0.854854881763458 -0.177674517035484
0.855855882167816 -0.175272837281227
0.856856882572174 -0.172901093959808
0.857857882976532 -0.170559018850327
0.85885888338089 -0.168246373534203
0.859859883785248 -0.165963068604469
0.860860884189606 -0.163708284497261
0.861861884593964 -0.161482140421867
0.862862884998322 -0.159284174442291
0.863863885402679 -0.15711385011673
0.864864885807037 -0.154971241950989
0.865865886211395 -0.152855947613716
0.866866886615753 -0.15076744556427
0.867867887020111 -0.148705512285233
0.868868887424469 -0.146669954061508
0.869869887828827 -0.14466068148613
0.870870888233185 -0.142677009105682
0.871871888637543 -0.140718787908554
0.872872889041901 -0.138785734772682
0.873873889446259 -0.136877432465553
0.874874889850616 -0.13499391078949
0.875875890254974 -0.133134588599205
0.876876890659332 -0.13129922747612
0.87787789106369 -0.129487752914429
0.878878891468048 -0.127699792385101
0.879879891872406 -0.125934973359108
0.880880892276764 -0.12419305741787
0.881881892681122 -0.122473746538162
0.88288289308548 -0.120777159929276
0.883883893489838 -0.119102507829666
0.884884893894196 -0.117449760437012
0.885885894298553 -0.115818619728088
0.886886894702911 -0.11420888453722
0.887887895107269 -0.112620145082474
0.888888895511627 -0.111052379012108
0.889889895915985 -0.109505236148834
0.890890896320343 -0.107978604733944
0.891891896724701 -0.106471851468086
0.892892897129059 -0.104985028505325
0.893893897533417 -0.103518053889275
0.894894897937775 -0.102070279419422
0.895895898342133 -0.100641794502735
0.89689689874649 -0.0992323011159897
0.897897899150848 -0.0978414267301559
0.898898899555206 -0.0964691489934921
0.899899899959564 -0.0951151102781296
0.900900900363922 -0.0937791988253593
0.90190190076828 -0.0924609303474426
0.902902901172638 -0.091160386800766
0.903903901576996 -0.0898772329092026
0.904904901981354 -0.0886111930012703
0.905905902385712 -0.0873621851205826
0.90690690279007 -0.086129829287529
0.907907903194427 -0.0849141851067543
0.908908903598785 -0.0837147459387779
0.909909904003143 -0.0825314894318581
0.910910904407501 -0.0813642889261246
0.911911904811859 -0.0802127718925476
0.912912905216217 -0.0790767669677734
0.913913905620575 -0.0779561474919319
0.914914906024933 -0.0768506303429604
0.915915906429291 -0.075760193169117
0.916916906833649 -0.0746843665838242
0.917917907238007 -0.0736232921481133
0.918918907642365 -0.0725765898823738
0.919919908046722 -0.0715440511703491
0.92092090845108 -0.0705256536602974
0.921921908855438 -0.0695210471749306
0.922922909259796 -0.0685301795601845
0.923923909664154 -0.0675528720021248
0.924924910068512 -0.0665888488292694
0.92592591047287 -0.0656381323933601
0.926926910877228 -0.0647003203630447
0.927927911281586 -0.0637753009796143
0.928928911685944 -0.0628631040453911
0.929929912090302 -0.0619633346796036
0.930930912494659 -0.0610759779810905
0.931931912899017 -0.0602007582783699
0.932932913303375 -0.059337642043829
0.933933913707733 -0.0584863014519215
0.934934914112091 -0.0576468035578728
0.935935914516449 -0.0568188838660717
0.936936914920807 -0.0560023449361324
0.937937915325165 -0.0551971197128296
0.938938915729523 -0.0544030256569386
0.939939916133881 -0.0536198876798153
0.940940916538239 -0.0528476983308792
0.941941916942596 -0.0520860925316811
0.942942917346954 -0.0513351410627365
0.943943917751312 -0.0505945682525635
0.94494491815567 -0.0498642884194851
0.945945918560028 -0.0491441786289215
0.946946918964386 -0.0484341308474541
0.947947919368744 -0.0477338619530201
0.948948979377747 -0.0470434166491032
0.949949979782104 -0.0463626310229301
0.950950980186462 -0.0456913150846958
0.95195198059082 -0.0450294204056263
0.952952980995178 -0.044376764446497
0.953953981399536 -0.0437332428991795
0.954954981803894 -0.0430987067520618
0.955955982208252 -0.0424730479717255
0.95695698261261 -0.0418562479317188
0.957957983016968 -0.0412480384111404
0.958958983421326 -0.0406483635306358
0.959959983825684 -0.0400571785867214
0.960960984230042 -0.0394742488861084
0.961961984634399 -0.0388995781540871
0.962962985038757 -0.0383329316973686
0.963963985443115 -0.0377743095159531
0.964964985847473 -0.0372235700488091
0.965965986251831 -0.0366805642843246
0.966966986656189 -0.0361452549695969
0.967967987060547 -0.0356175638735294
0.968968987464905 -0.0350972563028336
0.969969987869263 -0.0345843583345413
0.970970988273621 -0.0340786576271057
0.971971988677979 -0.0335802212357521
0.972972989082336 -0.0330888107419014
0.973973989486694 -0.0326043739914894
0.974974989891052 -0.0321268141269684
0.97597599029541 -0.0316560082137585
0.976976990699768 -0.0311919022351503
0.977977991104126 -0.0307344198226929
0.978978991508484 -0.0302834436297417
0.979979991912842 -0.029838889837265
0.9809809923172 -0.0294006317853928
0.981981992721558 -0.028968708589673
0.982982993125916 -0.0285428799688816
0.983983993530273 -0.0281231869012117
0.984984993934631 -0.027709448710084
0.985985994338989 -0.0273016206920147
0.986986994743347 -0.0268996302038431
0.987987995147705 -0.0265034101903439
0.988988995552063 -0.0261128321290016
0.989989995956421 -0.025727890431881
0.990990996360779 -0.0253484528511763
0.991991996765137 -0.0249744337052107
0.992992997169495 -0.02460578083992
0.993993997573853 -0.0242424756288528
0.99499499797821 -0.023884329944849
0.995995998382568 -0.0235313773155212
0.996996998786926 -0.0231834854930639
0.997997999191284 -0.022840604186058
0.998998999595642 -0.0225026644766331
1 -0.0221696011722088
};


\foreach \x in {0, 0.001, ..., 0.627} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        cyan,
    ] coordinates {(\x, -3)};
};

\foreach \x in {0.610, 0.611, ..., 0.627} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        purple,
    ] coordinates {(\x, -4)};
};

\foreach \x in {0.12, 0.13, ..., 0.33} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        orange,
    ] coordinates {(\x, -3.5)};
};

\foreach \x in {0.528, 0.529, ..., 0.565} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        orange,
    ] coordinates {(\x, -3.5)};
};

\end{axis}

\end{tikzpicture}


==> final_figs/SafeOpt_intro/Under-estimation-0.tex <==

% };
% \addplot [semithick, blue]
% table {%
% 0 -0.014352960512042
% 0.00100100098643452 -0.010542887263
% 0.00200200197286904 -0.00659090792760253
% 0.00300300307571888 -0.00250341347418725
% 0.00400400394573808 0.00172360090073198
% 0.00500500481575727 0.00607833825051785
% 0.00600600615143776 0.0105630867183208
% 0.00700700702145696 0.0151686295866966
% 0.00800800789147615 0.0198978427797556
% 0.00900900922715664 0.0247345548123121
% 0.0100100096315145 0.0296843312680721
% 0.011011010967195 0.0347423292696476
% 0.0120120123028755 0.0398938022553921
% 0.0130130127072334 0.0451368950307369
% 0.0140140140429139 0.0504719354212284
% 0.0150150144472718 0.0558958388864994
% 0.0160160157829523 0.0614083521068096
% 0.0170170161873102 0.0670075789093971
% 0.0180180184543133 0.072688102722168
% 0.0190190188586712 0.0784488022327423
% 0.0200200192630291 0.0842902511358261
% 0.0210210215300322 0.090213418006897
% 0.0220220219343901 0.0962306335568428
% 0.023023022338748 0.102336816489697
% 0.024024024605751 0.108534298837185
% 0.0250250250101089 0.114825956523418
% 0.0260260254144669 0.121200405061245
% 0.0270270258188248 0.127671629190445
% 0.0280280280858278 0.134234622120857
% 0.0290290284901857 0.140877991914749
% 0.0300300288945436 0.147621884942055
% 0.0310310311615467 0.154468104243279
% 0.0320320315659046 0.161418735980988
% 0.0330330319702625 0.168475404381752
% 0.0340340323746204 0.175643488764763
% 0.0350350327789783 0.182913795113564
% 0.0360360369086266 0.19029513001442
% 0.0370370373129845 0.197774112224579
% 0.0380380377173424 0.205355733633041
% 0.0390390381217003 0.213038206100464
% 0.0400400385260582 0.22080984711647
% 0.0410410389304161 0.228667840361595
% 0.0420420430600643 0.236626386642456
% 0.0430430434644222 0.244659677147865
% 0.0440440438687801 0.252791553735733
% 0.045045044273138 0.261018246412277
% 0.046046044677496 0.26933291554451
% 0.0470470450818539 0.277761608362198
% 0.0480480492115021 0.286300092935562
% 0.04904904961586 0.294954150915146
% 0.0500500500202179 0.303742706775665
% 0.0510510504245758 0.312679022550583
% 0.0520520508289337 0.3217633664608
% 0.0530530512332916 0.33100289106369
% 0.0540540516376495 0.340406537055969
% 0.0550550557672977 0.349970549345016
% 0.0560560561716557 0.359715968370438
% 0.0570570565760136 0.369638174772263
% 0.0580580569803715 0.379750937223434
% 0.0590590573847294 0.390068233013153
% 0.0600600577890873 0.400591760873795
% 0.0610610619187355 0.411327838897705
% 0.0620620623230934 0.422261416912079
% 0.0630630627274513 0.433399826288223
% 0.0640640631318092 0.444737076759338
% 0.0650650635361671 0.456264525651932
% 0.0660660639405251 0.467986255884171
% 0.067067064344883 0.479900360107422
% 0.0680680647492409 0.491993576288223
% 0.0690690651535988 0.504278242588043
% 0.0700700655579567 0.516753852367401
% 0.0710710734128952 0.529408037662506
% 0.0720720738172531 0.542251586914062
% 0.073073074221611 0.555278599262238
% 0.0740740746259689 0.568487942218781
% 0.0750750750303268 0.581883549690247
% 0.0760760754346848 0.595447957515717
% 0.0770770758390427 0.609175741672516
% 0.0780780762434006 0.623072028160095
% 0.0790790766477585 0.637119650840759
% 0.0800800770521164 0.651300072669983
% 0.0810810774564743 0.665612578392029
% 0.0820820778608322 0.680027902126312
% 0.0830830782651901 0.694539606571198
% 0.0840840861201286 0.709139883518219
% 0.0850850865244865 0.723826169967651
% 0.0860860869288445 0.738592445850372
% 0.0870870873332024 0.753425776958466
% 0.0880880877375603 0.768323838710785
% 0.0890890881419182 0.783274531364441
% 0.0900900885462761 0.798259377479553
% 0.091091088950634 0.813277721405029
% 0.0920920893549919 0.828312754631042
% 0.0930930897593498 0.843355596065521
% 0.0940940901637077 0.858390927314758
% 0.0950950905680656 0.873401880264282
% 0.0960960984230042 0.888391256332397
% 0.0970970988273621 0.903343617916107
% 0.09809809923172 0.91826993227005
% 0.0990990996360779 0.933139503002167
% 0.100100100040436 0.947954118251801
% 0.101101100444794 0.96269828081131
% 0.102102100849152 0.977367997169495
% 0.10310310125351 0.991967439651489
% 0.104104101657867 1.00649130344391
% 0.105105102062225 1.02093660831451
% 0.106106102466583 1.03531289100647
% 0.107107102870941 1.04961001873016
% 0.108108103275299 1.06383275985718
% 0.109109111130238 1.07798159122467
% 0.110110111534595 1.09205460548401
% 0.111111111938953 1.10605299472809
% 0.112112112343311 1.11997818946838
% 0.113113112747669 1.13382768630981
% 0.114114113152027 1.14760076999664
% 0.115115113556385 1.161297082901
% 0.116116113960743 1.17491948604584
% 0.117117114365101 1.18847739696503
% 0.118118114769459 1.20197761058807
% 0.119119115173817 1.21543836593628
% 0.120120115578175 1.22887253761292
% 0.121121115982533 1.24229001998901
% 0.122122123837471 1.2557133436203
% 0.123123124241829 1.2691638469696
% 0.124124124646187 1.28265976905823
% 0.125125125050545 1.29622530937195
% 0.126126125454903 1.3098828792572
% 0.127127125859261 1.3236448764801
% 0.128128126263618 1.33752393722534
% 0.129129126667976 1.35153543949127
% 0.130130127072334 1.36569392681122
% 0.131131127476692 1.38000953197479
% 0.13213212788105 1.39450454711914
% 0.133133128285408 1.40917682647705
% 0.134134128689766 1.42404162883759
% 0.135135129094124 1.4391131401062
% 0.136136129498482 1.45438730716705
% 0.13713712990284 1.46986770629883
% 0.138138130307198 1.48556268215179
% 0.139139130711555 1.50147318840027
% 0.140140131115913 1.51761400699615
% 0.141141146421432 1.53397381305695
% 0.14214214682579 1.55055487155914
% 0.143143147230148 1.56735062599182
% 0.144144147634506 1.58436119556427
% 0.145145148038864 1.6015852689743
% 0.146146148443222 1.61901998519897
% 0.14714714884758 1.63666427135468
% 0.148148149251938 1.65449559688568
% 0.149149149656296 1.67251539230347
% 0.150150150060654 1.69070482254028
% 0.151151150465012 1.70905756950378
% 0.15215215086937 1.72756373882294
% 0.153153151273727 1.7462170124054
% 0.154154151678085 1.76501834392548
% 0.155155152082443 1.78396689891815
% 0.156156152486801 1.80307149887085
% 0.157157152891159 1.82233357429504
% 0.158158153295517 1.84175765514374
% 0.159159153699875 1.86134743690491
% 0.160160154104233 1.88111710548401
% 0.161161154508591 1.90106618404388
% 0.162162154912949 1.9212087392807
% 0.163163155317307 1.94153559207916
% 0.164164155721664 1.96204972267151
% 0.165165156126022 1.98275649547577
% 0.16616615653038 2.00365877151489
% 0.167167171835899 2.02475881576538
% 0.168168172240257 2.04605650901794
% 0.169169172644615 2.0675585269928
% 0.170170173048973 2.0892596244812
% 0.171171173453331 2.11115026473999
% 0.172172173857689 2.13322424888611
% 0.173173174262047 2.15546584129333
% 0.174174174666405 2.17786979675293
% 0.175175175070763 2.20042252540588
% 0.176176175475121 2.22311496734619
% 0.177177175879478 2.24594187736511
% 0.178178176283836 2.26888084411621
% 0.179179176688194 2.2919340133667
% 0.180180177092552 2.3150851726532
% 0.18118117749691 2.3383309841156
% 0.182182177901268 2.36167025566101
% 0.183183178305626 2.38510036468506
% 0.184184178709984 2.40862035751343
% 0.185185179114342 2.43222641944885
% 0.1861861795187 2.45592641830444
% 0.187187179923058 2.47971177101135
% 0.188188180327415 2.50357007980347
% 0.189189180731773 2.52750015258789
% 0.190190181136131 2.55149531364441
% 0.191191181540489 2.57555389404297
% 0.192192196846008 2.59966945648193
% 0.193193197250366 2.6238386631012
% 0.194194197654724 2.6480667591095
% 0.195195198059082 2.672358751297
% 0.19619619846344 2.69671845436096
% 0.197197198867798 2.72115588188171
% 0.198198199272156 2.74566960334778
% 0.199199199676514 2.7702579498291
% 0.200200200080872 2.79492449760437
% 0.201201200485229 2.81966257095337
% 0.202202200889587 2.84446954727173
% 0.203203201293945 2.86933827400208
% 0.204204201698303 2.89426493644714
% 0.205205202102661 2.91924977302551
% 0.206206202507019 2.94428610801697
% 0.207207202911377 2.96937680244446
% 0.208208203315735 2.99451494216919
% 0.209209203720093 3.01969313621521
% 0.210210204124451 3.04490613937378
% 0.211211204528809 3.07013726234436
% 0.212212204933167 3.09537315368652
% 0.213213205337524 3.12058877944946
% 0.214214205741882 3.14576601982117
% 0.21521520614624 3.17088961601257
% 0.216216206550598 3.19593477249146
% 0.217217206954956 3.22087597846985
% 0.218218222260475 3.24569225311279
% 0.219219222664833 3.27036476135254
% 0.220220223069191 3.2948784828186
% 0.221221223473549 3.31920409202576
% 0.222222223877907 3.34332871437073
% 0.223223224282265 3.36722803115845
% 0.224224224686623 3.39089155197144
% 0.225225225090981 3.41430401802063
% 0.226226225495338 3.43745398521423
% 0.227227225899696 3.4603259563446
% 0.228228226304054 3.48290872573853
% 0.229229226708412 3.50519633293152
% 0.23023022711277 3.52719521522522
% 0.231231227517128 3.54889535903931
% 0.232232227921486 3.57029795646667
% 0.233233228325844 3.59140253067017
% 0.234234228730202 3.61220598220825
% 0.23523522913456 3.6327006816864
% 0.236236229538918 3.65287613868713
% 0.237237229943275 3.67273473739624
% 0.238238230347633 3.6922664642334
% 0.239239230751991 3.71147441864014
% 0.240240231156349 3.73035502433777
% 0.241241231560707 3.74890422821045
% 0.242242231965065 3.76712274551392
% 0.243243232369423 3.7850079536438
% 0.244244247674942 3.80255484580994
% 0.2452452480793 3.81976342201233
% 0.246246248483658 3.83662223815918
% 0.247247248888016 3.85312342643738
% 0.248248249292374 3.86926031112671
% 0.249249249696732 3.8850257396698
% 0.250250250101089 3.90042352676392
% 0.251251250505447 3.9154531955719
% 0.252252250909805 3.93012094497681
% 0.253253251314163 3.94443774223328
% 0.254254251718521 3.95840764045715
% 0.255255252122879 3.97203755378723
% 0.256256252527237 3.98534059524536
% 0.257257252931595 3.99832510948181
% 0.258258253335953 4.01100730895996
% 0.259259253740311 4.02339267730713
% 0.260260254144669 4.03549718856812
% 0.261261254549026 4.04733848571777
% 0.262262254953384 4.05892133712769
% 0.263263255357742 4.07025337219238
% 0.2642642557621 4.08134078979492
% 0.265265256166458 4.09218168258667
% 0.266266256570816 4.10277843475342
% 0.267267256975174 4.11312532424927
% 0.268268257379532 4.12321996688843
% 0.26926925778389 4.13305282592773
% 0.270270258188248 4.14261817932129
% 0.271271258592606 4.15191268920898
% 0.272272258996964 4.1609263420105
% 0.273273259401321 4.1696572303772
% 0.274274259805679 4.17810010910034
% 0.275275260210037 4.18624925613403
% 0.276276260614395 4.19409942626953
% 0.277277261018753 4.20165634155273
% 0.278278261423111 4.20892190933228
% 0.279279261827469 4.21590518951416
% 0.280280262231827 4.2226095199585
% 0.281281262636185 4.2290415763855
% 0.282282292842865 4.23520660400391
% 0.283283293247223 4.24110126495361
% 0.284284293651581 4.24673175811768
% 0.285285294055939 4.25209474563599
% 0.286286294460297 4.25719594955444
% 0.287287294864655 4.26203441619873
% 0.288288295269012 4.26661825180054
% 0.28928929567337 4.27095460891724
% 0.290290296077728 4.27504730224609
% 0.291291296482086 4.27890491485596
% 0.292292296886444 4.28252696990967
% 0.293293297290802 4.28591775894165
% 0.29429429769516 4.28908157348633
% 0.295295298099518 4.29201936721802
% 0.296296298503876 4.29473447799683
% 0.297297298908234 4.29723358154297
% 0.298298299312592 4.29951858520508
% 0.299299299716949 4.30159330368042
% 0.300300300121307 4.30346345901489
% 0.301301300525665 4.30512762069702
% 0.302302300930023 4.30658721923828
% 0.303303301334381 4.30784893035889
% 0.304304301738739 4.30891180038452
% 0.305305302143097 4.30978107452393
% 0.306306302547455 4.31045341491699
% 0.307307302951813 4.31092405319214
% 0.308308303356171 4.31118965148926
% 0.309309303760529 4.31124591827393
% 0.310310304164886 4.31108427047729
% 0.311311304569244 4.3107008934021
% 0.312312304973602 4.31009149551392
% 0.31331330537796 4.30924844741821
% 0.314314305782318 4.30816841125488
% 0.315315306186676 4.30685043334961
% 0.316316306591034 4.30529451370239
% 0.317317306995392 4.30350255966187
% 0.31831830739975 4.30147314071655
% 0.319319307804108 4.29920959472656
% 0.320320308208466 4.29671430587769
% 0.321321308612823 4.2939829826355
% 0.322322309017181 4.29101991653442
% 0.323323309421539 4.2878212928772
% 0.324324309825897 4.28438329696655
% 0.325325310230255 4.2806978225708
% 0.326326310634613 4.2767596244812
% 0.327327311038971 4.27256011962891
% 0.328328311443329 4.26809358596802
% 0.329329311847687 4.26336669921875
% 0.330330312252045 4.25838756561279
% 0.331331312656403 4.25316333770752
% 0.33233231306076 4.24769258499146
% 0.333333343267441 4.24198150634766
% 0.334334343671799 4.23603343963623
% 0.335335344076157 4.22984933853149
% 0.336336344480515 4.22343587875366
% 0.337337344884872 4.21679162979126
% 0.33833834528923 4.20991802215576
% 0.339339345693588 4.20281314849854
% 0.340340346097946 4.1954779624939
% 0.341341346502304 4.18791055679321
% 0.342342346906662 4.18010807037354
% 0.34334334731102 4.17206764221191
% 0.344344347715378 4.16378784179688
% 0.345345348119736 4.15526723861694
% 0.346346348524094 4.14650440216064
% 0.347347348928452 4.13749551773071
% 0.348348349332809 4.12823438644409
% 0.349349349737167 4.11872148513794
% 0.350350350141525 4.10895442962646
% 0.351351350545883 4.09893083572388
% 0.352352350950241 4.08865022659302
% 0.353353351354599 4.07811117172241
% 0.354354351758957 4.06731414794922
% 0.355355352163315 4.05626201629639
% 0.356356352567673 4.04495286941528
% 0.357357352972031 4.03338718414307
% 0.358358353376389 4.02156686782837
% 0.359359353780746 4.00949764251709
% 0.360360354185104 3.9971866607666
% 0.361361354589462 3.98464131355286
% 0.36236235499382 3.97186875343323
% 0.363363355398178 3.9588782787323
% 0.364364355802536 3.94567251205444
% 0.365365356206894 3.93225383758545
% 0.366366356611252 3.9186270236969
% 0.36736735701561 3.90479898452759
% 0.368368357419968 3.89078426361084
% 0.369369357824326 3.87659549713135
% 0.370370358228683 3.86224269866943
% 0.371371358633041 3.847736120224
% 0.372372359037399 3.83308839797974
% 0.373373359441757 3.81831216812134
% 0.374374359846115 3.80341792106628
% 0.375375360250473 3.78841137886047
% 0.376376360654831 3.7732994556427
% 0.377377361059189 3.75808811187744
% 0.378378361463547 3.74278044700623
% 0.379379361867905 3.72737765312195
% 0.380380362272263 3.71187877655029
% 0.38138136267662 3.69628548622131
% 0.382382363080978 3.68059706687927
% 0.383383363485336 3.6648097038269
% 0.384384393692017 3.64891815185547
% 0.385385394096375 3.63291501998901
% 0.386386394500732 3.6167905330658
% 0.38738739490509 3.60053563117981
% 0.388388395309448 3.58414435386658
% 0.389389395713806 3.56761145591736
% 0.390390396118164 3.55093145370483
% 0.391391396522522 3.53409576416016
% 0.39239239692688 3.517094373703
% 0.393393397331238 3.49991965293884
% 0.394394397735596 3.48256421089172
% 0.395395398139954 3.46502041816711
% 0.396396398544312 3.44728350639343
% 0.397397398948669 3.42935538291931
% 0.398398399353027 3.41123676300049
% 0.399399399757385 3.39292693138123
% 0.400400400161743 3.37442517280579
% 0.401401400566101 3.35573101043701
% 0.402402400970459 3.33684134483337
% 0.403403401374817 3.31775212287903
% 0.404404401779175 3.29846048355103
% 0.405405402183533 3.27896618843079
% 0.406406402587891 3.25927329063416
% 0.407407402992249 3.23938822746277
% 0.408408403396606 3.21931743621826
% 0.409409403800964 3.19906687736511
% 0.410410404205322 3.17864799499512
% 0.41141140460968 3.15807223320007
% 0.412412405014038 3.1373507976532
% 0.413413405418396 3.11649966239929
% 0.414414405822754 3.09553384780884
% 0.415415406227112 3.07446765899658
% 0.41641640663147 3.05330324172974
% 0.417417407035828 3.03204226493835
% 0.418418407440186 3.01068520545959
% 0.419419407844543 2.98923206329346
% 0.420420408248901 2.96768665313721
% 0.421421408653259 2.94605112075806
% 0.422422409057617 2.92432951927185
% 0.423423409461975 2.90252876281738
% 0.424424409866333 2.88065338134766
% 0.425425410270691 2.85870742797852
% 0.426426410675049 2.83669567108154
% 0.427427411079407 2.81462407112122
% 0.428428411483765 2.79249691963196
% 0.429429411888123 2.77031922340393
% 0.43043041229248 2.74809408187866
% 0.431431412696838 2.725825548172
% 0.432432413101196 2.70351529121399
% 0.433433413505554 2.68116092681885
% 0.434434413909912 2.65875840187073
% 0.43543541431427 2.63630509376526
% 0.43643644452095 2.61379885673523
% 0.437437444925308 2.59124088287354
% 0.438438445329666 2.56862831115723
% 0.439439445734024 2.54595947265625
% 0.440440446138382 2.5232355594635
% 0.44144144654274 2.50045442581177
% 0.442442446947098 2.47761535644531
% 0.443443447351456 2.45471882820129
% 0.444444447755814 2.43176364898682
% 0.445445448160172 2.40874433517456
% 0.446446448564529 2.38565397262573
% 0.447447448968887 2.36248230934143
% 0.448448449373245 2.33921837806702
% 0.449449449777603 2.31585335731506
% 0.450450450181961 2.29237794876099
% 0.451451450586319 2.26878809928894
% 0.452452450990677 2.24508047103882
% 0.453453451395035 2.22125005722046
% 0.454454451799393 2.19729328155518
% 0.455455452203751 2.17320656776428
% 0.456456452608109 2.14898872375488
% 0.457457453012466 2.12463903427124
% 0.458458453416824 2.10015773773193
% 0.459459453821182 2.07554244995117
% 0.46046045422554 2.05079340934753
% 0.461461454629898 2.0259108543396
% 0.462462455034256 2.00089597702026
% 0.463463455438614 1.97575461864471
% 0.464464455842972 1.9504941701889
% 0.46546545624733 1.92512190341949
% 0.466466456651688 1.89964985847473
% 0.467467457056046 1.87409496307373
% 0.468468457460403 1.84847486019135
% 0.469469457864761 1.82280898094177
% 0.470470458269119 1.797119140625
% 0.471471458673477 1.77142834663391
% 0.472472459077835 1.74575459957123
% 0.473473459482193 1.72011566162109
% 0.474474459886551 1.69452738761902
% 0.475475460290909 1.66900336742401
% 0.476476460695267 1.64355564117432
% 0.477477461099625 1.6181937456131
% 0.478478461503983 1.5929262638092
% 0.47947946190834 1.56775784492493
% 0.480480462312698 1.54269337654114
% 0.481481462717056 1.51773726940155
% 0.482482463121414 1.4928936958313
% 0.483483463525772 1.46816802024841
% 0.48448446393013 1.44356894493103
% 0.485485464334488 1.41910648345947
% 0.486486464738846 1.39479041099548
% 0.487487494945526 1.37062907218933
% 0.488488495349884 1.34662890434265
% 0.489489495754242 1.32279276847839
% 0.4904904961586 1.29912519454956
% 0.491491496562958 1.27563202381134
% 0.492492496967316 1.25231754779816
% 0.493493497371674 1.22918558120728
% 0.494494497776031 1.20623850822449
% 0.495495498180389 1.183478474617
% 0.496496498584747 1.1609034538269
% 0.497497498989105 1.13851165771484
% 0.498498499393463 1.11630642414093
% 0.499499499797821 1.09429395198822
% 0.500500500202179 1.07248222827911
% 0.501501500606537 1.0508793592453
% 0.502502501010895 1.0294930934906
% 0.503503501415253 1.0083315372467
% 0.504504501819611 0.987401783466339
% 0.505505502223969 0.966706931591034
% 0.506506502628326 0.94624787569046
% 0.507507503032684 0.926018416881561
% 0.508508503437042 0.906011581420898
% 0.5095095038414 0.886221051216125
% 0.510510504245758 0.866641998291016
% 0.511511504650116 0.847269535064697
% 0.512512505054474 0.828103601932526
% 0.513513505458832 0.809143841266632
% 0.51451450586319 0.790388226509094
% 0.515515506267548 0.771831929683685
% 0.516516506671906 0.753471255302429
% 0.517517507076263 0.735300540924072
% 0.518518507480621 0.717316091060638
% 0.519519507884979 0.699512958526611
% 0.520520508289337 0.681886851787567
% 0.521521508693695 0.66443407535553
% 0.522522509098053 0.647150933742523
% 0.523523509502411 0.630031108856201
% 0.524524509906769 0.613065540790558
% 0.525525510311127 0.596243798732758
% 0.526526510715485 0.579555213451385
% 0.527527511119843 0.562988996505737
% 0.5285285115242 0.546534240245819
% 0.529529511928558 0.530180335044861
% 0.530530512332916 0.513917088508606
% 0.531531512737274 0.497735947370529
% 0.532532513141632 0.481629133224487
% 0.53353351354599 0.465585231781006
% 0.534534513950348 0.449593663215637
% 0.535535514354706 0.43364343047142
% 0.536536514759064 0.417725443840027
% 0.537537515163422 0.401837646961212
% 0.53853851556778 0.385980516672134
% 0.539539575576782 0.37015563249588
% 0.54054057598114 0.354371815919876
% 0.541541576385498 0.338636636734009
% 0.542542576789856 0.322955459356308
% 0.543543577194214 0.307333379983902
% 0.544544577598572 0.291770994663239
% 0.54554557800293 0.276269495487213
% 0.546546578407288 0.260828793048859
% 0.547547578811646 0.245453417301178
% 0.548548579216003 0.230147331953049
% 0.549549579620361 0.214913636445999
% 0.550550580024719 0.199755474925041
% 0.551551580429077 0.184671327471733
% 0.552552580833435 0.169654607772827
% 0.553553581237793 0.154699698090553
% 0.554554581642151 0.139805018901825
% 0.555555582046509 0.124971613287926
% 0.556556582450867 0.110201589763165
% 0.557557582855225 0.0954967364668846
% 0.558558583259583 0.0808596014976501
% 0.55955958366394 0.0662946924567223
% 0.560560584068298 0.051802970468998
% 0.561561584472656 0.0373857952654362
% 0.562562584877014 0.0230435132980347
% 0.563563585281372 0.00877721607685089
% 0.56456458568573 -0.00541497534140944
% 0.565565586090088 -0.0195343103259802
% 0.566566586494446 -0.0335819832980633
% 0.567567586898804 -0.0475605502724648
% 0.568568587303162 -0.0614711903035641
% 0.56956958770752 -0.0753156691789627
% 0.570570588111877 -0.089095450937748
% 0.571571588516235 -0.102807432413101
% 0.572572588920593 -0.116448618471622
% 0.573573589324951 -0.130016937851906
% 0.574574589729309 -0.143514662981033
% 0.575575590133667 -0.156943783164024
% 0.576576590538025 -0.170306190848351
% 0.577577590942383 -0.183603182435036
% 0.578578591346741 -0.196837589144707
% 0.579579591751099 -0.210012078285217
% 0.580580592155457 -0.223127141594887
% 0.581581592559814 -0.236183345317841
% 0.582582592964172 -0.249182820320129
% 0.58358359336853 -0.262125343084335
% 0.584584593772888 -0.275010883808136
% 0.585585594177246 -0.287838757038116
% 0.586586594581604 -0.300607681274414
% 0.587587594985962 -0.313317000865936
% 0.58858859539032 -0.325966358184814
% 0.589589595794678 -0.338552713394165
% 0.590590596199036 -0.351067692041397
% 0.591591596603394 -0.363499909639359
% 0.592592597007751 -0.375839978456497
% 0.593593597412109 -0.388076514005661
% 0.594594597816467 -0.400199592113495
% 0.595595598220825 -0.412196338176727
% 0.596596598625183 -0.424051731824875
% 0.597597599029541 -0.435749053955078
% 0.598598599433899 -0.447271585464478
% 0.599599599838257 -0.458604902029037
% 0.600600600242615 -0.46973529458046
% 0.601601600646973 -0.480648726224899
% 0.602602601051331 -0.49133425951004
% 0.603603601455688 -0.501779973506927
% 0.604604601860046 -0.511976003646851
% 0.605605602264404 -0.521916508674622
% 0.606606602668762 -0.531596601009369
% 0.60760760307312 -0.54101037979126
% 0.608608603477478 -0.550148069858551
% 0.609609603881836 -0.559001684188843
% 0.610610604286194 -0.567562162876129
% 0.611611604690552 -0.575820326805115
% 0.61261260509491 -0.58376669883728
% 0.613613605499268 -0.591390430927277
% 0.614614605903625 -0.598677754402161
% 0.615615606307983 -0.605613529682159
% 0.616616606712341 -0.612180829048157
% 0.617617607116699 -0.618360817432404
% 0.618618607521057 -0.624138653278351
% 0.619619607925415 -0.629498958587646
% 0.620620608329773 -0.63442862033844
% 0.621621608734131 -0.638916850090027
% 0.622622609138489 -0.642954766750336
% 0.623623609542847 -0.646535813808441
% 0.624624609947205 -0.649648070335388
% 0.625625610351562 -0.652277410030365
% 0.62662661075592 -0.654404640197754
% 0.627627611160278 -0.656011581420898
% 0.628628611564636 -0.657079219818115
% 0.629629611968994 -0.657592952251434
% 0.630630612373352 -0.657544195652008
% 0.63163161277771 -0.656934022903442
% 0.632632613182068 -0.655768215656281
% 0.633633613586426 -0.65405285358429
% 0.634634613990784 -0.651794672012329
% 0.635635614395142 -0.649001121520996
% 0.6366366147995 -0.645685791969299
% 0.637637615203857 -0.641862273216248
% 0.638638615608215 -0.637544512748718
% 0.639639616012573 -0.632746815681458
% 0.640640616416931 -0.627480328083038
% 0.641641676425934 -0.621756672859192
% 0.642642676830292 -0.615586876869202
% 0.64364367723465 -0.608979523181915
% 0.644644677639008 -0.601944088935852
% 0.645645678043365 -0.594491064548492
% 0.646646678447723 -0.586630165576935
% 0.647647678852081 -0.578369557857513
% 0.648648679256439 -0.569717466831207
% 0.649649679660797 -0.560679972171783
% 0.650650680065155 -0.55126428604126
% 0.651651680469513 -0.541480422019958
% 0.652652680873871 -0.531340301036835
% 0.653653681278229 -0.520852208137512
% 0.654654681682587 -0.51002699136734
% 0.655655682086945 -0.498877972364426
% 0.656656682491302 -0.487421095371246
% 0.65765768289566 -0.47567480802536
% 0.658658683300018 -0.463659793138504
% 0.659659683704376 -0.451395034790039
% 0.660660684108734 -0.43889707326889
% 0.661661684513092 -0.426181137561798
% 0.66266268491745 -0.413264393806458
% 0.663663685321808 -0.400165200233459
% 0.664664685726166 -0.386899203062057
% 0.665665686130524 -0.373480349779129
% 0.666666686534882 -0.359922736883163
% 0.66766768693924 -0.34624782204628
% 0.668668687343597 -0.332475036382675
% 0.669669687747955 -0.318627268075943
% 0.670670688152313 -0.30472332239151
% 0.671671688556671 -0.290779501199722
% 0.672672688961029 -0.276808202266693
% 0.673673689365387 -0.262823790311813
% 0.674674689769745 -0.248840272426605
% 0.675675690174103 -0.234873622655869
% 0.676676690578461 -0.220937311649323
% 0.677677690982819 -0.207048028707504
% 0.678678691387177 -0.193220242857933
% 0.679679691791534 -0.179471507668495
% 0.680680692195892 -0.165814161300659
% 0.68168169260025 -0.152254715561867
% 0.682682693004608 -0.138795912265778
% 0.683683693408966 -0.125437811017036
% 0.684684693813324 -0.112180650234222
% 0.685685694217682 -0.0990283787250519
% 0.68668669462204 -0.0859851017594337
% 0.687687695026398 -0.0730569884181023
% 0.688688695430756 -0.0602468997240067
% 0.689689695835114 -0.0475551299750805
% 0.690690696239471 -0.0349799357354641
% 0.691691696643829 -0.0225205179303885
% 0.692692697048187 -0.0101727582514286
% 0.693693697452545 0.00206919945776463
% 0.694694697856903 0.0142113631591201
% 0.695695698261261 0.0262550562620163
% 0.696696698665619 0.0382054261863232
% 0.697697699069977 0.0500623621046543
% 0.698698699474335 0.0618381947278976
% 0.699699699878693 0.0735418647527695
% 0.700700700283051 0.0851854830980301
% 0.701701700687408 0.0967806428670883
% 0.702702701091766 0.10833402723074
% 0.703703701496124 0.11985357105732
% 0.704704701900482 0.131346598267555
% 0.70570570230484 0.142819002270699
% 0.706706702709198 0.154278293251991
% 0.707707703113556 0.165727525949478
% 0.708708703517914 0.177174970507622
% 0.709709703922272 0.188624531030655
% 0.71071070432663 0.200077205896378
% 0.711711704730988 0.211534380912781
% 0.712712705135345 0.222988814115524
% 0.713713705539703 0.234435260295868
% 0.714714705944061 0.24587094783783
% 0.715715706348419 0.257286638021469
% 0.716716706752777 0.268684238195419
% 0.717717707157135 0.280059218406677
% 0.718718707561493 0.291409909725189
% 0.719719707965851 0.302730739116669
% 0.720720708370209 0.314017057418823
% 0.721721708774567 0.325263440608978
% 0.722722709178925 0.336469620466232
% 0.723723709583282 0.347636967897415
% 0.72472470998764 0.358771860599518
% 0.725725710391998 0.369881927967072
% 0.726726710796356 0.380971103906631
% 0.727727711200714 0.392044067382812
% 0.728728711605072 0.403095841407776
% 0.72972971200943 0.414125740528107
% 0.730730712413788 0.425124168395996
% 0.731731712818146 0.43608495593071
% 0.732732713222504 0.447001099586487
% 0.733733713626862 0.457865953445435
% 0.734734714031219 0.468670845031738
% 0.735735714435577 0.47940781712532
% 0.736736714839935 0.490071058273315
% 0.737737715244293 0.500662565231323
% 0.738738715648651 0.511177122592926
% 0.739739716053009 0.52161830663681
% 0.740740716457367 0.531979382038116
% 0.741741716861725 0.54225754737854
% 0.742742717266083 0.552446842193604
% 0.743743777275085 0.562543570995331
% 0.744744777679443 0.572542011737823
% 0.745745778083801 0.582439482212067
% 0.746746778488159 0.592235624790192
% 0.747747778892517 0.601933240890503
% 0.748748779296875 0.611526787281036
% 0.749749779701233 0.621010065078735
% 0.750750780105591 0.630371332168579
% 0.751751780509949 0.639593541622162
% 0.752752780914307 0.648657202720642
% 0.753753781318665 0.657538235187531
% 0.754754781723022 0.666214764118195
% 0.75575578212738 0.674664616584778
% 0.756756782531738 0.682871043682098
% 0.757757782936096 0.69081449508667
% 0.758758783340454 0.698473215103149
% 0.759759783744812 0.705823957920074
% 0.76076078414917 0.712841391563416
% 0.761761784553528 0.71950751543045
% 0.762762784957886 0.725809097290039
% 0.763763785362244 0.731730461120605
% 0.764764785766602 0.737261235713959
% 0.765765786170959 0.742387235164642
% 0.766766786575317 0.747096061706543
% 0.767767786979675 0.751383125782013
% 0.768768787384033 0.755248785018921
% 0.769769787788391 0.758689105510712
% 0.770770788192749 0.761693060398102
% 0.771771788597107 0.764258861541748
% 0.772772789001465 0.76638275384903
% 0.773773789405823 0.768066704273224
% 0.774774789810181 0.769320011138916
% 0.775775790214539 0.770149707794189
% 0.776776790618896 0.770555317401886
% 0.777777791023254 0.770541906356812
% 0.778778791427612 0.770110785961151
% 0.77977979183197 0.769263029098511
% 0.780780792236328 0.768003582954407
% 0.781781792640686 0.766336500644684
% 0.782782793045044 0.76427686214447
% 0.783783793449402 0.761837124824524
% 0.78478479385376 0.759030163288116
% 0.785785794258118 0.755870223045349
% 0.786786794662476 0.752368092536926
% 0.787787795066833 0.748526573181152
% 0.788788795471191 0.744349122047424
% 0.789789795875549 0.739839434623718
% 0.790790796279907 0.734999537467957
% 0.791791796684265 0.729834973812103
% 0.792792797088623 0.724343001842499
% 0.793793797492981 0.718530535697937
% 0.794794797897339 0.712397694587708
% 0.795795798301697 0.705952703952789
% 0.796796798706055 0.699200451374054
% 0.797797799110413 0.692148089408875
% 0.798798799514771 0.684807121753693
% 0.799799799919128 0.67719292640686
% 0.800800800323486 0.669313013553619
% 0.801801800727844 0.661182761192322
% 0.802802801132202 0.652815699577332
% 0.80380380153656 0.644219636917114
% 0.804804801940918 0.635409593582153
% 0.805805802345276 0.626389861106873
% 0.806806802749634 0.617174386978149
% 0.807807803153992 0.60776948928833
% 0.80880880355835 0.598177790641785
% 0.809809803962708 0.588410556316376
% 0.810810804367065 0.578474998474121
% 0.811811804771423 0.56838047504425
% 0.812812805175781 0.558122932910919
% 0.813813805580139 0.54771500825882
% 0.814814805984497 0.537158012390137
% 0.815815806388855 0.526456952095032
% 0.816816806793213 0.51561450958252
% 0.817817807197571 0.50463205575943
% 0.818818807601929 0.493518978357315
% 0.819819808006287 0.48227447271347
% 0.820820808410645 0.470908552408218
% 0.821821808815002 0.459430605173111
% 0.82282280921936 0.447844803333282
% 0.823823809623718 0.436160176992416
% 0.824824810028076 0.424383848905563
% 0.825825810432434 0.412526547908783
% 0.826826810836792 0.400592088699341
% 0.82782781124115 0.388589024543762
% 0.828828811645508 0.376531332731247
% 0.829829812049866 0.364430963993073
% 0.830830812454224 0.35230416059494
% 0.831831812858582 0.340159565210342
% 0.832832813262939 0.328021496534348
% 0.833833813667297 0.315903127193451
% 0.834834814071655 0.303822964429855
% 0.835835814476013 0.291805356740952
% 0.836836814880371 0.279866844415665
% 0.837837815284729 0.268028676509857
% 0.838838815689087 0.256309777498245
% 0.839839816093445 0.244729727506638
% 0.840840816497803 0.23330956697464
% 0.841841816902161 0.222065389156342
% 0.842842817306519 0.211016818881035
% 0.843843817710876 0.200171023607254
% 0.844844818115234 0.189542844891548
% 0.845845818519592 0.179127842187881
% 0.846846878528595 0.168934062123299
% 0.847847878932953 0.158962264657021
% 0.848848879337311 0.149220049381256
% 0.849849879741669 0.139706403017044
% 0.850850880146027 0.130429863929749
% 0.851851880550385 0.121391087770462
% 0.852852880954742 0.112596437335014
% 0.8538538813591 0.104046352207661
% 0.854854881763458 0.0957466438412666
% 0.855855882167816 0.0877002477645874
% 0.856856882572174 0.0799096450209618
% 0.857857882976532 0.0723818466067314
% 0.85885888338089 0.0651209354400635
% 0.859859883785248 0.0581383071839809
% 0.860860884189606 0.0514398589730263
% 0.861861884593964 0.0450249798595905
% 0.862862884998322 0.0389006845653057
% 0.863863885402679 0.0330811440944672
% 0.864864885807037 0.0275657083839178
% 0.865865886211395 0.0223616771399975
% 0.866866886615753 0.0174656044691801
% 0.867867887020111 0.0128607433289289
% 0.868868887424469 0.00853135157376528
% 0.869869887828827 0.00446563260629773
% 0.870870888233185 0.000648556859232485
% 0.871871888637543 -0.0029381955973804
% 0.872872889041901 -0.00630239630118012
% 0.873873889446259 -0.00945993512868881
% 0.874874889850616 -0.0124211823567748
% 0.875875890254974 -0.0151995373889804
% 0.876876890659332 -0.0178031604737043
% 0.87787789106369 -0.020239032804966
% 0.878878891468048 -0.0225248374044895
% 0.879879891872406 -0.0246696155518293
% 0.880880892276764 -0.0266841426491737
% 0.881881892681122 -0.0285704713314772
% 0.88288289308548 -0.0303434431552887
% 0.883883893489838 -0.0320055037736893
% 0.884884893894196 -0.0335488803684711
% 0.885885894298553 -0.0349903963506222
% 0.886886894702911 -0.0363171249628067
% 0.887887895107269 -0.0375503189861774
% 0.888888895511627 -0.0386859923601151
% 0.889889895915985 -0.0397301502525806
% 0.890890896320343 -0.0406954102218151
% 0.891891896724701 -0.0415863581001759
% 0.892892897129059 -0.042404480278492
% 0.893893897533417 -0.043150257319212
% 0.894894897937775 -0.0438336171209812
% 0.895895898342133 -0.0444519259035587
% 0.89689689874649 -0.0449946820735931
% 0.897897899150848 -0.0454664789140224
% 0.898898899555206 -0.0458510592579842
% 0.899899899959564 -0.0461423248052597
% 0.900900900363922 -0.0463319569826126
% 0.90190190076828 -0.0464247204363346
% 0.902902901172638 -0.0464122481644154
% 0.903903901576996 -0.0462985895574093
% 0.904904901981354 -0.0460891388356686
% 0.905905902385712 -0.0457909554243088
% 0.90690690279007 -0.0454003401100636
% 0.907907903194427 -0.0449373573064804
% 0.908908903598785 -0.0444015525281429
% 0.909909904003143 -0.0438001416623592
% 0.910910904407501 -0.0431380905210972
% 0.911911904811859 -0.0424303598701954
% 0.912912905216217 -0.0416695810854435
% 0.913913905620575 -0.0408757589757442
% 0.914914906024933 -0.0400378070771694
% 0.915915906429291 -0.039172925055027
% 0.916916906833649 -0.0382578186690807
% 0.917917907238007 -0.0373150408267975
% 0.918918907642365 -0.0363194346427917
% 0.919919908046722 -0.0352764166891575
% 0.92092090845108 -0.0341862924396992
% 0.921921908855438 -0.033049613237381
% 0.922922909259796 -0.0318498350679874
% 0.923923909664154 -0.0305875670164824
% 0.924924910068512 -0.0292690135538578
% 0.92592591047287 -0.0278867799788713
% 0.926926910877228 -0.0264454036951065
% 0.927927911281586 -0.024950560182333
% 0.928928911685944 -0.0234081856906414
% 0.929929912090302 -0.0218290500342846
% 0.930930912494659 -0.0202259514480829
% 0.931931912899017 -0.0186183694750071
% 0.932932913303375 -0.0170086286962032
% 0.933933913707733 -0.0154169406741858
% 0.934934914112091 -0.0138557543978095
% 0.935935914516449 -0.0123347146436572
% 0.936936914920807 -0.0108407689258456
% 0.937937915325165 -0.00940722040832043
% 0.938938915729523 -0.0080037247389555
% 0.939939916133881 -0.00665459409356117
% 0.940940916538239 -0.0053438120521605
% 0.941941916942596 -0.00408104155212641
% 0.942942917346954 -0.00286061619408429
% 0.943943917751312 -0.00168097706045955
% 0.94494491815567 -0.0005454141064547
% 0.945945918560028 0.000544957001693547
% 0.946946918964386 0.00159733439795673
% 0.947947919368744 0.00259813969023526
% 0.948948979377747 0.00354176666587591
% 0.949949979782104 0.00442628283053637
% 0.950950980186462 0.00524803576990962
% 0.95195198059082 0.00599909201264381
% 0.952952980995178 0.00669419998303056
% 0.953953981399536 0.0073118545114994
% 0.954954981803894 0.00786557234823704
% 0.955955982208252 0.00834841839969158
% 0.95695698261261 0.00876680482178926
% 0.957957983016968 0.00912278797477484
% 0.958958983421326 0.0094166211783886
% 0.959959983825684 0.00965340808033943
% 0.960960984230042 0.00985348597168922
% 0.961961984634399 0.0100038712844253
% 0.962962985038757 0.0101188234984875
% 0.963963985443115 0.0102118663489819
% 0.964964985847473 0.01028773188591
% 0.965965986251831 0.010360830463469
% 0.966966986656189 0.0104311611503363
% 0.967967987060547 0.0104909352958202
% 0.968968987464905 0.0105299279093742
% 0.969969987869263 0.0105511741712689
% 0.970970988273621 0.0105227511376143
% 0.971971988677979 0.0104482257738709
% 0.972972989082336 0.0103109078481793
% 0.973973989486694 0.0101084047928452
% 0.974974989891052 0.00983052514493465
% 0.97597599029541 0.00946768745779991
% 0.976976990699768 0.00902637280523777
% 0.977977991104126 0.00848077796399593
% 0.978978991508484 0.00784460548311472
% 0.979979991912842 0.00708986772224307
% 0.9809809923172 0.00623091217130423
% 0.981981992721558 0.00525831477716565
% 0.982982993125916 0.00418953178450465
% 0.983983993530273 0.00302598951384425
% 0.984984993934631 0.00177670491393656
% 0.985985994338989 0.000440787145635113
% 0.986986994743347 -0.000964861712418497
% 0.987987995147705 -0.00244882074184716
% 0.988988995552063 -0.00400190707296133
% 0.989989995956421 -0.00561058521270752
% 0.990990996360779 -0.00727711664512753
% 0.991991996765137 -0.00897690840065479
% 0.992992997169495 -0.0107164056971669
% 0.993993997573853 -0.0124664586037397
% 0.99499499797821 -0.0142245991155505
% 0.995995998382568 -0.015978217124939
% 0.996996998786926 -0.0177111923694611
% 0.997997999191284 -0.019408306106925
% 0.998998999595642 -0.0210527237504721
% 1 -0.0226526185870171
% };
% \addplot [semithick, black]
% table {%
% 0 0.0147364009171724
% 0.00100100098643452 0.0149631109088659
% 0.00200200197286904 0.0151932649314404
% 0.00300300307571888 0.0154268778860569
% 0.00400400394573808 0.015664042904973
% 0.00500500481575727 0.0159047599881887
% 0.00600600615143776 0.01614910364151
% 0.00700700702145696 0.0163971278816462
% 0.00800800789147615 0.0166489034891129
% 0.00900900922715664 0.0169044714421034
% 0.0100100096315145 0.0171638708561659
% 0.011011010967195 0.0174271874129772
% 0.0120120123028755 0.0176944490522146
% 0.0130130127072334 0.0179657451808453
% 0.0140140140429139 0.018241111189127
% 0.0150150144472718 0.0185206178575754
% 0.0160160157829523 0.0188043173402548
% 0.0170170161873102 0.0190922580659389
% 0.0180180184543133 0.0193845462054014
% 0.0190190188586712 0.0196811966598034
% 0.0200200192630291 0.0199823155999184
% 0.0210210215300322 0.0202879272401333
% 0.0220220219343901 0.0205981358885765
% 0.023023022338748 0.0209129694849253
% 0.024024024605751 0.0212325360625982
% 0.0250250250101089 0.0215568728744984
% 0.0260260254144669 0.0218860693275928
% 0.0270270258188248 0.022220179438591
% 0.0280280280858278 0.0225592888891697
% 0.0290290284901857 0.0229034554213285
% 0.0300300288945436 0.0232527703046799
% 0.0310310311615467 0.023607287555933
% 0.0320320315659046 0.0239670928567648
% 0.0330330319702625 0.0243322476744652
% 0.0340340323746204 0.0247028730809689
% 0.0350350327789783 0.0250789932906628
% 0.0360360369086266 0.0254607461392879
% 0.0370370373129845 0.025848152115941
% 0.0380380377173424 0.0262413304299116
% 0.0390390381217003 0.0266403444111347
% 0.0400400385260582 0.0270453225821257
% 0.0410410389304161 0.0274562835693359
% 0.0420420430600643 0.0278733670711517
% 0.0430430434644222 0.0282966196537018
% 0.0440440438687801 0.028726177290082
% 0.045045044273138 0.0291620772331953
% 0.046046044677496 0.0296044796705246
% 0.0470470450818539 0.0300533957779408
% 0.0480480492115021 0.0305089857429266
% 0.04904904961586 0.0309712793678045
% 0.0500500500202179 0.0314404666423798
% 0.0510510504245758 0.0319165475666523
% 0.0520520508289337 0.0323996804654598
% 0.0530530512332916 0.0328899472951889
% 0.0540540516376495 0.0333874709904194
% 0.0550550557672977 0.0338923074305058
% 0.0560560561716557 0.0344046168029308
% 0.0570570565760136 0.03492446616292
% 0.0580580569803715 0.035451989620924
% 0.0590590573847294 0.0359872542321682
% 0.0600600577890873 0.0365304127335548
% 0.0610610619187355 0.0370815619826317
% 0.0620620623230934 0.0376408323645592
% 0.0630630627274513 0.0382082872092724
% 0.0640640631318092 0.0387841165065765
% 0.0650650635361671 0.0393683649599552
% 0.0660660639405251 0.0399612039327621
% 0.067067064344883 0.0405627153813839
% 0.0680680647492409 0.0411731004714966
% 0.0690690651535988 0.0417923927307129
% 0.0700700655579567 0.042420756071806
% 0.0710710734128952 0.0430583283305168
% 0.0720720738172531 0.0437052100896835
% 0.073073074221611 0.0443615689873695
% 0.0740740746259689 0.0450274832546711
% 0.0750750750303268 0.045703150331974
% 0.0760760754346848 0.0463886484503746
% 0.0770770758390427 0.0470841750502586
% 0.0780780762434006 0.0477898083627224
% 0.0790790766477585 0.0485057644546032
% 0.0800800770521164 0.0492320954799652
% 0.0810810774564743 0.0499690249562263
% 0.0820820778608322 0.0507166683673859
% 0.0830830782651901 0.0514751970767975
% 0.0840840861201286 0.0522447302937508
% 0.0850850865244865 0.0530254356563091
% 0.0860860869288445 0.0538174733519554
% 0.0870870873332024 0.0546210072934628
% 0.0880880877375603 0.0554361492395401
% 0.0890890881419182 0.0562631189823151
% 0.0900900885462761 0.0571020506322384
% 0.091091088950634 0.0579531416296959
% 0.0920920893549919 0.0588164702057838
% 0.0930930897593498 0.0596923679113388
% 0.0940940901637077 0.0605808198451996
% 0.0950950905680656 0.0614821761846542
% 0.0960960984230042 0.0623964667320251
% 0.0970970988273621 0.063323974609375
% 0.09809809923172 0.0642647966742516
% 0.0990990996360779 0.0652192011475563
% 0.100100100040436 0.0661873444914818
% 0.101101100444794 0.0671693608164787
% 0.102102100849152 0.0681654885411263
% 0.10310310125351 0.0691759139299393
% 0.104104101657867 0.0702008381485939
% 0.105105102062225 0.0712404176592827
% 0.106106102466583 0.0722949504852295
% 0.107107102870941 0.0733645483851433
% 0.108108103275299 0.0744494497776031
% 0.109109111130238 0.0755498483777046
% 0.110110111534595 0.0766659826040268
% 0.111111111938953 0.077798031270504
% 0.112112112343311 0.0789462253451347
% 0.113113112747669 0.0801108404994011
% 0.114114113152027 0.081291988492012
% 0.115115113556385 0.0824899598956108
% 0.116116113960743 0.0837049633264542
% 0.117117114365101 0.0849372372031212
% 0.118118114769459 0.086186982691288
% 0.119119115173817 0.0874545276165009
% 0.120120115578175 0.0887400060892105
% 0.121121115982533 0.0900437086820602
% 0.122122123837471 0.091365858912468
% 0.123123124241829 0.0927067175507545
% 0.124124124646187 0.0940665304660797
% 0.125125125050545 0.0954455584287643
% 0.126126125454903 0.0968440771102905
% 0.127127125859261 0.098262295126915
% 0.128128126263618 0.0997004881501198
% 0.129129126667976 0.101158939301968
% 0.130130127072334 0.102637901902199
% 0.131131127476692 0.104137651622295
% 0.13213212788105 0.105658479034901
% 0.133133128285408 0.107200682163239
% 0.134134128689766 0.108764424920082
% 0.135135129094124 0.110350079834461
% 0.136136129498482 0.111958011984825
% 0.13713712990284 0.113588400185108
% 0.138138130307198 0.115241564810276
% 0.139139130711555 0.116917811334133
% 0.140140131115913 0.118617445230484
% 0.141141146421432 0.120340868830681
% 0.14214214682579 0.122088231146336
% 0.143143147230148 0.123859860002995
% 0.144144147634506 0.125656113028526
% 0.145145148038864 0.127477303147316
% 0.146146148443222 0.129323780536652
% 0.14714714884758 0.131195843219757
% 0.148148149251938 0.13309383392334
% 0.149149149656296 0.135018080472946
% 0.150150150060654 0.136968925595284
% 0.151151150465012 0.138946697115898
% 0.15215215086937 0.140951782464981
% 0.153153151273727 0.142984479665756
% 0.154154151678085 0.145045161247253
% 0.155155152082443 0.147134214639664
% 0.156156152486801 0.149252012372017
% 0.157157152891159 0.151398807764053
% 0.158158153295517 0.153575077652931
% 0.159159153699875 0.155781149864197
% 0.160160154104233 0.15801739692688
% 0.161161154508591 0.160284176468849
% 0.162162154912949 0.162582024931908
% 0.163163155317307 0.164911150932312
% 0.164164155721664 0.16727203130722
% 0.165165156126022 0.169665038585663
% 0.16616615653038 0.172090604901314
% 0.167167171835899 0.174549177289009
% 0.168168172240257 0.17704102396965
% 0.169169172644615 0.179566651582718
% 0.170170173048973 0.182126566767693
% 0.171171173453331 0.184720978140831
% 0.172172173857689 0.187350451946259
% 0.173173174262047 0.190015345811844
% 0.174174174666405 0.192716211080551
% 0.175175175070763 0.19545342028141
% 0.176176175475121 0.198227494955063
% 0.177177175879478 0.201038748025894
% 0.178178176283836 0.203887715935707
% 0.179179176688194 0.206774845719337
% 0.180180177092552 0.209700584411621
% 0.18118117749691 0.212665423750877
% 0.182182177901268 0.215669810771942
% 0.183183178305626 0.218714267015457
% 0.184184178709984 0.221799299120903
% 0.185185179114342 0.224925264716148
% 0.1861861795187 0.22809274494648
% 0.187187179923058 0.231302231550217
% 0.188188180327415 0.234554171562195
% 0.189189180731773 0.237849146127701
% 0.190190181136131 0.241187617182732
% 0.191191181540489 0.24457012116909
% 0.192192196846008 0.247997149825096
% 0.193193197250366 0.251469254493713
% 0.194194197654724 0.254986941814423
% 0.195195198059082 0.258550763130188
% 0.19619619846344 0.262161314487457
% 0.197197198867798 0.265818983316422
% 0.198198199272156 0.269524455070496
% 0.199199199676514 0.273278146982193
% 0.200200200080872 0.277080863714218
% 0.201201200485229 0.280932903289795
% 0.202202200889587 0.284834891557693
% 0.203203201293945 0.288787484169006
% 0.204204201698303 0.292791187763214
% 0.205205202102661 0.296846598386765
% 0.206206202507019 0.300954282283783
% 0.207207202911377 0.305114984512329
% 0.208208203315735 0.309328973293304
% 0.209209203720093 0.313597202301025
% 0.210210204124451 0.317920058965683
% 0.211211204528809 0.322298169136047
% 0.212212204933167 0.326732188463211
% 0.213213205337524 0.331222772598267
% 0.214214205741882 0.335770338773727
% 0.21521520614624 0.340376019477844
% 0.216216206550598 0.345039844512939
% 0.217217206954956 0.349762678146362
% 0.218218222260475 0.354545176029205
% 0.219219222664833 0.359387964010239
% 0.220220223069191 0.364291727542877
% 0.221221223473549 0.369257062673569
% 0.222222223877907 0.374284714460373
% 0.223223224282265 0.379375249147415
% 0.224224224686623 0.384529322385788
% 0.225225225090981 0.389747619628906
% 0.226226225495338 0.395030915737152
% 0.227227225899696 0.400379717350006
% 0.228228226304054 0.405794948339462
% 0.229229226708412 0.411276876926422
% 0.23023022711277 0.416826575994492
% 0.231231227517128 0.422444522380829
% 0.232232227921486 0.428131580352783
% 0.233233228325844 0.433888226747513
% 0.234234228730202 0.439715504646301
% 0.23523522913456 0.445613831281662
% 0.236236229538918 0.451583802700043
% 0.237237229943275 0.457626491785049
% 0.238238230347633 0.463742196559906
% 0.239239230751991 0.469931960105896
% 0.240240231156349 0.476196378469467
% 0.241241231560707 0.482536315917969
% 0.242242231965065 0.488952308893204
% 0.243243232369423 0.495445013046265
% 0.244244247674942 0.50201541185379
% 0.2452452480793 0.508663892745972
% 0.246246248483658 0.51539146900177
% 0.247247248888016 0.522198736667633
% 0.248248249292374 0.529086649417877
% 0.249249249696732 0.536055624485016
% 0.250250250101089 0.543106615543365
% 0.251251250505447 0.550240099430084
% 0.252252250909805 0.557457029819489
% 0.253253251314163 0.564758121967316
% 0.254254251718521 0.572144210338593
% 0.255255252122879 0.579615771770477
% 0.256256252527237 0.587173819541931
% 0.257257252931595 0.594818711280823
% 0.258258253335953 0.602551579475403
% 0.259259253740311 0.610372960567474
% 0.260260254144669 0.618283569812775
% 0.261261254549026 0.626284241676331
% 0.262262254953384 0.63437557220459
% 0.263263255357742 0.642558395862579
% 0.2642642557621 0.650833547115326
% 0.265265256166458 0.659201502799988
% 0.266266256570816 0.667662978172302
% 0.267267256975174 0.676218867301941
% 0.268268257379532 0.684869706630707
% 0.26926925778389 0.693616509437561
% 0.270270258188248 0.702459692955017
% 0.271271258592606 0.711400032043457
% 0.272272258996964 0.720438182353973
% 0.273273259401321 0.729575097560883
% 0.274274259805679 0.738811075687408
% 0.275275260210037 0.748146951198578
% 0.276276260614395 0.757583320140839
% 0.277277261018753 0.767121136188507
% 0.278278261423111 0.776760816574097
% 0.279279261827469 0.78650289773941
% 0.280280262231827 0.796348035335541
% 0.281281262636185 0.806297302246094
% 0.282282292842865 0.816351294517517
% 0.283283293247223 0.826509714126587
% 0.284284293651581 0.836773931980133
% 0.285285294055939 0.847144424915314
% 0.286286294460297 0.857621788978577
% 0.287287294864655 0.868206262588501
% 0.288288295269012 0.878898680210114
% 0.28928929567337 0.889699578285217
% 0.290290296077728 0.90060955286026
% 0.291291296482086 0.9116290807724
% 0.292292296886444 0.922758281230927
% 0.293293297290802 0.933998346328735
% 0.29429429769516 0.945348978042603
% 0.295295298099518 0.95681095123291
% 0.296296298503876 0.968384742736816
% 0.297297298908234 0.980070829391479
% 0.298298299312592 0.991869390010834
% 0.299299299716949 1.00378084182739
% 0.300300300121307 1.01580560207367
% 0.301301300525665 1.02794408798218
% 0.302302300930023 1.04019629955292
% 0.303303301334381 1.05256247520447
% 0.304304301738739 1.06504309177399
% 0.305305302143097 1.07763862609863
% 0.306306302547455 1.09034895896912
% 0.307307302951813 1.10317385196686
% 0.308308303356171 1.11611413955688
% 0.309309303760529 1.12916934490204
% 0.310310304164886 1.14234018325806
% 0.311311304569244 1.15562617778778
% 0.312312304973602 1.16902756690979
% 0.31331330537796 1.18254411220551
% 0.314314305782318 1.19617581367493
% 0.315315306186676 1.20992279052734
% 0.316316306591034 1.2237845659256
% 0.317317306995392 1.23776137828827
% 0.31831830739975 1.25185286998749
% 0.319319307804108 1.26605808734894
% 0.320320308208466 1.28037786483765
% 0.321321308612823 1.29481101036072
% 0.322322309017181 1.30935740470886
% 0.323323309421539 1.32401657104492
% 0.324324309825897 1.33878779411316
% 0.325325310230255 1.35367095470428
% 0.326326310634613 1.36866521835327
% 0.327327311038971 1.38376998901367
% 0.328328311443329 1.39898407459259
% 0.329329311847687 1.41430735588074
% 0.330330312252045 1.42973875999451
% 0.331331312656403 1.44527745246887
% 0.33233231306076 1.46092176437378
% 0.333333343267441 1.47667241096497
% 0.334334343671799 1.49252617359161
% 0.335335344076157 1.50848317146301
% 0.336336344480515 1.52454137802124
% 0.337337344884872 1.54070031642914
% 0.33833834528923 1.55695760250092
% 0.339339345693588 1.57331299781799
% 0.340340346097946 1.589763879776
% 0.341341346502304 1.60630881786346
% 0.342342346906662 1.62294614315033
% 0.34334334731102 1.63967442512512
% 0.344344347715378 1.65649127960205
% 0.345345348119736 1.67339491844177
% 0.346346348524094 1.6903829574585
% 0.347347348928452 1.70745360851288
% 0.348348349332809 1.72460412979126
% 0.349349349737167 1.74183237552643
% 0.350350350141525 1.75913572311401
% 0.351351350545883 1.77651166915894
% 0.352352350950241 1.79395735263824
% 0.353353351354599 1.81146967411041
% 0.354354351758957 1.82904541492462
% 0.355355352163315 1.84668242931366
% 0.356356352567673 1.86437714099884
% 0.357357352972031 1.8821257352829
% 0.358358353376389 1.89992439746857
% 0.359359353780746 1.91777014732361
% 0.360360354185104 1.9356597661972
% 0.361361354589462 1.95358753204346
% 0.36236235499382 1.971550822258
% 0.363363355398178 1.98954474925995
% 0.364364355802536 2.00756502151489
% 0.365365356206894 2.0256073474884
% 0.366366356611252 2.04366683959961
% 0.36736735701561 2.06173777580261
% 0.368368357419968 2.07981610298157
% 0.369369357824326 2.09789609909058
% 0.370370358228683 2.11597228050232
% 0.371371358633041 2.13403940200806
% 0.372372359037399 2.15209078788757
% 0.373373359441757 2.17012095451355
% 0.374374359846115 2.18812394142151
% 0.375375360250473 2.2060923576355
% 0.376376360654831 2.22402024269104
% 0.377377361059189 2.24190068244934
% 0.378378361463547 2.25972580909729
% 0.379379361867905 2.27748918533325
% 0.380380362272263 2.29518246650696
% 0.38138136267662 2.31279802322388
% 0.382382363080978 2.33032774925232
% 0.383383363485336 2.34776306152344
% 0.384384393692017 2.3650963306427
% 0.385385394096375 2.38231706619263
% 0.386386394500732 2.39941644668579
% 0.38738739490509 2.41638588905334
% 0.388388395309448 2.43321418762207
% 0.389389395713806 2.44989252090454
% 0.390390396118164 2.4664101600647
% 0.391391396522522 2.48275589942932
% 0.39239239692688 2.49891901016235
% 0.393393397331238 2.51488852500916
% 0.394394397735596 2.53065133094788
% 0.395395398139954 2.54619741439819
% 0.396396398544312 2.56151247024536
% 0.397397398948669 2.576584815979
% 0.398398399353027 2.59140014648438
% 0.399399399757385 2.60594654083252
% 0.400400400161743 2.6202085018158
% 0.401401400566101 2.63417291641235
% 0.402402400970459 2.64782381057739
% 0.403403401374817 2.66114640235901
% 0.404404401779175 2.67412543296814
% 0.405405402183533 2.68674421310425
% 0.406406402587891 2.69898629188538
% 0.407407402992249 2.71083521842957
% 0.408408403396606 2.7222728729248
% 0.409409403800964 2.73328185081482
% 0.410410404205322 2.74384260177612
% 0.41141140460968 2.75393748283386
% 0.412412405014038 2.7635452747345
% 0.413413405418396 2.77264738082886
% 0.414414405822754 2.78122234344482
% 0.415415406227112 2.78924989700317
% 0.41641640663147 2.79670667648315
% 0.417417407035828 2.80357122421265
% 0.418418407440186 2.80982089042664
% 0.419419407844543 2.81543159484863
% 0.420420408248901 2.82037878036499
% 0.421421408653259 2.82463836669922
% 0.422422409057617 2.82818365097046
% 0.423423409461975 2.83098959922791
% 0.424424409866333 2.8330283164978
% 0.425425410270691 2.83427262306213
% 0.426426410675049 2.83469343185425
% 0.427427411079407 2.83427214622498
% 0.428428411483765 2.8330283164978
% 0.429429411888123 2.83098959922791
% 0.43043041229248 2.82818365097046
% 0.431431412696838 2.82463836669922
% 0.432432413101196 2.82037878036499
% 0.433433413505554 2.81543111801147
% 0.434434413909912 2.80982065200806
% 0.43543541431427 2.80357122421265
% 0.43643644452095 2.796706199646
% 0.437437444925308 2.78924918174744
% 0.438438445329666 2.78122234344482
% 0.439439445734024 2.77264714241028
% 0.440440446138382 2.76354503631592
% 0.44144144654274 2.75393676757812
% 0.442442446947098 2.74384236335754
% 0.443443447351456 2.73328113555908
% 0.444444447755814 2.72227263450623
% 0.445445448160172 2.71083474159241
% 0.446446448564529 2.6989860534668
% 0.447447448968887 2.68674373626709
% 0.448448449373245 2.6741247177124
% 0.449449449777603 2.66114592552185
% 0.450450450181961 2.64782309532166
% 0.451451450586319 2.63417220115662
% 0.452452450990677 2.6202085018158
% 0.453453451395035 2.60594630241394
% 0.454454451799393 2.59140014648438
% 0.455455452203751 2.57658410072327
% 0.456456452608109 2.5615119934082
% 0.457457453012466 2.54619669914246
% 0.458458453416824 2.5306510925293
% 0.459459453821182 2.51488757133484
% 0.46046045422554 2.4989185333252
% 0.461461454629898 2.48275542259216
% 0.462462455034256 2.46640944480896
% 0.463463455438614 2.44989204406738
% 0.464464455842972 2.43321371078491
% 0.46546545624733 2.41638517379761
% 0.466466456651688 2.39941596984863
% 0.467467457056046 2.38231658935547
% 0.468468457460403 2.36509561538696
% 0.469469457864761 2.34776306152344
% 0.470470458269119 2.3303279876709
% 0.471471458673477 2.31279802322388
% 0.472472459077835 2.29518246650696
% 0.473473459482193 2.27748918533325
% 0.474474459886551 2.25972580909729
% 0.475475460290909 2.24190068244934
% 0.476476460695267 2.22402048110962
% 0.477477461099625 2.2060923576355
% 0.478478461503983 2.18812394142151
% 0.47947946190834 2.17012095451355
% 0.480480462312698 2.15209102630615
% 0.481481462717056 2.13403940200806
% 0.482482463121414 2.11597228050232
% 0.483483463525772 2.09789609909058
% 0.48448446393013 2.07981610298157
% 0.485485464334488 2.06173753738403
% 0.486486464738846 2.04366660118103
% 0.487487494945526 2.02560687065125
% 0.488488495349884 2.00756454467773
% 0.489489495754242 1.98954427242279
% 0.4904904961586 1.97155046463013
% 0.491491496562958 1.95358717441559
% 0.492492496967316 1.93565905094147
% 0.493493497371674 1.91776967048645
% 0.494494497776031 1.89992392063141
% 0.495495498180389 1.88212490081787
% 0.496496498584747 1.86437630653381
% 0.497497498989105 1.84668171405792
% 0.498498499393463 1.82904493808746
% 0.499499499797821 1.81146883964539
% 0.500500500202179 1.79395627975464
% 0.501501500606537 1.7765109539032
% 0.502502501010895 1.75913512706757
% 0.503503501415253 1.74183177947998
% 0.504504501819611 1.7246036529541
% 0.505505502223969 1.70745313167572
% 0.506506502628326 1.69038224220276
% 0.507507503032684 1.67339432239532
% 0.508508503437042 1.65649080276489
% 0.5095095038414 1.63967394828796
% 0.510510504245758 1.62294542789459
% 0.511511504650116 1.60630798339844
% 0.512512505054474 1.58976304531097
% 0.513513505458832 1.57331216335297
% 0.51451450586319 1.55695724487305
% 0.515515506267548 1.5406996011734
% 0.516516506671906 1.52454090118408
% 0.517517507076263 1.50848233699799
% 0.518518507480621 1.49252557754517
% 0.519519507884979 1.47667181491852
% 0.520520508289337 1.46092176437378
% 0.521521508693695 1.445277094841
% 0.522522509098053 1.42973864078522
% 0.523523509502411 1.41430735588074
% 0.524524509906769 1.39898407459259
% 0.525525510311127 1.38376975059509
% 0.526526510715485 1.36866521835327
% 0.527527511119843 1.35367095470428
% 0.5285285115242 1.33878779411316
% 0.529529511928558 1.32401657104492
% 0.530530512332916 1.30935716629028
% 0.531531512737274 1.29481101036072
% 0.532532513141632 1.28037786483765
% 0.53353351354599 1.26605808734894
% 0.534534513950348 1.25185263156891
% 0.535535514354706 1.23776137828827
% 0.536536514759064 1.2237845659256
% 0.537537515163422 1.20992279052734
% 0.53853851556778 1.19617581367493
% 0.539539575576782 1.18254327774048
% 0.54054057598114 1.16902673244476
% 0.541541576385498 1.15562522411346
% 0.542542576789856 1.14233911037445
% 0.543543577194214 1.12916851043701
% 0.544544577598572 1.11611330509186
% 0.54554557800293 1.10317325592041
% 0.546546578407288 1.09034788608551
% 0.547547578811646 1.07763779163361
% 0.548548579216003 1.06504249572754
% 0.549549579620361 1.05256175994873
% 0.550550580024719 1.04019522666931
% 0.551551580429077 1.02794325351715
% 0.552552580833435 1.01580476760864
% 0.553553581237793 1.00378000736237
% 0.554554581642151 0.991868555545807
% 0.555555582046509 0.980070114135742
% 0.556556582450867 0.968384087085724
% 0.557557582855225 0.956810116767883
% 0.558558583259583 0.945348143577576
% 0.55955958366394 0.933997392654419
% 0.560560584068298 0.9227574467659
% 0.561561584472656 0.911628246307373
% 0.562562584877014 0.900608718395233
% 0.563563585281372 0.88969898223877
% 0.56456458568573 0.878898143768311
% 0.565565586090088 0.868205487728119
% 0.566566586494446 0.857620775699615
% 0.567567586898804 0.847143650054932
% 0.568568587303162 0.836773335933685
% 0.56956958770752 0.826508939266205
% 0.570570588111877 0.81635046005249
% 0.571571588516235 0.806296944618225
% 0.572572588920593 0.796347856521606
% 0.573573589324951 0.786502420902252
% 0.574574589729309 0.776760399341583
% 0.575575590133667 0.767120838165283
% 0.576576590538025 0.75758296251297
% 0.577577590942383 0.748146653175354
% 0.578578591346741 0.73881071805954
% 0.579579591751099 0.729574859142303
% 0.580580592155457 0.720438003540039
% 0.581581592559814 0.711399793624878
% 0.582582592964172 0.702459454536438
% 0.58358359336853 0.693616330623627
% 0.584584593772888 0.684869587421417
% 0.585585594177246 0.676218688488007
% 0.586586594581604 0.667662680149078
% 0.587587594985962 0.659201085567474
% 0.58858859539032 0.650833189487457
% 0.589589595794678 0.642558157444
% 0.590590596199036 0.634375393390656
% 0.591591596603394 0.626284003257751
% 0.592592597007751 0.618283331394196
% 0.593593597412109 0.610372602939606
% 0.594594597816467 0.602551400661469
% 0.595595598220825 0.594818472862244
% 0.596596598625183 0.587173521518707
% 0.597597599029541 0.579615592956543
% 0.598598599433899 0.572143971920013
% 0.599599599838257 0.564757943153381
% 0.600600600242615 0.557456791400909
% 0.601601600646973 0.550239861011505
% 0.602602601051331 0.543106257915497
% 0.603603601455688 0.536055386066437
% 0.604604601860046 0.529086410999298
% 0.605605602264404 0.522198677062988
% 0.606606602668762 0.51539134979248
% 0.60760760307312 0.508663773536682
% 0.608608603477478 0.502015233039856
% 0.609609603881836 0.495444804430008
% 0.610610604286194 0.488952219486237
% 0.611611604690552 0.482536315917969
% 0.61261260509491 0.476196378469467
% 0.613613605499268 0.469931870698929
% 0.614614605903625 0.463742196559906
% 0.615615606307983 0.457626402378082
% 0.616616606712341 0.451583713293076
% 0.617617607116699 0.445613741874695
% 0.618618607521057 0.439715415239334
% 0.619619607925415 0.433888226747513
% 0.620620608329773 0.428131580352783
% 0.621621608734131 0.422444492578506
% 0.622622609138489 0.416826486587524
% 0.623623609542847 0.411276787519455
% 0.624624609947205 0.405794829130173
% 0.625625610351562 0.400379657745361
% 0.62662661075592 0.395030826330185
% 0.627627611160278 0.389747560024261
% 0.628628611564636 0.384529322385788
% 0.629629611968994 0.379375129938126
% 0.630630612373352 0.374284625053406
% 0.63163161277771 0.369257032871246
% 0.632632613182068 0.364291697740555
% 0.633633613586426 0.359387844800949
% 0.634634613990784 0.354545056819916
% 0.635635614395142 0.349762558937073
% 0.6366366147995 0.34503972530365
% 0.637637615203857 0.340375900268555
% 0.638638615608215 0.335770457983017
% 0.639639616012573 0.331222891807556
% 0.640640616416931 0.326732188463211
% 0.641641676425934 0.322298020124435
% 0.642642676830292 0.317919880151749
% 0.64364367723465 0.313596993684769
% 0.644644677639008 0.309328764677048
% 0.645645678043365 0.30511474609375
% 0.646646678447723 0.300954073667526
% 0.647647678852081 0.296846359968185
% 0.648648679256439 0.292790919542313
% 0.649649679660797 0.288787305355072
% 0.650650680065155 0.284834623336792
% 0.651651680469513 0.280932664871216
% 0.652652680873871 0.277080535888672
% 0.653653681278229 0.273278027772903
% 0.654654681682587 0.269524276256561
% 0.655655682086945 0.265818744897842
% 0.656656682491302 0.262161046266556
% 0.65765768289566 0.258550643920898
% 0.658658683300018 0.254986733198166
% 0.659659683704376 0.251469075679779
% 0.660660684108734 0.247996956110001
% 0.661661684513092 0.244569927453995
% 0.66266268491745 0.24118734896183
% 0.663663685321808 0.237848877906799
% 0.664664685726166 0.23455399274826
% 0.665665686130524 0.231301948428154
% 0.666666686534882 0.228092476725578
% 0.66766768693924 0.224925026297569
% 0.668668687343597 0.221799045801163
% 0.669669687747955 0.218714073300362
% 0.670670688152313 0.215669646859169
% 0.671671688556671 0.212665244936943
% 0.672672688961029 0.209700435400009
% 0.673673689365387 0.206774681806564
% 0.674674689769745 0.203887566924095
% 0.675675690174103 0.201038524508476
% 0.676676690578461 0.198227271437645
% 0.677677690982819 0.195453271269798
% 0.678678691387177 0.192716062068939
% 0.679679691791534 0.190015196800232
% 0.680680692195892 0.187350243330002
% 0.68168169260025 0.184720769524574
% 0.682682693004608 0.182126417756081
% 0.683683693408966 0.179566502571106
% 0.684684693813324 0.1770408898592
% 0.685685694217682 0.174549028277397
% 0.68668669462204 0.172090530395508
% 0.687687695026398 0.169664993882179
% 0.688688695430756 0.16727189719677
% 0.689689695835114 0.164911016821861
% 0.690690696239471 0.162581890821457
% 0.691691696643829 0.160284176468849
% 0.692692697048187 0.158017337322235
% 0.693693697452545 0.155781090259552
% 0.694694697856903 0.153575018048286
% 0.695695698261261 0.151398703455925
% 0.696696698665619 0.149251893162727
% 0.697697699069977 0.147134140133858
% 0.698698699474335 0.14504511654377
% 0.699699699878693 0.142984420061111
% 0.700700700283051 0.140951722860336
% 0.701701700687408 0.138946652412415
% 0.702702701091766 0.136968821287155
% 0.703703701496124 0.135017976164818
% 0.704704701900482 0.13309371471405
% 0.70570570230484 0.131195724010468
% 0.706706702709198 0.129323676228523
% 0.707707703113556 0.127477213740349
% 0.708708703517914 0.125656008720398
% 0.709709703922272 0.123859763145447
% 0.71071070432663 0.122088134288788
% 0.711711704730988 0.120340816676617
% 0.712712705135345 0.118617489933968
% 0.713713705539703 0.116917863488197
% 0.714714705944061 0.115241564810276
% 0.715715706348419 0.113588400185108
% 0.716716706752777 0.111958011984825
% 0.717717707157135 0.110350169241428
% 0.718718707561493 0.108764424920082
% 0.719719707965851 0.107200682163239
% 0.720720708370209 0.105658479034901
% 0.721721708774567 0.104137651622295
% 0.722722709178925 0.102637901902199
% 0.723723709583282 0.101158939301968
% 0.72472470998764 0.0997004881501198
% 0.725725710391998 0.098262332379818
% 0.726726710796356 0.0968440771102905
% 0.727727711200714 0.0954455584287643
% 0.728728711605072 0.0940665304660797
% 0.72972971200943 0.0927066802978516
% 0.730730712413788 0.0913658291101456
% 0.731731712818146 0.0900436639785767
% 0.732732713222504 0.0887399762868881
% 0.733733713626862 0.0874544903635979
% 0.734734714031219 0.086186982691288
% 0.735735714435577 0.0849371999502182
% 0.736736714839935 0.0837049260735512
% 0.737737715244293 0.0824899300932884
% 0.738738715648651 0.0812919586896896
% 0.739739716053009 0.0801108032464981
% 0.740740716457367 0.0789462253451347
% 0.741741716861725 0.077798031270504
% 0.742742717266083 0.0766659453511238
% 0.743743777275085 0.0755497887730598
% 0.744744777679443 0.0744493901729584
% 0.745745778083801 0.0733644887804985
% 0.746746778488159 0.0722948908805847
% 0.747747778892517 0.0712403580546379
% 0.748748779296875 0.0702007561922073
% 0.749749779701233 0.0691758319735527
% 0.750750780105591 0.0681654065847397
% 0.751751780509949 0.0671692788600922
% 0.752752780914307 0.0661872550845146
% 0.753753781318665 0.0652191564440727
% 0.754754781723022 0.0642647668719292
% 0.75575578212738 0.0633239522576332
% 0.756756782531738 0.0623964406549931
% 0.757757782936096 0.0614821277558804
% 0.758758783340454 0.0605808198451996
% 0.759759783744812 0.0596922934055328
% 0.76076078414917 0.0588164478540421
% 0.761761784553528 0.0579530745744705
% 0.762762784957886 0.0571020245552063
% 0.763763785362244 0.0562630705535412
% 0.764764785766602 0.0554361008107662
% 0.765765786170959 0.0546209402382374
% 0.766766786575317 0.0538174286484718
% 0.767767786979675 0.0530253946781158
% 0.768768787384033 0.0522447153925896
% 0.769769787788391 0.0514751598238945
% 0.770770788192749 0.0507166497409344
% 0.771771788597107 0.0499690026044846
% 0.772772789001465 0.0492320582270622
% 0.773773789405823 0.0485057011246681
% 0.774774789810181 0.0477897711098194
% 0.775775790214539 0.0470841228961945
% 0.776776790618896 0.0463886111974716
% 0.777777791023254 0.0457030944526196
% 0.778778791427612 0.0450274609029293
% 0.77977979183197 0.0443615131080151
% 0.780780792236328 0.0437051728367805
% 0.781781792640686 0.0430582910776138
% 0.782782793045044 0.0424207411706448
% 0.783783793449402 0.0417923778295517
% 0.78478479385376 0.0411730855703354
% 0.785785794258118 0.0405627153813839
% 0.786786794662476 0.0399611853063107
% 0.787787795066833 0.0393683314323425
% 0.788788795471191 0.0387840680778027
% 0.789789795875549 0.03820825740695
% 0.790790796279907 0.0376407876610756
% 0.791791796684265 0.0370815321803093
% 0.792792797088623 0.0365303829312325
% 0.793793797492981 0.0359872281551361
% 0.794794797897339 0.0354519635438919
% 0.795795798301697 0.0349244363605976
% 0.796796798706055 0.0344046019017696
% 0.797797799110413 0.0338922925293446
% 0.798798799514771 0.0333874449133873
% 0.799799799919128 0.032889936119318
% 0.800800800323486 0.0323996506631374
% 0.801801800727844 0.0319165326654911
% 0.802802801132202 0.0314404256641865
% 0.80380380153656 0.0309712663292885
% 0.804804801940918 0.0305089466273785
% 0.805805802345276 0.030053373426199
% 0.806806802749634 0.0296044442802668
% 0.807807803153992 0.0291620679199696
% 0.80880880355835 0.0287261661142111
% 0.809809803962708 0.028296610340476
% 0.810810804367065 0.0278733465820551
% 0.811811804771423 0.0274562686681747
% 0.812812805175781 0.027045302093029
% 0.813813805580139 0.0266403332352638
% 0.814814805984497 0.0262413080781698
% 0.815815806388855 0.0258481428027153
% 0.816816806793213 0.0254607181996107
% 0.817817807197571 0.025078983977437
% 0.818818807601929 0.0247028507292271
% 0.819819808006287 0.0243322402238846
% 0.820820808410645 0.023967070505023
% 0.821821808815002 0.0236072670668364
% 0.82282280921936 0.0232527498155832
% 0.823823809623718 0.0229034461081028
% 0.824824810028076 0.0225592814385891
% 0.825825810432434 0.022220179438591
% 0.826826810836792 0.0218860693275928
% 0.82782781124115 0.0215568728744984
% 0.828828811645508 0.0212325360625982
% 0.829829812049866 0.0209129881113768
% 0.830830812454224 0.0205981358885765
% 0.831831812858582 0.0202879272401333
% 0.832832813262939 0.0199823155999184
% 0.833833813667297 0.0196812152862549
% 0.834834814071655 0.0193845462054014
% 0.835835814476013 0.0190922580659389
% 0.836836814880371 0.0188043098896742
% 0.837837815284729 0.0185206178575754
% 0.838838815689087 0.018241111189127
% 0.839839816093445 0.0179657451808453
% 0.840840816497803 0.0176944490522146
% 0.841841816902161 0.0174271874129772
% 0.842842817306519 0.0171638708561659
% 0.843843817710876 0.0169044714421034
% 0.844844818115234 0.0166489034891129
% 0.845845818519592 0.0163971427828074
% 0.846846878528595 0.0161490887403488
% 0.847847878932953 0.0159047320485115
% 0.848848879337311 0.0156640168279409
% 0.849849879741669 0.015426866710186
% 0.850850880146027 0.0151932397857308
% 0.851851880550385 0.0149631006643176
% 0.852852880954742 0.0147363822907209
% 0.8538538813591 0.0145130250602961
% 0.854854881763458 0.0142930038273335
% 0.855855882167816 0.0140762496739626
% 0.856856882572174 0.0138627262786031
% 0.857857882976532 0.0136523861438036
% 0.85885888338089 0.0134451808407903
% 0.859859883785248 0.0132410600781441
% 0.860860884189606 0.0130399819463491
% 0.861861884593964 0.0128419194370508
% 0.862862884998322 0.0126468110829592
% 0.863863885402679 0.0124546037986875
% 0.864864885807037 0.0122652687132359
% 0.865865886211395 0.0120787732303143
% 0.866866886615753 0.0118950661271811
% 0.867867887020111 0.0117140933871269
% 0.868868887424469 0.0115358289331198
% 0.869869887828827 0.0113602411001921
% 0.870870888233185 0.0111872721463442
% 0.871871888637543 0.0110168969258666
% 0.872872889041901 0.010849074460566
% 0.873873889446259 0.0106837665662169
% 0.874874889850616 0.0105209397152066
% 0.875875890254974 0.0103605464100838
% 0.876876890659332 0.0102025661617517
% 0.87787789106369 0.0100469468161464
% 0.878878891468048 0.00989366322755814
% 0.879879891872406 0.00974269025027752
% 0.880880892276764 0.00959398318082094
% 0.881881892681122 0.0094475019723177
% 0.88288289308548 0.00930323079228401
% 0.883883893489838 0.00916111841797829
% 0.884884893894196 0.0090211471542716
% 0.885885894298553 0.00888327788561583
% 0.886886894702911 0.00874749012291431
% 0.887887895107269 0.00861373823136091
% 0.888888895511627 0.00848201103508472
% 0.889889895915985 0.00835225358605385
% 0.890890896320343 0.00822445750236511
% 0.891891896724701 0.00809858646243811
% 0.892892897129059 0.00797461345791817
% 0.893893897533417 0.00785250868648291
% 0.894894897937775 0.00773224653676152
% 0.895895898342133 0.0076137981377542
% 0.89689689874649 0.00749713042750955
% 0.897897899150848 0.00738223735243082
% 0.898898899555206 0.00726907188072801
% 0.899899899959564 0.00715761631727219
% 0.900900900363922 0.00704784458503127
% 0.90190190076828 0.00693973153829575
% 0.902902901172638 0.00683325296267867
% 0.903903901576996 0.00672838464379311
% 0.904904901981354 0.00662510190159082
% 0.905905902385712 0.00652337772771716
% 0.90690690279007 0.00642319675534964
% 0.907907903194427 0.00632453383877873
% 0.908908903598785 0.00622736988589168
% 0.909909904003143 0.0061316667124629
% 0.910910904407501 0.00603742431849241
% 0.911911904811859 0.00594459986314178
% 0.912912905216217 0.0058531928807497
% 0.913913905620575 0.00576316239312291
% 0.914914906024933 0.00567450607195497
% 0.915915906429291 0.00558718619868159
% 0.916916906833649 0.00550119625404477
% 0.917917907238007 0.0054165069013834
% 0.918918907642365 0.00533311301842332
% 0.919919908046722 0.00525098107755184
% 0.92092090845108 0.00517009664326906
% 0.921921908855438 0.00509043736383319
% 0.922922909259796 0.00501199811697006
% 0.923923909664154 0.00493474630638957
% 0.924924910068512 0.00485866563394666
% 0.92592591047287 0.00478375004604459
% 0.926926910877228 0.00470997160300612
% 0.927927911281586 0.00463731121271849
% 0.928928911685944 0.00456576514989138
% 0.929929912090302 0.00449530081823468
% 0.930930912494659 0.00442591728642583
% 0.931931912899017 0.00435758382081985
% 0.932932913303375 0.0042902990244329
% 0.933933913707733 0.00422403262928128
% 0.934934914112091 0.00415878416970372
% 0.935935914516449 0.00409452291205525
% 0.936936914920807 0.00403124606236815
% 0.937937915325165 0.00396893499419093
% 0.938938915729523 0.0039075780659914
% 0.939939916133881 0.00384715106338263
% 0.940940916538239 0.00378765352070332
% 0.941941916942596 0.00372905866242945
% 0.942942917346954 0.00367136183194816
% 0.943943917751312 0.00361454673111439
% 0.94494491815567 0.00355860032141209
% 0.945945918560028 0.00350350886583328
% 0.946946918964386 0.00344926049001515
% 0.947947919368744 0.00339583843015134
% 0.948948979377747 0.00334323686547577
% 0.949949979782104 0.00329144042916596
% 0.950950980186462 0.00324043398723006
% 0.95195198059082 0.00319021404720843
% 0.952952980995178 0.00314076035283506
% 0.953953981399536 0.00309206452220678
% 0.954954981803894 0.00304411468096077
% 0.955955982208252 0.00299689942039549
% 0.95695698261261 0.00295040803030133
% 0.957957983016968 0.0029046272393316
% 0.958958983421326 0.00285954819992185
% 0.959959983825684 0.00281516532413661
% 0.960960984230042 0.00277145905420184
% 0.961961984634399 0.00272842822596431
% 0.962962985038757 0.00268605537712574
% 0.963963985443115 0.00264433328993618
% 0.964964985847473 0.00260325171984732
% 0.965965986251831 0.00256280112080276
% 0.966966986656189 0.00252297194674611
% 0.967967987060547 0.00248375511728227
% 0.968968987464905 0.00244514062069356
% 0.969969987869263 0.00240712007507682
% 0.970970988273621 0.00236968393437564
% 0.971971988677979 0.00233282404951751
% 0.972972989082336 0.00229653040878475
% 0.973973989486694 0.00226079393178225
% 0.974974989891052 0.00222561089321971
% 0.97597599029541 0.00219096778891981
% 0.976976990699768 0.00215685600414872
% 0.977977991104126 0.00212327344343066
% 0.978978991508484 0.00209020427428186
% 0.979979991912842 0.00205764849670231
% 0.9809809923172 0.00202559074386954
% 0.981981992721558 0.00199403055012226
% 0.982982993125916 0.00196295324712992
% 0.983983993530273 0.00193235860206187
% 0.984984993934631 0.00190223252866417
% 0.985985994338989 0.00187257444486022
% 0.986986994743347 0.00184337061364204
% 0.987987995147705 0.00181461917236447
% 0.988988995552063 0.00178631150629371
% 0.989989995956421 0.00175844086334109
% 0.990990996360779 0.00173100037500262
% 0.991991996765137 0.00170398398768157
% 0.992992997169495 0.00167738331947476
% 0.993993997573853 0.0016511952271685
% 0.99499499797821 0.00162541156169027
% 0.995995998382568 0.00160002801567316
% 0.996996998786926 0.00157503550872207
% 0.997997999191284 0.00155042810365558
% 0.998998999595642 0.00152620242442936
% 1 0.00150235171895474
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.395395398139954 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.396396398544312 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.397397398948669 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.398398399353027 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.399399399757385 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.400400400161743 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.401401400566101 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.402402400970459 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.403403401374817 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.404404401779175 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.405405402183533 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.406406402587891 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.407407402992249 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.408408403396606 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.409409403800964 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.410410404205322 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41141140460968 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.412412405014038 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.413413405418396 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.414414405822754 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.415415406227112 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.41641640663147 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.417417407035828 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.418418407440186 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.419419407844543 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.420420408248901 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.421421408653259 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.422422409057617 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.423423409461975 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.424424409866333 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.425425410270691 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.426426410675049 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.427427411079407 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.428428411483765 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.429429411888123 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43043041229248 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.431431412696838 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.432432413101196 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.433433413505554 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.434434413909912 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43543541431427 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.43643644452095 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.437437444925308 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.438438445329666 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.439439445734024 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.440440446138382 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.44144144654274 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.442442446947098 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.443443447351456 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.444444447755814 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.445445448160172 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.446446448564529 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.447447448968887 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.448448449373245 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.449449449777603 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.450450450181961 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.451451450586319 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.452452450990677 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.453453451395035 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.454454451799393 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.455455452203751 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.456456452608109 -4.5
% };
% \addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}]
% table {%
% 0.457457453012466 -4.5
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
width=5.5cm,
height=3.5cm,
ylabel={Reward},
xlabel={Parameter},
ytick={-3,0,3},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=black}
]
\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,1.86795783042908)
--(axis cs:0,-1.88121032714844)
--(axis cs:0.00100100098643452,-1.88131046295166)
--(axis cs:0.00200200197286904,-1.88141214847565)
--(axis cs:0.00300300307571888,-1.88151526451111)
--(axis cs:0.00400400394573808,-1.88162004947662)
--(axis cs:0.00500500481575727,-1.8817263841629)
--(axis cs:0.00600600615143776,-1.88183426856995)
--(axis cs:0.00700700702145696,-1.88194358348846)
--(axis cs:0.00800800789147615,-1.88205456733704)
--(axis cs:0.00900900922715664,-1.88216733932495)
--(axis cs:0.0100100096315145,-1.88228166103363)
--(axis cs:0.011011010967195,-1.88239765167236)
--(axis cs:0.0120120123028755,-1.88251543045044)
--(axis cs:0.0130130127072334,-1.88263475894928)
--(axis cs:0.0140140140429139,-1.88275611400604)
--(axis cs:0.0150150144472718,-1.88287901878357)
--(axis cs:0.0160160157829523,-1.88300383090973)
--(axis cs:0.0170170161873102,-1.88313055038452)
--(axis cs:0.0180180184543133,-1.88325893878937)
--(axis cs:0.0190190188586712,-1.88338935375214)
--(axis cs:0.0200200192630291,-1.88352167606354)
--(axis cs:0.0210210215300322,-1.88365590572357)
--(axis cs:0.0220220219343901,-1.88379204273224)
--(axis cs:0.023023022338748,-1.88393008708954)
--(axis cs:0.024024024605751,-1.88407027721405)
--(axis cs:0.0250250250101089,-1.88421249389648)
--(axis cs:0.0260260254144669,-1.88435685634613)
--(axis cs:0.0270270258188248,-1.88450312614441)
--(axis cs:0.0280280280858278,-1.88465166091919)
--(axis cs:0.0290290284901857,-1.88480246067047)
--(axis cs:0.0300300288945436,-1.88495516777039)
--(axis cs:0.0310310311615467,-1.88511025905609)
--(axis cs:0.0320320315659046,-1.8852676153183)
--(axis cs:0.0330330319702625,-1.8854273557663)
--(axis cs:0.0340340323746204,-1.88558924198151)
--(axis cs:0.0350350327789783,-1.88575351238251)
--(axis cs:0.0360360369086266,-1.8859201669693)
--(axis cs:0.0370370373129845,-1.88608908653259)
--(axis cs:0.0380380377173424,-1.88626062870026)
--(axis cs:0.0390390381217003,-1.88643455505371)
--(axis cs:0.0400400385260582,-1.88661098480225)
--(axis cs:0.0410410389304161,-1.88679003715515)
--(axis cs:0.0420420430600643,-1.88697159290314)
--(axis cs:0.0430430434644222,-1.88715577125549)
--(axis cs:0.0440440438687801,-1.88734245300293)
--(axis cs:0.045045044273138,-1.8875321149826)
--(axis cs:0.046046044677496,-1.88772428035736)
--(axis cs:0.0470470450818539,-1.88791918754578)
--(axis cs:0.0480480492115021,-1.88811683654785)
--(axis cs:0.04904904961586,-1.88831746578217)
--(axis cs:0.0500500500202179,-1.88852095603943)
--(axis cs:0.0510510504245758,-1.88872718811035)
--(axis cs:0.0520520508289337,-1.8889365196228)
--(axis cs:0.0530530512332916,-1.88914883136749)
--(axis cs:0.0540540516376495,-1.88936400413513)
--(axis cs:0.0550550557672977,-1.88958239555359)
--(axis cs:0.0560560561716557,-1.88980388641357)
--(axis cs:0.0570570565760136,-1.8900283575058)
--(axis cs:0.0580580569803715,-1.89025604724884)
--(axis cs:0.0590590573847294,-1.89048707485199)
--(axis cs:0.0600600577890873,-1.89072120189667)
--(axis cs:0.0610610619187355,-1.89095878601074)
--(axis cs:0.0620620623230934,-1.89119958877563)
--(axis cs:0.0630630627274513,-1.89144396781921)
--(axis cs:0.0640640631318092,-1.89169156551361)
--(axis cs:0.0650650635361671,-1.89194285869598)
--(axis cs:0.0660660639405251,-1.89219748973846)
--(axis cs:0.067067064344883,-1.89245581626892)
--(axis cs:0.0680680647492409,-1.89271759986877)
--(axis cs:0.0690690651535988,-1.89298319816589)
--(axis cs:0.0700700655579567,-1.89325249195099)
--(axis cs:0.0710710734128952,-1.89352548122406)
--(axis cs:0.0720720738172531,-1.8938022851944)
--(axis cs:0.073073074221611,-1.894082903862)
--(axis cs:0.0740740746259689,-1.89436745643616)
--(axis cs:0.0750750750303268,-1.89465594291687)
--(axis cs:0.0760760754346848,-1.89494848251343)
--(axis cs:0.0770770758390427,-1.89524507522583)
--(axis cs:0.0780780762434006,-1.89554572105408)
--(axis cs:0.0790790766477585,-1.89585041999817)
--(axis cs:0.0800800770521164,-1.89615941047668)
--(axis cs:0.0810810774564743,-1.89647281169891)
--(axis cs:0.0820820778608322,-1.89679038524628)
--(axis cs:0.0830830782651901,-1.89711225032806)
--(axis cs:0.0840840861201286,-1.89743852615356)
--(axis cs:0.0850850865244865,-1.89776945114136)
--(axis cs:0.0860860869288445,-1.89810466766357)
--(axis cs:0.0870870873332024,-1.89844453334808)
--(axis cs:0.0880880877375603,-1.89878916740417)
--(axis cs:0.0890890881419182,-1.89913833141327)
--(axis cs:0.0900900885462761,-1.89949238300323)
--(axis cs:0.091091088950634,-1.8998509645462)
--(axis cs:0.0920920893549919,-1.90021467208862)
--(axis cs:0.0930930897593498,-1.90058326721191)
--(axis cs:0.0940940901637077,-1.90095674991608)
--(axis cs:0.0950950905680656,-1.90133535861969)
--(axis cs:0.0960960984230042,-1.90171909332275)
--(axis cs:0.0970970988273621,-1.90210783481598)
--(axis cs:0.09809809923172,-1.90250182151794)
--(axis cs:0.0990990996360779,-1.90290117263794)
--(axis cs:0.100100100040436,-1.90330576896667)
--(axis cs:0.101101100444794,-1.90371584892273)
--(axis cs:0.102102100849152,-1.90413129329681)
--(axis cs:0.10310310125351,-1.90455234050751)
--(axis cs:0.104104101657867,-1.90497887134552)
--(axis cs:0.105105102062225,-1.90541124343872)
--(axis cs:0.106106102466583,-1.90584921836853)
--(axis cs:0.107107102870941,-1.90629303455353)
--(axis cs:0.108108103275299,-1.90674257278442)
--(axis cs:0.109109111130238,-1.90719819068909)
--(axis cs:0.110110111534595,-1.90765964984894)
--(axis cs:0.111111111938953,-1.90812718868256)
--(axis cs:0.112112112343311,-1.90860080718994)
--(axis cs:0.113113112747669,-1.90908062458038)
--(axis cs:0.114114113152027,-1.90956664085388)
--(axis cs:0.115115113556385,-1.91005897521973)
--(axis cs:0.116116113960743,-1.9105578660965)
--(axis cs:0.117117114365101,-1.91106295585632)
--(axis cs:0.118118114769459,-1.91157472133636)
--(axis cs:0.119119115173817,-1.91209304332733)
--(axis cs:0.120120115578175,-1.91261804103851)
--(axis cs:0.121121115982533,-1.9131498336792)
--(axis cs:0.122122123837471,-1.91368818283081)
--(axis cs:0.123123124241829,-1.91423356533051)
--(axis cs:0.124124124646187,-1.91478586196899)
--(axis cs:0.125125125050545,-1.91534531116486)
--(axis cs:0.126126125454903,-1.91591155529022)
--(axis cs:0.127127125859261,-1.91648519039154)
--(axis cs:0.128128126263618,-1.91706585884094)
--(axis cs:0.129129126667976,-1.9176539182663)
--(axis cs:0.130130127072334,-1.9182493686676)
--(axis cs:0.131131127476692,-1.91885221004486)
--(axis cs:0.13213212788105,-1.91946256160736)
--(axis cs:0.133133128285408,-1.92008066177368)
--(axis cs:0.134134128689766,-1.92070627212524)
--(axis cs:0.135135129094124,-1.92133951187134)
--(axis cs:0.136136129498482,-1.92198085784912)
--(axis cs:0.13713712990284,-1.92262971401215)
--(axis cs:0.138138130307198,-1.92328679561615)
--(axis cs:0.139139130711555,-1.92395174503326)
--(axis cs:0.140140131115913,-1.92462491989136)
--(axis cs:0.141141146421432,-1.92530632019043)
--(axis cs:0.14214214682579,-1.92599582672119)
--(axis cs:0.143143147230148,-1.92669367790222)
--(axis cs:0.144144147634506,-1.92739987373352)
--(axis cs:0.145145148038864,-1.92811465263367)
--(axis cs:0.146146148443222,-1.92883789539337)
--(axis cs:0.14714714884758,-1.92956972122192)
--(axis cs:0.148148149251938,-1.93031013011932)
--(axis cs:0.149149149656296,-1.93105947971344)
--(axis cs:0.150150150060654,-1.93181753158569)
--(axis cs:0.151151150465012,-1.93258452415466)
--(axis cs:0.15215215086937,-1.93336045742035)
--(axis cs:0.153153151273727,-1.93414545059204)
--(axis cs:0.154154151678085,-1.93493962287903)
--(axis cs:0.155155152082443,-1.93574285507202)
--(axis cs:0.156156152486801,-1.9365553855896)
--(axis cs:0.157157152891159,-1.93737709522247)
--(axis cs:0.158158153295517,-1.93820822238922)
--(axis cs:0.159159153699875,-1.93904888629913)
--(axis cs:0.160160154104233,-1.93989896774292)
--(axis cs:0.161161154508591,-1.94075882434845)
--(axis cs:0.162162154912949,-1.94162809848785)
--(axis cs:0.163163155317307,-1.942507147789)
--(axis cs:0.164164155721664,-1.94339597225189)
--(axis cs:0.165165156126022,-1.94429457187653)
--(axis cs:0.16616615653038,-1.94520318508148)
--(axis cs:0.167167171835899,-1.94612157344818)
--(axis cs:0.168168172240257,-1.94705009460449)
--(axis cs:0.169169172644615,-1.94798874855042)
--(axis cs:0.170170173048973,-1.94893729686737)
--(axis cs:0.171171173453331,-1.94989621639252)
--(axis cs:0.172172173857689,-1.95086526870728)
--(axis cs:0.173173174262047,-1.95184445381165)
--(axis cs:0.174174174666405,-1.95283424854279)
--(axis cs:0.175175175070763,-1.95383417606354)
--(axis cs:0.176176175475121,-1.95484483242035)
--(axis cs:0.177177175879478,-1.95586562156677)
--(axis cs:0.178178176283836,-1.95689702033997)
--(axis cs:0.179179176688194,-1.95793914794922)
--(axis cs:0.180180177092552,-1.95899176597595)
--(axis cs:0.18118117749691,-1.96005499362946)
--(axis cs:0.182182177901268,-1.96112883090973)
--(axis cs:0.183183178305626,-1.96221327781677)
--(axis cs:0.184184178709984,-1.96330881118774)
--(axis cs:0.185185179114342,-1.9644148349762)
--(axis cs:0.1861861795187,-1.96553158760071)
--(axis cs:0.187187179923058,-1.96665918827057)
--(axis cs:0.188188180327415,-1.96779775619507)
--(axis cs:0.189189180731773,-1.96894705295563)
--(axis cs:0.190190181136131,-1.97010707855225)
--(axis cs:0.191191181540489,-1.97127819061279)
--(axis cs:0.192192196846008,-1.97246015071869)
--(axis cs:0.193193197250366,-1.97365283966064)
--(axis cs:0.194194197654724,-1.97485649585724)
--(axis cs:0.195195198059082,-1.97607111930847)
--(axis cs:0.19619619846344,-1.97729647159576)
--(axis cs:0.197197198867798,-1.97853267192841)
--(axis cs:0.198198199272156,-1.97977983951569)
--(axis cs:0.199199199676514,-1.98103773593903)
--(axis cs:0.200200200080872,-1.98230671882629)
--(axis cs:0.201201200485229,-1.98358607292175)
--(axis cs:0.202202200889587,-1.98487639427185)
--(axis cs:0.203203201293945,-1.98617732524872)
--(axis cs:0.204204201698303,-1.98748898506165)
--(axis cs:0.205205202102661,-1.98881149291992)
--(axis cs:0.206206202507019,-1.9901442527771)
--(axis cs:0.207207202911377,-1.99148774147034)
--(axis cs:0.208208203315735,-1.99284148216248)
--(axis cs:0.209209203720093,-1.99420583248138)
--(axis cs:0.210210204124451,-1.99558055400848)
--(axis cs:0.211211204528809,-1.99696528911591)
--(axis cs:0.212212204933167,-1.99836039543152)
--(axis cs:0.213213205337524,-1.99976539611816)
--(axis cs:0.214214205741882,-2.00118064880371)
--(axis cs:0.21521520614624,-2.00260543823242)
--(axis cs:0.216216206550598,-2.00404024124146)
--(axis cs:0.217217206954956,-2.00548458099365)
--(axis cs:0.218218222260475,-2.00693845748901)
--(axis cs:0.219219222664833,-2.00840187072754)
--(axis cs:0.220220223069191,-2.00987434387207)
--(axis cs:0.221221223473549,-2.01135611534119)
--(axis cs:0.222222223877907,-2.01284670829773)
--(axis cs:0.223223224282265,-2.0143461227417)
--(axis cs:0.224224224686623,-2.01585412025452)
--(axis cs:0.225225225090981,-2.01737070083618)
--(axis cs:0.226226225495338,-2.01889538764954)
--(axis cs:0.227227225899696,-2.02042818069458)
--(axis cs:0.228228226304054,-2.02196884155273)
--(axis cs:0.229229226708412,-2.02351713180542)
--(axis cs:0.23023022711277,-2.02507257461548)
--(axis cs:0.231231227517128,-2.02663564682007)
--(axis cs:0.232232227921486,-2.02820539474487)
--(axis cs:0.233233228325844,-2.02978181838989)
--(axis cs:0.234234228730202,-2.03136467933655)
--(axis cs:0.23523522913456,-2.03295350074768)
--(axis cs:0.236236229538918,-2.03454804420471)
--(axis cs:0.237237229943275,-2.03614854812622)
--(axis cs:0.238238230347633,-2.03775382041931)
--(axis cs:0.239239230751991,-2.03936409950256)
--(axis cs:0.240240231156349,-2.04097890853882)
--(axis cs:0.241241231560707,-2.0425980091095)
--(axis cs:0.242242231965065,-2.04422068595886)
--(axis cs:0.243243232369423,-2.04584693908691)
--(axis cs:0.244244247674942,-2.04747605323792)
--(axis cs:0.2452452480793,-2.04910778999329)
--(axis cs:0.246246248483658,-2.05074191093445)
--(axis cs:0.247247248888016,-2.05237746238708)
--(axis cs:0.248248249292374,-2.0540144443512)
--(axis cs:0.249249249696732,-2.05565237998962)
--(axis cs:0.250250250101089,-2.05729031562805)
--(axis cs:0.251251250505447,-2.05892825126648)
--(axis cs:0.252252250909805,-2.06056547164917)
--(axis cs:0.253253251314163,-2.06220126152039)
--(axis cs:0.254254251718521,-2.06383562088013)
--(axis cs:0.255255252122879,-2.0654673576355)
--(axis cs:0.256256252527237,-2.06709623336792)
--(axis cs:0.257257252931595,-2.06872129440308)
--(axis cs:0.258258253335953,-2.07034230232239)
--(axis cs:0.259259253740311,-2.07195830345154)
--(axis cs:0.260260254144669,-2.07356882095337)
--(axis cs:0.261261254549026,-2.07517313957214)
--(axis cs:0.262262254953384,-2.07677054405212)
--(axis cs:0.263263255357742,-2.07836008071899)
--(axis cs:0.2642642557621,-2.0799412727356)
--(axis cs:0.265265256166458,-2.08151316642761)
--(axis cs:0.266266256570816,-2.08307504653931)
--(axis cs:0.267267256975174,-2.08462595939636)
--(axis cs:0.268268257379532,-2.08616518974304)
--(axis cs:0.26926925778389,-2.08769178390503)
--(axis cs:0.270270258188248,-2.08920502662659)
--(axis cs:0.271271258592606,-2.09070372581482)
--(axis cs:0.272272258996964,-2.09218692779541)
--(axis cs:0.273273259401321,-2.09365391731262)
--(axis cs:0.274274259805679,-2.09510350227356)
--(axis cs:0.275275260210037,-2.09653449058533)
--(axis cs:0.276276260614395,-2.09794616699219)
--(axis cs:0.277277261018753,-2.09933733940125)
--(axis cs:0.278278261423111,-2.10070657730103)
--(axis cs:0.279279261827469,-2.10205292701721)
--(axis cs:0.280280262231827,-2.10337543487549)
--(axis cs:0.281281262636185,-2.10467267036438)
--(axis cs:0.282282292842865,-2.10594320297241)
--(axis cs:0.283283293247223,-2.10718607902527)
--(axis cs:0.284284293651581,-2.10839986801147)
--(axis cs:0.285285294055939,-2.10958313941956)
--(axis cs:0.286286294460297,-2.11073470115662)
--(axis cs:0.287287294864655,-2.1118528842926)
--(axis cs:0.288288295269012,-2.11293625831604)
--(axis cs:0.28928929567337,-2.11398363113403)
--(axis cs:0.290290296077728,-2.11499309539795)
--(axis cs:0.291291296482086,-2.11596345901489)
--(axis cs:0.292292296886444,-2.11689281463623)
--(axis cs:0.293293297290802,-2.11777973175049)
--(axis cs:0.29429429769516,-2.11862230300903)
--(axis cs:0.295295298099518,-2.11941909790039)
--(axis cs:0.296296298503876,-2.12016820907593)
--(axis cs:0.297297298908234,-2.12086772918701)
--(axis cs:0.298298299312592,-2.12151575088501)
--(axis cs:0.299299299716949,-2.12211060523987)
--(axis cs:0.300300300121307,-2.12265038490295)
--(axis cs:0.301301300525665,-2.12313294410706)
--(axis cs:0.302302300930023,-2.12355613708496)
--(axis cs:0.303303301334381,-2.12391829490662)
--(axis cs:0.304304301738739,-2.12421679496765)
--(axis cs:0.305305302143097,-2.12445020675659)
--(axis cs:0.306306302547455,-2.12461543083191)
--(axis cs:0.307307302951813,-2.12471055984497)
--(axis cs:0.308308303356171,-2.12473344802856)
--(axis cs:0.309309303760529,-2.1246817111969)
--(axis cs:0.310310304164886,-2.12455272674561)
--(axis cs:0.311311304569244,-2.12434411048889)
--(axis cs:0.312312304973602,-2.12405347824097)
--(axis cs:0.31331330537796,-2.12367796897888)
--(axis cs:0.314314305782318,-2.12321496009827)
--(axis cs:0.315315306186676,-2.12266206741333)
--(axis cs:0.316316306591034,-2.12201619148254)
--(axis cs:0.317317306995392,-2.12127470970154)
--(axis cs:0.31831830739975,-2.12043476104736)
--(axis cs:0.319319307804108,-2.11949348449707)
--(axis cs:0.320320308208466,-2.11844754219055)
--(axis cs:0.321321308612823,-2.11729431152344)
--(axis cs:0.322322309017181,-2.11603045463562)
--(axis cs:0.323323309421539,-2.11465263366699)
--(axis cs:0.324324309825897,-2.1131579875946)
--(axis cs:0.325325310230255,-2.11154317855835)
--(axis cs:0.326326310634613,-2.10980463027954)
--(axis cs:0.327327311038971,-2.10793876647949)
--(axis cs:0.328328311443329,-2.10594272613525)
--(axis cs:0.329329311847687,-2.10381197929382)
--(axis cs:0.330330312252045,-2.10154390335083)
--(axis cs:0.331331312656403,-2.09913396835327)
--(axis cs:0.33233231306076,-2.09657907485962)
--(axis cs:0.333333343267441,-2.09387445449829)
--(axis cs:0.334334343671799,-2.09101724624634)
--(axis cs:0.335335344076157,-2.08800268173218)
--(axis cs:0.336336344480515,-2.0848274230957)
--(axis cs:0.337337344884872,-2.08148670196533)
--(axis cs:0.33833834528923,-2.07797646522522)
--(axis cs:0.339339345693588,-2.07429265975952)
--(axis cs:0.340340346097946,-2.07043027877808)
--(axis cs:0.341341346502304,-2.0663857460022)
--(axis cs:0.342342346906662,-2.06215381622314)
--(axis cs:0.34334334731102,-2.05773043632507)
--(axis cs:0.344344347715378,-2.05311059951782)
--(axis cs:0.345345348119736,-2.04828977584839)
--(axis cs:0.346346348524094,-2.04326248168945)
--(axis cs:0.347347348928452,-2.03802490234375)
--(axis cs:0.348348349332809,-2.0325710773468)
--(axis cs:0.349349349737167,-2.02689671516418)
--(axis cs:0.350350350141525,-2.02099585533142)
--(axis cs:0.351351350545883,-2.01486372947693)
--(axis cs:0.352352350950241,-2.00849485397339)
--(axis cs:0.353353351354599,-2.00188422203064)
--(axis cs:0.354354351758957,-1.99502563476562)
--(axis cs:0.355355352163315,-1.98791408538818)
--(axis cs:0.356356352567673,-1.98054385185242)
--(axis cs:0.357357352972031,-1.97290897369385)
--(axis cs:0.358358353376389,-1.96500408649445)
--(axis cs:0.359359353780746,-1.95682263374329)
--(axis cs:0.360360354185104,-1.94835901260376)
--(axis cs:0.361361354589462,-1.93960762023926)
--(axis cs:0.36236235499382,-1.93056154251099)
--(axis cs:0.363363355398178,-1.92121481895447)
--(axis cs:0.364364355802536,-1.91156136989594)
--(axis cs:0.365365356206894,-1.90159463882446)
--(axis cs:0.366366356611252,-1.89130890369415)
--(axis cs:0.36736735701561,-1.88069653511047)
--(axis cs:0.368368357419968,-1.86975169181824)
--(axis cs:0.369369357824326,-1.85846757888794)
--(axis cs:0.370370358228683,-1.84683728218079)
--(axis cs:0.371371358633041,-1.83485448360443)
--(axis cs:0.372372359037399,-1.82251214981079)
--(axis cs:0.373373359441757,-1.80980348587036)
--(axis cs:0.374374359846115,-1.79672145843506)
--(axis cs:0.375375360250473,-1.78325891494751)
--(axis cs:0.376376360654831,-1.76941049098969)
--(axis cs:0.377377361059189,-1.75516605377197)
--(axis cs:0.378378361463547,-1.74052262306213)
--(axis cs:0.379379361867905,-1.72547006607056)
--(axis cs:0.380380362272263,-1.71000242233276)
--(axis cs:0.38138136267662,-1.69411301612854)
--(axis cs:0.382382363080978,-1.67779493331909)
--(axis cs:0.383383363485336,-1.66104221343994)
--(axis cs:0.384384393692017,-1.6438455581665)
--(axis cs:0.385385394096375,-1.62620091438293)
--(axis cs:0.386386394500732,-1.60810208320618)
--(axis cs:0.38738739490509,-1.58954238891602)
--(axis cs:0.388388395309448,-1.57051610946655)
--(axis cs:0.389389395713806,-1.55101776123047)
--(axis cs:0.390390396118164,-1.53104305267334)
--(axis cs:0.391391396522522,-1.51058745384216)
--(axis cs:0.39239239692688,-1.48964905738831)
--(axis cs:0.393393397331238,-1.46822464466095)
--(axis cs:0.394394397735596,-1.44631433486938)
--(axis cs:0.395395398139954,-1.42392039299011)
--(axis cs:0.396396398544312,-1.40104782581329)
--(axis cs:0.397397398948669,-1.37770164012909)
--(axis cs:0.398398399353027,-1.35389935970306)
--(axis cs:0.399399399757385,-1.32965934276581)
--(axis cs:0.400400400161743,-1.30501270294189)
--(axis cs:0.401401400566101,-1.28001058101654)
--(axis cs:0.402402400970459,-1.25472116470337)
--(axis cs:0.403403401374817,-1.22925639152527)
--(axis cs:0.404404401779175,-1.20379376411438)
--(axis cs:0.405405402183533,-1.17862010002136)
--(axis cs:0.406406402587891,-1.15422296524048)
--(axis cs:0.407407402992249,-1.13145267963409)
--(axis cs:0.408408403396606,-1.11179828643799)
--(axis cs:0.409409403800964,-1.09776437282562)
--(axis cs:0.410410404205322,-1.0925053358078)
--(axis cs:0.41141140460968,-1.09776437282562)
--(axis cs:0.412412405014038,-1.11180365085602)
--(axis cs:0.413413405418396,-1.13144516944885)
--(axis cs:0.414414405822754,-1.15422296524048)
--(axis cs:0.415415406227112,-1.17862010002136)
--(axis cs:0.41641640663147,-1.20379376411438)
--(axis cs:0.417417407035828,-1.22925806045532)
--(axis cs:0.418418407440186,-1.25471973419189)
--(axis cs:0.419419407844543,-1.2800098657608)
--(axis cs:0.420420408248901,-1.30501270294189)
--(axis cs:0.421421408653259,-1.32965934276581)
--(axis cs:0.422422409057617,-1.35389888286591)
--(axis cs:0.423423409461975,-1.37770164012909)
--(axis cs:0.424424409866333,-1.40104651451111)
--(axis cs:0.425425410270691,-1.42392039299011)
--(axis cs:0.426426410675049,-1.44631433486938)
--(axis cs:0.427427411079407,-1.46822464466095)
--(axis cs:0.428428411483765,-1.48964834213257)
--(axis cs:0.429429411888123,-1.51058721542358)
--(axis cs:0.43043041229248,-1.53104305267334)
--(axis cs:0.431431412696838,-1.55101776123047)
--(axis cs:0.432432413101196,-1.57051539421082)
--(axis cs:0.433433413505554,-1.58954191207886)
--(axis cs:0.434434413909912,-1.60810208320618)
--(axis cs:0.43543541431427,-1.62620115280151)
--(axis cs:0.43643644452095,-1.64384579658508)
--(axis cs:0.437437444925308,-1.66104137897491)
--(axis cs:0.438438445329666,-1.67779493331909)
--(axis cs:0.439439445734024,-1.69411301612854)
--(axis cs:0.440440446138382,-1.71000242233276)
--(axis cs:0.44144144654274,-1.7254695892334)
--(axis cs:0.442442446947098,-1.74052214622498)
--(axis cs:0.443443447351456,-1.75516664981842)
--(axis cs:0.444444447755814,-1.76941001415253)
--(axis cs:0.445445448160172,-1.78325891494751)
--(axis cs:0.446446448564529,-1.79672133922577)
--(axis cs:0.447447448968887,-1.80980348587036)
--(axis cs:0.448448449373245,-1.82251179218292)
--(axis cs:0.449449449777603,-1.83485448360443)
--(axis cs:0.450450450181961,-1.84683728218079)
--(axis cs:0.451451450586319,-1.85846757888794)
--(axis cs:0.452452450990677,-1.86975169181824)
--(axis cs:0.453453451395035,-1.88069653511047)
--(axis cs:0.454454451799393,-1.89130890369415)
--(axis cs:0.455455452203751,-1.90159487724304)
--(axis cs:0.456456452608109,-1.91156136989594)
--(axis cs:0.457457453012466,-1.92121481895447)
--(axis cs:0.458458453416824,-1.93056154251099)
--(axis cs:0.459459453821182,-1.93960738182068)
--(axis cs:0.46046045422554,-1.94835925102234)
--(axis cs:0.461461454629898,-1.95682263374329)
--(axis cs:0.462462455034256,-1.96500396728516)
--(axis cs:0.463463455438614,-1.97290897369385)
--(axis cs:0.464464455842972,-1.98054385185242)
--(axis cs:0.46546545624733,-1.98791408538818)
--(axis cs:0.466466456651688,-1.99502563476562)
--(axis cs:0.467467457056046,-2.00188398361206)
--(axis cs:0.468468457460403,-2.00849485397339)
--(axis cs:0.469469457864761,-2.01486372947693)
--(axis cs:0.470470458269119,-2.02099561691284)
--(axis cs:0.471471458673477,-2.02689671516418)
--(axis cs:0.472472459077835,-2.0325710773468)
--(axis cs:0.473473459482193,-2.03802490234375)
--(axis cs:0.474474459886551,-2.04326272010803)
--(axis cs:0.475475460290909,-2.04828977584839)
--(axis cs:0.476476460695267,-2.05311059951782)
--(axis cs:0.477477461099625,-2.05773043632507)
--(axis cs:0.478478461503983,-2.06215381622314)
--(axis cs:0.47947946190834,-2.06638550758362)
--(axis cs:0.480480462312698,-2.07043027877808)
--(axis cs:0.481481462717056,-2.07429265975952)
--(axis cs:0.482482463121414,-2.07797646522522)
--(axis cs:0.483483463525772,-2.08148670196533)
--(axis cs:0.48448446393013,-2.0848274230957)
--(axis cs:0.485485464334488,-2.08800292015076)
--(axis cs:0.486486464738846,-2.09101724624634)
--(axis cs:0.487487494945526,-2.09387469291687)
--(axis cs:0.488488495349884,-2.09657883644104)
--(axis cs:0.489489495754242,-2.09913396835327)
--(axis cs:0.4904904961586,-2.10154390335083)
--(axis cs:0.491491496562958,-2.10381197929382)
--(axis cs:0.492492496967316,-2.10594272613525)
--(axis cs:0.493493497371674,-2.10793876647949)
--(axis cs:0.494494497776031,-2.10980463027954)
--(axis cs:0.495495498180389,-2.11154317855835)
--(axis cs:0.496496498584747,-2.1131579875946)
--(axis cs:0.497497498989105,-2.11465263366699)
--(axis cs:0.498498499393463,-2.11603045463562)
--(axis cs:0.499499499797821,-2.11729431152344)
--(axis cs:0.500500500202179,-2.11844754219055)
--(axis cs:0.501501500606537,-2.11949348449707)
--(axis cs:0.502502501010895,-2.12043476104736)
--(axis cs:0.503503501415253,-2.12127470970154)
--(axis cs:0.504504501819611,-2.12201619148254)
--(axis cs:0.505505502223969,-2.12266206741333)
--(axis cs:0.506506502628326,-2.12321496009827)
--(axis cs:0.507507503032684,-2.12367796897888)
--(axis cs:0.508508503437042,-2.12405347824097)
--(axis cs:0.5095095038414,-2.12434411048889)
--(axis cs:0.510510504245758,-2.12455272674561)
--(axis cs:0.511511504650116,-2.1246817111969)
--(axis cs:0.512512505054474,-2.12473344802856)
--(axis cs:0.513513505458832,-2.12471055984497)
--(axis cs:0.51451450586319,-2.12461543083191)
--(axis cs:0.515515506267548,-2.12445020675659)
--(axis cs:0.516516506671906,-2.12421679496765)
--(axis cs:0.517517507076263,-2.12391829490662)
--(axis cs:0.518518507480621,-2.12355613708496)
--(axis cs:0.519519507884979,-2.12313294410706)
--(axis cs:0.520520508289337,-2.12265038490295)
--(axis cs:0.521521508693695,-2.12211060523987)
--(axis cs:0.522522509098053,-2.12151575088501)
--(axis cs:0.523523509502411,-2.12086772918701)
--(axis cs:0.524524509906769,-2.12016820907593)
--(axis cs:0.525525510311127,-2.11941909790039)
--(axis cs:0.526526510715485,-2.11862230300903)
--(axis cs:0.527527511119843,-2.11777973175049)
--(axis cs:0.5285285115242,-2.11689281463623)
--(axis cs:0.529529511928558,-2.11596345901489)
--(axis cs:0.530530512332916,-2.11499309539795)
--(axis cs:0.531531512737274,-2.11398363113403)
--(axis cs:0.532532513141632,-2.11293625831604)
--(axis cs:0.53353351354599,-2.1118528842926)
--(axis cs:0.534534513950348,-2.11073470115662)
--(axis cs:0.535535514354706,-2.10958313941956)
--(axis cs:0.536536514759064,-2.10839986801147)
--(axis cs:0.537537515163422,-2.10718607902527)
--(axis cs:0.53853851556778,-2.10594320297241)
--(axis cs:0.539539575576782,-2.10467267036438)
--(axis cs:0.54054057598114,-2.10337543487549)
--(axis cs:0.541541576385498,-2.10205316543579)
--(axis cs:0.542542576789856,-2.10070657730103)
--(axis cs:0.543543577194214,-2.09933710098267)
--(axis cs:0.544544577598572,-2.09794616699219)
--(axis cs:0.54554557800293,-2.09653472900391)
--(axis cs:0.546546578407288,-2.09510350227356)
--(axis cs:0.547547578811646,-2.09365391731262)
--(axis cs:0.548548579216003,-2.09218692779541)
--(axis cs:0.549549579620361,-2.09070372581482)
--(axis cs:0.550550580024719,-2.08920502662659)
--(axis cs:0.551551580429077,-2.08769178390503)
--(axis cs:0.552552580833435,-2.08616518974304)
--(axis cs:0.553553581237793,-2.08462595939636)
--(axis cs:0.554554581642151,-2.08307504653931)
--(axis cs:0.555555582046509,-2.08151316642761)
--(axis cs:0.556556582450867,-2.07994103431702)
--(axis cs:0.557557582855225,-2.07835984230042)
--(axis cs:0.558558583259583,-2.07677030563354)
--(axis cs:0.55955958366394,-2.07517313957214)
--(axis cs:0.560560584068298,-2.07356882095337)
--(axis cs:0.561561584472656,-2.07195830345154)
--(axis cs:0.562562584877014,-2.07034206390381)
--(axis cs:0.563563585281372,-2.0687210559845)
--(axis cs:0.56456458568573,-2.06709599494934)
--(axis cs:0.565565586090088,-2.06546711921692)
--(axis cs:0.566566586494446,-2.06383562088013)
--(axis cs:0.567567586898804,-2.06220126152039)
--(axis cs:0.568568587303162,-2.06056547164917)
--(axis cs:0.56956958770752,-2.05892825126648)
--(axis cs:0.570570588111877,-2.05729031562805)
--(axis cs:0.571571588516235,-2.05565214157104)
--(axis cs:0.572572588920593,-2.0540144443512)
--(axis cs:0.573573589324951,-2.05237722396851)
--(axis cs:0.574574589729309,-2.05074167251587)
--(axis cs:0.575575590133667,-2.04910778999329)
--(axis cs:0.576576590538025,-2.04747605323792)
--(axis cs:0.577577590942383,-2.04584693908691)
--(axis cs:0.578578591346741,-2.04422068595886)
--(axis cs:0.579579591751099,-2.0425980091095)
--(axis cs:0.580580592155457,-2.04097890853882)
--(axis cs:0.581581592559814,-2.03936409950256)
--(axis cs:0.582582592964172,-2.03775382041931)
--(axis cs:0.58358359336853,-2.03614830970764)
--(axis cs:0.584584593772888,-2.03454804420471)
--(axis cs:0.585585594177246,-2.03295350074768)
--(axis cs:0.586586594581604,-2.03136467933655)
--(axis cs:0.587587594985962,-2.02978181838989)
--(axis cs:0.58858859539032,-2.02820539474487)
--(axis cs:0.589589595794678,-2.02663564682007)
--(axis cs:0.590590596199036,-2.02507257461548)
--(axis cs:0.591591596603394,-2.02351713180542)
--(axis cs:0.592592597007751,-2.02196884155273)
--(axis cs:0.593593597412109,-2.02042818069458)
--(axis cs:0.594594597816467,-2.01889538764954)
--(axis cs:0.595595598220825,-2.01737070083618)
--(axis cs:0.596596598625183,-2.01585412025452)
--(axis cs:0.597597599029541,-2.0143461227417)
--(axis cs:0.598598599433899,-2.01284670829773)
--(axis cs:0.599599599838257,-2.01135611534119)
--(axis cs:0.600600600242615,-2.00987434387207)
--(axis cs:0.601601600646973,-2.00840187072754)
--(axis cs:0.602602601051331,-2.00693845748901)
--(axis cs:0.603603601455688,-2.00548458099365)
--(axis cs:0.604604601860046,-2.00404024124146)
--(axis cs:0.605605602264404,-2.00260543823242)
--(axis cs:0.606606602668762,-2.00118064880371)
--(axis cs:0.60760760307312,-1.99976539611816)
--(axis cs:0.608608603477478,-1.99836039543152)
--(axis cs:0.609609603881836,-1.99696528911591)
--(axis cs:0.610610604286194,-1.99558055400848)
--(axis cs:0.611611604690552,-1.99420583248138)
--(axis cs:0.61261260509491,-1.99284148216248)
--(axis cs:0.613613605499268,-1.99148774147034)
--(axis cs:0.614614605903625,-1.9901442527771)
--(axis cs:0.615615606307983,-1.98881137371063)
--(axis cs:0.616616606712341,-1.98748898506165)
--(axis cs:0.617617607116699,-1.98617732524872)
--(axis cs:0.618618607521057,-1.98487639427185)
--(axis cs:0.619619607925415,-1.98358607292175)
--(axis cs:0.620620608329773,-1.98230671882629)
--(axis cs:0.621621608734131,-1.98103785514832)
--(axis cs:0.622622609138489,-1.97977983951569)
--(axis cs:0.623623609542847,-1.9785327911377)
--(axis cs:0.624624609947205,-1.97729647159576)
--(axis cs:0.625625610351562,-1.97607111930847)
--(axis cs:0.62662661075592,-1.97485661506653)
--(axis cs:0.627627611160278,-1.97365283966064)
--(axis cs:0.628628611564636,-1.97246015071869)
--(axis cs:0.629629611968994,-1.97127819061279)
--(axis cs:0.630630612373352,-1.97010707855225)
--(axis cs:0.63163161277771,-1.96894705295563)
--(axis cs:0.632632613182068,-1.96779763698578)
--(axis cs:0.633633613586426,-1.96665918827057)
--(axis cs:0.634634613990784,-1.96553158760071)
--(axis cs:0.635635614395142,-1.9644148349762)
--(axis cs:0.6366366147995,-1.96330881118774)
--(axis cs:0.637637615203857,-1.96221327781677)
--(axis cs:0.638638615608215,-1.96112883090973)
--(axis cs:0.639639616012573,-1.96005499362946)
--(axis cs:0.640640616416931,-1.95899176597595)
--(axis cs:0.641641676425934,-1.95793914794922)
--(axis cs:0.642642676830292,-1.95689713954926)
--(axis cs:0.64364367723465,-1.95586562156677)
--(axis cs:0.644644677639008,-1.95484471321106)
--(axis cs:0.645645678043365,-1.95383429527283)
--(axis cs:0.646646678447723,-1.9528341293335)
--(axis cs:0.647647678852081,-1.95184445381165)
--(axis cs:0.648648679256439,-1.95086526870728)
--(axis cs:0.649649679660797,-1.94989609718323)
--(axis cs:0.650650680065155,-1.94893729686737)
--(axis cs:0.651651680469513,-1.94798862934113)
--(axis cs:0.652652680873871,-1.94705009460449)
--(axis cs:0.653653681278229,-1.94612145423889)
--(axis cs:0.654654681682587,-1.94520306587219)
--(axis cs:0.655655682086945,-1.94429457187653)
--(axis cs:0.656656682491302,-1.94339597225189)
--(axis cs:0.65765768289566,-1.942507147789)
--(axis cs:0.658658683300018,-1.94162809848785)
--(axis cs:0.659659683704376,-1.94075882434845)
--(axis cs:0.660660684108734,-1.93989896774292)
--(axis cs:0.661661684513092,-1.93904888629913)
--(axis cs:0.66266268491745,-1.93820822238922)
--(axis cs:0.663663685321808,-1.93737709522247)
--(axis cs:0.664664685726166,-1.93655526638031)
--(axis cs:0.665665686130524,-1.93574285507202)
--(axis cs:0.666666686534882,-1.93493962287903)
--(axis cs:0.66766768693924,-1.93414545059204)
--(axis cs:0.668668687343597,-1.93336045742035)
--(axis cs:0.669669687747955,-1.93258452415466)
--(axis cs:0.670670688152313,-1.93181753158569)
--(axis cs:0.671671688556671,-1.93105947971344)
--(axis cs:0.672672688961029,-1.93031013011932)
--(axis cs:0.673673689365387,-1.92956960201263)
--(axis cs:0.674674689769745,-1.92883789539337)
--(axis cs:0.675675690174103,-1.92811453342438)
--(axis cs:0.676676690578461,-1.92739987373352)
--(axis cs:0.677677690982819,-1.92669355869293)
--(axis cs:0.678678691387177,-1.9259957075119)
--(axis cs:0.679679691791534,-1.92530620098114)
--(axis cs:0.680680692195892,-1.92462491989136)
--(axis cs:0.68168169260025,-1.92395174503326)
--(axis cs:0.682682693004608,-1.92328679561615)
--(axis cs:0.683683693408966,-1.92262971401215)
--(axis cs:0.684684693813324,-1.92198085784912)
--(axis cs:0.685685694217682,-1.92133951187134)
--(axis cs:0.68668669462204,-1.92070627212524)
--(axis cs:0.687687695026398,-1.92008066177368)
--(axis cs:0.688688695430756,-1.91946256160736)
--(axis cs:0.689689695835114,-1.91885221004486)
--(axis cs:0.690690696239471,-1.9182493686676)
--(axis cs:0.691691696643829,-1.9176539182663)
--(axis cs:0.692692697048187,-1.91706585884094)
--(axis cs:0.693693697452545,-1.91648519039154)
--(axis cs:0.694694697856903,-1.91591155529022)
--(axis cs:0.695695698261261,-1.91534531116486)
--(axis cs:0.696696698665619,-1.91478586196899)
--(axis cs:0.697697699069977,-1.91423356533051)
--(axis cs:0.698698699474335,-1.91368818283081)
--(axis cs:0.699699699878693,-1.9131498336792)
--(axis cs:0.700700700283051,-1.91261804103851)
--(axis cs:0.701701700687408,-1.91209304332733)
--(axis cs:0.702702701091766,-1.91157472133636)
--(axis cs:0.703703701496124,-1.91106307506561)
--(axis cs:0.704704701900482,-1.9105578660965)
--(axis cs:0.70570570230484,-1.91005897521973)
--(axis cs:0.706706702709198,-1.90956664085388)
--(axis cs:0.707707703113556,-1.90908062458038)
--(axis cs:0.708708703517914,-1.90860080718994)
--(axis cs:0.709709703922272,-1.90812718868256)
--(axis cs:0.71071070432663,-1.90765964984894)
--(axis cs:0.711711704730988,-1.90719819068909)
--(axis cs:0.712712705135345,-1.90674257278442)
--(axis cs:0.713713705539703,-1.90629303455353)
--(axis cs:0.714714705944061,-1.90584921836853)
--(axis cs:0.715715706348419,-1.90541124343872)
--(axis cs:0.716716706752777,-1.90497887134552)
--(axis cs:0.717717707157135,-1.90455234050751)
--(axis cs:0.718718707561493,-1.9041314125061)
--(axis cs:0.719719707965851,-1.90371584892273)
--(axis cs:0.720720708370209,-1.90330576896667)
--(axis cs:0.721721708774567,-1.90290117263794)
--(axis cs:0.722722709178925,-1.90250182151794)
--(axis cs:0.723723709583282,-1.90210783481598)
--(axis cs:0.72472470998764,-1.90171909332275)
--(axis cs:0.725725710391998,-1.90133535861969)
--(axis cs:0.726726710796356,-1.90095674991608)
--(axis cs:0.727727711200714,-1.90058326721191)
--(axis cs:0.728728711605072,-1.90021467208862)
--(axis cs:0.72972971200943,-1.8998509645462)
--(axis cs:0.730730712413788,-1.89949238300323)
--(axis cs:0.731731712818146,-1.89913833141327)
--(axis cs:0.732732713222504,-1.89878916740417)
--(axis cs:0.733733713626862,-1.89844453334808)
--(axis cs:0.734734714031219,-1.89810466766357)
--(axis cs:0.735735714435577,-1.89776945114136)
--(axis cs:0.736736714839935,-1.89743852615356)
--(axis cs:0.737737715244293,-1.89711225032806)
--(axis cs:0.738738715648651,-1.89679038524628)
--(axis cs:0.739739716053009,-1.89647281169891)
--(axis cs:0.740740716457367,-1.89615941047668)
--(axis cs:0.741741716861725,-1.89585041999817)
--(axis cs:0.742742717266083,-1.89554572105408)
--(axis cs:0.743743777275085,-1.89524495601654)
--(axis cs:0.744744777679443,-1.89494848251343)
--(axis cs:0.745745778083801,-1.89465582370758)
--(axis cs:0.746746778488159,-1.89436745643616)
--(axis cs:0.747747778892517,-1.894082903862)
--(axis cs:0.748748779296875,-1.8938022851944)
--(axis cs:0.749749779701233,-1.89352548122406)
--(axis cs:0.750750780105591,-1.89325249195099)
--(axis cs:0.751751780509949,-1.89298319816589)
--(axis cs:0.752752780914307,-1.89271759986877)
--(axis cs:0.753753781318665,-1.89245581626892)
--(axis cs:0.754754781723022,-1.89219748973846)
--(axis cs:0.75575578212738,-1.89194285869598)
--(axis cs:0.756756782531738,-1.89169156551361)
--(axis cs:0.757757782936096,-1.89144396781921)
--(axis cs:0.758758783340454,-1.89119958877563)
--(axis cs:0.759759783744812,-1.89095878601074)
--(axis cs:0.76076078414917,-1.89072120189667)
--(axis cs:0.761761784553528,-1.89048707485199)
--(axis cs:0.762762784957886,-1.89025592803955)
--(axis cs:0.763763785362244,-1.8900283575058)
--(axis cs:0.764764785766602,-1.88980388641357)
--(axis cs:0.765765786170959,-1.88958239555359)
--(axis cs:0.766766786575317,-1.88936400413513)
--(axis cs:0.767767786979675,-1.88914883136749)
--(axis cs:0.768768787384033,-1.8889365196228)
--(axis cs:0.769769787788391,-1.88872718811035)
--(axis cs:0.770770788192749,-1.88852095603943)
--(axis cs:0.771771788597107,-1.88831746578217)
--(axis cs:0.772772789001465,-1.88811683654785)
--(axis cs:0.773773789405823,-1.88791918754578)
--(axis cs:0.774774789810181,-1.88772428035736)
--(axis cs:0.775775790214539,-1.8875321149826)
--(axis cs:0.776776790618896,-1.88734245300293)
--(axis cs:0.777777791023254,-1.88715577125549)
--(axis cs:0.778778791427612,-1.88697147369385)
--(axis cs:0.77977979183197,-1.88679003715515)
--(axis cs:0.780780792236328,-1.88661098480225)
--(axis cs:0.781781792640686,-1.88643455505371)
--(axis cs:0.782782793045044,-1.88626062870026)
--(axis cs:0.783783793449402,-1.88608908653259)
--(axis cs:0.78478479385376,-1.8859201669693)
--(axis cs:0.785785794258118,-1.88575351238251)
--(axis cs:0.786786794662476,-1.88558912277222)
--(axis cs:0.787787795066833,-1.8854273557663)
--(axis cs:0.788788795471191,-1.8852676153183)
--(axis cs:0.789789795875549,-1.88511025905609)
--(axis cs:0.790790796279907,-1.88495516777039)
--(axis cs:0.791791796684265,-1.88480246067047)
--(axis cs:0.792792797088623,-1.88465166091919)
--(axis cs:0.793793797492981,-1.88450312614441)
--(axis cs:0.794794797897339,-1.88435685634613)
--(axis cs:0.795795798301697,-1.88421249389648)
--(axis cs:0.796796798706055,-1.88407027721405)
--(axis cs:0.797797799110413,-1.88393008708954)
--(axis cs:0.798798799514771,-1.88379204273224)
--(axis cs:0.799799799919128,-1.88365590572357)
--(axis cs:0.800800800323486,-1.88352155685425)
--(axis cs:0.801801800727844,-1.88338935375214)
--(axis cs:0.802802801132202,-1.88325893878937)
--(axis cs:0.80380380153656,-1.88313055038452)
--(axis cs:0.804804801940918,-1.88300383090973)
--(axis cs:0.805805802345276,-1.88287901878357)
--(axis cs:0.806806802749634,-1.88275611400604)
--(axis cs:0.807807803153992,-1.88263475894928)
--(axis cs:0.80880880355835,-1.88251543045044)
--(axis cs:0.809809803962708,-1.88239765167236)
--(axis cs:0.810810804367065,-1.88228166103363)
--(axis cs:0.811811804771423,-1.88216733932495)
--(axis cs:0.812812805175781,-1.88205456733704)
--(axis cs:0.813813805580139,-1.88194358348846)
--(axis cs:0.814814805984497,-1.88183426856995)
--(axis cs:0.815815806388855,-1.8817263841629)
--(axis cs:0.816816806793213,-1.88162004947662)
--(axis cs:0.817817807197571,-1.88151526451111)
--(axis cs:0.818818807601929,-1.88141214847565)
--(axis cs:0.819819808006287,-1.88131046295166)
--(axis cs:0.820820808410645,-1.88121032714844)
--(axis cs:0.821821808815002,-1.88111162185669)
--(axis cs:0.82282280921936,-1.88101422786713)
--(axis cs:0.823823809623718,-1.88091838359833)
--(axis cs:0.824824810028076,-1.880823969841)
--(axis cs:0.825825810432434,-1.88073074817657)
--(axis cs:0.826826810836792,-1.88063907623291)
--(axis cs:0.82782781124115,-1.88054871559143)
--(axis cs:0.828828811645508,-1.88045966625214)
--(axis cs:0.829829812049866,-1.88037204742432)
--(axis cs:0.830830812454224,-1.88028538227081)
--(axis cs:0.831831812858582,-1.88020026683807)
--(axis cs:0.832832813262939,-1.88011634349823)
--(axis cs:0.833833813667297,-1.88003373146057)
--(axis cs:0.834834814071655,-1.87995207309723)
--(axis cs:0.835835814476013,-1.87987196445465)
--(axis cs:0.836836814880371,-1.87979280948639)
--(axis cs:0.837837815284729,-1.87971472740173)
--(axis cs:0.838838815689087,-1.87963795661926)
--(axis cs:0.839839816093445,-1.8795622587204)
--(axis cs:0.840840816497803,-1.87948787212372)
--(axis cs:0.841841816902161,-1.87941431999207)
--(axis cs:0.842842817306519,-1.8793420791626)
--(axis cs:0.843843817710876,-1.87927055358887)
--(axis cs:0.844844818115234,-1.87920045852661)
--(axis cs:0.845845818519592,-1.87913131713867)
--(axis cs:0.846846878528595,-1.87906301021576)
--(axis cs:0.847847878932953,-1.87899589538574)
--(axis cs:0.848848879337311,-1.87892973423004)
--(axis cs:0.849849879741669,-1.87886464595795)
--(axis cs:0.850850880146027,-1.87880027294159)
--(axis cs:0.851851880550385,-1.87873709201813)
--(axis cs:0.852852880954742,-1.87867474555969)
--(axis cs:0.8538538813591,-1.87861323356628)
--(axis cs:0.854854881763458,-1.87855267524719)
--(axis cs:0.855855882167816,-1.87849318981171)
--(axis cs:0.856856882572174,-1.87843453884125)
--(axis cs:0.857857882976532,-1.87837660312653)
--(axis cs:0.85885888338089,-1.87831962108612)
--(axis cs:0.859859883785248,-1.87826359272003)
--(axis cs:0.860860884189606,-1.87820827960968)
--(axis cs:0.861861884593964,-1.87815392017365)
--(axis cs:0.862862884998322,-1.87810015678406)
--(axis cs:0.863863885402679,-1.8780472278595)
--(axis cs:0.864864885807037,-1.87799525260925)
--(axis cs:0.865865886211395,-1.87794399261475)
--(axis cs:0.866866886615753,-1.87789344787598)
--(axis cs:0.867867887020111,-1.87784361839294)
--(axis cs:0.868868887424469,-1.87779450416565)
--(axis cs:0.869869887828827,-1.87774634361267)
--(axis cs:0.870870888233185,-1.87769865989685)
--(axis cs:0.871871888637543,-1.87765181064606)
--(axis cs:0.872872889041901,-1.87760579586029)
--(axis cs:0.873873889446259,-1.87756025791168)
--(axis cs:0.874874889850616,-1.87751531600952)
--(axis cs:0.875875890254974,-1.87747120857239)
--(axis cs:0.876876890659332,-1.87742793560028)
--(axis cs:0.87787789106369,-1.87738513946533)
--(axis cs:0.878878891468048,-1.87734282016754)
--(axis cs:0.879879891872406,-1.87730133533478)
--(axis cs:0.880880892276764,-1.87726044654846)
--(axis cs:0.881881892681122,-1.87722027301788)
--(axis cs:0.88288289308548,-1.87718045711517)
--(axis cs:0.883883893489838,-1.8771413564682)
--(axis cs:0.884884893894196,-1.87710285186768)
--(axis cs:0.885885894298553,-1.87706506252289)
--(axis cs:0.886886894702911,-1.87702763080597)
--(axis cs:0.887887895107269,-1.87699091434479)
--(axis cs:0.888888895511627,-1.87695467472076)
--(axis cs:0.889889895915985,-1.8769189119339)
--(axis cs:0.890890896320343,-1.87688386440277)
--(axis cs:0.891891896724701,-1.87684917449951)
--(axis cs:0.892892897129059,-1.8768150806427)
--(axis cs:0.893893897533417,-1.87678146362305)
--(axis cs:0.894894897937775,-1.87674844264984)
--(axis cs:0.895895898342133,-1.8767157793045)
--(axis cs:0.89689689874649,-1.87668371200562)
--(axis cs:0.897897899150848,-1.87665212154388)
--(axis cs:0.898898899555206,-1.87662100791931)
--(axis cs:0.899899899959564,-1.8765903711319)
--(axis cs:0.900900900363922,-1.87656009197235)
--(axis cs:0.90190190076828,-1.87653040885925)
--(axis cs:0.902902901172638,-1.87650120258331)
--(axis cs:0.903903901576996,-1.87647235393524)
--(axis cs:0.904904901981354,-1.87644398212433)
--(axis cs:0.905905902385712,-1.87641596794128)
--(axis cs:0.90690690279007,-1.8763884305954)
--(axis cs:0.907907903194427,-1.87636125087738)
--(axis cs:0.908908903598785,-1.87633454799652)
--(axis cs:0.909909904003143,-1.87630832195282)
--(axis cs:0.910910904407501,-1.8762823343277)
--(axis cs:0.911911904811859,-1.87625670433044)
--(axis cs:0.912912905216217,-1.87623155117035)
--(axis cs:0.913913905620575,-1.87620687484741)
--(axis cs:0.914914906024933,-1.87618243694305)
--(axis cs:0.915915906429291,-1.87615847587585)
--(axis cs:0.916916906833649,-1.87613487243652)
--(axis cs:0.917917907238007,-1.87611150741577)
--(axis cs:0.918918907642365,-1.87608861923218)
--(axis cs:0.919919908046722,-1.87606596946716)
--(axis cs:0.92092090845108,-1.87604379653931)
--(axis cs:0.921921908855438,-1.87602186203003)
--(axis cs:0.922922909259796,-1.87600040435791)
--(axis cs:0.923923909664154,-1.87597906589508)
--(axis cs:0.924924910068512,-1.87595820426941)
--(axis cs:0.92592591047287,-1.87593758106232)
--(axis cs:0.926926910877228,-1.87591731548309)
--(axis cs:0.927927911281586,-1.87589740753174)
--(axis cs:0.928928911685944,-1.87587773799896)
--(axis cs:0.929929912090302,-1.87585830688477)
--(axis cs:0.930930912494659,-1.87583923339844)
--(axis cs:0.931931912899017,-1.87582051753998)
--(axis cs:0.932932913303375,-1.8758020401001)
--(axis cs:0.933933913707733,-1.87578368186951)
--(axis cs:0.934934914112091,-1.87576591968536)
--(axis cs:0.935935914516449,-1.87574815750122)
--(axis cs:0.936936914920807,-1.87573075294495)
--(axis cs:0.937937915325165,-1.87571370601654)
--(axis cs:0.938938915729523,-1.87569677829742)
--(axis cs:0.939939916133881,-1.87568020820618)
--(axis cs:0.940940916538239,-1.87566387653351)
--(axis cs:0.941941916942596,-1.87564778327942)
--(axis cs:0.942942917346954,-1.87563192844391)
--(axis cs:0.943943917751312,-1.87561631202698)
--(axis cs:0.94494491815567,-1.87560093402863)
--(axis cs:0.945945918560028,-1.87558579444885)
--(axis cs:0.946946918964386,-1.87557089328766)
--(axis cs:0.947947919368744,-1.87555623054504)
--(axis cs:0.948948979377747,-1.87554168701172)
--(axis cs:0.949949979782104,-1.87552750110626)
--(axis cs:0.950950980186462,-1.8755134344101)
--(axis cs:0.95195198059082,-1.87549960613251)
--(axis cs:0.952952980995178,-1.87548613548279)
--(axis cs:0.953953981399536,-1.87547266483307)
--(axis cs:0.954954981803894,-1.87545955181122)
--(axis cs:0.955955982208252,-1.87544655799866)
--(axis cs:0.95695698261261,-1.87543380260468)
--(axis cs:0.957957983016968,-1.87542116641998)
--(axis cs:0.958958983421326,-1.87540888786316)
--(axis cs:0.959959983825684,-1.87539660930634)
--(axis cs:0.960960984230042,-1.87538468837738)
--(axis cs:0.961961984634399,-1.87537276744843)
--(axis cs:0.962962985038757,-1.87536120414734)
--(axis cs:0.963963985443115,-1.87534964084625)
--(axis cs:0.964964985847473,-1.87533843517303)
--(axis cs:0.965965986251831,-1.87532734870911)
--(axis cs:0.966966986656189,-1.87531638145447)
--(axis cs:0.967967987060547,-1.87530565261841)
--(axis cs:0.968968987464905,-1.87529504299164)
--(axis cs:0.969969987869263,-1.87528455257416)
--(axis cs:0.970970988273621,-1.87527430057526)
--(axis cs:0.971971988677979,-1.87526416778564)
--(axis cs:0.972972989082336,-1.87525415420532)
--(axis cs:0.973973989486694,-1.87524449825287)
--(axis cs:0.974974989891052,-1.87523484230042)
--(axis cs:0.97597599029541,-1.87522530555725)
--(axis cs:0.976976990699768,-1.87521588802338)
--(axis cs:0.977977991104126,-1.87520670890808)
--(axis cs:0.978978991508484,-1.87519764900208)
--(axis cs:0.979979991912842,-1.87518870830536)
--(axis cs:0.9809809923172,-1.87517988681793)
--(axis cs:0.981981992721558,-1.87517118453979)
--(axis cs:0.982982993125916,-1.87516260147095)
--(axis cs:0.983983993530273,-1.87515425682068)
--(axis cs:0.984984993934631,-1.8751460313797)
--(axis cs:0.985985994338989,-1.87513792514801)
--(axis cs:0.986986994743347,-1.87512993812561)
--(axis cs:0.987987995147705,-1.8751220703125)
--(axis cs:0.988988995552063,-1.87511420249939)
--(axis cs:0.989989995956421,-1.87510657310486)
--(axis cs:0.990990996360779,-1.87509906291962)
--(axis cs:0.991991996765137,-1.87509167194366)
--(axis cs:0.992992997169495,-1.875084400177)
--(axis cs:0.993993997573853,-1.87507712841034)
--(axis cs:0.99499499797821,-1.87507009506226)
--(axis cs:0.995995998382568,-1.87506306171417)
--(axis cs:0.996996998786926,-1.87505626678467)
--(axis cs:0.997997999191284,-1.87504947185516)
--(axis cs:0.998998999595642,-1.87504279613495)
--(axis cs:1,-1.87503623962402)
--(axis cs:1,1.87421369552612)
--(axis cs:1,1.87421369552612)
--(axis cs:0.998998999595642,1.8742071390152)
--(axis cs:0.997997999191284,1.87420046329498)
--(axis cs:0.996996998786926,1.87419366836548)
--(axis cs:0.995995998382568,1.87418687343597)
--(axis cs:0.99499499797821,1.87417984008789)
--(axis cs:0.993993997573853,1.87417280673981)
--(axis cs:0.992992997169495,1.87416553497314)
--(axis cs:0.991991996765137,1.87415826320648)
--(axis cs:0.990990996360779,1.87415087223053)
--(axis cs:0.989989995956421,1.87414336204529)
--(axis cs:0.988988995552063,1.87413573265076)
--(axis cs:0.987987995147705,1.87412786483765)
--(axis cs:0.986986994743347,1.87411999702454)
--(axis cs:0.985985994338989,1.87411201000214)
--(axis cs:0.984984993934631,1.87410366535187)
--(axis cs:0.983983993530273,1.87409543991089)
--(axis cs:0.982982993125916,1.87408709526062)
--(axis cs:0.981981992721558,1.87407851219177)
--(axis cs:0.9809809923172,1.87406980991364)
--(axis cs:0.979979991912842,1.87406098842621)
--(axis cs:0.978978991508484,1.87405204772949)
--(axis cs:0.977977991104126,1.87404298782349)
--(axis cs:0.976976990699768,1.87403380870819)
--(axis cs:0.97597599029541,1.87402439117432)
--(axis cs:0.974974989891052,1.87401485443115)
--(axis cs:0.973973989486694,1.8740051984787)
--(axis cs:0.972972989082336,1.87399530410767)
--(axis cs:0.971971988677979,1.87398529052734)
--(axis cs:0.970970988273621,1.87397515773773)
--(axis cs:0.969969987869263,1.87396490573883)
--(axis cs:0.968968987464905,1.87395441532135)
--(axis cs:0.967967987060547,1.87394380569458)
--(axis cs:0.966966986656189,1.87393307685852)
--(axis cs:0.965965986251831,1.87392210960388)
--(axis cs:0.964964985847473,1.87391078472137)
--(axis cs:0.963963985443115,1.87389957904816)
--(axis cs:0.962962985038757,1.87388801574707)
--(axis cs:0.961961984634399,1.87387645244598)
--(axis cs:0.960960984230042,1.87386453151703)
--(axis cs:0.959959983825684,1.87385261058807)
--(axis cs:0.958958983421326,1.87384033203125)
--(axis cs:0.957957983016968,1.87382781505585)
--(axis cs:0.95695698261261,1.87381517887115)
--(axis cs:0.955955982208252,1.87380242347717)
--(axis cs:0.954954981803894,1.87378942966461)
--(axis cs:0.953953981399536,1.87377631664276)
--(axis cs:0.952952980995178,1.87376284599304)
--(axis cs:0.95195198059082,1.87374913692474)
--(axis cs:0.950950980186462,1.87373530864716)
--(axis cs:0.949949979782104,1.87372124195099)
--(axis cs:0.948948979377747,1.87370705604553)
--(axis cs:0.947947919368744,1.87369251251221)
--(axis cs:0.946946918964386,1.87367784976959)
--(axis cs:0.945945918560028,1.8736629486084)
--(axis cs:0.94494491815567,1.87364780902863)
--(axis cs:0.943943917751312,1.87363219261169)
--(axis cs:0.942942917346954,1.87361657619476)
--(axis cs:0.941941916942596,1.87360072135925)
--(axis cs:0.940940916538239,1.87358462810516)
--(axis cs:0.939939916133881,1.87356805801392)
--(axis cs:0.938938915729523,1.87355148792267)
--(axis cs:0.937937915325165,1.87353456020355)
--(axis cs:0.936936914920807,1.87351727485657)
--(axis cs:0.935935914516449,1.87349987030029)
--(axis cs:0.934934914112091,1.87348210811615)
--(axis cs:0.933933913707733,1.87346410751343)
--(axis cs:0.932932913303375,1.87344574928284)
--(axis cs:0.931931912899017,1.87342727184296)
--(axis cs:0.930930912494659,1.87340831756592)
--(axis cs:0.929929912090302,1.87338924407959)
--(axis cs:0.928928911685944,1.87336981296539)
--(axis cs:0.927927911281586,1.87334990501404)
--(axis cs:0.926926910877228,1.87332999706268)
--(axis cs:0.92592591047287,1.87330949306488)
--(axis cs:0.924924910068512,1.87328886985779)
--(axis cs:0.923923909664154,1.87326776981354)
--(axis cs:0.922922909259796,1.87324643135071)
--(axis cs:0.921921908855438,1.87322473526001)
--(axis cs:0.92092090845108,1.87320280075073)
--(axis cs:0.919919908046722,1.8731803894043)
--(axis cs:0.918918907642365,1.87315773963928)
--(axis cs:0.917917907238007,1.87313461303711)
--(axis cs:0.916916906833649,1.87311124801636)
--(axis cs:0.915915906429291,1.87308740615845)
--(axis cs:0.914914906024933,1.87306320667267)
--(axis cs:0.913913905620575,1.87303876876831)
--(axis cs:0.912912905216217,1.87301385402679)
--(axis cs:0.911911904811859,1.87298846244812)
--(axis cs:0.910910904407501,1.87296283245087)
--(axis cs:0.909909904003143,1.87293684482574)
--(axis cs:0.908908903598785,1.87291038036346)
--(axis cs:0.907907903194427,1.87288343906403)
--(axis cs:0.90690690279007,1.87285625934601)
--(axis cs:0.905905902385712,1.87282848358154)
--(axis cs:0.904904901981354,1.87280023097992)
--(axis cs:0.903903901576996,1.87277162075043)
--(axis cs:0.902902901172638,1.87274253368378)
--(axis cs:0.90190190076828,1.87271308898926)
--(axis cs:0.900900900363922,1.87268316745758)
--(axis cs:0.899899899959564,1.87265264987946)
--(axis cs:0.898898899555206,1.87262177467346)
--(axis cs:0.897897899150848,1.87259042263031)
--(axis cs:0.89689689874649,1.87255859375)
--(axis cs:0.895895898342133,1.87252628803253)
--(axis cs:0.894894897937775,1.87249338626862)
--(axis cs:0.893893897533417,1.87246012687683)
--(axis cs:0.892892897129059,1.8724262714386)
--(axis cs:0.891891896724701,1.87239193916321)
--(axis cs:0.890890896320343,1.87235701084137)
--(axis cs:0.889889895915985,1.87232148647308)
--(axis cs:0.888888895511627,1.87228548526764)
--(axis cs:0.887887895107269,1.87224900722504)
--(axis cs:0.886886894702911,1.8722118139267)
--(axis cs:0.885885894298553,1.8721741437912)
--(axis cs:0.884884893894196,1.87213587760925)
--(axis cs:0.883883893489838,1.87209689617157)
--(axis cs:0.88288289308548,1.87205755710602)
--(axis cs:0.881881892681122,1.87201750278473)
--(axis cs:0.880880892276764,1.87197685241699)
--(axis cs:0.879879891872406,1.87193548679352)
--(axis cs:0.878878891468048,1.8718935251236)
--(axis cs:0.87787789106369,1.87185096740723)
--(axis cs:0.876876890659332,1.87180769443512)
--(axis cs:0.875875890254974,1.87176370620728)
--(axis cs:0.874874889850616,1.87171912193298)
--(axis cs:0.873873889446259,1.87167394161224)
--(axis cs:0.872872889041901,1.87162792682648)
--(axis cs:0.871871888637543,1.87158119678497)
--(axis cs:0.870870888233185,1.87153387069702)
--(axis cs:0.869869887828827,1.87148571014404)
--(axis cs:0.868868887424469,1.87143683433533)
--(axis cs:0.867867887020111,1.87138724327087)
--(axis cs:0.866866886615753,1.87133693695068)
--(axis cs:0.865865886211395,1.87128567695618)
--(axis cs:0.864864885807037,1.87123370170593)
--(axis cs:0.863863885402679,1.87118101119995)
--(axis cs:0.862862884998322,1.87112736701965)
--(axis cs:0.861861884593964,1.87107312679291)
--(axis cs:0.860860884189606,1.87101781368256)
--(axis cs:0.859859883785248,1.87096178531647)
--(axis cs:0.85885888338089,1.87090480327606)
--(axis cs:0.857857882976532,1.87084710597992)
--(axis cs:0.856856882572174,1.87078845500946)
--(axis cs:0.855855882167816,1.87072885036469)
--(axis cs:0.854854881763458,1.87066841125488)
--(axis cs:0.8538538813591,1.87060689926147)
--(axis cs:0.852852880954742,1.87054467201233)
--(axis cs:0.851851880550385,1.87048137187958)
--(axis cs:0.850850880146027,1.87041699886322)
--(axis cs:0.849849879741669,1.87035191059113)
--(axis cs:0.848848879337311,1.87028563022614)
--(axis cs:0.847847878932953,1.87021827697754)
--(axis cs:0.846846878528595,1.87014997005463)
--(axis cs:0.845845818519592,1.8700807094574)
--(axis cs:0.844844818115234,1.87001037597656)
--(axis cs:0.843843817710876,1.86993885040283)
--(axis cs:0.842842817306519,1.86986637115479)
--(axis cs:0.841841816902161,1.86979269981384)
--(axis cs:0.840840816497803,1.86971795558929)
--(axis cs:0.839839816093445,1.86964190006256)
--(axis cs:0.838838815689087,1.86956477165222)
--(axis cs:0.837837815284729,1.86948657035828)
--(axis cs:0.836836814880371,1.86940705776215)
--(axis cs:0.835835814476013,1.86932647228241)
--(axis cs:0.834834814071655,1.8692444562912)
--(axis cs:0.833833813667297,1.86916136741638)
--(axis cs:0.832832813262939,1.86907684803009)
--(axis cs:0.831831812858582,1.86899125576019)
--(axis cs:0.830830812454224,1.86890423297882)
--(axis cs:0.829829812049866,1.86881589889526)
--(axis cs:0.828828811645508,1.86872613430023)
--(axis cs:0.82782781124115,1.8686351776123)
--(axis cs:0.826826810836792,1.86854267120361)
--(axis cs:0.825825810432434,1.86844885349274)
--(axis cs:0.824824810028076,1.8683534860611)
--(axis cs:0.823823809623718,1.86825692653656)
--(axis cs:0.82282280921936,1.86815869808197)
--(axis cs:0.821821808815002,1.86805891990662)
--(axis cs:0.820820808410645,1.86795783042908)
--(axis cs:0.819819808006287,1.86785507202148)
--(axis cs:0.818818807601929,1.86775076389313)
--(axis cs:0.817817807197571,1.86764478683472)
--(axis cs:0.816816806793213,1.86753737926483)
--(axis cs:0.815815806388855,1.8674281835556)
--(axis cs:0.814814805984497,1.86731743812561)
--(axis cs:0.813813805580139,1.86720502376556)
--(axis cs:0.812812805175781,1.86709070205688)
--(axis cs:0.811811804771423,1.86697483062744)
--(axis cs:0.810810804367065,1.86685717105865)
--(axis cs:0.809809803962708,1.86673784255981)
--(axis cs:0.80880880355835,1.86661648750305)
--(axis cs:0.807807803153992,1.86649334430695)
--(axis cs:0.806806802749634,1.8663684129715)
--(axis cs:0.805805802345276,1.86624145507812)
--(axis cs:0.804804801940918,1.8661128282547)
--(axis cs:0.80380380153656,1.86598205566406)
--(axis cs:0.802802801132202,1.86584937572479)
--(axis cs:0.801801800727844,1.8657146692276)
--(axis cs:0.800800800323486,1.86557793617249)
--(axis cs:0.799799799919128,1.86543905735016)
--(axis cs:0.798798799514771,1.86529815196991)
--(axis cs:0.797797799110413,1.86515510082245)
--(axis cs:0.796796798706055,1.86500990390778)
--(axis cs:0.795795798301697,1.8648624420166)
--(axis cs:0.794794797897339,1.86471283435822)
--(axis cs:0.793793797492981,1.86456084251404)
--(axis cs:0.792792797088623,1.86440658569336)
--(axis cs:0.791791796684265,1.86425006389618)
--(axis cs:0.790790796279907,1.86409115791321)
--(axis cs:0.789789795875549,1.86392986774445)
--(axis cs:0.788788795471191,1.8637660741806)
--(axis cs:0.787787795066833,1.86359989643097)
--(axis cs:0.786786794662476,1.86343121528625)
--(axis cs:0.785785794258118,1.86325991153717)
--(axis cs:0.78478479385376,1.86308610439301)
--(axis cs:0.783783793449402,1.86290955543518)
--(axis cs:0.782782793045044,1.86273038387299)
--(axis cs:0.781781792640686,1.86254858970642)
--(axis cs:0.780780792236328,1.86236381530762)
--(axis cs:0.77977979183197,1.86217665672302)
--(axis cs:0.778778791427612,1.8619863986969)
--(axis cs:0.777777791023254,1.86179327964783)
--(axis cs:0.776776790618896,1.86159729957581)
--(axis cs:0.775775790214539,1.86139833927155)
--(axis cs:0.774774789810181,1.86119639873505)
--(axis cs:0.773773789405823,1.86099147796631)
--(axis cs:0.772772789001465,1.86078333854675)
--(axis cs:0.771771788597107,1.86057221889496)
--(axis cs:0.770770788192749,1.86035776138306)
--(axis cs:0.769769787788391,1.86014008522034)
--(axis cs:0.768768787384033,1.85991930961609)
--(axis cs:0.767767786979675,1.85969507694244)
--(axis cs:0.766766786575317,1.85946750640869)
--(axis cs:0.765765786170959,1.85923647880554)
--(axis cs:0.764764785766602,1.85900211334229)
--(axis cs:0.763763785362244,1.85876405239105)
--(axis cs:0.762762784957886,1.85852241516113)
--(axis cs:0.761761784553528,1.85827720165253)
--(axis cs:0.76076078414917,1.85802829265594)
--(axis cs:0.759759783744812,1.85777568817139)
--(axis cs:0.758758783340454,1.85751914978027)
--(axis cs:0.757757782936096,1.85725903511047)
--(axis cs:0.756756782531738,1.85699474811554)
--(axis cs:0.75575578212738,1.85672652721405)
--(axis cs:0.754754781723022,1.85645425319672)
--(axis cs:0.753753781318665,1.85617804527283)
--(axis cs:0.752752780914307,1.85589742660522)
--(axis cs:0.751751780509949,1.85561299324036)
--(axis cs:0.750750780105591,1.8553239107132)
--(axis cs:0.749749779701233,1.8550306558609)
--(axis cs:0.748748779296875,1.85473310947418)
--(axis cs:0.747747778892517,1.85443079471588)
--(axis cs:0.746746778488159,1.85412406921387)
--(axis cs:0.745745778083801,1.85381281375885)
--(axis cs:0.744744777679443,1.85349678993225)
--(axis cs:0.743743777275085,1.85317623615265)
--(axis cs:0.742742717266083,1.85285067558289)
--(axis cs:0.741741716861725,1.85252022743225)
--(axis cs:0.740740716457367,1.85218477249146)
--(axis cs:0.739739716053009,1.85184442996979)
--(axis cs:0.738738715648651,1.85149896144867)
--(axis cs:0.737737715244293,1.85114824771881)
--(axis cs:0.736736714839935,1.85079216957092)
--(axis cs:0.735735714435577,1.85043096542358)
--(axis cs:0.734734714031219,1.85006427764893)
--(axis cs:0.733733713626862,1.84969198703766)
--(axis cs:0.732732713222504,1.84931421279907)
--(axis cs:0.731731712818146,1.84893071651459)
--(axis cs:0.730730712413788,1.84854161739349)
--(axis cs:0.72972971200943,1.84814655780792)
--(axis cs:0.728728711605072,1.84774565696716)
--(axis cs:0.727727711200714,1.84733867645264)
--(axis cs:0.726726710796356,1.84692561626434)
--(axis cs:0.725725710391998,1.8465062379837)
--(axis cs:0.72472470998764,1.8460807800293)
--(axis cs:0.723723709583282,1.84564888477325)
--(axis cs:0.722722709178925,1.845210313797)
--(axis cs:0.721721708774567,1.84476542472839)
--(axis cs:0.720720708370209,1.844313621521)
--(axis cs:0.719719707965851,1.84385538101196)
--(axis cs:0.718718707561493,1.84338998794556)
--(axis cs:0.717717707157135,1.84291779994965)
--(axis cs:0.716716706752777,1.84243834018707)
--(axis cs:0.715715706348419,1.84195184707642)
--(axis cs:0.714714705944061,1.8414580821991)
--(axis cs:0.713713705539703,1.84095680713654)
--(axis cs:0.712712705135345,1.84044814109802)
--(axis cs:0.711711704730988,1.83993172645569)
--(axis cs:0.71071070432663,1.83940756320953)
--(axis cs:0.709709703922272,1.83887565135956)
--(axis cs:0.708708703517914,1.83833575248718)
--(axis cs:0.707707703113556,1.83778774738312)
--(axis cs:0.706706702709198,1.83723139762878)
--(axis cs:0.70570570230484,1.83666682243347)
--(axis cs:0.704704701900482,1.8360937833786)
--(axis cs:0.703703701496124,1.83551204204559)
--(axis cs:0.702702701091766,1.83492171764374)
--(axis cs:0.701701700687408,1.83432257175446)
--(axis cs:0.700700700283051,1.83371436595917)
--(axis cs:0.699699699878693,1.83309698104858)
--(axis cs:0.698698699474335,1.83247041702271)
--(axis cs:0.697697699069977,1.83183443546295)
--(axis cs:0.696696698665619,1.83118891716003)
--(axis cs:0.695695698261261,1.83053362369537)
--(axis cs:0.694694697856903,1.82986843585968)
--(axis cs:0.693693697452545,1.82919347286224)
--(axis cs:0.692692697048187,1.8285083770752)
--(axis cs:0.691691696643829,1.82781279087067)
--(axis cs:0.690690696239471,1.82710695266724)
--(axis cs:0.689689695835114,1.82639038562775)
--(axis cs:0.688688695430756,1.82566320896149)
--(axis cs:0.687687695026398,1.82492518424988)
--(axis cs:0.68668669462204,1.82417583465576)
--(axis cs:0.685685694217682,1.82341527938843)
--(axis cs:0.684684693813324,1.82264351844788)
--(axis cs:0.683683693408966,1.82185971736908)
--(axis cs:0.682682693004608,1.82106459140778)
--(axis cs:0.68168169260025,1.82025730609894)
--(axis cs:0.680680692195892,1.81943798065186)
--(axis cs:0.679679691791534,1.81860625743866)
--(axis cs:0.678678691387177,1.81776201725006)
--(axis cs:0.677677690982819,1.81690514087677)
--(axis cs:0.676676690578461,1.81603527069092)
--(axis cs:0.675675690174103,1.81515252590179)
--(axis cs:0.674674689769745,1.81425631046295)
--(axis cs:0.673673689365387,1.81334674358368)
--(axis cs:0.672672688961029,1.81242334842682)
--(axis cs:0.671671688556671,1.81148612499237)
--(axis cs:0.670670688152313,1.81053471565247)
--(axis cs:0.669669687747955,1.8095691204071)
--(axis cs:0.668668687343597,1.80858886241913)
--(axis cs:0.66766768693924,1.80759382247925)
--(axis cs:0.666666686534882,1.80658388137817)
--(axis cs:0.665665686130524,1.80555868148804)
--(axis cs:0.664664685726166,1.80451810359955)
--(axis cs:0.663663685321808,1.80346167087555)
--(axis cs:0.66266268491745,1.80238926410675)
--(axis cs:0.661661684513092,1.80130088329315)
--(axis cs:0.660660684108734,1.80019593238831)
--(axis cs:0.659659683704376,1.7990745306015)
--(axis cs:0.658658683300018,1.79793608188629)
--(axis cs:0.65765768289566,1.79678022861481)
--(axis cs:0.656656682491302,1.79560720920563)
--(axis cs:0.655655682086945,1.79441630840302)
--(axis cs:0.654654681682587,1.79320740699768)
--(axis cs:0.653653681278229,1.79198026657104)
--(axis cs:0.652652680873871,1.79073452949524)
--(axis cs:0.651651680469513,1.78947007656097)
--(axis cs:0.650650680065155,1.78818643093109)
--(axis cs:0.649649679660797,1.78688335418701)
--(axis cs:0.648648679256439,1.78556060791016)
--(axis cs:0.647647678852081,1.78421759605408)
--(axis cs:0.646646678447723,1.78285455703735)
--(axis cs:0.645645678043365,1.78147077560425)
--(axis cs:0.644644677639008,1.78006601333618)
--(axis cs:0.64364367723465,1.778639793396)
--(axis cs:0.642642676830292,1.77719223499298)
--(axis cs:0.641641676425934,1.77572250366211)
--(axis cs:0.640640616416931,1.77423048019409)
--(axis cs:0.639639616012573,1.77271592617035)
--(axis cs:0.638638615608215,1.77117836475372)
--(axis cs:0.637637615203857,1.76961731910706)
--(axis cs:0.6366366147995,1.76803278923035)
--(axis cs:0.635635614395142,1.76642417907715)
--(axis cs:0.634634613990784,1.7647910118103)
--(axis cs:0.633633613586426,1.76313292980194)
--(axis cs:0.632632613182068,1.76144969463348)
--(axis cs:0.63163161277771,1.75974094867706)
--(axis cs:0.630630612373352,1.75800609588623)
--(axis cs:0.629629611968994,1.75624489784241)
--(axis cs:0.628628611564636,1.75445687770844)
--(axis cs:0.627627611160278,1.75264167785645)
--(axis cs:0.62662661075592,1.75079870223999)
--(axis cs:0.625625610351562,1.74892783164978)
--(axis cs:0.624624609947205,1.74702823162079)
--(axis cs:0.623623609542847,1.74509954452515)
--(axis cs:0.622622609138489,1.74314177036285)
--(axis cs:0.621621608734131,1.74115395545959)
--(axis cs:0.620620608329773,1.73913598060608)
--(axis cs:0.619619607925415,1.7370867729187)
--(axis cs:0.618618607521057,1.73500657081604)
--(axis cs:0.617617607116699,1.73289453983307)
--(axis cs:0.616616606712341,1.73075032234192)
--(axis cs:0.615615606307983,1.72857320308685)
--(axis cs:0.614614605903625,1.72636294364929)
--(axis cs:0.613613605499268,1.72411870956421)
--(axis cs:0.61261260509491,1.72184014320374)
--(axis cs:0.611611604690552,1.71952664852142)
--(axis cs:0.610610604286194,1.71717798709869)
--(axis cs:0.609609603881836,1.71479308605194)
--(axis cs:0.608608603477478,1.71237182617188)
--(axis cs:0.60760760307312,1.70991325378418)
--(axis cs:0.606606602668762,1.70741724967957)
--(axis cs:0.605605602264404,1.70488286018372)
--(axis cs:0.604604601860046,1.70230948925018)
--(axis cs:0.603603601455688,1.6996967792511)
--(axis cs:0.602602601051331,1.69704389572144)
--(axis cs:0.601601600646973,1.69435036182404)
--(axis cs:0.600600600242615,1.69161558151245)
--(axis cs:0.599599599838257,1.68883848190308)
--(axis cs:0.598598599433899,1.68601906299591)
--(axis cs:0.597597599029541,1.68315601348877)
--(axis cs:0.596596598625183,1.68024921417236)
--(axis cs:0.595595598220825,1.67729759216309)
--(axis cs:0.594594597816467,1.67430067062378)
--(axis cs:0.593593597412109,1.67125773429871)
--(axis cs:0.592592597007751,1.66816782951355)
--(axis cs:0.591591596603394,1.66503047943115)
--(axis cs:0.590590596199036,1.66184461116791)
--(axis cs:0.589589595794678,1.65860998630524)
--(axis cs:0.58858859539032,1.65532553195953)
--(axis cs:0.587587594985962,1.65199065208435)
--(axis cs:0.586586594581604,1.64860415458679)
--(axis cs:0.585585594177246,1.64516544342041)
--(axis cs:0.584584593772888,1.64167392253876)
--(axis cs:0.58358359336853,1.63812863826752)
--(axis cs:0.582582592964172,1.63452875614166)
--(axis cs:0.581581592559814,1.63087320327759)
--(axis cs:0.580580592155457,1.62716162204742)
--(axis cs:0.579579591751099,1.62339270114899)
--(axis cs:0.578578591346741,1.61956560611725)
--(axis cs:0.577577590942383,1.61567962169647)
--(axis cs:0.576576590538025,1.61173367500305)
--(axis cs:0.575575590133667,1.60772681236267)
--(axis cs:0.574574589729309,1.60365831851959)
--(axis cs:0.573573589324951,1.59952700138092)
--(axis cs:0.572572588920593,1.59533214569092)
--(axis cs:0.571571588516235,1.59107255935669)
--(axis cs:0.570570588111877,1.58674728870392)
--(axis cs:0.56956958770752,1.582355260849)
--(axis cs:0.568568587303162,1.57789552211761)
--(axis cs:0.567567586898804,1.57336711883545)
--(axis cs:0.566566586494446,1.56876909732819)
--(axis cs:0.565565586090088,1.56409990787506)
--(axis cs:0.56456458568573,1.55935895442963)
--(axis cs:0.563563585281372,1.55454480648041)
--(axis cs:0.562562584877014,1.54965674877167)
--(axis cs:0.561561584472656,1.54469323158264)
--(axis cs:0.560560584068298,1.53965330123901)
--(axis cs:0.55955958366394,1.5345356464386)
--(axis cs:0.558558583259583,1.52933943271637)
--(axis cs:0.557557582855225,1.52406322956085)
--(axis cs:0.556556582450867,1.51870572566986)
--(axis cs:0.555555582046509,1.51326584815979)
--(axis cs:0.554554581642151,1.50774240493774)
--(axis cs:0.553553581237793,1.50213408470154)
--(axis cs:0.552552580833435,1.4964394569397)
--(axis cs:0.551551580429077,1.49065756797791)
--(axis cs:0.550550580024719,1.48478674888611)
--(axis cs:0.549549579620361,1.47882568836212)
--(axis cs:0.548548579216003,1.47277331352234)
--(axis cs:0.547547578811646,1.46662819385529)
--(axis cs:0.546546578407288,1.46038889884949)
--(axis cs:0.54554557800293,1.45405399799347)
--(axis cs:0.544544577598572,1.44762206077576)
--(axis cs:0.543543577194214,1.44109165668488)
--(axis cs:0.542542576789856,1.43446135520935)
--(axis cs:0.541541576385498,1.42772996425629)
--(axis cs:0.54054057598114,1.42089545726776)
--(axis cs:0.539539575576782,1.41395688056946)
--(axis cs:0.53853851556778,1.40691184997559)
--(axis cs:0.537537515163422,1.39976000785828)
--(axis cs:0.536536514759064,1.39249920845032)
--(axis cs:0.535535514354706,1.38512778282166)
--(axis cs:0.534534513950348,1.37764430046082)
--(axis cs:0.53353351354599,1.37004733085632)
--(axis cs:0.532532513141632,1.36233472824097)
--(axis cs:0.531531512737274,1.35450541973114)
--(axis cs:0.530530512332916,1.34655725955963)
--(axis cs:0.529529511928558,1.33848881721497)
--(axis cs:0.5285285115242,1.33029854297638)
--(axis cs:0.527527511119843,1.32198452949524)
--(axis cs:0.526526510715485,1.3135449886322)
--(axis cs:0.525525510311127,1.30497813224792)
--(axis cs:0.524524509906769,1.29628241062164)
--(axis cs:0.523523509502411,1.28745591640472)
--(axis cs:0.522522509098053,1.27849698066711)
--(axis cs:0.521521508693695,1.2694034576416)
--(axis cs:0.520520508289337,1.26017391681671)
--(axis cs:0.519519507884979,1.25080621242523)
--(axis cs:0.518518507480621,1.24129855632782)
--(axis cs:0.517517507076263,1.23164916038513)
--(axis cs:0.516516506671906,1.22185575962067)
--(axis cs:0.515515506267548,1.21191704273224)
--(axis cs:0.51451450586319,1.20183062553406)
--(axis cs:0.513513505458832,1.19159460067749)
--(axis cs:0.512512505054474,1.18120729923248)
--(axis cs:0.511511504650116,1.17066645622253)
--(axis cs:0.510510504245758,1.15997004508972)
--(axis cs:0.5095095038414,1.1491162776947)
--(axis cs:0.508508503437042,1.13810312747955)
--(axis cs:0.507507503032684,1.12692832946777)
--(axis cs:0.506506502628326,1.11558985710144)
--(axis cs:0.505505502223969,1.1040860414505)
--(axis cs:0.504504501819611,1.09241461753845)
--(axis cs:0.503503501415253,1.08057308197021)
--(axis cs:0.502502501010895,1.06855976581573)
--(axis cs:0.501501500606537,1.05637276172638)
--(axis cs:0.500500500202179,1.04400968551636)
--(axis cs:0.499499499797821,1.03146827220917)
--(axis cs:0.498498499393463,1.01874661445618)
--(axis cs:0.497497498989105,1.00584268569946)
--(axis cs:0.496496498584747,0.99275416135788)
--(axis cs:0.495495498180389,0.979478895664215)
--(axis cs:0.494494497776031,0.966014742851257)
--(axis cs:0.493493497371674,0.952359616756439)
--(axis cs:0.492492496967316,0.938511490821838)
--(axis cs:0.491491496562958,0.924467980861664)
--(axis cs:0.4904904961586,0.910227358341217)
--(axis cs:0.489489495754242,0.895786583423615)
--(axis cs:0.488488495349884,0.881144464015961)
--(axis cs:0.487487494945526,0.866298615932465)
--(axis cs:0.486486464738846,0.851246058940887)
--(axis cs:0.485485464334488,0.835986077785492)
--(axis cs:0.48448446393013,0.820515394210815)
--(axis cs:0.483483463525772,0.804832696914673)
--(axis cs:0.482482463121414,0.788935422897339)
--(axis cs:0.481481462717056,0.772821545600891)
--(axis cs:0.480480462312698,0.756488800048828)
--(axis cs:0.47947946190834,0.73993581533432)
--(axis cs:0.478478461503983,0.723159968852997)
--(axis cs:0.477477461099625,0.70615941286087)
--(axis cs:0.476476460695267,0.688932001590729)
--(axis cs:0.475475460290909,0.671476244926453)
--(axis cs:0.474474459886551,0.653789341449738)
--(axis cs:0.473473459482193,0.635870039463043)
--(axis cs:0.472472459077835,0.617716312408447)
--(axis cs:0.471471458673477,0.599326610565186)
--(axis cs:0.470470458269119,0.580697894096375)
--(axis cs:0.469469457864761,0.561830103397369)
--(axis cs:0.468468457460403,0.54272049665451)
--(axis cs:0.467467457056046,0.523367345333099)
--(axis cs:0.466466456651688,0.50376945734024)
--(axis cs:0.46546545624733,0.483925104141235)
--(axis cs:0.464464455842972,0.463832855224609)
--(axis cs:0.463463455438614,0.443490922451019)
--(axis cs:0.462462455034256,0.422898292541504)
--(axis cs:0.461461454629898,0.40205317735672)
--(axis cs:0.46046045422554,0.380955040454865)
--(axis cs:0.459459453821182,0.35960191488266)
--(axis cs:0.458458453416824,0.337993443012238)
--(axis cs:0.457457453012466,0.316127955913544)
--(axis cs:0.456456452608109,0.294004797935486)
--(axis cs:0.455455452203751,0.271623432636261)
--(axis cs:0.454454451799393,0.248983263969421)
--(axis cs:0.453453451395035,0.226083099842072)
--(axis cs:0.452452450990677,0.202923059463501)
--(axis cs:0.451451450586319,0.179502308368683)
--(axis cs:0.450450450181961,0.155820846557617)
--(axis cs:0.449449449777603,0.131879091262817)
--(axis cs:0.448448449373245,0.107675909996033)
--(axis cs:0.447447448968887,0.083213746547699)
--(axis cs:0.446446448564529,0.058490514755249)
--(axis cs:0.445445448160172,0.0335081219673157)
--(axis cs:0.444444447755814,0.00826811790466309)
--(axis cs:0.443443447351456,-0.0172295570373535)
--(axis cs:0.442442446947098,-0.0429835915565491)
--(axis cs:0.44144144654274,-0.0689922571182251)
--(axis cs:0.440440446138382,-0.0952529311180115)
--(axis cs:0.439439445734024,-0.121764540672302)
--(axis cs:0.438438445329666,-0.148524343967438)
--(axis cs:0.437437444925308,-0.175529479980469)
--(axis cs:0.43643644452095,-0.202776491641998)
--(axis cs:0.43543541431427,-0.230262458324432)
--(axis cs:0.434434413909912,-0.257982432842255)
--(axis cs:0.433433413505554,-0.285931944847107)
--(axis cs:0.432432413101196,-0.314105331897736)
--(axis cs:0.431431412696838,-0.342496275901794)
--(axis cs:0.43043041229248,-0.371098756790161)
--(axis cs:0.429429411888123,-0.399905502796173)
--(axis cs:0.428428411483765,-0.428905248641968)
--(axis cs:0.427427411079407,-0.458087086677551)
--(axis cs:0.426426410675049,-0.487440556287766)
--(axis cs:0.425425410270691,-0.516948640346527)
--(axis cs:0.424424409866333,-0.546594262123108)
--(axis cs:0.423423409461975,-0.576353788375854)
--(axis cs:0.422422409057617,-0.606199860572815)
--(axis cs:0.421421408653259,-0.636096358299255)
--(axis cs:0.420420408248901,-0.665998697280884)
--(axis cs:0.419419407844543,-0.695839524269104)
--(axis cs:0.418418407440186,-0.72553426027298)
--(axis cs:0.417417407035828,-0.754949748516083)
--(axis cs:0.41641640663147,-0.783901035785675)
--(axis cs:0.415415406227112,-0.812076449394226)
--(axis cs:0.414414405822754,-0.838972210884094)
--(axis cs:0.413413405418396,-0.863727629184723)
--(axis cs:0.412412405014038,-0.884805619716644)
--(axis cs:0.41141140460968,-0.89972186088562)
--(axis cs:0.410410404205322,-0.905277729034424)
--(axis cs:0.409409403800964,-0.89972186088562)
--(axis cs:0.408408403396606,-0.884811282157898)
--(axis cs:0.407407402992249,-0.863719522953033)
--(axis cs:0.406406402587891,-0.838972210884094)
--(axis cs:0.405405402183533,-0.812076449394226)
--(axis cs:0.404404401779175,-0.783901035785675)
--(axis cs:0.403403401374817,-0.754951596260071)
--(axis cs:0.402402400970459,-0.725532531738281)
--(axis cs:0.401401400566101,-0.695838689804077)
--(axis cs:0.400400400161743,-0.665998697280884)
--(axis cs:0.399399399757385,-0.636096358299255)
--(axis cs:0.398398399353027,-0.606199264526367)
--(axis cs:0.397397398948669,-0.576353788375854)
--(axis cs:0.396396398544312,-0.546592593193054)
--(axis cs:0.395395398139954,-0.516948640346527)
--(axis cs:0.394394397735596,-0.487440556287766)
--(axis cs:0.393393397331238,-0.458087086677551)
--(axis cs:0.39239239692688,-0.428904354572296)
--(axis cs:0.391391396522522,-0.39990508556366)
--(axis cs:0.390390396118164,-0.371098756790161)
--(axis cs:0.389389395713806,-0.342496275901794)
--(axis cs:0.388388395309448,-0.314104378223419)
--(axis cs:0.38738739490509,-0.285931289196014)
--(axis cs:0.386386394500732,-0.257982432842255)
--(axis cs:0.385385394096375,-0.230262994766235)
--(axis cs:0.384384393692017,-0.202776849269867)
--(axis cs:0.383383363485336,-0.175528228282928)
--(axis cs:0.382382363080978,-0.148524343967438)
--(axis cs:0.38138136267662,-0.121764361858368)
--(axis cs:0.380380362272263,-0.0952529311180115)
--(axis cs:0.379379361867905,-0.0689916014671326)
--(axis cs:0.378378361463547,-0.0429829955101013)
--(axis cs:0.377377361059189,-0.0172304511070251)
--(axis cs:0.376376360654831,0.00826895236968994)
--(axis cs:0.375375360250473,0.0335081219673157)
--(axis cs:0.374374359846115,0.0584908127784729)
--(axis cs:0.373373359441757,0.0832138657569885)
--(axis cs:0.372372359037399,0.107676446437836)
--(axis cs:0.371371358633041,0.131879091262817)
--(axis cs:0.370370358228683,0.155820846557617)
--(axis cs:0.369369357824326,0.179502308368683)
--(axis cs:0.368368357419968,0.202923238277435)
--(axis cs:0.36736735701561,0.226083099842072)
--(axis cs:0.366366356611252,0.248983263969421)
--(axis cs:0.365365356206894,0.271623134613037)
--(axis cs:0.364364355802536,0.294004797935486)
--(axis cs:0.363363355398178,0.316127955913544)
--(axis cs:0.36236235499382,0.337993443012238)
--(axis cs:0.361361354589462,0.359602212905884)
--(axis cs:0.360360354185104,0.380954682826996)
--(axis cs:0.359359353780746,0.402053534984589)
--(axis cs:0.358358353376389,0.422898650169373)
--(axis cs:0.357357352972031,0.443490743637085)
--(axis cs:0.356356352567673,0.463833034038544)
--(axis cs:0.355355352163315,0.483925104141235)
--(axis cs:0.354354351758957,0.50376945734024)
--(axis cs:0.353353351354599,0.523367702960968)
--(axis cs:0.352352350950241,0.542720437049866)
--(axis cs:0.351351350545883,0.56182986497879)
--(axis cs:0.350350350141525,0.58069783449173)
--(axis cs:0.349349349737167,0.599326610565186)
--(axis cs:0.348348349332809,0.617716312408447)
--(axis cs:0.347347348928452,0.635869860649109)
--(axis cs:0.346346348524094,0.653789162635803)
--(axis cs:0.345345348119736,0.671476185321808)
--(axis cs:0.344344347715378,0.688932001590729)
--(axis cs:0.34334334731102,0.70615941286087)
--(axis cs:0.342342346906662,0.723159968852997)
--(axis cs:0.341341346502304,0.739935755729675)
--(axis cs:0.340340346097946,0.756488800048828)
--(axis cs:0.339339345693588,0.772821545600891)
--(axis cs:0.33833834528923,0.788935422897339)
--(axis cs:0.337337344884872,0.804832279682159)
--(axis cs:0.336336344480515,0.820515394210815)
--(axis cs:0.335335344076157,0.835985362529755)
--(axis cs:0.334334343671799,0.851245880126953)
--(axis cs:0.333333343267441,0.866297900676727)
--(axis cs:0.33233231306076,0.881145000457764)
--(axis cs:0.331331312656403,0.895786583423615)
--(axis cs:0.330330312252045,0.910227358341217)
--(axis cs:0.329329311847687,0.924467980861664)
--(axis cs:0.328328311443329,0.938511490821838)
--(axis cs:0.327327311038971,0.952359616756439)
--(axis cs:0.326326310634613,0.966014742851257)
--(axis cs:0.325325310230255,0.979478895664215)
--(axis cs:0.324324309825897,0.99275416135788)
--(axis cs:0.323323309421539,1.00584268569946)
--(axis cs:0.322322309017181,1.01874661445618)
--(axis cs:0.321321308612823,1.03146827220917)
--(axis cs:0.320320308208466,1.04400968551636)
--(axis cs:0.319319307804108,1.05637276172638)
--(axis cs:0.31831830739975,1.0685601234436)
--(axis cs:0.317317306995392,1.08057308197021)
--(axis cs:0.316316306591034,1.09241437911987)
--(axis cs:0.315315306186676,1.10408616065979)
--(axis cs:0.314314305782318,1.11558985710144)
--(axis cs:0.31331330537796,1.12692832946777)
--(axis cs:0.312312304973602,1.13810312747955)
--(axis cs:0.311311304569244,1.1491162776947)
--(axis cs:0.310310304164886,1.15997004508972)
--(axis cs:0.309309303760529,1.17066645622253)
--(axis cs:0.308308303356171,1.18120729923248)
--(axis cs:0.307307302951813,1.19159460067749)
--(axis cs:0.306306302547455,1.20183062553406)
--(axis cs:0.305305302143097,1.21191704273224)
--(axis cs:0.304304301738739,1.22185575962067)
--(axis cs:0.303303301334381,1.23164916038513)
--(axis cs:0.302302300930023,1.24129855632782)
--(axis cs:0.301301300525665,1.25080597400665)
--(axis cs:0.300300300121307,1.26017391681671)
--(axis cs:0.299299299716949,1.2694034576416)
--(axis cs:0.298298299312592,1.27849674224854)
--(axis cs:0.297297298908234,1.28745591640472)
--(axis cs:0.296296298503876,1.29628241062164)
--(axis cs:0.295295298099518,1.30497813224792)
--(axis cs:0.29429429769516,1.31354486942291)
--(axis cs:0.293293297290802,1.32198452949524)
--(axis cs:0.292292296886444,1.33029854297638)
--(axis cs:0.291291296482086,1.33848881721497)
--(axis cs:0.290290296077728,1.34655725955963)
--(axis cs:0.28928929567337,1.35450541973114)
--(axis cs:0.288288295269012,1.36233472824097)
--(axis cs:0.287287294864655,1.37004733085632)
--(axis cs:0.286286294460297,1.37764430046082)
--(axis cs:0.285285294055939,1.38512778282166)
--(axis cs:0.284284293651581,1.39249897003174)
--(axis cs:0.283283293247223,1.39976000785828)
--(axis cs:0.282282292842865,1.40691184997559)
--(axis cs:0.281281262636185,1.41395688056946)
--(axis cs:0.280280262231827,1.42089533805847)
--(axis cs:0.279279261827469,1.42772972583771)
--(axis cs:0.278278261423111,1.43446135520935)
--(axis cs:0.277277261018753,1.44109153747559)
--(axis cs:0.276276260614395,1.44762206077576)
--(axis cs:0.275275260210037,1.45405387878418)
--(axis cs:0.274274259805679,1.46038866043091)
--(axis cs:0.273273259401321,1.46662795543671)
--(axis cs:0.272272258996964,1.47277331352234)
--(axis cs:0.271271258592606,1.47882568836212)
--(axis cs:0.270270258188248,1.48478674888611)
--(axis cs:0.26926925778389,1.49065732955933)
--(axis cs:0.268268257379532,1.4964394569397)
--(axis cs:0.267267256975174,1.50213396549225)
--(axis cs:0.266266256570816,1.50774240493774)
--(axis cs:0.265265256166458,1.51326584815979)
--(axis cs:0.2642642557621,1.51870560646057)
--(axis cs:0.263263255357742,1.52406299114227)
--(axis cs:0.262262254953384,1.52933931350708)
--(axis cs:0.261261254549026,1.5345356464386)
--(axis cs:0.260260254144669,1.53965330123901)
--(axis cs:0.259259253740311,1.54469299316406)
--(axis cs:0.258258253335953,1.54965662956238)
--(axis cs:0.257257252931595,1.55454480648041)
--(axis cs:0.256256252527237,1.55935895442963)
--(axis cs:0.255255252122879,1.56409978866577)
--(axis cs:0.254254251718521,1.56876873970032)
--(axis cs:0.253253251314163,1.57336699962616)
--(axis cs:0.252252250909805,1.57789552211761)
--(axis cs:0.251251250505447,1.58235514163971)
--(axis cs:0.250250250101089,1.58674716949463)
--(axis cs:0.249249249696732,1.5910724401474)
--(axis cs:0.248248249292374,1.59533214569092)
--(axis cs:0.247247248888016,1.59952688217163)
--(axis cs:0.246246248483658,1.60365831851959)
--(axis cs:0.2452452480793,1.60772681236267)
--(axis cs:0.244244247674942,1.61173343658447)
--(axis cs:0.243243232369423,1.61567962169647)
--(axis cs:0.242242231965065,1.61956548690796)
--(axis cs:0.241241231560707,1.62339270114899)
--(axis cs:0.240240231156349,1.62716162204742)
--(axis cs:0.239239230751991,1.63087320327759)
--(axis cs:0.238238230347633,1.63452875614166)
--(axis cs:0.237237229943275,1.63812863826752)
--(axis cs:0.236236229538918,1.64167392253876)
--(axis cs:0.23523522913456,1.64516544342041)
--(axis cs:0.234234228730202,1.64860415458679)
--(axis cs:0.233233228325844,1.65199065208435)
--(axis cs:0.232232227921486,1.65532553195953)
--(axis cs:0.231231227517128,1.65860998630524)
--(axis cs:0.23023022711277,1.66184461116791)
--(axis cs:0.229229226708412,1.66503047943115)
--(axis cs:0.228228226304054,1.66816771030426)
--(axis cs:0.227227225899696,1.67125773429871)
--(axis cs:0.226226225495338,1.67430067062378)
--(axis cs:0.225225225090981,1.67729759216309)
--(axis cs:0.224224224686623,1.68024921417236)
--(axis cs:0.223223224282265,1.68315601348877)
--(axis cs:0.222222223877907,1.68601894378662)
--(axis cs:0.221221223473549,1.68883848190308)
--(axis cs:0.220220223069191,1.69161546230316)
--(axis cs:0.219219222664833,1.69435036182404)
--(axis cs:0.218218222260475,1.69704389572144)
--(axis cs:0.217217206954956,1.6996967792511)
--(axis cs:0.216216206550598,1.70230937004089)
--(axis cs:0.21521520614624,1.70488286018372)
--(axis cs:0.214214205741882,1.70741736888885)
--(axis cs:0.213213205337524,1.70991325378418)
--(axis cs:0.212212204933167,1.71237182617188)
--(axis cs:0.211211204528809,1.71479308605194)
--(axis cs:0.210210204124451,1.71717798709869)
--(axis cs:0.209209203720093,1.71952664852142)
--(axis cs:0.208208203315735,1.72184014320374)
--(axis cs:0.207207202911377,1.72411870956421)
--(axis cs:0.206206202507019,1.72636294364929)
--(axis cs:0.205205202102661,1.72857332229614)
--(axis cs:0.204204201698303,1.73075032234192)
--(axis cs:0.203203201293945,1.73289453983307)
--(axis cs:0.202202200889587,1.73500657081604)
--(axis cs:0.201201200485229,1.7370867729187)
--(axis cs:0.200200200080872,1.73913598060608)
--(axis cs:0.199199199676514,1.74115407466888)
--(axis cs:0.198198199272156,1.74314177036285)
--(axis cs:0.197197198867798,1.74509966373444)
--(axis cs:0.19619619846344,1.74702823162079)
--(axis cs:0.195195198059082,1.74892783164978)
--(axis cs:0.194194197654724,1.75079882144928)
--(axis cs:0.193193197250366,1.75264167785645)
--(axis cs:0.192192196846008,1.75445687770844)
--(axis cs:0.191191181540489,1.75624489784241)
--(axis cs:0.190190181136131,1.75800609588623)
--(axis cs:0.189189180731773,1.75974094867706)
--(axis cs:0.188188180327415,1.76144981384277)
--(axis cs:0.187187179923058,1.76313292980194)
--(axis cs:0.1861861795187,1.7647910118103)
--(axis cs:0.185185179114342,1.76642417907715)
--(axis cs:0.184184178709984,1.76803278923035)
--(axis cs:0.183183178305626,1.76961731910706)
--(axis cs:0.182182177901268,1.77117836475372)
--(axis cs:0.18118117749691,1.77271592617035)
--(axis cs:0.180180177092552,1.77423048019409)
--(axis cs:0.179179176688194,1.77572250366211)
--(axis cs:0.178178176283836,1.77719211578369)
--(axis cs:0.177177175879478,1.778639793396)
--(axis cs:0.176176175475121,1.78006589412689)
--(axis cs:0.175175175070763,1.78147065639496)
--(axis cs:0.174174174666405,1.78285443782806)
--(axis cs:0.173173174262047,1.78421759605408)
--(axis cs:0.172172173857689,1.78556060791016)
--(axis cs:0.171171173453331,1.78688323497772)
--(axis cs:0.170170173048973,1.78818643093109)
--(axis cs:0.169169172644615,1.78946995735168)
--(axis cs:0.168168172240257,1.79073452949524)
--(axis cs:0.167167171835899,1.79198014736176)
--(axis cs:0.16616615653038,1.79320728778839)
--(axis cs:0.165165156126022,1.79441630840302)
--(axis cs:0.164164155721664,1.79560720920563)
--(axis cs:0.163163155317307,1.79678022861481)
--(axis cs:0.162162154912949,1.79793584346771)
--(axis cs:0.161161154508591,1.7990745306015)
--(axis cs:0.160160154104233,1.80019593238831)
--(axis cs:0.159159153699875,1.80130088329315)
--(axis cs:0.158158153295517,1.80238926410675)
--(axis cs:0.157157152891159,1.80346167087555)
--(axis cs:0.156156152486801,1.80451798439026)
--(axis cs:0.155155152082443,1.80555868148804)
--(axis cs:0.154154151678085,1.80658388137817)
--(axis cs:0.153153151273727,1.80759382247925)
--(axis cs:0.15215215086937,1.80858886241913)
--(axis cs:0.151151150465012,1.8095691204071)
--(axis cs:0.150150150060654,1.81053471565247)
--(axis cs:0.149149149656296,1.81148612499237)
--(axis cs:0.148148149251938,1.81242334842682)
--(axis cs:0.14714714884758,1.81334662437439)
--(axis cs:0.146146148443222,1.81425631046295)
--(axis cs:0.145145148038864,1.8151524066925)
--(axis cs:0.144144147634506,1.81603527069092)
--(axis cs:0.143143147230148,1.81690502166748)
--(axis cs:0.14214214682579,1.81776189804077)
--(axis cs:0.141141146421432,1.81860613822937)
--(axis cs:0.140140131115913,1.81943798065186)
--(axis cs:0.139139130711555,1.82025730609894)
--(axis cs:0.138138130307198,1.82106459140778)
--(axis cs:0.13713712990284,1.82185971736908)
--(axis cs:0.136136129498482,1.82264351844788)
--(axis cs:0.135135129094124,1.82341527938843)
--(axis cs:0.134134128689766,1.82417583465576)
--(axis cs:0.133133128285408,1.82492518424988)
--(axis cs:0.13213212788105,1.82566320896149)
--(axis cs:0.131131127476692,1.82639038562775)
--(axis cs:0.130130127072334,1.82710695266724)
--(axis cs:0.129129126667976,1.82781279087067)
--(axis cs:0.128128126263618,1.8285083770752)
--(axis cs:0.127127125859261,1.82919347286224)
--(axis cs:0.126126125454903,1.82986843585968)
--(axis cs:0.125125125050545,1.83053362369537)
--(axis cs:0.124124124646187,1.83118891716003)
--(axis cs:0.123123124241829,1.83183443546295)
--(axis cs:0.122122123837471,1.83247041702271)
--(axis cs:0.121121115982533,1.83309698104858)
--(axis cs:0.120120115578175,1.83371436595917)
--(axis cs:0.119119115173817,1.83432257175446)
--(axis cs:0.118118114769459,1.83492171764374)
--(axis cs:0.117117114365101,1.83551216125488)
--(axis cs:0.116116113960743,1.8360937833786)
--(axis cs:0.115115113556385,1.83666682243347)
--(axis cs:0.114114113152027,1.83723139762878)
--(axis cs:0.113113112747669,1.83778774738312)
--(axis cs:0.112112112343311,1.83833575248718)
--(axis cs:0.111111111938953,1.83887565135956)
--(axis cs:0.110110111534595,1.83940756320953)
--(axis cs:0.109109111130238,1.83993172645569)
--(axis cs:0.108108103275299,1.84044814109802)
--(axis cs:0.107107102870941,1.84095680713654)
--(axis cs:0.106106102466583,1.8414580821991)
--(axis cs:0.105105102062225,1.84195184707642)
--(axis cs:0.104104101657867,1.84243834018707)
--(axis cs:0.10310310125351,1.84291779994965)
--(axis cs:0.102102100849152,1.84339010715485)
--(axis cs:0.101101100444794,1.84385538101196)
--(axis cs:0.100100100040436,1.844313621521)
--(axis cs:0.0990990996360779,1.84476542472839)
--(axis cs:0.09809809923172,1.845210313797)
--(axis cs:0.0970970988273621,1.84564888477325)
--(axis cs:0.0960960984230042,1.8460807800293)
--(axis cs:0.0950950905680656,1.8465062379837)
--(axis cs:0.0940940901637077,1.84692561626434)
--(axis cs:0.0930930897593498,1.84733867645264)
--(axis cs:0.0920920893549919,1.84774565696716)
--(axis cs:0.091091088950634,1.84814655780792)
--(axis cs:0.0900900885462761,1.84854161739349)
--(axis cs:0.0890890881419182,1.84893071651459)
--(axis cs:0.0880880877375603,1.84931421279907)
--(axis cs:0.0870870873332024,1.84969198703766)
--(axis cs:0.0860860869288445,1.85006427764893)
--(axis cs:0.0850850865244865,1.85043096542358)
--(axis cs:0.0840840861201286,1.85079216957092)
--(axis cs:0.0830830782651901,1.85114824771881)
--(axis cs:0.0820820778608322,1.85149896144867)
--(axis cs:0.0810810774564743,1.85184442996979)
--(axis cs:0.0800800770521164,1.85218477249146)
--(axis cs:0.0790790766477585,1.85252022743225)
--(axis cs:0.0780780762434006,1.85285067558289)
--(axis cs:0.0770770758390427,1.85317611694336)
--(axis cs:0.0760760754346848,1.85349678993225)
--(axis cs:0.0750750750303268,1.85381269454956)
--(axis cs:0.0740740746259689,1.85412406921387)
--(axis cs:0.073073074221611,1.85443079471588)
--(axis cs:0.0720720738172531,1.85473310947418)
--(axis cs:0.0710710734128952,1.8550306558609)
--(axis cs:0.0700700655579567,1.8553239107132)
--(axis cs:0.0690690651535988,1.85561299324036)
--(axis cs:0.0680680647492409,1.85589742660522)
--(axis cs:0.067067064344883,1.85617804527283)
--(axis cs:0.0660660639405251,1.85645425319672)
--(axis cs:0.0650650635361671,1.85672652721405)
--(axis cs:0.0640640631318092,1.85699474811554)
--(axis cs:0.0630630627274513,1.85725903511047)
--(axis cs:0.0620620623230934,1.85751914978027)
--(axis cs:0.0610610619187355,1.85777568817139)
--(axis cs:0.0600600577890873,1.85802829265594)
--(axis cs:0.0590590573847294,1.85827720165253)
--(axis cs:0.0580580569803715,1.85852229595184)
--(axis cs:0.0570570565760136,1.85876405239105)
--(axis cs:0.0560560561716557,1.85900211334229)
--(axis cs:0.0550550557672977,1.85923647880554)
--(axis cs:0.0540540516376495,1.85946750640869)
--(axis cs:0.0530530512332916,1.85969507694244)
--(axis cs:0.0520520508289337,1.85991930961609)
--(axis cs:0.0510510504245758,1.86014008522034)
--(axis cs:0.0500500500202179,1.86035776138306)
--(axis cs:0.04904904961586,1.86057221889496)
--(axis cs:0.0480480492115021,1.86078333854675)
--(axis cs:0.0470470450818539,1.86099147796631)
--(axis cs:0.046046044677496,1.86119639873505)
--(axis cs:0.045045044273138,1.86139833927155)
--(axis cs:0.0440440438687801,1.86159729957581)
--(axis cs:0.0430430434644222,1.86179327964783)
--(axis cs:0.0420420430600643,1.86198627948761)
--(axis cs:0.0410410389304161,1.86217665672302)
--(axis cs:0.0400400385260582,1.86236381530762)
--(axis cs:0.0390390381217003,1.86254858970642)
--(axis cs:0.0380380377173424,1.86273038387299)
--(axis cs:0.0370370373129845,1.86290955543518)
--(axis cs:0.0360360369086266,1.86308610439301)
--(axis cs:0.0350350327789783,1.86325991153717)
--(axis cs:0.0340340323746204,1.86343109607697)
--(axis cs:0.0330330319702625,1.86359989643097)
--(axis cs:0.0320320315659046,1.8637660741806)
--(axis cs:0.0310310311615467,1.86392986774445)
--(axis cs:0.0300300288945436,1.86409115791321)
--(axis cs:0.0290290284901857,1.86425006389618)
--(axis cs:0.0280280280858278,1.86440658569336)
--(axis cs:0.0270270258188248,1.86456084251404)
--(axis cs:0.0260260254144669,1.86471283435822)
--(axis cs:0.0250250250101089,1.8648624420166)
--(axis cs:0.024024024605751,1.86500990390778)
--(axis cs:0.023023022338748,1.86515510082245)
--(axis cs:0.0220220219343901,1.86529815196991)
--(axis cs:0.0210210215300322,1.86543905735016)
--(axis cs:0.0200200192630291,1.8655778169632)
--(axis cs:0.0190190188586712,1.8657146692276)
--(axis cs:0.0180180184543133,1.86584937572479)
--(axis cs:0.0170170161873102,1.86598205566406)
--(axis cs:0.0160160157829523,1.8661128282547)
--(axis cs:0.0150150144472718,1.86624145507812)
--(axis cs:0.0140140140429139,1.8663684129715)
--(axis cs:0.0130130127072334,1.86649334430695)
--(axis cs:0.0120120123028755,1.86661648750305)
--(axis cs:0.011011010967195,1.86673784255981)
--(axis cs:0.0100100096315145,1.86685717105865)
--(axis cs:0.00900900922715664,1.86697483062744)
--(axis cs:0.00800800789147615,1.86709070205688)
--(axis cs:0.00700700702145696,1.86720502376556)
--(axis cs:0.00600600615143776,1.86731743812561)
--(axis cs:0.00500500481575727,1.8674281835556)
--(axis cs:0.00400400394573808,1.86753737926483)
--(axis cs:0.00300300307571888,1.86764478683472)
--(axis cs:0.00200200197286904,1.86775076389313)
--(axis cs:0.00100100098643452,1.86785507202148)
--(axis cs:0,1.86795783042908)
--cycle;

\addplot [thick, aaltoRed, dashed]
table {%
0 -2.21098871231079
0.00100100098643452 -2.21098871231079
0.00200200197286904 -2.21098871231079
0.00300300307571888 -2.21098871231079
0.00400400394573808 -2.21098871231079
0.00500500481575727 -2.21098871231079
0.00600600615143776 -2.21098871231079
0.00700700702145696 -2.21098871231079
0.00800800789147615 -2.21098871231079
0.00900900922715664 -2.21098871231079
0.0100100096315145 -2.21098871231079
0.011011010967195 -2.21098871231079
0.0120120123028755 -2.21098871231079
0.0130130127072334 -2.21098871231079
0.0140140140429139 -2.21098871231079
0.0150150144472718 -2.21098871231079
0.0160160157829523 -2.21098871231079
0.0170170161873102 -2.21098871231079
0.0180180184543133 -2.21098871231079
0.0190190188586712 -2.21098871231079
0.0200200192630291 -2.21098871231079
0.0210210215300322 -2.21098871231079
0.0220220219343901 -2.21098871231079
0.023023022338748 -2.21098871231079
0.024024024605751 -2.21098871231079
0.0250250250101089 -2.21098871231079
0.0260260254144669 -2.21098871231079
0.0270270258188248 -2.21098871231079
0.0280280280858278 -2.21098871231079
0.0290290284901857 -2.21098871231079
0.0300300288945436 -2.21098871231079
0.0310310311615467 -2.21098871231079
0.0320320315659046 -2.21098871231079
0.0330330319702625 -2.21098871231079
0.0340340323746204 -2.21098871231079
0.0350350327789783 -2.21098871231079
0.0360360369086266 -2.21098871231079
0.0370370373129845 -2.21098871231079
0.0380380377173424 -2.21098871231079
0.0390390381217003 -2.21098871231079
0.0400400385260582 -2.21098871231079
0.0410410389304161 -2.21098871231079
0.0420420430600643 -2.21098871231079
0.0430430434644222 -2.21098871231079
0.0440440438687801 -2.21098871231079
0.045045044273138 -2.21098871231079
0.046046044677496 -2.21098871231079
0.0470470450818539 -2.21098871231079
0.0480480492115021 -2.21098871231079
0.04904904961586 -2.21098871231079
0.0500500500202179 -2.21098871231079
0.0510510504245758 -2.21098871231079
0.0520520508289337 -2.21098871231079
0.0530530512332916 -2.21098871231079
0.0540540516376495 -2.21098871231079
0.0550550557672977 -2.21098871231079
0.0560560561716557 -2.21098871231079
0.0570570565760136 -2.21098871231079
0.0580580569803715 -2.21098871231079
0.0590590573847294 -2.21098871231079
0.0600600577890873 -2.21098871231079
0.0610610619187355 -2.21098871231079
0.0620620623230934 -2.21098871231079
0.0630630627274513 -2.21098871231079
0.0640640631318092 -2.21098871231079
0.0650650635361671 -2.21098871231079
0.0660660639405251 -2.21098871231079
0.067067064344883 -2.21098871231079
0.0680680647492409 -2.21098871231079
0.0690690651535988 -2.21098871231079
0.0700700655579567 -2.21098871231079
0.0710710734128952 -2.21098871231079
0.0720720738172531 -2.21098871231079
0.073073074221611 -2.21098871231079
0.0740740746259689 -2.21098871231079
0.0750750750303268 -2.21098871231079
0.0760760754346848 -2.21098871231079
0.0770770758390427 -2.21098871231079
0.0780780762434006 -2.21098871231079
0.0790790766477585 -2.21098871231079
0.0800800770521164 -2.21098871231079
0.0810810774564743 -2.21098871231079
0.0820820778608322 -2.21098871231079
0.0830830782651901 -2.21098871231079
0.0840840861201286 -2.21098871231079
0.0850850865244865 -2.21098871231079
0.0860860869288445 -2.21098871231079
0.0870870873332024 -2.21098871231079
0.0880880877375603 -2.21098871231079
0.0890890881419182 -2.21098871231079
0.0900900885462761 -2.21098871231079
0.091091088950634 -2.21098871231079
0.0920920893549919 -2.21098871231079
0.0930930897593498 -2.21098871231079
0.0940940901637077 -2.21098871231079
0.0950950905680656 -2.21098871231079
0.0960960984230042 -2.21098871231079
0.0970970988273621 -2.21098871231079
0.09809809923172 -2.21098871231079
0.0990990996360779 -2.21098871231079
0.100100100040436 -2.21098871231079
0.101101100444794 -2.21098871231079
0.102102100849152 -2.21098871231079
0.10310310125351 -2.21098871231079
0.104104101657867 -2.21098871231079
0.105105102062225 -2.21098871231079
0.106106102466583 -2.21098871231079
0.107107102870941 -2.21098871231079
0.108108103275299 -2.21098871231079
0.109109111130238 -2.21098871231079
0.110110111534595 -2.21098871231079
0.111111111938953 -2.21098871231079
0.112112112343311 -2.21098871231079
0.113113112747669 -2.21098871231079
0.114114113152027 -2.21098871231079
0.115115113556385 -2.21098871231079
0.116116113960743 -2.21098871231079
0.117117114365101 -2.21098871231079
0.118118114769459 -2.21098871231079
0.119119115173817 -2.21098871231079
0.120120115578175 -2.21098871231079
0.121121115982533 -2.21098871231079
0.122122123837471 -2.21098871231079
0.123123124241829 -2.21098871231079
0.124124124646187 -2.21098871231079
0.125125125050545 -2.21098871231079
0.126126125454903 -2.21098871231079
0.127127125859261 -2.21098871231079
0.128128126263618 -2.21098871231079
0.129129126667976 -2.21098871231079
0.130130127072334 -2.21098871231079
0.131131127476692 -2.21098871231079
0.13213212788105 -2.21098871231079
0.133133128285408 -2.21098871231079
0.134134128689766 -2.21098871231079
0.135135129094124 -2.21098871231079
0.136136129498482 -2.21098871231079
0.13713712990284 -2.21098871231079
0.138138130307198 -2.21098871231079
0.139139130711555 -2.21098871231079
0.140140131115913 -2.21098871231079
0.141141146421432 -2.21098871231079
0.14214214682579 -2.21098871231079
0.143143147230148 -2.21098871231079
0.144144147634506 -2.21098871231079
0.145145148038864 -2.21098871231079
0.146146148443222 -2.21098871231079
0.14714714884758 -2.21098871231079
0.148148149251938 -2.21098871231079
0.149149149656296 -2.21098871231079
0.150150150060654 -2.21098871231079
0.151151150465012 -2.21098871231079
0.15215215086937 -2.21098871231079
0.153153151273727 -2.21098871231079
0.154154151678085 -2.21098871231079
0.155155152082443 -2.21098871231079
0.156156152486801 -2.21098871231079
0.157157152891159 -2.21098871231079
0.158158153295517 -2.21098871231079
0.159159153699875 -2.21098871231079
0.160160154104233 -2.21098871231079
0.161161154508591 -2.21098871231079
0.162162154912949 -2.21098871231079
0.163163155317307 -2.21098871231079
0.164164155721664 -2.21098871231079
0.165165156126022 -2.21098871231079
0.16616615653038 -2.21098871231079
0.167167171835899 -2.21098871231079
0.168168172240257 -2.21098871231079
0.169169172644615 -2.21098871231079
0.170170173048973 -2.21098871231079
0.171171173453331 -2.21098871231079
0.172172173857689 -2.21098871231079
0.173173174262047 -2.21098871231079
0.174174174666405 -2.21098871231079
0.175175175070763 -2.21098871231079
0.176176175475121 -2.21098871231079
0.177177175879478 -2.21098871231079
0.178178176283836 -2.21098871231079
0.179179176688194 -2.21098871231079
0.180180177092552 -2.21098871231079
0.18118117749691 -2.21098871231079
0.182182177901268 -2.21098871231079
0.183183178305626 -2.21098871231079
0.184184178709984 -2.21098871231079
0.185185179114342 -2.21098871231079
0.1861861795187 -2.21098871231079
0.187187179923058 -2.21098871231079
0.188188180327415 -2.21098871231079
0.189189180731773 -2.21098871231079
0.190190181136131 -2.21098871231079
0.191191181540489 -2.21098871231079
0.192192196846008 -2.21098871231079
0.193193197250366 -2.21098871231079
0.194194197654724 -2.21098871231079
0.195195198059082 -2.21098871231079
0.19619619846344 -2.21098871231079
0.197197198867798 -2.21098871231079
0.198198199272156 -2.21098871231079
0.199199199676514 -2.21098871231079
0.200200200080872 -2.21098871231079
0.201201200485229 -2.21098871231079
0.202202200889587 -2.21098871231079
0.203203201293945 -2.21098871231079
0.204204201698303 -2.21098871231079
0.205205202102661 -2.21098871231079
0.206206202507019 -2.21098871231079
0.207207202911377 -2.21098871231079
0.208208203315735 -2.21098871231079
0.209209203720093 -2.21098871231079
0.210210204124451 -2.21098871231079
0.211211204528809 -2.21098871231079
0.212212204933167 -2.21098871231079
0.213213205337524 -2.21098871231079
0.214214205741882 -2.21098871231079
0.21521520614624 -2.21098871231079
0.216216206550598 -2.21098871231079
0.217217206954956 -2.21098871231079
0.218218222260475 -2.21098871231079
0.219219222664833 -2.21098871231079
0.220220223069191 -2.21098871231079
0.221221223473549 -2.21098871231079
0.222222223877907 -2.21098871231079
0.223223224282265 -2.21098871231079
0.224224224686623 -2.21098871231079
0.225225225090981 -2.21098871231079
0.226226225495338 -2.21098871231079
0.227227225899696 -2.21098871231079
0.228228226304054 -2.21098871231079
0.229229226708412 -2.21098871231079
0.23023022711277 -2.21098871231079
0.231231227517128 -2.21098871231079
0.232232227921486 -2.21098871231079
0.233233228325844 -2.21098871231079
0.234234228730202 -2.21098871231079
0.23523522913456 -2.21098871231079
0.236236229538918 -2.21098871231079
0.237237229943275 -2.21098871231079
0.238238230347633 -2.21098871231079
0.239239230751991 -2.21098871231079
0.240240231156349 -2.21098871231079
0.241241231560707 -2.21098871231079
0.242242231965065 -2.21098871231079
0.243243232369423 -2.21098871231079
0.244244247674942 -2.21098871231079
0.2452452480793 -2.21098871231079
0.246246248483658 -2.21098871231079
0.247247248888016 -2.21098871231079
0.248248249292374 -2.21098871231079
0.249249249696732 -2.21098871231079
0.250250250101089 -2.21098871231079
0.251251250505447 -2.21098871231079
0.252252250909805 -2.21098871231079
0.253253251314163 -2.21098871231079
0.254254251718521 -2.21098871231079
0.255255252122879 -2.21098871231079
0.256256252527237 -2.21098871231079
0.257257252931595 -2.21098871231079
0.258258253335953 -2.21098871231079
0.259259253740311 -2.21098871231079
0.260260254144669 -2.21098871231079
0.261261254549026 -2.21098871231079
0.262262254953384 -2.21098871231079
0.263263255357742 -2.21098871231079
0.2642642557621 -2.21098871231079
0.265265256166458 -2.21098871231079
0.266266256570816 -2.21098871231079
0.267267256975174 -2.21098871231079
0.268268257379532 -2.21098871231079
0.26926925778389 -2.21098871231079
0.270270258188248 -2.21098871231079
0.271271258592606 -2.21098871231079
0.272272258996964 -2.21098871231079
0.273273259401321 -2.21098871231079
0.274274259805679 -2.21098871231079
0.275275260210037 -2.21098871231079
0.276276260614395 -2.21098871231079
0.277277261018753 -2.21098871231079
0.278278261423111 -2.21098871231079
0.279279261827469 -2.21098871231079
0.280280262231827 -2.21098871231079
0.281281262636185 -2.21098871231079
0.282282292842865 -2.21098871231079
0.283283293247223 -2.21098871231079
0.284284293651581 -2.21098871231079
0.285285294055939 -2.21098871231079
0.286286294460297 -2.21098871231079
0.287287294864655 -2.21098871231079
0.288288295269012 -2.21098871231079
0.28928929567337 -2.21098871231079
0.290290296077728 -2.21098871231079
0.291291296482086 -2.21098871231079
0.292292296886444 -2.21098871231079
0.293293297290802 -2.21098871231079
0.29429429769516 -2.21098871231079
0.295295298099518 -2.21098871231079
0.296296298503876 -2.21098871231079
0.297297298908234 -2.21098871231079
0.298298299312592 -2.21098871231079
0.299299299716949 -2.21098871231079
0.300300300121307 -2.21098871231079
0.301301300525665 -2.21098871231079
0.302302300930023 -2.21098871231079
0.303303301334381 -2.21098871231079
0.304304301738739 -2.21098871231079
0.305305302143097 -2.21098871231079
0.306306302547455 -2.21098871231079
0.307307302951813 -2.21098871231079
0.308308303356171 -2.21098871231079
0.309309303760529 -2.21098871231079
0.310310304164886 -2.21098871231079
0.311311304569244 -2.21098871231079
0.312312304973602 -2.21098871231079
0.31331330537796 -2.21098871231079
0.314314305782318 -2.21098871231079
0.315315306186676 -2.21098871231079
0.316316306591034 -2.21098871231079
0.317317306995392 -2.21098871231079
0.31831830739975 -2.21098871231079
0.319319307804108 -2.21098871231079
0.320320308208466 -2.21098871231079
0.321321308612823 -2.21098871231079
0.322322309017181 -2.21098871231079
0.323323309421539 -2.21098871231079
0.324324309825897 -2.21098871231079
0.325325310230255 -2.21098871231079
0.326326310634613 -2.21098871231079
0.327327311038971 -2.21098871231079
0.328328311443329 -2.21098871231079
0.329329311847687 -2.21098871231079
0.330330312252045 -2.21098871231079
0.331331312656403 -2.21098871231079
0.33233231306076 -2.21098871231079
0.333333343267441 -2.21098871231079
0.334334343671799 -2.21098871231079
0.335335344076157 -2.21098871231079
0.336336344480515 -2.21098871231079
0.337337344884872 -2.21098871231079
0.33833834528923 -2.21098871231079
0.339339345693588 -2.21098871231079
0.340340346097946 -2.21098871231079
0.341341346502304 -2.21098871231079
0.342342346906662 -2.21098871231079
0.34334334731102 -2.21098871231079
0.344344347715378 -2.21098871231079
0.345345348119736 -2.21098871231079
0.346346348524094 -2.21098871231079
0.347347348928452 -2.21098871231079
0.348348349332809 -2.21098871231079
0.349349349737167 -2.21098871231079
0.350350350141525 -2.21098871231079
0.351351350545883 -2.21098871231079
0.352352350950241 -2.21098871231079
0.353353351354599 -2.21098871231079
0.354354351758957 -2.21098871231079
0.355355352163315 -2.21098871231079
0.356356352567673 -2.21098871231079
0.357357352972031 -2.21098871231079
0.358358353376389 -2.21098871231079
0.359359353780746 -2.21098871231079
0.360360354185104 -2.21098871231079
0.361361354589462 -2.21098871231079
0.36236235499382 -2.21098871231079
0.363363355398178 -2.21098871231079
0.364364355802536 -2.21098871231079
0.365365356206894 -2.21098871231079
0.366366356611252 -2.21098871231079
0.36736735701561 -2.21098871231079
0.368368357419968 -2.21098871231079
0.369369357824326 -2.21098871231079
0.370370358228683 -2.21098871231079
0.371371358633041 -2.21098871231079
0.372372359037399 -2.21098871231079
0.373373359441757 -2.21098871231079
0.374374359846115 -2.21098871231079
0.375375360250473 -2.21098871231079
0.376376360654831 -2.21098871231079
0.377377361059189 -2.21098871231079
0.378378361463547 -2.21098871231079
0.379379361867905 -2.21098871231079
0.380380362272263 -2.21098871231079
0.38138136267662 -2.21098871231079
0.382382363080978 -2.21098871231079
0.383383363485336 -2.21098871231079
0.384384393692017 -2.21098871231079
0.385385394096375 -2.21098871231079
0.386386394500732 -2.21098871231079
0.38738739490509 -2.21098871231079
0.388388395309448 -2.21098871231079
0.389389395713806 -2.21098871231079
0.390390396118164 -2.21098871231079
0.391391396522522 -2.21098871231079
0.39239239692688 -2.21098871231079
0.393393397331238 -2.21098871231079
0.394394397735596 -2.21098871231079
0.395395398139954 -2.21098871231079
0.396396398544312 -2.21098871231079
0.397397398948669 -2.21098871231079
0.398398399353027 -2.21098871231079
0.399399399757385 -2.21098871231079
0.400400400161743 -2.21098871231079
0.401401400566101 -2.21098871231079
0.402402400970459 -2.21098871231079
0.403403401374817 -2.21098871231079
0.404404401779175 -2.21098871231079
0.405405402183533 -2.21098871231079
0.406406402587891 -2.21098871231079
0.407407402992249 -2.21098871231079
0.408408403396606 -2.21098871231079
0.409409403800964 -2.21098871231079
0.410410404205322 -2.21098871231079
0.41141140460968 -2.21098871231079
0.412412405014038 -2.21098871231079
0.413413405418396 -2.21098871231079
0.414414405822754 -2.21098871231079
0.415415406227112 -2.21098871231079
0.41641640663147 -2.21098871231079
0.417417407035828 -2.21098871231079
0.418418407440186 -2.21098871231079
0.419419407844543 -2.21098871231079
0.420420408248901 -2.21098871231079
0.421421408653259 -2.21098871231079
0.422422409057617 -2.21098871231079
0.423423409461975 -2.21098871231079
0.424424409866333 -2.21098871231079
0.425425410270691 -2.21098871231079
0.426426410675049 -2.21098871231079
0.427427411079407 -2.21098871231079
0.428428411483765 -2.21098871231079
0.429429411888123 -2.21098871231079
0.43043041229248 -2.21098871231079
0.431431412696838 -2.21098871231079
0.432432413101196 -2.21098871231079
0.433433413505554 -2.21098871231079
0.434434413909912 -2.21098871231079
0.43543541431427 -2.21098871231079
0.43643644452095 -2.21098871231079
0.437437444925308 -2.21098871231079
0.438438445329666 -2.21098871231079
0.439439445734024 -2.21098871231079
0.440440446138382 -2.21098871231079
0.44144144654274 -2.21098871231079
0.442442446947098 -2.21098871231079
0.443443447351456 -2.21098871231079
0.444444447755814 -2.21098871231079
0.445445448160172 -2.21098871231079
0.446446448564529 -2.21098871231079
0.447447448968887 -2.21098871231079
0.448448449373245 -2.21098871231079
0.449449449777603 -2.21098871231079
0.450450450181961 -2.21098871231079
0.451451450586319 -2.21098871231079
0.452452450990677 -2.21098871231079
0.453453451395035 -2.21098871231079
0.454454451799393 -2.21098871231079
0.455455452203751 -2.21098871231079
0.456456452608109 -2.21098871231079
0.457457453012466 -2.21098871231079
0.458458453416824 -2.21098871231079
0.459459453821182 -2.21098871231079
0.46046045422554 -2.21098871231079
0.461461454629898 -2.21098871231079
0.462462455034256 -2.21098871231079
0.463463455438614 -2.21098871231079
0.464464455842972 -2.21098871231079
0.46546545624733 -2.21098871231079
0.466466456651688 -2.21098871231079
0.467467457056046 -2.21098871231079
0.468468457460403 -2.21098871231079
0.469469457864761 -2.21098871231079
0.470470458269119 -2.21098871231079
0.471471458673477 -2.21098871231079
0.472472459077835 -2.21098871231079
0.473473459482193 -2.21098871231079
0.474474459886551 -2.21098871231079
0.475475460290909 -2.21098871231079
0.476476460695267 -2.21098871231079
0.477477461099625 -2.21098871231079
0.478478461503983 -2.21098871231079
0.47947946190834 -2.21098871231079
0.480480462312698 -2.21098871231079
0.481481462717056 -2.21098871231079
0.482482463121414 -2.21098871231079
0.483483463525772 -2.21098871231079
0.48448446393013 -2.21098871231079
0.485485464334488 -2.21098871231079
0.486486464738846 -2.21098871231079
0.487487494945526 -2.21098871231079
0.488488495349884 -2.21098871231079
0.489489495754242 -2.21098871231079
0.4904904961586 -2.21098871231079
0.491491496562958 -2.21098871231079
0.492492496967316 -2.21098871231079
0.493493497371674 -2.21098871231079
0.494494497776031 -2.21098871231079
0.495495498180389 -2.21098871231079
0.496496498584747 -2.21098871231079
0.497497498989105 -2.21098871231079
0.498498499393463 -2.21098871231079
0.499499499797821 -2.21098871231079
0.500500500202179 -2.21098871231079
0.501501500606537 -2.21098871231079
0.502502501010895 -2.21098871231079
0.503503501415253 -2.21098871231079
0.504504501819611 -2.21098871231079
0.505505502223969 -2.21098871231079
0.506506502628326 -2.21098871231079
0.507507503032684 -2.21098871231079
0.508508503437042 -2.21098871231079
0.5095095038414 -2.21098871231079
0.510510504245758 -2.21098871231079
0.511511504650116 -2.21098871231079
0.512512505054474 -2.21098871231079
0.513513505458832 -2.21098871231079
0.51451450586319 -2.21098871231079
0.515515506267548 -2.21098871231079
0.516516506671906 -2.21098871231079
0.517517507076263 -2.21098871231079
0.518518507480621 -2.21098871231079
0.519519507884979 -2.21098871231079
0.520520508289337 -2.21098871231079
0.521521508693695 -2.21098871231079
0.522522509098053 -2.21098871231079
0.523523509502411 -2.21098871231079
0.524524509906769 -2.21098871231079
0.525525510311127 -2.21098871231079
0.526526510715485 -2.21098871231079
0.527527511119843 -2.21098871231079
0.5285285115242 -2.21098871231079
0.529529511928558 -2.21098871231079
0.530530512332916 -2.21098871231079
0.531531512737274 -2.21098871231079
0.532532513141632 -2.21098871231079
0.53353351354599 -2.21098871231079
0.534534513950348 -2.21098871231079
0.535535514354706 -2.21098871231079
0.536536514759064 -2.21098871231079
0.537537515163422 -2.21098871231079
0.53853851556778 -2.21098871231079
0.539539575576782 -2.21098871231079
0.54054057598114 -2.21098871231079
0.541541576385498 -2.21098871231079
0.542542576789856 -2.21098871231079
0.543543577194214 -2.21098871231079
0.544544577598572 -2.21098871231079
0.54554557800293 -2.21098871231079
0.546546578407288 -2.21098871231079
0.547547578811646 -2.21098871231079
0.548548579216003 -2.21098871231079
0.549549579620361 -2.21098871231079
0.550550580024719 -2.21098871231079
0.551551580429077 -2.21098871231079
0.552552580833435 -2.21098871231079
0.553553581237793 -2.21098871231079
0.554554581642151 -2.21098871231079
0.555555582046509 -2.21098871231079
0.556556582450867 -2.21098871231079
0.557557582855225 -2.21098871231079
0.558558583259583 -2.21098871231079
0.55955958366394 -2.21098871231079
0.560560584068298 -2.21098871231079
0.561561584472656 -2.21098871231079
0.562562584877014 -2.21098871231079
0.563563585281372 -2.21098871231079
0.56456458568573 -2.21098871231079
0.565565586090088 -2.21098871231079
0.566566586494446 -2.21098871231079
0.567567586898804 -2.21098871231079
0.568568587303162 -2.21098871231079
0.56956958770752 -2.21098871231079
0.570570588111877 -2.21098871231079
0.571571588516235 -2.21098871231079
0.572572588920593 -2.21098871231079
0.573573589324951 -2.21098871231079
0.574574589729309 -2.21098871231079
0.575575590133667 -2.21098871231079
0.576576590538025 -2.21098871231079
0.577577590942383 -2.21098871231079
0.578578591346741 -2.21098871231079
0.579579591751099 -2.21098871231079
0.580580592155457 -2.21098871231079
0.581581592559814 -2.21098871231079
0.582582592964172 -2.21098871231079
0.58358359336853 -2.21098871231079
0.584584593772888 -2.21098871231079
0.585585594177246 -2.21098871231079
0.586586594581604 -2.21098871231079
0.587587594985962 -2.21098871231079
0.58858859539032 -2.21098871231079
0.589589595794678 -2.21098871231079
0.590590596199036 -2.21098871231079
0.591591596603394 -2.21098871231079
0.592592597007751 -2.21098871231079
0.593593597412109 -2.21098871231079
0.594594597816467 -2.21098871231079
0.595595598220825 -2.21098871231079
0.596596598625183 -2.21098871231079
0.597597599029541 -2.21098871231079
0.598598599433899 -2.21098871231079
0.599599599838257 -2.21098871231079
0.600600600242615 -2.21098871231079
0.601601600646973 -2.21098871231079
0.602602601051331 -2.21098871231079
0.603603601455688 -2.21098871231079
0.604604601860046 -2.21098871231079
0.605605602264404 -2.21098871231079
0.606606602668762 -2.21098871231079
0.60760760307312 -2.21098871231079
0.608608603477478 -2.21098871231079
0.609609603881836 -2.21098871231079
0.610610604286194 -2.21098871231079
0.611611604690552 -2.21098871231079
0.61261260509491 -2.21098871231079
0.613613605499268 -2.21098871231079
0.614614605903625 -2.21098871231079
0.615615606307983 -2.21098871231079
0.616616606712341 -2.21098871231079
0.617617607116699 -2.21098871231079
0.618618607521057 -2.21098871231079
0.619619607925415 -2.21098871231079
0.620620608329773 -2.21098871231079
0.621621608734131 -2.21098871231079
0.622622609138489 -2.21098871231079
0.623623609542847 -2.21098871231079
0.624624609947205 -2.21098871231079
0.625625610351562 -2.21098871231079
0.62662661075592 -2.21098871231079
0.627627611160278 -2.21098871231079
0.628628611564636 -2.21098871231079
0.629629611968994 -2.21098871231079
0.630630612373352 -2.21098871231079
0.63163161277771 -2.21098871231079
0.632632613182068 -2.21098871231079
0.633633613586426 -2.21098871231079
0.634634613990784 -2.21098871231079
0.635635614395142 -2.21098871231079
0.6366366147995 -2.21098871231079
0.637637615203857 -2.21098871231079
0.638638615608215 -2.21098871231079
0.639639616012573 -2.21098871231079
0.640640616416931 -2.21098871231079
0.641641676425934 -2.21098871231079
0.642642676830292 -2.21098871231079
0.64364367723465 -2.21098871231079
0.644644677639008 -2.21098871231079
0.645645678043365 -2.21098871231079
0.646646678447723 -2.21098871231079
0.647647678852081 -2.21098871231079
0.648648679256439 -2.21098871231079
0.649649679660797 -2.21098871231079
0.650650680065155 -2.21098871231079
0.651651680469513 -2.21098871231079
0.652652680873871 -2.21098871231079
0.653653681278229 -2.21098871231079
0.654654681682587 -2.21098871231079
0.655655682086945 -2.21098871231079
0.656656682491302 -2.21098871231079
0.65765768289566 -2.21098871231079
0.658658683300018 -2.21098871231079
0.659659683704376 -2.21098871231079
0.660660684108734 -2.21098871231079
0.661661684513092 -2.21098871231079
0.66266268491745 -2.21098871231079
0.663663685321808 -2.21098871231079
0.664664685726166 -2.21098871231079
0.665665686130524 -2.21098871231079
0.666666686534882 -2.21098871231079
0.66766768693924 -2.21098871231079
0.668668687343597 -2.21098871231079
0.669669687747955 -2.21098871231079
0.670670688152313 -2.21098871231079
0.671671688556671 -2.21098871231079
0.672672688961029 -2.21098871231079
0.673673689365387 -2.21098871231079
0.674674689769745 -2.21098871231079
0.675675690174103 -2.21098871231079
0.676676690578461 -2.21098871231079
0.677677690982819 -2.21098871231079
0.678678691387177 -2.21098871231079
0.679679691791534 -2.21098871231079
0.680680692195892 -2.21098871231079
0.68168169260025 -2.21098871231079
0.682682693004608 -2.21098871231079
0.683683693408966 -2.21098871231079
0.684684693813324 -2.21098871231079
0.685685694217682 -2.21098871231079
0.68668669462204 -2.21098871231079
0.687687695026398 -2.21098871231079
0.688688695430756 -2.21098871231079
0.689689695835114 -2.21098871231079
0.690690696239471 -2.21098871231079
0.691691696643829 -2.21098871231079
0.692692697048187 -2.21098871231079
0.693693697452545 -2.21098871231079
0.694694697856903 -2.21098871231079
0.695695698261261 -2.21098871231079
0.696696698665619 -2.21098871231079
0.697697699069977 -2.21098871231079
0.698698699474335 -2.21098871231079
0.699699699878693 -2.21098871231079
0.700700700283051 -2.21098871231079
0.701701700687408 -2.21098871231079
0.702702701091766 -2.21098871231079
0.703703701496124 -2.21098871231079
0.704704701900482 -2.21098871231079
0.70570570230484 -2.21098871231079
0.706706702709198 -2.21098871231079
0.707707703113556 -2.21098871231079
0.708708703517914 -2.21098871231079
0.709709703922272 -2.21098871231079
0.71071070432663 -2.21098871231079
0.711711704730988 -2.21098871231079
0.712712705135345 -2.21098871231079
0.713713705539703 -2.21098871231079
0.714714705944061 -2.21098871231079
0.715715706348419 -2.21098871231079
0.716716706752777 -2.21098871231079
0.717717707157135 -2.21098871231079
0.718718707561493 -2.21098871231079
0.719719707965851 -2.21098871231079
0.720720708370209 -2.21098871231079
0.721721708774567 -2.21098871231079
0.722722709178925 -2.21098871231079
0.723723709583282 -2.21098871231079
0.72472470998764 -2.21098871231079
0.725725710391998 -2.21098871231079
0.726726710796356 -2.21098871231079
0.727727711200714 -2.21098871231079
0.728728711605072 -2.21098871231079
0.72972971200943 -2.21098871231079
0.730730712413788 -2.21098871231079
0.731731712818146 -2.21098871231079
0.732732713222504 -2.21098871231079
0.733733713626862 -2.21098871231079
0.734734714031219 -2.21098871231079
0.735735714435577 -2.21098871231079
0.736736714839935 -2.21098871231079
0.737737715244293 -2.21098871231079
0.738738715648651 -2.21098871231079
0.739739716053009 -2.21098871231079
0.740740716457367 -2.21098871231079
0.741741716861725 -2.21098871231079
0.742742717266083 -2.21098871231079
0.743743777275085 -2.21098871231079
0.744744777679443 -2.21098871231079
0.745745778083801 -2.21098871231079
0.746746778488159 -2.21098871231079
0.747747778892517 -2.21098871231079
0.748748779296875 -2.21098871231079
0.749749779701233 -2.21098871231079
0.750750780105591 -2.21098871231079
0.751751780509949 -2.21098871231079
0.752752780914307 -2.21098871231079
0.753753781318665 -2.21098871231079
0.754754781723022 -2.21098871231079
0.75575578212738 -2.21098871231079
0.756756782531738 -2.21098871231079
0.757757782936096 -2.21098871231079
0.758758783340454 -2.21098871231079
0.759759783744812 -2.21098871231079
0.76076078414917 -2.21098871231079
0.761761784553528 -2.21098871231079
0.762762784957886 -2.21098871231079
0.763763785362244 -2.21098871231079
0.764764785766602 -2.21098871231079
0.765765786170959 -2.21098871231079
0.766766786575317 -2.21098871231079
0.767767786979675 -2.21098871231079
0.768768787384033 -2.21098871231079
0.769769787788391 -2.21098871231079
0.770770788192749 -2.21098871231079
0.771771788597107 -2.21098871231079
0.772772789001465 -2.21098871231079
0.773773789405823 -2.21098871231079
0.774774789810181 -2.21098871231079
0.775775790214539 -2.21098871231079
0.776776790618896 -2.21098871231079
0.777777791023254 -2.21098871231079
0.778778791427612 -2.21098871231079
0.77977979183197 -2.21098871231079
0.780780792236328 -2.21098871231079
0.781781792640686 -2.21098871231079
0.782782793045044 -2.21098871231079
0.783783793449402 -2.21098871231079
0.78478479385376 -2.21098871231079
0.785785794258118 -2.21098871231079
0.786786794662476 -2.21098871231079
0.787787795066833 -2.21098871231079
0.788788795471191 -2.21098871231079
0.789789795875549 -2.21098871231079
0.790790796279907 -2.21098871231079
0.791791796684265 -2.21098871231079
0.792792797088623 -2.21098871231079
0.793793797492981 -2.21098871231079
0.794794797897339 -2.21098871231079
0.795795798301697 -2.21098871231079
0.796796798706055 -2.21098871231079
0.797797799110413 -2.21098871231079
0.798798799514771 -2.21098871231079
0.799799799919128 -2.21098871231079
0.800800800323486 -2.21098871231079
0.801801800727844 -2.21098871231079
0.802802801132202 -2.21098871231079
0.80380380153656 -2.21098871231079
0.804804801940918 -2.21098871231079
0.805805802345276 -2.21098871231079
0.806806802749634 -2.21098871231079
0.807807803153992 -2.21098871231079
0.80880880355835 -2.21098871231079
0.809809803962708 -2.21098871231079
0.810810804367065 -2.21098871231079
0.811811804771423 -2.21098871231079
0.812812805175781 -2.21098871231079
0.813813805580139 -2.21098871231079
0.814814805984497 -2.21098871231079
0.815815806388855 -2.21098871231079
0.816816806793213 -2.21098871231079
0.817817807197571 -2.21098871231079
0.818818807601929 -2.21098871231079
0.819819808006287 -2.21098871231079
0.820820808410645 -2.21098871231079
0.821821808815002 -2.21098871231079
0.82282280921936 -2.21098871231079
0.823823809623718 -2.21098871231079
0.824824810028076 -2.21098871231079
0.825825810432434 -2.21098871231079
0.826826810836792 -2.21098871231079
0.82782781124115 -2.21098871231079
0.828828811645508 -2.21098871231079
0.829829812049866 -2.21098871231079
0.830830812454224 -2.21098871231079
0.831831812858582 -2.21098871231079
0.832832813262939 -2.21098871231079
0.833833813667297 -2.21098871231079
0.834834814071655 -2.21098871231079
0.835835814476013 -2.21098871231079
0.836836814880371 -2.21098871231079
0.837837815284729 -2.21098871231079
0.838838815689087 -2.21098871231079
0.839839816093445 -2.21098871231079
0.840840816497803 -2.21098871231079
0.841841816902161 -2.21098871231079
0.842842817306519 -2.21098871231079
0.843843817710876 -2.21098871231079
0.844844818115234 -2.21098871231079
0.845845818519592 -2.21098871231079
0.846846878528595 -2.21098871231079
0.847847878932953 -2.21098871231079
0.848848879337311 -2.21098871231079
0.849849879741669 -2.21098871231079
0.850850880146027 -2.21098871231079
0.851851880550385 -2.21098871231079
0.852852880954742 -2.21098871231079
0.8538538813591 -2.21098871231079
0.854854881763458 -2.21098871231079
0.855855882167816 -2.21098871231079
0.856856882572174 -2.21098871231079
0.857857882976532 -2.21098871231079
0.85885888338089 -2.21098871231079
0.859859883785248 -2.21098871231079
0.860860884189606 -2.21098871231079
0.861861884593964 -2.21098871231079
0.862862884998322 -2.21098871231079
0.863863885402679 -2.21098871231079
0.864864885807037 -2.21098871231079
0.865865886211395 -2.21098871231079
0.866866886615753 -2.21098871231079
0.867867887020111 -2.21098871231079
0.868868887424469 -2.21098871231079
0.869869887828827 -2.21098871231079
0.870870888233185 -2.21098871231079
0.871871888637543 -2.21098871231079
0.872872889041901 -2.21098871231079
0.873873889446259 -2.21098871231079
0.874874889850616 -2.21098871231079
0.875875890254974 -2.21098871231079
0.876876890659332 -2.21098871231079
0.87787789106369 -2.21098871231079
0.878878891468048 -2.21098871231079
0.879879891872406 -2.21098871231079
0.880880892276764 -2.21098871231079
0.881881892681122 -2.21098871231079
0.88288289308548 -2.21098871231079
0.883883893489838 -2.21098871231079
0.884884893894196 -2.21098871231079
0.885885894298553 -2.21098871231079
0.886886894702911 -2.21098871231079
0.887887895107269 -2.21098871231079
0.888888895511627 -2.21098871231079
0.889889895915985 -2.21098871231079
0.890890896320343 -2.21098871231079
0.891891896724701 -2.21098871231079
0.892892897129059 -2.21098871231079
0.893893897533417 -2.21098871231079
0.894894897937775 -2.21098871231079
0.895895898342133 -2.21098871231079
0.89689689874649 -2.21098871231079
0.897897899150848 -2.21098871231079
0.898898899555206 -2.21098871231079
0.899899899959564 -2.21098871231079
0.900900900363922 -2.21098871231079
0.90190190076828 -2.21098871231079
0.902902901172638 -2.21098871231079
0.903903901576996 -2.21098871231079
0.904904901981354 -2.21098871231079
0.905905902385712 -2.21098871231079
0.90690690279007 -2.21098871231079
0.907907903194427 -2.21098871231079
0.908908903598785 -2.21098871231079
0.909909904003143 -2.21098871231079
0.910910904407501 -2.21098871231079
0.911911904811859 -2.21098871231079
0.912912905216217 -2.21098871231079
0.913913905620575 -2.21098871231079
0.914914906024933 -2.21098871231079
0.915915906429291 -2.21098871231079
0.916916906833649 -2.21098871231079
0.917917907238007 -2.21098871231079
0.918918907642365 -2.21098871231079
0.919919908046722 -2.21098871231079
0.92092090845108 -2.21098871231079
0.921921908855438 -2.21098871231079
0.922922909259796 -2.21098871231079
0.923923909664154 -2.21098871231079
0.924924910068512 -2.21098871231079
0.92592591047287 -2.21098871231079
0.926926910877228 -2.21098871231079
0.927927911281586 -2.21098871231079
0.928928911685944 -2.21098871231079
0.929929912090302 -2.21098871231079
0.930930912494659 -2.21098871231079
0.931931912899017 -2.21098871231079
0.932932913303375 -2.21098871231079
0.933933913707733 -2.21098871231079
0.934934914112091 -2.21098871231079
0.935935914516449 -2.21098871231079
0.936936914920807 -2.21098871231079
0.937937915325165 -2.21098871231079
0.938938915729523 -2.21098871231079
0.939939916133881 -2.21098871231079
0.940940916538239 -2.21098871231079
0.941941916942596 -2.21098871231079
0.942942917346954 -2.21098871231079
0.943943917751312 -2.21098871231079
0.94494491815567 -2.21098871231079
0.945945918560028 -2.21098871231079
0.946946918964386 -2.21098871231079
0.947947919368744 -2.21098871231079
0.948948979377747 -2.21098871231079
0.949949979782104 -2.21098871231079
0.950950980186462 -2.21098871231079
0.95195198059082 -2.21098871231079
0.952952980995178 -2.21098871231079
0.953953981399536 -2.21098871231079
0.954954981803894 -2.21098871231079
0.955955982208252 -2.21098871231079
0.95695698261261 -2.21098871231079
0.957957983016968 -2.21098871231079
0.958958983421326 -2.21098871231079
0.959959983825684 -2.21098871231079
0.960960984230042 -2.21098871231079
0.961961984634399 -2.21098871231079
0.962962985038757 -2.21098871231079
0.963963985443115 -2.21098871231079
0.964964985847473 -2.21098871231079
0.965965986251831 -2.21098871231079
0.966966986656189 -2.21098871231079
0.967967987060547 -2.21098871231079
0.968968987464905 -2.21098871231079
0.969969987869263 -2.21098871231079
0.970970988273621 -2.21098871231079
0.971971988677979 -2.21098871231079
0.972972989082336 -2.21098871231079
0.973973989486694 -2.21098871231079
0.974974989891052 -2.21098871231079
0.97597599029541 -2.21098871231079
0.976976990699768 -2.21098871231079
0.977977991104126 -2.21098871231079
0.978978991508484 -2.21098871231079
0.979979991912842 -2.21098871231079
0.9809809923172 -2.21098871231079
0.981981992721558 -2.21098871231079
0.982982993125916 -2.21098871231079
0.983983993530273 -2.21098871231079
0.984984993934631 -2.21098871231079
0.985985994338989 -2.21098871231079
0.986986994743347 -2.21098871231079
0.987987995147705 -2.21098871231079
0.988988995552063 -2.21098871231079
0.989989995956421 -2.21098871231079
0.990990996360779 -2.21098871231079
0.991991996765137 -2.21098871231079
0.992992997169495 -2.21098871231079
0.993993997573853 -2.21098871231079
0.99499499797821 -2.21098871231079
0.995995998382568 -2.21098871231079
0.996996998786926 -2.21098871231079
0.997997999191284 -2.21098871231079
0.998998999595642 -2.21098871231079
1 -2.21098871231079
};
% \addplot [semithick, aaltoBlue]
% table {%
% 0 -0.368030965328217
% 0.00100100098643452 -0.37108114361763
% 0.00200200197286904 -0.374123781919479
% 0.00300300307571888 -0.377163887023926
% 0.00400400394573808 -0.38020521402359
% 0.00500500481575727 -0.383244544267654
% 0.00600600615143776 -0.38628962635994
% 0.00700700702145696 -0.389336615800858
% 0.00800800789147615 -0.392399340867996
% 0.00900900922715664 -0.395480662584305
% 0.0100100096315145 -0.398577243089676
% 0.011011010967195 -0.401703804731369
% 0.0120120123028755 -0.404863387346268
% 0.0130130127072334 -0.408068239688873
% 0.0140140140429139 -0.411323487758636
% 0.0150150144472718 -0.414641916751862
% 0.0160160157829523 -0.418016374111176
% 0.0170170161873102 -0.421454399824142
% 0.0180180184543133 -0.424937278032303
% 0.0190190188586712 -0.428472131490707
% 0.0200200192630291 -0.432056069374084
% 0.0210210215300322 -0.435686975717545
% 0.0220220219343901 -0.439359158277512
% 0.023023022338748 -0.443075031042099
% 0.024024024605751 -0.446838647127151
% 0.0250250250101089 -0.450651258230209
% 0.0260260254144669 -0.45450747013092
% 0.0270270258188248 -0.458412319421768
% 0.0280280280858278 -0.462356150150299
% 0.0290290284901857 -0.466326504945755
% 0.0300300288945436 -0.470302790403366
% 0.0310310311615467 -0.474274516105652
% 0.0320320315659046 -0.478233247995377
% 0.0330330319702625 -0.482157677412033
% 0.0340340323746204 -0.486039012670517
% 0.0350350327789783 -0.489870190620422
% 0.0360360369086266 -0.493639141321182
% 0.0370370373129845 -0.497328251600266
% 0.0380380377173424 -0.500941693782806
% 0.0390390381217003 -0.504451990127563
% 0.0400400385260582 -0.507859468460083
% 0.0410410389304161 -0.511146247386932
% 0.0420420430600643 -0.514309585094452
% 0.0430430434644222 -0.517332434654236
% 0.0440440438687801 -0.520207822322845
% 0.045045044273138 -0.522934675216675
% 0.046046044677496 -0.525484979152679
% 0.0470470450818539 -0.527831017971039
% 0.0480480492115021 -0.529975056648254
% 0.04904904961586 -0.531874060630798
% 0.0500500500202179 -0.533518075942993
% 0.0510510504245758 -0.534891843795776
% 0.0520520508289337 -0.535984694957733
% 0.0530530512332916 -0.536776900291443
% 0.0540540516376495 -0.537264943122864
% 0.0550550557672977 -0.537440299987793
% 0.0560560561716557 -0.53730583190918
% 0.0570570565760136 -0.536846995353699
% 0.0580580569803715 -0.536068022251129
% 0.0590590573847294 -0.534977614879608
% 0.0600600577890873 -0.533573687076569
% 0.0610610619187355 -0.531856894493103
% 0.0620620623230934 -0.529847383499146
% 0.0630630627274513 -0.527520477771759
% 0.0640640631318092 -0.524903535842896
% 0.0650650635361671 -0.52198600769043
% 0.0660660639405251 -0.518765091896057
% 0.067067064344883 -0.515260279178619
% 0.0680680647492409 -0.511474847793579
% 0.0690690651535988 -0.507407903671265
% 0.0700700655579567 -0.503071010112762
% 0.0710710734128952 -0.498461276292801
% 0.0720720738172531 -0.49359455704689
% 0.073073074221611 -0.488475620746613
% 0.0740740746259689 -0.483104914426804
% 0.0750750750303268 -0.477482080459595
% 0.0760760754346848 -0.471620351076126
% 0.0770770758390427 -0.465517103672028
% 0.0780780762434006 -0.459179520606995
% 0.0790790766477585 -0.45262536406517
% 0.0800800770521164 -0.445850700139999
% 0.0810810774564743 -0.43886724114418
% 0.0820820778608322 -0.431694746017456
% 0.0830830782651901 -0.42434024810791
% 0.0840840861201286 -0.416808575391769
% 0.0850850865244865 -0.409112930297852
% 0.0860860869288445 -0.401265561580658
% 0.0870870873332024 -0.393287569284439
% 0.0880880877375603 -0.385198444128036
% 0.0890890881419182 -0.377013593912125
% 0.0900900885462761 -0.368764519691467
% 0.091091088950634 -0.360472232103348
% 0.0920920893549919 -0.35215350985527
% 0.0930930897593498 -0.343822836875916
% 0.0940940901637077 -0.335500359535217
% 0.0950950905680656 -0.327228963375092
% 0.0960960984230042 -0.319022595882416
% 0.0970970988273621 -0.310900628566742
% 0.09809809923172 -0.302904069423676
% 0.0990990996360779 -0.295041590929031
% 0.100100100040436 -0.287316560745239
% 0.101101100444794 -0.279764294624329
% 0.102102100849152 -0.272383242845535
% 0.10310310125351 -0.265187382698059
% 0.104104101657867 -0.258172661066055
% 0.105105102062225 -0.251354962587357
% 0.106106102466583 -0.244720473885536
% 0.107107102870941 -0.238281562924385
% 0.108108103275299 -0.232025787234306
% 0.109109111130238 -0.225956752896309
% 0.110110111534595 -0.22007742524147
% 0.111111111938953 -0.214386269450188
% 0.112112112343311 -0.208882451057434
% 0.113113112747669 -0.203563407063484
% 0.114114113152027 -0.198429793119431
% 0.115115113556385 -0.193480759859085
% 0.116116113960743 -0.188727483153343
% 0.117117114365101 -0.184167340397835
% 0.118118114769459 -0.179798290133476
% 0.119119115173817 -0.17561699450016
% 0.120120115578175 -0.171611249446869
% 0.121121115982533 -0.167764961719513
% 0.122122123837471 -0.16406424343586
% 0.123123124241829 -0.160495057702065
% 0.124124124646187 -0.157038852572441
% 0.125125125050545 -0.153685942292213
% 0.126126125454903 -0.150414496660233
% 0.127127125859261 -0.147212117910385
% 0.128128126263618 -0.144068643450737
% 0.129129126667976 -0.140973910689354
% 0.130130127072334 -0.137919709086418
% 0.131131127476692 -0.134901016950607
% 0.13213212788105 -0.13190758228302
% 0.133133128285408 -0.128936037421227
% 0.134134128689766 -0.125969871878624
% 0.135135129094124 -0.123014539480209
% 0.136136129498482 -0.120052382349968
% 0.13713712990284 -0.117093354463577
% 0.138138130307198 -0.114126995205879
% 0.139139130711555 -0.111145794391632
% 0.140140131115913 -0.10814157128334
% 0.141141146421432 -0.105104617774487
% 0.14214214682579 -0.102029725909233
% 0.143143147230148 -0.0989049598574638
% 0.144144147634506 -0.0957226157188416
% 0.145145148038864 -0.0924744158983231
% 0.146146148443222 -0.0891496613621712
% 0.14714714884758 -0.085738979279995
% 0.148148149251938 -0.0822209790349007
% 0.149149149656296 -0.0785838812589645
% 0.150150150060654 -0.0748172551393509
% 0.151151150465012 -0.070906475186348
% 0.15215215086937 -0.0668355822563171
% 0.153153151273727 -0.0626024529337883
% 0.154154151678085 -0.0581954419612885
% 0.155155152082443 -0.0536056905984879
% 0.156156152486801 -0.0488272532820702
% 0.157157152891159 -0.0438473597168922
% 0.158158153295517 -0.0386625863611698
% 0.159159153699875 -0.0332555361092091
% 0.160160154104233 -0.0276197809726
% 0.161161154508591 -0.0217458792030811
% 0.162162154912949 -0.0156299825757742
% 0.163163155317307 -0.00926335994154215
% 0.164164155721664 -0.00264414446428418
% 0.165165156126022 0.00422994932159781
% 0.16616615653038 0.0113617926836014
% 0.167167171835899 0.0187507942318916
% 0.168168172240257 0.0263929907232523
% 0.169169172644615 0.0342829972505569
% 0.170170173048973 0.042426809668541
% 0.171171173453331 0.0508251301944256
% 0.172172173857689 0.0594648160040379
% 0.173173174262047 0.068345732986927
% 0.174174174666405 0.077449657022953
% 0.175175175070763 0.0867659747600555
% 0.176176175475121 0.0962792187929153
% 0.177177175879478 0.105976201593876
% 0.178178176283836 0.115849882364273
% 0.179179176688194 0.125881299376488
% 0.180180177092552 0.136057078838348
% 0.18118117749691 0.146365225315094
% 0.182182177901268 0.156789600849152
% 0.183183178305626 0.167312249541283
% 0.184184178709984 0.177924498915672
% 0.185185179114342 0.188612625002861
% 0.1861861795187 0.199358925223351
% 0.187187179923058 0.210153698921204
% 0.188188180327415 0.220978736877441
% 0.189189180731773 0.231815248727798
% 0.190190181136131 0.242649927735329
% 0.191191181540489 0.253465831279755
% 0.192192196846008 0.264255344867706
% 0.193193197250366 0.274992316961288
% 0.194194197654724 0.285662561655045
% 0.195195198059082 0.296242415904999
% 0.19619619846344 0.306710809469223
% 0.197197198867798 0.317044973373413
% 0.198198199272156 0.327226579189301
% 0.199199199676514 0.337240964174271
% 0.200200200080872 0.347064584493637
% 0.201201200485229 0.356684356927872
% 0.202202200889587 0.366081267595291
% 0.203203201293945 0.375234842300415
% 0.204204201698303 0.384126543998718
% 0.205205202102661 0.392739683389664
% 0.206206202507019 0.401054829359055
% 0.207207202911377 0.409062623977661
% 0.208208203315735 0.416745513677597
% 0.209209203720093 0.424090653657913
% 0.210210204124451 0.43108606338501
% 0.211211204528809 0.437714219093323
% 0.212212204933167 0.443963587284088
% 0.213213205337524 0.449817299842834
% 0.214214205741882 0.455269575119019
% 0.21521520614624 0.4603151679039
% 0.216216206550598 0.464945167303085
% 0.217217206954956 0.469149678945541
% 0.218218222260475 0.47293284535408
% 0.219219222664833 0.476289004087448
% 0.220220223069191 0.479220151901245
% 0.221221223473549 0.481725841760635
% 0.222222223877907 0.483807384967804
% 0.223223224282265 0.485462993383408
% 0.224224224686623 0.486698597669601
% 0.225225225090981 0.487523406744003
% 0.226226225495338 0.487949937582016
% 0.227227225899696 0.487993776798248
% 0.228228226304054 0.48766702413559
% 0.229229226708412 0.486982107162476
% 0.23023022711277 0.485959231853485
% 0.231231227517128 0.484616428613663
% 0.232232227921486 0.482977211475372
% 0.233233228325844 0.481052368879318
% 0.234234228730202 0.478858113288879
% 0.23523522913456 0.476402759552002
% 0.236236229538918 0.473701655864716
% 0.237237229943275 0.470763206481934
% 0.238238230347633 0.467595010995865
% 0.239239230751991 0.464211076498032
% 0.240240231156349 0.460622996091843
% 0.241241231560707 0.456841289997101
% 0.242242231965065 0.452870219945908
% 0.243243232369423 0.448714941740036
% 0.244244247674942 0.444376260042191
% 0.2452452480793 0.43985840678215
% 0.246246248483658 0.435168772935867
% 0.247247248888016 0.430309563875198
% 0.248248249292374 0.425290167331696
% 0.249249249696732 0.420111417770386
% 0.250250250101089 0.414776831865311
% 0.251251250505447 0.409290581941605
% 0.252252250909805 0.403657883405685
% 0.253253251314163 0.397884368896484
% 0.254254251718521 0.39197763800621
% 0.255255252122879 0.385942220687866
% 0.256256252527237 0.379787564277649
% 0.257257252931595 0.373516112565994
% 0.258258253335953 0.367135852575302
% 0.259259253740311 0.360647588968277
% 0.260260254144669 0.354057461023331
% 0.261261254549026 0.347366213798523
% 0.262262254953384 0.340577602386475
% 0.263263255357742 0.33369380235672
% 0.2642642557621 0.326718896627426
% 0.265265256166458 0.319651633501053
% 0.266266256570816 0.312495470046997
% 0.267267256975174 0.305250495672226
% 0.268268257379532 0.297916650772095
% 0.26926925778389 0.290495127439499
% 0.270270258188248 0.282983690500259
% 0.271271258592606 0.275380939245224
% 0.272272258996964 0.267685651779175
% 0.273273259401321 0.259900689125061
% 0.274274259805679 0.252029865980148
% 0.275275260210037 0.244078174233437
% 0.276276260614395 0.236046075820923
% 0.277277261018753 0.227943509817123
% 0.278278261423111 0.219773307442665
% 0.279279261827469 0.211537927389145
% 0.280280262231827 0.203238502144814
% 0.281281262636185 0.194876790046692
% 0.282282292842865 0.18645116686821
% 0.283283293247223 0.177962377667427
% 0.284284293651581 0.16940701007843
% 0.285285294055939 0.160782933235168
% 0.286286294460297 0.152091890573502
% 0.287287294864655 0.143330678343773
% 0.288288295269012 0.134499758481979
% 0.28928929567337 0.125598847866058
% 0.290290296077728 0.116628460586071
% 0.291291296482086 0.107587844133377
% 0.292292296886444 0.0984788313508034
% 0.293293297290802 0.089308850467205
% 0.29429429769516 0.0800830572843552
% 0.295295298099518 0.0708112418651581
% 0.296296298503876 0.061501506716013
% 0.297297298908234 0.0521590933203697
% 0.298298299312592 0.0427862070500851
% 0.299299299716949 0.0333790518343449
% 0.300300300121307 0.0239301342517138
% 0.301301300525665 0.0144389932975173
% 0.302302300930023 0.00489849178120494
% 0.303303301334381 -0.00469209672883153
% 0.304304301738739 -0.0143398465588689
% 0.305305302143097 -0.0240444261580706
% 0.306306302547455 -0.0338106639683247
% 0.307307302951813 -0.0436451472342014
% 0.308308303356171 -0.0535479970276356
% 0.309309303760529 -0.0635202303528786
% 0.310310304164886 -0.073557436466217
% 0.311311304569244 -0.0836517363786697
% 0.312312304973602 -0.0937958657741547
% 0.31331330537796 -0.103975355625153
% 0.314314305782318 -0.11417942494154
% 0.315315306186676 -0.1243981346488
% 0.316316306591034 -0.134621530771255
% 0.317317306995392 -0.144843697547913
% 0.31831830739975 -0.155066847801208
% 0.319319307804108 -0.165291860699654
% 0.320320308208466 -0.175521194934845
% 0.321321308612823 -0.185755059123039
% 0.322322309017181 -0.195996508002281
% 0.323323309421539 -0.206244751811028
% 0.324324309825897 -0.216503754258156
% 0.325325310230255 -0.226773992180824
% 0.326326310634613 -0.237056404352188
% 0.327327311038971 -0.247351348400116
% 0.328328311443329 -0.257658541202545
% 0.329329311847687 -0.267978072166443
% 0.330330312252045 -0.278306752443314
% 0.331331312656403 -0.288642972707748
% 0.33233231306076 -0.298980981111526
% 0.333333343267441 -0.30931892991066
% 0.334334343671799 -0.319653034210205
% 0.335335344076157 -0.32998326420784
% 0.336336344480515 -0.340304344892502
% 0.337337344884872 -0.350616186857224
% 0.33833834528923 -0.36091485619545
% 0.339339345693588 -0.371199697256088
% 0.340340346097946 -0.381468594074249
% 0.341341346502304 -0.391725599765778
% 0.342342346906662 -0.401974350214005
% 0.34334334731102 -0.412218451499939
% 0.344344347715378 -0.422462165355682
% 0.345345348119736 -0.43270805478096
% 0.346346348524094 -0.442958950996399
% 0.347347348928452 -0.453215599060059
% 0.348348349332809 -0.463478714227676
% 0.349349349737167 -0.473749935626984
% 0.350350350141525 -0.484027057886124
% 0.351351350545883 -0.494308441877365
% 0.352352350950241 -0.504586100578308
% 0.353353351354599 -0.514854371547699
% 0.354354351758957 -0.52510529756546
% 0.355355352163315 -0.535335421562195
% 0.356356352567673 -0.545539617538452
% 0.357357352972031 -0.555711627006531
% 0.358358353376389 -0.565848052501678
% 0.359359353780746 -0.575948476791382
% 0.360360354185104 -0.586012125015259
% 0.361361354589462 -0.596043348312378
% 0.36236235499382 -0.606049299240112
% 0.363363355398178 -0.61603832244873
% 0.364364355802536 -0.626016438007355
% 0.365365356206894 -0.63599044084549
% 0.366366356611252 -0.645967900753021
% 0.36736735701561 -0.655955851078033
% 0.368368357419968 -0.665956616401672
% 0.369369357824326 -0.675970196723938
% 0.370370358228683 -0.68599945306778
% 0.371371358633041 -0.696044921875
% 0.372372359037399 -0.70610898733139
% 0.373373359441757 -0.71619188785553
% 0.374374359846115 -0.726293504238129
% 0.375375360250473 -0.736414909362793
% 0.376376360654831 -0.746558606624603
% 0.377377361059189 -0.75672835111618
% 0.378378361463547 -0.766923427581787
% 0.379379361867905 -0.777144074440002
% 0.380380362272263 -0.787388622760773
% 0.38138136267662 -0.797656774520874
% 0.382382363080978 -0.807944178581238
% 0.383383363485336 -0.818245232105255
% 0.384384393692017 -0.828554630279541
% 0.385385394096375 -0.83886331319809
% 0.386386394500732 -0.849162578582764
% 0.38738739490509 -0.859443187713623
% 0.388388395309448 -0.869695782661438
% 0.389389395713806 -0.879911303520203
% 0.390390396118164 -0.890083849430084
% 0.391391396522522 -0.90020489692688
% 0.39239239692688 -0.910266101360321
% 0.393393397331238 -0.920257687568665
% 0.394394397735596 -0.930169343948364
% 0.395395398139954 -0.939989507198334
% 0.396396398544312 -0.949705183506012
% 0.397397398948669 -0.959304332733154
% 0.398398399353027 -0.968773543834686
% 0.399399399757385 -0.978099703788757
% 0.400400400161743 -0.987270176410675
% 0.401401400566101 -0.996271014213562
% 0.402402400970459 -1.00508737564087
% 0.403403401374817 -1.01370882987976
% 0.404404401779175 -1.02212536334991
% 0.405405402183533 -1.03033399581909
% 0.406406402587891 -1.03833639621735
% 0.407407402992249 -1.0461345911026
% 0.408408403396606 -1.05372965335846
% 0.409409403800964 -1.06111860275269
% 0.410410404205322 -1.06829738616943
% 0.41141140460968 -1.07526278495789
% 0.412412405014038 -1.08201158046722
% 0.413413405418396 -1.08854138851166
% 0.414414405822754 -1.09484612941742
% 0.415415406227112 -1.10091972351074
% 0.41641640663147 -1.10675418376923
% 0.417417407035828 -1.11234104633331
% 0.418418407440186 -1.11767196655273
% 0.419419407844543 -1.12273418903351
% 0.420420408248901 -1.12751638889313
% 0.421421408653259 -1.13200652599335
% 0.422422409057617 -1.13619565963745
% 0.423423409461975 -1.14007675647736
% 0.424424409866333 -1.14364445209503
% 0.425425410270691 -1.14689183235168
% 0.426426410675049 -1.14981436729431
% 0.427427411079407 -1.1524041891098
% 0.428428411483765 -1.15465378761292
% 0.429429411888123 -1.15655672550201
% 0.43043041229248 -1.15810894966125
% 0.431431412696838 -1.15930640697479
% 0.432432413101196 -1.16014671325684
% 0.433433413505554 -1.16062939167023
% 0.434434413909912 -1.16075658798218
% 0.43543541431427 -1.16052913665771
% 0.43643644452095 -1.15994727611542
% 0.437437444925308 -1.15900778770447
% 0.438438445329666 -1.15770983695984
% 0.439439445734024 -1.15605115890503
% 0.440440446138382 -1.15402603149414
% 0.44144144654274 -1.15162467956543
% 0.442442446947098 -1.14883875846863
% 0.443443447351456 -1.14566445350647
% 0.444444447755814 -1.14210116863251
% 0.445445448160172 -1.13814759254456
% 0.446446448564529 -1.13380217552185
% 0.447447448968887 -1.12906265258789
% 0.448448449373245 -1.12392735481262
% 0.449449449777603 -1.11839628219604
% 0.450450450181961 -1.11246764659882
% 0.451451450586319 -1.10614192485809
% 0.452452450990677 -1.09942054748535
% 0.453453451395035 -1.09230422973633
% 0.454454451799393 -1.08479785919189
% 0.455455452203751 -1.07690870761871
% 0.456456452608109 -1.06864678859711
% 0.457457453012466 -1.06002199649811
% 0.458458453416824 -1.05104470252991
% 0.459459453821182 -1.04172492027283
% 0.46046045422554 -1.03207230567932
% 0.461461454629898 -1.02209568023682
% 0.462462455034256 -1.01180267333984
% 0.463463455438614 -1.00120079517365
% 0.464464455842972 -0.99029803276062
% 0.46546545624733 -0.979101240634918
% 0.466466456651688 -0.967616200447083
% 0.467467457056046 -0.955849051475525
% 0.468468457460403 -0.943804740905762
% 0.469469457864761 -0.931489288806915
% 0.470470458269119 -0.918907701969147
% 0.471471458673477 -0.906064331531525
% 0.472472459077835 -0.892963767051697
% 0.473473459482193 -0.879610419273376
% 0.474474459886551 -0.86600786447525
% 0.475475460290909 -0.852160036563873
% 0.476476460695267 -0.838073074817657
% 0.477477461099625 -0.823750734329224
% 0.478478461503983 -0.809197187423706
% 0.47947946190834 -0.794419884681702
% 0.480480462312698 -0.779435455799103
% 0.481481462717056 -0.764259338378906
% 0.482482463121414 -0.748909056186676
% 0.483483463525772 -0.733399510383606
% 0.48448446393013 -0.717744410037994
% 0.485485464334488 -0.701957523822784
% 0.486486464738846 -0.686057150363922
% 0.487487494945526 -0.670061349868774
% 0.488488495349884 -0.653991758823395
% 0.489489495754242 -0.63787454366684
% 0.4904904961586 -0.621737360954285
% 0.491491496562958 -0.605607628822327
% 0.492492496967316 -0.589509010314941
% 0.493493497371674 -0.573464035987854
% 0.494494497776031 -0.557490468025208
% 0.495495498180389 -0.541608214378357
% 0.496496498584747 -0.525837063789368
% 0.497497498989105 -0.510197997093201
% 0.498498499393463 -0.494713068008423
% 0.499499499797821 -0.479402959346771
% 0.500500500202179 -0.464285969734192
% 0.501501500606537 -0.449383735656738
% 0.502502501010895 -0.434715002775192
% 0.503503501415253 -0.420298010110855
% 0.504504501819611 -0.406145542860031
% 0.505505502223969 -0.392269134521484
% 0.506506502628326 -0.378680318593979
% 0.507507503032684 -0.365390926599503
% 0.508508503437042 -0.352412730455399
% 0.5095095038414 -0.33975750207901
% 0.510510504245758 -0.327434241771698
% 0.511511504650116 -0.315452724695206
% 0.512512505054474 -0.303821265697479
% 0.513513505458832 -0.292544364929199
% 0.51451450586319 -0.281626284122467
% 0.515515506267548 -0.271072447299957
% 0.516516506671906 -0.260888874530792
% 0.517517507076263 -0.251078128814697
% 0.518518507480621 -0.241641327738762
% 0.519519507884979 -0.232572302222252
% 0.520520508289337 -0.223864108324051
% 0.521521508693695 -0.215509578585625
% 0.522522509098053 -0.207502275705338
% 0.523523509502411 -0.199834331870079
% 0.524524509906769 -0.192499712109566
% 0.525525510311127 -0.185495764017105
% 0.526526510715485 -0.178819820284843
% 0.527527511119843 -0.17247062921524
% 0.5285285115242 -0.166446030139923
% 0.529529511928558 -0.160745546221733
% 0.530530512332916 -0.155367329716682
% 0.531531512737274 -0.150311008095741
% 0.532532513141632 -0.145575791597366
% 0.53353351354599 -0.141160160303116
% 0.534534513950348 -0.137064397335052
% 0.535535514354706 -0.133291155099869
% 0.536536514759064 -0.129844143986702
% 0.537537515163422 -0.126731753349304
% 0.53853851556778 -0.123962841928005
% 0.539539575576782 -0.121549099683762
% 0.54054057598114 -0.119504995644093
% 0.541541576385498 -0.117843918502331
% 0.542542576789856 -0.116578191518784
% 0.543543577194214 -0.115719616413116
% 0.544544577598572 -0.115278795361519
% 0.54554557800293 -0.115268386900425
% 0.546546578407288 -0.115699522197247
% 0.547547578811646 -0.116583809256554
% 0.548548579216003 -0.117929816246033
% 0.549549579620361 -0.119746446609497
% 0.550550580024719 -0.122039742767811
% 0.551551580429077 -0.124814063310623
% 0.552552580833435 -0.1280667334795
% 0.553553581237793 -0.131793737411499
% 0.554554581642151 -0.135996595025063
% 0.555555582046509 -0.14067941904068
% 0.556556582450867 -0.145845547318459
% 0.557557582855225 -0.151498645544052
% 0.558558583259583 -0.157641857862473
% 0.55955958366394 -0.164278283715248
% 0.560560584068298 -0.171415239572525
% 0.561561584472656 -0.179059743881226
% 0.562562584877014 -0.187218278646469
% 0.563563585281372 -0.195894435048103
% 0.56456458568573 -0.205087378621101
% 0.565565586090088 -0.214796379208565
% 0.566566586494446 -0.225013628602028
% 0.567567586898804 -0.23573762178421
% 0.568568587303162 -0.246968761086464
% 0.56956958770752 -0.258706420660019
% 0.570570588111877 -0.270950973033905
% 0.571571588516235 -0.283701479434967
% 0.572572588920593 -0.296959519386292
% 0.573573589324951 -0.310730338096619
% 0.574574589729309 -0.325020283460617
% 0.575575590133667 -0.339834749698639
% 0.576576590538025 -0.355176359415054
% 0.577577590942383 -0.371043831110001
% 0.578578591346741 -0.387434333562851
% 0.579579591751099 -0.404344469308853
% 0.580580592155457 -0.421770811080933
% 0.581581592559814 -0.439706683158875
% 0.582582592964172 -0.458145558834076
% 0.58358359336853 -0.477083504199982
% 0.584584593772888 -0.496518075466156
% 0.585585594177246 -0.5164435505867
% 0.586586594581604 -0.53685188293457
% 0.587587594985962 -0.557732939720154
% 0.58858859539032 -0.57907497882843
% 0.589589595794678 -0.600859701633453
% 0.590590596199036 -0.623063743114471
% 0.591591596603394 -0.64565646648407
% 0.592592597007751 -0.668607771396637
% 0.593593597412109 -0.691883027553558
% 0.594594597816467 -0.715452015399933
% 0.595595598220825 -0.73928314447403
% 0.596596598625183 -0.763345718383789
% 0.597597599029541 -0.787610232830048
% 0.598598599433899 -0.812050342559814
% 0.599599599838257 -0.836641430854797
% 0.600600600242615 -0.861357510089874
% 0.601601600646973 -0.886170148849487
% 0.602602601051331 -0.911052465438843
% 0.603603601455688 -0.935979843139648
% 0.604604601860046 -0.960927188396454
% 0.605605602264404 -0.985870897769928
% 0.606606602668762 -1.01078832149506
% 0.60760760307312 -1.03565728664398
% 0.608608603477478 -1.06045567989349
% 0.609609603881836 -1.08516120910645
% 0.610610604286194 -1.10974669456482
% 0.611611604690552 -1.13418483734131
% 0.61261260509491 -1.15844702720642
% 0.613613605499268 -1.18250620365143
% 0.614614605903625 -1.20633351802826
% 0.615615606307983 -1.22990572452545
% 0.616616606712341 -1.25319850444794
% 0.617617607116699 -1.27618896961212
% 0.618618607521057 -1.29885411262512
% 0.619619607925415 -1.32118117809296
% 0.620620608329773 -1.34316253662109
% 0.621621608734131 -1.36479115486145
% 0.622622609138489 -1.38605952262878
% 0.623623609542847 -1.40696239471436
% 0.624624609947205 -1.42749524116516
% 0.625625610351562 -1.44765329360962
% 0.62662661075592 -1.46743190288544
% 0.627627611160278 -1.48682773113251
% 0.628628611564636 -1.50583851337433
% 0.629629611968994 -1.52446389198303
% 0.630630612373352 -1.54270350933075
% 0.63163161277771 -1.56055736541748
% 0.632632613182068 -1.57802796363831
% 0.633633613586426 -1.59511506557465
% 0.634634613990784 -1.6118175983429
% 0.635635614395142 -1.62813472747803
% 0.6366366147995 -1.64406359195709
% 0.637637615203857 -1.65960395336151
% 0.638638615608215 -1.67475879192352
% 0.639639616012573 -1.68953442573547
% 0.640640616416931 -1.70393824577332
% 0.641641676425934 -1.71797239780426
% 0.642642676830292 -1.73163425922394
% 0.64364367723465 -1.74492716789246
% 0.644644677639008 -1.7578558921814
% 0.645645678043365 -1.77042734622955
% 0.646646678447723 -1.78264725208282
% 0.647647678852081 -1.79452168941498
% 0.648648679256439 -1.8060599565506
% 0.649649679660797 -1.81726884841919
% 0.650650680065155 -1.82815682888031
% 0.651651680469513 -1.83873212337494
% 0.652652680873871 -1.84900271892548
% 0.653653681278229 -1.85897755622864
% 0.654654681682587 -1.86867034435272
% 0.655655682086945 -1.87809491157532
% 0.656656682491302 -1.88726496696472
% 0.65765768289566 -1.89619517326355
% 0.658658683300018 -1.90489661693573
% 0.659659683704376 -1.91337728500366
% 0.660660684108734 -1.92164945602417
% 0.661661684513092 -1.92971968650818
% 0.66266268491745 -1.93760192394257
% 0.663663685321808 -1.94530963897705
% 0.664664685726166 -1.95286273956299
% 0.665665686130524 -1.96027946472168
% 0.666666686534882 -1.96758008003235
% 0.66766768693924 -1.97478592395782
% 0.668668687343597 -1.9819210767746
% 0.669669687747955 -1.98900246620178
% 0.670670688152313 -1.99604594707489
% 0.671671688556671 -2.0030620098114
% 0.672672688961029 -2.01006054878235
% 0.673673689365387 -2.01705622673035
% 0.674674689769745 -2.02406215667725
% 0.675675690174103 -2.03108835220337
% 0.676676690578461 -2.03814029693604
% 0.677677690982819 -2.04522347450256
% 0.678678691387177 -2.05234241485596
% 0.679679691791534 -2.05950379371643
% 0.680680692195892 -2.06670498847961
% 0.68168169260025 -2.07394647598267
% 0.682682693004608 -2.08122396469116
% 0.683683693408966 -2.08853721618652
% 0.684684693813324 -2.09588313102722
% 0.685685694217682 -2.10326242446899
% 0.68668669462204 -2.11067223548889
% 0.687687695026398 -2.11810517311096
% 0.688688695430756 -2.12555503845215
% 0.689689695835114 -2.13301706314087
% 0.690690696239471 -2.14048886299133
% 0.691691696643829 -2.1479754447937
% 0.692692697048187 -2.1554799079895
% 0.693693697452545 -2.163006067276
% 0.694694697856903 -2.17055678367615
% 0.695695698261261 -2.1781325340271
% 0.696696698665619 -2.18573522567749
% 0.697697699069977 -2.19336104393005
% 0.698698699474335 -2.20101046562195
% 0.699699699878693 -2.2086808681488
% 0.700700700283051 -2.21637368202209
% 0.701701700687408 -2.22409009933472
% 0.702702701091766 -2.23183083534241
% 0.703703701496124 -2.23959755897522
% 0.704704701900482 -2.24739289283752
% 0.70570570230484 -2.25521159172058
% 0.706706702709198 -2.26304960250854
% 0.707707703113556 -2.27090215682983
% 0.708708703517914 -2.27876281738281
% 0.709709703922272 -2.28663015365601
% 0.71071070432663 -2.29450154304504
% 0.711711704730988 -2.30237245559692
% 0.712712705135345 -2.31024312973022
% 0.713713705539703 -2.31811118125916
% 0.714714705944061 -2.32597422599792
% 0.715715706348419 -2.3338303565979
% 0.716716706752777 -2.34167528152466
% 0.717717707157135 -2.34950637817383
% 0.718718707561493 -2.35731291770935
% 0.719719707965851 -2.36508703231812
% 0.720720708370209 -2.37282466888428
% 0.721721708774567 -2.38051986694336
% 0.722722709178925 -2.38816952705383
% 0.723723709583282 -2.39577388763428
% 0.72472470998764 -2.4033317565918
% 0.725725710391998 -2.41084861755371
% 0.726726710796356 -2.4183247089386
% 0.727727711200714 -2.42576575279236
% 0.728728711605072 -2.43317723274231
% 0.72972971200943 -2.44056630134583
% 0.730730712413788 -2.44794273376465
% 0.731731712818146 -2.45531940460205
% 0.732732713222504 -2.46269989013672
% 0.733733713626862 -2.47008943557739
% 0.734734714031219 -2.4774911403656
% 0.735735714435577 -2.4849066734314
% 0.736736714839935 -2.49233531951904
% 0.737737715244293 -2.49978184700012
% 0.738738715648651 -2.50724768638611
% 0.739739716053009 -2.51473474502563
% 0.740740716457367 -2.52224373817444
% 0.741741716861725 -2.529780626297
% 0.742742717266083 -2.53735065460205
% 0.743743777275085 -2.54496216773987
% 0.744744777679443 -2.55261850357056
% 0.745745778083801 -2.56033134460449
% 0.746746778488159 -2.56809854507446
% 0.747747778892517 -2.57592940330505
% 0.748748779296875 -2.58382678031921
% 0.749749779701233 -2.59179377555847
% 0.750750780105591 -2.59983587265015
% 0.751751780509949 -2.60795831680298
% 0.752752780914307 -2.61616492271423
% 0.753753781318665 -2.62445974349976
% 0.754754781723022 -2.6328501701355
% 0.75575578212738 -2.64133286476135
% 0.756756782531738 -2.6499183177948
% 0.757757782936096 -2.65860795974731
% 0.758758783340454 -2.66740798950195
% 0.759759783744812 -2.67632722854614
% 0.76076078414917 -2.68536639213562
% 0.761761784553528 -2.69453191757202
% 0.762762784957886 -2.70382905006409
% 0.763763785362244 -2.71325826644897
% 0.764764785766602 -2.72282433509827
% 0.765765786170959 -2.73252606391907
% 0.766766786575317 -2.7423620223999
% 0.767767786979675 -2.75233292579651
% 0.768768787384033 -2.76243233680725
% 0.769769787788391 -2.77266263961792
% 0.770770788192749 -2.78302502632141
% 0.771771788597107 -2.7935197353363
% 0.772772789001465 -2.80415630340576
% 0.773773789405823 -2.81493663787842
% 0.774774789810181 -2.82586050033569
% 0.775775790214539 -2.83693051338196
% 0.776776790618896 -2.84814023971558
% 0.777777791023254 -2.85948872566223
% 0.778778791427612 -2.87097263336182
% 0.77977979183197 -2.88259077072144
% 0.780780792236328 -2.89433860778809
% 0.781781792640686 -2.90622282028198
% 0.782782793045044 -2.91824102401733
% 0.783783793449402 -2.9303936958313
% 0.78478479385376 -2.94267725944519
% 0.785785794258118 -2.95509219169617
% 0.786786794662476 -2.96763253211975
% 0.787787795066833 -2.98029541969299
% 0.788788795471191 -2.993079662323
% 0.789789795875549 -3.00598454475403
% 0.790790796279907 -3.01900959014893
% 0.791791796684265 -3.03214859962463
% 0.792792797088623 -3.04541182518005
% 0.793793797492981 -3.05879235267639
% 0.794794797897339 -3.07229280471802
% 0.795795798301697 -3.08590984344482
% 0.796796798706055 -3.09964299201965
% 0.797797799110413 -3.11349439620972
% 0.798798799514771 -3.12745761871338
% 0.799799799919128 -3.14154076576233
% 0.800800800323486 -3.15573072433472
% 0.801801800727844 -3.17004013061523
% 0.802802801132202 -3.18446087837219
% 0.80380380153656 -3.19899654388428
% 0.804804801940918 -3.21364045143127
% 0.805805802345276 -3.22838497161865
% 0.806806802749634 -3.24322915077209
% 0.807807803153992 -3.25816345214844
% 0.80880880355835 -3.27317810058594
% 0.809809803962708 -3.28827023506165
% 0.810810804367065 -3.30342531204224
% 0.811811804771423 -3.31863737106323
% 0.812812805175781 -3.33389210700989
% 0.813813805580139 -3.3491792678833
% 0.814814805984497 -3.36448192596436
% 0.815815806388855 -3.37979006767273
% 0.816816806793213 -3.39508676528931
% 0.817817807197571 -3.41036772727966
% 0.818818807601929 -3.42561984062195
% 0.819819808006287 -3.44083762168884
% 0.820820808410645 -3.45602083206177
% 0.821821808815002 -3.47115278244019
% 0.82282280921936 -3.48623323440552
% 0.823823809623718 -3.50125217437744
% 0.824824810028076 -3.5162045955658
% 0.825825810432434 -3.53109288215637
% 0.826826810836792 -3.54591917991638
% 0.82782781124115 -3.56069302558899
% 0.828828811645508 -3.57540774345398
% 0.829829812049866 -3.59005498886108
% 0.830830812454224 -3.60463690757751
% 0.831831812858582 -3.6191508769989
% 0.832832813262939 -3.63359332084656
% 0.833833813667297 -3.64796042442322
% 0.834834814071655 -3.66225647926331
% 0.835835814476013 -3.67647171020508
% 0.836836814880371 -3.69059419631958
% 0.837837815284729 -3.70462417602539
% 0.838838815689087 -3.71854829788208
% 0.839839816093445 -3.73236012458801
% 0.840840816497803 -3.74604797363281
% 0.841841816902161 -3.75960493087769
% 0.842842817306519 -3.77301692962646
% 0.843843817710876 -3.78628039360046
% 0.844844818115234 -3.79938101768494
% 0.845845818519592 -3.81232070922852
% 0.846846878528595 -3.82509183883667
% 0.847847878932953 -3.83769512176514
% 0.848848879337311 -3.85012745857239
% 0.849849879741669 -3.8623948097229
% 0.850850880146027 -3.87450361251831
% 0.851851880550385 -3.88645601272583
% 0.852852880954742 -3.89824914932251
% 0.8538538813591 -3.90988683700562
% 0.854854881763458 -3.92136836051941
% 0.855855882167816 -3.93269300460815
% 0.856856882572174 -3.94385576248169
% 0.857857882976532 -3.95484781265259
% 0.85885888338089 -3.96566486358643
% 0.859859883785248 -3.97629618644714
% 0.860860884189606 -3.98674345016479
% 0.861861884593964 -3.99699687957764
% 0.862862884998322 -4.00704193115234
% 0.863863885402679 -4.01687526702881
% 0.864864885807037 -4.02648305892944
% 0.865865886211395 -4.03586912155151
% 0.866866886615753 -4.04501008987427
% 0.867867887020111 -4.05390167236328
% 0.868868887424469 -4.06253814697266
% 0.869869887828827 -4.07089853286743
% 0.870870888233185 -4.07897853851318
% 0.871871888637543 -4.08676719665527
% 0.872872889041901 -4.0942587852478
% 0.873873889446259 -4.10144281387329
% 0.874874889850616 -4.10831737518311
% 0.875875890254974 -4.11486196517944
% 0.876876890659332 -4.12107133865356
% 0.87787789106369 -4.12693786621094
% 0.878878891468048 -4.13245534896851
% 0.879879891872406 -4.13761281967163
% 0.880880892276764 -4.14239931106567
% 0.881881892681122 -4.14679718017578
% 0.88288289308548 -4.15080785751343
% 0.883883893489838 -4.15440607070923
% 0.884884893894196 -4.15759611129761
% 0.885885894298553 -4.16037225723267
% 0.886886894702911 -4.16272163391113
% 0.887887895107269 -4.16464519500732
% 0.888888895511627 -4.16613578796387
% 0.889889895915985 -4.16718053817749
% 0.890890896320343 -4.16778755187988
% 0.891891896724701 -4.16793584823608
% 0.892892897129059 -4.16763401031494
% 0.893893897533417 -4.16687345504761
% 0.894894897937775 -4.16566276550293
% 0.895895898342133 -4.16399145126343
% 0.89689689874649 -4.16186046600342
% 0.897897899150848 -4.15927791595459
% 0.898898899555206 -4.1562237739563
% 0.899899899959564 -4.15271520614624
% 0.900900900363922 -4.14874792098999
% 0.90190190076828 -4.14432096481323
% 0.902902901172638 -4.1394305229187
% 0.903903901576996 -4.13406705856323
% 0.904904901981354 -4.12822532653809
% 0.905905902385712 -4.12189674377441
% 0.90690690279007 -4.11509275436401
% 0.907907903194427 -4.10777902603149
% 0.908908903598785 -4.09997177124023
% 0.909909904003143 -4.09164953231812
% 0.910910904407501 -4.08280992507935
% 0.911911904811859 -4.07346200942993
% 0.912912905216217 -4.06358671188354
% 0.913913905620575 -4.05319452285767
% 0.914914906024933 -4.0422797203064
% 0.915915906429291 -4.03084945678711
% 0.916916906833649 -4.01889705657959
% 0.917917907238007 -4.00641775131226
% 0.918918907642365 -3.99342966079712
% 0.919919908046722 -3.97993922233582
% 0.92092090845108 -3.96597242355347
% 0.921921908855438 -3.95152354240417
% 0.922922909259796 -3.93664360046387
% 0.923923909664154 -3.92133975028992
% 0.924924910068512 -3.9056351184845
% 0.92592591047287 -3.88956832885742
% 0.926926910877228 -3.87313580513
% 0.927927911281586 -3.85636186599731
% 0.928928911685944 -3.83925938606262
% 0.929929912090302 -3.82184934616089
% 0.930930912494659 -3.80413818359375
% 0.931931912899017 -3.7861430644989
% 0.932932913303375 -3.76787352561951
% 0.933933913707733 -3.74933767318726
% 0.934934914112091 -3.73056578636169
% 0.935935914516449 -3.71156287193298
% 0.936936914920807 -3.69234132766724
% 0.937937915325165 -3.67293167114258
% 0.938938915729523 -3.65333318710327
% 0.939939916133881 -3.63355851173401
% 0.940940916538239 -3.61363291740417
% 0.941941916942596 -3.59354615211487
% 0.942942917346954 -3.57331466674805
% 0.943943917751312 -3.55294179916382
% 0.94494491815567 -3.53244400024414
% 0.945945918560028 -3.51182746887207
% 0.946946918964386 -3.49110412597656
% 0.947947919368744 -3.47027802467346
% 0.948948979377747 -3.44936537742615
% 0.949949979782104 -3.42836618423462
% 0.950950980186462 -3.40728521347046
% 0.95195198059082 -3.38613033294678
% 0.952952980995178 -3.36489820480347
% 0.953953981399536 -3.34359955787659
% 0.954954981803894 -3.32222080230713
% 0.955955982208252 -3.30076766014099
% 0.95695698261261 -3.27923321723938
% 0.957957983016968 -3.25762557983398
% 0.958958983421326 -3.2359356880188
% 0.959959983825684 -3.21415948867798
% 0.960960984230042 -3.19229769706726
% 0.961961984634399 -3.17036271095276
% 0.962962985038757 -3.14835381507874
% 0.963963985443115 -3.12629079818726
% 0.964964985847473 -3.10417151451111
% 0.965965986251831 -3.08202385902405
% 0.966966986656189 -3.05984449386597
% 0.967967987060547 -3.03766226768494
% 0.968968987464905 -3.01546669006348
% 0.969969987869263 -2.99328279495239
% 0.970970988273621 -2.97111058235168
% 0.971971988677979 -2.94896173477173
% 0.972972989082336 -2.92682504653931
% 0.973973989486694 -2.90472006797791
% 0.974974989891052 -2.88263845443726
% 0.97597599029541 -2.86058616638184
% 0.976976990699768 -2.83855652809143
% 0.977977991104126 -2.81655311584473
% 0.978978991508484 -2.79458141326904
% 0.979979991912842 -2.77263283729553
% 0.9809809923172 -2.7507107257843
% 0.981981992721558 -2.72881174087524
% 0.982982993125916 -2.70693683624268
% 0.983983993530273 -2.68507957458496
% 0.984984993934631 -2.66323137283325
% 0.985985994338989 -2.64139413833618
% 0.986986994743347 -2.61956882476807
% 0.987987995147705 -2.59775567054749
% 0.988988995552063 -2.57595586776733
% 0.989989995956421 -2.5541684627533
% 0.990990996360779 -2.53240203857422
% 0.991991996765137 -2.51065850257874
% 0.992992997169495 -2.48893785476685
% 0.993993997573853 -2.4672520160675
% 0.99499499797821 -2.44560360908508
% 0.995995998382568 -2.42398595809937
% 0.996996998786926 -2.40240025520325
% 0.997997999191284 -2.38084959983826
% 0.998998999595642 -2.35934114456177
% 1 -2.33786535263062
% };
\addplot [thick, black]
table {%
0 -0.006626280490309
0.00100100098643452 -0.00672774482518435
0.00200200197286904 -0.00683074165135622
0.00300300307571888 -0.00693527609109879
0.00400400394573808 -0.00704138446599245
0.00500500481575727 -0.00714907608926296
0.00600600615143776 -0.00725838774815202
0.00700700702145696 -0.00736932875588536
0.00800800789147615 -0.00748193776234984
0.00900900922715664 -0.00759622827172279
0.0100100096315145 -0.00771223055198789
0.011011010967195 -0.00782996416091919
0.0120120123028755 -0.00794945750385523
0.0130130127072334 -0.00807073432952166
0.0140140140429139 -0.00819382537156343
0.0150150144472718 -0.00831875018775463
0.0160160157829523 -0.00844553858041763
0.0170170161873102 -0.00857421476393938
0.0180180184543133 -0.00870481412857771
0.0190190188586712 -0.00883735250681639
0.0200200192630291 -0.00897187180817127
0.0210210215300322 -0.00910838507115841
0.0220220219343901 -0.00924693327397108
0.023023022338748 -0.0093875415623188
0.024024024605751 -0.00953024439513683
0.0250250250101089 -0.00967506226152182
0.0260260254144669 -0.00982203613966703
0.0270270258188248 -0.00997118186205626
0.0280280280858278 -0.0101225534453988
0.0290290284901857 -0.010276161134243
0.0300300288945436 -0.010432050563395
0.0310310311615467 -0.0105902394279838
0.0320320315659046 -0.010750780813396
0.0330330319702625 -0.0109136840328574
0.0340340323746204 -0.0110790161415935
0.0350350327789783 -0.0112467790022492
0.0360360369086266 -0.0114170294255018
0.0370370373129845 -0.0115897860378027
0.0380380377173424 -0.0117651037871838
0.0390390381217003 -0.0119429985061288
0.0400400385260582 -0.0121235260739923
0.0410410389304161 -0.0123067116364837
0.0420420430600643 -0.0124926008284092
0.0430430434644222 -0.0126812178641558
0.0440440438687801 -0.0128726158291101
0.045045044273138 -0.0130668301135302
0.046046044677496 -0.013263906352222
0.0470470450818539 -0.0134638668969274
0.0480480492115021 -0.0136667778715491
0.04904904961586 -0.0138726495206356
0.0500500500202179 -0.0140815656632185
0.0510510504245758 -0.014293528161943
0.0520520508289337 -0.0145086105912924
0.0530530512332916 -0.0147268371656537
0.0540540516376495 -0.0149482656270266
0.0550550557672977 -0.0151729211211205
0.0560560561716557 -0.0154008762910962
0.0570570565760136 -0.015632152557373
0.0580580569803715 -0.0158668197691441
0.0590590573847294 -0.0161048918962479
0.0600600577890873 -0.0163464676588774
0.0610610619187355 -0.0165915451943874
0.0620620623230934 -0.0168402101844549
0.0630630627274513 -0.0170924849808216
0.0640640631318092 -0.0173484440892935
0.0650650635361671 -0.0176081173121929
0.0660660639405251 -0.017871581017971
0.067067064344883 -0.0181388668715954
0.0680680647492409 -0.0184100400656462
0.0690690651535988 -0.018685145303607
0.0700700655579567 -0.0189642440527678
0.0710710734128952 -0.0192473940551281
0.0720720738172531 -0.0195346344262362
0.073073074221611 -0.0198260471224785
0.0740740746259689 -0.0201216731220484
0.0750750750303268 -0.0204215757548809
0.0760760754346848 -0.0207258034497499
0.0770770758390427 -0.0210344512015581
0.0780780762434006 -0.0213475245982409
0.0790790766477585 -0.0216651484370232
0.0800800770521164 -0.0219873171299696
0.0810810774564743 -0.02231415361166
0.0820820778608322 -0.0226456802338362
0.0830830782651901 -0.0229820031672716
0.0840840861201286 -0.0233231373131275
0.0850850865244865 -0.0236691944301128
0.0860860869288445 -0.0240202024579048
0.0870870873332024 -0.0243762638419867
0.0880880877375603 -0.0247374270111322
0.0890890881419182 -0.0251037552952766
0.0900900885462761 -0.0254753436893225
0.091091088950634 -0.02585225738585
0.0920920893549919 -0.026234544813633
0.0930930897593498 -0.0266223158687353
0.0940940901637077 -0.0270156059414148
0.0950950905680656 -0.0274145435541868
0.0960960984230042 -0.0278191342949867
0.0970970988273621 -0.028229521587491
0.09809809923172 -0.0286457259207964
0.0990990996360779 -0.0290678758174181
0.100100100040436 -0.0294960215687752
0.101101100444794 -0.0299302525818348
0.102102100849152 -0.0303706489503384
0.10310310125351 -0.0308172963559628
0.104104101657867 -0.0312702730298042
0.105105102062225 -0.0317296721041203
0.106106102466583 -0.0321955755352974
0.107107102870941 -0.0326680690050125
0.108108103275299 -0.0331472381949425
0.109109111130238 -0.033633179962635
0.110110111534595 -0.034125991165638
0.111111111938953 -0.0346257612109184
0.112112112343311 -0.0351325385272503
0.113113112747669 -0.0356464684009552
0.114114113152027 -0.0361676253378391
0.115115113556385 -0.0366961099207401
0.116116113960743 -0.037232019007206
0.117117114365101 -0.0377754457294941
0.118118114769459 -0.0383264943957329
0.119119115173817 -0.0388852655887604
0.120120115578175 -0.039451852440834
0.121121115982533 -0.0400263704359531
0.122122123837471 -0.0406089127063751
0.123123124241829 -0.0411996096372604
0.124124124646187 -0.0417985245585442
0.125125125050545 -0.042405791580677
0.126126125454903 -0.0430215150117874
0.127127125859261 -0.043645802885294
0.128128126263618 -0.0442787632346153
0.129129126667976 -0.0449205227196217
0.130130127072334 -0.0455711781978607
0.131131127476692 -0.0462308563292027
0.13213212788105 -0.0468996688723564
0.133133128285408 -0.0475777387619019
0.134134128689766 -0.0482651814818382
0.135135129094124 -0.0489621087908745
0.136136129498482 -0.0496686808764935
0.13713712990284 -0.0503849647939205
0.138138130307198 -0.0511111132800579
0.139139130711555 -0.051847230643034
0.140140131115913 -0.0525934994220734
0.141141146421432 -0.0533500351011753
0.14214214682579 -0.0541169084608555
0.143143147230148 -0.0548942871391773
0.144144147634506 -0.055682297796011
0.145145148038864 -0.0564810819923878
0.146146148443222 -0.0572907812893391
0.14714714884758 -0.0581115260720253
0.148148149251938 -0.0589434318244457
0.149149149656296 -0.0597867034375668
0.150150150060654 -0.060641422867775
0.151151150465012 -0.0615077503025532
0.15215215086937 -0.062385831028223
0.153153151273727 -0.0632758438587189
0.154154151678085 -0.0641778707504272
0.155155152082443 -0.0650920793414116
0.156156152486801 -0.0660186782479286
0.157157152891159 -0.0669577568769455
0.158158153295517 -0.0679094865918159
0.159159153699875 -0.0688740313053131
0.160160154104233 -0.0698515325784683
0.161161154508591 -0.0708421468734741
0.162162154912949 -0.0718460902571678
0.163163155317307 -0.0728634595870972
0.164164155721664 -0.0738944262266159
0.165165156126022 -0.074939176440239
0.16616615653038 -0.0759979039430618
0.167167171835899 -0.0770707055926323
0.168168172240257 -0.0781577825546265
0.169169172644615 -0.0792593434453011
0.170170173048973 -0.0803754702210426
0.171171173453331 -0.0815064609050751
0.172172173857689 -0.0826523900032043
0.173173174262047 -0.0838134363293648
0.174174174666405 -0.0849898532032967
0.175175175070763 -0.0861817747354507
0.176176175475121 -0.0873894318938255
0.177177175879478 -0.08861293643713
0.178178176283836 -0.0898524671792984
0.179179176688194 -0.0911083221435547
0.180180177092552 -0.0923806130886078
0.18118117749691 -0.0936695113778114
0.182182177901268 -0.0949752405285835
0.183183178305626 -0.0962979644536972
0.184184178709984 -0.0976379737257957
0.185185179114342 -0.0989953204989433
0.1861861795187 -0.100370347499847
0.187187179923058 -0.101763166487217
0.188188180327415 -0.103173948824406
0.189189180731773 -0.10460302978754
0.190190181136131 -0.10605051368475
0.191191181540489 -0.107516653835773
0.192192196846008 -0.109001614153385
0.193193197250366 -0.110505610704422
0.194194197654724 -0.112028889358044
0.195195198059082 -0.113571688532829
0.19619619846344 -0.11513414978981
0.197197198867798 -0.116716548800468
0.198198199272156 -0.118319056928158
0.199199199676514 -0.119941882789135
0.200200200080872 -0.121585369110107
0.201201200485229 -0.123249605298042
0.202202200889587 -0.124934867024422
0.203203201293945 -0.126641377806664
0.204204201698303 -0.128369390964508
0.205205202102661 -0.13011908531189
0.206206202507019 -0.131890639662743
0.207207202911377 -0.133684501051903
0.208208203315735 -0.135500714182854
0.209209203720093 -0.137339547276497
0.210210204124451 -0.139201283454895
0.211211204528809 -0.141086086630821
0.212212204933167 -0.142994284629822
0.213213205337524 -0.14492604136467
0.214214205741882 -0.146881610155106
0.21521520614624 -0.148861318826675
0.216216206550598 -0.150865375995636
0.217217206954956 -0.15289394557476
0.218218222260475 -0.15494729578495
0.219219222664833 -0.157025724649429
0.220220223069191 -0.159129470586777
0.221221223473549 -0.16125875711441
0.222222223877907 -0.163413882255554
0.223223224282265 -0.16559499502182
0.224224224686623 -0.167802467942238
0.225225225090981 -0.170036524534225
0.226226225495338 -0.17229737341404
0.227227225899696 -0.174585282802582
0.228228226304054 -0.176900550723076
0.229229226708412 -0.179243355989456
0.23023022711277 -0.181614011526108
0.231231227517128 -0.184012785553932
0.232232227921486 -0.186439916491508
0.233233228325844 -0.188895642757416
0.234234228730202 -0.191380217671394
0.23523522913456 -0.19389396905899
0.236236229538918 -0.196437075734138
0.237237229943275 -0.199009895324707
0.238238230347633 -0.201612561941147
0.239239230751991 -0.204245403409004
0.240240231156349 -0.206908658146858
0.241241231560707 -0.209602609276772
0.242242231965065 -0.212327539920807
0.243243232369423 -0.21508364379406
0.244244247674942 -0.217871263623238
0.2452452480793 -0.220690488815308
0.246246248483658 -0.223541781306267
0.247247248888016 -0.226425245404243
0.248248249292374 -0.229341194033623
0.249249249696732 -0.23228994011879
0.250250250101089 -0.235271573066711
0.251251250505447 -0.238286525011063
0.252252250909805 -0.241334944963455
0.253253251314163 -0.244417145848274
0.254254251718521 -0.247533410787582
0.255255252122879 -0.250683724880219
0.256256252527237 -0.253868579864502
0.257257252931595 -0.257088214159012
0.258258253335953 -0.260342836380005
0.259259253740311 -0.263632625341415
0.260260254144669 -0.266957819461823
0.261261254549026 -0.270318776369095
0.262262254953384 -0.2737155854702
0.263263255357742 -0.277148514986038
0.2642642557621 -0.280617773532867
0.265265256166458 -0.284123629331589
0.266266256570816 -0.287666350603104
0.267267256975174 -0.291246026754379
0.268268257379532 -0.294862926006317
0.26926925778389 -0.298517286777496
0.270270258188248 -0.302209198474884
0.271271258592606 -0.305938988924026
0.272272258996964 -0.30970686674118
0.273273259401321 -0.313512951135635
0.274274259805679 -0.317357391119003
0.275275260210037 -0.321240365505219
0.276276260614395 -0.325162082910538
0.277277261018753 -0.329122841358185
0.278278261423111 -0.333122611045837
0.279279261827469 -0.337161630392075
0.280280262231827 -0.341240018606186
0.281281262636185 -0.345357924699783
0.282282292842865 -0.349515736103058
0.283283293247223 -0.353713095188141
0.284284293651581 -0.357950448989868
0.285285294055939 -0.362227737903595
0.286286294460297 -0.3665452003479
0.287287294864655 -0.37090277671814
0.288288295269012 -0.375300765037537
0.28928929567337 -0.379739135503769
0.290290296077728 -0.384217977523804
0.291291296482086 -0.388737350702286
0.292292296886444 -0.393297165632248
0.293293297290802 -0.397897601127625
0.29429429769516 -0.402538746595383
0.295295298099518 -0.407220482826233
0.296296298503876 -0.411942839622498
0.297297298908234 -0.416705846786499
0.298298299312592 -0.421509504318237
0.299299299716949 -0.426353633403778
0.300300300121307 -0.431238204240799
0.301301300525665 -0.436163455247879
0.302302300930023 -0.441128820180893
0.303303301334381 -0.446134567260742
0.304304301738739 -0.451180547475815
0.305305302143097 -0.456266522407532
0.306306302547455 -0.461392402648926
0.307307302951813 -0.466558009386063
0.308308303356171 -0.471763134002686
0.309309303760529 -0.477007687091827
0.310310304164886 -0.482291340827942
0.311311304569244 -0.487613916397095
0.312312304973602 -0.492975145578384
0.31331330537796 -0.498374760150909
0.314314305782318 -0.503812491893768
0.315315306186676 -0.509287893772125
0.316316306591034 -0.514800906181335
0.317317306995392 -0.520350754261017
0.31831830739975 -0.52593731880188
0.319319307804108 -0.531560301780701
0.320320308208466 -0.537218928337097
0.321321308612823 -0.54291296005249
0.322322309017181 -0.548641860485077
0.323323309421539 -0.554404973983765
0.324324309825897 -0.560201942920685
0.325325310230255 -0.566032111644745
0.326326310634613 -0.571894884109497
0.327327311038971 -0.577789604663849
0.328328311443329 -0.583715558052063
0.329329311847687 -0.589672029018402
0.330330312252045 -0.595658242702484
0.331331312656403 -0.601673662662506
0.33233231306076 -0.607717037200928
0.333333343267441 -0.613788306713104
0.334334343671799 -0.619885683059692
0.335335344076157 -0.626008689403534
0.336336344480515 -0.632156014442444
0.337337344884872 -0.638327181339264
0.33833834528923 -0.64452052116394
0.339339345693588 -0.65073549747467
0.340340346097946 -0.656970739364624
0.341341346502304 -0.663224935531616
0.342342346906662 -0.669496953487396
0.34334334731102 -0.675785481929779
0.344344347715378 -0.682089269161224
0.345345348119736 -0.688406765460968
0.346346348524094 -0.69473671913147
0.347347348928452 -0.701077461242676
0.348348349332809 -0.707427382469177
0.349349349737167 -0.7137850522995
0.350350350141525 -0.720148980617523
0.351351350545883 -0.726516902446747
0.352352350950241 -0.732887268066406
0.353353351354599 -0.739258229732513
0.354354351758957 -0.74562805891037
0.355355352163315 -0.751994490623474
0.356356352567673 -0.758355438709259
0.357357352972031 -0.764709115028381
0.358358353376389 -0.771052718162537
0.359359353780746 -0.777384579181671
0.360360354185104 -0.783702194690704
0.361361354589462 -0.790002703666687
0.36236235499382 -0.796284019947052
0.363363355398178 -0.802543461322784
0.364364355802536 -0.808778285980225
0.365365356206894 -0.814985752105713
0.366366356611252 -0.821162819862366
0.36736735701561 -0.827306687831879
0.368368357419968 -0.833414256572723
0.369369357824326 -0.839482605457306
0.370370358228683 -0.845508217811584
0.371371358633041 -0.851487696170807
0.372372359037399 -0.857417821884155
0.373373359441757 -0.863294839859009
0.374374359846115 -0.869115352630615
0.375375360250473 -0.874875426292419
0.376376360654831 -0.880570769309998
0.377377361059189 -0.886198282241821
0.378378361463547 -0.891752779483795
0.379379361867905 -0.897230803966522
0.380380362272263 -0.902627646923065
0.38138136267662 -0.907938718795776
0.382382363080978 -0.913159608840942
0.383383363485336 -0.918285191059113
0.384384393692017 -0.923311173915863
0.385385394096375 -0.928231954574585
0.386386394500732 -0.933042228221893
0.38738739490509 -0.937736809253693
0.388388395309448 -0.942310214042664
0.389389395713806 -0.946757018566132
0.390390396118164 -0.95107090473175
0.391391396522522 -0.955246269702911
0.39239239692688 -0.959276676177979
0.393393397331238 -0.96315586566925
0.394394397735596 -0.966877460479736
0.395395398139954 -0.970434546470642
0.396396398544312 -0.973820209503174
0.397397398948669 -0.977027714252472
0.398398399353027 -0.980049312114716
0.399399399757385 -0.982877850532532
0.400400400161743 -0.985505700111389
0.401401400566101 -0.987924635410309
0.402402400970459 -0.990126848220825
0.403403401374817 -0.99210399389267
0.404404401779175 -0.993847370147705
0.405405402183533 -0.995348274707794
0.406406402587891 -0.996597588062286
0.407407402992249 -0.997586071491241
0.408408403396606 -0.998304784297943
0.409409403800964 -0.998743116855621
0.410410404205322 -0.998891532421112
0.41141140460968 -0.998743116855621
0.412412405014038 -0.998304605484009
0.413413405418396 -0.997586369514465
0.414414405822754 -0.996597588062286
0.415415406227112 -0.995348274707794
0.41641640663147 -0.993847370147705
0.417417407035828 -0.99210387468338
0.418418407440186 -0.990126967430115
0.419419407844543 -0.987924695014954
0.420420408248901 -0.985505700111389
0.421421408653259 -0.982877850532532
0.422422409057617 -0.98004937171936
0.423423409461975 -0.977027714252472
0.424424409866333 -0.973820388317108
0.425425410270691 -0.970434546470642
0.426426410675049 -0.966877460479736
0.427427411079407 -0.96315586566925
0.428428411483765 -0.959276795387268
0.429429411888123 -0.955246329307556
0.43043041229248 -0.95107090473175
0.431431412696838 -0.946757018566132
0.432432413101196 -0.942310392856598
0.433433413505554 -0.937736928462982
0.434434413909912 -0.933042228221893
0.43543541431427 -0.928231835365295
0.43643644452095 -0.923311114311218
0.437437444925308 -0.918285429477692
0.438438445329666 -0.913159608840942
0.439439445734024 -0.907938778400421
0.440440446138382 -0.902627646923065
0.44144144654274 -0.897230923175812
0.442442446947098 -0.891752898693085
0.443443447351456 -0.886198103427887
0.444444447755814 -0.880570948123932
0.445445448160172 -0.874875426292419
0.446446448564529 -0.86911541223526
0.447447448968887 -0.863294899463654
0.448448449373245 -0.857417941093445
0.449449449777603 -0.851487696170807
0.450450450181961 -0.845508217811584
0.451451450586319 -0.839482605457306
0.452452450990677 -0.833414316177368
0.453453451395035 -0.827306687831879
0.454454451799393 -0.821162819862366
0.455455452203751 -0.814985692501068
0.456456452608109 -0.808778285980225
0.457457453012466 -0.802543461322784
0.458458453416824 -0.796284019947052
0.459459453821182 -0.790002763271332
0.46046045422554 -0.783702075481415
0.461461454629898 -0.777384698390961
0.462462455034256 -0.771052837371826
0.463463455438614 -0.764709055423737
0.464464455842972 -0.758355498313904
0.46546545624733 -0.751994490623474
0.466466456651688 -0.74562805891037
0.467467457056046 -0.739258348941803
0.468468457460403 -0.732887208461761
0.469469457864761 -0.726516783237457
0.470470458269119 -0.720148921012878
0.471471458673477 -0.7137850522995
0.472472459077835 -0.707427382469177
0.473473459482193 -0.701077401638031
0.474474459886551 -0.694736659526825
0.475475460290909 -0.688406705856323
0.476476460695267 -0.682089269161224
0.477477461099625 -0.675785481929779
0.478478461503983 -0.669496953487396
0.47947946190834 -0.663224875926971
0.480480462312698 -0.656970739364624
0.481481462717056 -0.65073549747467
0.482482463121414 -0.64452052116394
0.483483463525772 -0.63832700252533
0.48448446393013 -0.632156014442444
0.485485464334488 -0.626008450984955
0.486486464738846 -0.619885623455048
0.487487494945526 -0.613788068294525
0.488488495349884 -0.607717216014862
0.489489495754242 -0.601673662662506
0.4904904961586 -0.595658242702484
0.491491496562958 -0.589672029018402
0.492492496967316 -0.583715558052063
0.493493497371674 -0.577789604663849
0.494494497776031 -0.571894884109497
0.495495498180389 -0.566032111644745
0.496496498584747 -0.560201942920685
0.497497498989105 -0.554404973983765
0.498498499393463 -0.548641860485077
0.499499499797821 -0.54291296005249
0.500500500202179 -0.537218928337097
0.501501500606537 -0.531560301780701
0.502502501010895 -0.525937438011169
0.503503501415253 -0.520350754261017
0.504504501819611 -0.514800846576691
0.505505502223969 -0.50928795337677
0.506506502628326 -0.503812491893768
0.507507503032684 -0.498374760150909
0.508508503437042 -0.492975145578384
0.5095095038414 -0.487613916397095
0.510510504245758 -0.482291340827942
0.511511504650116 -0.477007687091827
0.512512505054474 -0.471763134002686
0.513513505458832 -0.466558009386063
0.51451450586319 -0.461392343044281
0.515515506267548 -0.456266522407532
0.516516506671906 -0.451180547475815
0.517517507076263 -0.446134567260742
0.518518507480621 -0.441128820180893
0.519519507884979 -0.436163336038589
0.520520508289337 -0.431238204240799
0.521521508693695 -0.426353573799133
0.522522509098053 -0.421509385108948
0.523523509502411 -0.416705846786499
0.524524509906769 -0.411942839622498
0.525525510311127 -0.407220482826233
0.526526510715485 -0.402538686990738
0.527527511119843 -0.397897601127625
0.5285285115242 -0.393297165632248
0.529529511928558 -0.388737291097641
0.530530512332916 -0.384217977523804
0.531531512737274 -0.379739135503769
0.532532513141632 -0.375300765037537
0.53353351354599 -0.37090277671814
0.534534513950348 -0.366545140743256
0.535535514354706 -0.36222767829895
0.536536514759064 -0.357950389385223
0.537537515163422 -0.353713095188141
0.53853851556778 -0.349515736103058
0.539539575576782 -0.345357894897461
0.54054057598114 -0.341239959001541
0.541541576385498 -0.33716157078743
0.542542576789856 -0.333122551441193
0.543543577194214 -0.329122751951218
0.544544577598572 -0.325162082910538
0.54554557800293 -0.321240305900574
0.546546578407288 -0.317357271909714
0.547547578811646 -0.313512831926346
0.548548579216003 -0.309706836938858
0.549549579620361 -0.305938988924026
0.550550580024719 -0.302209079265594
0.551551580429077 -0.298517167568207
0.552552580833435 -0.294862866401672
0.553553581237793 -0.291245877742767
0.554554581642151 -0.287666290998459
0.555555582046509 -0.284123629331589
0.556556582450867 -0.2806176841259
0.557557582855225 -0.277148336172104
0.558558583259583 -0.27371546626091
0.55955958366394 -0.27031871676445
0.560560584068298 -0.2669577896595
0.561561584472656 -0.263632535934448
0.562562584877014 -0.260342717170715
0.563563585281372 -0.257088154554367
0.56456458568573 -0.25386855006218
0.565565586090088 -0.250683635473251
0.566566586494446 -0.247533231973648
0.567567586898804 -0.244417071342468
0.568568587303162 -0.241334944963455
0.56956958770752 -0.238286480307579
0.570570588111877 -0.235271498560905
0.571571588516235 -0.232289806008339
0.572572588920593 -0.229341119527817
0.573573589324951 -0.226425155997276
0.574574589729309 -0.223541706800461
0.575575590133667 -0.220690459012985
0.576576590538025 -0.21787117421627
0.577577590942383 -0.215083599090576
0.578578591346741 -0.212327510118484
0.579579591751099 -0.209602609276772
0.580580592155457 -0.206908658146858
0.581581592559814 -0.204245403409004
0.582582592964172 -0.201612561941147
0.58358359336853 -0.199009865522385
0.584584593772888 -0.196437075734138
0.585585594177246 -0.19389396905899
0.586586594581604 -0.191380217671394
0.587587594985962 -0.188895642757416
0.58858859539032 -0.186439916491508
0.589589595794678 -0.184012785553932
0.590590596199036 -0.181614011526108
0.591591596603394 -0.179243355989456
0.592592597007751 -0.176900520920753
0.593593597412109 -0.174585282802582
0.594594597816467 -0.17229737341404
0.595595598220825 -0.170036524534225
0.596596598625183 -0.167802467942238
0.597597599029541 -0.16559499502182
0.598598599433899 -0.163413837552071
0.599599599838257 -0.16125875711441
0.600600600242615 -0.159129440784454
0.601601600646973 -0.157025724649429
0.602602601051331 -0.154947265982628
0.603603601455688 -0.152893885970116
0.604604601860046 -0.150865331292152
0.605605602264404 -0.148861318826675
0.606606602668762 -0.146881654858589
0.60760760307312 -0.14492604136467
0.608608603477478 -0.142994284629822
0.609609603881836 -0.141086101531982
0.610610604286194 -0.139201283454895
0.611611604690552 -0.137339547276497
0.61261260509491 -0.135500714182854
0.613613605499268 -0.133684501051903
0.614614605903625 -0.131890714168549
0.615615606307983 -0.130119100213051
0.616616606712341 -0.128369390964508
0.617617607116699 -0.126641377806664
0.618618607521057 -0.124934867024422
0.619619607925415 -0.123249605298042
0.620620608329773 -0.121585369110107
0.621621608734131 -0.119941934943199
0.622622609138489 -0.118319056928158
0.623623609542847 -0.116716586053371
0.624624609947205 -0.11513414978981
0.625625610351562 -0.113571688532829
0.62662661075592 -0.112028919160366
0.627627611160278 -0.110505633056164
0.628628611564636 -0.109001614153385
0.629629611968994 -0.107516653835773
0.630630612373352 -0.106050528585911
0.63163161277771 -0.104603037238121
0.632632613182068 -0.103173993527889
0.633633613586426 -0.101763166487217
0.634634613990784 -0.100370347499847
0.635635614395142 -0.0989953652024269
0.6366366147995 -0.0976379737257957
0.637637615203857 -0.0962979942560196
0.638638615608215 -0.0949752405285835
0.639639616012573 -0.0936695113778114
0.640640616416931 -0.0923806130886078
0.641641676425934 -0.0911082848906517
0.642642676830292 -0.0898524299263954
0.64364367723465 -0.0886128693819046
0.644644677639008 -0.0873893648386002
0.645645678043365 -0.086181715130806
0.646646678447723 -0.0849897935986519
0.647647678852081 -0.08381337672472
0.648648679256439 -0.0826522931456566
0.649649679660797 -0.0815063640475273
0.650650680065155 -0.0803754106163979
0.651651680469513 -0.0792592614889145
0.652652680873871 -0.0781577229499817
0.653653681278229 -0.0770706385374069
0.654654681682587 -0.0759978443384171
0.655655682086945 -0.0749391466379166
0.656656682491302 -0.0738944038748741
0.65765768289566 -0.0728634297847748
0.658658683300018 -0.0718460604548454
0.659659683704376 -0.0708421170711517
0.660660684108734 -0.0698514804244041
0.661661684513092 -0.0688739791512489
0.66266268491745 -0.0679094344377518
0.663663685321808 -0.0669577047228813
0.664664685726166 -0.0660186260938644
0.665665686130524 -0.0650920495390892
0.666666686534882 -0.0641778185963631
0.66766768693924 -0.0632757917046547
0.668668687343597 -0.0623858086764812
0.669669687747955 -0.0615077279508114
0.670670688152313 -0.0606414005160332
0.671671688556671 -0.0597866848111153
0.672672688961029 -0.0589434057474136
0.673673689365387 -0.0581114776432514
0.674674689769745 -0.0572907365858555
0.675675690174103 -0.0564810410141945
0.676676690578461 -0.0556822530925274
0.677677690982819 -0.0548942424356937
0.678678691387177 -0.0541168674826622
0.679679691791534 -0.0533500164747238
0.680680692195892 -0.0525934994220734
0.68168169260025 -0.0518472492694855
0.682682693004608 -0.0511111132800579
0.683683693408966 -0.0503849647939205
0.684684693813324 -0.0496686808764935
0.685685694217682 -0.0489621087908745
0.68668669462204 -0.0482651814818382
0.687687695026398 -0.0475777387619019
0.688688695430756 -0.0468996688723564
0.689689695835114 -0.0462308563292027
0.690690696239471 -0.0455711781978607
0.691691696643829 -0.0449205227196217
0.692692697048187 -0.0442787632346153
0.693693697452545 -0.043645802885294
0.694694697856903 -0.0430215299129486
0.695695698261261 -0.042405791580677
0.696696698665619 -0.0417985245585442
0.697697699069977 -0.0411996096372604
0.698698699474335 -0.0406089127063751
0.699699699878693 -0.0400263704359531
0.700700700283051 -0.039451852440834
0.701701700687408 -0.0388852804899216
0.702702701091766 -0.0383264943957329
0.703703701496124 -0.0377754606306553
0.704704701900482 -0.037232019007206
0.70570570230484 -0.0366961099207401
0.706706702709198 -0.0361676253378391
0.707707703113556 -0.0356464684009552
0.708708703517914 -0.0351325385272503
0.709709703922272 -0.0346257612109184
0.71071070432663 -0.034125991165638
0.711711704730988 -0.033633179962635
0.712712705135345 -0.0331472530961037
0.713713705539703 -0.0326680690050125
0.714714705944061 -0.0321955755352974
0.715715706348419 -0.0317296832799911
0.716716706752777 -0.0312702730298042
0.717717707157135 -0.0308172963559628
0.718718707561493 -0.0303706601262093
0.719719707965851 -0.0299302637577057
0.720720708370209 -0.0294960215687752
0.721721708774567 -0.0290678758174181
0.722722709178925 -0.0286457482725382
0.723723709583282 -0.028229521587491
0.72472470998764 -0.0278191342949867
0.725725710391998 -0.0274145435541868
0.726726710796356 -0.0270156189799309
0.727727711200714 -0.0266223158687353
0.728728711605072 -0.0262345559895039
0.72972971200943 -0.02585225738585
0.730730712413788 -0.0254753436893225
0.731731712818146 -0.0251037552952766
0.732732713222504 -0.0247374270111322
0.733733713626862 -0.0243762638419867
0.734734714031219 -0.0240202099084854
0.735735714435577 -0.0236691944301128
0.736736714839935 -0.0233231373131275
0.737737715244293 -0.0229820031672716
0.738738715648651 -0.0226456895470619
0.739739716053009 -0.02231415361166
0.740740716457367 -0.0219873171299696
0.741741716861725 -0.0216651391237974
0.742742717266083 -0.0213475339114666
0.743743777275085 -0.0210344176739454
0.744744777679443 -0.0207257866859436
0.745745778083801 -0.020421551540494
0.746746778488159 -0.020121656358242
0.747747778892517 -0.0198260322213173
0.748748779296875 -0.0195346251130104
0.749749779701233 -0.0192473698407412
0.750750780105591 -0.018964234739542
0.751751780509949 -0.0186851304024458
0.752752780914307 -0.0184100344777107
0.753753781318665 -0.0181388668715954
0.754754781723022 -0.0178715735673904
0.75575578212738 -0.0176081173121929
0.756756782531738 -0.017348438501358
0.757757782936096 -0.017092477530241
0.758758783340454 -0.0168401971459389
0.759759783744812 -0.0165915451943874
0.76076078414917 -0.0163464602082968
0.761761784553528 -0.0161048918962479
0.762762784957886 -0.0158668123185635
0.763763785362244 -0.0156321451067924
0.764764785766602 -0.0154008632525802
0.765765786170959 -0.0151729211211205
0.766766786575317 -0.0149482544511557
0.767767786979675 -0.0147268315777183
0.768768787384033 -0.0145086050033569
0.769769787788391 -0.0142935225740075
0.770770788192749 -0.0140815600752831
0.771771788597107 -0.0138726495206356
0.772772789001465 -0.0136667666956782
0.773773789405823 -0.0134638622403145
0.774774789810181 -0.0132638951763511
0.775775790214539 -0.0130668301135302
0.776776790618896 -0.0128726111724973
0.777777791023254 -0.0126812178641558
0.778778791427612 -0.0124925915151834
0.77977979183197 -0.0123067060485482
0.780780792236328 -0.0121235260739923
0.781781792640686 -0.0119429985061288
0.782782793045044 -0.011765094473958
0.783783793449402 -0.0115897860378027
0.78478479385376 -0.0114170191809535
0.785785794258118 -0.0112467687577009
0.786786794662476 -0.0110790021717548
0.787787795066833 -0.0109136793762445
0.788788795471191 -0.0107507668435574
0.789789795875549 -0.0105902347713709
0.790790796279907 -0.0104320412501693
0.791791796684265 -0.0102761527523398
0.792792797088623 -0.0101225497201085
0.793793797492981 -0.00997118186205626
0.794794797897339 -0.00982203241437674
0.795795798301697 -0.00967506691813469
0.796796798706055 -0.00953024439513683
0.797797799110413 -0.0093875452876091
0.798798799514771 -0.00924693327397108
0.799799799919128 -0.00910838879644871
0.800800800323486 -0.00897186808288097
0.801801800727844 -0.00883735530078411
0.802802801132202 -0.00870481040328741
0.80380380153656 -0.00857421476393938
0.804804801940918 -0.00844553578644991
0.805805802345276 -0.00831875018775463
0.806806802749634 -0.00819382537156343
0.807807803153992 -0.00807073712348938
0.80880880355835 -0.00794945750385523
0.809809803962708 -0.00782996416091919
0.810810804367065 -0.00771223055198789
0.811811804771423 -0.00759622827172279
0.812812805175781 -0.00748193776234984
0.813813805580139 -0.00736933527514338
0.814814805984497 -0.00725838774815202
0.815815806388855 -0.00714908167719841
0.816816806793213 -0.00704138446599245
0.817817807197571 -0.00693527609109879
0.818818807601929 -0.00683074165135622
0.819819808006287 -0.00672774482518435
0.820820808410645 -0.006626280490309
0.821821808815002 -0.00652630999684334
0.82282280921936 -0.0064278170466423
0.823823809623718 -0.00633078347891569
0.824824810028076 -0.00623518414795399
0.825825810432434 -0.00614100648090243
0.826826810836792 -0.00604821834713221
0.82782781124115 -0.00595681136474013
0.828828811645508 -0.00586675386875868
0.829829812049866 -0.00577803328633308
0.830830812454224 -0.00569063378497958
0.831831812858582 -0.00560453208163381
0.832832813262939 -0.00551970349624753
0.833833813667297 -0.00543614057824016
0.834834814071655 -0.00535381492227316
0.835835814476013 -0.00527271535247564
0.836836814880371 -0.00519282231107354
0.837837815284729 -0.00511411763727665
0.838838815689087 -0.00503658223897219
0.839839816093445 -0.00496020587161183
0.840840816497803 -0.00488496292382479
0.841841816902161 -0.00481084454804659
0.842842817306519 -0.00473782746121287
0.843843817710876 -0.00466590328142047
0.844844818115234 -0.00459504732862115
0.845845818519592 -0.00452525308355689
0.846846878528595 -0.00445649353787303
0.847847878932953 -0.00438876310363412
0.848848879337311 -0.00432204874232411
0.849849879741669 -0.00425632763653994
0.850850880146027 -0.00419159280136228
0.851851880550385 -0.00412782141938806
0.852852880954742 -0.00406500836834311
0.8538538813591 -0.00400313083082438
0.854854881763458 -0.00394217995926738
0.855855882167816 -0.00388214294798672
0.856856882572174 -0.00382300559431314
0.857857882976532 -0.00376475416123867
0.85885888338089 -0.00370737724006176
0.859859883785248 -0.00365085760131478
0.860860884189606 -0.00359518849290907
0.861861884593964 -0.0035403510555625
0.862862884998322 -0.00348634016700089
0.863863885402679 -0.00343313673511147
0.864864885807037 -0.00338073540478945
0.865865886211395 -0.00332911824807525
0.866866886615753 -0.00327827967703342
0.867867887020111 -0.00322820222936571
0.868868887424469 -0.00317887915298343
0.869869887828827 -0.00313029671087861
0.870870888233185 -0.0030824476853013
0.871871888637543 -0.00303531601093709
0.872872889041901 -0.00298889796249568
0.873873889446259 -0.00294317374937236
0.874874889850616 -0.00289814081043005
0.875875890254974 -0.00285378657281399
0.876876890659332 -0.00281010079197586
0.87787789106369 -0.00276707345619798
0.878878891468048 -0.00272469525225461
0.879879891872406 -0.00268295640125871
0.880880892276764 -0.00264184735715389
0.881881892681122 -0.00260135880671442
0.88288289308548 -0.00256148143671453
0.883883893489838 -0.00252220663242042
0.884884893894196 -0.00248352508060634
0.885885894298553 -0.00244542816653848
0.886886894702911 -0.00240790727548301
0.887887895107269 -0.00237095355987549
0.888888895511627 -0.00233455863781273
0.889889895915985 -0.00229871296323836
0.890890896320343 -0.00226341327652335
0.891891896724701 -0.00222864421084523
0.892892897129059 -0.00219440553337336
0.893893897533417 -0.0021606816444546
0.894894897937775 -0.00212747231125832
0.895895898342133 -0.00209476286545396
0.89689689874649 -0.00206255097873509
0.897897899150848 -0.00203082943335176
0.898898899555206 -0.00199958705343306
0.899899899959564 -0.00196881708689034
0.900900900363922 -0.00193851604126394
0.90190190076828 -0.00190867471974343
0.902902901172638 -0.0018792866030708
0.903903901576996 -0.00185034493915737
0.904904901981354 -0.00182184285949916
0.905905902385712 -0.00179377233143896
0.90690690279007 -0.00176613184157759
0.907907903194427 -0.00173890974838287
0.908908903598785 -0.00171210197731853
0.909909904003143 -0.0016857017762959
0.910910904407501 -0.00165970344096422
0.911911904811859 -0.00163410080131143
0.912912905216217 -0.00160888792015612
0.913913905620575 -0.00158405897673219
0.914914906024933 -0.00155960826668888
0.915915906429291 -0.0015355289215222
0.916916906833649 -0.00151181896217167
0.917917907238007 -0.00148846802767366
0.918918907642365 -0.00146547437179834
0.919919908046722 -0.00144283135887235
0.92092090845108 -0.00142053503077477
0.921921908855438 -0.00139857514295727
0.922922909259796 -0.00137695553712547
0.923923909664154 -0.00135566224344075
0.924924910068512 -0.001334696309641
0.92592591047287 -0.00131404865533113
0.926926910877228 -0.00129371741786599
0.927927911281586 -0.0012736968928948
0.928928911685944 -0.0012539824238047
0.929929912090302 -0.00123456923756748
0.930930912494659 -0.00121545314323157
0.931931912899017 -0.00119662925135344
0.932932913303375 -0.00117809348739684
0.933933913707733 -0.00115984142757952
0.934934914112091 -0.00114186864811927
0.935935914516449 -0.00112417119089514
0.936936914920807 -0.001106743584387
0.937937915325165 -0.00108958513010293
0.938938915729523 -0.00107268849387765
0.939939916133881 -0.00105605064891279
0.940940916538239 -0.00103966810274869
0.941941916942596 -0.00102353561669588
0.942942917346954 -0.0010076523758471
0.943943917751312 -0.0009920111624524
0.94494491815567 -0.000976611510850489
0.945945918560028 -0.000961446552537382
0.946946918964386 -0.000946515938267112
0.947947919368744 -0.000931812275666744
0.948948979377747 -0.000917336670681834
0.949949979782104 -0.000903081905562431
0.950950980186462 -0.000889047631062567
0.95195198059082 -0.000875227560754865
0.952952980995178 -0.000861621403601021
0.953953981399536 -0.000848222873173654
0.954954981803894 -0.000835031911265105
0.955955982208252 -0.000822042347863317
0.95695698261261 -0.000809253251645714
0.957957983016968 -0.000796660373453051
0.958958983421326 -0.000784261850640178
0.959959983825684 -0.000772055005654693
0.960960984230042 -0.000760034658014774
0.961961984634399 -0.000748200807720423
0.962962985038757 -0.00073654786683619
0.963963985443115 -0.000725075835362077
0.964964985847473 -0.000713779241777956
0.965965986251831 -0.000702658027876168
0.966966986656189 -0.000691707013174891
0.967967987060547 -0.000680926081258804
0.968968987464905 -0.000670310226269066
0.969969987869263 -0.000659859273582697
0.970970988273621 -0.00064956839196384
0.971971988677979 -0.000639436941128224
0.972972989082336 -0.000629461894277483
0.973973989486694 -0.000619640806689858
0.974974989891052 -0.000609971291851252
0.97597599029541 -0.000600451254285872
0.976976990699768 -0.00059107766719535
0.977977991104126 -0.00058184948284179
0.978978991508484 -0.000572763849049807
0.979979991912842 -0.000563819136004895
0.9809809923172 -0.000555012258701026
0.981981992721558 -0.000546341063454747
0.982982993125916 -0.0005378044443205
0.983983993530273 -0.000529400305822492
0.984984993934631 -0.00052112533012405
0.985985994338989 -0.000512978818733245
0.986986994743347 -0.000504958443343639
0.987987995147705 -0.000497062690556049
0.988988995552063 -0.000489288242533803
0.989989995956421 -0.000481634662719443
0.990990996360779 -0.000474099215352908
0.991991996765137 -0.000466681318357587
0.992992997169495 -0.000459377566585317
0.993993997573853 -0.000452187843620777
0.99499499797821 -0.000445109093561769
0.995995998382568 -0.000438140530604869
0.996996998786926 -0.000431278895121068
0.997997999191284 -0.000424524740083143
0.998998999595642 -0.000417874718550593
1 -0.000411328539485112
};
        \addplot [
            semithick, 
            orange, 
            mark=square*, 
            mark size=0.75, 
            mark options={solid},
            only marks % Ensures only the markers are plotted
        ]
        table [row sep=crcr] {
            %0.00 -3.5 \\
            0.01 -3.5 \\
            0.02 -3.5 \\
            0.03 -3.5 \\
            0.04 -3.5 \\
            0.05 -3.5 \\
            0.06 -3.5 \\
            0.07 -3.5 \\
            0.08 -3.5 \\
            0.09 -3.5 \\
            0.10 -3.5 \\
            0.11 -3.5 \\
            0.12 -3.5 \\
            0.13 -3.5 \\
            0.14 -3.5 \\
            0.15 -3.5 \\
            0.16 -3.5 \\
            0.17 -3.5 \\
            0.18 -3.5 \\
            0.19 -3.5 \\
            0.20 -3.5 \\
            0.21 -3.5 \\
            0.22 -3.5 \\
            0.23 -3.5 \\
            0.24 -3.5 \\
            0.25 -3.5 \\
            0.26 -3.5 \\
            0.27 -3.5 \\
            0.28 -3.5 \\
            0.29 -3.5 \\
            0.30 -3.5 \\
            0.31 -3.5 \\
            0.32 -3.5 \\
            0.33 -3.5 \\
            0.34 -3.5 \\
            0.35 -3.5 \\
            0.36 -3.5 \\
            0.37 -3.5 \\
            0.38 -3.5 \\
            0.39 -3.5 \\
            0.40 -3.5 \\
            0.41 -3.5 \\
            0.42 -3.5 \\
            0.43 -3.5 \\
            0.44 -3.5 \\
            0.45 -3.5 \\
            0.46 -3.5 \\
            0.47 -3.5 \\
            0.48 -3.5 \\
            0.49 -3.5 \\
            0.50 -3.5 \\
            0.51 -3.5 \\
            0.52 -3.5 \\
            0.53 -3.5 \\
            0.54 -3.5 \\
            0.55 -3.5 \\
            0.56 -3.5 \\
            0.57 -3.5 \\
            0.58 -3.5 \\
            0.59 -3.5 \\
            0.60 -3.5 \\
            0.61 -3.5 \\
            0.62 -3.5 \\
            0.63 -3.5 \\
            0.64 -3.5 \\
            0.65 -3.5 \\
            0.66 -3.5 \\
            0.67 -3.5 \\
            0.68 -3.5 \\
            0.69 -3.5 \\
            0.70 -3.5 \\
            0.71 -3.5 \\
            0.72 -3.5 \\
            0.73 -3.5 \\
            0.74 -3.5 \\
            0.75 -3.5 \\
            0.76 -3.5 \\
            0.77 -3.5 \\
            0.78 -3.5 \\
            0.79 -3.5 \\
            0.80 -3.5 \\
            0.81 -3.5 \\
            0.82 -3.5 \\
            0.83 -3.5 \\
            0.84 -3.5 \\
            0.85 -3.5 \\
            0.86 -3.5 \\
            0.87 -3.5 \\
            0.88 -3.5 \\
            0.89 -3.5 \\
            0.90 -3.5 \\
            0.91 -3.5 \\
            0.92 -3.5 \\
            0.93 -3.5 \\
            0.94 -3.5 \\
            0.95 -3.5 \\
            0.96 -3.5 \\
            0.97 -3.5 \\
            0.98 -3.5 \\
            0.99 -3.5 \\
            %1.00 -3.5 \\
        };
        \addplot [
            semithick, 
            cyan, 
            mark=square*, 
            mark size=0.75, 
            mark options={solid},
            only marks % Ensures only the markers are plotted
        ]
        table [row sep=crcr] {
            %0.00 -3 \\
            0.01 -3 \\
            0.02 -3 \\
            0.03 -3 \\
            0.04 -3 \\
            0.05 -3 \\
            0.06 -3 \\
            0.07 -3 \\
            0.08 -3 \\
            0.09 -3 \\
            0.10 -3 \\
            0.11 -3 \\
            0.12 -3 \\
            0.13 -3 \\
            0.14 -3 \\
            0.15 -3 \\
            0.16 -3 \\
            0.17 -3 \\
            0.18 -3 \\
            0.19 -3 \\
            0.20 -3 \\
            0.21 -3 \\
            0.22 -3 \\
            0.23 -3 \\
            0.24 -3 \\
            0.25 -3 \\
            0.26 -3 \\
            0.27 -3 \\
            0.28 -3 \\
            0.29 -3 \\
            0.30 -3 \\
            0.31 -3 \\
            0.32 -3 \\
            0.33 -3 \\
            0.34 -3 \\
            0.35 -3 \\
            0.36 -3 \\
            0.37 -3 \\
            0.38 -3 \\
            0.39 -3 \\
            0.40 -3 \\
            0.41 -3 \\
            0.42 -3 \\
            0.43 -3 \\
            0.44 -3 \\
            0.45 -3 \\
            0.46 -3 \\
            0.47 -3 \\
            0.48 -3 \\
            0.49 -3 \\
            0.50 -3 \\
            0.51 -3 \\
            0.52 -3 \\
            0.53 -3 \\
            0.54 -3 \\
            0.55 -3 \\
            0.56 -3 \\
            0.57 -3 \\
            0.58 -3 \\
            0.59 -3 \\
            0.60 -3 \\
            0.61 -3 \\
            0.62 -3 \\
            0.63 -3 \\
            0.64 -3 \\
            0.65 -3 \\
            0.66 -3 \\
            0.67 -3 \\
            0.68 -3 \\
            0.69 -3 \\
            0.70 -3 \\
            0.71 -3 \\
            0.72 -3 \\
            0.73 -3 \\
            0.74 -3 \\
            0.75 -3 \\
            0.76 -3 \\
            0.77 -3 \\
            0.78 -3 \\
            0.79 -3 \\
            0.80 -3 \\
            0.81 -3 \\
            0.82 -3 \\
            0.83 -3 \\
            0.84 -3 \\
            0.85 -3 \\
            0.86 -3 \\
            0.87 -3 \\
            0.88 -3 \\
            0.89 -3 \\
            0.90 -3 \\
            0.91 -3 \\
            0.92 -3 \\
            0.93 -3 \\
            0.94 -3 \\
            0.95 -3 \\
            0.96 -3 \\
            0.97 -3 \\
            0.98 -3 \\
            0.99 -3 \\
            %1.00 -3 \\
        };
\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};





\end{axis}

\end{tikzpicture}

==> final_figs/SafeOpt_intro/Under-estimation-10.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5, ymax=5,
yticklabels={,,},
ytick style={draw=none},
ytick style={color=black},
width=5.5cm,
height=3.5cm,
xlabel={Parameter},
ytick={-3,0,3}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
%0.410410404205322 -1.00138866901398
%0.993993997573853 -2.53230667114258
0 -0.467424005270004
0.116116113960743 -0.179290279746056
0.224224224686623 0.569561004638672
0.31831830739975 -0.165489345788956
0.452452450990677 -1.06532204151154
0.499499499797821 -0.479556143283844
0.591591596603394 -0.713879704475403
0.638638615608215 -1.62876725196838
0.0570570565760136 -0.610657632350922
};
\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};

\addplot [draw=aaltoRed, fill=aaltoRed, mark=x, only marks, mark size=2.5, mark options={line width=1.5pt}]
table{%
x  y
0.993993997573853 -2.53230667114258
};


\addplot [
    aaltoRed,
    dashed,
    thick % Adjust thickness if needed
] coordinates {
    (0, -2.21098871231079)
    (1, -2.21098871231079)
};

\addplot [thick, black]
table {%
0 -0.0547796487808228
0.00100100098643452 -0.0553796887397766
0.00200200197286904 -0.0559841096401215
0.00300300307571888 -0.056592732667923
0.00400400394573808 -0.057205468416214
0.00500500481575727 -0.0578224360942841
0.00600600615143776 -0.0584433376789093
0.00700700702145696 -0.0590681731700897
0.00800800789147615 -0.0596971213817596
0.00900900922715664 -0.0603303611278534
0.0100100096315145 -0.0609669983386993
0.011011010967195 -0.0616073906421661
0.0120120123028755 -0.0622518062591553
0.0130130127072334 -0.0628995597362518
0.0140140140429139 -0.0635514557361603
0.0150150144472718 -0.0642067790031433
0.0160160157829523 -0.0648654997348785
0.0170170161873102 -0.0655275881290436
0.0180180184543133 -0.066193163394928
0.0190190188586712 -0.0668619573116302
0.0200200192630291 -0.0675337016582489
0.0210210215300322 -0.0682084560394287
0.0220220219343901 -0.0688866078853607
0.023023022338748 -0.0695668458938599
0.024024024605751 -0.0702500641345978
0.0250250250101089 -0.0709362626075745
0.0260260254144669 -0.0716248750686646
0.0270270258188248 -0.0723158419132233
0.0280280280858278 -0.0730086266994476
0.0290290284901857 -0.0737043023109436
0.0300300288945436 -0.0744015574455261
0.0310310311615467 -0.0751007795333862
0.0320320315659046 -0.0758013427257538
0.0330330319702625 -0.076503723859787
0.0340340323746204 -0.0772078633308411
0.0350350327789783 -0.0779128968715668
0.0360360369086266 -0.0786186754703522
0.0370370373129845 -0.0793252885341644
0.0380380377173424 -0.080033540725708
0.0390390381217003 -0.0807411670684814
0.0400400385260582 -0.0814495384693146
0.0410410389304161 -0.0821579396724701
0.0420420430600643 -0.0828665196895599
0.0430430434644222 -0.0835742950439453
0.0440440438687801 -0.0842814743518829
0.045045044273138 -0.0849881768226624
0.046046044677496 -0.0856937766075134
0.0470470450818539 -0.0863974094390869
0.0480480492115021 -0.087100476026535
0.04904904961586 -0.0878006517887115
0.0500500500202179 -0.0884996056556702
0.0510510504245758 -0.0891960561275482
0.0520520508289337 -0.0898889601230621
0.0530530512332916 -0.0905796587467194
0.0540540516376495 -0.0912663638591766
0.0550550557672977 -0.0919499397277832
0.0560560561716557 -0.0926295518875122
0.0570570565760136 -0.0933047533035278
0.0580580569803715 -0.093974769115448
0.0590590573847294 -0.0946394205093384
0.0600600577890873 -0.0952993631362915
0.0610610619187355 -0.0959535241127014
0.0620620623230934 -0.0966007709503174
0.0630630627274513 -0.0972418189048767
0.0640640631318092 -0.0978760123252869
0.0650650635361671 -0.0985023975372314
0.0660660639405251 -0.0991199612617493
0.067067064344883 -0.0997297167778015
0.0680680647492409 -0.10033106803894
0.0690690651535988 -0.100921332836151
0.0700700655579567 -0.101502895355225
0.0710710734128952 -0.102074086666107
0.0720720738172531 -0.102632999420166
0.073073074221611 -0.103180170059204
0.0740740746259689 -0.103715837001801
0.0750750750303268 -0.104238331317902
0.0760760754346848 -0.10474818944931
0.0770770758390427 -0.105244040489197
0.0780780762434006 -0.105724632740021
0.0790790766477585 -0.106189072132111
0.0800800770521164 -0.106638848781586
0.0810810774564743 -0.107071459293365
0.0820820778608322 -0.107485592365265
0.0830830782651901 -0.107882022857666
0.0840840861201286 -0.108259677886963
0.0850850865244865 -0.108617842197418
0.0860860869288445 -0.10895562171936
0.0870870873332024 -0.109270751476288
0.0880880877375603 -0.109564661979675
0.0890890881419182 -0.109835743904114
0.0900900885462761 -0.11008208990097
0.091091088950634 -0.110303044319153
0.0920920893549919 -0.110497415065765
0.0930930897593498 -0.110668003559113
0.0940940901637077 -0.110807359218597
0.0950950905680656 -0.110918402671814
0.0960960984230042 -0.111000835895538
0.0970970988273621 -0.111050307750702
0.09809809923172 -0.111070811748505
0.0990990996360779 -0.111055195331573
0.100100100040436 -0.111006200313568
0.101101100444794 -0.110920786857605
0.102102100849152 -0.110798716545105
0.10310310125351 -0.110639631748199
0.104104101657867 -0.110440969467163
0.105105102062225 -0.110196888446808
0.106106102466583 -0.109915554523468
0.107107102870941 -0.109589695930481
0.108108103275299 -0.109219014644623
0.109109111130238 -0.108800172805786
0.110110111534595 -0.108334720134735
0.111111111938953 -0.107820272445679
0.112112112343311 -0.107252240180969
0.113113112747669 -0.106633901596069
0.114114113152027 -0.105960786342621
0.115115113556385 -0.105229496955872
0.116116113960743 -0.104440331459045
0.117117114365101 -0.103593707084656
0.118118114769459 -0.102684855461121
0.119119115173817 -0.101712942123413
0.120120115578175 -0.100673675537109
0.121121115982533 -0.0995683670043945
0.122122123837471 -0.0983942747116089
0.123123124241829 -0.0971457958221436
0.124124124646187 -0.0958263874053955
0.125125125050545 -0.0944309234619141
0.126126125454903 -0.0929553508758545
0.127127125859261 -0.091399073600769
0.128128126263618 -0.0897623300552368
0.129129126667976 -0.0880404710769653
0.130130127072334 -0.0862302780151367
0.131131127476692 -0.0843281745910645
0.13213212788105 -0.0823349952697754
0.133133128285408 -0.0802468061447144
0.134134128689766 -0.0780575275421143
0.135135129094124 -0.0757700204849243
0.136136129498482 -0.0733785629272461
0.13713712990284 -0.0708774328231812
0.138138130307198 -0.0682663917541504
0.139139130711555 -0.0655452013015747
0.140140131115913 -0.0627084970474243
0.141141146421432 -0.0597487688064575
0.14214214682579 -0.0566699504852295
0.143143147230148 -0.0534616708755493
0.144144147634506 -0.0501271486282349
0.145145148038864 -0.0466594696044922
0.146146148443222 -0.0430548191070557
0.14714714884758 -0.0393074750900269
0.148148149251938 -0.0354181528091431
0.149149149656296 -0.0313816070556641
0.150150150060654 -0.0271923542022705
0.151151150465012 -0.0228404998779297
0.15215215086937 -0.0183351039886475
0.153153151273727 -0.0136640071868896
0.154154151678085 -0.00882315635681152
0.155155152082443 -0.00380980968475342
0.156156152486801 0.0013803243637085
0.157157152891159 0.00675463676452637
0.158158153295517 0.0123180150985718
0.159159153699875 0.0180709362030029
0.160160154104233 0.0240222215652466
0.161161154508591 0.0301753282546997
0.162162154912949 0.0365452766418457
0.163163155317307 0.0431195497512817
0.164164155721664 0.049913763999939
0.165165156126022 0.0569357872009277
0.16616615653038 0.0641829967498779
0.167167171835899 0.0716686248779297
0.168168172240257 0.0793982744216919
0.169169172644615 0.0873733758926392
0.170170173048973 0.0956035852432251
0.171171173453331 0.104093909263611
0.172172173857689 0.112857222557068
0.173173174262047 0.121890306472778
0.174174174666405 0.131205320358276
0.175175175070763 0.140817523002625
0.176176175475121 0.150715947151184
0.177177175879478 0.160919308662415
0.178178176283836 0.171431660652161
0.179179176688194 0.182268857955933
0.180180177092552 0.193426728248596
0.18118117749691 0.204911589622498
0.182182177901268 0.216701030731201
0.183183178305626 0.228765606880188
0.184184178709984 0.241064548492432
0.185185179114342 0.253576397895813
0.1861861795187 0.266259074211121
0.187187179923058 0.279094457626343
0.188188180327415 0.292036890983582
0.189189180731773 0.305063009262085
0.190190181136131 0.318146944046021
0.191191181540489 0.331246376037598
0.192192196846008 0.344334125518799
0.193193197250366 0.357380628585815
0.194194197654724 0.370361804962158
0.195195198059082 0.383231997489929
0.19619619846344 0.395969867706299
0.197197198867798 0.408537030220032
0.198198199272156 0.420912504196167
0.199199199676514 0.433050394058228
0.200200200080872 0.444926261901855
0.201201200485229 0.456513524055481
0.202202200889587 0.467767834663391
0.203203201293945 0.4786616563797
0.204204201698303 0.489162564277649
0.205205202102661 0.49924635887146
0.206206202507019 0.508861482143402
0.207207202911377 0.517988443374634
0.208208203315735 0.526581883430481
0.209209203720093 0.534624874591827
0.210210204124451 0.542062282562256
0.211211204528809 0.548866868019104
0.212212204933167 0.555012464523315
0.213213205337524 0.560446262359619
0.214214205741882 0.565137982368469
0.21521520614624 0.569060027599335
0.216216206550598 0.572173237800598
0.217217206954956 0.574500381946564
0.218218222260475 0.576077699661255
0.219219222664833 0.576944231987
0.220220223069191 0.577119469642639
0.221221223473549 0.57664155960083
0.222222223877907 0.57552969455719
0.223223224282265 0.573821067810059
0.224224224686623 0.5715411901474
0.225225225090981 0.56872820854187
0.226226225495338 0.565401494503021
0.227227225899696 0.561596930027008
0.228228226304054 0.557333827018738
0.229229226708412 0.552645087242126
0.23023022711277 0.547561287879944
0.231231227517128 0.542102336883545
0.232232227921486 0.536302089691162
0.233233228325844 0.530176997184753
0.234234228730202 0.523757696151733
0.23523522913456 0.517072439193726
0.236236229538918 0.51015043258667
0.237237229943275 0.503009676933289
0.238238230347633 0.495679974555969
0.239239230751991 0.488180488348007
0.240240231156349 0.480546534061432
0.241241231560707 0.472801864147186
0.242242231965065 0.464962035417557
0.243243232369423 0.4570532143116
0.244244247674942 0.449113428592682
0.2452452480793 0.441148191690445
0.246246248483658 0.433199524879456
0.247247248888016 0.425278335809708
0.248248249292374 0.417417526245117
0.249249249696732 0.40963751077652
0.250250250101089 0.401961863040924
0.251251250505447 0.394384950399399
0.252252250909805 0.386905878782272
0.253253251314163 0.379512667655945
0.254254251718521 0.372204422950745
0.255255252122879 0.36497175693512
0.256256252527237 0.357810020446777
0.257257252931595 0.3507159948349
0.258258253335953 0.343678295612335
0.259259253740311 0.336697518825531
0.260260254144669 0.329760015010834
0.261261254549026 0.322867929935455
0.262262254953384 0.316007614135742
0.263263255357742 0.309181571006775
0.2642642557621 0.302376508712769
0.265265256166458 0.295590579509735
0.266266256570816 0.288817882537842
0.267267256975174 0.282049000263214
0.268268257379532 0.27528178691864
0.26926925778389 0.268506526947021
0.270270258188248 0.261719644069672
0.271271258592606 0.254915356636047
0.272272258996964 0.24808806180954
0.273273259401321 0.241230607032776
0.274274259805679 0.234337747097015
0.275275260210037 0.22739565372467
0.276276260614395 0.220410227775574
0.277277261018753 0.21336829662323
0.278278261423111 0.206264615058899
0.279279261827469 0.199093222618103
0.280280262231827 0.191847681999207
0.281281262636185 0.184517860412598
0.282282292842865 0.177103877067566
0.283283293247223 0.169608116149902
0.284284293651581 0.162034869194031
0.285285294055939 0.154385924339294
0.286286294460297 0.146672010421753
0.287287294864655 0.1388920545578
0.288288295269012 0.131056070327759
0.28928929567337 0.123165845870972
0.290290296077728 0.115225315093994
0.291291296482086 0.107241153717041
0.292292296886444 0.0992189645767212
0.293293297290802 0.0911600589752197
0.29429429769516 0.0830703973770142
0.295295298099518 0.0749530792236328
0.296296298503876 0.0668165683746338
0.297297298908234 0.0586607456207275
0.298298299312592 0.0504966974258423
0.299299299716949 0.0423212051391602
0.300300300121307 0.034138560295105
0.301301300525665 0.0259627103805542
0.302302300930023 0.017788290977478
0.303303301334381 0.00962150096893311
0.304304301738739 0.00147044658660889
0.305305302143097 -0.00666236877441406
0.306306302547455 -0.0147712230682373
0.307307302951813 -0.0228543281555176
0.308308303356171 -0.0309075117111206
0.309309303760529 -0.0389206409454346
0.310310304164886 -0.0468980073928833
0.311311304569244 -0.0548300743103027
0.312312304973602 -0.0627338886260986
0.31331330537796 -0.0706226825714111
0.314314305782318 -0.0785143375396729
0.315315306186676 -0.0864229202270508
0.316316306591034 -0.0943624973297119
0.317317306995392 -0.102359056472778
0.31831830739975 -0.110412836074829
0.319319307804108 -0.118546009063721
0.320320308208466 -0.126775026321411
0.321321308612823 -0.135117053985596
0.322322309017181 -0.143584489822388
0.323323309421539 -0.152197599411011
0.324324309825897 -0.160968065261841
0.325325310230255 -0.169914245605469
0.326326310634613 -0.179052829742432
0.327327311038971 -0.188397169113159
0.328328311443329 -0.197968244552612
0.329329311847687 -0.20777440071106
0.330330312252045 -0.217838525772095
0.331331312656403 -0.228180646896362
0.33233231306076 -0.238810062408447
0.333333343267441 -0.249745845794678
0.334334343671799 -0.261006832122803
0.335335344076157 -0.272611618041992
0.336336344480515 -0.284575462341309
0.337337344884872 -0.296912670135498
0.33833834528923 -0.309650182723999
0.339339345693588 -0.322788238525391
0.340340346097946 -0.336293935775757
0.341341346502304 -0.350127696990967
0.342342346906662 -0.36424708366394
0.34334334731102 -0.378607511520386
0.344344347715378 -0.39316201210022
0.345345348119736 -0.407875776290894
0.346346348524094 -0.422701597213745
0.347347348928452 -0.437597036361694
0.348348349332809 -0.452520608901978
0.349349349737167 -0.467428207397461
0.350350350141525 -0.482276916503906
0.351351350545883 -0.49702787399292
0.352352350950241 -0.511634588241577
0.353353351354599 -0.526058912277222
0.354354351758957 -0.54024863243103
0.355355352163315 -0.554166316986084
0.356356352567673 -0.567768573760986
0.357357352972031 -0.581015110015869
0.358358353376389 -0.593851804733276
0.359359353780746 -0.606245040893555
0.360360354185104 -0.618140697479248
0.361361354589462 -0.629519701004028
0.36236235499382 -0.640404224395752
0.363363355398178 -0.650849103927612
0.364364355802536 -0.660896301269531
0.365365356206894 -0.670595169067383
0.366366356611252 -0.679996967315674
0.36736735701561 -0.68913722038269
0.368368357419968 -0.69807767868042
0.369369357824326 -0.70684814453125
0.370370358228683 -0.715503931045532
0.371371358633041 -0.72408652305603
0.372372359037399 -0.732646703720093
0.373373359441757 -0.741231441497803
0.374374359846115 -0.749870300292969
0.375375360250473 -0.758626937866211
0.376376360654831 -0.767539978027344
0.377377361059189 -0.776653289794922
0.378378361463547 -0.786016225814819
0.379379361867905 -0.795673131942749
0.380380362272263 -0.805664300918579
0.38138136267662 -0.816045522689819
0.382382363080978 -0.826856374740601
0.383383363485336 -0.838114976882935
0.384384393692017 -0.849756240844727
0.385385394096375 -0.861671686172485
0.386386394500732 -0.87376594543457
0.38738739490509 -0.88594126701355
0.388388395309448 -0.898089408874512
0.389389395713806 -0.910117149353027
0.390390396118164 -0.921924352645874
0.391391396522522 -0.933408737182617
0.39239239692688 -0.944470405578613
0.393393397331238 -0.955009937286377
0.394394397735596 -0.964923858642578
0.395395398139954 -0.974110126495361
0.396396398544312 -0.982475757598877
0.397397398948669 -0.989903211593628
0.398398399353027 -0.996297359466553
0.399399399757385 -1.00159549713135
0.400400400161743 -1.00589847564697
0.401401400566101 -1.00934815406799
0.402402400970459 -1.01208758354187
0.403403401374817 -1.0142548084259
0.404404401779175 -1.01599931716919
0.405405402183533 -1.01745438575745
0.406406402587891 -1.01876783370972
0.407407402992249 -1.02007150650024
0.408408403396606 -1.02150845527649
0.409409403800964 -1.02322053909302
0.410410404205322 -1.0253484249115
0.41141140460968 -1.02799916267395
0.412412405014038 -1.03114557266235
0.413413405418396 -1.0347273349762
0.414414405822754 -1.03869080543518
0.415415406227112 -1.0429744720459
0.41641640663147 -1.04752016067505
0.417417407035828 -1.05226492881775
0.418418407440186 -1.05715394020081
0.419419407844543 -1.06213569641113
0.420420408248901 -1.06714248657227
0.421421408653259 -1.07211780548096
0.422422409057617 -1.07700395584106
0.423423409461975 -1.08173835277557
0.424424409866333 -1.0862694978714
0.425425410270691 -1.09053444862366
0.426426410675049 -1.09447026252747
0.427427411079407 -1.09802329540253
0.428428411483765 -1.1011415719986
0.429429411888123 -1.10382699966431
0.43043041229248 -1.10609769821167
0.431431412696838 -1.10796296596527
0.432432413101196 -1.10943627357483
0.433433413505554 -1.11053335666656
0.434434413909912 -1.11126232147217
0.43543541431427 -1.11164128780365
0.43643644452095 -1.1116760969162
0.437437444925308 -1.1113817691803
0.438438445329666 -1.11077165603638
0.439439445734024 -1.10985195636749
0.440440446138382 -1.10863769054413
0.44144144654274 -1.10713291168213
0.442442446947098 -1.10535800457001
0.443443447351456 -1.10331356525421
0.444444447755814 -1.10101246833801
0.445445448160172 -1.09846663475037
0.446446448564529 -1.09567940235138
0.447447448968887 -1.09266805648804
0.448448449373245 -1.08943295478821
0.449449449777603 -1.08598852157593
0.450450450181961 -1.08233964443207
0.451451450586319 -1.07849597930908
0.452452450990677 -1.07446455955505
0.453453451395035 -1.07025420665741
0.454454451799393 -1.06586813926697
0.455455452203751 -1.061319231987
0.456456452608109 -1.05660998821259
0.457457453012466 -1.05175018310547
0.458458453416824 -1.04674458503723
0.459459453821182 -1.04160034656525
0.46046045422554 -1.03632497787476
0.461461454629898 -1.03092241287231
0.462462455034256 -1.02539944648743
0.463463455438614 -1.01976215839386
0.464464455842972 -1.01401519775391
0.46546545624733 -1.00816321372986
0.466466456651688 -1.00221419334412
0.467467457056046 -0.996171176433563
0.468468457460403 -0.99004203081131
0.469469457864761 -0.983827412128448
0.470470458269119 -0.977532207965851
0.471471458673477 -0.971166729927063
0.472472459077835 -0.964729905128479
0.473473459482193 -0.958226442337036
0.474474459886551 -0.951662063598633
0.475475460290909 -0.945040345191956
0.476476460695267 -0.938363432884216
0.477477461099625 -0.93163925409317
0.478478461503983 -0.924867928028107
0.47947946190834 -0.918053567409515
0.480480462312698 -0.911199986934662
0.481481462717056 -0.904312372207642
0.482482463121414 -0.897392928600311
0.483483463525772 -0.89044201374054
0.48448446393013 -0.883465230464935
0.485485464334488 -0.876466333866119
0.486486464738846 -0.869446516036987
0.487487494945526 -0.862409353256226
0.488488495349884 -0.855355620384216
0.489489495754242 -0.848290860652924
0.4904904961586 -0.841216564178467
0.491491496562958 -0.834134519100189
0.492492496967316 -0.827046513557434
0.493493497371674 -0.81995689868927
0.494494497776031 -0.812866508960724
0.495495498180389 -0.80577826499939
0.496496498584747 -0.798692464828491
0.497497498989105 -0.791612505912781
0.498498499393463 -0.784539103507996
0.499499499797821 -0.777476191520691
0.500500500202179 -0.770425021648407
0.501501500606537 -0.763384580612183
0.502502501010895 -0.756358563899994
0.503503501415253 -0.749351382255554
0.504504501819611 -0.74235874414444
0.505505502223969 -0.735385000705719
0.506506502628326 -0.728432893753052
0.507507503032684 -0.721503138542175
0.508508503437042 -0.714594721794128
0.5095095038414 -0.707712531089783
0.510510504245758 -0.700854539871216
0.511511504650116 -0.694021940231323
0.512512505054474 -0.687219738960266
0.513513505458832 -0.680445432662964
0.51451450586319 -0.673699915409088
0.515515506267548 -0.666986346244812
0.516516506671906 -0.660305023193359
0.517517507076263 -0.653655767440796
0.518518507480621 -0.647039532661438
0.519519507884979 -0.64045649766922
0.520520508289337 -0.6339111328125
0.521521508693695 -0.627400994300842
0.522522509098053 -0.620926678180695
0.523523509502411 -0.614489436149597
0.524524509906769 -0.608089983463287
0.525525510311127 -0.601728677749634
0.526526510715485 -0.595408320426941
0.527527511119843 -0.589125573635101
0.5285285115242 -0.582883834838867
0.529529511928558 -0.576681852340698
0.530530512332916 -0.570521235466003
0.531531512737274 -0.56440258026123
0.532532513141632 -0.558325171470642
0.53353351354599 -0.552289843559265
0.534534513950348 -0.546296358108521
0.535535514354706 -0.54034698009491
0.536536514759064 -0.534440457820892
0.537537515163422 -0.528576970100403
0.53853851556778 -0.522757291793823
0.539539575576782 -0.51698112487793
0.54054057598114 -0.511249721050262
0.541541576385498 -0.505562603473663
0.542542576789856 -0.499919533729553
0.543543577194214 -0.494321227073669
0.544544577598572 -0.488768130540848
0.54554557800293 -0.483259201049805
0.546546578407288 -0.477796196937561
0.547547578811646 -0.472377061843872
0.548548579216003 -0.467004060745239
0.549549579620361 -0.46167516708374
0.550550580024719 -0.456393122673035
0.551551580429077 -0.451155304908752
0.552552580833435 -0.445961803197861
0.553553581237793 -0.440814524888992
0.554554581642151 -0.435712218284607
0.555555582046509 -0.430654972791672
0.556556582450867 -0.425643503665924
0.557557582855225 -0.420677036046982
0.558558583259583 -0.415754407644272
0.55955958366394 -0.410876959562302
0.560560584068298 -0.406045138835907
0.561561584472656 -0.401257634162903
0.562562584877014 -0.396515190601349
0.563563585281372 -0.391816526651382
0.56456458568573 -0.387162297964096
0.565565586090088 -0.382553249597549
0.566566586494446 -0.377987295389175
0.567567586898804 -0.373465061187744
0.568568587303162 -0.368987023830414
0.56956958770752 -0.364553242921829
0.570570588111877 -0.360162705183029
0.571571588516235 -0.35581436753273
0.572572588920593 -0.351509809494019
0.573573589324951 -0.347247868776321
0.574574589729309 -0.343028634786606
0.575575590133667 -0.338852196931839
0.576576590538025 -0.334718108177185
0.577577590942383 -0.330625772476196
0.578578591346741 -0.326574951410294
0.579579591751099 -0.322565615177155
0.580580592155457 -0.318597614765167
0.581581592559814 -0.314671784639359
0.582582592964172 -0.310785174369812
0.58358359336853 -0.306940883398056
0.584584593772888 -0.303135901689529
0.585585594177246 -0.299370676279068
0.586586594581604 -0.295646160840988
0.587587594985962 -0.291960418224335
0.58858859539032 -0.288314640522003
0.589589595794678 -0.284708291292191
0.590590596199036 -0.281140059232712
0.591591596603394 -0.277610778808594
0.592592597007751 -0.274119526147842
0.593593597412109 -0.270665973424911
0.594594597816467 -0.267250299453735
0.595595598220825 -0.263872534036636
0.596596598625183 -0.260532081127167
0.597597599029541 -0.257228493690491
0.598598599433899 -0.253960877656937
0.599599599838257 -0.250729531049728
0.600600600242615 -0.247534811496735
0.601601600646973 -0.244375795125961
0.602602601051331 -0.241251975297928
0.603603601455688 -0.238163888454437
0.604604601860046 -0.235110178589821
0.605605602264404 -0.232090890407562
0.606606602668762 -0.229106038808823
0.60760760307312 -0.226154997944832
0.608608603477478 -0.22323814034462
0.609609603881836 -0.22035476565361
0.610610604286194 -0.21750470995903
0.611611604690552 -0.214687436819077
0.61261260509491 -0.211901992559433
0.613613605499268 -0.209149762988091
0.614614605903625 -0.206428900361061
0.615615606307983 -0.203739926218987
0.616616606712341 -0.201082840561867
0.617617607116699 -0.198457211256027
0.618618607521057 -0.195861607789993
0.619619607925415 -0.193296611309052
0.620620608329773 -0.190762549638748
0.621621608734131 -0.188257843255997
0.622622609138489 -0.185783296823502
0.623623609542847 -0.18333774805069
0.624624609947205 -0.180922269821167
0.625625610351562 -0.178534895181656
0.62662661075592 -0.176176354289055
0.627627611160278 -0.173846229910851
0.628628611564636 -0.171544224023819
0.629629611968994 -0.169269815087318
0.630630612373352 -0.167022928595543
0.63163161277771 -0.16480341553688
0.632632613182068 -0.162610471248627
0.633633613586426 -0.160444378852844
0.634634613990784 -0.158304780721664
0.635635614395142 -0.156191200017929
0.6366366147995 -0.154103636741638
0.637637615203857 -0.152041926980019
0.638638615608215 -0.150005519390106
0.639639616012573 -0.147994056344032
0.640640616416931 -0.146007418632507
0.641641676425934 -0.144045174121857
0.642642676830292 -0.142107740044594
0.64364367723465 -0.140193417668343
0.644644677639008 -0.138303816318512
0.645645678043365 -0.136437609791756
0.646646678447723 -0.134594678878784
0.647647678852081 -0.13277442753315
0.648648679256439 -0.130977064371109
0.649649679660797 -0.129202410578728
0.650650680065155 -0.127450227737427
0.651651680469513 -0.125719755887985
0.652652680873871 -0.124011442065239
0.653653681278229 -0.122324392199516
0.654654681682587 -0.120658926665783
0.655655682086945 -0.119014620780945
0.656656682491302 -0.117391146719456
0.65765768289566 -0.115788243710995
0.658658683300018 -0.114205837249756
0.659659683704376 -0.112643927335739
0.660660684108734 -0.111101366579533
0.661661684513092 -0.109578743577003
0.66266268491745 -0.108075723052025
0.663663685321808 -0.106591902673244
0.664664685726166 -0.105127207934856
0.665665686130524 -0.103681638836861
0.666666686534882 -0.102254375815392
0.66766768693924 -0.100845627486706
0.668668687343597 -0.0994551181793213
0.669669687747955 -0.0980827137827873
0.670670688152313 -0.0967279374599457
0.671671688556671 -0.095390759408474
0.672672688961029 -0.0940713584423065
0.673673689365387 -0.0927685871720314
0.674674689769745 -0.0914831757545471
0.675675690174103 -0.090214341878891
0.676676690578461 -0.0889621898531914
0.677677690982819 -0.0877260938286781
0.678678691387177 -0.0865067020058632
0.679679691791534 -0.0853029042482376
0.680680692195892 -0.0841152742505074
0.68168169260025 -0.0829432755708694
0.682682693004608 -0.0817864909768105
0.683683693408966 -0.0806451365351677
0.684684693813324 -0.0795186385512352
0.685685694217682 -0.0784075185656548
0.68668669462204 -0.0773105174303055
0.687687695026398 -0.0762283354997635
0.688688695430756 -0.075160525739193
0.689689695835114 -0.0741069540381432
0.690690696239471 -0.0730670541524887
0.691691696643829 -0.072041280567646
0.692692697048187 -0.0710293278098106
0.693693697452545 -0.0700306296348572
0.694694697856903 -0.0690452381968498
0.695695698261261 -0.0680732354521751
0.696696698665619 -0.0671142637729645
0.697697699069977 -0.0661681070923805
0.698698699474335 -0.0652347132563591
0.699699699878693 -0.0643136203289032
0.700700700283051 -0.0634050741791725
0.701701700687408 -0.06250861287117
0.702702701091766 -0.0616244450211525
0.703703701496124 -0.0607518181204796
0.704704701900482 -0.0598913878202438
0.70570570230484 -0.0590425841510296
0.706706702709198 -0.0582048706710339
0.707707703113556 -0.0573789738118649
0.708708703517914 -0.056564137339592
0.709709703922272 -0.0557601675391197
0.71071070432663 -0.0549672842025757
0.711711704730988 -0.0541854798793793
0.712712705135345 -0.0534137263894081
0.713713705539703 -0.0526530109345913
0.714714705944061 -0.0519023463129997
0.715715706348419 -0.0511617809534073
0.716716706752777 -0.0504316687583923
0.717717707157135 -0.0497113689780235
0.718718707561493 -0.0490010231733322
0.719719707965851 -0.0483002401888371
0.720720708370209 -0.0476095043122768
0.721721708774567 -0.0469278581440449
0.722722709178925 -0.0462555773556232
0.723723709583282 -0.0455927103757858
0.72472470998764 -0.0449391342699528
0.725725710391998 -0.044294185936451
0.726726710796356 -0.0436583012342453
0.727727711200714 -0.043031170964241
0.728728711605072 -0.042412530630827
0.72972971200943 -0.0418025515973568
0.730730712413788 -0.0412011221051216
0.731731712818146 -0.0406081452965736
0.732732713222504 -0.0400228053331375
0.733733713626862 -0.0394461303949356
0.734734714031219 -0.0388773530721664
0.735735714435577 -0.0383164137601852
0.736736714839935 -0.0377632267773151
0.737737715244293 -0.0372178219258785
0.738738715648651 -0.0366800539195538
0.739739716053009 -0.0361496955156326
0.740740716457367 -0.0356268361210823
0.741741716861725 -0.0351110436022282
0.742742717266083 -0.0346025489270687
0.743743777275085 -0.034101340919733
0.744744777679443 -0.0336069315671921
0.745745778083801 -0.0331195183098316
0.746746778488159 -0.0326388701796532
0.747747778892517 -0.032164990901947
0.748748779296875 -0.031697690486908
0.749749779701233 -0.0312371533364058
0.750750780105591 -0.030782800167799
0.751751780509949 -0.0303351413458586
0.752752780914307 -0.0298935510218143
0.753753781318665 -0.029458275064826
0.754754781723022 -0.0290292724967003
0.75575578212738 -0.0286061316728592
0.756756782531738 -0.0281889904290438
0.757757782936096 -0.0277777761220932
0.758758783340454 -0.0273723751306534
0.759759783744812 -0.0269725937396288
0.76076078414917 -0.0265785194933414
0.761761784553528 -0.0261901021003723
0.762762784957886 -0.0258070267736912
0.763763785362244 -0.0254296287894249
0.764764785766602 -0.0250573810189962
0.765765786170959 -0.024690356105566
0.766766786575317 -0.0243287608027458
0.767767786979675 -0.0239722356200218
0.768768787384033 -0.0236206892877817
0.769769787788391 -0.0232743434607983
0.770770788192749 -0.0229326710104942
0.771771788597107 -0.0225960034877062
0.772772789001465 -0.0222640968859196
0.773773789405823 -0.021936908364296
0.774774789810181 -0.0216144453734159
0.775775790214539 -0.0212965030223131
0.776776790618896 -0.0209832452237606
0.777777791023254 -0.0206743180751801
0.778778791427612 -0.0203699246048927
0.77977979183197 -0.0200697835534811
0.780780792236328 -0.0197740104049444
0.781781792640686 -0.0194825064390898
0.782782793045044 -0.0191951431334019
0.783783793449402 -0.0189118944108486
0.78478479385376 -0.0186327341943979
0.785785794258118 -0.0183575414121151
0.786786794662476 -0.0180863458663225
0.787787795066833 -0.0178190246224403
0.788788795471191 -0.0175554845482111
0.789789795875549 -0.0172958634793758
0.790790796279907 -0.0170398913323879
0.791791796684265 -0.0167876109480858
0.792792797088623 -0.0165390484035015
0.793793797492981 -0.0162940230220556
0.794794797897339 -0.0160525515675545
0.795795798301697 -0.0158145241439342
0.796796798706055 -0.015579991042614
0.797797799110413 -0.015348831191659
0.798798799514771 -0.0151210390031338
0.799799799919128 -0.0148964328691363
0.800800800323486 -0.0146752055734396
0.801801800727844 -0.0144571224227548
0.802802801132202 -0.0142422309145331
0.80380380153656 -0.0140303978696465
0.804804801940918 -0.0138217136263847
0.805805802345276 -0.0136159574612975
0.806806802749634 -0.0134132811799645
0.807807803153992 -0.0132134845480323
0.80880880355835 -0.013016689568758
0.809809803962708 -0.0128226839005947
0.810810804367065 -0.012631556019187
0.811811804771423 -0.0124431541189551
0.812812805175781 -0.0122575303539634
0.813813805580139 -0.0120746120810509
0.814814805984497 -0.0118943220004439
0.815815806388855 -0.0117166191339493
0.816816806793213 -0.0115416366606951
0.817817807197571 -0.0113691631704569
0.818818807601929 -0.0111991614103317
0.819819808006287 -0.0110316937789321
0.820820808410645 -0.0108666270971298
0.821821808815002 -0.010704000480473
0.82282280921936 -0.0105437962338328
0.823823809623718 -0.0103858476504683
0.824824810028076 -0.0102303326129913
0.825825810432434 -0.0100769819691777
0.826826810836792 -0.00992595590651035
0.82782781124115 -0.00977706536650658
0.828828811645508 -0.00963046215474606
0.829829812049866 -0.0094859329983592
0.830830812454224 -0.0093435849994421
0.831831812858582 -0.00920323003083467
0.832832813262939 -0.00906505063176155
0.833833813667297 -0.00892884284257889
0.834834814071655 -0.00879468861967325
0.835835814476013 -0.00866250414401293
0.836836814880371 -0.00853217951953411
0.837837815284729 -0.00840382277965546
0.838838815689087 -0.00827740970999002
0.839839816093445 -0.00815278757363558
0.840840816497803 -0.00803005695343018
0.841841816902161 -0.00790907256305218
0.842842817306519 -0.00778995361179113
0.843843817710876 -0.00767248962074518
0.844844818115234 -0.00755688920617104
0.845845818519592 -0.00744291441515088
0.846846878528595 -0.00733062438666821
0.847847878932953 -0.00722004007548094
0.848848879337311 -0.00711106415838003
0.849849879741669 -0.00700369337573647
0.850850880146027 -0.00689789280295372
0.851851880550385 -0.00679373182356358
0.852852880954742 -0.00669103488326073
0.8538538813591 -0.00658994074910879
0.854854881763458 -0.00649031111970544
0.855855882167816 -0.00639216415584087
0.856856882572174 -0.00629545049741864
0.857857882976532 -0.00620016921311617
0.85885888338089 -0.00610628537833691
0.859859883785248 -0.00601386092603207
0.860860884189606 -0.00592274218797684
0.861861884593964 -0.00583304837346077
0.862862884998322 -0.00574463000521064
0.863863885402679 -0.00565758254379034
0.864864885807037 -0.00557177327573299
0.865865886211395 -0.00548730324953794
0.866866886615753 -0.00540400436148047
0.867867887020111 -0.0053220596164465
0.868868887424469 -0.00524122780188918
0.869869887828827 -0.00516169331967831
0.870870888233185 -0.00508325779810548
0.871871888637543 -0.00500607676804066
0.872872889041901 -0.00492995278909802
0.873873889446259 -0.00485507911071181
0.874874889850616 -0.00478124059736729
0.875875890254974 -0.00470856251195073
0.876876890659332 -0.00463691353797913
0.87787789106369 -0.00456636818125844
0.878878891468048 -0.0044968668371439
0.879879891872406 -0.00442840065807104
0.880880892276764 -0.0043609980493784
0.881881892681122 -0.00429455749690533
0.88288289308548 -0.00422916002571583
0.883883893489838 -0.00416468735784292
0.884884893894196 -0.00410120934247971
0.885885894298553 -0.00403867149725556
0.886886894702911 -0.00397708127275109
0.887887895107269 -0.00391641492024064
0.888888895511627 -0.00385666871443391
0.889889895915985 -0.00379782379604876
0.890890896320343 -0.00373982079327106
0.891891896724701 -0.00368274701759219
0.892892897129059 -0.00362645322456956
0.893893897533417 -0.00357109750621021
0.894894897937775 -0.00351649150252342
0.895895898342133 -0.00346278352662921
0.89689689874649 -0.00340983690693974
0.897897899150848 -0.003357685636729
0.898898899555206 -0.00330633111298084
0.899899899959564 -0.00325576821342111
0.900900900363922 -0.00320593011565506
0.90190190076828 -0.00315685314126313
0.902902901172638 -0.00310855079442263
0.903903901576996 -0.0030609245877713
0.904904901981354 -0.00301406509242952
0.905905902385712 -0.00296788709238172
0.90690690279007 -0.00292238406836987
0.907907903194427 -0.00287758209742606
0.908908903598785 -0.00283347582444549
0.909909904003143 -0.00279001379385591
0.910910904407501 -0.00274724327027798
0.911911904811859 -0.00270508928224444
0.912912905216217 -0.00266359327360988
0.913913905620575 -0.00262268912047148
0.914914906024933 -0.00258243922144175
0.915915906429291 -0.00254280399531126
0.916916906833649 -0.00250373897142708
0.917917907238007 -0.00246527278795838
0.918918907642365 -0.00242738728411496
0.919919908046722 -0.00239008851349354
0.92092090845108 -0.00235334364697337
0.921921908855438 -0.00231717014685273
0.922922909259796 -0.00228152610361576
0.923923909664154 -0.00224644131958485
0.924924910068512 -0.00221185572445393
0.92592591047287 -0.00217784149572253
0.926926910877228 -0.00214432179927826
0.927927911281586 -0.00211129477247596
0.928928911685944 -0.00207879254594445
0.929929912090302 -0.00204676995053887
0.930930912494659 -0.00201525399461389
0.931931912899017 -0.00198418856598437
0.932932913303375 -0.00195361720398068
0.933933913707733 -0.00192348950076848
0.934934914112091 -0.00189383956603706
0.935935914516449 -0.00186463922727853
0.936936914920807 -0.00183588732033968
0.937937915325165 -0.00180754251778126
0.938938915729523 -0.00177966675255448
0.939939916133881 -0.00175218540243804
0.940940916538239 -0.00172514619771391
0.941941916942596 -0.00169850862585008
0.942942917346954 -0.0016722809523344
0.943943917751312 -0.00164645339827985
0.94494491815567 -0.00162101374007761
0.945945918560028 -0.00159597001038492
0.946946918964386 -0.00157129822764546
0.947947919368744 -0.00154701969586313
0.948948979377747 -0.00152308167889714
0.949949979782104 -0.00149954529479146
0.950950980186462 -0.00147633452434093
0.95195198059082 -0.00145350035745651
0.952952980995178 -0.00143100565765053
0.953953981399536 -0.0014088632306084
0.954954981803894 -0.00138704990968108
0.955955982208252 -0.0013655845541507
0.95695698261261 -0.00134443561546504
0.957957983016968 -0.00132362125441432
0.958958983421326 -0.00130311143584549
0.959959983825684 -0.00128291826695204
0.960960984230042 -0.00126303709112108
0.961961984634399 -0.00124346185475588
0.962962985038757 -0.00122418999671936
0.963963985443115 -0.00120519963093102
0.964964985847473 -0.00118651706725359
0.965965986251831 -0.00116809830069542
0.966966986656189 -0.00114998675417155
0.967967987060547 -0.00113213970325887
0.968968987464905 -0.00111457146704197
0.969969987869263 -0.00109726283699274
0.970970988273621 -0.00108023174107075
0.971971988677979 -0.00106346083339304
0.972972989082336 -0.00104694382753223
0.973973989486694 -0.00103068293537945
0.974974989891052 -0.00101466092746705
0.97597599029541 -0.000998903182335198
0.976976990699768 -0.00098337628878653
0.977977991104126 -0.000968091422691941
0.978978991508484 -0.000953037990257144
0.979979991912842 -0.000938214652705938
0.9809809923172 -0.00092361873248592
0.981981992721558 -0.000909261987544596
0.982982993125916 -0.000895108678378165
0.983983993530273 -0.000881179817952216
0.984984993934631 -0.000867464987095445
0.985985994338989 -0.000853961042594165
0.986986994743347 -0.000840666005387902
0.987987995147705 -0.000827570096589625
0.988988995552063 -0.000814687693491578
0.989989995956421 -0.00080199638614431
0.990990996360779 -0.000789505196735263
0.991991996765137 -0.00077719590626657
0.992992997169495 -0.000765087315812707
0.993993997573853 -0.000753152591641992
0.99499499797821 -0.000741415075026453
0.995995998382568 -0.0007298513664864
0.996996998786926 -0.000718477065674961
0.997997999191284 -0.000707265688106418
0.998998999595642 -0.000696235685609281
1 -0.000685369130223989
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.327633023262024)
--(axis cs:0,-0.607697784900665)
--(axis cs:0.00100100098643452,-0.616057276725769)
--(axis cs:0.00200200197286904,-0.633754134178162)
--(axis cs:0.00300300307571888,-0.65794849395752)
--(axis cs:0.00400400394573808,-0.686176657676697)
--(axis cs:0.00500500481575727,-0.716264128684998)
--(axis cs:0.00600600615143776,-0.747139453887939)
--(axis cs:0.00700700702145696,-0.778081059455872)
--(axis cs:0.00800800789147615,-0.808573126792908)
--(axis cs:0.00900900922715664,-0.838432490825653)
--(axis cs:0.0100100096315145,-0.867389678955078)
--(axis cs:0.011011010967195,-0.895283937454224)
--(axis cs:0.0120120123028755,-0.922110140323639)
--(axis cs:0.0130130127072334,-0.947621941566467)
--(axis cs:0.0140140140429139,-0.971834421157837)
--(axis cs:0.0150150144472718,-0.994722485542297)
--(axis cs:0.0160160157829523,-1.01623630523682)
--(axis cs:0.0170170161873102,-1.03637051582336)
--(axis cs:0.0180180184543133,-1.05505919456482)
--(axis cs:0.0190190188586712,-1.07233238220215)
--(axis cs:0.0200200192630291,-1.08815681934357)
--(axis cs:0.0210210215300322,-1.10247790813446)
--(axis cs:0.0220220219343901,-1.11532723903656)
--(axis cs:0.023023022338748,-1.12668538093567)
--(axis cs:0.024024024605751,-1.13649868965149)
--(axis cs:0.0250250250101089,-1.14485383033752)
--(axis cs:0.0260260254144669,-1.15170013904572)
--(axis cs:0.0270270258188248,-1.15703189373016)
--(axis cs:0.0280280280858278,-1.16085696220398)
--(axis cs:0.0290290284901857,-1.16316652297974)
--(axis cs:0.0300300288945436,-1.16396844387054)
--(axis cs:0.0310310311615467,-1.16325867176056)
--(axis cs:0.0320320315659046,-1.16104793548584)
--(axis cs:0.0330330319702625,-1.15736639499664)
--(axis cs:0.0340340323746204,-1.15218985080719)
--(axis cs:0.0350350327789783,-1.14550113677979)
--(axis cs:0.0360360369086266,-1.13735055923462)
--(axis cs:0.0370370373129845,-1.12777066230774)
--(axis cs:0.0380380377173424,-1.11670339107513)
--(axis cs:0.0390390381217003,-1.10425698757172)
--(axis cs:0.0400400385260582,-1.09037411212921)
--(axis cs:0.0410410389304161,-1.07508301734924)
--(axis cs:0.0420420430600643,-1.05851089954376)
--(axis cs:0.0430430434644222,-1.04065728187561)
--(axis cs:0.0440440438687801,-1.02149152755737)
--(axis cs:0.045045044273138,-1.00103402137756)
--(axis cs:0.046046044677496,-0.979498565196991)
--(axis cs:0.0470470450818539,-0.956958055496216)
--(axis cs:0.0480480492115021,-0.933310985565186)
--(axis cs:0.04904904961586,-0.909032762050629)
--(axis cs:0.0500500500202179,-0.884118020534515)
--(axis cs:0.0510510504245758,-0.858993291854858)
--(axis cs:0.0520520508289337,-0.833874642848969)
--(axis cs:0.0530530512332916,-0.809645295143127)
--(axis cs:0.0540540516376495,-0.787364542484283)
--(axis cs:0.0550550557672977,-0.768115818500519)
--(axis cs:0.0560560561716557,-0.754390120506287)
--(axis cs:0.0570570565760136,-0.748025476932526)
--(axis cs:0.0580580569803715,-0.750085771083832)
--(axis cs:0.0590590573847294,-0.75935697555542)
--(axis cs:0.0600600577890873,-0.774035036563873)
--(axis cs:0.0610610619187355,-0.792024850845337)
--(axis cs:0.0620620623230934,-0.811679005622864)
--(axis cs:0.0630630627274513,-0.83246523141861)
--(axis cs:0.0640640631318092,-0.853344202041626)
--(axis cs:0.0650650635361671,-0.873923301696777)
--(axis cs:0.0660660639405251,-0.894066870212555)
--(axis cs:0.067067064344883,-0.913429975509644)
--(axis cs:0.0680680647492409,-0.93182098865509)
--(axis cs:0.0690690651535988,-0.949146091938019)
--(axis cs:0.0700700655579567,-0.965443015098572)
--(axis cs:0.0710710734128952,-0.980536937713623)
--(axis cs:0.0720720738172531,-0.994325518608093)
--(axis cs:0.073073074221611,-1.00689935684204)
--(axis cs:0.0740740746259689,-1.01816558837891)
--(axis cs:0.0750750750303268,-1.02809846401215)
--(axis cs:0.0760760754346848,-1.03657746315002)
--(axis cs:0.0770770758390427,-1.04371285438538)
--(axis cs:0.0780780762434006,-1.04946649074554)
--(axis cs:0.0790790766477585,-1.05374002456665)
--(axis cs:0.0800800770521164,-1.05662977695465)
--(axis cs:0.0810810774564743,-1.05807113647461)
--(axis cs:0.0820820778608322,-1.05802381038666)
--(axis cs:0.0830830782651901,-1.05652403831482)
--(axis cs:0.0840840861201286,-1.05358922481537)
--(axis cs:0.0850850865244865,-1.04918718338013)
--(axis cs:0.0860860869288445,-1.0432722568512)
--(axis cs:0.0870870873332024,-1.03591024875641)
--(axis cs:0.0880880877375603,-1.02708864212036)
--(axis cs:0.0890890881419182,-1.01678538322449)
--(axis cs:0.0900900885462761,-1.00502467155457)
--(axis cs:0.091091088950634,-0.991785287857056)
--(axis cs:0.0920920893549919,-0.977109789848328)
--(axis cs:0.0930930897593498,-0.960959553718567)
--(axis cs:0.0940940901637077,-0.943390130996704)
--(axis cs:0.0950950905680656,-0.924379765987396)
--(axis cs:0.0960960984230042,-0.903940916061401)
--(axis cs:0.0970970988273621,-0.882132649421692)
--(axis cs:0.09809809923172,-0.858913421630859)
--(axis cs:0.0990990996360779,-0.834335625171661)
--(axis cs:0.100100100040436,-0.808390021324158)
--(axis cs:0.101101100444794,-0.781124711036682)
--(axis cs:0.102102100849152,-0.752601861953735)
--(axis cs:0.10310310125351,-0.722828507423401)
--(axis cs:0.104104101657867,-0.691885709762573)
--(axis cs:0.105105102062225,-0.659785151481628)
--(axis cs:0.106106102466583,-0.626667976379395)
--(axis cs:0.107107102870941,-0.592584669589996)
--(axis cs:0.108108103275299,-0.557717561721802)
--(axis cs:0.109109111130238,-0.522335886955261)
--(axis cs:0.110110111534595,-0.48666176199913)
--(axis cs:0.111111111938953,-0.451224029064178)
--(axis cs:0.112112112343311,-0.416661560535431)
--(axis cs:0.113113112747669,-0.384070634841919)
--(axis cs:0.114114113152027,-0.355445295572281)
--(axis cs:0.115115113556385,-0.332906723022461)
--(axis cs:0.116116113960743,-0.319487452507019)
--(axis cs:0.117117114365101,-0.316320955753326)
--(axis cs:0.118118114769459,-0.322535306215286)
--(axis cs:0.119119115173817,-0.335165113210678)
--(axis cs:0.120120115578175,-0.352210760116577)
--(axis cs:0.121121115982533,-0.372043043375015)
--(axis cs:0.122122123837471,-0.39340952038765)
--(axis cs:0.123123124241829,-0.415803581476212)
--(axis cs:0.124124124646187,-0.43862122297287)
--(axis cs:0.125125125050545,-0.461710810661316)
--(axis cs:0.126126125454903,-0.484762221574783)
--(axis cs:0.127127125859261,-0.507644474506378)
--(axis cs:0.128128126263618,-0.530330896377563)
--(axis cs:0.129129126667976,-0.552623689174652)
--(axis cs:0.130130127072334,-0.574546277523041)
--(axis cs:0.131131127476692,-0.595970273017883)
--(axis cs:0.13213212788105,-0.616889536380768)
--(axis cs:0.133133128285408,-0.63730001449585)
--(axis cs:0.134134128689766,-0.657115817070007)
--(axis cs:0.135135129094124,-0.676366806030273)
--(axis cs:0.136136129498482,-0.694962501525879)
--(axis cs:0.13713712990284,-0.712952375411987)
--(axis cs:0.138138130307198,-0.730266690254211)
--(axis cs:0.139139130711555,-0.746917247772217)
--(axis cs:0.140140131115913,-0.762893915176392)
--(axis cs:0.141141146421432,-0.778169453144073)
--(axis cs:0.14214214682579,-0.792741656303406)
--(axis cs:0.143143147230148,-0.806592583656311)
--(axis cs:0.144144147634506,-0.819718241691589)
--(axis cs:0.145145148038864,-0.832126259803772)
--(axis cs:0.146146148443222,-0.843781352043152)
--(axis cs:0.14714714884758,-0.854702711105347)
--(axis cs:0.148148149251938,-0.864866137504578)
--(axis cs:0.149149149656296,-0.874279975891113)
--(axis cs:0.150150150060654,-0.882924318313599)
--(axis cs:0.151151150465012,-0.890803098678589)
--(axis cs:0.15215215086937,-0.897920668125153)
--(axis cs:0.153153151273727,-0.904255747795105)
--(axis cs:0.154154151678085,-0.909824132919312)
--(axis cs:0.155155152082443,-0.914610505104065)
--(axis cs:0.156156152486801,-0.918616652488708)
--(axis cs:0.157157152891159,-0.921837687492371)
--(axis cs:0.158158153295517,-0.924271166324615)
--(axis cs:0.159159153699875,-0.925926566123962)
--(axis cs:0.160160154104233,-0.926787853240967)
--(axis cs:0.161161154508591,-0.926871180534363)
--(axis cs:0.162162154912949,-0.926152408123016)
--(axis cs:0.163163155317307,-0.924643993377686)
--(axis cs:0.164164155721664,-0.9223552942276)
--(axis cs:0.165165156126022,-0.919270873069763)
--(axis cs:0.16616615653038,-0.915399432182312)
--(axis cs:0.167167171835899,-0.910731196403503)
--(axis cs:0.168168172240257,-0.905284285545349)
--(axis cs:0.169169172644615,-0.899038672447205)
--(axis cs:0.170170173048973,-0.892008364200592)
--(axis cs:0.171171173453331,-0.884188771247864)
--(axis cs:0.172172173857689,-0.875584363937378)
--(axis cs:0.173173174262047,-0.866197526454926)
--(axis cs:0.174174174666405,-0.856024324893951)
--(axis cs:0.175175175070763,-0.845072507858276)
--(axis cs:0.176176175475121,-0.833336055278778)
--(axis cs:0.177177175879478,-0.820828378200531)
--(axis cs:0.178178176283836,-0.807546854019165)
--(axis cs:0.179179176688194,-0.793483316898346)
--(axis cs:0.180180177092552,-0.778658151626587)
--(axis cs:0.18118117749691,-0.763060927391052)
--(axis cs:0.182182177901268,-0.746699154376984)
--(axis cs:0.183183178305626,-0.729578852653503)
--(axis cs:0.184184178709984,-0.711699187755585)
--(axis cs:0.185185179114342,-0.693081855773926)
--(axis cs:0.1861861795187,-0.673697710037231)
--(axis cs:0.187187179923058,-0.653576612472534)
--(axis cs:0.188188180327415,-0.63271164894104)
--(axis cs:0.189189180731773,-0.611111521720886)
--(axis cs:0.190190181136131,-0.588782966136932)
--(axis cs:0.191191181540489,-0.565728366374969)
--(axis cs:0.192192196846008,-0.541957795619965)
--(axis cs:0.193193197250366,-0.517491102218628)
--(axis cs:0.194194197654724,-0.492309063673019)
--(axis cs:0.195195198059082,-0.466421365737915)
--(axis cs:0.19619619846344,-0.43985304236412)
--(axis cs:0.197197198867798,-0.412604242563248)
--(axis cs:0.198198199272156,-0.384683281183243)
--(axis cs:0.199199199676514,-0.356112658977509)
--(axis cs:0.200200200080872,-0.326879501342773)
--(axis cs:0.201201200485229,-0.2970370054245)
--(axis cs:0.202202200889587,-0.266544699668884)
--(axis cs:0.203203201293945,-0.23544979095459)
--(axis cs:0.204204201698303,-0.203761696815491)
--(axis cs:0.205205202102661,-0.171494603157043)
--(axis cs:0.206206202507019,-0.138685584068298)
--(axis cs:0.207207202911377,-0.105326473712921)
--(axis cs:0.208208203315735,-0.0714713931083679)
--(axis cs:0.209209203720093,-0.0371236801147461)
--(axis cs:0.210210204124451,-0.00236117839813232)
--(axis cs:0.211211204528809,0.032817542552948)
--(axis cs:0.212212204933167,0.0683338046073914)
--(axis cs:0.213213205337524,0.10415518283844)
--(axis cs:0.214214205741882,0.140161722898483)
--(axis cs:0.21521520614624,0.176269948482513)
--(axis cs:0.216216206550598,0.212358981370926)
--(axis cs:0.217217206954956,0.248170971870422)
--(axis cs:0.218218222260475,0.283393055200577)
--(axis cs:0.219219222664833,0.3176309466362)
--(axis cs:0.220220223069191,0.350126475095749)
--(axis cs:0.221221223473549,0.379669517278671)
--(axis cs:0.222222223877907,0.404319226741791)
--(axis cs:0.223223224282265,0.421227335929871)
--(axis cs:0.224224224686623,0.427105784416199)
--(axis cs:0.225225225090981,0.420121967792511)
--(axis cs:0.226226225495338,0.402038872241974)
--(axis cs:0.227227225899696,0.376349449157715)
--(axis cs:0.228228226304054,0.345884919166565)
--(axis cs:0.229229226708412,0.312563747167587)
--(axis cs:0.23023022711277,0.277599483728409)
--(axis cs:0.231231227517128,0.241699546575546)
--(axis cs:0.232232227921486,0.205381393432617)
--(axis cs:0.233233228325844,0.168926358222961)
--(axis cs:0.234234228730202,0.13254651427269)
--(axis cs:0.23523522913456,0.0963554084300995)
--(axis cs:0.236236229538918,0.0605058670043945)
--(axis cs:0.237237229943275,0.0250669717788696)
--(axis cs:0.238238230347633,-0.00991958379745483)
--(axis cs:0.239239230751991,-0.0443929433822632)
--(axis cs:0.240240231156349,-0.0782994627952576)
--(axis cs:0.241241231560707,-0.111607611179352)
--(axis cs:0.242242231965065,-0.144291996955872)
--(axis cs:0.243243232369423,-0.176336824893951)
--(axis cs:0.244244247674942,-0.207700490951538)
--(axis cs:0.2452452480793,-0.238372921943665)
--(axis cs:0.246246248483658,-0.268344879150391)
--(axis cs:0.247247248888016,-0.297582805156708)
--(axis cs:0.248248249292374,-0.326080471277237)
--(axis cs:0.249249249696732,-0.353823393583298)
--(axis cs:0.250250250101089,-0.380806446075439)
--(axis cs:0.251251250505447,-0.407008141279221)
--(axis cs:0.252252250909805,-0.43242272734642)
--(axis cs:0.253253251314163,-0.457037836313248)
--(axis cs:0.254254251718521,-0.480853140354156)
--(axis cs:0.255255252122879,-0.503851115703583)
--(axis cs:0.256256252527237,-0.526024222373962)
--(axis cs:0.257257252931595,-0.547372460365295)
--(axis cs:0.258258253335953,-0.567883729934692)
--(axis cs:0.259259253740311,-0.587550759315491)
--(axis cs:0.260260254144669,-0.606367111206055)
--(axis cs:0.261261254549026,-0.624330759048462)
--(axis cs:0.262262254953384,-0.6414395570755)
--(axis cs:0.263263255357742,-0.657679915428162)
--(axis cs:0.2642642557621,-0.673048853874207)
--(axis cs:0.265265256166458,-0.687548458576202)
--(axis cs:0.266266256570816,-0.701168596744537)
--(axis cs:0.267267256975174,-0.713909268379211)
--(axis cs:0.268268257379532,-0.725766658782959)
--(axis cs:0.26926925778389,-0.736730813980103)
--(axis cs:0.270270258188248,-0.74681144952774)
--(axis cs:0.271271258592606,-0.755991995334625)
--(axis cs:0.272272258996964,-0.764278411865234)
--(axis cs:0.273273259401321,-0.771666407585144)
--(axis cs:0.274274259805679,-0.778158187866211)
--(axis cs:0.275275260210037,-0.783742070198059)
--(axis cs:0.276276260614395,-0.788427889347076)
--(axis cs:0.277277261018753,-0.792201399803162)
--(axis cs:0.278278261423111,-0.795077085494995)
--(axis cs:0.279279261827469,-0.797039091587067)
--(axis cs:0.280280262231827,-0.798100233078003)
--(axis cs:0.281281262636185,-0.798250496387482)
--(axis cs:0.282282292842865,-0.797492265701294)
--(axis cs:0.283283293247223,-0.795830130577087)
--(axis cs:0.284284293651581,-0.793260753154755)
--(axis cs:0.285285294055939,-0.789784252643585)
--(axis cs:0.286286294460297,-0.785404086112976)
--(axis cs:0.287287294864655,-0.780125260353088)
--(axis cs:0.288288295269012,-0.773945212364197)
--(axis cs:0.28928929567337,-0.766866207122803)
--(axis cs:0.290290296077728,-0.758892297744751)
--(axis cs:0.291291296482086,-0.75002646446228)
--(axis cs:0.292292296886444,-0.74027943611145)
--(axis cs:0.293293297290802,-0.729648232460022)
--(axis cs:0.29429429769516,-0.718143820762634)
--(axis cs:0.295295298099518,-0.705771207809448)
--(axis cs:0.296296298503876,-0.692539274692535)
--(axis cs:0.297297298908234,-0.678451418876648)
--(axis cs:0.298298299312592,-0.663521468639374)
--(axis cs:0.299299299716949,-0.647767603397369)
--(axis cs:0.300300300121307,-0.631196618080139)
--(axis cs:0.301301300525665,-0.613824605941772)
--(axis cs:0.302302300930023,-0.595676064491272)
--(axis cs:0.303303301334381,-0.576776027679443)
--(axis cs:0.304304301738739,-0.55715012550354)
--(axis cs:0.305305302143097,-0.53682667016983)
--(axis cs:0.306306302547455,-0.515865921974182)
--(axis cs:0.307307302951813,-0.494328022003174)
--(axis cs:0.308308303356171,-0.472268283367157)
--(axis cs:0.309309303760529,-0.449798673391342)
--(axis cs:0.310310304164886,-0.427057564258575)
--(axis cs:0.311311304569244,-0.404250413179398)
--(axis cs:0.312312304973602,-0.38166543841362)
--(axis cs:0.31331330537796,-0.359761297702789)
--(axis cs:0.314314305782318,-0.339260816574097)
--(axis cs:0.315315306186676,-0.321313917636871)
--(axis cs:0.316316306591034,-0.307762831449509)
--(axis cs:0.317317306995392,-0.301367074251175)
--(axis cs:0.31831830739975,-0.305235981941223)
--(axis cs:0.319319307804108,-0.320989966392517)
--(axis cs:0.320320308208466,-0.346983104944229)
--(axis cs:0.321321308612823,-0.380127131938934)
--(axis cs:0.322322309017181,-0.417579561471939)
--(axis cs:0.323323309421539,-0.457549929618835)
--(axis cs:0.324324309825897,-0.498841911554337)
--(axis cs:0.325325310230255,-0.540743827819824)
--(axis cs:0.326326310634613,-0.582801580429077)
--(axis cs:0.327327311038971,-0.624717473983765)
--(axis cs:0.328328311443329,-0.666293621063232)
--(axis cs:0.329329311847687,-0.707388520240784)
--(axis cs:0.330330312252045,-0.74789571762085)
--(axis cs:0.331331312656403,-0.787736773490906)
--(axis cs:0.33233231306076,-0.826868712902069)
--(axis cs:0.333333343267441,-0.865230202674866)
--(axis cs:0.334334343671799,-0.902788460254669)
--(axis cs:0.335335344076157,-0.939519762992859)
--(axis cs:0.336336344480515,-0.975397884845734)
--(axis cs:0.337337344884872,-1.01039588451385)
--(axis cs:0.33833834528923,-1.04451322555542)
--(axis cs:0.339339345693588,-1.07771599292755)
--(axis cs:0.340340346097946,-1.10999917984009)
--(axis cs:0.341341346502304,-1.14135253429413)
--(axis cs:0.342342346906662,-1.17176985740662)
--(axis cs:0.34334334731102,-1.20123779773712)
--(axis cs:0.344344347715378,-1.22975134849548)
--(axis cs:0.345345348119736,-1.25730490684509)
--(axis cs:0.346346348524094,-1.28389310836792)
--(axis cs:0.347347348928452,-1.30950903892517)
--(axis cs:0.348348349332809,-1.33415079116821)
--(axis cs:0.349349349737167,-1.35781359672546)
--(axis cs:0.350350350141525,-1.38049280643463)
--(axis cs:0.351351350545883,-1.40218818187714)
--(axis cs:0.352352350950241,-1.42289984226227)
--(axis cs:0.353353351354599,-1.44262051582336)
--(axis cs:0.354354351758957,-1.461350440979)
--(axis cs:0.355355352163315,-1.47908926010132)
--(axis cs:0.356356352567673,-1.49583601951599)
--(axis cs:0.357357352972031,-1.51158845424652)
--(axis cs:0.358358353376389,-1.52635025978088)
--(axis cs:0.359359353780746,-1.54011678695679)
--(axis cs:0.360360354185104,-1.55288982391357)
--(axis cs:0.361361354589462,-1.56467151641846)
--(axis cs:0.36236235499382,-1.57546281814575)
--(axis cs:0.363363355398178,-1.58526289463043)
--(axis cs:0.364364355802536,-1.59407424926758)
--(axis cs:0.365365356206894,-1.60189843177795)
--(axis cs:0.366366356611252,-1.60873734951019)
--(axis cs:0.36736735701561,-1.61459338665009)
--(axis cs:0.368368357419968,-1.61946880817413)
--(axis cs:0.369369357824326,-1.62336552143097)
--(axis cs:0.370370358228683,-1.6262868642807)
--(axis cs:0.371371358633041,-1.62823748588562)
--(axis cs:0.372372359037399,-1.62922286987305)
--(axis cs:0.373373359441757,-1.62924242019653)
--(axis cs:0.374374359846115,-1.62830317020416)
--(axis cs:0.375375360250473,-1.6264089345932)
--(axis cs:0.376376360654831,-1.62357044219971)
--(axis cs:0.377377361059189,-1.61978328227997)
--(axis cs:0.378378361463547,-1.61506533622742)
--(axis cs:0.379379361867905,-1.6094161272049)
--(axis cs:0.380380362272263,-1.60284399986267)
--(axis cs:0.38138136267662,-1.59535932540894)
--(axis cs:0.382382363080978,-1.58696961402893)
--(axis cs:0.383383363485336,-1.57768774032593)
--(axis cs:0.384384393692017,-1.56751799583435)
--(axis cs:0.385385394096375,-1.556476354599)
--(axis cs:0.386386394500732,-1.54457592964172)
--(axis cs:0.38738739490509,-1.5318295955658)
--(axis cs:0.388388395309448,-1.51825332641602)
--(axis cs:0.389389395713806,-1.50386261940002)
--(axis cs:0.390390396118164,-1.48867785930634)
--(axis cs:0.391391396522522,-1.47271823883057)
--(axis cs:0.39239239692688,-1.45601177215576)
--(axis cs:0.393393397331238,-1.43858087062836)
--(axis cs:0.394394397735596,-1.42045783996582)
--(axis cs:0.395395398139954,-1.40168130397797)
--(axis cs:0.396396398544312,-1.38228988647461)
--(axis cs:0.397397398948669,-1.36232888698578)
--(axis cs:0.398398399353027,-1.34186720848083)
--(axis cs:0.399399399757385,-1.32097029685974)
--(axis cs:0.400400400161743,-1.29973030090332)
--(axis cs:0.401401400566101,-1.27827215194702)
--(axis cs:0.402402400970459,-1.25674223899841)
--(axis cs:0.403403401374817,-1.23535466194153)
--(axis cs:0.404404401779175,-1.21440756320953)
--(axis cs:0.405405402183533,-1.19432818889618)
--(axis cs:0.406406402587891,-1.17574083805084)
--(axis cs:0.407407402992249,-1.15958547592163)
--(axis cs:0.408408403396606,-1.14717841148376)
--(axis cs:0.409409403800964,-1.14031982421875)
--(axis cs:0.410410404205322,-1.14083707332611)
--(axis cs:0.41141140460968,-1.14963328838348)
--(axis cs:0.412412405014038,-1.16552531719208)
--(axis cs:0.413413405418396,-1.18635964393616)
--(axis cs:0.414414405822754,-1.21015667915344)
--(axis cs:0.415415406227112,-1.23537147045135)
--(axis cs:0.41641640663147,-1.26097774505615)
--(axis cs:0.417417407035828,-1.2862902879715)
--(axis cs:0.418418407440186,-1.3108286857605)
--(axis cs:0.419419407844543,-1.33429265022278)
--(axis cs:0.420420408248901,-1.35645186901093)
--(axis cs:0.421421408653259,-1.37715458869934)
--(axis cs:0.422422409057617,-1.39627242088318)
--(axis cs:0.423423409461975,-1.41372442245483)
--(axis cs:0.424424409866333,-1.42943823337555)
--(axis cs:0.425425410270691,-1.44336175918579)
--(axis cs:0.426426410675049,-1.45545268058777)
--(axis cs:0.427427411079407,-1.46568131446838)
--(axis cs:0.428428411483765,-1.47401857376099)
--(axis cs:0.429429411888123,-1.48044943809509)
--(axis cs:0.43043041229248,-1.48495876789093)
--(axis cs:0.431431412696838,-1.48754048347473)
--(axis cs:0.432432413101196,-1.48818695545197)
--(axis cs:0.433433413505554,-1.48690462112427)
--(axis cs:0.434434413909912,-1.48370015621185)
--(axis cs:0.43543541431427,-1.4785840511322)
--(axis cs:0.43643644452095,-1.47157180309296)
--(axis cs:0.437437444925308,-1.46268951892853)
--(axis cs:0.438438445329666,-1.45196747779846)
--(axis cs:0.439439445734024,-1.43945157527924)
--(axis cs:0.440440446138382,-1.42518901824951)
--(axis cs:0.44144144654274,-1.40925121307373)
--(axis cs:0.442442446947098,-1.39173066616058)
--(axis cs:0.443443447351456,-1.37273716926575)
--(axis cs:0.444444447755814,-1.3524272441864)
--(axis cs:0.445445448160172,-1.3310250043869)
--(axis cs:0.446446448564529,-1.30882585048676)
--(axis cs:0.447447448968887,-1.28624725341797)
--(axis cs:0.448448449373245,-1.26391589641571)
--(axis cs:0.449449449777603,-1.24270176887512)
--(axis cs:0.450450450181961,-1.22383761405945)
--(axis cs:0.451451450586319,-1.2088508605957)
--(axis cs:0.452452450990677,-1.19933247566223)
--(axis cs:0.453453451395035,-1.19613206386566)
--(axis cs:0.454454451799393,-1.19845962524414)
--(axis cs:0.455455452203751,-1.2047632932663)
--(axis cs:0.456456452608109,-1.21357548236847)
--(axis cs:0.457457453012466,-1.22368574142456)
--(axis cs:0.458458453416824,-1.23424506187439)
--(axis cs:0.459459453821182,-1.24466288089752)
--(axis cs:0.46046045422554,-1.25452470779419)
--(axis cs:0.461461454629898,-1.26353454589844)
--(axis cs:0.462462455034256,-1.27150130271912)
--(axis cs:0.463463455438614,-1.27825832366943)
--(axis cs:0.464464455842972,-1.28370833396912)
--(axis cs:0.46546545624733,-1.28775358200073)
--(axis cs:0.466466456651688,-1.29034149646759)
--(axis cs:0.467467457056046,-1.29141938686371)
--(axis cs:0.468468457460403,-1.29094731807709)
--(axis cs:0.469469457864761,-1.28890645503998)
--(axis cs:0.470470458269119,-1.28527069091797)
--(axis cs:0.471471458673477,-1.28001809120178)
--(axis cs:0.472472459077835,-1.2731511592865)
--(axis cs:0.473473459482193,-1.26466178894043)
--(axis cs:0.474474459886551,-1.2545450925827)
--(axis cs:0.475475460290909,-1.2428070306778)
--(axis cs:0.476476460695267,-1.22945404052734)
--(axis cs:0.477477461099625,-1.21449494361877)
--(axis cs:0.478478461503983,-1.19794511795044)
--(axis cs:0.47947946190834,-1.17981576919556)
--(axis cs:0.480480462312698,-1.16012990474701)
--(axis cs:0.481481462717056,-1.13891553878784)
--(axis cs:0.482482463121414,-1.11619555950165)
--(axis cs:0.483483463525772,-1.09200298786163)
--(axis cs:0.48448446393013,-1.06638300418854)
--(axis cs:0.485485464334488,-1.03937411308289)
--(axis cs:0.486486464738846,-1.01103603839874)
--(axis cs:0.487487494945526,-0.981428742408752)
--(axis cs:0.488488495349884,-0.950639963150024)
--(axis cs:0.489489495754242,-0.918771386146545)
--(axis cs:0.4904904961586,-0.885940194129944)
--(axis cs:0.491491496562958,-0.852331042289734)
--(axis cs:0.492492496967316,-0.818175673484802)
--(axis cs:0.493493497371674,-0.783792316913605)
--(axis cs:0.494494497776031,-0.749662280082703)
--(axis cs:0.495495498180389,-0.716492295265198)
--(axis cs:0.496496498584747,-0.685357332229614)
--(axis cs:0.497497498989105,-0.6578209400177)
--(axis cs:0.498498499393463,-0.636009871959686)
--(axis cs:0.499499499797821,-0.622142970561981)
--(axis cs:0.500500500202179,-0.617492437362671)
--(axis cs:0.501501500606537,-0.621035039424896)
--(axis cs:0.502502501010895,-0.630793154239655)
--(axis cs:0.503503501415253,-0.644851684570312)
--(axis cs:0.504504501819611,-0.66177374124527)
--(axis cs:0.505505502223969,-0.680594563484192)
--(axis cs:0.506506502628326,-0.700660943984985)
--(axis cs:0.507507503032684,-0.721520245075226)
--(axis cs:0.508508503437042,-0.742877185344696)
--(axis cs:0.5095095038414,-0.764508485794067)
--(axis cs:0.510510504245758,-0.786250054836273)
--(axis cs:0.511511504650116,-0.807986736297607)
--(axis cs:0.512512505054474,-0.829614520072937)
--(axis cs:0.513513505458832,-0.851056754589081)
--(axis cs:0.51451450586319,-0.872251749038696)
--(axis cs:0.515515506267548,-0.893144130706787)
--(axis cs:0.516516506671906,-0.913686752319336)
--(axis cs:0.517517507076263,-0.933845520019531)
--(axis cs:0.518518507480621,-0.953579425811768)
--(axis cs:0.519519507884979,-0.972858369350433)
--(axis cs:0.520520508289337,-0.991658508777618)
--(axis cs:0.521521508693695,-1.00995326042175)
--(axis cs:0.522522509098053,-1.0277214050293)
--(axis cs:0.523523509502411,-1.04494285583496)
--(axis cs:0.524524509906769,-1.061598777771)
--(axis cs:0.525525510311127,-1.07767271995544)
--(axis cs:0.526526510715485,-1.09315037727356)
--(axis cs:0.527527511119843,-1.10801827907562)
--(axis cs:0.5285285115242,-1.12226164340973)
--(axis cs:0.529529511928558,-1.13587260246277)
--(axis cs:0.530530512332916,-1.14883816242218)
--(axis cs:0.531531512737274,-1.16114950180054)
--(axis cs:0.532532513141632,-1.17279767990112)
--(axis cs:0.53353351354599,-1.18377661705017)
--(axis cs:0.534534513950348,-1.19407558441162)
--(axis cs:0.535535514354706,-1.20369386672974)
--(axis cs:0.536536514759064,-1.21262228488922)
--(axis cs:0.537537515163422,-1.22085726261139)
--(axis cs:0.53853851556778,-1.22839486598969)
--(axis cs:0.539539575576782,-1.2352306842804)
--(axis cs:0.54054057598114,-1.24136221408844)
--(axis cs:0.541541576385498,-1.24678707122803)
--(axis cs:0.542542576789856,-1.25150454044342)
--(axis cs:0.543543577194214,-1.25551390647888)
--(axis cs:0.544544577598572,-1.25881135463715)
--(axis cs:0.54554557800293,-1.26140117645264)
--(axis cs:0.546546578407288,-1.26328229904175)
--(axis cs:0.547547578811646,-1.26445543766022)
--(axis cs:0.548548579216003,-1.26492178440094)
--(axis cs:0.549549579620361,-1.2646861076355)
--(axis cs:0.550550580024719,-1.26374983787537)
--(axis cs:0.551551580429077,-1.26211452484131)
--(axis cs:0.552552580833435,-1.25978851318359)
--(axis cs:0.553553581237793,-1.2567720413208)
--(axis cs:0.554554581642151,-1.25307273864746)
--(axis cs:0.555555582046509,-1.24869513511658)
--(axis cs:0.556556582450867,-1.24364984035492)
--(axis cs:0.557557582855225,-1.23793923854828)
--(axis cs:0.558558583259583,-1.23157286643982)
--(axis cs:0.55955958366394,-1.22456085681915)
--(axis cs:0.560560584068298,-1.21690952777863)
--(axis cs:0.561561584472656,-1.2086329460144)
--(axis cs:0.562562584877014,-1.19973850250244)
--(axis cs:0.563563585281372,-1.19024288654327)
--(axis cs:0.56456458568573,-1.18015623092651)
--(axis cs:0.565565586090088,-1.16949379444122)
--(axis cs:0.566566586494446,-1.15826880931854)
--(axis cs:0.567567586898804,-1.14650166034698)
--(axis cs:0.568568587303162,-1.13420939445496)
--(axis cs:0.56956958770752,-1.12140965461731)
--(axis cs:0.570570588111877,-1.10812842845917)
--(axis cs:0.571571588516235,-1.09438729286194)
--(axis cs:0.572572588920593,-1.08020997047424)
--(axis cs:0.573573589324951,-1.06562793254852)
--(axis cs:0.574574589729309,-1.05067217350006)
--(axis cs:0.575575590133667,-1.03537976741791)
--(axis cs:0.576576590538025,-1.0197925567627)
--(axis cs:0.577577590942383,-1.00395750999451)
--(axis cs:0.578578591346741,-0.987927258014679)
--(axis cs:0.579579591751099,-0.971772730350494)
--(axis cs:0.580580592155457,-0.955568373203278)
--(axis cs:0.581581592559814,-0.939412474632263)
--(axis cs:0.582582592964172,-0.923434734344482)
--(axis cs:0.58358359336853,-0.907790839672089)
--(axis cs:0.584584593772888,-0.89270955324173)
--(axis cs:0.585585594177246,-0.878497242927551)
--(axis cs:0.586586594581604,-0.86560446023941)
--(axis cs:0.587587594985962,-0.854700803756714)
--(axis cs:0.58858859539032,-0.846774220466614)
--(axis cs:0.589589595794678,-0.84331613779068)
--(axis cs:0.590590596199036,-0.846307575702667)
--(axis cs:0.591591596603394,-0.857829332351685)
--(axis cs:0.592592597007751,-0.878943562507629)
--(axis cs:0.593593597412109,-0.908337831497192)
--(axis cs:0.594594597816467,-0.943702697753906)
--(axis cs:0.595595598220825,-0.982850432395935)
--(axis cs:0.596596598625183,-1.02419233322144)
--(axis cs:0.597597599029541,-1.06663393974304)
--(axis cs:0.598598599433899,-1.10945332050323)
--(axis cs:0.599599599838257,-1.15216052532196)
--(axis cs:0.600600600242615,-1.19442868232727)
--(axis cs:0.601601600646973,-1.23600232601166)
--(axis cs:0.602602601051331,-1.27670884132385)
--(axis cs:0.603603601455688,-1.31640350818634)
--(axis cs:0.604604601860046,-1.35497331619263)
--(axis cs:0.605605602264404,-1.39233112335205)
--(axis cs:0.606606602668762,-1.42838871479034)
--(axis cs:0.60760760307312,-1.4630823135376)
--(axis cs:0.608608603477478,-1.49635565280914)
--(axis cs:0.609609603881836,-1.5281503200531)
--(axis cs:0.610610604286194,-1.55841171741486)
--(axis cs:0.611611604690552,-1.58710503578186)
--(axis cs:0.61261260509491,-1.61418068408966)
--(axis cs:0.613613605499268,-1.63960707187653)
--(axis cs:0.614614605903625,-1.66334199905396)
--(axis cs:0.615615606307983,-1.68535971641541)
--(axis cs:0.616616606712341,-1.70562505722046)
--(axis cs:0.617617607116699,-1.72411322593689)
--(axis cs:0.618618607521057,-1.74079751968384)
--(axis cs:0.619619607925415,-1.75565445423126)
--(axis cs:0.620620608329773,-1.76865673065186)
--(axis cs:0.621621608734131,-1.77980005741119)
--(axis cs:0.622622609138489,-1.78906083106995)
--(axis cs:0.623623609542847,-1.79643869400024)
--(axis cs:0.624624609947205,-1.80192744731903)
--(axis cs:0.625625610351562,-1.80553042888641)
--(axis cs:0.62662661075592,-1.80726671218872)
--(axis cs:0.627627611160278,-1.8071528673172)
--(axis cs:0.628628611564636,-1.80524706840515)
--(axis cs:0.629629611968994,-1.80162131786346)
--(axis cs:0.630630612373352,-1.79638767242432)
--(axis cs:0.63163161277771,-1.7897287607193)
--(axis cs:0.632632613182068,-1.78192114830017)
--(axis cs:0.633633613586426,-1.77338337898254)
--(axis cs:0.634634613990784,-1.76481103897095)
--(axis cs:0.635635614395142,-1.75730526447296)
--(axis cs:0.6366366147995,-1.75256752967834)
--(axis cs:0.637637615203857,-1.75302147865295)
--(axis cs:0.638638615608215,-1.76133561134338)
--(axis cs:0.639639616012573,-1.77899217605591)
--(axis cs:0.640640616416931,-1.8048632144928)
--(axis cs:0.641641676425934,-1.83663630485535)
--(axis cs:0.642642676830292,-1.8721969127655)
--(axis cs:0.64364367723465,-1.91000175476074)
--(axis cs:0.644644677639008,-1.94903230667114)
--(axis cs:0.645645678043365,-1.98866105079651)
--(axis cs:0.646646678447723,-2.02846193313599)
--(axis cs:0.647647678852081,-2.06818580627441)
--(axis cs:0.648648679256439,-2.10762143135071)
--(axis cs:0.649649679660797,-2.14666390419006)
--(axis cs:0.650650680065155,-2.18521404266357)
--(axis cs:0.651651680469513,-2.22321176528931)
--(axis cs:0.652652680873871,-2.26060342788696)
--(axis cs:0.653653681278229,-2.29737401008606)
--(axis cs:0.654654681682587,-2.33348655700684)
--(axis cs:0.655655682086945,-2.36891460418701)
--(axis cs:0.656656682491302,-2.40366721153259)
--(axis cs:0.65765768289566,-2.43771839141846)
--(axis cs:0.658658683300018,-2.47107601165771)
--(axis cs:0.659659683704376,-2.50372934341431)
--(axis cs:0.660660684108734,-2.53568649291992)
--(axis cs:0.661661684513092,-2.56694364547729)
--(axis cs:0.66266268491745,-2.59749984741211)
--(axis cs:0.663663685321808,-2.62736892700195)
--(axis cs:0.664664685726166,-2.65654516220093)
--(axis cs:0.665665686130524,-2.68504238128662)
--(axis cs:0.666666686534882,-2.71286249160767)
--(axis cs:0.66766768693924,-2.7400164604187)
--(axis cs:0.668668687343597,-2.7665069103241)
--(axis cs:0.669669687747955,-2.79234409332275)
--(axis cs:0.670670688152313,-2.8175368309021)
--(axis cs:0.671671688556671,-2.84209108352661)
--(axis cs:0.672672688961029,-2.8660192489624)
--(axis cs:0.673673689365387,-2.88932657241821)
--(axis cs:0.674674689769745,-2.912024974823)
--(axis cs:0.675675690174103,-2.93412351608276)
--(axis cs:0.676676690578461,-2.95562839508057)
--(axis cs:0.677677690982819,-2.97655344009399)
--(axis cs:0.678678691387177,-2.99690437316895)
--(axis cs:0.679679691791534,-3.01669406890869)
--(axis cs:0.680680692195892,-3.03593063354492)
--(axis cs:0.68168169260025,-3.05462431907654)
--(axis cs:0.682682693004608,-3.07278418540955)
--(axis cs:0.683683693408966,-3.09041976928711)
--(axis cs:0.684684693813324,-3.10754203796387)
--(axis cs:0.685685694217682,-3.12415885925293)
--(axis cs:0.68668669462204,-3.14028215408325)
--(axis cs:0.687687695026398,-3.15591979026794)
--(axis cs:0.688688695430756,-3.17108249664307)
--(axis cs:0.689689695835114,-3.18577837944031)
--(axis cs:0.690690696239471,-3.20001840591431)
--(axis cs:0.691691696643829,-3.21381139755249)
--(axis cs:0.692692697048187,-3.22716665267944)
--(axis cs:0.693693697452545,-3.24009323120117)
--(axis cs:0.694694697856903,-3.25260066986084)
--(axis cs:0.695695698261261,-3.26469755172729)
--(axis cs:0.696696698665619,-3.27639389038086)
--(axis cs:0.697697699069977,-3.28769731521606)
--(axis cs:0.698698699474335,-3.29861807823181)
--(axis cs:0.699699699878693,-3.30916357040405)
--(axis cs:0.700700700283051,-3.31934332847595)
--(axis cs:0.701701700687408,-3.32916569709778)
--(axis cs:0.702702701091766,-3.33863878250122)
--(axis cs:0.703703701496124,-3.34777164459229)
--(axis cs:0.704704701900482,-3.3565719127655)
--(axis cs:0.70570570230484,-3.36504745483398)
--(axis cs:0.706706702709198,-3.37320756912231)
--(axis cs:0.707707703113556,-3.38105893135071)
--(axis cs:0.708708703517914,-3.38860988616943)
--(axis cs:0.709709703922272,-3.3958683013916)
--(axis cs:0.71071070432663,-3.40284109115601)
--(axis cs:0.711711704730988,-3.40953636169434)
--(axis cs:0.712712705135345,-3.41596126556396)
--(axis cs:0.713713705539703,-3.42212343215942)
--(axis cs:0.714714705944061,-3.42802977561951)
--(axis cs:0.715715706348419,-3.43368673324585)
--(axis cs:0.716716706752777,-3.43910312652588)
--(axis cs:0.717717707157135,-3.44428300857544)
--(axis cs:0.718718707561493,-3.4492359161377)
--(axis cs:0.719719707965851,-3.45396685600281)
--(axis cs:0.720720708370209,-3.45848274230957)
--(axis cs:0.721721708774567,-3.46278953552246)
--(axis cs:0.722722709178925,-3.46689462661743)
--(axis cs:0.723723709583282,-3.4708034992218)
--(axis cs:0.72472470998764,-3.47452211380005)
--(axis cs:0.725725710391998,-3.47805714607239)
--(axis cs:0.726726710796356,-3.48141384124756)
--(axis cs:0.727727711200714,-3.48459839820862)
--(axis cs:0.728728711605072,-3.48761606216431)
--(axis cs:0.72972971200943,-3.49047327041626)
--(axis cs:0.730730712413788,-3.49317455291748)
--(axis cs:0.731731712818146,-3.49572587013245)
--(axis cs:0.732732713222504,-3.49813222885132)
--(axis cs:0.733733713626862,-3.50039958953857)
--(axis cs:0.734734714031219,-3.50253200531006)
--(axis cs:0.735735714435577,-3.50453519821167)
--(axis cs:0.736736714839935,-3.50641393661499)
--(axis cs:0.737737715244293,-3.5081729888916)
--(axis cs:0.738738715648651,-3.50981712341309)
--(axis cs:0.739739716053009,-3.51135110855103)
--(axis cs:0.740740716457367,-3.51277923583984)
--(axis cs:0.741741716861725,-3.51410627365112)
--(axis cs:0.742742717266083,-3.51533651351929)
--(axis cs:0.743743777275085,-3.51647448539734)
--(axis cs:0.744744777679443,-3.51752376556396)
--(axis cs:0.745745778083801,-3.51848936080933)
--(axis cs:0.746746778488159,-3.51937413215637)
--(axis cs:0.747747778892517,-3.52018356323242)
--(axis cs:0.748748779296875,-3.52092051506042)
--(axis cs:0.749749779701233,-3.5215892791748)
--(axis cs:0.750750780105591,-3.52219295501709)
--(axis cs:0.751751780509949,-3.52273631095886)
--(axis cs:0.752752780914307,-3.52322196960449)
--(axis cs:0.753753781318665,-3.52365350723267)
--(axis cs:0.754754781723022,-3.52403450012207)
--(axis cs:0.75575578212738,-3.52436852455139)
--(axis cs:0.756756782531738,-3.52465915679932)
--(axis cs:0.757757782936096,-3.52490901947021)
--(axis cs:0.758758783340454,-3.52512121200562)
--(axis cs:0.759759783744812,-3.52529954910278)
--(axis cs:0.76076078414917,-3.52544617652893)
--(axis cs:0.761761784553528,-3.52556490898132)
--(axis cs:0.762762784957886,-3.52565789222717)
--(axis cs:0.763763785362244,-3.52572822570801)
--(axis cs:0.764764785766602,-3.5257785320282)
--(axis cs:0.765765786170959,-3.52581214904785)
--(axis cs:0.766766786575317,-3.52583074569702)
--(axis cs:0.767767786979675,-3.52583742141724)
--(axis cs:0.768768787384033,-3.52583456039429)
--(axis cs:0.769769787788391,-3.52582454681396)
--(axis cs:0.770770788192749,-3.52581071853638)
--(axis cs:0.771771788597107,-3.52579379081726)
--(axis cs:0.772772789001465,-3.52577710151672)
--(axis cs:0.773773789405823,-3.5257625579834)
--(axis cs:0.774774789810181,-3.5257523059845)
--(axis cs:0.775775790214539,-3.52574872970581)
--(axis cs:0.776776790618896,-3.52575349807739)
--(axis cs:0.777777791023254,-3.52576899528503)
--(axis cs:0.778778791427612,-3.52579712867737)
--(axis cs:0.77977979183197,-3.52583932876587)
--(axis cs:0.780780792236328,-3.52589845657349)
--(axis cs:0.781781792640686,-3.52597498893738)
--(axis cs:0.782782793045044,-3.52607178688049)
--(axis cs:0.783783793449402,-3.52618980407715)
--(axis cs:0.78478479385376,-3.52633094787598)
--(axis cs:0.785785794258118,-3.52649736404419)
--(axis cs:0.786786794662476,-3.5266900062561)
--(axis cs:0.787787795066833,-3.52691030502319)
--(axis cs:0.788788795471191,-3.52715992927551)
--(axis cs:0.789789795875549,-3.52744030952454)
--(axis cs:0.790790796279907,-3.52775359153748)
--(axis cs:0.791791796684265,-3.52810001373291)
--(axis cs:0.792792797088623,-3.52848100662231)
--(axis cs:0.793793797492981,-3.52889847755432)
--(axis cs:0.794794797897339,-3.52935314178467)
--(axis cs:0.795795798301697,-3.52984619140625)
--(axis cs:0.796796798706055,-3.53037858009338)
--(axis cs:0.797797799110413,-3.53095197677612)
--(axis cs:0.798798799514771,-3.53156733512878)
--(axis cs:0.799799799919128,-3.53222513198853)
--(axis cs:0.800800800323486,-3.53292655944824)
--(axis cs:0.801801800727844,-3.53367304801941)
--(axis cs:0.802802801132202,-3.53446459770203)
--(axis cs:0.80380380153656,-3.53530263900757)
--(axis cs:0.804804801940918,-3.53618812561035)
--(axis cs:0.805805802345276,-3.53712129592896)
--(axis cs:0.806806802749634,-3.53810334205627)
--(axis cs:0.807807803153992,-3.53913474082947)
--(axis cs:0.80880880355835,-3.54021620750427)
--(axis cs:0.809809803962708,-3.541348695755)
--(axis cs:0.810810804367065,-3.54253125190735)
--(axis cs:0.811811804771423,-3.54376697540283)
--(axis cs:0.812812805175781,-3.54505443572998)
--(axis cs:0.813813805580139,-3.54639458656311)
--(axis cs:0.814814805984497,-3.54778838157654)
--(axis cs:0.815815806388855,-3.54923582077026)
--(axis cs:0.816816806793213,-3.55073690414429)
--(axis cs:0.817817807197571,-3.55229210853577)
--(axis cs:0.818818807601929,-3.55390214920044)
--(axis cs:0.819819808006287,-3.55556750297546)
--(axis cs:0.820820808410645,-3.55728769302368)
--(axis cs:0.821821808815002,-3.55906295776367)
--(axis cs:0.82282280921936,-3.56089353561401)
--(axis cs:0.823823809623718,-3.56277990341187)
--(axis cs:0.824824810028076,-3.56472158432007)
--(axis cs:0.825825810432434,-3.5667188167572)
--(axis cs:0.826826810836792,-3.568772315979)
--(axis cs:0.82782781124115,-3.57088041305542)
--(axis cs:0.828828811645508,-3.57304430007935)
--(axis cs:0.829829812049866,-3.57526397705078)
--(axis cs:0.830830812454224,-3.57753849029541)
--(axis cs:0.831831812858582,-3.57986807823181)
--(axis cs:0.832832813262939,-3.58225226402283)
--(axis cs:0.833833813667297,-3.58469152450562)
--(axis cs:0.834834814071655,-3.58718419075012)
--(axis cs:0.835835814476013,-3.58973121643066)
--(axis cs:0.836836814880371,-3.59233164787292)
--(axis cs:0.837837815284729,-3.59498453140259)
--(axis cs:0.838838815689087,-3.59769105911255)
--(axis cs:0.839839816093445,-3.60044860839844)
--(axis cs:0.840840816497803,-3.60325789451599)
--(axis cs:0.841841816902161,-3.60611772537231)
--(axis cs:0.842842817306519,-3.60902833938599)
--(axis cs:0.843843817710876,-3.61198878288269)
--(axis cs:0.844844818115234,-3.61499691009521)
--(axis cs:0.845845818519592,-3.61805438995361)
--(axis cs:0.846846878528595,-3.62115836143494)
--(axis cs:0.847847878932953,-3.62430858612061)
--(axis cs:0.848848879337311,-3.62750482559204)
--(axis cs:0.849849879741669,-3.63074469566345)
--(axis cs:0.850850880146027,-3.63402938842773)
--(axis cs:0.851851880550385,-3.63735556602478)
--(axis cs:0.852852880954742,-3.64072322845459)
--(axis cs:0.8538538813591,-3.64413118362427)
--(axis cs:0.854854881763458,-3.64757776260376)
--(axis cs:0.855855882167816,-3.65106272697449)
--(axis cs:0.856856882572174,-3.65458393096924)
--(axis cs:0.857857882976532,-3.65814065933228)
--(axis cs:0.85885888338089,-3.66173076629639)
--(axis cs:0.859859883785248,-3.6653528213501)
--(axis cs:0.860860884189606,-3.66900587081909)
--(axis cs:0.861861884593964,-3.67268753051758)
--(axis cs:0.862862884998322,-3.67639803886414)
--(axis cs:0.863863885402679,-3.6801335811615)
--(axis cs:0.864864885807037,-3.68389368057251)
--(axis cs:0.865865886211395,-3.68767547607422)
--(axis cs:0.866866886615753,-3.69147896766663)
--(axis cs:0.867867887020111,-3.69529962539673)
--(axis cs:0.868868887424469,-3.69913721084595)
--(axis cs:0.869869887828827,-3.70298981666565)
--(axis cs:0.870870888233185,-3.70685434341431)
--(axis cs:0.871871888637543,-3.71072959899902)
--(axis cs:0.872872889041901,-3.71461200714111)
--(axis cs:0.873873889446259,-3.71850061416626)
--(axis cs:0.874874889850616,-3.72239255905151)
--(axis cs:0.875875890254974,-3.72628450393677)
--(axis cs:0.876876890659332,-3.73017597198486)
--(axis cs:0.87787789106369,-3.73406171798706)
--(axis cs:0.878878891468048,-3.73794174194336)
--(axis cs:0.879879891872406,-3.74181079864502)
--(axis cs:0.880880892276764,-3.74566793441772)
--(axis cs:0.881881892681122,-3.74950885772705)
--(axis cs:0.88288289308548,-3.75333213806152)
--(axis cs:0.883883893489838,-3.75713348388672)
--(axis cs:0.884884893894196,-3.76090955734253)
--(axis cs:0.885885894298553,-3.76465845108032)
--(axis cs:0.886886894702911,-3.76837491989136)
--(axis cs:0.887887895107269,-3.77205657958984)
--(axis cs:0.888888895511627,-3.77570152282715)
--(axis cs:0.889889895915985,-3.7793025970459)
--(axis cs:0.890890896320343,-3.78285980224609)
--(axis cs:0.891891896724701,-3.78636646270752)
--(axis cs:0.892892897129059,-3.78982067108154)
--(axis cs:0.893893897533417,-3.79321622848511)
--(axis cs:0.894894897937775,-3.79655122756958)
--(axis cs:0.895895898342133,-3.79982113838196)
--(axis cs:0.89689689874649,-3.80302023887634)
--(axis cs:0.897897899150848,-3.8061466217041)
--(axis cs:0.898898899555206,-3.80919218063354)
--(axis cs:0.899899899959564,-3.81215620040894)
--(axis cs:0.900900900363922,-3.81503081321716)
--(axis cs:0.90190190076828,-3.81781315803528)
--(axis cs:0.902902901172638,-3.82049775123596)
--(axis cs:0.903903901576996,-3.82307910919189)
--(axis cs:0.904904901981354,-3.82555270195007)
--(axis cs:0.905905902385712,-3.82791233062744)
--(axis cs:0.90690690279007,-3.830153465271)
--(axis cs:0.907907903194427,-3.8322696685791)
--(axis cs:0.908908903598785,-3.83425617218018)
--(axis cs:0.909909904003143,-3.83610725402832)
--(axis cs:0.910910904407501,-3.837815284729)
--(axis cs:0.911911904811859,-3.8393759727478)
--(axis cs:0.912912905216217,-3.84078288078308)
--(axis cs:0.913913905620575,-3.84202909469604)
--(axis cs:0.914914906024933,-3.84310817718506)
--(axis cs:0.915915906429291,-3.84401369094849)
--(axis cs:0.916916906833649,-3.84473919868469)
--(axis cs:0.917917907238007,-3.84527707099915)
--(axis cs:0.918918907642365,-3.84562063217163)
--(axis cs:0.919919908046722,-3.84576272964478)
--(axis cs:0.92092090845108,-3.84569597244263)
--(axis cs:0.921921908855438,-3.84541249275208)
--(axis cs:0.922922909259796,-3.84490513801575)
--(axis cs:0.923923909664154,-3.84416580200195)
--(axis cs:0.924924910068512,-3.843186378479)
--(axis cs:0.92592591047287,-3.84195899963379)
--(axis cs:0.926926910877228,-3.84047508239746)
--(axis cs:0.927927911281586,-3.83872652053833)
--(axis cs:0.928928911685944,-3.83670377731323)
--(axis cs:0.929929912090302,-3.83439898490906)
--(axis cs:0.930930912494659,-3.83180260658264)
--(axis cs:0.931931912899017,-3.82890558242798)
--(axis cs:0.932932913303375,-3.82569861412048)
--(axis cs:0.933933913707733,-3.82217216491699)
--(axis cs:0.934934914112091,-3.81831669807434)
--(axis cs:0.935935914516449,-3.81412124633789)
--(axis cs:0.936936914920807,-3.80957865715027)
--(axis cs:0.937937915325165,-3.80467462539673)
--(axis cs:0.938938915729523,-3.79940128326416)
--(axis cs:0.939939916133881,-3.79374694824219)
--(axis cs:0.940940916538239,-3.78770041465759)
--(axis cs:0.941941916942596,-3.78125190734863)
--(axis cs:0.942942917346954,-3.77438974380493)
--(axis cs:0.943943917751312,-3.76710271835327)
--(axis cs:0.94494491815567,-3.75937747955322)
--(axis cs:0.945945918560028,-3.75120401382446)
--(axis cs:0.946946918964386,-3.74257016181946)
--(axis cs:0.947947919368744,-3.73346424102783)
--(axis cs:0.948948979377747,-3.72387170791626)
--(axis cs:0.949949979782104,-3.71378040313721)
--(axis cs:0.950950980186462,-3.70318055152893)
--(axis cs:0.95195198059082,-3.69205403327942)
--(axis cs:0.952952980995178,-3.68039321899414)
--(axis cs:0.953953981399536,-3.66817903518677)
--(axis cs:0.954954981803894,-3.65540885925293)
--(axis cs:0.955955982208252,-3.64205551147461)
--(axis cs:0.95695698261261,-3.62811040878296)
--(axis cs:0.957957983016968,-3.61355972290039)
--(axis cs:0.958958983421326,-3.59838795661926)
--(axis cs:0.959959983825684,-3.58258247375488)
--(axis cs:0.960960984230042,-3.56612634658813)
--(axis cs:0.961961984634399,-3.54900693893433)
--(axis cs:0.962962985038757,-3.53120851516724)
--(axis cs:0.963963985443115,-3.51271510124207)
--(axis cs:0.964964985847473,-3.49351930618286)
--(axis cs:0.965965986251831,-3.47359323501587)
--(axis cs:0.966966986656189,-3.45293521881104)
--(axis cs:0.967967987060547,-3.43151617050171)
--(axis cs:0.968968987464905,-3.40933513641357)
--(axis cs:0.969969987869263,-3.38638854026794)
--(axis cs:0.970970988273621,-3.36262798309326)
--(axis cs:0.971971988677979,-3.33804512023926)
--(axis cs:0.972972989082336,-3.31264543533325)
--(axis cs:0.973973989486694,-3.28640747070312)
--(axis cs:0.974974989891052,-3.25931739807129)
--(axis cs:0.97597599029541,-3.231365442276)
--(axis cs:0.976976990699768,-3.20255756378174)
--(axis cs:0.977977991104126,-3.17285513877869)
--(axis cs:0.978978991508484,-3.14226841926575)
--(axis cs:0.979979991912842,-3.11079788208008)
--(axis cs:0.9809809923172,-3.07846879959106)
--(axis cs:0.981981992721558,-3.04525017738342)
--(axis cs:0.982982993125916,-3.01121377944946)
--(axis cs:0.983983993530273,-2.97640919685364)
--(axis cs:0.984984993934631,-2.9408392906189)
--(axis cs:0.985985994338989,-2.90462803840637)
--(axis cs:0.986986994743347,-2.8679370880127)
--(axis cs:0.987987995147705,-2.83101987838745)
--(axis cs:0.988988995552063,-2.79429864883423)
--(axis cs:0.989989995956421,-2.75848293304443)
--(axis cs:0.990990996360779,-2.72484040260315)
--(axis cs:0.991991996765137,-2.69559931755066)
--(axis cs:0.992992997169495,-2.67460870742798)
--(axis cs:0.993993997573853,-2.6663384437561)
--(axis cs:0.99499499797821,-2.67351865768433)
--(axis cs:0.995995998382568,-2.6935920715332)
--(axis cs:0.996996998786926,-2.72191071510315)
--(axis cs:0.997997999191284,-2.75479578971863)
--(axis cs:0.998998999595642,-2.78965449333191)
--(axis cs:1,-2.82536649703979)
--(axis cs:1,-2.19615173339844)
--(axis cs:1,-2.19615173339844)
--(axis cs:0.998998999595642,-2.24021935462952)
--(axis cs:0.997997999191284,-2.28220391273499)
--(axis cs:0.996996998786926,-2.32095408439636)
--(axis cs:0.995995998382568,-2.35377550125122)
--(axis cs:0.99499499797821,-2.37695360183716)
--(axis cs:0.993993997573853,-2.38580369949341)
--(axis cs:0.992992997169495,-2.37773609161377)
--(axis cs:0.991991996765137,-2.35552859306335)
--(axis cs:0.990990996360779,-2.32367253303528)
--(axis cs:0.989989995956421,-2.28608226776123)
--(axis cs:0.988988995552063,-2.24503135681152)
--(axis cs:0.987987995147705,-2.2018346786499)
--(axis cs:0.986986994743347,-2.15724658966064)
--(axis cs:0.985985994338989,-2.11173272132874)
--(axis cs:0.984984993934631,-2.06559085845947)
--(axis cs:0.983983993530273,-2.01902461051941)
--(axis cs:0.982982993125916,-1.97220849990845)
--(axis cs:0.981981992721558,-1.92516160011292)
--(axis cs:0.9809809923172,-1.8779730796814)
--(axis cs:0.979979991912842,-1.83077681064606)
--(axis cs:0.978978991508484,-1.78355288505554)
--(axis cs:0.977977991104126,-1.73637509346008)
--(axis cs:0.976976990699768,-1.68927896022797)
--(axis cs:0.97597599029541,-1.64231705665588)
--(axis cs:0.974974989891052,-1.59546458721161)
--(axis cs:0.973973989486694,-1.54876840114594)
--(axis cs:0.972972989082336,-1.50225019454956)
--(axis cs:0.971971988677979,-1.45592641830444)
--(axis cs:0.970970988273621,-1.4097957611084)
--(axis cs:0.969969987869263,-1.36391043663025)
--(axis cs:0.968968987464905,-1.31829977035522)
--(axis cs:0.967967987060547,-1.27290534973145)
--(axis cs:0.966966986656189,-1.22775900363922)
--(axis cs:0.965965986251831,-1.18290281295776)
--(axis cs:0.964964985847473,-1.13831567764282)
--(axis cs:0.963963985443115,-1.09403681755066)
--(axis cs:0.962962985038757,-1.05004513263702)
--(axis cs:0.961961984634399,-1.00636446475983)
--(axis cs:0.960960984230042,-0.963001608848572)
--(axis cs:0.959959983825684,-0.919961452484131)
--(axis cs:0.958958983421326,-0.877252817153931)
--(axis cs:0.957957983016968,-0.834878921508789)
--(axis cs:0.95695698261261,-0.792845606803894)
--(axis cs:0.955955982208252,-0.751159071922302)
--(axis cs:0.954954981803894,-0.709822177886963)
--(axis cs:0.953953981399536,-0.668860077857971)
--(axis cs:0.952952980995178,-0.628225326538086)
--(axis cs:0.95195198059082,-0.587961912155151)
--(axis cs:0.950950980186462,-0.548053979873657)
--(axis cs:0.949949979782104,-0.508522629737854)
--(axis cs:0.948948979377747,-0.469353318214417)
--(axis cs:0.947947919368744,-0.430556178092957)
--(axis cs:0.946946918964386,-0.392141580581665)
--(axis cs:0.945945918560028,-0.354095339775085)
--(axis cs:0.94494491815567,-0.316426634788513)
--(axis cs:0.943943917751312,-0.279136657714844)
--(axis cs:0.942942917346954,-0.242226958274841)
--(axis cs:0.941941916942596,-0.205698490142822)
--(axis cs:0.940940916538239,-0.169550657272339)
--(axis cs:0.939939916133881,-0.133779764175415)
--(axis cs:0.938938915729523,-0.0983972549438477)
--(axis cs:0.937937915325165,-0.0633970499038696)
--(axis cs:0.936936914920807,-0.028773307800293)
--(axis cs:0.935935914516449,0.00545060634613037)
--(axis cs:0.934934914112091,0.0393087863922119)
--(axis cs:0.933933913707733,0.0727862119674683)
--(axis cs:0.932932913303375,0.105876922607422)
--(axis cs:0.931931912899017,0.138591885566711)
--(axis cs:0.930930912494659,0.170926809310913)
--(axis cs:0.929929912090302,0.202883958816528)
--(axis cs:0.928928911685944,0.234462857246399)
--(axis cs:0.927927911281586,0.265665173530579)
--(axis cs:0.926926910877228,0.296491980552673)
--(axis cs:0.92592591047287,0.326944470405579)
--(axis cs:0.924924910068512,0.357028841972351)
--(axis cs:0.923923909664154,0.386736989021301)
--(axis cs:0.922922909259796,0.416075468063354)
--(axis cs:0.921921908855438,0.445042371749878)
--(axis cs:0.92092090845108,0.473646640777588)
--(axis cs:0.919919908046722,0.501891016960144)
--(axis cs:0.918918907642365,0.529771327972412)
--(axis cs:0.917917907238007,0.55729079246521)
--(axis cs:0.916916906833649,0.584447145462036)
--(axis cs:0.915915906429291,0.611250758171082)
--(axis cs:0.914914906024933,0.637698650360107)
--(axis cs:0.913913905620575,0.663793563842773)
--(axis cs:0.912912905216217,0.689537286758423)
--(axis cs:0.911911904811859,0.714931845664978)
--(axis cs:0.910910904407501,0.739983201026917)
--(axis cs:0.909909904003143,0.7646803855896)
--(axis cs:0.908908903598785,0.789046883583069)
--(axis cs:0.907907903194427,0.813064932823181)
--(axis cs:0.90690690279007,0.836747527122498)
--(axis cs:0.905905902385712,0.860097527503967)
--(axis cs:0.904904901981354,0.883111715316772)
--(axis cs:0.903903901576996,0.905797123908997)
--(axis cs:0.902902901172638,0.928153276443481)
--(axis cs:0.90190190076828,0.950183629989624)
--(axis cs:0.900900900363922,0.97188925743103)
--(axis cs:0.899899899959564,0.993270874023438)
--(axis cs:0.898898899555206,1.01433789730072)
--(axis cs:0.897897899150848,1.03508079051971)
--(axis cs:0.89689689874649,1.05551791191101)
--(axis cs:0.895895898342133,1.07563614845276)
--(axis cs:0.894894897937775,1.09544813632965)
--(axis cs:0.893893897533417,1.11495053768158)
--(axis cs:0.892892897129059,1.13414573669434)
--(axis cs:0.891891896724701,1.15304338932037)
--(axis cs:0.890890896320343,1.17163467407227)
--(axis cs:0.889889895915985,1.18993365764618)
--(axis cs:0.888888895511627,1.20793068408966)
--(axis cs:0.887887895107269,1.22563874721527)
--(axis cs:0.886886894702911,1.24305200576782)
--(axis cs:0.885885894298553,1.26017606258392)
--(axis cs:0.884884893894196,1.27701675891876)
--(axis cs:0.883883893489838,1.29356849193573)
--(axis cs:0.88288289308548,1.30984175205231)
--(axis cs:0.881881892681122,1.32583272457123)
--(axis cs:0.880880892276764,1.34154510498047)
--(axis cs:0.879879891872406,1.35698127746582)
--(axis cs:0.878878891468048,1.37214267253876)
--(axis cs:0.87787789106369,1.38703644275665)
--(axis cs:0.876876890659332,1.40165579319)
--(axis cs:0.875875890254974,1.41601240634918)
--(axis cs:0.874874889850616,1.43009901046753)
--(axis cs:0.873873889446259,1.44392430782318)
--(axis cs:0.872872889041901,1.45748853683472)
--(axis cs:0.871871888637543,1.47079181671143)
--(axis cs:0.870870888233185,1.48383963108063)
--(axis cs:0.869869887828827,1.4966299533844)
--(axis cs:0.868868887424469,1.50916814804077)
--(axis cs:0.867867887020111,1.52145278453827)
--(axis cs:0.866866886615753,1.53348708152771)
--(axis cs:0.865865886211395,1.5452766418457)
--(axis cs:0.864864885807037,1.55681610107422)
--(axis cs:0.863863885402679,1.56811308860779)
--(axis cs:0.862862884998322,1.57916617393494)
--(axis cs:0.861861884593964,1.58997905254364)
--(axis cs:0.860860884189606,1.60055160522461)
--(axis cs:0.859859883785248,1.61088609695435)
--(axis cs:0.85885888338089,1.62098467350006)
--(axis cs:0.857857882976532,1.63084828853607)
--(axis cs:0.856856882572174,1.6404801607132)
--(axis cs:0.855855882167816,1.64987874031067)
--(axis cs:0.854854881763458,1.65904867649078)
--(axis cs:0.8538538813591,1.66798830032349)
--(axis cs:0.852852880954742,1.67670059204102)
--(axis cs:0.851851880550385,1.68518853187561)
--(axis cs:0.850850880146027,1.69345092773438)
--(axis cs:0.849849879741669,1.70149207115173)
--(axis cs:0.848848879337311,1.70930850505829)
--(axis cs:0.847847878932953,1.71690595149994)
--(axis cs:0.846846878528595,1.72428393363953)
--(axis cs:0.845845818519592,1.73144340515137)
--(axis cs:0.844844818115234,1.73838710784912)
--(axis cs:0.843843817710876,1.745112657547)
--(axis cs:0.842842817306519,1.75162541866302)
--(axis cs:0.841841816902161,1.75792396068573)
--(axis cs:0.840840816497803,1.76400828361511)
--(axis cs:0.839839816093445,1.76988220214844)
--(axis cs:0.838838815689087,1.77554416656494)
--(axis cs:0.837837815284729,1.78099870681763)
--(axis cs:0.836836814880371,1.78624176979065)
--(axis cs:0.835835814476013,1.79127836227417)
--(axis cs:0.834834814071655,1.79610657691956)
--(axis cs:0.833833813667297,1.80072820186615)
--(axis cs:0.832832813262939,1.8051450252533)
--(axis cs:0.831831812858582,1.80935597419739)
--(axis cs:0.830830812454224,1.81336307525635)
--(axis cs:0.829829812049866,1.81716585159302)
--(axis cs:0.828828811645508,1.82076609134674)
--(axis cs:0.82782781124115,1.82416331768036)
--(axis cs:0.826826810836792,1.82735824584961)
--(axis cs:0.825825810432434,1.83035254478455)
--(axis cs:0.824824810028076,1.83314526081085)
--(axis cs:0.823823809623718,1.83573722839355)
--(axis cs:0.82282280921936,1.83812952041626)
--(axis cs:0.821821808815002,1.84032213687897)
--(axis cs:0.820820808410645,1.8423148393631)
--(axis cs:0.819819808006287,1.84410881996155)
--(axis cs:0.818818807601929,1.84570300579071)
--(axis cs:0.817817807197571,1.8470995426178)
--(axis cs:0.816816806793213,1.84829676151276)
--(axis cs:0.815815806388855,1.84929573535919)
--(axis cs:0.814814805984497,1.85009694099426)
--(axis cs:0.813813805580139,1.85069966316223)
--(axis cs:0.812812805175781,1.85110425949097)
--(axis cs:0.811811804771423,1.85131072998047)
--(axis cs:0.810810804367065,1.85132002830505)
--(axis cs:0.809809803962708,1.85112977027893)
--(axis cs:0.80880880355835,1.85074210166931)
--(axis cs:0.807807803153992,1.85015606880188)
--(axis cs:0.806806802749634,1.84937167167664)
--(axis cs:0.805805802345276,1.84838819503784)
--(axis cs:0.804804801940918,1.84720551967621)
--(axis cs:0.80380380153656,1.84582471847534)
--(axis cs:0.802802801132202,1.84424376487732)
--(axis cs:0.801801800727844,1.84246277809143)
--(axis cs:0.800800800323486,1.84048283100128)
--(axis cs:0.799799799919128,1.83830118179321)
--(axis cs:0.798798799514771,1.83591914176941)
--(axis cs:0.797797799110413,1.8333352804184)
--(axis cs:0.796796798706055,1.83054995536804)
--(axis cs:0.795795798301697,1.82756197452545)
--(axis cs:0.794794797897339,1.82437086105347)
--(axis cs:0.793793797492981,1.82097697257996)
--(axis cs:0.792792797088623,1.81737804412842)
--(axis cs:0.791791796684265,1.81357431411743)
--(axis cs:0.790790796279907,1.80956530570984)
--(axis cs:0.789789795875549,1.80535006523132)
--(axis cs:0.788788795471191,1.80092740058899)
--(axis cs:0.787787795066833,1.79629707336426)
--(axis cs:0.786786794662476,1.79145812988281)
--(axis cs:0.785785794258118,1.78640985488892)
--(axis cs:0.78478479385376,1.78115129470825)
--(axis cs:0.783783793449402,1.77568113803864)
--(axis cs:0.782782793045044,1.76999878883362)
--(axis cs:0.781781792640686,1.76410365104675)
--(axis cs:0.780780792236328,1.75799334049225)
--(axis cs:0.77977979183197,1.75166833400726)
--(axis cs:0.778778791427612,1.74512791633606)
--(axis cs:0.777777791023254,1.73836874961853)
--(axis cs:0.776776790618896,1.73139178752899)
--(axis cs:0.775775790214539,1.72419512271881)
--(axis cs:0.774774789810181,1.71677756309509)
--(axis cs:0.773773789405823,1.70913743972778)
--(axis cs:0.772772789001465,1.70127415657043)
--(axis cs:0.771771788597107,1.69318652153015)
--(axis cs:0.770770788192749,1.68487310409546)
--(axis cs:0.769769787788391,1.67633283138275)
--(axis cs:0.768768787384033,1.66756331920624)
--(axis cs:0.767767786979675,1.65856456756592)
--(axis cs:0.766766786575317,1.64933443069458)
--(axis cs:0.765765786170959,1.63987123966217)
--(axis cs:0.764764785766602,1.63017439842224)
--(axis cs:0.763763785362244,1.62024164199829)
--(axis cs:0.762762784957886,1.61007189750671)
--(axis cs:0.761761784553528,1.59966349601746)
--(axis cs:0.76076078414917,1.58901572227478)
--(axis cs:0.759759783744812,1.57812595367432)
--(axis cs:0.758758783340454,1.5669926404953)
--(axis cs:0.757757782936096,1.55561447143555)
--(axis cs:0.756756782531738,1.54399061203003)
--(axis cs:0.75575578212738,1.53211903572083)
--(axis cs:0.754754781723022,1.51999700069427)
--(axis cs:0.753753781318665,1.5076242685318)
--(axis cs:0.752752780914307,1.49499809741974)
--(axis cs:0.751751780509949,1.48211789131165)
--(axis cs:0.750750780105591,1.46898174285889)
--(axis cs:0.749749779701233,1.45558738708496)
--(axis cs:0.748748779296875,1.44193291664124)
--(axis cs:0.747747778892517,1.42801749706268)
--(axis cs:0.746746778488159,1.41383957862854)
--(axis cs:0.745745778083801,1.39939653873444)
--(axis cs:0.744744777679443,1.38468742370605)
--(axis cs:0.743743777275085,1.36970925331116)
--(axis cs:0.742742717266083,1.35446083545685)
--(axis cs:0.741741716861725,1.33894217014313)
--(axis cs:0.740740716457367,1.32314920425415)
--(axis cs:0.739739716053009,1.30708169937134)
--(axis cs:0.738738715648651,1.29073703289032)
--(axis cs:0.737737715244293,1.2741140127182)
--(axis cs:0.736736714839935,1.25721168518066)
--(axis cs:0.735735714435577,1.24002635478973)
--(axis cs:0.734734714031219,1.22255849838257)
--(axis cs:0.733733713626862,1.20480501651764)
--(axis cs:0.732732713222504,1.18676507472992)
--(axis cs:0.731731712818146,1.16843676567078)
--(axis cs:0.730730712413788,1.14981853961945)
--(axis cs:0.72972971200943,1.13090944290161)
--(axis cs:0.728728711605072,1.11170661449432)
--(axis cs:0.727727711200714,1.09220910072327)
--(axis cs:0.726726710796356,1.07241582870483)
--(axis cs:0.725725710391998,1.05232548713684)
--(axis cs:0.72472470998764,1.03193747997284)
--(axis cs:0.723723709583282,1.01124882698059)
--(axis cs:0.722722709178925,0.990257740020752)
--(axis cs:0.721721708774567,0.968966007232666)
--(axis cs:0.720720708370209,0.947368979454041)
--(axis cs:0.719719707965851,0.92546820640564)
--(axis cs:0.718718707561493,0.903261303901672)
--(axis cs:0.717717707157135,0.880746841430664)
--(axis cs:0.716716706752777,0.857927918434143)
--(axis cs:0.715715706348419,0.834795951843262)
--(axis cs:0.714714705944061,0.811358213424683)
--(axis cs:0.713713705539703,0.78760826587677)
--(axis cs:0.712712705135345,0.763550639152527)
--(axis cs:0.711711704730988,0.739179611206055)
--(axis cs:0.71071070432663,0.714497923851013)
--(axis cs:0.709709703922272,0.689505219459534)
--(axis cs:0.708708703517914,0.664198875427246)
--(axis cs:0.707707703113556,0.638583421707153)
--(axis cs:0.706706702709198,0.612654805183411)
--(axis cs:0.70570570230484,0.586415648460388)
--(axis cs:0.704704701900482,0.559864044189453)
--(axis cs:0.703703701496124,0.533002972602844)
--(axis cs:0.702702701091766,0.505832672119141)
--(axis cs:0.701701700687408,0.478352069854736)
--(axis cs:0.700700700283051,0.450565099716187)
--(axis cs:0.699699699878693,0.422469973564148)
--(axis cs:0.698698699474335,0.394070625305176)
--(axis cs:0.697697699069977,0.365365982055664)
--(axis cs:0.696696698665619,0.336359620094299)
--(axis cs:0.695695698261261,0.307056069374084)
--(axis cs:0.694694697856903,0.277450919151306)
--(axis cs:0.693693697452545,0.247553110122681)
--(axis cs:0.692692697048187,0.21736204624176)
--(axis cs:0.691691696643829,0.186882138252258)
--(axis cs:0.690690696239471,0.156114816665649)
--(axis cs:0.689689695835114,0.125064134597778)
--(axis cs:0.688688695430756,0.0937374830245972)
--(axis cs:0.687687695026398,0.0621337890625)
--(axis cs:0.68668669462204,0.0302625894546509)
--(axis cs:0.685685694217682,-0.0018768310546875)
--(axis cs:0.684684693813324,-0.034272313117981)
--(axis cs:0.683683693408966,-0.0669268369674683)
--(axis cs:0.682682693004608,-0.0998256206512451)
--(axis cs:0.68168169260025,-0.132968425750732)
--(axis cs:0.680680692195892,-0.166346788406372)
--(axis cs:0.679679691791534,-0.199950814247131)
--(axis cs:0.678678691387177,-0.233775496482849)
--(axis cs:0.677677690982819,-0.267809510231018)
--(axis cs:0.676676690578461,-0.302048921585083)
--(axis cs:0.675675690174103,-0.336476683616638)
--(axis cs:0.674674689769745,-0.371092200279236)
--(axis cs:0.673673689365387,-0.405879139900208)
--(axis cs:0.672672688961029,-0.440822243690491)
--(axis cs:0.671671688556671,-0.475919008255005)
--(axis cs:0.670670688152313,-0.511145234107971)
--(axis cs:0.669669687747955,-0.546497821807861)
--(axis cs:0.668668687343597,-0.581955671310425)
--(axis cs:0.66766768693924,-0.617504477500916)
--(axis cs:0.666666686534882,-0.653133392333984)
--(axis cs:0.665665686130524,-0.688813209533691)
--(axis cs:0.664664685726166,-0.724535763263702)
--(axis cs:0.663663685321808,-0.760271906852722)
--(axis cs:0.66266268491745,-0.796013474464417)
--(axis cs:0.661661684513092,-0.831720769405365)
--(axis cs:0.660660684108734,-0.867385625839233)
--(axis cs:0.659659683704376,-0.902975022792816)
--(axis cs:0.658658683300018,-0.938451409339905)
--(axis cs:0.65765768289566,-0.973797380924225)
--(axis cs:0.656656682491302,-1.00896716117859)
--(axis cs:0.655655682086945,-1.04393911361694)
--(axis cs:0.654654681682587,-1.07864940166473)
--(axis cs:0.653653681278229,-1.11308073997498)
--(axis cs:0.652652680873871,-1.14716517925262)
--(axis cs:0.651651680469513,-1.18082821369171)
--(axis cs:0.650650680065155,-1.21402287483215)
--(axis cs:0.649649679660797,-1.24665451049805)
--(axis cs:0.648648679256439,-1.27862799167633)
--(axis cs:0.647647678852081,-1.30979681015015)
--(axis cs:0.646646678447723,-1.34002506732941)
--(axis cs:0.645645678043365,-1.36905026435852)
--(axis cs:0.644644677639008,-1.39658737182617)
--(axis cs:0.64364367723465,-1.42216229438782)
--(axis cs:0.642642676830292,-1.44510388374329)
--(axis cs:0.641641676425934,-1.46434664726257)
--(axis cs:0.640640616416931,-1.47829747200012)
--(axis cs:0.639639616012573,-1.48479604721069)
--(axis cs:0.638638615608215,-1.48148250579834)
--(axis cs:0.637637615203857,-1.46719264984131)
--(axis cs:0.6366366147995,-1.44346117973328)
--(axis cs:0.635635614395142,-1.41302335262299)
--(axis cs:0.634634613990784,-1.3783745765686)
--(axis cs:0.633633613586426,-1.34127902984619)
--(axis cs:0.632632613182068,-1.30290484428406)
--(axis cs:0.63163161277771,-1.26401484012604)
--(axis cs:0.630630612373352,-1.2250874042511)
--(axis cs:0.629629611968994,-1.18646037578583)
--(axis cs:0.628628611564636,-1.14838194847107)
--(axis cs:0.627627611160278,-1.11102092266083)
--(axis cs:0.62662661075592,-1.07451152801514)
--(axis cs:0.625625610351562,-1.03897035121918)
--(axis cs:0.624624609947205,-1.00447022914886)
--(axis cs:0.623623609542847,-0.971092998981476)
--(axis cs:0.622622609138489,-0.938892304897308)
--(axis cs:0.621621608734131,-0.907919764518738)
--(axis cs:0.620620608329773,-0.878230273723602)
--(axis cs:0.619619607925415,-0.849855303764343)
--(axis cs:0.618618607521057,-0.822844803333282)
--(axis cs:0.617617607116699,-0.797226369380951)
--(axis cs:0.616616606712341,-0.77302747964859)
--(axis cs:0.615615606307983,-0.750274419784546)
--(axis cs:0.614614605903625,-0.728995323181152)
--(axis cs:0.613613605499268,-0.709206700325012)
--(axis cs:0.61261260509491,-0.690932631492615)
--(axis cs:0.611611604690552,-0.674184739589691)
--(axis cs:0.610610604286194,-0.658980488777161)
--(axis cs:0.609609603881836,-0.645322322845459)
--(axis cs:0.608608603477478,-0.633224844932556)
--(axis cs:0.60760760307312,-0.62268328666687)
--(axis cs:0.606606602668762,-0.613690495491028)
--(axis cs:0.605605602264404,-0.606238543987274)
--(axis cs:0.604604601860046,-0.600314021110535)
--(axis cs:0.603603601455688,-0.595880270004272)
--(axis cs:0.602602601051331,-0.592898488044739)
--(axis cs:0.601601600646973,-0.591306328773499)
--(axis cs:0.600600600242615,-0.591007471084595)
--(axis cs:0.599599599838257,-0.591879963874817)
--(axis cs:0.598598599433899,-0.593718886375427)
--(axis cs:0.597597599029541,-0.59624832868576)
--(axis cs:0.596596598625183,-0.599028468132019)
--(axis cs:0.595595598220825,-0.601386904716492)
--(axis cs:0.594594597816467,-0.602282047271729)
--(axis cs:0.593593597412109,-0.600173115730286)
--(axis cs:0.592592597007751,-0.59292733669281)
--(axis cs:0.591591596603394,-0.578285574913025)
--(axis cs:0.590590596199036,-0.554977238178253)
--(axis cs:0.589589595794678,-0.524058282375336)
--(axis cs:0.58858859539032,-0.487595081329346)
--(axis cs:0.587587594985962,-0.447549700737)
--(axis cs:0.586586594581604,-0.405398666858673)
--(axis cs:0.585585594177246,-0.362115770578384)
--(axis cs:0.584584593772888,-0.318355143070221)
--(axis cs:0.58358359336853,-0.274552762508392)
--(axis cs:0.582582592964172,-0.231002449989319)
--(axis cs:0.581581592559814,-0.187916666269302)
--(axis cs:0.580580592155457,-0.145440876483917)
--(axis cs:0.579579591751099,-0.103688180446625)
--(axis cs:0.578578591346741,-0.0627476572990417)
--(axis cs:0.577577590942383,-0.0226800739765167)
--(axis cs:0.576576590538025,0.0164561867713928)
--(axis cs:0.575575590133667,0.054618239402771)
--(axis cs:0.574574589729309,0.0917705595493317)
--(axis cs:0.573573589324951,0.127882480621338)
--(axis cs:0.572572588920593,0.162928640842438)
--(axis cs:0.571571588516235,0.196885377168655)
--(axis cs:0.570570588111877,0.229734897613525)
--(axis cs:0.56956958770752,0.261459290981293)
--(axis cs:0.568568587303162,0.292047083377838)
--(axis cs:0.567567586898804,0.321482509374619)
--(axis cs:0.566566586494446,0.349754422903061)
--(axis cs:0.565565586090088,0.376855701208115)
--(axis cs:0.56456458568573,0.402772486209869)
--(axis cs:0.563563585281372,0.42750084400177)
--(axis cs:0.562562584877014,0.451031446456909)
--(axis cs:0.561561584472656,0.473361104726791)
--(axis cs:0.560560584068298,0.494481176137924)
--(axis cs:0.55955958366394,0.51438844203949)
--(axis cs:0.558558583259583,0.533077538013458)
--(axis cs:0.557557582855225,0.550546646118164)
--(axis cs:0.556556582450867,0.56679093837738)
--(axis cs:0.555555582046509,0.581807613372803)
--(axis cs:0.554554581642151,0.595597982406616)
--(axis cs:0.553553581237793,0.608155608177185)
--(axis cs:0.552552580833435,0.619481801986694)
--(axis cs:0.551551580429077,0.629573047161102)
--(axis cs:0.550550580024719,0.63843184709549)
--(axis cs:0.549549579620361,0.646055161952972)
--(axis cs:0.548548579216003,0.652443885803223)
--(axis cs:0.547547578811646,0.657599091529846)
--(axis cs:0.546546578407288,0.661520302295685)
--(axis cs:0.54554557800293,0.664208114147186)
--(axis cs:0.544544577598572,0.665664315223694)
--(axis cs:0.543543577194214,0.665890574455261)
--(axis cs:0.542542576789856,0.66488778591156)
--(axis cs:0.541541576385498,0.66265869140625)
--(axis cs:0.54054057598114,0.659205436706543)
--(axis cs:0.539539575576782,0.654531300067902)
--(axis cs:0.53853851556778,0.648638010025024)
--(axis cs:0.537537515163422,0.641528964042664)
--(axis cs:0.536536514759064,0.633209466934204)
--(axis cs:0.535535514354706,0.623681843280792)
--(axis cs:0.534534513950348,0.612952172756195)
--(axis cs:0.53353351354599,0.601025760173798)
--(axis cs:0.532532513141632,0.58790522813797)
--(axis cs:0.531531512737274,0.573599278926849)
--(axis cs:0.530530512332916,0.558112859725952)
--(axis cs:0.529529511928558,0.541453421115875)
--(axis cs:0.5285285115242,0.523628354072571)
--(axis cs:0.527527511119843,0.504646897315979)
--(axis cs:0.526526510715485,0.484517633914948)
--(axis cs:0.525525510311127,0.463249742984772)
--(axis cs:0.524524509906769,0.440855860710144)
--(axis cs:0.523523509502411,0.417345941066742)
--(axis cs:0.522522509098053,0.392734408378601)
--(axis cs:0.521521508693695,0.367035031318665)
--(axis cs:0.520520508289337,0.340265214443207)
--(axis cs:0.519519507884979,0.312440812587738)
--(axis cs:0.518518507480621,0.283585160970688)
--(axis cs:0.517517507076263,0.253717631101608)
--(axis cs:0.516516506671906,0.2228624522686)
--(axis cs:0.515515506267548,0.191055297851562)
--(axis cs:0.51451450586319,0.158324837684631)
--(axis cs:0.513513505458832,0.124713003635406)
--(axis cs:0.512512505054474,0.0902675092220306)
--(axis cs:0.511511504650116,0.0550460517406464)
--(axis cs:0.510510504245758,0.0191173553466797)
--(axis cs:0.5095095038414,-0.0174223482608795)
--(axis cs:0.508508503437042,-0.0544636845588684)
--(axis cs:0.507507503032684,-0.0918509960174561)
--(axis cs:0.506506502628326,-0.129368782043457)
--(axis cs:0.505505502223969,-0.166729211807251)
--(axis cs:0.504504501819611,-0.203489050269127)
--(axis cs:0.503503501415253,-0.239003285765648)
--(axis cs:0.502502501010895,-0.272316455841064)
--(axis cs:0.501501500606537,-0.302001237869263)
--(axis cs:0.500500500202179,-0.326152384281158)
--(axis cs:0.499499499797821,-0.342801213264465)
--(axis cs:0.498498499393463,-0.350929081439972)
--(axis cs:0.497497498989105,-0.351775616407394)
--(axis cs:0.496496498584747,-0.347523063421249)
--(axis cs:0.495495498180389,-0.340262204408646)
--(axis cs:0.494494497776031,-0.331518083810806)
--(axis cs:0.493493497371674,-0.322329342365265)
--(axis cs:0.492492496967316,-0.313366085290909)
--(axis cs:0.491491496562958,-0.305072516202927)
--(axis cs:0.4904904961586,-0.297731965780258)
--(axis cs:0.489489495754242,-0.291538625955582)
--(axis cs:0.488488495349884,-0.286642700433731)
--(axis cs:0.487487494945526,-0.283124834299088)
--(axis cs:0.486486464738846,-0.281050950288773)
--(axis cs:0.485485464334488,-0.280471682548523)
--(axis cs:0.48448446393013,-0.281412363052368)
--(axis cs:0.483483463525772,-0.283896923065186)
--(axis cs:0.482482463121414,-0.287928611040115)
--(axis cs:0.481481462717056,-0.293515294790268)
--(axis cs:0.480480462312698,-0.300655126571655)
--(axis cs:0.47947946190834,-0.309334695339203)
--(axis cs:0.478478461503983,-0.319545447826385)
--(axis cs:0.477477461099625,-0.331275165081024)
--(axis cs:0.476476460695267,-0.344497978687286)
--(axis cs:0.475475460290909,-0.359192132949829)
--(axis cs:0.474474459886551,-0.375329852104187)
--(axis cs:0.473473459482193,-0.392880618572235)
--(axis cs:0.472472459077835,-0.411812484264374)
--(axis cs:0.471471458673477,-0.432083785533905)
--(axis cs:0.470470458269119,-0.453647077083588)
--(axis cs:0.469469457864761,-0.476467251777649)
--(axis cs:0.468468457460403,-0.500484108924866)
--(axis cs:0.467467457056046,-0.525630116462708)
--(axis cs:0.466466456651688,-0.55185067653656)
--(axis cs:0.46546545624733,-0.579061567783356)
--(axis cs:0.464464455842972,-0.607173085212708)
--(axis cs:0.463463455438614,-0.636089682579041)
--(axis cs:0.462462455034256,-0.66567200422287)
--(axis cs:0.461461454629898,-0.695781469345093)
--(axis cs:0.46046045422554,-0.726208865642548)
--(axis cs:0.459459453821182,-0.75671923160553)
--(axis cs:0.458458453416824,-0.786972045898438)
--(axis cs:0.457457453012466,-0.816509246826172)
--(axis cs:0.456456452608109,-0.844694495201111)
--(axis cs:0.455455452203751,-0.870632529258728)
--(axis cs:0.454454451799393,-0.893066465854645)
--(axis cs:0.453453451395035,-0.910481095314026)
--(axis cs:0.452452450990677,-0.921276569366455)
--(axis cs:0.451451450586319,-0.924625873565674)
--(axis cs:0.450450450181961,-0.921400010585785)
--(axis cs:0.449449449777603,-0.913222789764404)
--(axis cs:0.448448449373245,-0.901652216911316)
--(axis cs:0.447447448968887,-0.887952327728271)
--(axis cs:0.446446448564529,-0.873023808002472)
--(axis cs:0.445445448160172,-0.857522547245026)
--(axis cs:0.444444447755814,-0.841894686222076)
--(axis cs:0.443443447351456,-0.826462686061859)
--(axis cs:0.442442446947098,-0.811480164527893)
--(axis cs:0.44144144654274,-0.797128200531006)
--(axis cs:0.440440446138382,-0.783543407917023)
--(axis cs:0.439439445734024,-0.770841240882874)
--(axis cs:0.438438445329666,-0.759121119976044)
--(axis cs:0.437437444925308,-0.748450398445129)
--(axis cs:0.43643644452095,-0.738900065422058)
--(axis cs:0.43543541431427,-0.730521678924561)
--(axis cs:0.434434413909912,-0.723365187644958)
--(axis cs:0.433433413505554,-0.717465341091156)
--(axis cs:0.432432413101196,-0.712853789329529)
--(axis cs:0.431431412696838,-0.709557712078094)
--(axis cs:0.43043041229248,-0.707602381706238)
--(axis cs:0.429429411888123,-0.707000195980072)
--(axis cs:0.428428411483765,-0.707762718200684)
--(axis cs:0.427427411079407,-0.709892332553864)
--(axis cs:0.426426410675049,-0.713391721248627)
--(axis cs:0.425425410270691,-0.718249082565308)
--(axis cs:0.424424409866333,-0.724449276924133)
--(axis cs:0.423423409461975,-0.731968104839325)
--(axis cs:0.422422409057617,-0.740767478942871)
--(axis cs:0.421421408653259,-0.750790596008301)
--(axis cs:0.420420408248901,-0.761970639228821)
--(axis cs:0.419419407844543,-0.774193465709686)
--(axis cs:0.418418407440186,-0.787320077419281)
--(axis cs:0.417417407035828,-0.80113422870636)
--(axis cs:0.41641640663147,-0.815347909927368)
--(axis cs:0.415415406227112,-0.829492926597595)
--(axis cs:0.414414405822754,-0.842895746231079)
--(axis cs:0.413413405418396,-0.854542434215546)
--(axis cs:0.412412405014038,-0.862897992134094)
--(axis cs:0.41141140460968,-0.865994572639465)
--(axis cs:0.410410404205322,-0.861687302589417)
--(axis cs:0.409409403800964,-0.848805546760559)
--(axis cs:0.408408403396606,-0.828262448310852)
--(axis cs:0.407407402992249,-0.801896810531616)
--(axis cs:0.406406402587891,-0.771520256996155)
--(axis cs:0.405405402183533,-0.738459289073944)
--(axis cs:0.404404401779175,-0.703665018081665)
--(axis cs:0.403403401374817,-0.667770564556122)
--(axis cs:0.402402400970459,-0.631213843822479)
--(axis cs:0.401401400566101,-0.594302415847778)
--(axis cs:0.400400400161743,-0.557258725166321)
--(axis cs:0.399399399757385,-0.520238518714905)
--(axis cs:0.398398399353027,-0.483375608921051)
--(axis cs:0.397397398948669,-0.446769803762436)
--(axis cs:0.396396398544312,-0.410494685173035)
--(axis cs:0.395395398139954,-0.374627113342285)
--(axis cs:0.394394397735596,-0.339218854904175)
--(axis cs:0.393393397331238,-0.304317116737366)
--(axis cs:0.39239239692688,-0.269967794418335)
--(axis cs:0.391391396522522,-0.236207604408264)
--(axis cs:0.390390396118164,-0.203067779541016)
--(axis cs:0.389389395713806,-0.170581579208374)
--(axis cs:0.388388395309448,-0.138774156570435)
--(axis cs:0.38738739490509,-0.107671797275543)
--(axis cs:0.386386394500732,-0.0772959589958191)
--(axis cs:0.385385394096375,-0.0476675033569336)
--(axis cs:0.384384393692017,-0.0188043713569641)
--(axis cs:0.383383363485336,0.00927573442459106)
--(axis cs:0.382382363080978,0.0365502238273621)
--(axis cs:0.38138136267662,0.0630114674568176)
--(axis cs:0.380380362272263,0.0886423587799072)
--(axis cs:0.379379361867905,0.113430857658386)
--(axis cs:0.378378361463547,0.137362718582153)
--(axis cs:0.377377361059189,0.160424828529358)
--(axis cs:0.376376360654831,0.182615697383881)
--(axis cs:0.375375360250473,0.203912973403931)
--(axis cs:0.374374359846115,0.224317073822021)
--(axis cs:0.373373359441757,0.243815243244171)
--(axis cs:0.372372359037399,0.262400090694427)
--(axis cs:0.371371358633041,0.280062258243561)
--(axis cs:0.370370358228683,0.296798348426819)
--(axis cs:0.369369357824326,0.312600612640381)
--(axis cs:0.368368357419968,0.327463030815125)
--(axis cs:0.36736735701561,0.341379284858704)
--(axis cs:0.366366356611252,0.354345440864563)
--(axis cs:0.365365356206894,0.366356551647186)
--(axis cs:0.364364355802536,0.377408742904663)
--(axis cs:0.363363355398178,0.387498736381531)
--(axis cs:0.36236235499382,0.396622955799103)
--(axis cs:0.361361354589462,0.404777467250824)
--(axis cs:0.360360354185104,0.411961257457733)
--(axis cs:0.359359353780746,0.418172299861908)
--(axis cs:0.358358353376389,0.42340761423111)
--(axis cs:0.357357352972031,0.427663445472717)
--(axis cs:0.356356352567673,0.430944979190826)
--(axis cs:0.355355352163315,0.433246314525604)
--(axis cs:0.354354351758957,0.434569537639618)
--(axis cs:0.353353351354599,0.434914767742157)
--(axis cs:0.352352350950241,0.434282332658768)
--(axis cs:0.351351350545883,0.43267023563385)
--(axis cs:0.350350350141525,0.430087089538574)
--(axis cs:0.349349349737167,0.426531374454498)
--(axis cs:0.348348349332809,0.422003537416458)
--(axis cs:0.347347348928452,0.41650801897049)
--(axis cs:0.346346348524094,0.410049140453339)
--(axis cs:0.345345348119736,0.402630388736725)
--(axis cs:0.344344347715378,0.394257396459579)
--(axis cs:0.34334334731102,0.384935945272446)
--(axis cs:0.342342346906662,0.374672830104828)
--(axis cs:0.341341346502304,0.363472819328308)
--(axis cs:0.340340346097946,0.351350247859955)
--(axis cs:0.339339345693588,0.338311791419983)
--(axis cs:0.33833834528923,0.324367940425873)
--(axis cs:0.337337344884872,0.309524178504944)
--(axis cs:0.336336344480515,0.293817102909088)
--(axis cs:0.335335344076157,0.277245730161667)
--(axis cs:0.334334343671799,0.259838879108429)
--(axis cs:0.333333343267441,0.241624355316162)
--(axis cs:0.33233231306076,0.222627699375153)
--(axis cs:0.331331312656403,0.202880829572678)
--(axis cs:0.330330312252045,0.182447016239166)
--(axis cs:0.329329311847687,0.161370754241943)
--(axis cs:0.328328311443329,0.139732211828232)
--(axis cs:0.327327311038971,0.117638826370239)
--(axis cs:0.326326310634613,0.0952335000038147)
--(axis cs:0.325325310230255,0.0727159678936005)
--(axis cs:0.324324309825897,0.0503861010074615)
--(axis cs:0.323323309421539,0.0286983847618103)
--(axis cs:0.322322309017181,0.00836673378944397)
--(axis cs:0.321321308612823,-0.00940980017185211)
--(axis cs:0.320320308208466,-0.0228398144245148)
--(axis cs:0.319319307804108,-0.0290790349245071)
--(axis cs:0.31831830739975,-0.0250369757413864)
--(axis cs:0.317317306995392,-0.00906655192375183)
--(axis cs:0.316316306591034,0.0172092616558075)
--(axis cs:0.315315306186676,0.0506773591041565)
--(axis cs:0.314314305782318,0.088573694229126)
--(axis cs:0.31331330537796,0.129052862524986)
--(axis cs:0.312312304973602,0.170961648225784)
--(axis cs:0.311311304569244,0.213574260473251)
--(axis cs:0.310310304164886,0.256426632404327)
--(axis cs:0.309309303760529,0.299228698015213)
--(axis cs:0.308308303356171,0.341770470142365)
--(axis cs:0.307307302951813,0.383911073207855)
--(axis cs:0.306306302547455,0.42553386092186)
--(axis cs:0.305305302143097,0.466581046581268)
--(axis cs:0.304304301738739,0.506988286972046)
--(axis cs:0.303303301334381,0.546693801879883)
--(axis cs:0.302302300930023,0.585663080215454)
--(axis cs:0.301301300525665,0.623869061470032)
--(axis cs:0.300300300121307,0.661282420158386)
--(axis cs:0.299299299716949,0.697876036167145)
--(axis cs:0.298298299312592,0.733628928661346)
--(axis cs:0.297297298908234,0.768531918525696)
--(axis cs:0.296296298503876,0.802562892436981)
--(axis cs:0.295295298099518,0.835705876350403)
--(axis cs:0.29429429769516,0.8679518699646)
--(axis cs:0.293293297290802,0.899288654327393)
--(axis cs:0.292292296886444,0.929708480834961)
--(axis cs:0.291291296482086,0.959197163581848)
--(axis cs:0.290290296077728,0.987752795219421)
--(axis cs:0.28928929567337,1.01536118984222)
--(axis cs:0.288288295269012,1.04201567173004)
--(axis cs:0.287287294864655,1.06770932674408)
--(axis cs:0.286286294460297,1.09243392944336)
--(axis cs:0.285285294055939,1.1161892414093)
--(axis cs:0.284284293651581,1.13896584510803)
--(axis cs:0.283283293247223,1.16075706481934)
--(axis cs:0.282282292842865,1.18155741691589)
--(axis cs:0.281281262636185,1.20136690139771)
--(axis cs:0.280280262231827,1.22017502784729)
--(axis cs:0.279279261827469,1.23797607421875)
--(axis cs:0.278278261423111,1.25477480888367)
--(axis cs:0.277277261018753,1.27055513858795)
--(axis cs:0.276276260614395,1.28532648086548)
--(axis cs:0.275275260210037,1.2990700006485)
--(axis cs:0.274274259805679,1.3117949962616)
--(axis cs:0.273273259401321,1.32348763942719)
--(axis cs:0.272272258996964,1.33415246009827)
--(axis cs:0.271271258592606,1.34378218650818)
--(axis cs:0.270270258188248,1.35237669944763)
--(axis cs:0.26926925778389,1.35992431640625)
--(axis cs:0.268268257379532,1.36643409729004)
--(axis cs:0.267267256975174,1.37189185619354)
--(axis cs:0.266266256570816,1.37630128860474)
--(axis cs:0.265265256166458,1.37966060638428)
--(axis cs:0.2642642557621,1.3819614648819)
--(axis cs:0.263263255357742,1.3832083940506)
--(axis cs:0.262262254953384,1.38339269161224)
--(axis cs:0.261261254549026,1.38251209259033)
--(axis cs:0.260260254144669,1.38056933879852)
--(axis cs:0.259259253740311,1.37756156921387)
--(axis cs:0.258258253335953,1.37348306179047)
--(axis cs:0.257257252931595,1.36833310127258)
--(axis cs:0.256256252527237,1.36210989952087)
--(axis cs:0.255255252122879,1.35481691360474)
--(axis cs:0.254254251718521,1.34644722938538)
--(axis cs:0.253253251314163,1.33700037002563)
--(axis cs:0.252252250909805,1.32648205757141)
--(axis cs:0.251251250505447,1.31488585472107)
--(axis cs:0.250250250101089,1.30221438407898)
--(axis cs:0.249249249696732,1.28846490383148)
--(axis cs:0.248248249292374,1.27364647388458)
--(axis cs:0.247247248888016,1.25775527954102)
--(axis cs:0.246246248483658,1.24079632759094)
--(axis cs:0.2452452480793,1.22276532649994)
--(axis cs:0.244244247674942,1.20368278026581)
--(axis cs:0.243243232369423,1.18354749679565)
--(axis cs:0.242242231965065,1.16236007213593)
--(axis cs:0.241241231560707,1.14014673233032)
--(axis cs:0.240240231156349,1.11691284179688)
--(axis cs:0.239239230751991,1.09267175197601)
--(axis cs:0.238238230347633,1.06744241714478)
--(axis cs:0.237237229943275,1.04126405715942)
--(axis cs:0.236236229538918,1.01418244838715)
--(axis cs:0.23523522913456,0.986228227615356)
--(axis cs:0.234234228730202,0.957456707954407)
--(axis cs:0.233233228325844,0.928002238273621)
--(axis cs:0.232232227921486,0.897965788841248)
--(axis cs:0.231231227517128,0.867543697357178)
--(axis cs:0.23023022711277,0.837003111839294)
--(axis cs:0.229229226708412,0.806840777397156)
--(axis cs:0.228228226304054,0.7777498960495)
--(axis cs:0.227227225899696,0.750925898551941)
--(axis cs:0.226226225495338,0.728270471096039)
--(axis cs:0.225225225090981,0.712599456310272)
--(axis cs:0.224224224686623,0.707381963729858)
--(axis cs:0.223223224282265,0.714369654655457)
--(axis cs:0.222222223877907,0.731745064258575)
--(axis cs:0.221221223473549,0.756236910820007)
--(axis cs:0.220220223069191,0.785014629364014)
--(axis cs:0.219219222664833,0.816154181957245)
--(axis cs:0.218218222260475,0.848464369773865)
--(axis cs:0.217217206954956,0.881205558776855)
--(axis cs:0.216216206550598,0.913995265960693)
--(axis cs:0.21521520614624,0.946536362171173)
--(axis cs:0.214214205741882,0.978590846061707)
--(axis cs:0.213213205337524,1.0100508928299)
--(axis cs:0.212212204933167,1.04084587097168)
--(axis cs:0.211211204528809,1.07087254524231)
--(axis cs:0.210210204124451,1.1001101732254)
--(axis cs:0.209209203720093,1.12849640846252)
--(axis cs:0.208208203315735,1.15604066848755)
--(axis cs:0.207207202911377,1.18268322944641)
--(axis cs:0.206206202507019,1.20842862129211)
--(axis cs:0.205205202102661,1.23323965072632)
--(axis cs:0.204204201698303,1.25713193416595)
--(axis cs:0.203203201293945,1.28008210659027)
--(axis cs:0.202202200889587,1.30208647251129)
--(axis cs:0.201201200485229,1.32314550876617)
--(axis cs:0.200200200080872,1.34322834014893)
--(axis cs:0.199199199676514,1.36237573623657)
--(axis cs:0.198198199272156,1.38055169582367)
--(axis cs:0.197197198867798,1.39777457714081)
--(axis cs:0.19619619846344,1.41403388977051)
--(axis cs:0.195195198059082,1.42932987213135)
--(axis cs:0.194194197654724,1.4436696767807)
--(axis cs:0.193193197250366,1.45703947544098)
--(axis cs:0.192192196846008,1.46943974494934)
--(axis cs:0.191191181540489,1.48089170455933)
--(axis cs:0.190190181136131,1.49138593673706)
--(axis cs:0.189189180731773,1.50092041492462)
--(axis cs:0.188188180327415,1.50950050354004)
--(axis cs:0.187187179923058,1.51712608337402)
--(axis cs:0.1861861795187,1.52379655838013)
--(axis cs:0.185185179114342,1.52952361106873)
--(axis cs:0.184184178709984,1.53428888320923)
--(axis cs:0.183183178305626,1.538121342659)
--(axis cs:0.182182177901268,1.54100751876831)
--(axis cs:0.18118117749691,1.54295551776886)
--(axis cs:0.180180177092552,1.54396510124207)
--(axis cs:0.179179176688194,1.54403495788574)
--(axis cs:0.178178176283836,1.54317808151245)
--(axis cs:0.177177175879478,1.54138326644897)
--(axis cs:0.176176175475121,1.53866338729858)
--(axis cs:0.175175175070763,1.53502202033997)
--(axis cs:0.174174174666405,1.53045439720154)
--(axis cs:0.173173174262047,1.52497029304504)
--(axis cs:0.172172173857689,1.51856565475464)
--(axis cs:0.171171173453331,1.51125037670135)
--(axis cs:0.170170173048973,1.50302386283875)
--(axis cs:0.169169172644615,1.49388921260834)
--(axis cs:0.168168172240257,1.48385345935822)
--(axis cs:0.167167171835899,1.47290766239166)
--(axis cs:0.16616615653038,1.46107065677643)
--(axis cs:0.165165156126022,1.44833433628082)
--(axis cs:0.164164155721664,1.43470966815948)
--(axis cs:0.163163155317307,1.42019033432007)
--(axis cs:0.162162154912949,1.4047954082489)
--(axis cs:0.161161154508591,1.38851892948151)
--(axis cs:0.160160154104233,1.3713526725769)
--(axis cs:0.159159153699875,1.35332357883453)
--(axis cs:0.158158153295517,1.33441686630249)
--(axis cs:0.157157152891159,1.31465375423431)
--(axis cs:0.156156152486801,1.29402601718903)
--(axis cs:0.155155152082443,1.27253830432892)
--(axis cs:0.154154151678085,1.25019979476929)
--(axis cs:0.153153151273727,1.2270096540451)
--(axis cs:0.15215215086937,1.20298624038696)
--(axis cs:0.151151150465012,1.17811584472656)
--(axis cs:0.150150150060654,1.15242385864258)
--(axis cs:0.149149149656296,1.12590646743774)
--(axis cs:0.148148149251938,1.09856307506561)
--(axis cs:0.14714714884758,1.07041501998901)
--(axis cs:0.146146148443222,1.04145491123199)
--(axis cs:0.145145148038864,1.01171100139618)
--(axis cs:0.144144147634506,0.981165647506714)
--(axis cs:0.143143147230148,0.949854493141174)
--(axis cs:0.14214214682579,0.917773962020874)
--(axis cs:0.141141146421432,0.884927570819855)
--(axis cs:0.140140131115913,0.85133957862854)
--(axis cs:0.139139130711555,0.817008376121521)
--(axis cs:0.138138130307198,0.781965613365173)
--(axis cs:0.13713712990284,0.746225118637085)
--(axis cs:0.136136129498482,0.709773778915405)
--(axis cs:0.135135129094124,0.672685503959656)
--(axis cs:0.134134128689766,0.634911179542542)
--(axis cs:0.133133128285408,0.596538662910461)
--(axis cs:0.13213212788105,0.557547390460968)
--(axis cs:0.131131127476692,0.51802122592926)
--(axis cs:0.130130127072334,0.477966010570526)
--(axis cs:0.129129126667976,0.437389850616455)
--(axis cs:0.128128126263618,0.396419078111649)
--(axis cs:0.127127125859261,0.355039477348328)
--(axis cs:0.126126125454903,0.313445895910263)
--(axis cs:0.125125125050545,0.271664083003998)
--(axis cs:0.124124124646187,0.229832947254181)
--(axis cs:0.123123124241829,0.188254803419113)
--(axis cs:0.122122123837471,0.147094279527664)
--(axis cs:0.121121115982533,0.106949716806412)
--(axis cs:0.120120115578175,0.0683332830667496)
--(axis cs:0.119119115173817,0.0324950516223907)
--(axis cs:0.118118114769459,0.00106784701347351)
--(axis cs:0.117117114365101,-0.0239464491605759)
--(axis cs:0.116116113960743,-0.0395805984735489)
--(axis cs:0.115115113556385,-0.044960081577301)
--(axis cs:0.114114113152027,-0.0412147343158722)
--(axis cs:0.113113112747669,-0.0313734412193298)
--(axis cs:0.112112112343311,-0.0175457000732422)
--(axis cs:0.111111111938953,-0.00172120332717896)
--(axis cs:0.110110111534595,0.0150116384029388)
--(axis cs:0.109109111130238,0.0320143401622772)
--(axis cs:0.108108103275299,0.0487649142742157)
--(axis cs:0.107107102870941,0.065051794052124)
--(axis cs:0.106106102466583,0.0806119441986084)
--(axis cs:0.105105102062225,0.0952654778957367)
--(axis cs:0.104104101657867,0.1089728474617)
--(axis cs:0.10310310125351,0.121592193841934)
--(axis cs:0.102102100849152,0.133126586675644)
--(axis cs:0.101101100444794,0.143502622842789)
--(axis cs:0.100100100040436,0.152713537216187)
--(axis cs:0.0990990996360779,0.160701274871826)
--(axis cs:0.09809809923172,0.167438954114914)
--(axis cs:0.0970970988273621,0.172928720712662)
--(axis cs:0.0960960984230042,0.177131921052933)
--(axis cs:0.0950950905680656,0.180101454257965)
--(axis cs:0.0940940901637077,0.181778907775879)
--(axis cs:0.0930930897593498,0.182160526514053)
--(axis cs:0.0920920893549919,0.181278079748154)
--(axis cs:0.091091088950634,0.179089576005936)
--(axis cs:0.0900900885462761,0.175631195306778)
--(axis cs:0.0890890881419182,0.170874357223511)
--(axis cs:0.0880880877375603,0.164852440357208)
--(axis cs:0.0870870873332024,0.157541841268539)
--(axis cs:0.0860860869288445,0.14897820353508)
--(axis cs:0.0850850865244865,0.139189839363098)
--(axis cs:0.0840840861201286,0.128106594085693)
--(axis cs:0.0830830782651901,0.115791976451874)
--(axis cs:0.0820820778608322,0.102288395166397)
--(axis cs:0.0810810774564743,0.0875917077064514)
--(axis cs:0.0800800770521164,0.0716644823551178)
--(axis cs:0.0790790766477585,0.0545649230480194)
--(axis cs:0.0780780762434006,0.0363790988922119)
--(axis cs:0.0770770758390427,0.0170003771781921)
--(axis cs:0.0760760754346848,-0.00344854593276978)
--(axis cs:0.0750750750303268,-0.0249110460281372)
--(axis cs:0.0740740746259689,-0.0475063920021057)
--(axis cs:0.073073074221611,-0.0710861384868622)
--(axis cs:0.0720720738172531,-0.0956160128116608)
--(axis cs:0.0710710734128952,-0.120981216430664)
--(axis cs:0.0700700655579567,-0.147276133298874)
--(axis cs:0.0690690651535988,-0.17437607049942)
--(axis cs:0.0680680647492409,-0.20208466053009)
--(axis cs:0.067067064344883,-0.230438590049744)
--(axis cs:0.0660660639405251,-0.259327471256256)
--(axis cs:0.0650650635361671,-0.288542509078979)
--(axis cs:0.0640640631318092,-0.317712098360062)
--(axis cs:0.0630630627274513,-0.346700727939606)
--(axis cs:0.0620620623230934,-0.375098496675491)
--(axis cs:0.0610610619187355,-0.401831746101379)
--(axis cs:0.0600600577890873,-0.426373898983002)
--(axis cs:0.0590590573847294,-0.447050929069519)
--(axis cs:0.0580580569803715,-0.461744129657745)
--(axis cs:0.0570570565760136,-0.468643367290497)
--(axis cs:0.0560560561716557,-0.466515332460403)
--(axis cs:0.0550550557672977,-0.456436812877655)
--(axis cs:0.0540540516376495,-0.44025582075119)
--(axis cs:0.0530530512332916,-0.420502185821533)
--(axis cs:0.0520520508289337,-0.398262560367584)
--(axis cs:0.0510510504245758,-0.374613255262375)
--(axis cs:0.0500500500202179,-0.350468575954437)
--(axis cs:0.04904904961586,-0.326049268245697)
--(axis cs:0.0480480492115021,-0.301805645227432)
--(axis cs:0.0470470450818539,-0.277732461690903)
--(axis cs:0.046046044677496,-0.254345715045929)
--(axis cs:0.045045044273138,-0.23154217004776)
--(axis cs:0.0440440438687801,-0.209406524896622)
--(axis cs:0.0430430434644222,-0.188182890415192)
--(axis cs:0.0420420430600643,-0.167901635169983)
--(axis cs:0.0410410389304161,-0.148538202047348)
--(axis cs:0.0400400385260582,-0.130101770162582)
--(axis cs:0.0390390381217003,-0.112746357917786)
--(axis cs:0.0380380377173424,-0.0965111255645752)
--(axis cs:0.0370370373129845,-0.0813402533531189)
--(axis cs:0.0360360369086266,-0.0673699378967285)
--(axis cs:0.0350350327789783,-0.054543137550354)
--(axis cs:0.0340340323746204,-0.0429035425186157)
--(axis cs:0.0330330319702625,-0.0325210094451904)
--(axis cs:0.0320320315659046,-0.023388683795929)
--(axis cs:0.0310310311615467,-0.0154877901077271)
--(axis cs:0.0300300288945436,-0.00885820388793945)
--(axis cs:0.0290290284901857,-0.00352895259857178)
--(axis cs:0.0280280280858278,0.000497877597808838)
--(axis cs:0.0270270258188248,0.00321066379547119)
--(axis cs:0.0260260254144669,0.00459587574005127)
--(axis cs:0.0250250250101089,0.00464087724685669)
--(axis cs:0.024024024605751,0.00334358215332031)
--(axis cs:0.023023022338748,0.000753223896026611)
--(axis cs:0.0220220219343901,-0.00324296951293945)
--(axis cs:0.0210210215300322,-0.0085909366607666)
--(axis cs:0.0200200192630291,-0.0152748823165894)
--(axis cs:0.0190190188586712,-0.0233433842658997)
--(axis cs:0.0180180184543133,-0.0327497124671936)
--(axis cs:0.0170170161873102,-0.0434646010398865)
--(axis cs:0.0160160157829523,-0.0555243194103241)
--(axis cs:0.0150150144472718,-0.0688773095607758)
--(axis cs:0.0140140140429139,-0.0835230052471161)
--(axis cs:0.0130130127072334,-0.0994138419628143)
--(axis cs:0.0120120123028755,-0.116541922092438)
--(axis cs:0.011011010967195,-0.134924292564392)
--(axis cs:0.0100100096315145,-0.154318243265152)
--(axis cs:0.00900900922715664,-0.174734175205231)
--(axis cs:0.00800800789147615,-0.196013927459717)
--(axis cs:0.00700700702145696,-0.217892855405807)
--(axis cs:0.00600600615143776,-0.240193605422974)
--(axis cs:0.00500500481575727,-0.26241335272789)
--(axis cs:0.00400400394573808,-0.283833503723145)
--(axis cs:0.00300300307571888,-0.303381562232971)
--(axis cs:0.00200200197286904,-0.318901598453522)
--(axis cs:0.00100100098643452,-0.327931016683578)
--(axis cs:0,-0.327633023262024)
--cycle;

\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};
% 0.650650680065155

        \addplot [
            semithick, 
            cyan, 
            mark=square*, 
            mark size=0.75, 
            mark options={solid},
            only marks % Ensures only the markers are plotted
        ]
        table [row sep=crcr] {
            %0.00 -3 \\
            0.01 -3 \\
            0.02 -3 \\
            0.03 -3 \\
            0.04 -3 \\
            0.05 -3 \\
            0.06 -3 \\
            0.07 -3 \\
            0.08 -3 \\
            0.09 -3 \\
            0.10 -3 \\
            0.11 -3 \\
            0.12 -3 \\
            0.13 -3 \\
            0.14 -3 \\
            0.15 -3 \\
            0.16 -3 \\
            0.17 -3 \\
            0.18 -3 \\
            0.19 -3 \\
            0.20 -3 \\
            0.21 -3 \\
            0.22 -3 \\
            0.23 -3 \\
            0.24 -3 \\
            0.25 -3 \\
            0.26 -3 \\
            0.27 -3 \\
            0.28 -3 \\
            0.29 -3 \\
            0.30 -3 \\
            0.31 -3 \\
            0.32 -3 \\
            0.33 -3 \\
            0.34 -3 \\
            0.35 -3 \\
            0.36 -3 \\
            0.37 -3 \\
            0.38 -3 \\
            0.39 -3 \\
            0.40 -3 \\
            0.41 -3 \\
            0.42 -3 \\
            0.43 -3 \\
            0.44 -3 \\
            0.45 -3 \\
            0.46 -3 \\
            0.47 -3 \\
            0.48 -3 \\
            0.49 -3 \\
            0.50 -3 \\
            0.51 -3 \\
            0.52 -3 \\
            0.53 -3 \\
            0.54 -3 \\
            0.55 -3 \\
            0.56 -3 \\
            0.57 -3 \\
            0.58 -3 \\
            0.59 -3 \\
            0.60 -3 \\
            0.61 -3 \\
            0.62 -3 \\
            0.63 -3 \\
            0.64 -3 \\
            0.65 -3 \\
        };

        \addplot [
            semithick, 
            purple, 
            mark=square*, 
            mark size=0.75, 
            mark options={solid},
            only marks % Ensures only the markers are plotted
        ]
        table [row sep=crcr] {
            %0.00 -3 \\
            0.01 -4  \\
            0.02 -4  \\
            0.03 -4  \\
            0.04 -4  \\
            0.05 -4  \\
            0.06 -4  \\
            0.07 -4  \\
            0.08 -4  \\
            0.09 -4  \\
            0.10 -4  \\
            0.11 -4  \\
            0.12 -4  \\
            0.13 -4  \\
            0.14 -4  \\
            0.15 -4  \\
            0.16 -4  \\
            0.17 -4  \\
            0.18 -4  \\
            0.19 -4  \\
            0.20 -4  \\
            0.21 -4  \\
            0.22 -4  \\
            0.23 -4  \\
            0.24 -4  \\
            0.25 -4  \\
            0.26 -4  \\
            0.27 -4  \\
            0.28 -4  \\
            0.29 -4  \\
            0.30 -4  \\
            0.31 -4  \\
            0.32 -4  \\
            0.33 -4  \\
            0.34 -4  \\
            0.35 -4  \\
            0.36 -4  \\
            0.37 -4  \\
            0.38 -4  \\
            0.39 -4  \\
            0.40 -4  \\
            0.41 -4  \\
            0.42 -4  \\
            0.43 -4  \\
            0.44 -4  \\
            0.45 -4  \\
            0.46 -4  \\
            0.47 -4  \\
            0.48 -4  \\
            0.49 -4  \\
            0.50 -4  \\
            0.51 -4  \\
            0.52 -4  \\
            0.53 -4  \\
            0.54 -4  \\
            0.55 -4  \\
            0.56 -4  \\
            0.57 -4  \\
            0.58 -4  \\
            0.59 -4  \\
            0.60 -4  \\
            0.61 -4  \\
            0.62 -4  \\
            0.63 -4  \\
            0.64 -4  \\
            0.65 -4  \\
        };
        % 50 cubes between 0.129129126667976 and 0.305305302143097
        \foreach \x in {0.129129126667976, 0.132676260116666, ..., 0.305305302143097} {
            \addplot [
                only marks,
                mark=square*,
                mark size=0.75,
                orange,
            ] coordinates {(\x, -3.5)};
        };

        % 5 cubes between 0.350350350141525 and 0.357357352972031
        \foreach \x in {0.350350350141525, 0.351711351927366, ..., 0.357357352972031} {
            \addplot [
                only marks,
                mark=square*,
                mark size=0.75,
                orange,
            ] coordinates {(\x, -3.5)};
        };

        % 20 cubes between 0.524524509906769 and 0.563563585281372
        \foreach \x in {0.524524509906769, 0.526279690835592, ..., 0.563563585281372} {
            \addplot [
                only marks,
                mark=square*,
                mark size=0.75,
                orange,
            ] coordinates {(\x, -3.5)};
        };
% \addplot [draw=aaltoRed, fill=aaltoRed, mark=x, only marks, mark size=4, mark options={line width=1.5pt}]
% table{%
% x  y
% 0.522522509098053 -0.666827142238617
% };
% \node[aaltoRed, anchor=right] at (axis cs:0.75,2) (N) {\small{Safety violation}};
% \draw[->, thick, aaltoRed] (N.south) -- (axis cs:0.98 -2.3);
\end{axis}
\end{tikzpicture}

==> final_figs/SafeOpt_intro/Under-estimation-last.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{magenta}{RGB}{255,0,255}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=black},
xlabel={Parameter},
yticklabels={,,},
ytick style={draw=none},
width=5.5cm,
height=3.5cm
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
%0.410410404205322 -1.00138866901398
%0.993993997573853 -2.53230667114258
0 -0.467424005270004
0.116116113960743 -0.179290279746056
0.224224224686623 0.569561004638672
0.31831830739975 -0.165489345788956
0.452452450990677 -1.06532204151154
0.499499499797821 -0.479556143283844
0.591591596603394 -0.713879704475403
0.638638615608215 -1.62876725196838
0.0570570565760136 -0.610657632350922
0.171171173453331 0.0370684713125229
0.272272258996964 0.221214726567268
0.54554557800293 -0.214691340923309
0.364364355802536 -0.628220856189728
0.0280280280858278 -0.457126349210739
0.0870870873332024 -0.263558506965637
0.144144147634506 -0.0133816869929433
0.198198199272156 0.295986741781235
0.615615606307983 -1.20212936401367
0.650650680065155 -1.87988471984863
0.248248249292374 0.318502247333527
0.476476460695267 -0.782472908496857
0.341341346502304 -0.39102891087532
0.568568587303162 -0.270096600055695
0.38738739490509 -0.81343400478363
0.295295298099518 0.0603316277265549
0.522522509098053 -0.286480963230133
0.431431412696838 -1.21235930919647
0.0720720738172531 -0.435026437044144
};


\addplot [draw=aaltoRed, fill=aaltoRed, mark=x, only marks, mark size=2.5, mark options={line width=1.5pt}]
table{%
x  y
0.993993997573853 -2.53230667114258
};


\addplot [semithick, magenta, mark=diamond*, mark size=2.5, mark options={solid, fill=magenta}, only marks]
table {%
0.410410404205322 -1.00138866901398
};
\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.303540796041489)
--(axis cs:0,-0.623745322227478)
--(axis cs:0.00100100098643452,-0.621862709522247)
--(axis cs:0.00200200197286904,-0.626561522483826)
--(axis cs:0.00300300307571888,-0.635917901992798)
--(axis cs:0.00400400394573808,-0.648205876350403)
--(axis cs:0.00500500481575727,-0.661339640617371)
--(axis cs:0.00600600615143776,-0.674363493919373)
--(axis cs:0.00700700702145696,-0.686583876609802)
--(axis cs:0.00800800789147615,-0.697379529476166)
--(axis cs:0.00900900922715664,-0.706685066223145)
--(axis cs:0.0100100096315145,-0.714284658432007)
--(axis cs:0.011011010967195,-0.719895362854004)
--(axis cs:0.0120120123028755,-0.723613977432251)
--(axis cs:0.0130130127072334,-0.725246548652649)
--(axis cs:0.0140140140429139,-0.724948883056641)
--(axis cs:0.0150150144472718,-0.722841501235962)
--(axis cs:0.0160160157829523,-0.718778014183044)
--(axis cs:0.0170170161873102,-0.713101983070374)
--(axis cs:0.0180180184543133,-0.705724239349365)
--(axis cs:0.0190190188586712,-0.697024703025818)
--(axis cs:0.0200200192630291,-0.687266945838928)
--(axis cs:0.0210210215300322,-0.676514506340027)
--(axis cs:0.0220220219343901,-0.665189504623413)
--(axis cs:0.023023022338748,-0.653809309005737)
--(axis cs:0.024024024605751,-0.642844140529633)
--(axis cs:0.0250250250101089,-0.633340120315552)
--(axis cs:0.0260260254144669,-0.626580715179443)
--(axis cs:0.0270270258188248,-0.623051226139069)
--(axis cs:0.0280280280858278,-0.62431663274765)
--(axis cs:0.0290290284901857,-0.63104259967804)
--(axis cs:0.0300300288945436,-0.642911553382874)
--(axis cs:0.0310310311615467,-0.658116221427917)
--(axis cs:0.0320320315659046,-0.675492227077484)
--(axis cs:0.0330330319702625,-0.694289028644562)
--(axis cs:0.0340340323746204,-0.713377714157104)
--(axis cs:0.0350350327789783,-0.732355237007141)
--(axis cs:0.0360360369086266,-0.750753402709961)
--(axis cs:0.0370370373129845,-0.767964959144592)
--(axis cs:0.0380380377173424,-0.783739805221558)
--(axis cs:0.0390390381217003,-0.797964453697205)
--(axis cs:0.0400400385260582,-0.810305118560791)
--(axis cs:0.0410410389304161,-0.82075822353363)
--(axis cs:0.0420420430600643,-0.82934832572937)
--(axis cs:0.0430430434644222,-0.83579957485199)
--(axis cs:0.0440440438687801,-0.840019345283508)
--(axis cs:0.045045044273138,-0.841956913471222)
--(axis cs:0.046046044677496,-0.841782927513123)
--(axis cs:0.0470470450818539,-0.839667201042175)
--(axis cs:0.0480480492115021,-0.835139989852905)
--(axis cs:0.04904904961586,-0.828870058059692)
--(axis cs:0.0500500500202179,-0.820639610290527)
--(axis cs:0.0510510504245758,-0.810929000377655)
--(axis cs:0.0520520508289337,-0.799753069877625)
--(axis cs:0.0530530512332916,-0.787624537944794)
--(axis cs:0.0540540516376495,-0.775185108184814)
--(axis cs:0.0550550557672977,-0.762663125991821)
--(axis cs:0.0560560561716557,-0.751301109790802)
--(axis cs:0.0570570565760136,-0.741594731807709)
--(axis cs:0.0580580569803715,-0.734067738056183)
--(axis cs:0.0590590573847294,-0.728006720542908)
--(axis cs:0.0600600577890873,-0.722746133804321)
--(axis cs:0.0610610619187355,-0.717227816581726)
--(axis cs:0.0620620623230934,-0.710829138755798)
--(axis cs:0.0630630627274513,-0.703506648540497)
--(axis cs:0.0640640631318092,-0.694227516651154)
--(axis cs:0.0650650635361671,-0.683413326740265)
--(axis cs:0.0660660639405251,-0.671043634414673)
--(axis cs:0.067067064344883,-0.656924784183502)
--(axis cs:0.0680680647492409,-0.641657829284668)
--(axis cs:0.0690690651535988,-0.625788331031799)
--(axis cs:0.0700700655579567,-0.609578132629395)
--(axis cs:0.0710710734128952,-0.594346523284912)
--(axis cs:0.0720720738172531,-0.580484807491302)
--(axis cs:0.073073074221611,-0.568694293498993)
--(axis cs:0.0740740746259689,-0.558129727840424)
--(axis cs:0.0750750750303268,-0.54886931180954)
--(axis cs:0.0760760754346848,-0.53978043794632)
--(axis cs:0.0770770758390427,-0.530216991901398)
--(axis cs:0.0780780762434006,-0.520474076271057)
--(axis cs:0.0790790766477585,-0.509598910808563)
--(axis cs:0.0800800770521164,-0.497987747192383)
--(axis cs:0.0810810774564743,-0.485833883285522)
--(axis cs:0.0820820778608322,-0.472918152809143)
--(axis cs:0.0830830782651901,-0.459947913885117)
--(axis cs:0.0840840861201286,-0.447550415992737)
--(axis cs:0.0850850865244865,-0.436294108629227)
--(axis cs:0.0860860869288445,-0.427658915519714)
--(axis cs:0.0870870873332024,-0.422237187623978)
--(axis cs:0.0880880877375603,-0.420403599739075)
--(axis cs:0.0890890881419182,-0.422550618648529)
--(axis cs:0.0900900885462761,-0.426973104476929)
--(axis cs:0.091091088950634,-0.4331094622612)
--(axis cs:0.0920920893549919,-0.44012987613678)
--(axis cs:0.0930930897593498,-0.447604477405548)
--(axis cs:0.0940940901637077,-0.455106645822525)
--(axis cs:0.0950950905680656,-0.461795270442963)
--(axis cs:0.0960960984230042,-0.468045711517334)
--(axis cs:0.0970970988273621,-0.473237097263336)
--(axis cs:0.09809809923172,-0.476987063884735)
--(axis cs:0.0990990996360779,-0.479568213224411)
--(axis cs:0.100100100040436,-0.480475783348083)
--(axis cs:0.101101100444794,-0.479817777872086)
--(axis cs:0.102102100849152,-0.477594703435898)
--(axis cs:0.10310310125351,-0.47358301281929)
--(axis cs:0.104104101657867,-0.467827618122101)
--(axis cs:0.105105102062225,-0.460324734449387)
--(axis cs:0.106106102466583,-0.451254397630692)
--(axis cs:0.107107102870941,-0.440592497587204)
--(axis cs:0.108108103275299,-0.428415715694427)
--(axis cs:0.109109111130238,-0.415023505687714)
--(axis cs:0.110110111534595,-0.40067920088768)
--(axis cs:0.111111111938953,-0.385777592658997)
--(axis cs:0.112112112343311,-0.370806992053986)
--(axis cs:0.113113112747669,-0.3564493060112)
--(axis cs:0.114114113152027,-0.343876898288727)
--(axis cs:0.115115113556385,-0.333832621574402)
--(axis cs:0.116116113960743,-0.327751219272614)
--(axis cs:0.117117114365101,-0.325918197631836)
--(axis cs:0.118118114769459,-0.328104734420776)
--(axis cs:0.119119115173817,-0.332671523094177)
--(axis cs:0.120120115578175,-0.338889837265015)
--(axis cs:0.121121115982533,-0.345787614583969)
--(axis cs:0.122122123837471,-0.352460741996765)
--(axis cs:0.123123124241829,-0.358517348766327)
--(axis cs:0.124124124646187,-0.363420426845551)
--(axis cs:0.125125125050545,-0.366986513137817)
--(axis cs:0.126126125454903,-0.368992328643799)
--(axis cs:0.127127125859261,-0.369178712368011)
--(axis cs:0.128128126263618,-0.367707341909409)
--(axis cs:0.129129126667976,-0.364233076572418)
--(axis cs:0.130130127072334,-0.358979642391205)
--(axis cs:0.131131127476692,-0.351740509271622)
--(axis cs:0.13213212788105,-0.342717200517654)
--(axis cs:0.133133128285408,-0.331888437271118)
--(axis cs:0.134134128689766,-0.319487035274506)
--(axis cs:0.135135129094124,-0.305522441864014)
--(axis cs:0.136136129498482,-0.290248274803162)
--(axis cs:0.13713712990284,-0.273984134197235)
--(axis cs:0.138138130307198,-0.256894290447235)
--(axis cs:0.139139130711555,-0.239696800708771)
--(axis cs:0.140140131115913,-0.222630739212036)
--(axis cs:0.141141146421432,-0.206700354814529)
--(axis cs:0.14214214682579,-0.192899435758591)
--(axis cs:0.143143147230148,-0.182160645723343)
--(axis cs:0.144144147634506,-0.175936102867126)
--(axis cs:0.145145148038864,-0.17468649148941)
--(axis cs:0.146146148443222,-0.177513584494591)
--(axis cs:0.14714714884758,-0.183651626110077)
--(axis cs:0.148148149251938,-0.191732749342918)
--(axis cs:0.149149149656296,-0.200886592268944)
--(axis cs:0.150150150060654,-0.21018473803997)
--(axis cs:0.151151150465012,-0.219280138611794)
--(axis cs:0.15215215086937,-0.227457150816917)
--(axis cs:0.153153151273727,-0.234549254179001)
--(axis cs:0.154154151678085,-0.24016360938549)
--(axis cs:0.155155152082443,-0.244314283132553)
--(axis cs:0.156156152486801,-0.246600747108459)
--(axis cs:0.157157152891159,-0.247110486030579)
--(axis cs:0.158158153295517,-0.24566650390625)
--(axis cs:0.159159153699875,-0.242348521947861)
--(axis cs:0.160160154104233,-0.237017542123795)
--(axis cs:0.161161154508591,-0.229953125119209)
--(axis cs:0.162162154912949,-0.220972254872322)
--(axis cs:0.163163155317307,-0.210284516215324)
--(axis cs:0.164164155721664,-0.198244407773018)
--(axis cs:0.165165156126022,-0.184989348053932)
--(axis cs:0.16616615653038,-0.170900031924248)
--(axis cs:0.167167171835899,-0.156492754817009)
--(axis cs:0.168168172240257,-0.142596274614334)
--(axis cs:0.169169172644615,-0.129847094416618)
--(axis cs:0.170170173048973,-0.119709759950638)
--(axis cs:0.171171173453331,-0.112918272614479)
--(axis cs:0.172172173857689,-0.110303923487663)
--(axis cs:0.173173174262047,-0.110909968614578)
--(axis cs:0.174174174666405,-0.114005133509636)
--(axis cs:0.175175175070763,-0.118353724479675)
--(axis cs:0.176176175475121,-0.122927531599998)
--(axis cs:0.177177175879478,-0.127240896224976)
--(axis cs:0.178178176283836,-0.130671828985214)
--(axis cs:0.179179176688194,-0.132610961794853)
--(axis cs:0.180180177092552,-0.1330776065588)
--(axis cs:0.18118117749691,-0.131661042571068)
--(axis cs:0.182182177901268,-0.128211960196495)
--(axis cs:0.183183178305626,-0.122620046138763)
--(axis cs:0.184184178709984,-0.114919871091843)
--(axis cs:0.185185179114342,-0.105078041553497)
--(axis cs:0.1861861795187,-0.092946469783783)
--(axis cs:0.187187179923058,-0.078773096203804)
--(axis cs:0.188188180327415,-0.0625490248203278)
--(axis cs:0.189189180731773,-0.0443737059831619)
--(axis cs:0.190190181136131,-0.0244091600179672)
--(axis cs:0.191191181540489,-0.0028347373008728)
--(axis cs:0.192192196846008,0.0198637694120407)
--(axis cs:0.193193197250366,0.0433086901903152)
--(axis cs:0.194194197654724,0.0669876337051392)
--(axis cs:0.195195198059082,0.0902392119169235)
--(axis cs:0.19619619846344,0.112025231122971)
--(axis cs:0.197197198867798,0.131338268518448)
--(axis cs:0.198198199272156,0.147092208266258)
--(axis cs:0.199199199676514,0.158723533153534)
--(axis cs:0.200200200080872,0.166654750704765)
--(axis cs:0.201201200485229,0.17191044986248)
--(axis cs:0.202202200889587,0.175710082054138)
--(axis cs:0.203203201293945,0.178717121481895)
--(axis cs:0.204204201698303,0.18173785507679)
--(axis cs:0.205205202102661,0.185215756297112)
--(axis cs:0.206206202507019,0.189443990588188)
--(axis cs:0.207207202911377,0.194884076714516)
--(axis cs:0.208208203315735,0.20140515267849)
--(axis cs:0.209209203720093,0.209315732121468)
--(axis cs:0.210210204124451,0.218489915132523)
--(axis cs:0.211211204528809,0.229068160057068)
--(axis cs:0.212212204933167,0.240928485989571)
--(axis cs:0.213213205337524,0.254055023193359)
--(axis cs:0.214214205741882,0.268258154392242)
--(axis cs:0.21521520614624,0.283442437648773)
--(axis cs:0.216216206550598,0.299382030963898)
--(axis cs:0.217217206954956,0.315739870071411)
--(axis cs:0.218218222260475,0.332126706838608)
--(axis cs:0.219219222664833,0.348218500614166)
--(axis cs:0.220220223069191,0.363354325294495)
--(axis cs:0.221221223473549,0.376761078834534)
--(axis cs:0.222222223877907,0.387494325637817)
--(axis cs:0.223223224282265,0.394523203372955)
--(axis cs:0.224224224686623,0.396799147129059)
--(axis cs:0.225225225090981,0.393610656261444)
--(axis cs:0.226226225495338,0.385571002960205)
--(axis cs:0.227227225899696,0.374020874500275)
--(axis cs:0.228228226304054,0.359987318515778)
--(axis cs:0.229229226708412,0.34438019990921)
--(axis cs:0.23023022711277,0.328031957149506)
--(axis cs:0.231231227517128,0.311507344245911)
--(axis cs:0.232232227921486,0.295371145009995)
--(axis cs:0.233233228325844,0.279971867799759)
--(axis cs:0.234234228730202,0.265584290027618)
--(axis cs:0.23523522913456,0.252384960651398)
--(axis cs:0.236236229538918,0.240589693188667)
--(axis cs:0.237237229943275,0.23031459748745)
--(axis cs:0.238238230347633,0.221534878015518)
--(axis cs:0.239239230751991,0.214320316910744)
--(axis cs:0.240240231156349,0.208607688546181)
--(axis cs:0.241241231560707,0.20429328083992)
--(axis cs:0.242242231965065,0.201168090105057)
--(axis cs:0.243243232369423,0.198900282382965)
--(axis cs:0.244244247674942,0.197092220187187)
--(axis cs:0.2452452480793,0.195138081908226)
--(axis cs:0.246246248483658,0.192269906401634)
--(axis cs:0.247247248888016,0.187571480870247)
--(axis cs:0.248248249292374,0.180146500468254)
--(axis cs:0.249249249696732,0.169461891055107)
--(axis cs:0.250250250101089,0.156080648303032)
--(axis cs:0.251251250505447,0.140947282314301)
--(axis cs:0.252252250909805,0.125053346157074)
--(axis cs:0.253253251314163,0.109178259968758)
--(axis cs:0.254254251718521,0.0939727276563644)
--(axis cs:0.255255252122879,0.0798616856336594)
--(axis cs:0.256256252527237,0.06728295981884)
--(axis cs:0.257257252931595,0.0563760101795197)
--(axis cs:0.258258253335953,0.0473873466253281)
--(axis cs:0.259259253740311,0.0403744131326675)
--(axis cs:0.260260254144669,0.0353894978761673)
--(axis cs:0.261261254549026,0.0323920398950577)
--(axis cs:0.262262254953384,0.0313056856393814)
--(axis cs:0.263263255357742,0.0320638567209244)
--(axis cs:0.2642642557621,0.0345207005739212)
--(axis cs:0.265265256166458,0.0383455455303192)
--(axis cs:0.266266256570816,0.0432980507612228)
--(axis cs:0.267267256975174,0.0489357858896255)
--(axis cs:0.268268257379532,0.0546654462814331)
--(axis cs:0.26926925778389,0.0599721521139145)
--(axis cs:0.270270258188248,0.0637511909008026)
--(axis cs:0.271271258592606,0.0651328265666962)
--(axis cs:0.272272258996964,0.0630798637866974)
--(axis cs:0.273273259401321,0.0570286959409714)
--(axis cs:0.274274259805679,0.0474435985088348)
--(axis cs:0.275275260210037,0.0354356318712234)
--(axis cs:0.276276260614395,0.0218925029039383)
--(axis cs:0.277277261018753,0.00785163044929504)
--(axis cs:0.278278261423111,-0.00626498460769653)
--(axis cs:0.279279261827469,-0.0198198854923248)
--(axis cs:0.280280262231827,-0.0324383229017258)
--(axis cs:0.281281262636185,-0.043822854757309)
--(axis cs:0.282282292842865,-0.0538099855184555)
--(axis cs:0.283283293247223,-0.0622892528772354)
--(axis cs:0.284284293651581,-0.0691963285207748)
--(axis cs:0.285285294055939,-0.0745415538549423)
--(axis cs:0.286286294460297,-0.078269436955452)
--(axis cs:0.287287294864655,-0.0806739926338196)
--(axis cs:0.288288295269012,-0.0818215906620026)
--(axis cs:0.28928929567337,-0.0819374024868011)
--(axis cs:0.290290296077728,-0.0814701318740845)
--(axis cs:0.291291296482086,-0.0808282494544983)
--(axis cs:0.292292296886444,-0.0808185487985611)
--(axis cs:0.293293297290802,-0.0821536332368851)
--(axis cs:0.29429429769516,-0.0856593549251556)
--(axis cs:0.295295298099518,-0.0925828069448471)
--(axis cs:0.296296298503876,-0.103338271379471)
--(axis cs:0.297297298908234,-0.11724354326725)
--(axis cs:0.298298299312592,-0.133493304252625)
--(axis cs:0.299299299716949,-0.151069805026054)
--(axis cs:0.300300300121307,-0.169078528881073)
--(axis cs:0.301301300525665,-0.186954855918884)
--(axis cs:0.302302300930023,-0.20416322350502)
--(axis cs:0.303303301334381,-0.220252960920334)
--(axis cs:0.304304301738739,-0.235077321529388)
--(axis cs:0.305305302143097,-0.248326003551483)
--(axis cs:0.306306302547455,-0.259921818971634)
--(axis cs:0.307307302951813,-0.269849449396133)
--(axis cs:0.308308303356171,-0.278028726577759)
--(axis cs:0.309309303760529,-0.284526944160461)
--(axis cs:0.310310304164886,-0.289453208446503)
--(axis cs:0.311311304569244,-0.293017446994781)
--(axis cs:0.312312304973602,-0.295428216457367)
--(axis cs:0.31331330537796,-0.29708456993103)
--(axis cs:0.314314305782318,-0.298464149236679)
--(axis cs:0.315315306186676,-0.30022194981575)
--(axis cs:0.316316306591034,-0.303144037723541)
--(axis cs:0.317317306995392,-0.308206498622894)
--(axis cs:0.31831830739975,-0.316371709108353)
--(axis cs:0.319319307804108,-0.328169971704483)
--(axis cs:0.320320308208466,-0.343051135540009)
--(axis cs:0.321321308612823,-0.360126376152039)
--(axis cs:0.322322309017181,-0.378292500972748)
--(axis cs:0.323323309421539,-0.396855652332306)
--(axis cs:0.324324309825897,-0.415110766887665)
--(axis cs:0.325325310230255,-0.432583093643188)
--(axis cs:0.326326310634613,-0.448903858661652)
--(axis cs:0.327327311038971,-0.463791817426682)
--(axis cs:0.328328311443329,-0.477099716663361)
--(axis cs:0.329329311847687,-0.488717138767242)
--(axis cs:0.330330312252045,-0.49855899810791)
--(axis cs:0.331331312656403,-0.506645917892456)
--(axis cs:0.33233231306076,-0.513057053089142)
--(axis cs:0.333333343267441,-0.517855644226074)
--(axis cs:0.334334343671799,-0.521293163299561)
--(axis cs:0.335335344076157,-0.523613631725311)
--(axis cs:0.336336344480515,-0.525187909603119)
--(axis cs:0.337337344884872,-0.5265092253685)
--(axis cs:0.33833834528923,-0.528298318386078)
--(axis cs:0.339339345693588,-0.531304180622101)
--(axis cs:0.340340346097946,-0.536509275436401)
--(axis cs:0.341341346502304,-0.544885516166687)
--(axis cs:0.342342346906662,-0.557002782821655)
--(axis cs:0.34334334731102,-0.572301030158997)
--(axis cs:0.344344347715378,-0.589795053005219)
--(axis cs:0.345345348119736,-0.608523786067963)
--(axis cs:0.346346348524094,-0.62764173746109)
--(axis cs:0.347347348928452,-0.646496415138245)
--(axis cs:0.348348349332809,-0.664602041244507)
--(axis cs:0.349349349737167,-0.681509494781494)
--(axis cs:0.350350350141525,-0.697036266326904)
--(axis cs:0.351351350545883,-0.710933983325958)
--(axis cs:0.352352350950241,-0.723089396953583)
--(axis cs:0.353353351354599,-0.733460009098053)
--(axis cs:0.354354351758957,-0.742002010345459)
--(axis cs:0.355355352163315,-0.748764455318451)
--(axis cs:0.356356352567673,-0.753864109516144)
--(axis cs:0.357357352972031,-0.757470846176147)
--(axis cs:0.358358353376389,-0.759861946105957)
--(axis cs:0.359359353780746,-0.761377811431885)
--(axis cs:0.360360354185104,-0.762509107589722)
--(axis cs:0.361361354589462,-0.763923764228821)
--(axis cs:0.36236235499382,-0.766400933265686)
--(axis cs:0.363363355398178,-0.770870387554169)
--(axis cs:0.364364355802536,-0.778361797332764)
--(axis cs:0.365365356206894,-0.789353549480438)
--(axis cs:0.366366356611252,-0.803337752819061)
--(axis cs:0.36736735701561,-0.819341719150543)
--(axis cs:0.368368357419968,-0.836411595344543)
--(axis cs:0.369369357824326,-0.853720486164093)
--(axis cs:0.370370358228683,-0.870657444000244)
--(axis cs:0.371371358633041,-0.886703431606293)
--(axis cs:0.372372359037399,-0.901502430438995)
--(axis cs:0.373373359441757,-0.914787173271179)
--(axis cs:0.374374359846115,-0.926394283771515)
--(axis cs:0.375375360250473,-0.936210870742798)
--(axis cs:0.376376360654831,-0.944177269935608)
--(axis cs:0.377377361059189,-0.950300574302673)
--(axis cs:0.378378361463547,-0.954664826393127)
--(axis cs:0.379379361867905,-0.957360506057739)
--(axis cs:0.380380362272263,-0.958608984947205)
--(axis cs:0.38138136267662,-0.958656907081604)
--(axis cs:0.382382363080978,-0.957900524139404)
--(axis cs:0.383383363485336,-0.956843137741089)
--(axis cs:0.384384393692017,-0.956118285655975)
--(axis cs:0.385385394096375,-0.956590533256531)
--(axis cs:0.386386394500732,-0.959184467792511)
--(axis cs:0.38738739490509,-0.964868366718292)
--(axis cs:0.388388395309448,-0.974263191223145)
--(axis cs:0.389389395713806,-0.986788392066956)
--(axis cs:0.390390396118164,-1.00147533416748)
--(axis cs:0.391391396522522,-1.01736962795258)
--(axis cs:0.39239239692688,-1.03369963169098)
--(axis cs:0.393393397331238,-1.04983568191528)
--(axis cs:0.394394397735596,-1.06525862216949)
--(axis cs:0.395395398139954,-1.07962465286255)
--(axis cs:0.396396398544312,-1.09268796443939)
--(axis cs:0.397397398948669,-1.10425233840942)
--(axis cs:0.398398399353027,-1.11423003673553)
--(axis cs:0.399399399757385,-1.12259995937347)
--(axis cs:0.400400400161743,-1.12934052944183)
--(axis cs:0.401401400566101,-1.1345442533493)
--(axis cs:0.402402400970459,-1.13831841945648)
--(axis cs:0.403403401374817,-1.14086878299713)
--(axis cs:0.404404401779175,-1.14246296882629)
--(axis cs:0.405405402183533,-1.14346837997437)
--(axis cs:0.406406402587891,-1.14439582824707)
--(axis cs:0.407407402992249,-1.14587259292603)
--(axis cs:0.408408403396606,-1.14866495132446)
--(axis cs:0.409409403800964,-1.15373802185059)
--(axis cs:0.410410404205322,-1.16199588775635)
--(axis cs:0.41141140460968,-1.17401397228241)
--(axis cs:0.412412405014038,-1.18915617465973)
--(axis cs:0.413413405418396,-1.20639204978943)
--(axis cs:0.414414405822754,-1.22476541996002)
--(axis cs:0.415415406227112,-1.24337840080261)
--(axis cs:0.41641640663147,-1.26156055927277)
--(axis cs:0.417417407035828,-1.27876245975494)
--(axis cs:0.418418407440186,-1.29456341266632)
--(axis cs:0.419419407844543,-1.30866670608521)
--(axis cs:0.420420408248901,-1.32084310054779)
--(axis cs:0.421421408653259,-1.33097243309021)
--(axis cs:0.422422409057617,-1.33897507190704)
--(axis cs:0.423423409461975,-1.34486842155457)
--(axis cs:0.424424409866333,-1.34870147705078)
--(axis cs:0.425425410270691,-1.3506772518158)
--(axis cs:0.426426410675049,-1.3510457277298)
--(axis cs:0.427427411079407,-1.35021567344666)
--(axis cs:0.428428411483765,-1.34870827198029)
--(axis cs:0.429429411888123,-1.34724605083466)
--(axis cs:0.43043041229248,-1.34660255908966)
--(axis cs:0.431431412696838,-1.34762573242188)
--(axis cs:0.432432413101196,-1.35083389282227)
--(axis cs:0.433433413505554,-1.35571026802063)
--(axis cs:0.434434413909912,-1.36135363578796)
--(axis cs:0.43543541431427,-1.36697578430176)
--(axis cs:0.43643644452095,-1.37185645103455)
--(axis cs:0.437437444925308,-1.37542998790741)
--(axis cs:0.438438445329666,-1.3772839307785)
--(axis cs:0.439439445734024,-1.37713432312012)
--(axis cs:0.440440446138382,-1.37479293346405)
--(axis cs:0.44144144654274,-1.37016761302948)
--(axis cs:0.442442446947098,-1.36321425437927)
--(axis cs:0.443443447351456,-1.35399949550629)
--(axis cs:0.444444447755814,-1.34263229370117)
--(axis cs:0.445445448160172,-1.32931470870972)
--(axis cs:0.446446448564529,-1.31434392929077)
--(axis cs:0.447447448968887,-1.29810106754303)
--(axis cs:0.448448449373245,-1.28111839294434)
--(axis cs:0.449449449777603,-1.26410293579102)
--(axis cs:0.450450450181961,-1.24790048599243)
--(axis cs:0.451451450586319,-1.23350393772125)
--(axis cs:0.452452450990677,-1.22191917896271)
--(axis cs:0.453453451395035,-1.21378314495087)
--(axis cs:0.454454451799393,-1.20856010913849)
--(axis cs:0.455455452203751,-1.20527648925781)
--(axis cs:0.456456452608109,-1.20307731628418)
--(axis cs:0.457457453012466,-1.20113658905029)
--(axis cs:0.458458453416824,-1.19883513450623)
--(axis cs:0.459459453821182,-1.19569563865662)
--(axis cs:0.46046045422554,-1.19134795665741)
--(axis cs:0.461461454629898,-1.18550825119019)
--(axis cs:0.462462455034256,-1.17801654338837)
--(axis cs:0.463463455438614,-1.16871702671051)
--(axis cs:0.464464455842972,-1.15754270553589)
--(axis cs:0.46546545624733,-1.14448308944702)
--(axis cs:0.466466456651688,-1.12955141067505)
--(axis cs:0.467467457056046,-1.11283051967621)
--(axis cs:0.468468457460403,-1.09443390369415)
--(axis cs:0.469469457864761,-1.07457602024078)
--(axis cs:0.470470458269119,-1.05353426933289)
--(axis cs:0.471471458673477,-1.0316663980484)
--(axis cs:0.472472459077835,-1.00950479507446)
--(axis cs:0.473473459482193,-0.987708806991577)
--(axis cs:0.474474459886551,-0.967074573040009)
--(axis cs:0.475475460290909,-0.948572397232056)
--(axis cs:0.476476460695267,-0.933202385902405)
--(axis cs:0.477477461099625,-0.92153012752533)
--(axis cs:0.478478461503983,-0.912992179393768)
--(axis cs:0.47947946190834,-0.906598508358002)
--(axis cs:0.480480462312698,-0.901380062103271)
--(axis cs:0.481481462717056,-0.896527111530304)
--(axis cs:0.482482463121414,-0.891405880451202)
--(axis cs:0.483483463525772,-0.885525465011597)
--(axis cs:0.48448446393013,-0.87849634885788)
--(axis cs:0.485485464334488,-0.870079398155212)
--(axis cs:0.486486464738846,-0.860115170478821)
--(axis cs:0.487487494945526,-0.848481059074402)
--(axis cs:0.488488495349884,-0.835168838500977)
--(axis cs:0.489489495754242,-0.820165932178497)
--(axis cs:0.4904904961586,-0.803549468517303)
--(axis cs:0.491491496562958,-0.785451114177704)
--(axis cs:0.492492496967316,-0.766083240509033)
--(axis cs:0.493493497371674,-0.745717465877533)
--(axis cs:0.494494497776031,-0.724746346473694)
--(axis cs:0.495495498180389,-0.703680753707886)
--(axis cs:0.496496498584747,-0.683190762996674)
--(axis cs:0.497497498989105,-0.664115190505981)
--(axis cs:0.498498499393463,-0.647424876689911)
--(axis cs:0.499499499797821,-0.634090781211853)
--(axis cs:0.500500500202179,-0.624728679656982)
--(axis cs:0.501501500606537,-0.618721485137939)
--(axis cs:0.502502501010895,-0.615150213241577)
--(axis cs:0.503503501415253,-0.613024294376373)
--(axis cs:0.504504501819611,-0.611529946327209)
--(axis cs:0.505505502223969,-0.610016286373138)
--(axis cs:0.506506502628326,-0.60798966884613)
--(axis cs:0.507507503032684,-0.605053544044495)
--(axis cs:0.508508503437042,-0.600960373878479)
--(axis cs:0.5095095038414,-0.59552001953125)
--(axis cs:0.510510504245758,-0.588600873947144)
--(axis cs:0.511511504650116,-0.580169200897217)
--(axis cs:0.512512505054474,-0.57021689414978)
--(axis cs:0.513513505458832,-0.558780550956726)
--(axis cs:0.51451450586319,-0.546005964279175)
--(axis cs:0.515515506267548,-0.532049655914307)
--(axis cs:0.516516506671906,-0.517206251621246)
--(axis cs:0.517517507076263,-0.501814901828766)
--(axis cs:0.518518507480621,-0.486394226551056)
--(axis cs:0.519519507884979,-0.471597015857697)
--(axis cs:0.520520508289337,-0.458232045173645)
--(axis cs:0.521521508693695,-0.447250038385391)
--(axis cs:0.522522509098053,-0.439618527889252)
--(axis cs:0.523523509502411,-0.435947835445404)
--(axis cs:0.524524509906769,-0.435631334781647)
--(axis cs:0.525525510311127,-0.437687993049622)
--(axis cs:0.526526510715485,-0.441164553165436)
--(axis cs:0.527527511119843,-0.445218414068222)
--(axis cs:0.5285285115242,-0.449234455823898)
--(axis cs:0.529529511928558,-0.452664107084274)
--(axis cs:0.530530512332916,-0.455155342817307)
--(axis cs:0.531531512737274,-0.456431806087494)
--(axis cs:0.532532513141632,-0.456293880939484)
--(axis cs:0.53353351354599,-0.454629510641098)
--(axis cs:0.534534513950348,-0.451377153396606)
--(axis cs:0.535535514354706,-0.446527361869812)
--(axis cs:0.536536514759064,-0.440129846334457)
--(axis cs:0.537537515163422,-0.432302236557007)
--(axis cs:0.53853851556778,-0.423221737146378)
--(axis cs:0.539539575576782,-0.413140445947647)
--(axis cs:0.54054057598114,-0.402437478303909)
--(axis cs:0.541541576385498,-0.391599655151367)
--(axis cs:0.542542576789856,-0.38128998875618)
--(axis cs:0.543543577194214,-0.372295916080475)
--(axis cs:0.544544577598572,-0.365582883358002)
--(axis cs:0.54554557800293,-0.362126052379608)
--(axis cs:0.546546578407288,-0.362483412027359)
--(axis cs:0.547547578811646,-0.366109728813171)
--(axis cs:0.548548579216003,-0.372090488672256)
--(axis cs:0.549549579620361,-0.379490733146667)
--(axis cs:0.550550580024719,-0.3875373005867)
--(axis cs:0.551551580429077,-0.395599067211151)
--(axis cs:0.552552580833435,-0.403243184089661)
--(axis cs:0.553553581237793,-0.410129129886627)
--(axis cs:0.554554581642151,-0.415996879339218)
--(axis cs:0.555555582046509,-0.42073056101799)
--(axis cs:0.556556582450867,-0.424245595932007)
--(axis cs:0.557557582855225,-0.42651230096817)
--(axis cs:0.558558583259583,-0.427584230899811)
--(axis cs:0.55955958366394,-0.427549690008163)
--(axis cs:0.560560584068298,-0.42656946182251)
--(axis cs:0.561561584472656,-0.424853533506393)
--(axis cs:0.562562584877014,-0.422716319561005)
--(axis cs:0.563563585281372,-0.420574903488159)
--(axis cs:0.56456458568573,-0.418973743915558)
--(axis cs:0.565565586090088,-0.418594837188721)
--(axis cs:0.566566586494446,-0.420303225517273)
--(axis cs:0.567567586898804,-0.425092816352844)
--(axis cs:0.568568587303162,-0.433967620134354)
--(axis cs:0.56956958770752,-0.447556912899017)
--(axis cs:0.570570588111877,-0.465231776237488)
--(axis cs:0.571571588516235,-0.48595404624939)
--(axis cs:0.572572588920593,-0.508758008480072)
--(axis cs:0.573573589324951,-0.532735466957092)
--(axis cs:0.574574589729309,-0.55721127986908)
--(axis cs:0.575575590133667,-0.581622362136841)
--(axis cs:0.576576590538025,-0.605555832386017)
--(axis cs:0.577577590942383,-0.628681004047394)
--(axis cs:0.578578591346741,-0.650773167610168)
--(axis cs:0.579579591751099,-0.671672165393829)
--(axis cs:0.580580592155457,-0.691255927085876)
--(axis cs:0.581581592559814,-0.709493935108185)
--(axis cs:0.582582592964172,-0.726388156414032)
--(axis cs:0.58358359336853,-0.742007076740265)
--(axis cs:0.584584593772888,-0.756498515605927)
--(axis cs:0.585585594177246,-0.770075082778931)
--(axis cs:0.586586594581604,-0.783063054084778)
--(axis cs:0.587587594985962,-0.795937895774841)
--(axis cs:0.58858859539032,-0.809293627738953)
--(axis cs:0.589589595794678,-0.823957681655884)
--(axis cs:0.590590596199036,-0.84082555770874)
--(axis cs:0.591591596603394,-0.860848188400269)
--(axis cs:0.592592597007751,-0.884595811367035)
--(axis cs:0.593593597412109,-0.911445498466492)
--(axis cs:0.594594597816467,-0.940452873706818)
--(axis cs:0.595595598220825,-0.97063535451889)
--(axis cs:0.596596598625183,-1.00118803977966)
--(axis cs:0.597597599029541,-1.03142738342285)
--(axis cs:0.598598599433899,-1.06087207794189)
--(axis cs:0.599599599838257,-1.08911502361298)
--(axis cs:0.600600600242615,-1.11589801311493)
--(axis cs:0.601601600646973,-1.14103305339813)
--(axis cs:0.602602601051331,-1.16435527801514)
--(axis cs:0.603603601455688,-1.18582534790039)
--(axis cs:0.604604601860046,-1.20538890361786)
--(axis cs:0.605605602264404,-1.22310984134674)
--(axis cs:0.606606602668762,-1.23902058601379)
--(axis cs:0.60760760307312,-1.2532651424408)
--(axis cs:0.608608603477478,-1.26604914665222)
--(axis cs:0.609609603881836,-1.27762973308563)
--(axis cs:0.610610604286194,-1.28839445114136)
--(axis cs:0.611611604690552,-1.29884684085846)
--(axis cs:0.61261260509491,-1.30965054035187)
--(axis cs:0.613613605499268,-1.32161700725555)
--(axis cs:0.614614605903625,-1.33572459220886)
--(axis cs:0.615615606307983,-1.35295009613037)
--(axis cs:0.616616606712341,-1.37386679649353)
--(axis cs:0.617617607116699,-1.39790320396423)
--(axis cs:0.618618607521057,-1.42409181594849)
--(axis cs:0.619619607925415,-1.45146667957306)
--(axis cs:0.620620608329773,-1.47917282581329)
--(axis cs:0.621621608734131,-1.50663113594055)
--(axis cs:0.622622609138489,-1.53328609466553)
--(axis cs:0.623623609542847,-1.55881083011627)
--(axis cs:0.624624609947205,-1.58296084403992)
--(axis cs:0.625625610351562,-1.60550379753113)
--(axis cs:0.62662661075592,-1.62640237808228)
--(axis cs:0.627627611160278,-1.64555847644806)
--(axis cs:0.628628611564636,-1.66301691532135)
--(axis cs:0.629629611968994,-1.67881000041962)
--(axis cs:0.630630612373352,-1.69306075572968)
--(axis cs:0.63163161277771,-1.70591628551483)
--(axis cs:0.632632613182068,-1.71763467788696)
--(axis cs:0.633633613586426,-1.72846066951752)
--(axis cs:0.634634613990784,-1.73881804943085)
--(axis cs:0.635635614395142,-1.74918651580811)
--(axis cs:0.6366366147995,-1.7601535320282)
--(axis cs:0.637637615203857,-1.77244651317596)
--(axis cs:0.638638615608215,-1.78678214550018)
--(axis cs:0.639639616012573,-1.80363845825195)
--(axis cs:0.640640616416931,-1.82239091396332)
--(axis cs:0.641641676425934,-1.84219026565552)
--(axis cs:0.642642676830292,-1.86227512359619)
--(axis cs:0.64364367723465,-1.88202106952667)
--(axis cs:0.644644677639008,-1.90105056762695)
--(axis cs:0.645645678043365,-1.91927719116211)
--(axis cs:0.646646678447723,-1.93693900108337)
--(axis cs:0.647647678852081,-1.95466423034668)
--(axis cs:0.648648679256439,-1.97326493263245)
--(axis cs:0.649649679660797,-1.99397933483124)
--(axis cs:0.650650680065155,-2.0180504322052)
--(axis cs:0.651651680469513,-2.04621315002441)
--(axis cs:0.652652680873871,-2.07803893089294)
--(axis cs:0.653653681278229,-2.1127667427063)
--(axis cs:0.654654681682587,-2.14969778060913)
--(axis cs:0.655655682086945,-2.18809533119202)
--(axis cs:0.656656682491302,-2.22757768630981)
--(axis cs:0.65765768289566,-2.26773881912231)
--(axis cs:0.658658683300018,-2.3083164691925)
--(axis cs:0.659659683704376,-2.3490617275238)
--(axis cs:0.660660684108734,-2.38983035087585)
--(axis cs:0.661661684513092,-2.43051147460938)
--(axis cs:0.66266268491745,-2.47096180915833)
--(axis cs:0.663663685321808,-2.51112818717957)
--(axis cs:0.664664685726166,-2.55093574523926)
--(axis cs:0.665665686130524,-2.59032440185547)
--(axis cs:0.666666686534882,-2.62925004959106)
--(axis cs:0.66766768693924,-2.66768479347229)
--(axis cs:0.668668687343597,-2.70559167861938)
--(axis cs:0.669669687747955,-2.74294137954712)
--(axis cs:0.670670688152313,-2.77971363067627)
--(axis cs:0.671671688556671,-2.81589841842651)
--(axis cs:0.672672688961029,-2.85146689414978)
--(axis cs:0.673673689365387,-2.88642334938049)
--(axis cs:0.674674689769745,-2.92075300216675)
--(axis cs:0.675675690174103,-2.95443868637085)
--(axis cs:0.676676690578461,-2.98748350143433)
--(axis cs:0.677677690982819,-3.01988077163696)
--(axis cs:0.678678691387177,-3.05164289474487)
--(axis cs:0.679679691791534,-3.08274602890015)
--(axis cs:0.680680692195892,-3.11320352554321)
--(axis cs:0.68168169260025,-3.1430139541626)
--(axis cs:0.682682693004608,-3.17217826843262)
--(axis cs:0.683683693408966,-3.20069718360901)
--(axis cs:0.684684693813324,-3.22857856750488)
--(axis cs:0.685685694217682,-3.25582575798035)
--(axis cs:0.68668669462204,-3.28243947029114)
--(axis cs:0.687687695026398,-3.30843114852905)
--(axis cs:0.688688695430756,-3.33380103111267)
--(axis cs:0.689689695835114,-3.35855722427368)
--(axis cs:0.690690696239471,-3.3827052116394)
--(axis cs:0.691691696643829,-3.40625405311584)
--(axis cs:0.692692697048187,-3.42920827865601)
--(axis cs:0.693693697452545,-3.45157670974731)
--(axis cs:0.694694697856903,-3.47336721420288)
--(axis cs:0.695695698261261,-3.49458932876587)
--(axis cs:0.696696698665619,-3.51524686813354)
--(axis cs:0.697697699069977,-3.53535008430481)
--(axis cs:0.698698699474335,-3.55490851402283)
--(axis cs:0.699699699878693,-3.57392907142639)
--(axis cs:0.700700700283051,-3.59242057800293)
--(axis cs:0.701701700687408,-3.61039257049561)
--(axis cs:0.702702701091766,-3.62785196304321)
--(axis cs:0.703703701496124,-3.64480924606323)
--(axis cs:0.704704701900482,-3.66127157211304)
--(axis cs:0.70570570230484,-3.67725086212158)
--(axis cs:0.706706702709198,-3.69275236129761)
--(axis cs:0.707707703113556,-3.70778656005859)
--(axis cs:0.708708703517914,-3.72236299514771)
--(axis cs:0.709709703922272,-3.73648929595947)
--(axis cs:0.71071070432663,-3.75017499923706)
--(axis cs:0.711711704730988,-3.76343107223511)
--(axis cs:0.712712705135345,-3.77626132965088)
--(axis cs:0.713713705539703,-3.78867673873901)
--(axis cs:0.714714705944061,-3.80068707466125)
--(axis cs:0.715715706348419,-3.81230044364929)
--(axis cs:0.716716706752777,-3.82352495193481)
--(axis cs:0.717717707157135,-3.83436942100525)
--(axis cs:0.718718707561493,-3.84484481811523)
--(axis cs:0.719719707965851,-3.8549542427063)
--(axis cs:0.720720708370209,-3.86471056938171)
--(axis cs:0.721721708774567,-3.87411904335022)
--(axis cs:0.722722709178925,-3.88318991661072)
--(axis cs:0.723723709583282,-3.891930103302)
--(axis cs:0.72472470998764,-3.90034866333008)
--(axis cs:0.725725710391998,-3.90845108032227)
--(axis cs:0.726726710796356,-3.91624879837036)
--(axis cs:0.727727711200714,-3.92374634742737)
--(axis cs:0.728728711605072,-3.93095350265503)
--(axis cs:0.72972971200943,-3.93787622451782)
--(axis cs:0.730730712413788,-3.94452285766602)
--(axis cs:0.731731712818146,-3.95090055465698)
--(axis cs:0.732732713222504,-3.95701766014099)
--(axis cs:0.733733713626862,-3.96287965774536)
--(axis cs:0.734734714031219,-3.96849370002747)
--(axis cs:0.735735714435577,-3.97386813163757)
--(axis cs:0.736736714839935,-3.97900724411011)
--(axis cs:0.737737715244293,-3.98392033576965)
--(axis cs:0.738738715648651,-3.988614320755)
--(axis cs:0.739739716053009,-3.99309396743774)
--(axis cs:0.740740716457367,-3.99736666679382)
--(axis cs:0.741741716861725,-4.00143814086914)
--(axis cs:0.742742717266083,-4.00531387329102)
--(axis cs:0.743743777275085,-4.00900268554688)
--(axis cs:0.744744777679443,-4.0125093460083)
--(axis cs:0.745745778083801,-4.01583957672119)
--(axis cs:0.746746778488159,-4.01899862289429)
--(axis cs:0.747747778892517,-4.02199268341064)
--(axis cs:0.748748779296875,-4.02482748031616)
--(axis cs:0.749749779701233,-4.02750968933105)
--(axis cs:0.750750780105591,-4.03004312515259)
--(axis cs:0.751751780509949,-4.03243446350098)
--(axis cs:0.752752780914307,-4.03468751907349)
--(axis cs:0.753753781318665,-4.03680801391602)
--(axis cs:0.754754781723022,-4.03880214691162)
--(axis cs:0.75575578212738,-4.04067420959473)
--(axis cs:0.756756782531738,-4.04242849349976)
--(axis cs:0.757757782936096,-4.04407024383545)
--(axis cs:0.758758783340454,-4.04560422897339)
--(axis cs:0.759759783744812,-4.04703521728516)
--(axis cs:0.76076078414917,-4.04836797714233)
--(axis cs:0.761761784553528,-4.04960632324219)
--(axis cs:0.762762784957886,-4.0507550239563)
--(axis cs:0.763763785362244,-4.05181789398193)
--(axis cs:0.764764785766602,-4.05279922485352)
--(axis cs:0.765765786170959,-4.05370330810547)
--(axis cs:0.766766786575317,-4.05453443527222)
--(axis cs:0.767767786979675,-4.05529642105103)
--(axis cs:0.768768787384033,-4.05599308013916)
--(axis cs:0.769769787788391,-4.05662822723389)
--(axis cs:0.770770788192749,-4.05720472335815)
--(axis cs:0.771771788597107,-4.0577278137207)
--(axis cs:0.772772789001465,-4.05819892883301)
--(axis cs:0.773773789405823,-4.05862379074097)
--(axis cs:0.774774789810181,-4.05900287628174)
--(axis cs:0.775775790214539,-4.05934238433838)
--(axis cs:0.776776790618896,-4.05964517593384)
--(axis cs:0.777777791023254,-4.05991172790527)
--(axis cs:0.778778791427612,-4.0601487159729)
--(axis cs:0.77977979183197,-4.06035661697388)
--(axis cs:0.780780792236328,-4.06053924560547)
--(axis cs:0.781781792640686,-4.06069993972778)
--(axis cs:0.782782793045044,-4.06084060668945)
--(axis cs:0.783783793449402,-4.06096267700195)
--(axis cs:0.78478479385376,-4.06107234954834)
--(axis cs:0.785785794258118,-4.06116962432861)
--(axis cs:0.786786794662476,-4.06125736236572)
--(axis cs:0.787787795066833,-4.06133937835693)
--(axis cs:0.788788795471191,-4.06141567230225)
--(axis cs:0.789789795875549,-4.06149005889893)
--(axis cs:0.790790796279907,-4.06156539916992)
--(axis cs:0.791791796684265,-4.06164264678955)
--(axis cs:0.792792797088623,-4.06172370910645)
--(axis cs:0.793793797492981,-4.06181240081787)
--(axis cs:0.794794797897339,-4.06190824508667)
--(axis cs:0.795795798301697,-4.06201553344727)
--(axis cs:0.796796798706055,-4.06213474273682)
--(axis cs:0.797797799110413,-4.06226778030396)
--(axis cs:0.798798799514771,-4.06241703033447)
--(axis cs:0.799799799919128,-4.06258392333984)
--(axis cs:0.800800800323486,-4.06276988983154)
--(axis cs:0.801801800727844,-4.06297588348389)
--(axis cs:0.802802801132202,-4.06320571899414)
--(axis cs:0.80380380153656,-4.06345796585083)
--(axis cs:0.804804801940918,-4.0637354850769)
--(axis cs:0.805805802345276,-4.064040184021)
--(axis cs:0.806806802749634,-4.06437253952026)
--(axis cs:0.807807803153992,-4.06473398208618)
--(axis cs:0.80880880355835,-4.06512546539307)
--(axis cs:0.809809803962708,-4.06554841995239)
--(axis cs:0.810810804367065,-4.06600427627563)
--(axis cs:0.811811804771423,-4.06649303436279)
--(axis cs:0.812812805175781,-4.0670166015625)
--(axis cs:0.813813805580139,-4.06757640838623)
--(axis cs:0.814814805984497,-4.06817150115967)
--(axis cs:0.815815806388855,-4.06880331039429)
--(axis cs:0.816816806793213,-4.06947374343872)
--(axis cs:0.817817807197571,-4.07018232345581)
--(axis cs:0.818818807601929,-4.07093048095703)
--(axis cs:0.819819808006287,-4.07171821594238)
--(axis cs:0.820820808410645,-4.07254695892334)
--(axis cs:0.821821808815002,-4.07341623306274)
--(axis cs:0.82282280921936,-4.07432651519775)
--(axis cs:0.823823809623718,-4.07527875900269)
--(axis cs:0.824824810028076,-4.0762734413147)
--(axis cs:0.825825810432434,-4.07731008529663)
--(axis cs:0.826826810836792,-4.07839012145996)
--(axis cs:0.82782781124115,-4.07951259613037)
--(axis cs:0.828828811645508,-4.08067798614502)
--(axis cs:0.829829812049866,-4.08188629150391)
--(axis cs:0.830830812454224,-4.08313798904419)
--(axis cs:0.831831812858582,-4.08443355560303)
--(axis cs:0.832832813262939,-4.08577108383179)
--(axis cs:0.833833813667297,-4.0871524810791)
--(axis cs:0.834834814071655,-4.0885763168335)
--(axis cs:0.835835814476013,-4.09004211425781)
--(axis cs:0.836836814880371,-4.09155130386353)
--(axis cs:0.837837815284729,-4.09310150146484)
--(axis cs:0.838838815689087,-4.0946946144104)
--(axis cs:0.839839816093445,-4.09632778167725)
--(axis cs:0.840840816497803,-4.0980019569397)
--(axis cs:0.841841816902161,-4.09971618652344)
--(axis cs:0.842842817306519,-4.10147094726562)
--(axis cs:0.843843817710876,-4.10326385498047)
--(axis cs:0.844844818115234,-4.10509490966797)
--(axis cs:0.845845818519592,-4.10696458816528)
--(axis cs:0.846846878528595,-4.10887002944946)
--(axis cs:0.847847878932953,-4.11081123352051)
--(axis cs:0.848848879337311,-4.1127872467041)
--(axis cs:0.849849879741669,-4.11479759216309)
--(axis cs:0.850850880146027,-4.11684131622314)
--(axis cs:0.851851880550385,-4.11891555786133)
--(axis cs:0.852852880954742,-4.12102174758911)
--(axis cs:0.8538538813591,-4.12315559387207)
--(axis cs:0.854854881763458,-4.12531852722168)
--(axis cs:0.855855882167816,-4.12750864028931)
--(axis cs:0.856856882572174,-4.12972354888916)
--(axis cs:0.857857882976532,-4.13196277618408)
--(axis cs:0.85885888338089,-4.13422393798828)
--(axis cs:0.859859883785248,-4.13650608062744)
--(axis cs:0.860860884189606,-4.13880729675293)
--(axis cs:0.861861884593964,-4.14112567901611)
--(axis cs:0.862862884998322,-4.14346027374268)
--(axis cs:0.863863885402679,-4.14580774307251)
--(axis cs:0.864864885807037,-4.14816761016846)
--(axis cs:0.865865886211395,-4.15053653717041)
--(axis cs:0.866866886615753,-4.15291500091553)
--(axis cs:0.867867887020111,-4.15529680252075)
--(axis cs:0.868868887424469,-4.15768241882324)
--(axis cs:0.869869887828827,-4.16006994247437)
--(axis cs:0.870870888233185,-4.1624550819397)
--(axis cs:0.871871888637543,-4.16483783721924)
--(axis cs:0.872872889041901,-4.16721296310425)
--(axis cs:0.873873889446259,-4.16957998275757)
--(axis cs:0.874874889850616,-4.17193508148193)
--(axis cs:0.875875890254974,-4.17427492141724)
--(axis cs:0.876876890659332,-4.17659950256348)
--(axis cs:0.87787789106369,-4.17890214920044)
--(axis cs:0.878878891468048,-4.18118286132812)
--(axis cs:0.879879891872406,-4.18343639373779)
--(axis cs:0.880880892276764,-4.18566083908081)
--(axis cs:0.881881892681122,-4.18785285949707)
--(axis cs:0.88288289308548,-4.19000816345215)
--(axis cs:0.883883893489838,-4.19212484359741)
--(axis cs:0.884884893894196,-4.19419765472412)
--(axis cs:0.885885894298553,-4.19622421264648)
--(axis cs:0.886886894702911,-4.19820022583008)
--(axis cs:0.887887895107269,-4.20012092590332)
--(axis cs:0.888888895511627,-4.20198488235474)
--(axis cs:0.889889895915985,-4.20378494262695)
--(axis cs:0.890890896320343,-4.20552015304565)
--(axis cs:0.891891896724701,-4.20718288421631)
--(axis cs:0.892892897129059,-4.2087721824646)
--(axis cs:0.893893897533417,-4.210280418396)
--(axis cs:0.894894897937775,-4.21170520782471)
--(axis cs:0.895895898342133,-4.21304130554199)
--(axis cs:0.89689689874649,-4.21428394317627)
--(axis cs:0.897897899150848,-4.2154278755188)
--(axis cs:0.898898899555206,-4.21646785736084)
--(axis cs:0.899899899959564,-4.21739959716797)
--(axis cs:0.900900900363922,-4.21821689605713)
--(axis cs:0.90190190076828,-4.21891593933105)
--(axis cs:0.902902901172638,-4.21948909759521)
--(axis cs:0.903903901576996,-4.21993160247803)
--(axis cs:0.904904901981354,-4.22023916244507)
--(axis cs:0.905905902385712,-4.22040319442749)
--(axis cs:0.90690690279007,-4.22041940689087)
--(axis cs:0.907907903194427,-4.22028112411499)
--(axis cs:0.908908903598785,-4.2199821472168)
--(axis cs:0.909909904003143,-4.21951675415039)
--(axis cs:0.910910904407501,-4.21887636184692)
--(axis cs:0.911911904811859,-4.21805667877197)
--(axis cs:0.912912905216217,-4.21704959869385)
--(axis cs:0.913913905620575,-4.21584796905518)
--(axis cs:0.914914906024933,-4.21444511413574)
--(axis cs:0.915915906429291,-4.21283340454102)
--(axis cs:0.916916906833649,-4.21100616455078)
--(axis cs:0.917917907238007,-4.20895433425903)
--(axis cs:0.918918907642365,-4.20667123794556)
--(axis cs:0.919919908046722,-4.20414924621582)
--(axis cs:0.92092090845108,-4.20137882232666)
--(axis cs:0.921921908855438,-4.1983528137207)
--(axis cs:0.922922909259796,-4.1950626373291)
--(axis cs:0.923923909664154,-4.19150066375732)
--(axis cs:0.924924910068512,-4.18765592575073)
--(axis cs:0.92592591047287,-4.18352127075195)
--(axis cs:0.926926910877228,-4.17908716201782)
--(axis cs:0.927927911281586,-4.17434406280518)
--(axis cs:0.928928911685944,-4.16928291320801)
--(axis cs:0.929929912090302,-4.163893699646)
--(axis cs:0.930930912494659,-4.15816688537598)
--(axis cs:0.931931912899017,-4.15209293365479)
--(axis cs:0.932932913303375,-4.14566135406494)
--(axis cs:0.933933913707733,-4.13886165618896)
--(axis cs:0.934934914112091,-4.13168287277222)
--(axis cs:0.935935914516449,-4.12411451339722)
--(axis cs:0.936936914920807,-4.11614894866943)
--(axis cs:0.937937915325165,-4.10776948928833)
--(axis cs:0.938938915729523,-4.09896802902222)
--(axis cs:0.939939916133881,-4.08973217010498)
--(axis cs:0.940940916538239,-4.08004999160767)
--(axis cs:0.941941916942596,-4.06991100311279)
--(axis cs:0.942942917346954,-4.05930185317993)
--(axis cs:0.943943917751312,-4.04821157455444)
--(axis cs:0.94494491815567,-4.03662586212158)
--(axis cs:0.945945918560028,-4.02453327178955)
--(axis cs:0.946946918964386,-4.01192140579224)
--(axis cs:0.947947919368744,-3.99877834320068)
--(axis cs:0.948948979377747,-3.9850869178772)
--(axis cs:0.949949979782104,-3.97083520889282)
--(axis cs:0.950950980186462,-3.95601224899292)
--(axis cs:0.95195198059082,-3.94060039520264)
--(axis cs:0.952952980995178,-3.92459011077881)
--(axis cs:0.953953981399536,-3.90796089172363)
--(axis cs:0.954954981803894,-3.89071440696716)
--(axis cs:0.955955982208252,-3.87281537055969)
--(axis cs:0.95695698261261,-3.85425782203674)
--(axis cs:0.957957983016968,-3.83502721786499)
--(axis cs:0.958958983421326,-3.81510663032532)
--(axis cs:0.959959983825684,-3.79448413848877)
--(axis cs:0.960960984230042,-3.77314138412476)
--(axis cs:0.961961984634399,-3.75106430053711)
--(axis cs:0.962962985038757,-3.72823715209961)
--(axis cs:0.963963985443115,-3.70464396476746)
--(axis cs:0.964964985847473,-3.68027782440186)
--(axis cs:0.965965986251831,-3.65510702133179)
--(axis cs:0.966966986656189,-3.62913298606873)
--(axis cs:0.967967987060547,-3.60232353210449)
--(axis cs:0.968968987464905,-3.5746808052063)
--(axis cs:0.969969987869263,-3.54620218276978)
--(axis cs:0.970970988273621,-3.51683139801025)
--(axis cs:0.971971988677979,-3.48656272888184)
--(axis cs:0.972972989082336,-3.45540523529053)
--(axis cs:0.973973989486694,-3.42333745956421)
--(axis cs:0.974974989891052,-3.39034295082092)
--(axis cs:0.97597599029541,-3.35641503334045)
--(axis cs:0.976976990699768,-3.3215639591217)
--(axis cs:0.977977991104126,-3.28574442863464)
--(axis cs:0.978978991508484,-3.24897384643555)
--(axis cs:0.979979991912842,-3.21125197410583)
--(axis cs:0.9809809923172,-3.17261576652527)
--(axis cs:0.981981992721558,-3.13302755355835)
--(axis cs:0.982982993125916,-3.09257698059082)
--(axis cs:0.983983993530273,-3.05132246017456)
--(axis cs:0.984984993934631,-3.00926876068115)
--(axis cs:0.985985994338989,-2.96656441688538)
--(axis cs:0.986986994743347,-2.92339563369751)
--(axis cs:0.987987995147705,-2.88006138801575)
--(axis cs:0.988988995552063,-2.83704948425293)
--(axis cs:0.989989995956421,-2.79518032073975)
--(axis cs:0.990990996360779,-2.75591802597046)
--(axis cs:0.991991996765137,-2.72182893753052)
--(axis cs:0.992992997169495,-2.69735646247864)
--(axis cs:0.993993997573853,-2.68764495849609)
--(axis cs:0.99499499797821,-2.69584369659424)
--(axis cs:0.995995998382568,-2.71900224685669)
--(axis cs:0.996996998786926,-2.75176978111267)
--(axis cs:0.997997999191284,-2.78990578651428)
--(axis cs:0.998998999595642,-2.83041834831238)
--(axis cs:1,-2.87201118469238)
--(axis cs:1,-2.14740467071533)
--(axis cs:1,-2.14740467071533)
--(axis cs:0.998998999595642,-2.19768309593201)
--(axis cs:0.997997999191284,-2.24566435813904)
--(axis cs:0.996996998786926,-2.29002022743225)
--(axis cs:0.995995998382568,-2.32765817642212)
--(axis cs:0.99499499797821,-2.35430335998535)
--(axis cs:0.993993997573853,-2.36456632614136)
--(axis cs:0.992992997169495,-2.35546565055847)
--(axis cs:0.991991996765137,-2.33019781112671)
--(axis cs:0.990990996360779,-2.2939305305481)
--(axis cs:0.989989995956421,-2.2511682510376)
--(axis cs:0.988988995552063,-2.20452547073364)
--(axis cs:0.987987995147705,-2.15551352500916)
--(axis cs:0.986986994743347,-2.1049952507019)
--(axis cs:0.985985994338989,-2.05350470542908)
--(axis cs:0.984984993934631,-2.00138187408447)
--(axis cs:0.983983993530273,-1.9488559961319)
--(axis cs:0.982982993125916,-1.8961273431778)
--(axis cs:0.981981992721558,-1.84321439266205)
--(axis cs:0.9809809923172,-1.79021859169006)
--(axis cs:0.979979991912842,-1.73728680610657)
--(axis cs:0.978978991508484,-1.68439733982086)
--(axis cs:0.977977991104126,-1.63163161277771)
--(axis cs:0.976976990699768,-1.57902503013611)
--(axis cs:0.97597599029541,-1.52663826942444)
--(axis cs:0.974974989891052,-1.4744393825531)
--(axis cs:0.973973989486694,-1.42248058319092)
--(axis cs:0.972972989082336,-1.37078428268433)
--(axis cs:0.971971988677979,-1.31936597824097)
--(axis cs:0.970970988273621,-1.26822423934937)
--(axis cs:0.969969987869263,-1.217414021492)
--(axis cs:0.968968987464905,-1.16696739196777)
--(axis cs:0.967967987060547,-1.11681604385376)
--(axis cs:0.966966986656189,-1.06699728965759)
--(axis cs:0.965965986251831,-1.01755368709564)
--(axis cs:0.964964985847473,-0.96846067905426)
--(axis cs:0.963963985443115,-0.919761419296265)
--(axis cs:0.962962985038757,-0.871429443359375)
--(axis cs:0.961961984634399,-0.82349169254303)
--(axis cs:0.960960984230042,-0.775952458381653)
--(axis cs:0.959959983825684,-0.728816866874695)
--(axis cs:0.958958983421326,-0.682092905044556)
--(axis cs:0.957957983016968,-0.635783672332764)
--(axis cs:0.95695698261261,-0.58989405632019)
--(axis cs:0.955955982208252,-0.544429063796997)
--(axis cs:0.954954981803894,-0.499390840530396)
--(axis cs:0.953953981399536,-0.454806327819824)
--(axis cs:0.952952980995178,-0.41062343120575)
--(axis cs:0.95195198059082,-0.366886973381042)
--(axis cs:0.950950980186462,-0.323580145835876)
--(axis cs:0.949949979782104,-0.280724406242371)
--(axis cs:0.948948979377747,-0.238302826881409)
--(axis cs:0.947947919368744,-0.196326375007629)
--(axis cs:0.946946918964386,-0.15480375289917)
--(axis cs:0.945945918560028,-0.113720297813416)
--(axis cs:0.94494491815567,-0.0730845928192139)
--(axis cs:0.943943917751312,-0.0328965187072754)
--(axis cs:0.942942917346954,0.00684261322021484)
--(axis cs:0.941941916942596,0.0461328029632568)
--(axis cs:0.940940916538239,0.0849752426147461)
--(axis cs:0.939939916133881,0.123375296592712)
--(axis cs:0.938938915729523,0.161320805549622)
--(axis cs:0.937937915325165,0.198819279670715)
--(axis cs:0.936936914920807,0.235877990722656)
--(axis cs:0.935935914516449,0.272471785545349)
--(axis cs:0.934934914112091,0.308639168739319)
--(axis cs:0.933933913707733,0.34436297416687)
--(axis cs:0.932932913303375,0.379639387130737)
--(axis cs:0.931931912899017,0.414479970932007)
--(axis cs:0.930930912494659,0.448880910873413)
--(axis cs:0.929929912090302,0.482844710350037)
--(axis cs:0.928928911685944,0.516372084617615)
--(axis cs:0.927927911281586,0.549465537071228)
--(axis cs:0.926926910877228,0.582126140594482)
--(axis cs:0.92592591047287,0.614356279373169)
--(axis cs:0.924924910068512,0.646162867546082)
--(axis cs:0.923923909664154,0.677538633346558)
--(axis cs:0.922922909259796,0.708489298820496)
--(axis cs:0.921921908855438,0.739015102386475)
--(axis cs:0.92092090845108,0.76912522315979)
--(axis cs:0.919919908046722,0.798822522163391)
--(axis cs:0.918918907642365,0.828104138374329)
--(axis cs:0.917917907238007,0.856974244117737)
--(axis cs:0.916916906833649,0.885429978370667)
--(axis cs:0.915915906429291,0.913482189178467)
--(axis cs:0.914914906024933,0.941129684448242)
--(axis cs:0.913913905620575,0.968375444412231)
--(axis cs:0.912912905216217,0.995220899581909)
--(axis cs:0.911911904811859,1.02166926860809)
--(axis cs:0.910910904407501,1.04772710800171)
--(axis cs:0.909909904003143,1.07338356971741)
--(axis cs:0.908908903598785,1.0986635684967)
--(axis cs:0.907907903194427,1.12354755401611)
--(axis cs:0.90690690279007,1.14805161952972)
--(axis cs:0.905905902385712,1.17217779159546)
--(axis cs:0.904904901981354,1.1959228515625)
--(axis cs:0.903903901576996,1.21929574012756)
--(axis cs:0.902902901172638,1.24229514598846)
--(axis cs:0.90190190076828,1.2649257183075)
--(axis cs:0.900900900363922,1.28718876838684)
--(axis cs:0.899899899959564,1.30908477306366)
--(axis cs:0.898898899555206,1.33062386512756)
--(axis cs:0.897897899150848,1.35179722309113)
--(axis cs:0.89689689874649,1.37262368202209)
--(axis cs:0.895895898342133,1.39308929443359)
--(axis cs:0.894894897937775,1.41320860385895)
--(axis cs:0.893893897533417,1.43297779560089)
--(axis cs:0.892892897129059,1.45239925384521)
--(axis cs:0.891891896724701,1.47148394584656)
--(axis cs:0.890890896320343,1.49022209644318)
--(axis cs:0.889889895915985,1.50862920284271)
--(axis cs:0.888888895511627,1.52669489383698)
--(axis cs:0.887887895107269,1.54443383216858)
--(axis cs:0.886886894702911,1.56183874607086)
--(axis cs:0.885885894298553,1.57891643047333)
--(axis cs:0.884884893894196,1.59567308425903)
--(axis cs:0.883883893489838,1.61210286617279)
--(axis cs:0.88288289308548,1.62821650505066)
--(axis cs:0.881881892681122,1.64401030540466)
--(axis cs:0.880880892276764,1.65948855876923)
--(axis cs:0.879879891872406,1.6746541261673)
--(axis cs:0.878878891468048,1.68950700759888)
--(axis cs:0.87787789106369,1.70405685901642)
--(axis cs:0.876876890659332,1.71829462051392)
--(axis cs:0.875875890254974,1.73223340511322)
--(axis cs:0.874874889850616,1.74586641788483)
--(axis cs:0.873873889446259,1.75920164585114)
--(axis cs:0.872872889041901,1.77224028110504)
--(axis cs:0.871871888637543,1.78498196601868)
--(axis cs:0.870870888233185,1.79743206501007)
--(axis cs:0.869869887828827,1.8095885515213)
--(axis cs:0.868868887424469,1.821457862854)
--(axis cs:0.867867887020111,1.83303725719452)
--(axis cs:0.866866886615753,1.84433078765869)
--(axis cs:0.865865886211395,1.85534465312958)
--(axis cs:0.864864885807037,1.86607253551483)
--(axis cs:0.863863885402679,1.87652206420898)
--(axis cs:0.862862884998322,1.8866925239563)
--(axis cs:0.861861884593964,1.89658665657043)
--(axis cs:0.860860884189606,1.90620541572571)
--(axis cs:0.859859883785248,1.91554963588715)
--(axis cs:0.85885888338089,1.92462277412415)
--(axis cs:0.857857882976532,1.93342518806458)
--(axis cs:0.856856882572174,1.94196033477783)
--(axis cs:0.855855882167816,1.95022630691528)
--(axis cs:0.854854881763458,1.95822834968567)
--(axis cs:0.8538538813591,1.96596217155457)
--(axis cs:0.852852880954742,1.97343361377716)
--(axis cs:0.851851880550385,1.9806455373764)
--(axis cs:0.850850880146027,1.98759377002716)
--(axis cs:0.849849879741669,1.99428498744965)
--(axis cs:0.848848879337311,2.00071597099304)
--(axis cs:0.847847878932953,2.00689005851746)
--(axis cs:0.846846878528595,2.01280736923218)
--(axis cs:0.845845818519592,2.01846981048584)
--(axis cs:0.844844818115234,2.02387952804565)
--(axis cs:0.843843817710876,2.02903294563293)
--(axis cs:0.842842817306519,2.03393602371216)
--(axis cs:0.841841816902161,2.03858733177185)
--(axis cs:0.840840816497803,2.04298734664917)
--(axis cs:0.839839816093445,2.04713678359985)
--(axis cs:0.838838815689087,2.05103731155396)
--(axis cs:0.837837815284729,2.05469083786011)
--(axis cs:0.836836814880371,2.0580940246582)
--(axis cs:0.835835814476013,2.06125164031982)
--(axis cs:0.834834814071655,2.06416153907776)
--(axis cs:0.833833813667297,2.0668249130249)
--(axis cs:0.832832813262939,2.06924390792847)
--(axis cs:0.831831812858582,2.07141542434692)
--(axis cs:0.830830812454224,2.0733437538147)
--(axis cs:0.829829812049866,2.07502722740173)
--(axis cs:0.828828811645508,2.07646536827087)
--(axis cs:0.82782781124115,2.07765960693359)
--(axis cs:0.826826810836792,2.07860994338989)
--(axis cs:0.825825810432434,2.07931756973267)
--(axis cs:0.824824810028076,2.07978010177612)
--(axis cs:0.823823809623718,2.08000016212463)
--(axis cs:0.82282280921936,2.07997560501099)
--(axis cs:0.821821808815002,2.07970857620239)
--(axis cs:0.820820808410645,2.07919692993164)
--(axis cs:0.819819808006287,2.07844305038452)
--(axis cs:0.818818807601929,2.07744455337524)
--(axis cs:0.817817807197571,2.07620239257812)
--(axis cs:0.816816806793213,2.07471513748169)
--(axis cs:0.815815806388855,2.07298421859741)
--(axis cs:0.814814805984497,2.07100820541382)
--(axis cs:0.813813805580139,2.06878733634949)
--(axis cs:0.812812805175781,2.06632113456726)
--(axis cs:0.811811804771423,2.06360912322998)
--(axis cs:0.810810804367065,2.06064987182617)
--(axis cs:0.809809803962708,2.05744504928589)
--(axis cs:0.80880880355835,2.05399203300476)
--(axis cs:0.807807803153992,2.05029010772705)
--(axis cs:0.806806802749634,2.04634094238281)
--(axis cs:0.805805802345276,2.04214239120483)
--(axis cs:0.804804801940918,2.0376935005188)
--(axis cs:0.80380380153656,2.03299331665039)
--(axis cs:0.802802801132202,2.02804160118103)
--(axis cs:0.801801800727844,2.02283883094788)
--(axis cs:0.800800800323486,2.01738142967224)
--(axis cs:0.799799799919128,2.01166987419128)
--(axis cs:0.798798799514771,2.00570511817932)
--(axis cs:0.797797799110413,1.99948215484619)
--(axis cs:0.796796798706055,1.99300217628479)
--(axis cs:0.795795798301697,1.98626518249512)
--(axis cs:0.794794797897339,1.97926902770996)
--(axis cs:0.793793797492981,1.9720116853714)
--(axis cs:0.792792797088623,1.9644935131073)
--(axis cs:0.791791796684265,1.9567129611969)
--(axis cs:0.790790796279907,1.94866681098938)
--(axis cs:0.789789795875549,1.94035828113556)
--(axis cs:0.788788795471191,1.93178009986877)
--(axis cs:0.787787795066833,1.92293620109558)
--(axis cs:0.786786794662476,1.913822889328)
--(axis cs:0.785785794258118,1.90443873405457)
--(axis cs:0.78478479385376,1.89478194713593)
--(axis cs:0.783783793449402,1.88485264778137)
--(axis cs:0.782782793045044,1.87464785575867)
--(axis cs:0.781781792640686,1.86416637897491)
--(axis cs:0.780780792236328,1.85340905189514)
--(axis cs:0.77977979183197,1.84237062931061)
--(axis cs:0.778778791427612,1.83105051517487)
--(axis cs:0.777777791023254,1.81944942474365)
--(axis cs:0.776776790618896,1.80756282806396)
--(axis cs:0.775775790214539,1.79539263248444)
--(axis cs:0.774774789810181,1.78293204307556)
--(axis cs:0.773773789405823,1.77018177509308)
--(axis cs:0.772772789001465,1.75714313983917)
--(axis cs:0.771771788597107,1.74380970001221)
--(axis cs:0.770770788192749,1.73018217086792)
--(axis cs:0.769769787788391,1.71625912189484)
--(axis cs:0.768768787384033,1.70203638076782)
--(axis cs:0.767767786979675,1.68751490116119)
--(axis cs:0.766766786575317,1.67269289493561)
--(axis cs:0.765765786170959,1.65756511688232)
--(axis cs:0.764764785766602,1.64213263988495)
--(axis cs:0.763763785362244,1.62639367580414)
--(axis cs:0.762762784957886,1.61034345626831)
--(axis cs:0.761761784553528,1.5939861536026)
--(axis cs:0.76076078414917,1.57731437683105)
--(axis cs:0.759759783744812,1.56032681465149)
--(axis cs:0.758758783340454,1.54302513599396)
--(axis cs:0.757757782936096,1.52540528774261)
--(axis cs:0.756756782531738,1.50746297836304)
--(axis cs:0.75575578212738,1.48920035362244)
--(axis cs:0.754754781723022,1.47061455249786)
--(axis cs:0.753753781318665,1.45170176029205)
--(axis cs:0.752752780914307,1.43246364593506)
--(axis cs:0.751751780509949,1.41289591789246)
--(axis cs:0.750750780105591,1.39299714565277)
--(axis cs:0.749749779701233,1.37276637554169)
--(axis cs:0.748748779296875,1.35220098495483)
--(axis cs:0.747747778892517,1.33130156993866)
--(axis cs:0.746746778488159,1.3100608587265)
--(axis cs:0.745745778083801,1.28848552703857)
--(axis cs:0.744744777679443,1.26656866073608)
--(axis cs:0.743743777275085,1.2443083524704)
--(axis cs:0.742742717266083,1.22170472145081)
--(axis cs:0.741741716861725,1.19875776767731)
--(axis cs:0.740740716457367,1.17546629905701)
--(axis cs:0.739739716053009,1.15182399749756)
--(axis cs:0.738738715648651,1.12783551216125)
--(axis cs:0.737737715244293,1.10349822044373)
--(axis cs:0.736736714839935,1.0788072347641)
--(axis cs:0.735735714435577,1.05376839637756)
--(axis cs:0.734734714031219,1.0283739566803)
--(axis cs:0.733733713626862,1.00263023376465)
--(axis cs:0.732732713222504,0.976527452468872)
--(axis cs:0.731731712818146,0.950071692466736)
--(axis cs:0.730730712413788,0.923266291618347)
--(axis cs:0.72972971200943,0.896098256111145)
--(axis cs:0.728728711605072,0.868579864501953)
--(axis cs:0.727727711200714,0.840699434280396)
--(axis cs:0.726726710796356,0.812471508979797)
--(axis cs:0.725725710391998,0.783882141113281)
--(axis cs:0.72472470998764,0.754937291145325)
--(axis cs:0.723723709583282,0.725642204284668)
--(axis cs:0.722722709178925,0.695993185043335)
--(axis cs:0.721721708774567,0.665988206863403)
--(axis cs:0.720720708370209,0.635633230209351)
--(axis cs:0.719719707965851,0.604928016662598)
--(axis cs:0.718718707561493,0.573871254920959)
--(axis cs:0.717717707157135,0.542466878890991)
--(axis cs:0.716716706752777,0.510717034339905)
--(axis cs:0.715715706348419,0.47862696647644)
--(axis cs:0.714714705944061,0.446189641952515)
--(axis cs:0.713713705539703,0.413417220115662)
--(axis cs:0.712712705135345,0.380311608314514)
--(axis cs:0.711711704730988,0.346874237060547)
--(axis cs:0.71071070432663,0.313102722167969)
--(axis cs:0.709709703922272,0.279007911682129)
--(axis cs:0.708708703517914,0.244592785835266)
--(axis cs:0.707707703113556,0.209860444068909)
--(axis cs:0.706706702709198,0.174822211265564)
--(axis cs:0.70570570230484,0.139472842216492)
--(axis cs:0.704704701900482,0.103825211524963)
--(axis cs:0.703703701496124,0.0678869485855103)
--(axis cs:0.702702701091766,0.0316585302352905)
--(axis cs:0.701701700687408,-0.00484597682952881)
--(axis cs:0.700700700283051,-0.0416320562362671)
--(axis cs:0.699699699878693,-0.0786724090576172)
--(axis cs:0.698698699474335,-0.115972757339478)
--(axis cs:0.697697699069977,-0.153519630432129)
--(axis cs:0.696696698665619,-0.191296935081482)
--(axis cs:0.695695698261261,-0.229305386543274)
--(axis cs:0.694694697856903,-0.267530083656311)
--(axis cs:0.693693697452545,-0.305955052375793)
--(axis cs:0.692692697048187,-0.344567656517029)
--(axis cs:0.691691696643829,-0.383357763290405)
--(axis cs:0.690690696239471,-0.422311425209045)
--(axis cs:0.689689695835114,-0.461408972740173)
--(axis cs:0.688688695430756,-0.500638484954834)
--(axis cs:0.687687695026398,-0.539985060691833)
--(axis cs:0.68668669462204,-0.579428672790527)
--(axis cs:0.685685694217682,-0.618938446044922)
--(axis cs:0.684684693813324,-0.65851891040802)
--(axis cs:0.683683693408966,-0.698121309280396)
--(axis cs:0.682682693004608,-0.737739086151123)
--(axis cs:0.68168169260025,-0.777342438697815)
--(axis cs:0.680680692195892,-0.816914916038513)
--(axis cs:0.679679691791534,-0.856420516967773)
--(axis cs:0.678678691387177,-0.895821928977966)
--(axis cs:0.677677690982819,-0.935120463371277)
--(axis cs:0.676676690578461,-0.974239706993103)
--(axis cs:0.675675690174103,-1.01317119598389)
--(axis cs:0.674674689769745,-1.05186915397644)
--(axis cs:0.673673689365387,-1.0903115272522)
--(axis cs:0.672672688961029,-1.12844276428223)
--(axis cs:0.671671688556671,-1.1662003993988)
--(axis cs:0.670670688152313,-1.20357573032379)
--(axis cs:0.669669687747955,-1.24047267436981)
--(axis cs:0.668668687343597,-1.27686285972595)
--(axis cs:0.66766768693924,-1.31268525123596)
--(axis cs:0.666666686534882,-1.34785723686218)
--(axis cs:0.665665686130524,-1.38230979442596)
--(axis cs:0.664664685726166,-1.41596722602844)
--(axis cs:0.663663685321808,-1.44875264167786)
--(axis cs:0.66266268491745,-1.48054146766663)
--(axis cs:0.661661684513092,-1.51122522354126)
--(axis cs:0.660660684108734,-1.54070448875427)
--(axis cs:0.659659683704376,-1.56877410411835)
--(axis cs:0.658658683300018,-1.59528708457947)
--(axis cs:0.65765768289566,-1.62004327774048)
--(axis cs:0.656656682491302,-1.64273989200592)
--(axis cs:0.655655682086945,-1.66305434703827)
--(axis cs:0.654654681682587,-1.68053507804871)
--(axis cs:0.653653681278229,-1.69474315643311)
--(axis cs:0.652652680873871,-1.70487523078918)
--(axis cs:0.651651680469513,-1.71018135547638)
--(axis cs:0.650650680065155,-1.70983564853668)
--(axis cs:0.649649679660797,-1.70338881015778)
--(axis cs:0.648648679256439,-1.69172739982605)
--(axis cs:0.647647678852081,-1.67630815505981)
--(axis cs:0.646646678447723,-1.65856957435608)
--(axis cs:0.645645678043365,-1.63950872421265)
--(axis cs:0.644644677639008,-1.61994743347168)
--(axis cs:0.64364367723465,-1.60033738613129)
--(axis cs:0.642642676830292,-1.58076405525208)
--(axis cs:0.641641676425934,-1.56106948852539)
--(axis cs:0.640640616416931,-1.54079568386078)
--(axis cs:0.639639616012573,-1.51938891410828)
--(axis cs:0.638638615608215,-1.49620020389557)
--(axis cs:0.637637615203857,-1.47074401378632)
--(axis cs:0.6366366147995,-1.44352197647095)
--(axis cs:0.635635614395142,-1.41524028778076)
--(axis cs:0.634634613990784,-1.38659012317657)
--(axis cs:0.633633613586426,-1.35814607143402)
--(axis cs:0.632632613182068,-1.33036327362061)
--(axis cs:0.63163161277771,-1.30364763736725)
--(axis cs:0.630630612373352,-1.27822744846344)
--(axis cs:0.629629611968994,-1.25432789325714)
--(axis cs:0.628628611564636,-1.23208606243134)
--(axis cs:0.627627611160278,-1.21160161495209)
--(axis cs:0.62662661075592,-1.1928825378418)
--(axis cs:0.625625610351562,-1.17595028877258)
--(axis cs:0.624624609947205,-1.16069149971008)
--(axis cs:0.623623609542847,-1.14702594280243)
--(axis cs:0.622622609138489,-1.13473105430603)
--(axis cs:0.621621608734131,-1.1235179901123)
--(axis cs:0.620620608329773,-1.11303865909576)
--(axis cs:0.619619607925415,-1.10271966457367)
--(axis cs:0.618618607521057,-1.0919508934021)
--(axis cs:0.617617607116699,-1.07986044883728)
--(axis cs:0.616616606712341,-1.06545376777649)
--(axis cs:0.615615606307983,-1.04774522781372)
--(axis cs:0.614614605903625,-1.02613282203674)
--(axis cs:0.613613605499268,-1.00119435787201)
--(axis cs:0.61261260509491,-0.973915934562683)
--(axis cs:0.611611604690552,-0.945272088050842)
--(axis cs:0.610610604286194,-0.916080951690674)
--(axis cs:0.609609603881836,-0.887009799480438)
--(axis cs:0.608608603477478,-0.858561098575592)
--(axis cs:0.60760760307312,-0.831128776073456)
--(axis cs:0.606606602668762,-0.80496883392334)
--(axis cs:0.605605602264404,-0.78029477596283)
--(axis cs:0.604604601860046,-0.7572420835495)
--(axis cs:0.603603601455688,-0.735859036445618)
--(axis cs:0.602602601051331,-0.716197371482849)
--(axis cs:0.601601600646973,-0.698203802108765)
--(axis cs:0.600600600242615,-0.681846261024475)
--(axis cs:0.599599599838257,-0.666963815689087)
--(axis cs:0.598598599433899,-0.65335351228714)
--(axis cs:0.597597599029541,-0.640769124031067)
--(axis cs:0.596596598625183,-0.628794133663177)
--(axis cs:0.595595598220825,-0.616954743862152)
--(axis cs:0.594594597816467,-0.604562342166901)
--(axis cs:0.593593597412109,-0.590808749198914)
--(axis cs:0.592592597007751,-0.574714004993439)
--(axis cs:0.591591596603394,-0.555324554443359)
--(axis cs:0.590590596199036,-0.532044768333435)
--(axis cs:0.589589595794678,-0.505511045455933)
--(axis cs:0.58858859539032,-0.476766109466553)
--(axis cs:0.587587594985962,-0.446808248758316)
--(axis cs:0.586586594581604,-0.41655433177948)
--(axis cs:0.585585594177246,-0.38669490814209)
--(axis cs:0.584584593772888,-0.357799470424652)
--(axis cs:0.58358359336853,-0.330279767513275)
--(axis cs:0.582582592964172,-0.30445271730423)
--(axis cs:0.581581592559814,-0.280556440353394)
--(axis cs:0.580580592155457,-0.258756011724472)
--(axis cs:0.579579591751099,-0.23914635181427)
--(axis cs:0.578578591346741,-0.221792012453079)
--(axis cs:0.577577590942383,-0.206668674945831)
--(axis cs:0.576576590538025,-0.193713366985321)
--(axis cs:0.575575590133667,-0.182795062661171)
--(axis cs:0.574574589729309,-0.173681527376175)
--(axis cs:0.573573589324951,-0.166060030460358)
--(axis cs:0.572572588920593,-0.159471213817596)
--(axis cs:0.571571588516235,-0.153328999876976)
--(axis cs:0.570570588111877,-0.146840021014214)
--(axis cs:0.56956958770752,-0.139127776026726)
--(axis cs:0.568568587303162,-0.129261702299118)
--(axis cs:0.567567586898804,-0.116691946983337)
--(axis cs:0.566566586494446,-0.101981982588768)
--(axis cs:0.565565586090088,-0.0860560089349747)
--(axis cs:0.56456458568573,-0.0698227137327194)
--(axis cs:0.563563585281372,-0.0540661811828613)
--(axis cs:0.562562584877014,-0.0393816977739334)
--(axis cs:0.561561584472656,-0.0262327492237091)
--(axis cs:0.560560584068298,-0.014960303902626)
--(axis cs:0.55955958366394,-0.00578871369361877)
--(axis cs:0.558558583259583,0.00113801658153534)
--(axis cs:0.557557582855225,0.00574809312820435)
--(axis cs:0.556556582450867,0.00802634656429291)
--(axis cs:0.555555582046509,0.00799462199211121)
--(axis cs:0.554554581642151,0.00576409697532654)
--(axis cs:0.553553581237793,0.00148908793926239)
--(axis cs:0.552552580833435,-0.00463175773620605)
--(axis cs:0.551551580429077,-0.012270987033844)
--(axis cs:0.550550580024719,-0.021011546254158)
--(axis cs:0.549549579620361,-0.030339702963829)
--(axis cs:0.548548579216003,-0.0395592153072357)
--(axis cs:0.547547578811646,-0.0478198379278183)
--(axis cs:0.546546578407288,-0.0541108548641205)
--(axis cs:0.54554557800293,-0.0574528723955154)
--(axis cs:0.544544577598572,-0.0572305470705032)
--(axis cs:0.543543577194214,-0.0540060251951218)
--(axis cs:0.542542576789856,-0.0487587153911591)
--(axis cs:0.541541576385498,-0.0424629300832748)
--(axis cs:0.54054057598114,-0.0359185636043549)
--(axis cs:0.539539575576782,-0.0297960937023163)
--(axis cs:0.53853851556778,-0.0245915353298187)
--(axis cs:0.537537515163422,-0.020696148276329)
--(axis cs:0.536536514759064,-0.0183688700199127)
--(axis cs:0.535535514354706,-0.0177963972091675)
--(axis cs:0.534534513950348,-0.0191109329462051)
--(axis cs:0.53353351354599,-0.0223661959171295)
--(axis cs:0.532532513141632,-0.0275716334581375)
--(axis cs:0.531531512737274,-0.0346649140119553)
--(axis cs:0.530530512332916,-0.0435552895069122)
--(axis cs:0.529529511928558,-0.0540464222431183)
--(axis cs:0.5285285115242,-0.0658803284168243)
--(axis cs:0.527527511119843,-0.0787130892276764)
--(axis cs:0.526526510715485,-0.0920063704252243)
--(axis cs:0.525525510311127,-0.10515296459198)
--(axis cs:0.524524509906769,-0.117333605885506)
--(axis cs:0.523523509502411,-0.127595499157906)
--(axis cs:0.522522509098053,-0.134978115558624)
--(axis cs:0.521521508693695,-0.138881534337997)
--(axis cs:0.520520508289337,-0.13991867005825)
--(axis cs:0.519519507884979,-0.139054477214813)
--(axis cs:0.518518507480621,-0.137243196368217)
--(axis cs:0.517517507076263,-0.135289147496223)
--(axis cs:0.516516506671906,-0.133848860859871)
--(axis cs:0.515515506267548,-0.133441418409348)
--(axis cs:0.51451450586319,-0.134405881166458)
--(axis cs:0.513513505458832,-0.137034326791763)
--(axis cs:0.512512505054474,-0.141491681337357)
--(axis cs:0.511511504650116,-0.147914618253708)
--(axis cs:0.510510504245758,-0.156352043151855)
--(axis cs:0.5095095038414,-0.166791930794716)
--(axis cs:0.508508503437042,-0.179205283522606)
--(axis cs:0.507507503032684,-0.19345960021019)
--(axis cs:0.506506502628326,-0.209368854761124)
--(axis cs:0.505505502223969,-0.226688206195831)
--(axis cs:0.504504501819611,-0.245024591684341)
--(axis cs:0.503503501415253,-0.263887584209442)
--(axis cs:0.502502501010895,-0.282630205154419)
--(axis cs:0.501501500606537,-0.300439387559891)
--(axis cs:0.500500500202179,-0.31633186340332)
--(axis cs:0.499499499797821,-0.329388976097107)
--(axis cs:0.498498499393463,-0.338995754718781)
--(axis cs:0.497497498989105,-0.345739126205444)
--(axis cs:0.496496498584747,-0.350561916828156)
--(axis cs:0.495495498180389,-0.354401111602783)
--(axis cs:0.494494497776031,-0.358064085245132)
--(axis cs:0.493493497371674,-0.362187683582306)
--(axis cs:0.492492496967316,-0.367255926132202)
--(axis cs:0.491491496562958,-0.373629868030548)
--(axis cs:0.4904904961586,-0.381548941135406)
--(axis cs:0.489489495754242,-0.391193568706512)
--(axis cs:0.488488495349884,-0.402666091918945)
--(axis cs:0.487487494945526,-0.416012912988663)
--(axis cs:0.486486464738846,-0.431192249059677)
--(axis cs:0.485485464334488,-0.448161691427231)
--(axis cs:0.48448446393013,-0.46676903963089)
--(axis cs:0.483483463525772,-0.486823320388794)
--(axis cs:0.482482463121414,-0.508058249950409)
--(axis cs:0.481481462717056,-0.530049026012421)
--(axis cs:0.480480462312698,-0.552275419235229)
--(axis cs:0.47947946190834,-0.574070990085602)
--(axis cs:0.478478461503983,-0.594596445560455)
--(axis cs:0.477477461099625,-0.612850308418274)
--(axis cs:0.476476460695267,-0.627809405326843)
--(axis cs:0.475475460290909,-0.638883829116821)
--(axis cs:0.474474459886551,-0.646636307239532)
--(axis cs:0.473473459482193,-0.652067184448242)
--(axis cs:0.472472459077835,-0.656141757965088)
--(axis cs:0.471471458673477,-0.659657835960388)
--(axis cs:0.470470458269119,-0.663278579711914)
--(axis cs:0.469469457864761,-0.66753214597702)
--(axis cs:0.468468457460403,-0.672773480415344)
--(axis cs:0.467467457056046,-0.679282069206238)
--(axis cs:0.466466456651688,-0.687268972396851)
--(axis cs:0.46546545624733,-0.696846008300781)
--(axis cs:0.464464455842972,-0.708092272281647)
--(axis cs:0.463463455438614,-0.721018671989441)
--(axis cs:0.462462455034256,-0.735612988471985)
--(axis cs:0.461461454629898,-0.75180721282959)
--(axis cs:0.46046045422554,-0.769439101219177)
--(axis cs:0.459459453821182,-0.788342416286469)
--(axis cs:0.458458453416824,-0.808234453201294)
--(axis cs:0.457457453012466,-0.82873922586441)
--(axis cs:0.456456452608109,-0.84937196969986)
--(axis cs:0.455455452203751,-0.869512259960175)
--(axis cs:0.454454451799393,-0.888328194618225)
--(axis cs:0.453453451395035,-0.904957890510559)
--(axis cs:0.452452450990677,-0.918419241905212)
--(axis cs:0.451451450586319,-0.928160071372986)
--(axis cs:0.450450450181961,-0.934743106365204)
--(axis cs:0.449449449777603,-0.93908429145813)
--(axis cs:0.448448449373245,-0.942089319229126)
--(axis cs:0.447447448968887,-0.94451916217804)
--(axis cs:0.446446448564529,-0.946985244750977)
--(axis cs:0.445445448160172,-0.949928283691406)
--(axis cs:0.444444447755814,-0.953647673130035)
--(axis cs:0.443443447351456,-0.958340764045715)
--(axis cs:0.442442446947098,-0.964121162891388)
--(axis cs:0.44144144654274,-0.971002697944641)
--(axis cs:0.440440446138382,-0.978957712650299)
--(axis cs:0.439439445734024,-0.987851619720459)
--(axis cs:0.438438445329666,-0.997490048408508)
--(axis cs:0.437437444925308,-1.00758945941925)
--(axis cs:0.43643644452095,-1.01777052879333)
--(axis cs:0.43543541431427,-1.02752017974854)
--(axis cs:0.434434413909912,-1.03617000579834)
--(axis cs:0.433433413505554,-1.04289555549622)
--(axis cs:0.432432413101196,-1.04681253433228)
--(axis cs:0.431431412696838,-1.04690885543823)
--(axis cs:0.43043041229248,-1.04260575771332)
--(axis cs:0.429429411888123,-1.03451907634735)
--(axis cs:0.428428411483765,-1.0236474275589)
--(axis cs:0.427427411079407,-1.01089978218079)
--(axis cs:0.426426410675049,-0.997135996818542)
--(axis cs:0.425425410270691,-0.983019888401031)
--(axis cs:0.424424409866333,-0.969094812870026)
--(axis cs:0.423423409461975,-0.955745935440063)
--(axis cs:0.422422409057617,-0.943316340446472)
--(axis cs:0.421421408653259,-0.93198561668396)
--(axis cs:0.420420408248901,-0.921903252601624)
--(axis cs:0.419419407844543,-0.913127839565277)
--(axis cs:0.418418407440186,-0.905665457248688)
--(axis cs:0.417417407035828,-0.8994220495224)
--(axis cs:0.41641640663147,-0.894229054450989)
--(axis cs:0.415415406227112,-0.889796495437622)
--(axis cs:0.414414405822754,-0.885707020759583)
--(axis cs:0.413413405418396,-0.88141942024231)
--(axis cs:0.412412405014038,-0.876166164875031)
--(axis cs:0.41141140460968,-0.869119763374329)
--(axis cs:0.410410404205322,-0.859380960464478)
--(axis cs:0.409409403800964,-0.846415042877197)
--(axis cs:0.408408403396606,-0.830802500247955)
--(axis cs:0.407407402992249,-0.813420057296753)
--(axis cs:0.406406402587891,-0.795205533504486)
--(axis cs:0.405405402183533,-0.77690178155899)
--(axis cs:0.404404401779175,-0.759115397930145)
--(axis cs:0.403403401374817,-0.742326200008392)
--(axis cs:0.402402400970459,-0.726882100105286)
--(axis cs:0.401401400566101,-0.713022828102112)
--(axis cs:0.400400400161743,-0.700932621955872)
--(axis cs:0.399399399757385,-0.690694689750671)
--(axis cs:0.398398399353027,-0.682373821735382)
--(axis cs:0.397397398948669,-0.675925970077515)
--(axis cs:0.396396398544312,-0.671305775642395)
--(axis cs:0.395395398139954,-0.668403625488281)
--(axis cs:0.394394397735596,-0.666994690895081)
--(axis cs:0.393393397331238,-0.666813611984253)
--(axis cs:0.39239239692688,-0.667483687400818)
--(axis cs:0.391391396522522,-0.668468773365021)
--(axis cs:0.390390396118164,-0.669112920761108)
--(axis cs:0.389389395713806,-0.668619990348816)
--(axis cs:0.388388395309448,-0.666007995605469)
--(axis cs:0.38738739490509,-0.660289347171783)
--(axis cs:0.386386394500732,-0.650852382183075)
--(axis cs:0.385385394096375,-0.638312339782715)
--(axis cs:0.384384393692017,-0.623624503612518)
--(axis cs:0.383383363485336,-0.607699155807495)
--(axis cs:0.382382363080978,-0.591388463973999)
--(axis cs:0.38138136267662,-0.575322270393372)
--(axis cs:0.380380362272263,-0.559981942176819)
--(axis cs:0.379379361867905,-0.54576051235199)
--(axis cs:0.378378361463547,-0.532889008522034)
--(axis cs:0.377377361059189,-0.521575450897217)
--(axis cs:0.376376360654831,-0.511899590492249)
--(axis cs:0.375375360250473,-0.503930330276489)
--(axis cs:0.374374359846115,-0.49766331911087)
--(axis cs:0.373373359441757,-0.493023246526718)
--(axis cs:0.372372359037399,-0.489887177944183)
--(axis cs:0.371371358633041,-0.488079488277435)
--(axis cs:0.370370358228683,-0.487313121557236)
--(axis cs:0.369369357824326,-0.487225353717804)
--(axis cs:0.368368357419968,-0.487278372049332)
--(axis cs:0.36736735701561,-0.48684424161911)
--(axis cs:0.366366356611252,-0.485083162784576)
--(axis cs:0.365365356206894,-0.481029570102692)
--(axis cs:0.364364355802536,-0.473692685365677)
--(axis cs:0.363363355398178,-0.462554514408112)
--(axis cs:0.36236235499382,-0.448107123374939)
--(axis cs:0.361361354589462,-0.431403756141663)
--(axis cs:0.360360354185104,-0.413386672735214)
--(axis cs:0.359359353780746,-0.394865721464157)
--(axis cs:0.358358353376389,-0.376520872116089)
--(axis cs:0.357357352972031,-0.358862608671188)
--(axis cs:0.356356352567673,-0.34225195646286)
--(axis cs:0.355355352163315,-0.326985776424408)
--(axis cs:0.354354351758957,-0.313250660896301)
--(axis cs:0.353353351354599,-0.301185190677643)
--(axis cs:0.352352350950241,-0.290849149227142)
--(axis cs:0.351351350545883,-0.282226264476776)
--(axis cs:0.350350350141525,-0.275284171104431)
--(axis cs:0.349349349737167,-0.269936710596085)
--(axis cs:0.348348349332809,-0.265940546989441)
--(axis cs:0.347347348928452,-0.263142317533493)
--(axis cs:0.346346348524094,-0.261105835437775)
--(axis cs:0.345345348119736,-0.259365618228912)
--(axis cs:0.344344347715378,-0.257278740406036)
--(axis cs:0.34334334731102,-0.254026800394058)
--(axis cs:0.342342346906662,-0.24866259098053)
--(axis cs:0.341341346502304,-0.240216463804245)
--(axis cs:0.340340346097946,-0.228136748075485)
--(axis cs:0.339339345693588,-0.21300645172596)
--(axis cs:0.33833834528923,-0.195770785212517)
--(axis cs:0.337337344884872,-0.177411749958992)
--(axis cs:0.336336344480515,-0.158672392368317)
--(axis cs:0.335335344076157,-0.140266016125679)
--(axis cs:0.334334343671799,-0.122672349214554)
--(axis cs:0.333333343267441,-0.106255561113358)
--(axis cs:0.33233231306076,-0.0912546515464783)
--(axis cs:0.331331312656403,-0.0779120624065399)
--(axis cs:0.330330312252045,-0.0662813037633896)
--(axis cs:0.329329311847687,-0.0564336329698563)
--(axis cs:0.328328311443329,-0.0483774691820145)
--(axis cs:0.327327311038971,-0.0420308411121368)
--(axis cs:0.326326310634613,-0.0372674018144608)
--(axis cs:0.325325310230255,-0.0339310020208359)
--(axis cs:0.324324309825897,-0.0317273736000061)
--(axis cs:0.323323309421539,-0.0302890986204147)
--(axis cs:0.322322309017181,-0.0291343182325363)
--(axis cs:0.321321308612823,-0.027535080909729)
--(axis cs:0.320320308208466,-0.0247965306043625)
--(axis cs:0.319319307804108,-0.0198136270046234)
--(axis cs:0.31831830739975,-0.0116903483867645)
--(axis cs:0.317317306995392,0.000145837664604187)
--(axis cs:0.316316306591034,0.0151458531618118)
--(axis cs:0.315315306186676,0.032324343919754)
--(axis cs:0.314314305782318,0.0506905019283295)
--(axis cs:0.31331330537796,0.0694479793310165)
--(axis cs:0.312312304973602,0.0879291743040085)
--(axis cs:0.311311304569244,0.105644032359123)
--(axis cs:0.310310304164886,0.122162029147148)
--(axis cs:0.309309303760529,0.137272492051125)
--(axis cs:0.308308303356171,0.150745883584023)
--(axis cs:0.307307302951813,0.16246286034584)
--(axis cs:0.306306302547455,0.172332793474197)
--(axis cs:0.305305302143097,0.180425345897675)
--(axis cs:0.304304301738739,0.186739861965179)
--(axis cs:0.303303301334381,0.19134709239006)
--(axis cs:0.302302300930023,0.194520145654678)
--(axis cs:0.301301300525665,0.19640576839447)
--(axis cs:0.300300300121307,0.197436988353729)
--(axis cs:0.299299299716949,0.198138400912285)
--(axis cs:0.298298299312592,0.199041724205017)
--(axis cs:0.297297298908234,0.201042428612709)
--(axis cs:0.296296298503876,0.205135375261307)
--(axis cs:0.295295298099518,0.212114915251732)
--(axis cs:0.29429429769516,0.222640365362167)
--(axis cs:0.293293297290802,0.236281231045723)
--(axis cs:0.292292296886444,0.251798987388611)
--(axis cs:0.291291296482086,0.268362104892731)
--(axis cs:0.290290296077728,0.285239338874817)
--(axis cs:0.28928929567337,0.30160865187645)
--(axis cs:0.288288295269012,0.317068248987198)
--(axis cs:0.287287294864655,0.331168472766876)
--(axis cs:0.286286294460297,0.343651235103607)
--(axis cs:0.285285294055939,0.354448318481445)
--(axis cs:0.284284293651581,0.363268971443176)
--(axis cs:0.283283293247223,0.370155811309814)
--(axis cs:0.282282292842865,0.375078082084656)
--(axis cs:0.281281262636185,0.378091901540756)
--(axis cs:0.280280262231827,0.379301130771637)
--(axis cs:0.279279261827469,0.378863483667374)
--(axis cs:0.278278261423111,0.377063095569611)
--(axis cs:0.277277261018753,0.374271839857101)
--(axis cs:0.276276260614395,0.371089994907379)
--(axis cs:0.275275260210037,0.367951929569244)
--(axis cs:0.274274259805679,0.36587455868721)
--(axis cs:0.273273259401321,0.365740835666656)
--(axis cs:0.272272258996964,0.368627995252609)
--(axis cs:0.271271258592606,0.375022679567337)
--(axis cs:0.270270258188248,0.384418994188309)
--(axis cs:0.26926925778389,0.395862698554993)
--(axis cs:0.268268257379532,0.4085294008255)
--(axis cs:0.267267256975174,0.421416878700256)
--(axis cs:0.266266256570816,0.43408077955246)
--(axis cs:0.265265256166458,0.446007996797562)
--(axis cs:0.2642642557621,0.456813752651215)
--(axis cs:0.263263255357742,0.466339707374573)
--(axis cs:0.262262254953384,0.474334836006165)
--(axis cs:0.261261254549026,0.48074197769165)
--(axis cs:0.260260254144669,0.48553603887558)
--(axis cs:0.259259253740311,0.488732695579529)
--(axis cs:0.258258253335953,0.490368604660034)
--(axis cs:0.257257252931595,0.490585774183273)
--(axis cs:0.256256252527237,0.48948734998703)
--(axis cs:0.255255252122879,0.487404763698578)
--(axis cs:0.254254251718521,0.484576642513275)
--(axis cs:0.253253251314163,0.481501877307892)
--(axis cs:0.252252250909805,0.478673994541168)
--(axis cs:0.251251250505447,0.476826727390289)
--(axis cs:0.250250250101089,0.476826250553131)
--(axis cs:0.249249249696732,0.479749977588654)
--(axis cs:0.248248249292374,0.486599624156952)
--(axis cs:0.247247248888016,0.497980177402496)
--(axis cs:0.246246248483658,0.513248801231384)
--(axis cs:0.2452452480793,0.531340479850769)
--(axis cs:0.244244247674942,0.551171123981476)
--(axis cs:0.243243232369423,0.571783006191254)
--(axis cs:0.242242231965065,0.59245491027832)
--(axis cs:0.241241231560707,0.612576484680176)
--(axis cs:0.240240231156349,0.631668090820312)
--(axis cs:0.239239230751991,0.649365305900574)
--(axis cs:0.238238230347633,0.66540801525116)
--(axis cs:0.237237229943275,0.679534554481506)
--(axis cs:0.236236229538918,0.691674649715424)
--(axis cs:0.23523522913456,0.701632678508759)
--(axis cs:0.234234228730202,0.709367454051971)
--(axis cs:0.233233228325844,0.71490216255188)
--(axis cs:0.232232227921486,0.718266367912292)
--(axis cs:0.231231227517128,0.719564318656921)
--(axis cs:0.23023022711277,0.718987047672272)
--(axis cs:0.229229226708412,0.716904819011688)
--(axis cs:0.228228226304054,0.71372789144516)
--(axis cs:0.227227225899696,0.710100829601288)
--(axis cs:0.226226225495338,0.706771373748779)
--(axis cs:0.225225225090981,0.704621613025665)
--(axis cs:0.224224224686623,0.704754769802094)
--(axis cs:0.223223224282265,0.707692563533783)
--(axis cs:0.222222223877907,0.712800741195679)
--(axis cs:0.221221223473549,0.71919858455658)
--(axis cs:0.220220223069191,0.725910544395447)
--(axis cs:0.219219222664833,0.732167661190033)
--(axis cs:0.218218222260475,0.737312197685242)
--(axis cs:0.217217206954956,0.740838766098022)
--(axis cs:0.216216206550598,0.742495715618134)
--(axis cs:0.21521520614624,0.742053091526031)
--(axis cs:0.214214205741882,0.739299714565277)
--(axis cs:0.213213205337524,0.734109878540039)
--(axis cs:0.212212204933167,0.726514995098114)
--(axis cs:0.211211204528809,0.71645987033844)
--(axis cs:0.210210204124451,0.704017400741577)
--(axis cs:0.209209203720093,0.689227640628815)
--(axis cs:0.208208203315735,0.672293066978455)
--(axis cs:0.207207202911377,0.653247117996216)
--(axis cs:0.206206202507019,0.632506906986237)
--(axis cs:0.205205202102661,0.610047519207001)
--(axis cs:0.204204201698303,0.586445868015289)
--(axis cs:0.203203201293945,0.562103748321533)
--(axis cs:0.202202200889587,0.537615418434143)
--(axis cs:0.201201200485229,0.513855755329132)
--(axis cs:0.200200200080872,0.49165803194046)
--(axis cs:0.199199199676514,0.472298920154572)
--(axis cs:0.198198199272156,0.456949830055237)
--(axis cs:0.197197198867798,0.446104854345322)
--(axis cs:0.19619619846344,0.439250975847244)
--(axis cs:0.195195198059082,0.435322105884552)
--(axis cs:0.194194197654724,0.433326125144958)
--(axis cs:0.193193197250366,0.432206690311432)
--(axis cs:0.192192196846008,0.431391060352325)
--(axis cs:0.191191181540489,0.43029922246933)
--(axis cs:0.190190181136131,0.428624033927917)
--(axis cs:0.189189180731773,0.42585676908493)
--(axis cs:0.188188180327415,0.421862035989761)
--(axis cs:0.187187179923058,0.416476786136627)
--(axis cs:0.1861861795187,0.409636914730072)
--(axis cs:0.185185179114342,0.401367485523224)
--(axis cs:0.184184178709984,0.391432017087936)
--(axis cs:0.183183178305626,0.379988133907318)
--(axis cs:0.182182177901268,0.367088317871094)
--(axis cs:0.18118117749691,0.352755188941956)
--(axis cs:0.180180177092552,0.3370361328125)
--(axis cs:0.179179176688194,0.320185363292694)
--(axis cs:0.178178176283836,0.302583068609238)
--(axis cs:0.177177175879478,0.284250020980835)
--(axis cs:0.176176175475121,0.265826106071472)
--(axis cs:0.175175175070763,0.247937083244324)
--(axis cs:0.174174174666405,0.231070563197136)
--(axis cs:0.173173174262047,0.216331034898758)
--(axis cs:0.172172173857689,0.204914137721062)
--(axis cs:0.171171173453331,0.197635069489479)
--(axis cs:0.170170173048973,0.195389539003372)
--(axis cs:0.169169172644615,0.197367236018181)
--(axis cs:0.168168172240257,0.20275405049324)
--(axis cs:0.167167171835899,0.210009142756462)
--(axis cs:0.16616615653038,0.218398734927177)
--(axis cs:0.165165156126022,0.227107420563698)
--(axis cs:0.164164155721664,0.235502555966377)
--(axis cs:0.163163155317307,0.243161484599113)
--(axis cs:0.162162154912949,0.249883845448494)
--(axis cs:0.161161154508591,0.255235016345978)
--(axis cs:0.160160154104233,0.258967310190201)
--(axis cs:0.159159153699875,0.26122173666954)
--(axis cs:0.158158153295517,0.261598587036133)
--(axis cs:0.157157152891159,0.26024067401886)
--(axis cs:0.156156152486801,0.256984353065491)
--(axis cs:0.155155152082443,0.251916974782944)
--(axis cs:0.154154151678085,0.244931980967522)
--(axis cs:0.153153151273727,0.236330717802048)
--(axis cs:0.15215215086937,0.226093396544456)
--(axis cs:0.151151150465012,0.214492693543434)
--(axis cs:0.150150150060654,0.201697036623955)
--(axis cs:0.149149149656296,0.188299998641014)
--(axis cs:0.148148149251938,0.174629554152489)
--(axis cs:0.14714714884758,0.161539733409882)
--(axis cs:0.146146148443222,0.149826511740685)
--(axis cs:0.145145148038864,0.140800535678864)
--(axis cs:0.144144147634506,0.135195136070251)
--(axis cs:0.143143147230148,0.133836060762405)
--(axis cs:0.14214214682579,0.136306494474411)
--(axis cs:0.141141146421432,0.141194373369217)
--(axis cs:0.140140131115913,0.147629976272583)
--(axis cs:0.139139130711555,0.154657661914825)
--(axis cs:0.138138130307198,0.161359012126923)
--(axis cs:0.13713712990284,0.167538836598396)
--(axis cs:0.136136129498482,0.172499999403954)
--(axis cs:0.135135129094124,0.176164150238037)
--(axis cs:0.134134128689766,0.178240224719048)
--(axis cs:0.133133128285408,0.178514719009399)
--(axis cs:0.13213212788105,0.177029639482498)
--(axis cs:0.131131127476692,0.173678070306778)
--(axis cs:0.130130127072334,0.168450772762299)
--(axis cs:0.129129126667976,0.161218702793121)
--(axis cs:0.128128126263618,0.152207463979721)
--(axis cs:0.127127125859261,0.141317307949066)
--(axis cs:0.126126125454903,0.128895282745361)
--(axis cs:0.125125125050545,0.114850267767906)
--(axis cs:0.124124124646187,0.099449098110199)
--(axis cs:0.123123124241829,0.0830084681510925)
--(axis cs:0.122122123837471,0.0657538175582886)
--(axis cs:0.121121115982533,0.048313707113266)
--(axis cs:0.120120115578175,0.0310304313898087)
--(axis cs:0.119119115173817,0.0149720907211304)
--(axis cs:0.118118114769459,0.00109362602233887)
--(axis cs:0.117117114365101,-0.00982283055782318)
--(axis cs:0.116116113960743,-0.0160311907529831)
--(axis cs:0.115115113556385,-0.0173388868570328)
--(axis cs:0.114114113152027,-0.0140160769224167)
--(axis cs:0.113113112747669,-0.00765211880207062)
--(axis cs:0.112112112343311,0.00108081102371216)
--(axis cs:0.111111111938953,0.0108195692300797)
--(axis cs:0.110110111534595,0.0208421647548676)
--(axis cs:0.109109111130238,0.030622199177742)
--(axis cs:0.108108103275299,0.0396236777305603)
--(axis cs:0.107107102870941,0.0476329028606415)
--(axis cs:0.106106102466583,0.0542493164539337)
--(axis cs:0.105105102062225,0.059268444776535)
--(axis cs:0.104104101657867,0.0626686215400696)
--(axis cs:0.10310310125351,0.0641858875751495)
--(axis cs:0.102102100849152,0.0638545453548431)
--(axis cs:0.101101100444794,0.0614770948886871)
--(axis cs:0.100100100040436,0.0572351217269897)
--(axis cs:0.0990990996360779,0.0510079562664032)
--(axis cs:0.09809809923172,0.042742908000946)
--(axis cs:0.0970970988273621,0.0327253937721252)
--(axis cs:0.0960960984230042,0.0207057148218155)
--(axis cs:0.0950950905680656,0.00706429779529572)
--(axis cs:0.0940940901637077,-0.00784310698509216)
--(axis cs:0.0930930897593498,-0.0242964625358582)
--(axis cs:0.0920920893549919,-0.0415748208761215)
--(axis cs:0.091091088950634,-0.0593012124300003)
--(axis cs:0.0900900885462761,-0.077129602432251)
--(axis cs:0.0890890881419182,-0.0943503975868225)
--(axis cs:0.0880880877375603,-0.110344752669334)
--(axis cs:0.0870870873332024,-0.123672693967819)
--(axis cs:0.0860860869288445,-0.134627461433411)
--(axis cs:0.0850850865244865,-0.143488377332687)
--(axis cs:0.0840840861201286,-0.150939345359802)
--(axis cs:0.0830830782651901,-0.158261924982071)
--(axis cs:0.0820820778608322,-0.165944442152977)
--(axis cs:0.0810810774564743,-0.174530282616615)
--(axis cs:0.0800800770521164,-0.184679016470909)
--(axis cs:0.0790790766477585,-0.196099102497101)
--(axis cs:0.0780780762434006,-0.208854079246521)
--(axis cs:0.0770770758390427,-0.223300144076347)
--(axis cs:0.0760760754346848,-0.23842541873455)
--(axis cs:0.0750750750303268,-0.254330456256866)
--(axis cs:0.0740740746259689,-0.270464479923248)
--(axis cs:0.073073074221611,-0.285530865192413)
--(axis cs:0.0720720738172531,-0.299497187137604)
--(axis cs:0.0710710734128952,-0.311434298753738)
--(axis cs:0.0700700655579567,-0.321951895952225)
--(axis cs:0.0690690651535988,-0.331279158592224)
--(axis cs:0.0680680647492409,-0.34044361114502)
--(axis cs:0.067067064344883,-0.349703252315521)
--(axis cs:0.0660660639405251,-0.35939958691597)
--(axis cs:0.0650650635361671,-0.369977176189423)
--(axis cs:0.0640640631318092,-0.380950629711151)
--(axis cs:0.0630630627274513,-0.392303287982941)
--(axis cs:0.0620620623230934,-0.404233574867249)
--(axis cs:0.0610610619187355,-0.415479779243469)
--(axis cs:0.0600600577890873,-0.425958424806595)
--(axis cs:0.0590590573847294,-0.434809327125549)
--(axis cs:0.0580580569803715,-0.440742671489716)
--(axis cs:0.0570570565760136,-0.4430051445961)
--(axis cs:0.0560560561716557,-0.440787971019745)
--(axis cs:0.0550550557672977,-0.434664458036423)
--(axis cs:0.0540540516376495,-0.425145596265793)
--(axis cs:0.0530530512332916,-0.413789570331573)
--(axis cs:0.0520520508289337,-0.400869488716125)
--(axis cs:0.0510510504245758,-0.387026131153107)
--(axis cs:0.0500500500202179,-0.373167008161545)
--(axis cs:0.04904904961586,-0.35927939414978)
--(axis cs:0.0480480492115021,-0.34594464302063)
--(axis cs:0.0470470450818539,-0.333039402961731)
--(axis cs:0.046046044677496,-0.321465164422989)
--(axis cs:0.045045044273138,-0.310868442058563)
--(axis cs:0.0440440438687801,-0.301390528678894)
--(axis cs:0.0430430434644222,-0.29351007938385)
--(axis cs:0.0420420430600643,-0.287222146987915)
--(axis cs:0.0410410389304161,-0.282488465309143)
--(axis cs:0.0400400385260582,-0.279183834791183)
--(axis cs:0.0390390381217003,-0.27753409743309)
--(axis cs:0.0380380377173424,-0.277577638626099)
--(axis cs:0.0370370373129845,-0.279050230979919)
--(axis cs:0.0360360369086266,-0.282098770141602)
--(axis cs:0.0350350327789783,-0.286446452140808)
--(axis cs:0.0340340323746204,-0.291643381118774)
--(axis cs:0.0330330319702625,-0.297434031963348)
--(axis cs:0.0320320315659046,-0.303453505039215)
--(axis cs:0.0310310311615467,-0.308690190315247)
--(axis cs:0.0300300288945436,-0.312465071678162)
--(axis cs:0.0290290284901857,-0.313793033361435)
--(axis cs:0.0280280280858278,-0.311011850833893)
--(axis cs:0.0270270258188248,-0.303818166255951)
--(axis cs:0.0260260254144669,-0.292955845594406)
--(axis cs:0.0250250250101089,-0.279793530702591)
--(axis cs:0.024024024605751,-0.264890730381012)
--(axis cs:0.023023022338748,-0.249400392174721)
--(axis cs:0.0220220219343901,-0.234359979629517)
--(axis cs:0.0210210215300322,-0.220164403319359)
--(axis cs:0.0200200192630291,-0.207243293523788)
--(axis cs:0.0190190188586712,-0.196027427911758)
--(axis cs:0.0180180184543133,-0.186510533094406)
--(axis cs:0.0170170161873102,-0.178896307945251)
--(axis cs:0.0160160157829523,-0.173501640558243)
--(axis cs:0.0150150144472718,-0.170211553573608)
--(axis cs:0.0140140140429139,-0.169268637895584)
--(axis cs:0.0130130127072334,-0.170523524284363)
--(axis cs:0.0120120123028755,-0.174062520265579)
--(axis cs:0.011011010967195,-0.17996883392334)
--(axis cs:0.0100100096315145,-0.187959909439087)
--(axis cs:0.00900900922715664,-0.198096245527267)
--(axis cs:0.00800800789147615,-0.210097849369049)
--(axis cs:0.00700700702145696,-0.223665848374367)
--(axis cs:0.00600600615143776,-0.238653779029846)
--(axis cs:0.00500500481575727,-0.25443372130394)
--(axis cs:0.00400400394573808,-0.27024257183075)
--(axis cs:0.00300300307571888,-0.285045385360718)
--(axis cs:0.00200200197286904,-0.296764969825745)
--(axis cs:0.00100100098643452,-0.303592383861542)
--(axis cs:0,-0.303540796041489)
--cycle;

\addplot [
    aaltoRed,
    dashed,
    thick % Adjust thickness if needed
] coordinates {
    (0, -2.21098871231079)
    (1, -2.21098871231079)
};

\addplot [thick, black]
table {%
0 -0.463643074035645
0.00100100098643452 -0.462727546691895
0.00200200197286904 -0.461663246154785
0.00300300307571888 -0.460481643676758
0.00400400394573808 -0.459224224090576
0.00500500481575727 -0.457886695861816
0.00600600615143776 -0.456508636474609
0.00700700702145696 -0.455124855041504
0.00800800789147615 -0.453738689422607
0.00900900922715664 -0.452390670776367
0.0100100096315145 -0.451122283935547
0.011011010967195 -0.449932098388672
0.0120120123028755 -0.448838233947754
0.0130130127072334 -0.447885036468506
0.0140140140429139 -0.447108745574951
0.0150150144472718 -0.446526527404785
0.0160160157829523 -0.446139812469482
0.0170170161873102 -0.445999145507812
0.0180180184543133 -0.446117401123047
0.0190190188586712 -0.446526050567627
0.0200200192630291 -0.44725513458252
0.0210210215300322 -0.448339462280273
0.0220220219343901 -0.449774742126465
0.023023022338748 -0.451604843139648
0.024024024605751 -0.453867435455322
0.0250250250101089 -0.45656681060791
0.0260260254144669 -0.459768295288086
0.0270270258188248 -0.46343469619751
0.0280280280858278 -0.467664241790771
0.0290290284901857 -0.472417831420898
0.0300300288945436 -0.477688312530518
0.0310310311615467 -0.483403205871582
0.0320320315659046 -0.48947286605835
0.0330330319702625 -0.495861530303955
0.0340340323746204 -0.502510547637939
0.0350350327789783 -0.509400844573975
0.0360360369086266 -0.516426086425781
0.0370370373129845 -0.523507595062256
0.0380380377173424 -0.530658721923828
0.0390390381217003 -0.537749290466309
0.0400400385260582 -0.544744491577148
0.0410410389304161 -0.551623344421387
0.0420420430600643 -0.558285236358643
0.0430430434644222 -0.56465482711792
0.0440440438687801 -0.570704936981201
0.045045044273138 -0.576412677764893
0.046046044677496 -0.581624031066895
0.0470470450818539 -0.586353302001953
0.0480480492115021 -0.590542316436768
0.04904904961586 -0.594074726104736
0.0500500500202179 -0.596903324127197
0.0510510504245758 -0.598977565765381
0.0520520508289337 -0.600311279296875
0.0530530512332916 -0.600707054138184
0.0540540516376495 -0.600165367126465
0.0550550557672977 -0.598663806915283
0.0560560561716557 -0.596044540405273
0.0570570565760136 -0.592299938201904
0.0580580569803715 -0.587405204772949
0.0590590573847294 -0.581408023834229
0.0600600577890873 -0.574352264404297
0.0610610619187355 -0.566353797912598
0.0620620623230934 -0.557531356811523
0.0630630627274513 -0.547904968261719
0.0640640631318092 -0.537589073181152
0.0650650635361671 -0.526695251464844
0.0660660639405251 -0.51522159576416
0.067067064344883 -0.503314018249512
0.0680680647492409 -0.491050720214844
0.0690690651535988 -0.478533744812012
0.0700700655579567 -0.465764999389648
0.0710710734128952 -0.452890396118164
0.0720720738172531 -0.439990997314453
0.073073074221611 -0.427112579345703
0.0740740746259689 -0.414297103881836
0.0750750750303268 -0.401599884033203
0.0760760754346848 -0.389102935791016
0.0770770758390427 -0.376758575439453
0.0780780762434006 -0.364664077758789
0.0790790766477585 -0.352849006652832
0.0800800770521164 -0.341333389282227
0.0810810774564743 -0.330182075500488
0.0820820778608322 -0.319431304931641
0.0830830782651901 -0.309104919433594
0.0840840861201286 -0.29924488067627
0.0850850865244865 -0.289891242980957
0.0860860869288445 -0.281143188476562
0.0870870873332024 -0.272954940795898
0.0880880877375603 -0.265374183654785
0.0890890881419182 -0.258450508117676
0.0900900885462761 -0.25205135345459
0.091091088950634 -0.24620532989502
0.0920920893549919 -0.240852355957031
0.0930930897593498 -0.235950469970703
0.0940940901637077 -0.231474876403809
0.0950950905680656 -0.227365493774414
0.0960960984230042 -0.22367000579834
0.0970970988273621 -0.220255851745605
0.09809809923172 -0.217122077941895
0.0990990996360779 -0.214280128479004
0.100100100040436 -0.211620330810547
0.101101100444794 -0.209170341491699
0.102102100849152 -0.206870079040527
0.10310310125351 -0.20469856262207
0.104104101657867 -0.202579498291016
0.105105102062225 -0.200528144836426
0.106106102466583 -0.198502540588379
0.107107102870941 -0.196479797363281
0.108108103275299 -0.194396018981934
0.109109111130238 -0.192200660705566
0.110110111534595 -0.189918518066406
0.111111111938953 -0.187479019165039
0.112112112343311 -0.184863090515137
0.113113112747669 -0.182050704956055
0.114114113152027 -0.178946495056152
0.115115113556385 -0.175585746765137
0.116116113960743 -0.171891212463379
0.117117114365101 -0.16787052154541
0.118118114769459 -0.163505554199219
0.119119115173817 -0.158849716186523
0.120120115578175 -0.153929710388184
0.121121115982533 -0.148736953735352
0.122122123837471 -0.143353462219238
0.123123124241829 -0.137754440307617
0.124124124646187 -0.131985664367676
0.125125125050545 -0.126068115234375
0.126126125454903 -0.120048522949219
0.127127125859261 -0.113930702209473
0.128128126263618 -0.107749938964844
0.129129126667976 -0.101507186889648
0.130130127072334 -0.0952644348144531
0.131131127476692 -0.0890312194824219
0.13213212788105 -0.0828437805175781
0.133133128285408 -0.0766868591308594
0.134134128689766 -0.0706233978271484
0.135135129094124 -0.0646791458129883
0.136136129498482 -0.0588741302490234
0.13713712990284 -0.05322265625
0.138138130307198 -0.0477676391601562
0.139139130711555 -0.0425195693969727
0.140140131115913 -0.0375003814697266
0.141141146421432 -0.0327529907226562
0.14214214682579 -0.0282964706420898
0.143143147230148 -0.0241622924804688
0.144144147634506 -0.0203704833984375
0.145145148038864 -0.0169429779052734
0.146146148443222 -0.0138435363769531
0.14714714884758 -0.0110559463500977
0.148148149251938 -0.00855159759521484
0.149149149656296 -0.00629329681396484
0.150150150060654 -0.00424385070800781
0.151151150465012 -0.00239372253417969
0.15215215086937 -0.000681877136230469
0.153153151273727 0.000890731811523438
0.154154151678085 0.00238418579101562
0.155155152082443 0.00380134582519531
0.156156152486801 0.00519180297851562
0.157157152891159 0.00656509399414062
0.158158153295517 0.00796604156494141
0.159159153699875 0.00943660736083984
0.160160154104233 0.0109748840332031
0.161161154508591 0.0126409530639648
0.162162154912949 0.0144557952880859
0.163163155317307 0.0164384841918945
0.164164155721664 0.0186290740966797
0.165165156126022 0.0210590362548828
0.16616615653038 0.0237493515014648
0.167167171835899 0.0267581939697266
0.168168172240257 0.0300788879394531
0.169169172644615 0.0337600708007812
0.170170173048973 0.0378398895263672
0.171171173453331 0.0423583984375
0.172172173857689 0.0473051071166992
0.173173174262047 0.0527105331420898
0.174174174666405 0.05853271484375
0.175175175070763 0.0647916793823242
0.176176175475121 0.0714492797851562
0.177177175879478 0.0785045623779297
0.178178176283836 0.0859556198120117
0.179179176688194 0.0937871932983398
0.180180177092552 0.10197925567627
0.18118117749691 0.110547065734863
0.182182177901268 0.119438171386719
0.183183178305626 0.128684043884277
0.184184178709984 0.138256072998047
0.185185179114342 0.148144721984863
0.1861861795187 0.158345222473145
0.187187179923058 0.168851852416992
0.188188180327415 0.179656505584717
0.189189180731773 0.190741539001465
0.190190181136131 0.202107429504395
0.191191181540489 0.213732242584229
0.192192196846008 0.225627422332764
0.193193197250366 0.237757682800293
0.194194197654724 0.250156879425049
0.195195198059082 0.262780666351318
0.19619619846344 0.275638103485107
0.197197198867798 0.288721561431885
0.198198199272156 0.302021026611328
0.199199199676514 0.315511226654053
0.200200200080872 0.329156398773193
0.201201200485229 0.342883110046387
0.202202200889587 0.356662750244141
0.203203201293945 0.370410442352295
0.204204201698303 0.384091854095459
0.205205202102661 0.397631645202637
0.206206202507019 0.410975456237793
0.207207202911377 0.424065589904785
0.208208203315735 0.436849117279053
0.209209203720093 0.449271678924561
0.210210204124451 0.461253643035889
0.211211204528809 0.472764015197754
0.212212204933167 0.483721733093262
0.213213205337524 0.494082450866699
0.214214205741882 0.50377893447876
0.21521520614624 0.512747764587402
0.216216206550598 0.520938873291016
0.217217206954956 0.528289318084717
0.218218222260475 0.534719467163086
0.219219222664833 0.5401930809021
0.220220223069191 0.544632434844971
0.221221223473549 0.547979831695557
0.222222223877907 0.550147533416748
0.223223224282265 0.551107883453369
0.224224224686623 0.550776958465576
0.225225225090981 0.549116134643555
0.226226225495338 0.546171188354492
0.227227225899696 0.542060852050781
0.228228226304054 0.536857604980469
0.229229226708412 0.530642509460449
0.23023022711277 0.523509502410889
0.231231227517128 0.515535831451416
0.232232227921486 0.506818771362305
0.233233228325844 0.497437000274658
0.234234228730202 0.487475872039795
0.23523522913456 0.477008819580078
0.236236229538918 0.466132164001465
0.237237229943275 0.454924583435059
0.238238230347633 0.443471431732178
0.239239230751991 0.431842803955078
0.240240231156349 0.420137882232666
0.241241231560707 0.408434867858887
0.242242231965065 0.396811485290527
0.243243232369423 0.385341644287109
0.244244247674942 0.374131679534912
0.2452452480793 0.363239288330078
0.246246248483658 0.35275936126709
0.247247248888016 0.342775821685791
0.248248249292374 0.333373069763184
0.249249249696732 0.324605941772461
0.250250250101089 0.316453456878662
0.251251250505447 0.308887004852295
0.252252250909805 0.301863670349121
0.253253251314163 0.295340061187744
0.254254251718521 0.2892746925354
0.255255252122879 0.283633232116699
0.256256252527237 0.278385162353516
0.257257252931595 0.273480892181396
0.258258253335953 0.268877983093262
0.259259253740311 0.264553546905518
0.260260254144669 0.260462760925293
0.261261254549026 0.256567001342773
0.262262254953384 0.252820253372192
0.263263255357742 0.249201774597168
0.2642642557621 0.245667219161987
0.265265256166458 0.24217677116394
0.266266256570816 0.238689422607422
0.267267256975174 0.23517632484436
0.268268257379532 0.231597423553467
0.26926925778389 0.227917432785034
0.270270258188248 0.224085092544556
0.271271258592606 0.220077753067017
0.272272258996964 0.215853929519653
0.273273259401321 0.211384773254395
0.274274259805679 0.206659078598022
0.275275260210037 0.201693773269653
0.276276260614395 0.196491241455078
0.277277261018753 0.191061735153198
0.278278261423111 0.185399055480957
0.279279261827469 0.179521799087524
0.280280262231827 0.173431396484375
0.281281262636185 0.167134523391724
0.282282292842865 0.16063404083252
0.283283293247223 0.15393328666687
0.284284293651581 0.14703631401062
0.285285294055939 0.139953374862671
0.286286294460297 0.132690906524658
0.287287294864655 0.125247240066528
0.288288295269012 0.117623329162598
0.28928929567337 0.109835624694824
0.290290296077728 0.101884603500366
0.291291296482086 0.0937669277191162
0.292292296886444 0.0854902267456055
0.293293297290802 0.0770637989044189
0.29429429769516 0.0684905052185059
0.295295298099518 0.0597660541534424
0.296296298503876 0.050898551940918
0.297297298908234 0.0418994426727295
0.298298299312592 0.0327742099761963
0.299299299716949 0.0235342979431152
0.300300300121307 0.0141792297363281
0.301301300525665 0.00472545623779297
0.302302300930023 -0.0048215389251709
0.303303301334381 -0.0144529342651367
0.304304301738739 -0.0241687297821045
0.305305302143097 -0.0339503288269043
0.306306302547455 -0.0437945127487183
0.307307302951813 -0.0536932945251465
0.308308303356171 -0.0636414289474487
0.309309303760529 -0.073627233505249
0.310310304164886 -0.0836455821990967
0.311311304569244 -0.0936866998672485
0.312312304973602 -0.103749513626099
0.31331330537796 -0.113818287849426
0.314314305782318 -0.123886823654175
0.315315306186676 -0.133948802947998
0.316316306591034 -0.143999099731445
0.317317306995392 -0.154030323028564
0.31831830739975 -0.164031028747559
0.319319307804108 -0.173991799354553
0.320320308208466 -0.183923840522766
0.321321308612823 -0.193830728530884
0.322322309017181 -0.203713417053223
0.323323309421539 -0.213572382926941
0.324324309825897 -0.223419070243835
0.325325310230255 -0.233257055282593
0.326326310634613 -0.243085622787476
0.327327311038971 -0.252911329269409
0.328328311443329 -0.262738585472107
0.329329311847687 -0.272575378417969
0.330330312252045 -0.28242015838623
0.331331312656403 -0.292279005050659
0.33233231306076 -0.30215585231781
0.333333343267441 -0.312055587768555
0.334334343671799 -0.321982741355896
0.335335344076157 -0.331939816474915
0.336336344480515 -0.341930150985718
0.337337344884872 -0.351960480213165
0.33833834528923 -0.362034559249878
0.339339345693588 -0.37215530872345
0.340340346097946 -0.382323026657104
0.341341346502304 -0.392551004886627
0.342342346906662 -0.402832686901093
0.34334334731102 -0.413163900375366
0.344344347715378 -0.423536896705627
0.345345348119736 -0.433944702148438
0.346346348524094 -0.444373786449432
0.347347348928452 -0.45481938123703
0.348348349332809 -0.465271294116974
0.349349349737167 -0.475723087787628
0.350350350141525 -0.486160218715668
0.351351350545883 -0.496580123901367
0.352352350950241 -0.506969273090363
0.353353351354599 -0.517322599887848
0.354354351758957 -0.52762633562088
0.355355352163315 -0.537875115871429
0.356356352567673 -0.548058032989502
0.357357352972031 -0.558166742324829
0.358358353376389 -0.568191409111023
0.359359353780746 -0.578121781349182
0.360360354185104 -0.587947905063629
0.361361354589462 -0.597663760185242
0.36236235499382 -0.607254028320312
0.363363355398178 -0.61671245098114
0.364364355802536 -0.626027226448059
0.365365356206894 -0.635191559791565
0.366366356611252 -0.644210457801819
0.36736735701561 -0.653092980384827
0.368368357419968 -0.661844968795776
0.369369357824326 -0.670472919940948
0.370370358228683 -0.678985297679901
0.371371358633041 -0.687391459941864
0.372372359037399 -0.695694804191589
0.373373359441757 -0.70390522480011
0.374374359846115 -0.712028801441193
0.375375360250473 -0.720070600509644
0.376376360654831 -0.728038430213928
0.377377361059189 -0.735938012599945
0.378378361463547 -0.743776917457581
0.379379361867905 -0.751560509204865
0.380380362272263 -0.759295463562012
0.38138136267662 -0.766989588737488
0.382382363080978 -0.774644494056702
0.383383363485336 -0.782271146774292
0.384384393692017 -0.789871394634247
0.385385394096375 -0.797451436519623
0.386386394500732 -0.805018424987793
0.38738739490509 -0.812578856945038
0.388388395309448 -0.820135593414307
0.389389395713806 -0.827704191207886
0.390390396118164 -0.835294127464294
0.391391396522522 -0.842919230461121
0.39239239692688 -0.850591659545898
0.393393397331238 -0.858324646949768
0.394394397735596 -0.866126656532288
0.395395398139954 -0.874014139175415
0.396396398544312 -0.881996870040894
0.397397398948669 -0.890089154243469
0.398398399353027 -0.898301899433136
0.399399399757385 -0.906647324562073
0.400400400161743 -0.915136575698853
0.401401400566101 -0.923783540725708
0.402402400970459 -0.932600259780884
0.403403401374817 -0.941597461700439
0.404404401779175 -0.950789213180542
0.405405402183533 -0.960185050964355
0.406406402587891 -0.969800710678101
0.407407402992249 -0.979646325111389
0.408408403396606 -0.989733695983887
0.409409403800964 -1.00007653236389
0.410410404205322 -1.01068842411041
0.41141140460968 -1.02156686782837
0.412412405014038 -1.0326611995697
0.413413405418396 -1.04390573501587
0.414414405822754 -1.0552362203598
0.415415406227112 -1.06658744812012
0.41641640663147 -1.07789480686188
0.417417407035828 -1.08909225463867
0.418418407440186 -1.10011446475983
0.419419407844543 -1.11089730262756
0.420420408248901 -1.12137317657471
0.421421408653259 -1.13147902488708
0.422422409057617 -1.14114570617676
0.423423409461975 -1.15030717849731
0.424424409866333 -1.15889811515808
0.425425410270691 -1.16684854030609
0.426426410675049 -1.17409086227417
0.427427411079407 -1.18055772781372
0.428428411483765 -1.18617784976959
0.429429411888123 -1.190882563591
0.43043041229248 -1.19460415840149
0.431431412696838 -1.19726729393005
0.432432413101196 -1.19882321357727
0.433433413505554 -1.19930291175842
0.434434413909912 -1.19876182079315
0.43543541431427 -1.19724798202515
0.43643644452095 -1.19481348991394
0.437437444925308 -1.19150972366333
0.438438445329666 -1.18738698959351
0.439439445734024 -1.18249297142029
0.440440446138382 -1.1768753528595
0.44144144654274 -1.17058515548706
0.442442446947098 -1.16366767883301
0.443443447351456 -1.156170129776
0.444444447755814 -1.14813995361328
0.445445448160172 -1.13962149620056
0.446446448564529 -1.13066458702087
0.447447448968887 -1.12131011486053
0.448448449373245 -1.11160385608673
0.449449449777603 -1.10159361362457
0.450450450181961 -1.09132182598114
0.451451450586319 -1.08083200454712
0.452452450990677 -1.07016921043396
0.453453451395035 -1.05937051773071
0.454454451799393 -1.04844415187836
0.455455452203751 -1.03739440441132
0.456456452608109 -1.0262246131897
0.457457453012466 -1.01493787765503
0.458458453416824 -1.00353479385376
0.459459453821182 -0.992019057273865
0.46046045422554 -0.980393528938293
0.461461454629898 -0.968657732009888
0.462462455034256 -0.956814765930176
0.463463455438614 -0.944867849349976
0.464464455842972 -0.932817459106445
0.46546545624733 -0.920664548873901
0.466466456651688 -0.90841019153595
0.467467457056046 -0.896056294441223
0.468468457460403 -0.883603692054749
0.469469457864761 -0.87105405330658
0.470470458269119 -0.8584064245224
0.471471458673477 -0.845662117004395
0.472472459077835 -0.832823276519775
0.473473459482193 -0.81988799571991
0.474474459886551 -0.806855440139771
0.475475460290909 -0.793728113174438
0.476476460695267 -0.780505895614624
0.477477461099625 -0.767190217971802
0.478478461503983 -0.753794312477112
0.47947946190834 -0.740334749221802
0.480480462312698 -0.72682774066925
0.481481462717056 -0.713288068771362
0.482482463121414 -0.699732065200806
0.483483463525772 -0.686174392700195
0.48448446393013 -0.672632694244385
0.485485464334488 -0.659120559692383
0.486486464738846 -0.64565372467041
0.487487494945526 -0.632246971130371
0.488488495349884 -0.618917465209961
0.489489495754242 -0.605679750442505
0.4904904961586 -0.592549204826355
0.491491496562958 -0.579540491104126
0.492492496967316 -0.566669583320618
0.493493497371674 -0.553952574729919
0.494494497776031 -0.541405200958252
0.495495498180389 -0.529040932655334
0.496496498584747 -0.516876339912415
0.497497498989105 -0.504927158355713
0.498498499393463 -0.493210315704346
0.499499499797821 -0.48173987865448
0.500500500202179 -0.470530271530151
0.501501500606537 -0.459580421447754
0.502502501010895 -0.448890209197998
0.503503501415253 -0.438455939292908
0.504504501819611 -0.428277254104614
0.505505502223969 -0.418352246284485
0.506506502628326 -0.408679246902466
0.507507503032684 -0.399256587028503
0.508508503437042 -0.390082836151123
0.5095095038414 -0.381155967712402
0.510510504245758 -0.3724764585495
0.511511504650116 -0.364041924476624
0.512512505054474 -0.355854272842407
0.513513505458832 -0.347907423973083
0.51451450586319 -0.340205907821655
0.515515506267548 -0.332745552062988
0.516516506671906 -0.325527548789978
0.517517507076263 -0.318552017211914
0.518518507480621 -0.311818718910217
0.519519507884979 -0.305325746536255
0.520520508289337 -0.299075365066528
0.521521508693695 -0.293065786361694
0.522522509098053 -0.287298321723938
0.523523509502411 -0.281771659851074
0.524524509906769 -0.276482462882996
0.525525510311127 -0.271420478820801
0.526526510715485 -0.266585469245911
0.527527511119843 -0.261965751647949
0.5285285115242 -0.257557392120361
0.529529511928558 -0.253355264663696
0.530530512332916 -0.249355316162109
0.531531512737274 -0.245548367500305
0.532532513141632 -0.24193274974823
0.53353351354599 -0.238497853279114
0.534534513950348 -0.235244035720825
0.535535514354706 -0.23216187953949
0.536536514759064 -0.229249358177185
0.537537515163422 -0.226499199867249
0.53853851556778 -0.223906636238098
0.539539575576782 -0.221468269824982
0.54054057598114 -0.219178020954132
0.541541576385498 -0.217031300067902
0.542542576789856 -0.215024352073669
0.543543577194214 -0.213150978088379
0.544544577598572 -0.211406707763672
0.54554557800293 -0.209789454936981
0.546546578407288 -0.20829713344574
0.547547578811646 -0.206964790821075
0.548548579216003 -0.205824851989746
0.549549579620361 -0.204915225505829
0.550550580024719 -0.204274415969849
0.551551580429077 -0.203935027122498
0.552552580833435 -0.203937470912933
0.553553581237793 -0.204320013523102
0.554554581642151 -0.205116391181946
0.555555582046509 -0.206367969512939
0.556556582450867 -0.208109617233276
0.557557582855225 -0.210382103919983
0.558558583259583 -0.213223099708557
0.55955958366394 -0.216669201850891
0.560560584068298 -0.220764875411987
0.561561584472656 -0.225543141365051
0.562562584877014 -0.231049001216888
0.563563585281372 -0.23732054233551
0.56456458568573 -0.244398236274719
0.565565586090088 -0.252325415611267
0.566566586494446 -0.261142611503601
0.567567586898804 -0.270892381668091
0.568568587303162 -0.281614661216736
0.56956958770752 -0.293342351913452
0.570570588111877 -0.306035906076431
0.571571588516235 -0.319641530513763
0.572572588920593 -0.334114611148834
0.573573589324951 -0.349397748708725
0.574574589729309 -0.365446418523788
0.575575590133667 -0.382208704948425
0.576576590538025 -0.399634599685669
0.577577590942383 -0.417674839496613
0.578578591346741 -0.436282575130463
0.579579591751099 -0.45540925860405
0.580580592155457 -0.475005954504013
0.581581592559814 -0.495025187730789
0.582582592964172 -0.515420436859131
0.58358359336853 -0.53614342212677
0.584584593772888 -0.557148993015289
0.585585594177246 -0.57838499546051
0.586586594581604 -0.599808692932129
0.587587594985962 -0.621373057365417
0.58858859539032 -0.643029868602753
0.589589595794678 -0.664734363555908
0.590590596199036 -0.686435163021088
0.591591596603394 -0.708086371421814
0.592592597007751 -0.729654908180237
0.593593597412109 -0.751127123832703
0.594594597816467 -0.772507607936859
0.595595598220825 -0.793795049190521
0.596596598625183 -0.814991116523743
0.597597599029541 -0.836098253726959
0.598598599433899 -0.85711282491684
0.599599599838257 -0.878039419651031
0.600600600242615 -0.898872137069702
0.601601600646973 -0.919618427753448
0.602602601051331 -0.940276324748993
0.603603601455688 -0.960842192173004
0.604604601860046 -0.981315493583679
0.605605602264404 -1.00170230865479
0.606606602668762 -1.02199470996857
0.60760760307312 -1.04219698905945
0.608608603477478 -1.06230509281158
0.609609603881836 -1.08231973648071
0.610610604286194 -1.10223770141602
0.611611604690552 -1.12205946445465
0.61261260509491 -1.14178323745728
0.613613605499268 -1.16140568256378
0.614614605903625 -1.1809287071228
0.615615606307983 -1.20034766197205
0.616616606712341 -1.21966028213501
0.617617607116699 -1.23888182640076
0.618618607521057 -1.25802135467529
0.619619607925415 -1.27709317207336
0.620620608329773 -1.29610574245453
0.621621608734131 -1.31507456302643
0.622622609138489 -1.33400857448578
0.623623609542847 -1.35291838645935
0.624624609947205 -1.371826171875
0.625625610351562 -1.39072704315186
0.62662661075592 -1.40964245796204
0.627627611160278 -1.42858004570007
0.628628611564636 -1.44755148887634
0.629629611968994 -1.46656894683838
0.630630612373352 -1.48564410209656
0.63163161277771 -1.50478196144104
0.632632613182068 -1.52399897575378
0.633633613586426 -1.54330337047577
0.634634613990784 -1.56270408630371
0.635635614395142 -1.58221340179443
0.6366366147995 -1.60183775424957
0.637637615203857 -1.62159526348114
0.638638615608215 -1.64149117469788
0.639639616012573 -1.66151368618011
0.640640616416931 -1.68159329891205
0.641641676425934 -1.70162987709045
0.642642676830292 -1.72151958942413
0.64364367723465 -1.74117922782898
0.644644677639008 -1.76049900054932
0.645645678043365 -1.77939295768738
0.646646678447723 -1.79775428771973
0.647647678852081 -1.81548619270325
0.648648679256439 -1.83249616622925
0.649649679660797 -1.84868407249451
0.650650680065155 -1.8639429807663
0.651651680469513 -1.87819719314575
0.652652680873871 -1.89145708084106
0.653653681278229 -1.9037549495697
0.654654681682587 -1.91511642932892
0.655655682086945 -1.9255747795105
0.656656682491302 -1.93515872955322
0.65765768289566 -1.9438910484314
0.658658683300018 -1.95180177688599
0.659659683704376 -1.95891785621643
0.660660684108734 -1.96526741981506
0.661661684513092 -1.97086834907532
0.66266268491745 -1.97575163841248
0.663663685321808 -1.97994041442871
0.664664685726166 -1.98345148563385
0.665665686130524 -1.98631715774536
0.666666686534882 -1.98855364322662
0.66766768693924 -1.99018502235413
0.668668687343597 -1.99122726917267
0.669669687747955 -1.99170708656311
0.670670688152313 -1.99164462089539
0.671671688556671 -1.99104940891266
0.672672688961029 -1.989954829216
0.673673689365387 -1.98836743831635
0.674674689769745 -1.98631107807159
0.675675690174103 -1.98380494117737
0.676676690578461 -1.98086166381836
0.677677690982819 -1.97750067710876
0.678678691387177 -1.97373247146606
0.679679691791534 -1.96958327293396
0.680680692195892 -1.96505928039551
0.68168169260025 -1.96017825603485
0.682682693004608 -1.95495867729187
0.683683693408966 -1.9494092464447
0.684684693813324 -1.94354867935181
0.685685694217682 -1.93738210201263
0.68668669462204 -1.93093407154083
0.687687695026398 -1.9242080450058
0.688688695430756 -1.91721975803375
0.689689695835114 -1.90998303890228
0.690690696239471 -1.90250837802887
0.691691696643829 -1.89480590820312
0.692692697048187 -1.88688802719116
0.693693697452545 -1.8787659406662
0.694694697856903 -1.87044858932495
0.695695698261261 -1.86194729804993
0.696696698665619 -1.85327196121216
0.697697699069977 -1.84443485736847
0.698698699474335 -1.83544063568115
0.699699699878693 -1.826300740242
0.700700700283051 -1.81702625751495
0.701701700687408 -1.80761921405792
0.702702701091766 -1.79809677600861
0.703703701496124 -1.78846108913422
0.704704701900482 -1.77872323989868
0.70570570230484 -1.7688889503479
0.706706702709198 -1.75896513462067
0.707707703113556 -1.7489629983902
0.708708703517914 -1.73888516426086
0.709709703922272 -1.72874069213867
0.71071070432663 -1.71853613853455
0.711711704730988 -1.70827841758728
0.712712705135345 -1.69797480106354
0.713713705539703 -1.68762981891632
0.714714705944061 -1.67724871635437
0.715715706348419 -1.66683673858643
0.716716706752777 -1.65640389919281
0.717717707157135 -1.64595127105713
0.718718707561493 -1.63548672199249
0.719719707965851 -1.62501311302185
0.720720708370209 -1.61453866958618
0.721721708774567 -1.60406541824341
0.722722709178925 -1.59359836578369
0.723723709583282 -1.58314394950867
0.72472470998764 -1.57270562648773
0.725725710391998 -1.56228446960449
0.726726710796356 -1.55188858509064
0.727727711200714 -1.54152345657349
0.728728711605072 -1.53118681907654
0.72972971200943 -1.52088892459869
0.730730712413788 -1.51062834262848
0.731731712818146 -1.50041449069977
0.732732713222504 -1.49024510383606
0.733733713626862 -1.48012471199036
0.734734714031219 -1.47005987167358
0.735735714435577 -1.46004986763
0.736736714839935 -1.45010006427765
0.737737715244293 -1.44021105766296
0.738738715648651 -1.43038940429688
0.739739716053009 -1.42063498497009
0.740740716457367 -1.41095018386841
0.741741716861725 -1.40134012699127
0.742742717266083 -1.39180469512939
0.743743777275085 -1.38234722614288
0.744744777679443 -1.37297034263611
0.745745778083801 -1.36367702484131
0.746746778488159 -1.35446894168854
0.747747778892517 -1.34534561634064
0.748748779296875 -1.33631324768066
0.749749779701233 -1.32737171649933
0.750750780105591 -1.31852304935455
0.751751780509949 -1.30976915359497
0.752752780914307 -1.30111193656921
0.753753781318665 -1.29255306720734
0.754754781723022 -1.28409373760223
0.75575578212738 -1.27573680877686
0.756756782531738 -1.26748275756836
0.757757782936096 -1.25933253765106
0.758758783340454 -1.25128948688507
0.759759783744812 -1.24335432052612
0.76076078414917 -1.23552680015564
0.761761784553528 -1.22781002521515
0.762762784957886 -1.22020578384399
0.763763785362244 -1.21271216869354
0.764764785766602 -1.20533335208893
0.765765786170959 -1.19806909561157
0.766766786575317 -1.19092071056366
0.767767786979675 -1.18389070034027
0.768768787384033 -1.17697834968567
0.769769787788391 -1.17018449306488
0.770770788192749 -1.16351127624512
0.771771788597107 -1.15695905685425
0.772772789001465 -1.15052783489227
0.773773789405823 -1.1442209482193
0.774774789810181 -1.13803553581238
0.775775790214539 -1.13197481632233
0.776776790618896 -1.12604117393494
0.777777791023254 -1.12023115158081
0.778778791427612 -1.11454904079437
0.77977979183197 -1.10899293422699
0.780780792236328 -1.10356521606445
0.781781792640686 -1.09826672077179
0.782782793045044 -1.0930962562561
0.783783793449402 -1.08805513381958
0.78478479385376 -1.08314526081085
0.785785794258118 -1.07836532592773
0.786786794662476 -1.07371735572815
0.787787795066833 -1.06920170783997
0.788788795471191 -1.06481790542603
0.789789795875549 -1.06056582927704
0.790790796279907 -1.05644941329956
0.791791796684265 -1.05246472358704
0.792792797088623 -1.04861521720886
0.793793797492981 -1.04490029811859
0.794794797897339 -1.04131960868835
0.795795798301697 -1.03787517547607
0.796796798706055 -1.03456616401672
0.797797799110413 -1.03139281272888
0.798798799514771 -1.02835583686829
0.799799799919128 -1.02545714378357
0.800800800323486 -1.02269411087036
0.801801800727844 -1.02006864547729
0.802802801132202 -1.01758193969727
0.80380380153656 -1.01523220539093
0.804804801940918 -1.01302111148834
0.805805802345276 -1.01094889640808
0.806806802749634 -1.00901567935944
0.807807803153992 -1.00722193717957
0.80880880355835 -1.00556659698486
0.809809803962708 -1.00405168533325
0.810810804367065 -1.00267708301544
0.811811804771423 -1.00144195556641
0.812812805175781 -1.00034785270691
0.813813805580139 -0.999394476413727
0.814814805984497 -0.998581528663635
0.815815806388855 -0.997909665107727
0.816816806793213 -0.997379302978516
0.817817807197571 -0.996990084648132
0.818818807601929 -0.996742963790894
0.819819808006287 -0.99663770198822
0.820820808410645 -0.99667489528656
0.821821808815002 -0.996853709220886
0.82282280921936 -0.997175455093384
0.823823809623718 -0.997639238834381
0.824824810028076 -0.998246550559998
0.825825810432434 -0.998996317386627
0.826826810836792 -0.999890089035034
0.82782781124115 -1.00092661380768
0.828828811645508 -1.00210618972778
0.829829812049866 -1.0034294128418
0.830830812454224 -1.00489711761475
0.831831812858582 -1.00650918483734
0.832832813262939 -1.00826358795166
0.833833813667297 -1.01016390323639
0.834834814071655 -1.01220726966858
0.835835814476013 -1.01439523696899
0.836836814880371 -1.01672863960266
0.837837815284729 -1.01920545101166
0.838838815689087 -1.02182865142822
0.839839816093445 -1.0245954990387
0.840840816497803 -1.02750742435455
0.841841816902161 -1.03056454658508
0.842842817306519 -1.03376734256744
0.843843817710876 -1.03711557388306
0.844844818115234 -1.04060781002045
0.845845818519592 -1.04424726963043
0.846846878528595 -1.04803133010864
0.847847878932953 -1.05196046829224
0.848848879337311 -1.05603575706482
0.849849879741669 -1.06025636196136
0.850850880146027 -1.06462371349335
0.851851880550385 -1.06913506984711
0.852852880954742 -1.07379400730133
0.8538538813591 -1.07859683036804
0.854854881763458 -1.08354496955872
0.855855882167816 -1.08864116668701
0.856856882572174 -1.09388160705566
0.857857882976532 -1.09926891326904
0.85885888338089 -1.10480070114136
0.859859883785248 -1.11047828197479
0.860860884189606 -1.11630082130432
0.861861884593964 -1.12226963043213
0.862862884998322 -1.12838387489319
0.863863885402679 -1.13464283943176
0.864864885807037 -1.14104759693146
0.865865886211395 -1.14759600162506
0.866866886615753 -1.15429210662842
0.867867887020111 -1.16112983226776
0.868868887424469 -1.16811227798462
0.869869887828827 -1.17524063587189
0.870870888233185 -1.18251144886017
0.871871888637543 -1.18992781639099
0.872872889041901 -1.19748628139496
0.873873889446259 -1.20518910884857
0.874874889850616 -1.21303427219391
0.875875890254974 -1.22102081775665
0.876876890659332 -1.22915244102478
0.87787789106369 -1.23742258548737
0.878878891468048 -1.24583792686462
0.879879891872406 -1.2543910741806
0.880880892276764 -1.26308619976044
0.881881892681122 -1.27192115783691
0.88288289308548 -1.28089570999146
0.883883893489838 -1.29001104831696
0.884884893894196 -1.29926228523254
0.885885894298553 -1.30865395069122
0.886886894702911 -1.31818068027496
0.887887895107269 -1.32784366607666
0.888888895511627 -1.33764493465424
0.889889895915985 -1.34757792949677
0.890890896320343 -1.35764896869659
0.891891896724701 -1.36784958839417
0.892892897129059 -1.37818646430969
0.893893897533417 -1.38865125179291
0.894894897937775 -1.39924824237823
0.895895898342133 -1.4099760055542
0.89689689874649 -1.4208300113678
0.897897899150848 -1.43181526660919
0.898898899555206 -1.44292187690735
0.899899899959564 -1.4541574716568
0.900900900363922 -1.46551418304443
0.90190190076828 -1.47699499130249
0.902902901172638 -1.48859703540802
0.903903901576996 -1.50031805038452
0.904904901981354 -1.51215815544128
0.905905902385712 -1.52411270141602
0.90690690279007 -1.53618395328522
0.907907903194427 -1.54836678504944
0.908908903598785 -1.56065917015076
0.909909904003143 -1.5730664730072
0.910910904407501 -1.58557462692261
0.911911904811859 -1.59819376468658
0.912912905216217 -1.61091446876526
0.913913905620575 -1.62373638153076
0.914914906024933 -1.63665771484375
0.915915906429291 -1.64967560768127
0.916916906833649 -1.66278803348541
0.917917907238007 -1.675989985466
0.918918907642365 -1.68928349018097
0.919919908046722 -1.70266330242157
0.92092090845108 -1.71612668037415
0.921921908855438 -1.72966885566711
0.922922909259796 -1.74328672885895
0.923923909664154 -1.75698089599609
0.924924910068512 -1.77074658870697
0.92592591047287 -1.7845823764801
0.926926910877228 -1.79848051071167
0.927927911281586 -1.81243932247162
0.928928911685944 -1.82645547389984
0.929929912090302 -1.84052455425262
0.930930912494659 -1.85464310646057
0.931931912899017 -1.86880660057068
0.932932913303375 -1.88301086425781
0.933933913707733 -1.89724946022034
0.934934914112091 -1.9115217924118
0.935935914516449 -1.92582142353058
0.936936914920807 -1.94013547897339
0.937937915325165 -1.95447504520416
0.938938915729523 -1.96882355213165
0.939939916133881 -1.98317849636078
0.940940916538239 -1.99753737449646
0.941941916942596 -2.01188898086548
0.942942917346954 -2.02622961997986
0.943943917751312 -2.04055404663086
0.94494491815567 -2.05485534667969
0.945945918560028 -2.06912684440613
0.946946918964386 -2.0833625793457
0.947947919368744 -2.09755229949951
0.948948979377747 -2.11169481277466
0.949949979782104 -2.12577986717224
0.950950980186462 -2.13979625701904
0.95195198059082 -2.15374374389648
0.952952980995178 -2.16760683059692
0.953953981399536 -2.18138360977173
0.954954981803894 -2.19505262374878
0.955955982208252 -2.20862221717834
0.95695698261261 -2.22207593917847
0.957957983016968 -2.23540544509888
0.958958983421326 -2.24859976768494
0.959959983825684 -2.26165056228638
0.960960984230042 -2.27454686164856
0.961961984634399 -2.28727793693542
0.962962985038757 -2.29983329772949
0.963963985443115 -2.31220269203186
0.964964985847473 -2.32436919212341
0.965965986251831 -2.33633041381836
0.966966986656189 -2.34806513786316
0.967967987060547 -2.35956978797913
0.968968987464905 -2.37082409858704
0.969969987869263 -2.38180804252625
0.970970988273621 -2.39252781867981
0.971971988677979 -2.4029643535614
0.972972989082336 -2.41309475898743
0.973973989486694 -2.42290902137756
0.974974989891052 -2.43239116668701
0.97597599029541 -2.44152665138245
0.976976990699768 -2.45029449462891
0.977977991104126 -2.45868802070618
0.978978991508484 -2.46668553352356
0.979979991912842 -2.4742693901062
0.9809809923172 -2.48141717910767
0.981981992721558 -2.48812103271484
0.982982993125916 -2.49435210227966
0.983983993530273 -2.50008916854858
0.984984993934631 -2.50532531738281
0.985985994338989 -2.51003456115723
0.986986994743347 -2.51419544219971
0.987987995147705 -2.51778745651245
0.988988995552063 -2.52078747749329
0.989989995956421 -2.52317428588867
0.990990996360779 -2.52492427825928
0.991991996765137 -2.52601337432861
0.992992997169495 -2.52641105651855
0.993993997573853 -2.52610564231873
0.99499499797821 -2.52507352828979
0.995995998382568 -2.5233302116394
0.996996998786926 -2.52089500427246
0.997997999191284 -2.51778507232666
0.998998999595642 -2.51405072212219
1 -2.50970792770386
};



\addplot [thick, aaltoBlue]
table {%
0 -0.368030965328217
0.00100100098643452 -0.37108114361763
0.00200200197286904 -0.374123781919479
0.00300300307571888 -0.377163887023926
0.00400400394573808 -0.38020521402359
0.00500500481575727 -0.383244544267654
0.00600600615143776 -0.38628962635994
0.00700700702145696 -0.389336615800858
0.00800800789147615 -0.392399340867996
0.00900900922715664 -0.395480662584305
0.0100100096315145 -0.398577243089676
0.011011010967195 -0.401703804731369
0.0120120123028755 -0.404863387346268
0.0130130127072334 -0.408068239688873
0.0140140140429139 -0.411323487758636
0.0150150144472718 -0.414641916751862
0.0160160157829523 -0.418016374111176
0.0170170161873102 -0.421454399824142
0.0180180184543133 -0.424937278032303
0.0190190188586712 -0.428472131490707
0.0200200192630291 -0.432056069374084
0.0210210215300322 -0.435686975717545
0.0220220219343901 -0.439359158277512
0.023023022338748 -0.443075031042099
0.024024024605751 -0.446838647127151
0.0250250250101089 -0.450651258230209
0.0260260254144669 -0.45450747013092
0.0270270258188248 -0.458412319421768
0.0280280280858278 -0.462356150150299
0.0290290284901857 -0.466326504945755
0.0300300288945436 -0.470302790403366
0.0310310311615467 -0.474274516105652
0.0320320315659046 -0.478233247995377
0.0330330319702625 -0.482157677412033
0.0340340323746204 -0.486039012670517
0.0350350327789783 -0.489870190620422
0.0360360369086266 -0.493639141321182
0.0370370373129845 -0.497328251600266
0.0380380377173424 -0.500941693782806
0.0390390381217003 -0.504451990127563
0.0400400385260582 -0.507859468460083
0.0410410389304161 -0.511146247386932
0.0420420430600643 -0.514309585094452
0.0430430434644222 -0.517332434654236
0.0440440438687801 -0.520207822322845
0.045045044273138 -0.522934675216675
0.046046044677496 -0.525484979152679
0.0470470450818539 -0.527831017971039
0.0480480492115021 -0.529975056648254
0.04904904961586 -0.531874060630798
0.0500500500202179 -0.533518075942993
0.0510510504245758 -0.534891843795776
0.0520520508289337 -0.535984694957733
0.0530530512332916 -0.536776900291443
0.0540540516376495 -0.537264943122864
0.0550550557672977 -0.537440299987793
0.0560560561716557 -0.53730583190918
0.0570570565760136 -0.536846995353699
0.0580580569803715 -0.536068022251129
0.0590590573847294 -0.534977614879608
0.0600600577890873 -0.533573687076569
0.0610610619187355 -0.531856894493103
0.0620620623230934 -0.529847383499146
0.0630630627274513 -0.527520477771759
0.0640640631318092 -0.524903535842896
0.0650650635361671 -0.52198600769043
0.0660660639405251 -0.518765091896057
0.067067064344883 -0.515260279178619
0.0680680647492409 -0.511474847793579
0.0690690651535988 -0.507407903671265
0.0700700655579567 -0.503071010112762
0.0710710734128952 -0.498461276292801
0.0720720738172531 -0.49359455704689
0.073073074221611 -0.488475620746613
0.0740740746259689 -0.483104914426804
0.0750750750303268 -0.477482080459595
0.0760760754346848 -0.471620351076126
0.0770770758390427 -0.465517103672028
0.0780780762434006 -0.459179520606995
0.0790790766477585 -0.45262536406517
0.0800800770521164 -0.445850700139999
0.0810810774564743 -0.43886724114418
0.0820820778608322 -0.431694746017456
0.0830830782651901 -0.42434024810791
0.0840840861201286 -0.416808575391769
0.0850850865244865 -0.409112930297852
0.0860860869288445 -0.401265561580658
0.0870870873332024 -0.393287569284439
0.0880880877375603 -0.385198444128036
0.0890890881419182 -0.377013593912125
0.0900900885462761 -0.368764519691467
0.091091088950634 -0.360472232103348
0.0920920893549919 -0.35215350985527
0.0930930897593498 -0.343822836875916
0.0940940901637077 -0.335500359535217
0.0950950905680656 -0.327228963375092
0.0960960984230042 -0.319022595882416
0.0970970988273621 -0.310900628566742
0.09809809923172 -0.302904069423676
0.0990990996360779 -0.295041590929031
0.100100100040436 -0.287316560745239
0.101101100444794 -0.279764294624329
0.102102100849152 -0.272383242845535
0.10310310125351 -0.265187382698059
0.104104101657867 -0.258172661066055
0.105105102062225 -0.251354962587357
0.106106102466583 -0.244720473885536
0.107107102870941 -0.238281562924385
0.108108103275299 -0.232025787234306
0.109109111130238 -0.225956752896309
0.110110111534595 -0.22007742524147
0.111111111938953 -0.214386269450188
0.112112112343311 -0.208882451057434
0.113113112747669 -0.203563407063484
0.114114113152027 -0.198429793119431
0.115115113556385 -0.193480759859085
0.116116113960743 -0.188727483153343
0.117117114365101 -0.184167340397835
0.118118114769459 -0.179798290133476
0.119119115173817 -0.17561699450016
0.120120115578175 -0.171611249446869
0.121121115982533 -0.167764961719513
0.122122123837471 -0.16406424343586
0.123123124241829 -0.160495057702065
0.124124124646187 -0.157038852572441
0.125125125050545 -0.153685942292213
0.126126125454903 -0.150414496660233
0.127127125859261 -0.147212117910385
0.128128126263618 -0.144068643450737
0.129129126667976 -0.140973910689354
0.130130127072334 -0.137919709086418
0.131131127476692 -0.134901016950607
0.13213212788105 -0.13190758228302
0.133133128285408 -0.128936037421227
0.134134128689766 -0.125969871878624
0.135135129094124 -0.123014539480209
0.136136129498482 -0.120052382349968
0.13713712990284 -0.117093354463577
0.138138130307198 -0.114126995205879
0.139139130711555 -0.111145794391632
0.140140131115913 -0.10814157128334
0.141141146421432 -0.105104617774487
0.14214214682579 -0.102029725909233
0.143143147230148 -0.0989049598574638
0.144144147634506 -0.0957226157188416
0.145145148038864 -0.0924744158983231
0.146146148443222 -0.0891496613621712
0.14714714884758 -0.085738979279995
0.148148149251938 -0.0822209790349007
0.149149149656296 -0.0785838812589645
0.150150150060654 -0.0748172551393509
0.151151150465012 -0.070906475186348
0.15215215086937 -0.0668355822563171
0.153153151273727 -0.0626024529337883
0.154154151678085 -0.0581954419612885
0.155155152082443 -0.0536056905984879
0.156156152486801 -0.0488272532820702
0.157157152891159 -0.0438473597168922
0.158158153295517 -0.0386625863611698
0.159159153699875 -0.0332555361092091
0.160160154104233 -0.0276197809726
0.161161154508591 -0.0217458792030811
0.162162154912949 -0.0156299825757742
0.163163155317307 -0.00926335994154215
0.164164155721664 -0.00264414446428418
0.165165156126022 0.00422994932159781
0.16616615653038 0.0113617926836014
0.167167171835899 0.0187507942318916
0.168168172240257 0.0263929907232523
0.169169172644615 0.0342829972505569
0.170170173048973 0.042426809668541
0.171171173453331 0.0508251301944256
0.172172173857689 0.0594648160040379
0.173173174262047 0.068345732986927
0.174174174666405 0.077449657022953
0.175175175070763 0.0867659747600555
0.176176175475121 0.0962792187929153
0.177177175879478 0.105976201593876
0.178178176283836 0.115849882364273
0.179179176688194 0.125881299376488
0.180180177092552 0.136057078838348
0.18118117749691 0.146365225315094
0.182182177901268 0.156789600849152
0.183183178305626 0.167312249541283
0.184184178709984 0.177924498915672
0.185185179114342 0.188612625002861
0.1861861795187 0.199358925223351
0.187187179923058 0.210153698921204
0.188188180327415 0.220978736877441
0.189189180731773 0.231815248727798
0.190190181136131 0.242649927735329
0.191191181540489 0.253465831279755
0.192192196846008 0.264255344867706
0.193193197250366 0.274992316961288
0.194194197654724 0.285662561655045
0.195195198059082 0.296242415904999
0.19619619846344 0.306710809469223
0.197197198867798 0.317044973373413
0.198198199272156 0.327226579189301
0.199199199676514 0.337240964174271
0.200200200080872 0.347064584493637
0.201201200485229 0.356684356927872
0.202202200889587 0.366081267595291
0.203203201293945 0.375234842300415
0.204204201698303 0.384126543998718
0.205205202102661 0.392739683389664
0.206206202507019 0.401054829359055
0.207207202911377 0.409062623977661
0.208208203315735 0.416745513677597
0.209209203720093 0.424090653657913
0.210210204124451 0.43108606338501
0.211211204528809 0.437714219093323
0.212212204933167 0.443963587284088
0.213213205337524 0.449817299842834
0.214214205741882 0.455269575119019
0.21521520614624 0.4603151679039
0.216216206550598 0.464945167303085
0.217217206954956 0.469149678945541
0.218218222260475 0.47293284535408
0.219219222664833 0.476289004087448
0.220220223069191 0.479220151901245
0.221221223473549 0.481725841760635
0.222222223877907 0.483807384967804
0.223223224282265 0.485462993383408
0.224224224686623 0.486698597669601
0.225225225090981 0.487523406744003
0.226226225495338 0.487949937582016
0.227227225899696 0.487993776798248
0.228228226304054 0.48766702413559
0.229229226708412 0.486982107162476
0.23023022711277 0.485959231853485
0.231231227517128 0.484616428613663
0.232232227921486 0.482977211475372
0.233233228325844 0.481052368879318
0.234234228730202 0.478858113288879
0.23523522913456 0.476402759552002
0.236236229538918 0.473701655864716
0.237237229943275 0.470763206481934
0.238238230347633 0.467595010995865
0.239239230751991 0.464211076498032
0.240240231156349 0.460622996091843
0.241241231560707 0.456841289997101
0.242242231965065 0.452870219945908
0.243243232369423 0.448714941740036
0.244244247674942 0.444376260042191
0.2452452480793 0.43985840678215
0.246246248483658 0.435168772935867
0.247247248888016 0.430309563875198
0.248248249292374 0.425290167331696
0.249249249696732 0.420111417770386
0.250250250101089 0.414776831865311
0.251251250505447 0.409290581941605
0.252252250909805 0.403657883405685
0.253253251314163 0.397884368896484
0.254254251718521 0.39197763800621
0.255255252122879 0.385942220687866
0.256256252527237 0.379787564277649
0.257257252931595 0.373516112565994
0.258258253335953 0.367135852575302
0.259259253740311 0.360647588968277
0.260260254144669 0.354057461023331
0.261261254549026 0.347366213798523
0.262262254953384 0.340577602386475
0.263263255357742 0.33369380235672
0.2642642557621 0.326718896627426
0.265265256166458 0.319651633501053
0.266266256570816 0.312495470046997
0.267267256975174 0.305250495672226
0.268268257379532 0.297916650772095
0.26926925778389 0.290495127439499
0.270270258188248 0.282983690500259
0.271271258592606 0.275380939245224
0.272272258996964 0.267685651779175
0.273273259401321 0.259900689125061
0.274274259805679 0.252029865980148
0.275275260210037 0.244078174233437
0.276276260614395 0.236046075820923
0.277277261018753 0.227943509817123
0.278278261423111 0.219773307442665
0.279279261827469 0.211537927389145
0.280280262231827 0.203238502144814
0.281281262636185 0.194876790046692
0.282282292842865 0.18645116686821
0.283283293247223 0.177962377667427
0.284284293651581 0.16940701007843
0.285285294055939 0.160782933235168
0.286286294460297 0.152091890573502
0.287287294864655 0.143330678343773
0.288288295269012 0.134499758481979
0.28928929567337 0.125598847866058
0.290290296077728 0.116628460586071
0.291291296482086 0.107587844133377
0.292292296886444 0.0984788313508034
0.293293297290802 0.089308850467205
0.29429429769516 0.0800830572843552
0.295295298099518 0.0708112418651581
0.296296298503876 0.061501506716013
0.297297298908234 0.0521590933203697
0.298298299312592 0.0427862070500851
0.299299299716949 0.0333790518343449
0.300300300121307 0.0239301342517138
0.301301300525665 0.0144389932975173
0.302302300930023 0.00489849178120494
0.303303301334381 -0.00469209672883153
0.304304301738739 -0.0143398465588689
0.305305302143097 -0.0240444261580706
0.306306302547455 -0.0338106639683247
0.307307302951813 -0.0436451472342014
0.308308303356171 -0.0535479970276356
0.309309303760529 -0.0635202303528786
0.310310304164886 -0.073557436466217
0.311311304569244 -0.0836517363786697
0.312312304973602 -0.0937958657741547
0.31331330537796 -0.103975355625153
0.314314305782318 -0.11417942494154
0.315315306186676 -0.1243981346488
0.316316306591034 -0.134621530771255
0.317317306995392 -0.144843697547913
0.31831830739975 -0.155066847801208
0.319319307804108 -0.165291860699654
0.320320308208466 -0.175521194934845
0.321321308612823 -0.185755059123039
0.322322309017181 -0.195996508002281
0.323323309421539 -0.206244751811028
0.324324309825897 -0.216503754258156
0.325325310230255 -0.226773992180824
0.326326310634613 -0.237056404352188
0.327327311038971 -0.247351348400116
0.328328311443329 -0.257658541202545
0.329329311847687 -0.267978072166443
0.330330312252045 -0.278306752443314
0.331331312656403 -0.288642972707748
0.33233231306076 -0.298980981111526
0.333333343267441 -0.30931892991066
0.334334343671799 -0.319653034210205
0.335335344076157 -0.32998326420784
0.336336344480515 -0.340304344892502
0.337337344884872 -0.350616186857224
0.33833834528923 -0.36091485619545
0.339339345693588 -0.371199697256088
0.340340346097946 -0.381468594074249
0.341341346502304 -0.391725599765778
0.342342346906662 -0.401974350214005
0.34334334731102 -0.412218451499939
0.344344347715378 -0.422462165355682
0.345345348119736 -0.43270805478096
0.346346348524094 -0.442958950996399
0.347347348928452 -0.453215599060059
0.348348349332809 -0.463478714227676
0.349349349737167 -0.473749935626984
0.350350350141525 -0.484027057886124
0.351351350545883 -0.494308441877365
0.352352350950241 -0.504586100578308
0.353353351354599 -0.514854371547699
0.354354351758957 -0.52510529756546
0.355355352163315 -0.535335421562195
0.356356352567673 -0.545539617538452
0.357357352972031 -0.555711627006531
0.358358353376389 -0.565848052501678
0.359359353780746 -0.575948476791382
0.360360354185104 -0.586012125015259
0.361361354589462 -0.596043348312378
0.36236235499382 -0.606049299240112
0.363363355398178 -0.61603832244873
0.364364355802536 -0.626016438007355
0.365365356206894 -0.63599044084549
0.366366356611252 -0.645967900753021
0.36736735701561 -0.655955851078033
0.368368357419968 -0.665956616401672
0.369369357824326 -0.675970196723938
0.370370358228683 -0.68599945306778
0.371371358633041 -0.696044921875
0.372372359037399 -0.70610898733139
0.373373359441757 -0.71619188785553
0.374374359846115 -0.726293504238129
0.375375360250473 -0.736414909362793
0.376376360654831 -0.746558606624603
0.377377361059189 -0.75672835111618
0.378378361463547 -0.766923427581787
0.379379361867905 -0.777144074440002
0.380380362272263 -0.787388622760773
0.38138136267662 -0.797656774520874
0.382382363080978 -0.807944178581238
0.383383363485336 -0.818245232105255
0.384384393692017 -0.828554630279541
0.385385394096375 -0.83886331319809
0.386386394500732 -0.849162578582764
0.38738739490509 -0.859443187713623
0.388388395309448 -0.869695782661438
0.389389395713806 -0.879911303520203
0.390390396118164 -0.890083849430084
0.391391396522522 -0.90020489692688
0.39239239692688 -0.910266101360321
0.393393397331238 -0.920257687568665
0.394394397735596 -0.930169343948364
0.395395398139954 -0.939989507198334
0.396396398544312 -0.949705183506012
0.397397398948669 -0.959304332733154
0.398398399353027 -0.968773543834686
0.399399399757385 -0.978099703788757
0.400400400161743 -0.987270176410675
0.401401400566101 -0.996271014213562
0.402402400970459 -1.00508737564087
0.403403401374817 -1.01370882987976
0.404404401779175 -1.02212536334991
0.405405402183533 -1.03033399581909
0.406406402587891 -1.03833639621735
0.407407402992249 -1.0461345911026
0.408408403396606 -1.05372965335846
0.409409403800964 -1.06111860275269
0.410410404205322 -1.06829738616943
0.41141140460968 -1.07526278495789
0.412412405014038 -1.08201158046722
0.413413405418396 -1.08854138851166
0.414414405822754 -1.09484612941742
0.415415406227112 -1.10091972351074
0.41641640663147 -1.10675418376923
0.417417407035828 -1.11234104633331
0.418418407440186 -1.11767196655273
0.419419407844543 -1.12273418903351
0.420420408248901 -1.12751638889313
0.421421408653259 -1.13200652599335
0.422422409057617 -1.13619565963745
0.423423409461975 -1.14007675647736
0.424424409866333 -1.14364445209503
0.425425410270691 -1.14689183235168
0.426426410675049 -1.14981436729431
0.427427411079407 -1.1524041891098
0.428428411483765 -1.15465378761292
0.429429411888123 -1.15655672550201
0.43043041229248 -1.15810894966125
0.431431412696838 -1.15930640697479
0.432432413101196 -1.16014671325684
0.433433413505554 -1.16062939167023
0.434434413909912 -1.16075658798218
0.43543541431427 -1.16052913665771
0.43643644452095 -1.15994727611542
0.437437444925308 -1.15900778770447
0.438438445329666 -1.15770983695984
0.439439445734024 -1.15605115890503
0.440440446138382 -1.15402603149414
0.44144144654274 -1.15162467956543
0.442442446947098 -1.14883875846863
0.443443447351456 -1.14566445350647
0.444444447755814 -1.14210116863251
0.445445448160172 -1.13814759254456
0.446446448564529 -1.13380217552185
0.447447448968887 -1.12906265258789
0.448448449373245 -1.12392735481262
0.449449449777603 -1.11839628219604
0.450450450181961 -1.11246764659882
0.451451450586319 -1.10614192485809
0.452452450990677 -1.09942054748535
0.453453451395035 -1.09230422973633
0.454454451799393 -1.08479785919189
0.455455452203751 -1.07690870761871
0.456456452608109 -1.06864678859711
0.457457453012466 -1.06002199649811
0.458458453416824 -1.05104470252991
0.459459453821182 -1.04172492027283
0.46046045422554 -1.03207230567932
0.461461454629898 -1.02209568023682
0.462462455034256 -1.01180267333984
0.463463455438614 -1.00120079517365
0.464464455842972 -0.99029803276062
0.46546545624733 -0.979101240634918
0.466466456651688 -0.967616200447083
0.467467457056046 -0.955849051475525
0.468468457460403 -0.943804740905762
0.469469457864761 -0.931489288806915
0.470470458269119 -0.918907701969147
0.471471458673477 -0.906064331531525
0.472472459077835 -0.892963767051697
0.473473459482193 -0.879610419273376
0.474474459886551 -0.86600786447525
0.475475460290909 -0.852160036563873
0.476476460695267 -0.838073074817657
0.477477461099625 -0.823750734329224
0.478478461503983 -0.809197187423706
0.47947946190834 -0.794419884681702
0.480480462312698 -0.779435455799103
0.481481462717056 -0.764259338378906
0.482482463121414 -0.748909056186676
0.483483463525772 -0.733399510383606
0.48448446393013 -0.717744410037994
0.485485464334488 -0.701957523822784
0.486486464738846 -0.686057150363922
0.487487494945526 -0.670061349868774
0.488488495349884 -0.653991758823395
0.489489495754242 -0.63787454366684
0.4904904961586 -0.621737360954285
0.491491496562958 -0.605607628822327
0.492492496967316 -0.589509010314941
0.493493497371674 -0.573464035987854
0.494494497776031 -0.557490468025208
0.495495498180389 -0.541608214378357
0.496496498584747 -0.525837063789368
0.497497498989105 -0.510197997093201
0.498498499393463 -0.494713068008423
0.499499499797821 -0.479402959346771
0.500500500202179 -0.464285969734192
0.501501500606537 -0.449383735656738
0.502502501010895 -0.434715002775192
0.503503501415253 -0.420298010110855
0.504504501819611 -0.406145542860031
0.505505502223969 -0.392269134521484
0.506506502628326 -0.378680318593979
0.507507503032684 -0.365390926599503
0.508508503437042 -0.352412730455399
0.5095095038414 -0.33975750207901
0.510510504245758 -0.327434241771698
0.511511504650116 -0.315452724695206
0.512512505054474 -0.303821265697479
0.513513505458832 -0.292544364929199
0.51451450586319 -0.281626284122467
0.515515506267548 -0.271072447299957
0.516516506671906 -0.260888874530792
0.517517507076263 -0.251078128814697
0.518518507480621 -0.241641327738762
0.519519507884979 -0.232572302222252
0.520520508289337 -0.223864108324051
0.521521508693695 -0.215509578585625
0.522522509098053 -0.207502275705338
0.523523509502411 -0.199834331870079
0.524524509906769 -0.192499712109566
0.525525510311127 -0.185495764017105
0.526526510715485 -0.178819820284843
0.527527511119843 -0.17247062921524
0.5285285115242 -0.166446030139923
0.529529511928558 -0.160745546221733
0.530530512332916 -0.155367329716682
0.531531512737274 -0.150311008095741
0.532532513141632 -0.145575791597366
0.53353351354599 -0.141160160303116
0.534534513950348 -0.137064397335052
0.535535514354706 -0.133291155099869
0.536536514759064 -0.129844143986702
0.537537515163422 -0.126731753349304
0.53853851556778 -0.123962841928005
0.539539575576782 -0.121549099683762
0.54054057598114 -0.119504995644093
0.541541576385498 -0.117843918502331
0.542542576789856 -0.116578191518784
0.543543577194214 -0.115719616413116
0.544544577598572 -0.115278795361519
0.54554557800293 -0.115268386900425
0.546546578407288 -0.115699522197247
0.547547578811646 -0.116583809256554
0.548548579216003 -0.117929816246033
0.549549579620361 -0.119746446609497
0.550550580024719 -0.122039742767811
0.551551580429077 -0.124814063310623
0.552552580833435 -0.1280667334795
0.553553581237793 -0.131793737411499
0.554554581642151 -0.135996595025063
0.555555582046509 -0.14067941904068
0.556556582450867 -0.145845547318459
0.557557582855225 -0.151498645544052
0.558558583259583 -0.157641857862473
0.55955958366394 -0.164278283715248
0.560560584068298 -0.171415239572525
0.561561584472656 -0.179059743881226
0.562562584877014 -0.187218278646469
0.563563585281372 -0.195894435048103
0.56456458568573 -0.205087378621101
0.565565586090088 -0.214796379208565
0.566566586494446 -0.225013628602028
0.567567586898804 -0.23573762178421
0.568568587303162 -0.246968761086464
0.56956958770752 -0.258706420660019
0.570570588111877 -0.270950973033905
0.571571588516235 -0.283701479434967
0.572572588920593 -0.296959519386292
0.573573589324951 -0.310730338096619
0.574574589729309 -0.325020283460617
0.575575590133667 -0.339834749698639
0.576576590538025 -0.355176359415054
0.577577590942383 -0.371043831110001
0.578578591346741 -0.387434333562851
0.579579591751099 -0.404344469308853
0.580580592155457 -0.421770811080933
0.581581592559814 -0.439706683158875
0.582582592964172 -0.458145558834076
0.58358359336853 -0.477083504199982
0.584584593772888 -0.496518075466156
0.585585594177246 -0.5164435505867
0.586586594581604 -0.53685188293457
0.587587594985962 -0.557732939720154
0.58858859539032 -0.57907497882843
0.589589595794678 -0.600859701633453
0.590590596199036 -0.623063743114471
0.591591596603394 -0.64565646648407
0.592592597007751 -0.668607771396637
0.593593597412109 -0.691883027553558
0.594594597816467 -0.715452015399933
0.595595598220825 -0.73928314447403
0.596596598625183 -0.763345718383789
0.597597599029541 -0.787610232830048
0.598598599433899 -0.812050342559814
0.599599599838257 -0.836641430854797
0.600600600242615 -0.861357510089874
0.601601600646973 -0.886170148849487
0.602602601051331 -0.911052465438843
0.603603601455688 -0.935979843139648
0.604604601860046 -0.960927188396454
0.605605602264404 -0.985870897769928
0.606606602668762 -1.01078832149506
0.60760760307312 -1.03565728664398
0.608608603477478 -1.06045567989349
0.609609603881836 -1.08516120910645
0.610610604286194 -1.10974669456482
0.611611604690552 -1.13418483734131
0.61261260509491 -1.15844702720642
0.613613605499268 -1.18250620365143
0.614614605903625 -1.20633351802826
0.615615606307983 -1.22990572452545
0.616616606712341 -1.25319850444794
0.617617607116699 -1.27618896961212
0.618618607521057 -1.29885411262512
0.619619607925415 -1.32118117809296
0.620620608329773 -1.34316253662109
0.621621608734131 -1.36479115486145
0.622622609138489 -1.38605952262878
0.623623609542847 -1.40696239471436
0.624624609947205 -1.42749524116516
0.625625610351562 -1.44765329360962
0.62662661075592 -1.46743190288544
0.627627611160278 -1.48682773113251
0.628628611564636 -1.50583851337433
0.629629611968994 -1.52446389198303
0.630630612373352 -1.54270350933075
0.63163161277771 -1.56055736541748
0.632632613182068 -1.57802796363831
0.633633613586426 -1.59511506557465
0.634634613990784 -1.6118175983429
0.635635614395142 -1.62813472747803
0.6366366147995 -1.64406359195709
0.637637615203857 -1.65960395336151
0.638638615608215 -1.67475879192352
0.639639616012573 -1.68953442573547
0.640640616416931 -1.70393824577332
0.641641676425934 -1.71797239780426
0.642642676830292 -1.73163425922394
0.64364367723465 -1.74492716789246
0.644644677639008 -1.7578558921814
0.645645678043365 -1.77042734622955
0.646646678447723 -1.78264725208282
0.647647678852081 -1.79452168941498
0.648648679256439 -1.8060599565506
0.649649679660797 -1.81726884841919
0.650650680065155 -1.82815682888031
0.651651680469513 -1.83873212337494
0.652652680873871 -1.84900271892548
0.653653681278229 -1.85897755622864
0.654654681682587 -1.86867034435272
0.655655682086945 -1.87809491157532
0.656656682491302 -1.88726496696472
0.65765768289566 -1.89619517326355
0.658658683300018 -1.90489661693573
0.659659683704376 -1.91337728500366
0.660660684108734 -1.92164945602417
0.661661684513092 -1.92971968650818
0.66266268491745 -1.93760192394257
0.663663685321808 -1.94530963897705
0.664664685726166 -1.95286273956299
0.665665686130524 -1.96027946472168
0.666666686534882 -1.96758008003235
0.66766768693924 -1.97478592395782
0.668668687343597 -1.9819210767746
0.669669687747955 -1.98900246620178
0.670670688152313 -1.99604594707489
0.671671688556671 -2.0030620098114
0.672672688961029 -2.01006054878235
0.673673689365387 -2.01705622673035
0.674674689769745 -2.02406215667725
0.675675690174103 -2.03108835220337
0.676676690578461 -2.03814029693604
0.677677690982819 -2.04522347450256
0.678678691387177 -2.05234241485596
0.679679691791534 -2.05950379371643
0.680680692195892 -2.06670498847961
0.68168169260025 -2.07394647598267
0.682682693004608 -2.08122396469116
0.683683693408966 -2.08853721618652
0.684684693813324 -2.09588313102722
0.685685694217682 -2.10326242446899
0.68668669462204 -2.11067223548889
0.687687695026398 -2.11810517311096
0.688688695430756 -2.12555503845215
0.689689695835114 -2.13301706314087
0.690690696239471 -2.14048886299133
0.691691696643829 -2.1479754447937
0.692692697048187 -2.1554799079895
0.693693697452545 -2.163006067276
0.694694697856903 -2.17055678367615
0.695695698261261 -2.1781325340271
0.696696698665619 -2.18573522567749
0.697697699069977 -2.19336104393005
0.698698699474335 -2.20101046562195
0.699699699878693 -2.2086808681488
0.700700700283051 -2.21637368202209
0.701701700687408 -2.22409009933472
0.702702701091766 -2.23183083534241
0.703703701496124 -2.23959755897522
0.704704701900482 -2.24739289283752
0.70570570230484 -2.25521159172058
0.706706702709198 -2.26304960250854
0.707707703113556 -2.27090215682983
0.708708703517914 -2.27876281738281
0.709709703922272 -2.28663015365601
0.71071070432663 -2.29450154304504
0.711711704730988 -2.30237245559692
0.712712705135345 -2.31024312973022
0.713713705539703 -2.31811118125916
0.714714705944061 -2.32597422599792
0.715715706348419 -2.3338303565979
0.716716706752777 -2.34167528152466
0.717717707157135 -2.34950637817383
0.718718707561493 -2.35731291770935
0.719719707965851 -2.36508703231812
0.720720708370209 -2.37282466888428
0.721721708774567 -2.38051986694336
0.722722709178925 -2.38816952705383
0.723723709583282 -2.39577388763428
0.72472470998764 -2.4033317565918
0.725725710391998 -2.41084861755371
0.726726710796356 -2.4183247089386
0.727727711200714 -2.42576575279236
0.728728711605072 -2.43317723274231
0.72972971200943 -2.44056630134583
0.730730712413788 -2.44794273376465
0.731731712818146 -2.45531940460205
0.732732713222504 -2.46269989013672
0.733733713626862 -2.47008943557739
0.734734714031219 -2.4774911403656
0.735735714435577 -2.4849066734314
0.736736714839935 -2.49233531951904
0.737737715244293 -2.49978184700012
0.738738715648651 -2.50724768638611
0.739739716053009 -2.51473474502563
0.740740716457367 -2.52224373817444
0.741741716861725 -2.529780626297
0.742742717266083 -2.53735065460205
0.743743777275085 -2.54496216773987
0.744744777679443 -2.55261850357056
0.745745778083801 -2.56033134460449
0.746746778488159 -2.56809854507446
0.747747778892517 -2.57592940330505
0.748748779296875 -2.58382678031921
0.749749779701233 -2.59179377555847
0.750750780105591 -2.59983587265015
0.751751780509949 -2.60795831680298
0.752752780914307 -2.61616492271423
0.753753781318665 -2.62445974349976
0.754754781723022 -2.6328501701355
0.75575578212738 -2.64133286476135
0.756756782531738 -2.6499183177948
0.757757782936096 -2.65860795974731
0.758758783340454 -2.66740798950195
0.759759783744812 -2.67632722854614
0.76076078414917 -2.68536639213562
0.761761784553528 -2.69453191757202
0.762762784957886 -2.70382905006409
0.763763785362244 -2.71325826644897
0.764764785766602 -2.72282433509827
0.765765786170959 -2.73252606391907
0.766766786575317 -2.7423620223999
0.767767786979675 -2.75233292579651
0.768768787384033 -2.76243233680725
0.769769787788391 -2.77266263961792
0.770770788192749 -2.78302502632141
0.771771788597107 -2.7935197353363
0.772772789001465 -2.80415630340576
0.773773789405823 -2.81493663787842
0.774774789810181 -2.82586050033569
0.775775790214539 -2.83693051338196
0.776776790618896 -2.84814023971558
0.777777791023254 -2.85948872566223
0.778778791427612 -2.87097263336182
0.77977979183197 -2.88259077072144
0.780780792236328 -2.89433860778809
0.781781792640686 -2.90622282028198
0.782782793045044 -2.91824102401733
0.783783793449402 -2.9303936958313
0.78478479385376 -2.94267725944519
0.785785794258118 -2.95509219169617
0.786786794662476 -2.96763253211975
0.787787795066833 -2.98029541969299
0.788788795471191 -2.993079662323
0.789789795875549 -3.00598454475403
0.790790796279907 -3.01900959014893
0.791791796684265 -3.03214859962463
0.792792797088623 -3.04541182518005
0.793793797492981 -3.05879235267639
0.794794797897339 -3.07229280471802
0.795795798301697 -3.08590984344482
0.796796798706055 -3.09964299201965
0.797797799110413 -3.11349439620972
0.798798799514771 -3.12745761871338
0.799799799919128 -3.14154076576233
0.800800800323486 -3.15573072433472
0.801801800727844 -3.17004013061523
0.802802801132202 -3.18446087837219
0.80380380153656 -3.19899654388428
0.804804801940918 -3.21364045143127
0.805805802345276 -3.22838497161865
0.806806802749634 -3.24322915077209
0.807807803153992 -3.25816345214844
0.80880880355835 -3.27317810058594
0.809809803962708 -3.28827023506165
0.810810804367065 -3.30342531204224
0.811811804771423 -3.31863737106323
0.812812805175781 -3.33389210700989
0.813813805580139 -3.3491792678833
0.814814805984497 -3.36448192596436
0.815815806388855 -3.37979006767273
0.816816806793213 -3.39508676528931
0.817817807197571 -3.41036772727966
0.818818807601929 -3.42561984062195
0.819819808006287 -3.44083762168884
0.820820808410645 -3.45602083206177
0.821821808815002 -3.47115278244019
0.82282280921936 -3.48623323440552
0.823823809623718 -3.50125217437744
0.824824810028076 -3.5162045955658
0.825825810432434 -3.53109288215637
0.826826810836792 -3.54591917991638
0.82782781124115 -3.56069302558899
0.828828811645508 -3.57540774345398
0.829829812049866 -3.59005498886108
0.830830812454224 -3.60463690757751
0.831831812858582 -3.6191508769989
0.832832813262939 -3.63359332084656
0.833833813667297 -3.64796042442322
0.834834814071655 -3.66225647926331
0.835835814476013 -3.67647171020508
0.836836814880371 -3.69059419631958
0.837837815284729 -3.70462417602539
0.838838815689087 -3.71854829788208
0.839839816093445 -3.73236012458801
0.840840816497803 -3.74604797363281
0.841841816902161 -3.75960493087769
0.842842817306519 -3.77301692962646
0.843843817710876 -3.78628039360046
0.844844818115234 -3.79938101768494
0.845845818519592 -3.81232070922852
0.846846878528595 -3.82509183883667
0.847847878932953 -3.83769512176514
0.848848879337311 -3.85012745857239
0.849849879741669 -3.8623948097229
0.850850880146027 -3.87450361251831
0.851851880550385 -3.88645601272583
0.852852880954742 -3.89824914932251
0.8538538813591 -3.90988683700562
0.854854881763458 -3.92136836051941
0.855855882167816 -3.93269300460815
0.856856882572174 -3.94385576248169
0.857857882976532 -3.95484781265259
0.85885888338089 -3.96566486358643
0.859859883785248 -3.97629618644714
0.860860884189606 -3.98674345016479
0.861861884593964 -3.99699687957764
0.862862884998322 -4.00704193115234
0.863863885402679 -4.01687526702881
0.864864885807037 -4.02648305892944
0.865865886211395 -4.03586912155151
0.866866886615753 -4.04501008987427
0.867867887020111 -4.05390167236328
0.868868887424469 -4.06253814697266
0.869869887828827 -4.07089853286743
0.870870888233185 -4.07897853851318
0.871871888637543 -4.08676719665527
0.872872889041901 -4.0942587852478
0.873873889446259 -4.10144281387329
0.874874889850616 -4.10831737518311
0.875875890254974 -4.11486196517944
0.876876890659332 -4.12107133865356
0.87787789106369 -4.12693786621094
0.878878891468048 -4.13245534896851
0.879879891872406 -4.13761281967163
0.880880892276764 -4.14239931106567
0.881881892681122 -4.14679718017578
0.88288289308548 -4.15080785751343
0.883883893489838 -4.15440607070923
0.884884893894196 -4.15759611129761
0.885885894298553 -4.16037225723267
0.886886894702911 -4.16272163391113
0.887887895107269 -4.16464519500732
0.888888895511627 -4.16613578796387
0.889889895915985 -4.16718053817749
0.890890896320343 -4.16778755187988
0.891891896724701 -4.16793584823608
0.892892897129059 -4.16763401031494
0.893893897533417 -4.16687345504761
0.894894897937775 -4.16566276550293
0.895895898342133 -4.16399145126343
0.89689689874649 -4.16186046600342
0.897897899150848 -4.15927791595459
0.898898899555206 -4.1562237739563
0.899899899959564 -4.15271520614624
0.900900900363922 -4.14874792098999
0.90190190076828 -4.14432096481323
0.902902901172638 -4.1394305229187
0.903903901576996 -4.13406705856323
0.904904901981354 -4.12822532653809
0.905905902385712 -4.12189674377441
0.90690690279007 -4.11509275436401
0.907907903194427 -4.10777902603149
0.908908903598785 -4.09997177124023
0.909909904003143 -4.09164953231812
0.910910904407501 -4.08280992507935
0.911911904811859 -4.07346200942993
0.912912905216217 -4.06358671188354
0.913913905620575 -4.05319452285767
0.914914906024933 -4.0422797203064
0.915915906429291 -4.03084945678711
0.916916906833649 -4.01889705657959
0.917917907238007 -4.00641775131226
0.918918907642365 -3.99342966079712
0.919919908046722 -3.97993922233582
0.92092090845108 -3.96597242355347
0.921921908855438 -3.95152354240417
0.922922909259796 -3.93664360046387
0.923923909664154 -3.92133975028992
0.924924910068512 -3.9056351184845
0.92592591047287 -3.88956832885742
0.926926910877228 -3.87313580513
0.927927911281586 -3.85636186599731
0.928928911685944 -3.83925938606262
0.929929912090302 -3.82184934616089
0.930930912494659 -3.80413818359375
0.931931912899017 -3.7861430644989
0.932932913303375 -3.76787352561951
0.933933913707733 -3.74933767318726
0.934934914112091 -3.73056578636169
0.935935914516449 -3.71156287193298
0.936936914920807 -3.69234132766724
0.937937915325165 -3.67293167114258
0.938938915729523 -3.65333318710327
0.939939916133881 -3.63355851173401
0.940940916538239 -3.61363291740417
0.941941916942596 -3.59354615211487
0.942942917346954 -3.57331466674805
0.943943917751312 -3.55294179916382
0.94494491815567 -3.53244400024414
0.945945918560028 -3.51182746887207
0.946946918964386 -3.49110412597656
0.947947919368744 -3.47027802467346
0.948948979377747 -3.44936537742615
0.949949979782104 -3.42836618423462
0.950950980186462 -3.40728521347046
0.95195198059082 -3.38613033294678
0.952952980995178 -3.36489820480347
0.953953981399536 -3.34359955787659
0.954954981803894 -3.32222080230713
0.955955982208252 -3.30076766014099
0.95695698261261 -3.27923321723938
0.957957983016968 -3.25762557983398
0.958958983421326 -3.2359356880188
0.959959983825684 -3.21415948867798
0.960960984230042 -3.19229769706726
0.961961984634399 -3.17036271095276
0.962962985038757 -3.14835381507874
0.963963985443115 -3.12629079818726
0.964964985847473 -3.10417151451111
0.965965986251831 -3.08202385902405
0.966966986656189 -3.05984449386597
0.967967987060547 -3.03766226768494
0.968968987464905 -3.01546669006348
0.969969987869263 -2.99328279495239
0.970970988273621 -2.97111058235168
0.971971988677979 -2.94896173477173
0.972972989082336 -2.92682504653931
0.973973989486694 -2.90472006797791
0.974974989891052 -2.88263845443726
0.97597599029541 -2.86058616638184
0.976976990699768 -2.83855652809143
0.977977991104126 -2.81655311584473
0.978978991508484 -2.79458141326904
0.979979991912842 -2.77263283729553
0.9809809923172 -2.7507107257843
0.981981992721558 -2.72881174087524
0.982982993125916 -2.70693683624268
0.983983993530273 -2.68507957458496
0.984984993934631 -2.66323137283325
0.985985994338989 -2.64139413833618
0.986986994743347 -2.61956882476807
0.987987995147705 -2.59775567054749
0.988988995552063 -2.57595586776733
0.989989995956421 -2.5541684627533
0.990990996360779 -2.53240203857422
0.991991996765137 -2.51065850257874
0.992992997169495 -2.48893785476685
0.993993997573853 -2.4672520160675
0.99499499797821 -2.44560360908508
0.995995998382568 -2.42398595809937
0.996996998786926 -2.40240025520325
0.997997999191284 -2.38084959983826
0.998998999595642 -2.35934114456177
1 -2.33786535263062
};

\foreach \x in {0, 0.01, ..., 0.66} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        cyan,
    ] coordinates {(\x, -3)};
}

\foreach \x in {0.185, 0.186, ..., 0.268} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        orange,
    ] coordinates {(\x, -3.5)};
}

\foreach \x in {0, 0.01, ..., 0.41} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        purple,
    ] coordinates {(\x, -4)};
}

\foreach \x in {0.45, 0.46, ..., 0.66} {
    \addplot [
        only marks,
        mark=square*,
        mark size=0.75,
        purple,
    ] coordinates {(\x, -4)};
}

% 456456452608109

% 185185179114342
% 268268257379532
\end{axis}
\end{tikzpicture}

==> final_figs/gamma_kappa_fixed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$m$},
title={\small{$\gamma=0.01$, $\kappa=0.001$}},
xmin=0, xmax=7325,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$r$},
width=5cm,
height=5cm,
x grid style={darkgray176},
grid=both,
ymin=-2.25, ymax=47.25,
ytick style={color=black}
]
\addplot [semithick, aaltoBlue]
table {%
500 0
1000 1
1500 4
2000 7
2500 10
3000 14
3500 17
4000 21
4500 25
5000 29
5500 33
6000 37
6500 41
7000 45
};
\end{axis}

\end{tikzpicture}

==> final_figs/gamma_r_fixed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
grid=both,
xlabel={$m$},
ylabel style={yshift=1em},
xmin=0, xmax=7325,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\kappa$ (log)},
x grid style={darkgray176},
width=5cm,
height=5cm,
%ymin=1.06610609697622e-32, ymax=0.172249930191501,
ymode=log,
ytick style={color=black},
ytick={1e-36,
1e-28,
1e-20,
1e-12,
1e-4
},
yticklabels={
  ${10^{-36}}$),
  $10^{-28}$,
  $10^{-20}$,
  $10^{-12}$,
  $10^{-4}$
},
title={\small{$r=0$, $\gamma=0.01$}}
]
\addplot [semithick, aaltoBlue]
table {%
500 0.0065704830424146
1000 4.31712474106579e-05
1500 2.83655949031613e-07
2000 1.86375660299223e-09
2500 1.22457811551487e-11
3000 8.04606974210249e-14
3500 5.28665647985697e-16
4000 3.47358867519715e-18
4500 2.28231554867063e-20
5000 1.49959156099795e-22
5500 9.8530409220851e-25
6000 6.47392382947773e-27
6500 4.25368067394672e-29
7000 2.79487367360137e-31
};
\end{axis}

\end{tikzpicture}


==> final_figs/locality.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.1, ymax=0.25,
ytick style={color=black},
height=6cm,
width=12cm,
xlabel={$a$},
xtick={0, 0.25, 0.5, 0.75, 1},
xticklabels={0, 0.25, 0.5, 0.75, 1},
ylabel={$f(a)$}
]
\addplot [thick, black] table [x index=0, y expr={-\thisrowno{1}}]{
x y
0 -8.13603401184082e-06
0.00100200402084738 0.000460579991340637
0.00200400804169476 0.000945031642913818
0.00300601217895746 0.00144398212432861
0.00400801608338952 0.00195750594139099
0.00501001998782158 0.00248481333255768
0.00601202435791492 0.00302618741989136
0.00701402826234698 0.00357997417449951
0.00801603216677904 0.00414618849754333
0.00901803653687239 0.00472517311573029
0.0100200399756432 0.00531496107578278
0.0110220443457365 0.00591555237770081
0.0120240487158298 0.00652745366096497
0.0130260521546006 0.00714939832687378
0.014028056524694 0.00778083503246307
0.0150300599634647 0.0084216296672821
0.0160320643335581 0.00907163321971893
0.0170340687036514 0.00973004102706909
0.0180360730737448 0.010395810008049
0.019038075581193 0.011069729924202
0.0200400799512863 0.0117513835430145
0.0210420843213797 0.0124388635158539
0.022044088691473 0.0131330788135529
0.0230460930615664 0.0138337314128876
0.0240480974316597 0.0145393908023834
0.0250500999391079 0.0152499675750732
0.0260521043092012 0.015965610742569
0.0270541086792946 0.0166867077350616
0.0280561130493879 0.017410546541214
0.0290581174194813 0.0181375443935394
0.0300601199269295 0.0188691020011902
0.0310621242970228 0.0196027755737305
0.0320641286671162 0.0203384160995483
0.0330661311745644 0.0210763514041901
0.0340681374073029 0.0218167006969452
0.0350701399147511 0.0225579440593719
0.0360721461474895 0.0232989192008972
0.0370741486549377 0.0240414142608643
0.0380761511623859 0.0247839093208313
0.0390781573951244 0.0255251824855804
0.0400801599025726 0.02626633644104
0.0410821661353111 0.0270064771175385
0.0420841686427593 0.0277451872825623
0.0430861711502075 0.028480589389801
0.044088177382946 0.0292147099971771
0.0450901798903942 0.0299458503723145
0.0460921861231327 0.0306729376316071
0.0470941886305809 0.0313966274261475
0.0480961948633194 0.0321173369884491
0.0490981973707676 0.0328323543071747
0.0501001998782158 0.0335412621498108
0.0511022061109543 0.0342468917369843
0.0521042086184025 0.0349454283714294
0.053106214851141 0.035637378692627
0.0541082173585892 0.0363225340843201
0.0551102198660374 0.0370013415813446
0.0561122260987759 0.0376715660095215
0.0571142286062241 0.038332611322403
0.0581162348389626 0.0389860570430756
0.0591182373464108 0.0396291613578796
0.0601202398538589 0.0402626693248749
0.0611222460865974 0.040885716676712
0.0621242485940456 0.0414983630180359
0.0631262511014938 0.0420992374420166
0.0641282573342323 0.0426866114139557
0.0651302635669708 0.0432629883289337
0.0661322623491287 0.0438258349895477
0.0671342685818672 0.0443740487098694
0.0681362748146057 0.0449081659317017
0.0691382810473442 0.045427531003952
0.0701402798295021 0.0459309816360474
0.0711422860622406 0.0464180707931519
0.0721442922949791 0.0468881130218506
0.073146291077137 0.0473403930664062
0.0741482973098755 0.0477741956710815
0.075150303542614 0.0481885075569153
0.0761523023247719 0.0485842227935791
0.0771543085575104 0.0489581227302551
0.0781563147902489 0.0493109226226807
0.0791583210229874 0.0496417284011841
0.0801603198051453 0.0499493479728699
0.0811623260378838 0.0502336025238037
0.0821643322706223 0.0504923462867737
0.0831663310527802 0.0507271289825439
0.0841683372855186 0.0509346127510071
0.0851703435182571 0.0511156320571899
0.086172342300415 0.0512681603431702
0.0871743485331535 0.0513913035392761
0.088176354765892 0.051485002040863
0.0891783609986305 0.0515477061271667
0.0901803597807884 0.0515791177749634
0.0911823660135269 0.0515763163566589
0.0921843722462654 0.0515402555465698
0.0931863710284233 0.0514688491821289
0.0941883772611618 0.0513607263565063
0.0951903834939003 0.051216185092926
0.0961923897266388 0.0510329008102417
0.0971943885087967 0.0508095622062683
0.0981963947415352 0.0505459308624268
0.0991984009742737 0.0502400994300842
0.100200399756432 0.0498892068862915
0.10120240598917 0.0494967103004456
0.102204412221909 0.0490601062774658
0.103206411004066 0.0485818982124329
0.104208417236805 0.0480648279190063
0.105210423469543 0.0475082397460938
0.106212429702282 0.0469141006469727
0.10721442848444 0.0462833642959595
0.108216434717178 0.0456172823905945
0.109218440949917 0.0449177622795105
0.110220439732075 0.044184148311615
0.111222445964813 0.0434200763702393
0.112224452197552 0.0426246523857117
0.11322645097971 0.0417996048927307
0.114228457212448 0.0409452319145203
0.115230463445187 0.0400638580322266
0.116232469677925 0.0391556024551392
0.117234468460083 0.0382237434387207
0.118236474692822 0.0372653007507324
0.11923848092556 0.0362839698791504
0.120240479707718 0.0352798700332642
0.121242485940456 0.0342545509338379
0.122244492173195 0.0332072973251343
0.123246490955353 0.0321387052536011
0.124248497188091 0.0310522317886353
0.12525050342083 0.0299490690231323
0.126252502202988 0.0288283824920654
0.127254515886307 0.0276883840560913
0.128256514668465 0.0265350341796875
0.129258513450623 0.0253653526306152
0.130260527133942 0.0241813659667969
0.1312625259161 0.0229852199554443
0.132264524698257 0.0217758417129517
0.133266538381577 0.0205537080764771
0.134268537163734 0.0193219184875488
0.135270535945892 0.0180783271789551
0.136272549629211 0.0168253183364868
0.137274548411369 0.0155630111694336
0.138276562094688 0.0142940282821655
0.139278560876846 0.0130172967910767
0.140280559659004 0.0117335319519043
0.141282573342323 0.0104416608810425
0.142284572124481 0.00914633274078369
0.143286570906639 0.00784623622894287
0.144288584589958 0.00654315948486328
0.145290583372116 0.00523579120635986
0.146292582154274 0.00392532348632812
0.147294595837593 0.00261187553405762
0.148296594619751 0.00129950046539307
0.149298593401909 -1.33514404296875e-05
0.150300607085228 -0.00132668018341064
0.151302605867386 -0.00264263153076172
0.152304604649544 -0.00395190715789795
0.153306618332863 -0.00526106357574463
0.154308617115021 -0.00656938552856445
0.155310615897179 -0.00787198543548584
0.156312629580498 -0.0091705322265625
0.157314628362656 -0.0104650259017944
0.158316642045975 -0.0117543935775757
0.159318640828133 -0.0130354166030884
0.160320639610291 -0.0143096446990967
0.16132265329361 -0.0155782699584961
0.162324652075768 -0.0168359279632568
0.163326650857925 -0.0180847644805908
0.164328664541245 -0.0193254947662354
0.165330663323402 -0.0205550193786621
0.16633266210556 -0.0217719078063965
0.167334675788879 -0.0229778289794922
0.168336674571037 -0.0241711139678955
0.169338673353195 -0.0253520011901855
0.170340687036514 -0.0265154838562012
0.171342685818672 -0.0276663303375244
0.17234468460083 -0.0288004875183105
0.173346698284149 -0.029916524887085
0.174348697066307 -0.0310144424438477
0.175350710749626 -0.0320971012115479
0.176352709531784 -0.0331587791442871
0.177354708313942 -0.0341968536376953
0.178356721997261 -0.0352182388305664
0.179358720779419 -0.0362133979797363
0.180360719561577 -0.0371899604797363
0.181362733244896 -0.0381407737731934
0.182364732027054 -0.0390639305114746
0.183366730809212 -0.0399661064147949
0.184368744492531 -0.0408377647399902
0.185370743274689 -0.0416848659515381
0.186372742056847 -0.0425004959106445
0.187374755740166 -0.0432865619659424
0.188376754522324 -0.044044017791748
0.189378753304482 -0.0447702407836914
0.190380766987801 -0.0454568862915039
0.191382765769958 -0.0461127758026123
0.192384779453278 -0.0467343330383301
0.193386778235435 -0.0473148822784424
0.194388777017593 -0.0478620529174805
0.195390790700912 -0.0483660697937012
0.19639278948307 -0.048832893371582
0.197394788265228 -0.0492596626281738
0.198396801948547 -0.0496387481689453
0.199398800730705 -0.0499744415283203
0.200400799512863 -0.0502641201019287
0.201402813196182 -0.0505094528198242
0.20240481197834 -0.0507094860076904
0.203406810760498 -0.0508663654327393
0.204408824443817 -0.0509805679321289
0.205410823225975 -0.0510542392730713
0.206412822008133 -0.0510907173156738
0.207414835691452 -0.0510876178741455
0.20841683447361 -0.051048755645752
0.209418833255768 -0.0509757995605469
0.210420846939087 -0.0508687496185303
0.211422845721245 -0.0507285594940186
0.212424859404564 -0.0505537986755371
0.213426858186722 -0.0503511428833008
0.21442885696888 -0.0501184463500977
0.215430870652199 -0.0498647689819336
0.216432869434357 -0.0495781898498535
0.217434868216515 -0.0492687225341797
0.218436881899834 -0.0489320755004883
0.219438880681992 -0.0485706329345703
0.220440879464149 -0.0481863021850586
0.221442893147469 -0.0477838516235352
0.222444891929626 -0.047360897064209
0.223446890711784 -0.0469188690185547
0.224448904395103 -0.0464596748352051
0.225450903177261 -0.0459775924682617
0.226452901959419 -0.0454778671264648
0.227454915642738 -0.0449700355529785
0.228456914424896 -0.0444431304931641
0.229458928108215 -0.043910026550293
0.230460926890373 -0.0433506965637207
0.231462925672531 -0.0427827835083008
0.23246493935585 -0.0422096252441406
0.233466938138008 -0.0416221618652344
0.234468936920166 -0.0410294532775879
0.235470950603485 -0.0404191017150879
0.236472949385643 -0.0398116111755371
0.237474948167801 -0.0391831398010254
0.23847696185112 -0.0385651588439941
0.239478960633278 -0.0379314422607422
0.240480959415436 -0.037294864654541
0.241482973098755 -0.0366592407226562
0.242484971880913 -0.0360145568847656
0.243486970663071 -0.0353679656982422
0.24448898434639 -0.0347256660461426
0.245490983128548 -0.0340800285339355
0.246492981910706 -0.0334258079528809
0.247494995594025 -0.0327839851379395
0.248496994376183 -0.0321345329284668
0.249499008059502 -0.0314927101135254
0.25050100684166 -0.030858039855957
0.251503020524979 -0.0302181243896484
0.252505004405975 -0.0295963287353516
0.253507018089294 -0.0289688110351562
0.254509031772614 -0.0283474922180176
0.25551101565361 -0.0277328491210938
0.256513029336929 -0.0271315574645996
0.257515043020248 -0.0265388488769531
0.258517026901245 -0.0259461402893066
0.259519040584564 -0.0253691673278809
0.260521054267883 -0.0248093605041504
0.26152303814888 -0.0242547988891602
0.262525051832199 -0.023712158203125
0.263527065515518 -0.0231847763061523
0.264529049396515 -0.0226678848266602
0.265531063079834 -0.0221681594848633
0.266533076763153 -0.0216836929321289
0.26753506064415 -0.0212163925170898
0.268537074327469 -0.0207672119140625
0.269539088010788 -0.0203304290771484
0.270541071891785 -0.0199241638183594
0.271543085575104 -0.019526481628418
0.272545099258423 -0.0191507339477539
0.27354708313942 -0.018798828125
0.274549096822739 -0.0184688568115234
0.275551110506058 -0.0181655883789062
0.276553124189377 -0.0178823471069336
0.277555108070374 -0.0176267623901367
0.278557121753693 -0.0173854827880859
0.279559135437012 -0.017181396484375
0.280561119318008 -0.0170087814331055
0.281563133001328 -0.0168609619140625
0.282565146684647 -0.0167427062988281
0.283567130565643 -0.0166492462158203
0.284569144248962 -0.0166082382202148
0.285571157932281 -0.0165786743164062
0.286573141813278 -0.0165920257568359
0.287575155496597 -0.0166358947753906
0.288577169179916 -0.016718864440918
0.289579153060913 -0.0168352127075195
0.290581166744232 -0.016998291015625
0.291583180427551 -0.0172042846679688
0.292585164308548 -0.0174341201782227
0.293587177991867 -0.0177154541015625
0.294589191675186 -0.0180377960205078
0.295591175556183 -0.0184125900268555
0.296593189239502 -0.0188179016113281
0.297595202922821 -0.0192861557006836
0.298597186803818 -0.0197954177856445
0.299599200487137 -0.0203523635864258
0.300601214170456 -0.020965576171875
0.301603198051453 -0.0216217041015625
0.302605211734772 -0.0223379135131836
0.303607225418091 -0.0230960845947266
0.304609209299088 -0.0238914489746094
0.305611222982407 -0.0247364044189453
0.306613236665726 -0.0256252288818359
0.307615220546722 -0.0265665054321289
0.308617234230042 -0.0275335311889648
0.309619247913361 -0.028533935546875
0.310621231794357 -0.0295734405517578
0.311623245477676 -0.0306625366210938
0.312625259160995 -0.031764030456543
0.313627272844315 -0.0329113006591797
0.314629256725311 -0.0340919494628906
0.31563127040863 -0.0352859497070312
0.316633284091949 -0.0365200042724609
0.317635267972946 -0.0377788543701172
0.318637281656265 -0.0390529632568359
0.319639295339584 -0.0403594970703125
0.320641279220581 -0.0416831970214844
0.3216432929039 -0.0430412292480469
0.322645306587219 -0.0444049835205078
0.323647290468216 -0.0458030700683594
0.324649304151535 -0.0471878051757812
0.325651317834854 -0.0486240386962891
0.326653301715851 -0.050048828125
0.32765531539917 -0.0514945983886719
0.328657329082489 -0.0529613494873047
0.329659312963486 -0.0544223785400391
0.330661326646805 -0.0559005737304688
0.331663340330124 -0.0573883056640625
0.332665324211121 -0.0588741302490234
0.33366733789444 -0.0603752136230469
0.334669351577759 -0.0618686676025391
0.335671335458755 -0.0633792877197266
0.336673349142075 -0.0648765563964844
0.337675362825394 -0.0663642883300781
0.33867734670639 -0.0678863525390625
0.339679360389709 -0.0693778991699219
0.340681374073029 -0.0708808898925781
0.341683357954025 -0.0723628997802734
0.342685371637344 -0.0738410949707031
0.343687385320663 -0.0753307342529297
0.34468936920166 -0.0767917633056641
0.345691382884979 -0.0782566070556641
0.346693396568298 -0.0796775817871094
0.347695380449295 -0.0811119079589844
0.348697394132614 -0.0825271606445312
0.349699407815933 -0.0839290618896484
0.350701421499252 -0.0853080749511719
0.351703405380249 -0.0866584777832031
0.352705419063568 -0.0880031585693359
0.353707432746887 -0.0893115997314453
0.354709416627884 -0.0905914306640625
0.355711430311203 -0.0918827056884766
0.356713443994522 -0.0931205749511719
0.357715427875519 -0.0943183898925781
0.358717441558838 -0.0954990386962891
0.359719455242157 -0.0966262817382812
0.360721439123154 -0.097747802734375
0.361723452806473 -0.0988292694091797
0.362725466489792 -0.0998687744140625
0.363727450370789 -0.100883483886719
0.364729464054108 -0.101840972900391
0.365731477737427 -0.102756500244141
0.366733461618423 -0.103626251220703
0.367735475301743 -0.104442596435547
0.368737488985062 -0.105213165283203
0.369739472866058 -0.105941772460938
0.370741486549377 -0.106624603271484
0.371743500232697 -0.107246398925781
0.372745484113693 -0.107795715332031
0.373747497797012 -0.108306884765625
0.374749511480331 -0.108753204345703
0.375751495361328 -0.109130859375
0.376753509044647 -0.109443664550781
0.377755522727966 -0.10968017578125
0.378757506608963 -0.109848022460938
0.379759520292282 -0.109943389892578
0.380761533975601 -0.1099853515625
0.381763517856598 -0.109935760498047
0.382765531539917 -0.109786987304688
0.383767545223236 -0.109569549560547
0.384769558906555 -0.1092529296875
0.385771542787552 -0.108852386474609
0.386773556470871 -0.108375549316406
0.38777557015419 -0.107803344726562
0.388777554035187 -0.107128143310547
0.389779567718506 -0.106346130371094
0.390781581401825 -0.10546875
0.391783565282822 -0.104469299316406
0.392785578966141 -0.103355407714844
0.39378759264946 -0.102157592773438
0.394789576530457 -0.100814819335938
0.395791590213776 -0.0993690490722656
0.396793603897095 -0.0977859497070312
0.397795587778091 -0.0960845947265625
0.398797601461411 -0.0942459106445312
0.39979961514473 -0.092254638671875
0.400801599025726 -0.0901451110839844
0.401803612709045 -0.0878868103027344
0.402805626392365 -0.0855178833007812
0.403807610273361 -0.0829925537109375
0.40480962395668 -0.0803909301757812
0.405811637639999 -0.0776214599609375
0.406813621520996 -0.0747871398925781
0.407815635204315 -0.0717964172363281
0.408817648887634 -0.0687179565429688
0.409819632768631 -0.0655479431152344
0.41082164645195 -0.0622978210449219
0.411823660135269 -0.0589408874511719
0.412825644016266 -0.0554885864257812
0.413827657699585 -0.0519447326660156
0.414829671382904 -0.0483474731445312
0.415831655263901 -0.0446815490722656
0.41683366894722 -0.0409393310546875
0.417835682630539 -0.0371475219726562
0.418837666511536 -0.0332374572753906
0.419839680194855 -0.0293197631835938
0.420841693878174 -0.0253372192382812
0.421843707561493 -0.0212936401367188
0.42284569144249 -0.0172386169433594
0.423847705125809 -0.0130882263183594
0.424849718809128 -0.00891494750976562
0.425851702690125 -0.0047454833984375
0.426853716373444 -0.00049591064453125
0.427855730056763 0.00376129150390625
0.428857713937759 0.00801849365234375
0.429859727621078 0.0123367309570312
0.430861741304398 0.01666259765625
0.431863725185394 0.02099609375
0.432865738868713 0.02532958984375
0.433867752552032 0.0296707153320312
0.434869736433029 0.0340194702148438
0.435871750116348 0.0383682250976562
0.436873763799667 0.0427169799804688
0.437875747680664 0.0470504760742188
0.438877761363983 0.0513839721679688
0.439879775047302 0.0556716918945312
0.440881758928299 0.0599822998046875
0.441883772611618 0.0642471313476562
0.442885786294937 0.0684814453125
0.443887770175934 0.0726699829101562
0.444889783859253 0.0768661499023438
0.445891797542572 0.0810089111328125
0.446893781423569 0.0850830078125
0.447895795106888 0.0890960693359375
0.448897808790207 0.0931396484375
0.449899792671204 0.0970916748046875
0.450901806354523 0.100944519042969
0.451903820037842 0.104660034179688
0.452905803918839 0.108154296875
0.453907817602158 0.111289978027344
0.454909831285477 0.114013671875
0.455911815166473 0.116188049316406
0.456913828849792 0.117713928222656
0.457915842533112 0.118553161621094
0.458917856216431 0.118545532226562
0.459919840097427 0.117576599121094
0.460921853780746 0.115699768066406
0.461923867464066 0.113204956054688
0.462925851345062 0.1104736328125
0.463927865028381 0.108161926269531
0.4649298787117 0.106620788574219
0.465931862592697 0.106292724609375
0.466933876276016 0.107704162597656
0.467935889959335 0.111282348632812
0.468937873840332 0.117477416992188
0.469939887523651 0.126762390136719
0.47094190120697 0.139495849609375
0.471943885087967 0.155311584472656
0.472945898771286 0.173492431640625
0.473947912454605 0.193450927734375
0.474949896335602 0.21466064453125
0.475951910018921 0.236412048339844
0.47695392370224 0.258094787597656
0.477955907583237 0.279159545898438
0.478957921266556 0.298919677734375
0.479959934949875 0.316856384277344
0.480961918830872 0.332374572753906
0.481963932514191 0.345626831054688
0.48296594619751 0.356834411621094
0.483967930078506 0.366218566894531
0.484969943761826 0.374038696289062
0.485971957445145 0.380508422851562
0.486973941326141 0.385833740234375
0.48797595500946 0.390304565429688
0.48897796869278 0.394172668457031
0.489979952573776 0.397552490234375
0.490981966257095 0.400825500488281
0.491983979940414 0.404396057128906
0.492985963821411 0.408706665039062
0.49398797750473 0.4141845703125
0.494989991188049 0.421272277832031
0.495992004871368 0.430511474609375
0.496993988752365 0.442306518554688
0.497996002435684 0.457145690917969
0.498998016119003 0.475494384765625
0.5 0.497749328613281
0.501002013683319 0.524299621582031
0.502004027366638 0.554191589355469
0.503005981445312 0.586578369140625
0.504007995128632 0.620384216308594
0.505010008811951 0.654655456542969
0.50601202249527 0.68841552734375
0.507014036178589 0.720657348632812
0.508016049861908 0.750350952148438
0.509018003940582 0.776542663574219
0.510020017623901 0.798271179199219
0.51102203130722 0.814842224121094
0.51202404499054 0.827049255371094
0.513026058673859 0.835968017578125
0.514028072357178 0.842697143554688
0.515030026435852 0.848403930664062
0.516032040119171 0.854118347167969
0.51703405380249 0.860923767089844
0.518036067485809 0.869949340820312
0.519038081169128 0.8822021484375
0.520040094852448 0.898872375488281
0.521042048931122 0.920440673828125
0.522044062614441 0.945137023925781
0.52304607629776 0.970916748046875
0.524048089981079 0.995407104492188
0.525050103664398 1.01662445068359
0.526052117347717 1.03231048583984
0.527054131031036 1.04026031494141
0.528056085109711 1.03834533691406
0.52905809879303 1.02442169189453
0.530060112476349 0.996109008789062
0.531062126159668 0.952301025390625
0.532064139842987 0.895187377929688
0.533066153526306 0.827522277832031
0.53406810760498 0.752105712890625
0.5350701212883 0.671707153320312
0.536072134971619 0.589248657226562
0.537074148654938 0.507347106933594
0.538076162338257 0.429000854492188
0.539078176021576 0.356834411621094
0.54008013010025 0.293769836425781
0.541082143783569 0.241744995117188
0.542084157466888 0.20001220703125
0.543086171150208 0.167510986328125
0.544088184833527 0.142997741699219
0.545090198516846 0.125297546386719
0.54609215259552 0.113250732421875
0.547094166278839 0.105682373046875
0.548096179962158 0.101516723632812
0.549098193645477 0.0994720458984375
0.550100207328796 0.09844970703125
0.551102221012115 0.097503662109375
0.55210417509079 0.096588134765625
0.553106188774109 0.0955963134765625
0.554108202457428 0.0946197509765625
0.555110216140747 0.0935821533203125
0.556112229824066 0.0925369262695312
0.557114243507385 0.091461181640625
0.55811619758606 0.0904083251953125
0.559118211269379 0.0892868041992188
0.560120224952698 0.0881881713867188
0.561122238636017 0.087066650390625
0.562124252319336 0.0859298706054688
0.563126266002655 0.0847930908203125
0.564128279685974 0.0836639404296875
0.565130233764648 0.0824661254882812
0.566132247447968 0.0813369750976562
0.567134261131287 0.0801467895507812
0.568136274814606 0.0789260864257812
0.569138288497925 0.0777664184570312
0.570140302181244 0.0766143798828125
0.571142256259918 0.0754318237304688
0.572144269943237 0.07427978515625
0.573146283626556 0.073089599609375
0.574148297309875 0.07196044921875
0.575150310993195 0.0708160400390625
0.576152324676514 0.0696792602539062
0.577154278755188 0.06854248046875
0.578156292438507 0.0674362182617188
0.579158306121826 0.0663070678710938
0.580160319805145 0.0652236938476562
0.581162333488464 0.064178466796875
0.582164347171783 0.0631256103515625
0.583166301250458 0.0620956420898438
0.584168314933777 0.0610580444335938
0.585170328617096 0.0600738525390625
0.586172342300415 0.059112548828125
0.587174355983734 0.05816650390625
0.588176369667053 0.0572586059570312
0.589178323745728 0.0564193725585938
0.590180337429047 0.0555343627929688
0.591182351112366 0.054718017578125
0.592184364795685 0.0539169311523438
0.593186378479004 0.0532073974609375
0.594188392162323 0.0524978637695312
0.595190346240997 0.0518035888671875
0.596192359924316 0.0512008666992188
0.597194373607635 0.0505828857421875
0.598196387290955 0.0500640869140625
0.599198400974274 0.0495529174804688
0.600200414657593 0.0491256713867188
0.601202428340912 0.0486984252929688
0.602204382419586 0.0483245849609375
0.603206396102905 0.0480194091796875
0.604208409786224 0.0477752685546875
0.605210423469543 0.0475387573242188
0.606212437152863 0.0473403930664062
0.607214450836182 0.0472259521484375
0.608216404914856 0.0471267700195312
0.609218418598175 0.0470809936523438
0.610220432281494 0.0470504760742188
0.611222445964813 0.0470428466796875
0.612224459648132 0.0471038818359375
0.613226473331451 0.04718017578125
0.614228427410126 0.0473251342773438
0.615230441093445 0.0475082397460938
0.616232454776764 0.0476913452148438
0.617234468460083 0.0479202270507812
0.618236482143402 0.048187255859375
0.619238495826721 0.0484848022460938
0.620240449905396 0.0487747192382812
0.621242463588715 0.0491104125976562
0.622244477272034 0.0494918823242188
0.623246490955353 0.0499114990234375
0.624248504638672 0.0503311157226562
0.625250518321991 0.050811767578125
0.626252472400665 0.05126953125
0.627254486083984 0.0518112182617188
0.628256499767303 0.0523147583007812
0.629258513450623 0.0528717041015625
0.630260527133942 0.0534210205078125
0.631262540817261 0.054046630859375
0.632264494895935 0.0546493530273438
0.633266508579254 0.0552787780761719
0.634268522262573 0.0559539794921875
0.635270535945892 0.0566291809082031
0.636272549629211 0.0573043823242188
0.637274563312531 0.0580291748046875
0.63827657699585 0.0587806701660156
0.639278531074524 0.0595245361328125
0.640280544757843 0.0602493286132812
0.641282558441162 0.06103515625
0.642284572124481 0.0618438720703125
0.6432865858078 0.062652587890625
0.644288599491119 0.0634689331054688
0.645290553569794 0.0643081665039062
0.646292567253113 0.0651664733886719
0.647294580936432 0.0659904479980469
0.648296594619751 0.0668830871582031
0.64929860830307 0.0677680969238281
0.650300621986389 0.0686302185058594
0.651302576065063 0.0694923400878906
0.652304589748383 0.0704193115234375
0.653306603431702 0.0713424682617188
0.654308617115021 0.0722503662109375
0.65531063079834 0.0731773376464844
0.656312644481659 0.074127197265625
0.657314598560333 0.0750465393066406
0.658316612243652 0.0759620666503906
0.659318625926971 0.0769157409667969
0.660320639610291 0.077880859375
0.66132265329361 0.078826904296875
0.662324666976929 0.0797691345214844
0.663326621055603 0.0807380676269531
0.664328634738922 0.0816879272460938
0.665330648422241 0.0826225280761719
0.66633266210556 0.083587646484375
0.667334675788879 0.0845108032226562
0.668336689472198 0.0854759216308594
0.669338643550873 0.0864410400390625
0.670340657234192 0.0873794555664062
0.671342670917511 0.0883064270019531
0.67234468460083 0.0892448425292969
0.673346698284149 0.0901832580566406
0.674348711967468 0.0911026000976562
0.675350725650787 0.0920143127441406
0.676352679729462 0.0929107666015625
0.677354693412781 0.0938148498535156
0.6783567070961 0.094696044921875
0.679358720779419 0.0955581665039062
0.680360734462738 0.0964393615722656
0.681362748146057 0.0973129272460938
0.682364702224731 0.0981521606445312
0.683366715908051 0.0989723205566406
0.68436872959137 0.0997962951660156
0.685370743274689 0.100566864013672
0.686372756958008 0.101360321044922
0.687374770641327 0.102115631103516
0.688376724720001 0.102861404418945
0.68937873840332 0.103584289550781
0.690380752086639 0.104303359985352
0.691382765769958 0.10498046875
0.692384779453278 0.105632781982422
0.693386793136597 0.106258392333984
0.694388747215271 0.106891632080078
0.69539076089859 0.107458114624023
0.696392774581909 0.108022689819336
0.697394788265228 0.108564376831055
0.698396801948547 0.10905647277832
0.699398815631866 0.109527587890625
0.700400769710541 0.109964370727539
0.70140278339386 0.110355377197266
0.702404797077179 0.110729217529297
0.703406810760498 0.111064910888672
0.704408824443817 0.111377716064453
0.705410838127136 0.111667633056641
0.706412792205811 0.111927032470703
0.70741480588913 0.112174987792969
0.708416819572449 0.112361907958984
0.709418833255768 0.112554550170898
0.710420846939087 0.112709045410156
0.711422860622406 0.112852096557617
0.712424874305725 0.112972259521484
0.713426828384399 0.113063812255859
0.714428842067719 0.113151550292969
0.715430855751038 0.113197326660156
0.716432869434357 0.113250732421875
0.717434883117676 0.113262176513672
0.718436896800995 0.113262176513672
0.719438850879669 0.113258361816406
0.720440864562988 0.113239288330078
0.721442878246307 0.113204956054688
0.722444891929626 0.113155364990234
0.723446905612946 0.113090515136719
0.724448919296265 0.112995147705078
0.725450873374939 0.1129150390625
0.726452887058258 0.112819671630859
0.727454900741577 0.112707138061523
0.728456914424896 0.112592697143555
0.729458928108215 0.112472534179688
0.730460941791534 0.112325668334961
0.731462895870209 0.112173080444336
0.732464909553528 0.112033843994141
0.733466923236847 0.111852645874023
0.734468936920166 0.111692428588867
0.735470950603485 0.111534118652344
0.736472964286804 0.111347198486328
0.737474918365479 0.11115837097168
0.738476932048798 0.110977172851562
0.739478945732117 0.110772132873535
0.740480959415436 0.11055850982666
0.741482973098755 0.110353469848633
0.742484986782074 0.110157012939453
0.743487000465393 0.109956741333008
0.744488954544067 0.10973072052002
0.745490968227386 0.109514236450195
0.746492981910706 0.109298706054688
0.747494995594025 0.109091758728027
0.748497009277344 0.108853340148926
0.749499022960663 0.108638763427734
0.750500977039337 0.108414649963379
0.751502990722656 0.108188629150391
0.752505004405975 0.107980728149414
0.753507018089294 0.107752799987793
0.754509031772614 0.107528686523438
0.755511045455933 0.107296943664551
0.756512999534607 0.107082366943359
0.757515013217926 0.10686206817627
0.758517026901245 0.106635093688965
0.759519040584564 0.106419563293457
0.760521054267883 0.106202125549316
0.761523067951202 0.105991363525391
0.762525022029877 0.105771064758301
0.763527035713196 0.105557441711426
0.764529049396515 0.105361938476562
0.765531063079834 0.105142593383789
0.766533076763153 0.104937553405762
0.767535090446472 0.104738235473633
0.768537044525146 0.104534149169922
0.769539058208466 0.104347229003906
0.770541071891785 0.104148864746094
0.771543085575104 0.103954315185547
0.772545099258423 0.10377311706543
0.773547112941742 0.103588104248047
0.774549067020416 0.103411674499512
0.775551080703735 0.10322093963623
0.776553094387054 0.103044509887695
0.777555108070374 0.102877616882324
0.778557121753693 0.10270881652832
0.779559135437012 0.102544784545898
0.780561149120331 0.102381706237793
0.781563103199005 0.102234840393066
0.782565116882324 0.102070808410645
0.783567130565643 0.101927757263184
0.784569144248962 0.101774215698242
0.785571157932281 0.101632118225098
0.786573171615601 0.101494789123535
0.787575125694275 0.101364135742188
0.788577139377594 0.101234436035156
0.789579153060913 0.101099967956543
0.790581166744232 0.100975036621094
0.791583180427551 0.100850105285645
0.79258519411087 0.100734710693359
0.793587148189545 0.100614070892334
0.794589161872864 0.100499153137207
0.795591175556183 0.100391864776611
0.796593189239502 0.10028600692749
0.797595202922821 0.100184917449951
0.79859721660614 0.100085735321045
0.799599170684814 0.0999898910522461
0.800601184368134 0.0998892784118652
0.801603198051453 0.0998005867004395
0.802605211734772 0.0997180938720703
0.803607225418091 0.0996236801147461
0.80460923910141 0.099541187286377
0.805611193180084 0.0994572639465332
0.806613206863403 0.0993943214416504
0.807615220546722 0.0993142127990723
0.808617234230042 0.0992474555969238
0.809619247913361 0.0991897583007812
0.81062126159668 0.0991225242614746
0.811623215675354 0.0990715026855469
0.812625229358673 0.0990157127380371
0.813627243041992 0.0989742279052734
0.814629256725311 0.0989294052124023
0.81563127040863 0.0988922119140625
0.816633284091949 0.0988645553588867
0.817635297775269 0.0988326072692871
0.818637251853943 0.0988130569458008
0.819639265537262 0.0987944602966309
0.820641279220581 0.0987839698791504
0.8216432929039 0.0987768173217773
0.822645306587219 0.0987772941589355
0.823647320270538 0.0987815856933594
0.824649274349213 0.0987930297851562
0.825651288032532 0.0988068580627441
0.826653301715851 0.0988249778747559
0.82765531539917 0.098853588104248
0.828657329082489 0.0988845825195312
0.829659342765808 0.0989170074462891
0.830661296844482 0.098963737487793
0.831663310527802 0.0990123748779297
0.832665324211121 0.0990686416625977
0.83366733789444 0.0991263389587402
0.834669351577759 0.0991940498352051
0.835671365261078 0.0992631912231445
0.836673319339752 0.0993423461914062
0.837675333023071 0.099421501159668
0.83867734670639 0.0995090007781982
0.839679360389709 0.0996036529541016
0.840681374073029 0.0996997356414795
0.841683387756348 0.0998055934906006
0.842685341835022 0.0999162197113037
0.843687355518341 0.100028038024902
0.84468936920166 0.10014533996582
0.845691382884979 0.100273609161377
0.846693396568298 0.100405216217041
0.847695410251617 0.100537776947021
0.848697364330292 0.100682735443115
0.849699378013611 0.100823402404785
0.85070139169693 0.100970029830933
0.851703405380249 0.101126670837402
0.852705419063568 0.101288080215454
0.853707432746887 0.10145092010498
0.854709446430206 0.101615190505981
0.855711400508881 0.101786851882935
0.8567134141922 0.101962327957153
0.857715427875519 0.102140665054321
0.858717441558838 0.102323770523071
0.859719455242157 0.102509260177612
0.860721468925476 0.10270094871521
0.86172342300415 0.102893352508545
0.862725436687469 0.103090286254883
0.863727450370789 0.103285074234009
0.864729464054108 0.103488445281982
0.865731477737427 0.103691577911377
0.866733491420746 0.103898763656616
0.86773544549942 0.104102849960327
0.868737459182739 0.104314804077148
0.869739472866058 0.104526281356812
0.870741486549377 0.104737043380737
0.871743500232697 0.104951143264771
0.872745513916016 0.105163812637329
0.87374746799469 0.105380058288574
0.874749481678009 0.1055908203125
0.875751495361328 0.105808734893799
0.876753509044647 0.106020927429199
0.877755522727966 0.106235504150391
0.878757536411285 0.106447696685791
0.87975949048996 0.106659412384033
0.880761504173279 0.106867790222168
0.881763517856598 0.107073307037354
0.882765531539917 0.107279777526855
0.883767545223236 0.107479810714722
0.884769558906555 0.107678174972534
0.885771512985229 0.107873558998108
0.886773526668549 0.108063220977783
0.887775540351868 0.108251094818115
0.888777554035187 0.108431816101074
0.889779567718506 0.108608841896057
0.890781581401825 0.108778595924377
0.891783595085144 0.108942866325378
0.892785549163818 0.109099626541138
0.893787562847137 0.109250426292419
0.894789576530457 0.10939347743988
0.895791590213776 0.109527111053467
0.896793603897095 0.109653234481812
0.897795617580414 0.109766483306885
0.898797571659088 0.109874963760376
0.899799585342407 0.109968900680542
0.900801599025726 0.110053777694702
0.901803612709045 0.11012589931488
0.902805626392365 0.110189437866211
0.903807640075684 0.110243082046509
0.904809594154358 0.110286355018616
0.905811607837677 0.110322237014771
0.906813621520996 0.110347628593445
0.907815635204315 0.110366582870483
0.908817648887634 0.110378861427307
0.909819662570953 0.110382080078125
0.910821616649628 0.110380291938782
0.911823630332947 0.110371589660645
0.912825644016266 0.11035680770874
0.913827657699585 0.110334873199463
0.914829671382904 0.110309839248657
0.915831685066223 0.110279560089111
0.916833639144897 0.110244154930115
0.917835652828217 0.1102055311203
0.918837666511536 0.110160946846008
0.919839680194855 0.110115170478821
0.920841693878174 0.110063076019287
0.921843707561493 0.110010743141174
0.922845661640167 0.109954476356506
0.923847675323486 0.109894514083862
0.924849689006805 0.109835267066956
0.925851702690125 0.109771013259888
0.926853716373444 0.109705924987793
0.927855730056763 0.109638631343842
0.928857743740082 0.109569549560547
0.929859697818756 0.109499216079712
0.930861711502075 0.109427452087402
0.931863725185394 0.109355330467224
0.932865738868713 0.109281957149506
0.933867752552032 0.109206557273865
0.934869766235352 0.10913211107254
0.935871720314026 0.109056353569031
0.936873733997345 0.10897958278656
0.937875747680664 0.108902931213379
0.938877761363983 0.108825981616974
0.939879775047302 0.108748078346252
0.940881788730621 0.108671307563782
0.941883742809296 0.108593285083771
0.942885756492615 0.108515858650208
0.943887770175934 0.10843551158905
0.944889783859253 0.108358144760132
0.945891797542572 0.108279883861542
0.946893811225891 0.108201801776886
0.947895765304565 0.108122408390045
0.948897778987885 0.10804408788681
0.949899792671204 0.107966184616089
0.950901806354523 0.107885777950287
0.951903820037842 0.107806861400604
0.952905833721161 0.107727110385895
0.953907787799835 0.107647240161896
0.954909801483154 0.107565522193909
0.955911815166473 0.107484996318817
0.956913828849792 0.10740453004837
0.957915842533112 0.107321500778198
0.958917856216431 0.107236623764038
0.959919810295105 0.107152283191681
0.960921823978424 0.10706639289856
0.961923837661743 0.106979429721832
0.962925851345062 0.10689115524292
0.963927865028381 0.106800675392151
0.9649298787117 0.106709063053131
0.96593189239502 0.106614887714386
0.966933846473694 0.106517970561981
0.967935860157013 0.106419205665588
0.968937873840332 0.106317162513733
0.969939887523651 0.106212437152863
0.97094190120697 0.106105148792267
0.971943914890289 0.105993151664734
0.972945868968964 0.105878233909607
0.973947882652283 0.105760276317596
0.974949896335602 0.105636656284332
0.975951910018921 0.105508029460907
0.97695392370224 0.105375111103058
0.977955937385559 0.105237066745758
0.978957891464233 0.105092763900757
0.979959905147552 0.104942709207535
0.980961918830872 0.104786098003387
0.981963932514191 0.104623973369598
0.98296594619751 0.104452878236771
0.983967959880829 0.104274809360504
0.984969913959503 0.104089140892029
0.985971927642822 0.103894412517548
0.986973941326141 0.103691399097443
0.98797595500946 0.103477537631989
0.98897796869278 0.103256165981293
0.989979982376099 0.103022456169128
0.990981936454773 0.102778553962708
0.991983950138092 0.102522969245911
0.992985963821411 0.102255463600159
0.99398797750473 0.101976096630096
0.994989991188049 0.101682245731354
0.995992004871368 0.10137528181076
0.996993958950043 0.101054668426514
0.997995972633362 0.100718140602112
0.998997986316681 0.100365728139877
1 0.0999974608421326
};

% Calculate positions for the arrows
\def\firstArrow{1 / 3}
\def\secondArrow{2 / 3}

% Draw arrows at positions that divide the x-axis into three parts
\draw[aaltoBlue] (axis cs:\firstArrow, +0.2) -- (axis cs:\firstArrow, -1.8);
\draw[aaltoBlue] (axis cs:\secondArrow, +0.2) -- (axis cs:\secondArrow, -1.8);

% Optionally label the arrows
% \node at (axis cs:\firstArrow, -0.3) {First arrow};
% \node at (axis cs:\secondArrow, -0.3) {Second arrow};

% Draw horizontal arrows at height 1.5
\draw[<->, stealth-stealth, aaltoBlue, thick] (axis cs:0, -1.80) -- (axis cs:\firstArrow, -1.80) node[midway, above] { $\|f_1\|_k=0.15$};
\draw[<->, stealth-stealth, aaltoBlue, thick] (axis cs:\firstArrow, -1.80) -- (axis cs:\secondArrow, -1.80)node[midway, above] { $\|f_2\|_k=10.13$};
\draw[<->, stealth-stealth, aaltoBlue, thick]
(axis cs:\secondArrow, -1.80) -- (axis cs:1, -1.80)node[midway, above] { $\|f_3\|_k=0.16$};

% for the complete function
% \draw[<->, stealth-stealth, black, very thick] (axis cs:0, -0.4) -- (axis cs:1, -0.5) node[midway, above] {\footnotesize $\|f\|_k=11$};
\end{axis}

\end{tikzpicture}


==> final_figs/locality_ablation/delta_cube_005_N_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{$N=10, \Delta=5\cdot 10^{-2}$}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$y$},
    ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
width=5.5cm,
height=4cm,
legend style={nodes={scale=0.65}, legend columns=2}, % Add legend columns=3
ymin=-4, ymax=0.4,
ytick style={color=black},
ytick={0, -2, -4},
ytick style={draw=none},
yticklabels={,,}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.760510504245758 -1.29715406894684
0.729229211807251 -0.812264025211334
0.714764773845673 -0.608966708183289
0.694294273853302 -0.392769515514374
0.671421408653259 -0.204060927033424
0.643443405628204 -0.0959644839167595
0.623623609542847 -0.0515749119222164
0.608658611774445 -0.0526118278503418
0.585985958576202 -0.097868449985981
0.568818807601929 -0.318480253219604
0.557644724845886 -0.484254330396652
0.545871615409851 -0.693547427654266
0.536033391952515 -0.864653527736664
0.668818831443787 -0.196332484483719
0.529529511928558 -1.00429046154022
0.7438805103302 -1.04008555412292
0.522415280342102 -1.11321437358856
0.655722677707672 -0.13760980963707
0.514359176158905 -1.232177734375
0.507324516773224 -1.34858906269073
0.597550392150879 -0.075924389064312
0.683311402797699 -0.284491837024689
0.704670667648315 -0.48876565694809
0.633113503456116 -0.0777818411588669
0.77442854642868 -1.46164584159851
0.577402234077454 -0.22369110584259
0.502897799015045 -1.40076053142548
0.49920055270195 -1.44642341136932
0.495397537946701 -1.49313139915466
0.492096990346909 -1.49205434322357
};
\addplot [semithick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\end{axis}

\end{tikzpicture}

==> final_figs/locality_ablation/delta_cube_1_N0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{$N=0, \Delta=1$}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$y$},
    ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
width=5.5cm,
height=4cm,
legend style={nodes={scale=0.65}, legend columns=2}, % Add legend columns=3
ymin=-4, ymax=0.4,
ytick style={color=black},
ytick={0, -2, -4},
ytick style={draw=none},
yticklabels={,,}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.769769787788391 -1.42123222351074
0.772772789001465 -1.43117868900299
0.775775790214539 -1.48739171028137
0.766766786575317 -1.37600803375244
0.762762784957886 -1.31699848175049
0.758758783340454 -1.24873864650726
0.753753781318665 -1.1713809967041
0.748748779296875 -1.11042165756226
0.742742717266083 -1.0229731798172
0.736736714839935 -0.931880354881287
0.72972971200943 -0.826768696308136
0.722722709178925 -0.727381348609924
0.714714705944061 -0.632830739021301
0.70570570230484 -0.517439424991608
0.696696698665619 -0.416111588478088
0.68668669462204 -0.325988113880157
0.676676690578461 -0.233581393957138
0.665665686130524 -0.190769910812378
0.654654681682587 -0.11979303508997
0.64364367723465 -0.0922683402895927
0.632632613182068 -0.0836595073342323
0.621621608734131 -0.0380814112722874
0.609609603881836 -0.0352584645152092
0.597597599029541 -0.0587146058678627
0.586586594581604 -0.121018618345261
0.575575590133667 -0.22042378783226
0.565565586090088 -0.346187621355057
0.556556582450867 -0.493231147527695
0.547547578811646 -0.651566326618195
0.539539575576782 -0.78355473279953
};
\addplot [semithick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\end{axis}

\end{tikzpicture}

==> final_figs/locality_ablation/original.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{$N=5, \Delta=0.1$}},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
    ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
width=5.5cm,
height=4cm,
legend style={nodes={scale=0.65}, legend columns=2}, % Add legend columns=3
ymin=-4, ymax=0.4,
ytick style={color=black},
ytick={0, -2, -4}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.760610640048981 -1.27744138240814
0.727627635002136 -0.794077336788177
0.712662696838379 -0.590004742145538
0.691991984844208 -0.367785573005676
0.668318331241608 -0.202834531664848
0.642242312431335 -0.0962192341685295
0.610760748386383 -0.040003415197134
0.575825810432434 -0.229756027460098
0.545996069908142 -0.678545415401459
0.579729735851288 -0.189532279968262
0.612662672996521 -0.0504320189356804
0.526676774024963 -1.03854978084564
0.620770812034607 -0.0510588176548481
0.670770764350891 -0.226466000080109
0.560560584068298 -0.439455449581146
0.610560595989227 -0.0511645600199699
0.595595598220825 -0.0901252925395966
0.710760772228241 -0.572765111923218
0.750350415706635 -1.14031553268433
0.710560619831085 -0.569432258605957
0.66266268491745 -0.1647709608078
0.71056056022644 -0.573769330978394
0.745595574378967 -1.06660854816437
0.510610580444336 -1.30432987213135
0.660560607910156 -0.156498596072197
0.779079139232635 -1.52786099910736
0.63163161277771 -0.082888275384903
0.512962937355042 -1.2754442691803
0.725825786590576 -0.778094053268433
0.742242336273193 -1.03346526622772
};
\addplot [semithick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\legend{$a_{1:t}$,$f$,$h$,$S_0$}
\end{axis}

\end{tikzpicture}

==> final_figs/m_kappa_fixed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\small{$m=2500$, $\kappa=0.001$}},
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=-0.0039, xmax=0.1039,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$r$},
ymin=-10.1, ymax=212.1,
width=5cm,
height=5cm,
x grid style={darkgray176},
ytick style={color=black},
grid=both]
\addplot [semithick, aaltoBlue]
table {%
0.001 0
0.002 0
0.003 0
0.004 1
0.005 2
0.006 4
0.007 5
0.008 7
0.009 8
0.01 10
0.011 12
0.012 14
0.013 15
0.014 17
0.015 19
0.016 21
0.017 23
0.018 25
0.019 27
0.02 29
0.021 31
0.022 33
0.023 35
0.024 37
0.025 39
0.026 41
0.027 43
0.028 45
0.029 47
0.03 49
0.031 51
0.032 53
0.033 55
0.034 57
0.035 59
0.036 62
0.037 64
0.038 66
0.039 68
0.04 70
0.041 72
0.042 74
0.043 77
0.044 79
0.045 81
0.046 83
0.047 85
0.048 87
0.049 89
0.05 92
0.051 94
0.052 96
0.053 98
0.054 100
0.055 103
0.056 105
0.057 107
0.058 109
0.059 111
0.06 114
0.061 116
0.062 118
0.063 120
0.064 122
0.065 125
0.066 127
0.067 129
0.068 131
0.069 134
0.07 136
0.071 138
0.072 140
0.073 143
0.074 145
0.075 147
0.076 149
0.077 152
0.078 154
0.079 156
0.08 158
0.081 161
0.082 163
0.083 165
0.084 167
0.085 170
0.086 172
0.087 174
0.088 176
0.089 179
0.09 181
0.091 183
0.092 186
0.093 188
0.094 190
0.095 192
0.096 195
0.097 197
0.098 199
0.099 202
};
\end{axis}

\end{tikzpicture}


==> final_figs/numerical_ablation_RBF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
ytick style={draw=none},
yticklabels={,,},
xtick style={color=black},
y grid style={darkgray176},
width=8cm,
height=6cm,
legend style={nodes={scale=0.65}},
ymin=-4, ymax=0.4,
title={Squared-exponential kernel},
ytick style={color=black},
ytick={0, -2, -4}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.784534573554993 -1.58867681026459
0.744694709777832 -1.06450402736664
0.706506550312042 -0.514726758003235
0.652690768241882 -0.119639806449413
0.600000023841858 -0.0603482946753502
0.552702724933624 -0.572286069393158
0.701289355754852 -0.455512374639511
0.602690756320953 -0.0497473962605
0.509359419345856 -1.32704472541809
0.556506514549255 -0.509858250617981
0.650000035762787 -0.112500138580799
0.656506538391113 -0.142828851938248
0.606506526470184 -0.0483157895505428
0.700000047683716 -0.443340361118317
0.497497498989105 -1.46520817279816
0.476126134395599 -1.50229585170746
0.431181192398071 -0.828005611896515
0.361761778593063 -0.0262789018452168
0.29959961771965 -0.680733919143677
0.260260283946991 -1.40619719028473
0.311761766672134 -0.480478554964066
0.410260289907455 -0.407726168632507
0.250250250101089 -1.60732209682465
0.801589667797089 -1.81438970565796
0.647497534751892 -0.10657461732626
0.597497522830963 -0.0662650913000107
0.549599647521973 -0.605019569396973
0.326126128435135 -0.290452063083649
0.697497487068176 -0.405589252710342
0.399599611759186 -0.251638799905777
};
\addplot [thick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [thick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [thick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\end{axis}

\end{tikzpicture}

==> final_figs/numerical_ablation_matern52.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
legend columns = 2
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
title={Matérn52 kernel},
width=8cm,
height=6cm,
ymin=-4, ymax=0.4,
ytick style={draw=none},
y grid style={darkgray176},
ylabel={$y$},
% ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
legend style={nodes={scale=1}, legend columns=2}, % Add legend columns=3
ytick style={color=black},
ytick={0, -2, -4}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.76131135225296 -1.30316388607025
0.747047066688538 -1.0943078994751
0.724074125289917 -0.750205397605896
0.701701700687408 -0.446675062179565
0.679579615592957 -0.267812699079514
0.643143177032471 -0.0896358788013458
0.60400402545929 -0.058646883815527
0.569469451904297 -0.3247289955616
0.546146154403687 -0.67275083065033
0.574074149131775 -0.250702440738678
0.616416394710541 -0.0306512843817472
0.506756782531738 -1.34709632396698
0.53234601020813 -0.93988710641861
0.64704704284668 -0.098014809191227
0.776776790618896 -1.48649942874908
0.674074172973633 -0.228785768151283
0.502502501010895 -1.40817952156067
0.577177226543427 -0.20992474257946
0.782691836357117 -1.55344390869141
0.519627392292023 -1.15324532985687
0.620770812034607 -0.0531488917768002
0.669469475746155 -0.189316272735596
0.497497498989105 -1.43800950050354
0.488338351249695 -1.50836372375488
0.479729801416397 -1.50356674194336
0.788588583469391 -1.64507782459259
0.474474459886551 -1.5108255147934
0.459559559822083 -1.35929369926453
0.441091060638428 -1.02761375904083
0.416766762733459 -0.545009791851044
};
\addplot [thick, aaltoBlue]
table {%
0 0.193798571825027
0.00100100098643452 0.189225405454636
0.00200200197286904 0.184438049793243
0.00300300307571888 0.179434031248093
0.00400400394573808 0.17420768737793
0.00500500481575727 0.168765485286713
0.00600600615143776 0.163096114993095
0.00700700702145696 0.157204374670982
0.00800800789147615 0.151074200868607
0.00900900922715664 0.144699662923813
0.0100100096315145 0.138081759214401
0.011011010967195 0.131212219595909
0.0120120123028755 0.124090224504471
0.0130130127072334 0.116709508001804
0.0140140140429139 0.109075382351875
0.0150150144472718 0.101183377206326
0.0160160157829523 0.0930377170443535
0.0170170161873102 0.0846348777413368
0.0180180184543133 0.0759867429733276
0.0190190188586712 0.067093051970005
0.0200200192630291 0.0579534806311131
0.0210210215300322 0.0485806837677956
0.0220220219343901 0.0389684773981571
0.023023022338748 0.0291246064007282
0.024024024605751 0.019053541123867
0.0250250250101089 0.00875967089086771
0.0260260254144669 -0.00176189292687923
0.0270270258188248 -0.0125150587409735
0.0280280280858278 -0.023507172241807
0.0290290284901857 -0.0347383394837379
0.0300300288945436 -0.0462147481739521
0.0310310311615467 -0.0579434968531132
0.0320320315659046 -0.0699301287531853
0.0330330319702625 -0.0821830481290817
0.0340340323746204 -0.094707690179348
0.0350350327789783 -0.107504047453403
0.0360360369086266 -0.120574124157429
0.0370370373129845 -0.133925840258598
0.0380380377173424 -0.147555664181709
0.0390390381217003 -0.161472484469414
0.0400400385260582 -0.175660759210587
0.0410410389304161 -0.190142691135406
0.0420420430600643 -0.204908683896065
0.0430430434644222 -0.219954043626785
0.0440440438687801 -0.235286980867386
0.045045044273138 -0.250901430845261
0.046046044677496 -0.266803085803986
0.0470470450818539 -0.282982796430588
0.0480480492115021 -0.299442321062088
0.04904904961586 -0.316169559955597
0.0500500500202179 -0.333159536123276
0.0510510504245758 -0.35039958357811
0.0520520508289337 -0.367876142263412
0.0530530512332916 -0.385587394237518
0.0540540516376495 -0.403507441282272
0.0550550557672977 -0.421648293733597
0.0560560561716557 -0.440002858638763
0.0570570565760136 -0.458552807569504
0.0580580569803715 -0.477316617965698
0.0590590573847294 -0.496266096830368
0.0600600577890873 -0.515411019325256
0.0610610619187355 -0.534732043743134
0.0620620623230934 -0.554235577583313
0.0630630627274513 -0.573894381523132
0.0640640631318092 -0.593706250190735
0.0650650635361671 -0.613662540912628
0.0660660639405251 -0.633756816387177
0.067067064344883 -0.653993666172028
0.0680680647492409 -0.674353539943695
0.0690690651535988 -0.694840729236603
0.0700700655579567 -0.715444803237915
0.0710710734128952 -0.736170053482056
0.0720720738172531 -0.757013022899628
0.073073074221611 -0.777961552143097
0.0740740746259689 -0.799032986164093
0.0750750750303268 -0.820198953151703
0.0760760754346848 -0.841482937335968
0.0770770758390427 -0.862873077392578
0.0780780762434006 -0.884368658065796
0.0790790766477585 -0.905979156494141
0.0800800770521164 -0.927697002887726
0.0810810774564743 -0.94952929019928
0.0820820778608322 -0.971475124359131
0.0830830782651901 -0.993546903133392
0.0840840861201286 -1.01572787761688
0.0850850865244865 -1.03803074359894
0.0860860869288445 -1.06044030189514
0.0870870873332024 -1.08296453952789
0.0880880877375603 -1.10559439659119
0.0890890881419182 -1.12831938266754
0.0900900885462761 -1.15114462375641
0.091091088950634 -1.17406475543976
0.0920920893549919 -1.19705355167389
0.0930930897593498 -1.2201224565506
0.0940940901637077 -1.2432519197464
0.0950950905680656 -1.26643538475037
0.0960960984230042 -1.28965258598328
0.0970970988273621 -1.31289482116699
0.09809809923172 -1.33614158630371
0.0990990996360779 -1.3593897819519
0.100100100040436 -1.3826105594635
0.101101100444794 -1.40579867362976
0.102102100849152 -1.42893123626709
0.10310310125351 -1.45200073719025
0.104104101657867 -1.47498834133148
0.105105102062225 -1.49787962436676
0.106106102466583 -1.52066719532013
0.107107102870941 -1.54332029819489
0.108108103275299 -1.5658370256424
0.109109111130238 -1.58819317817688
0.110110111534595 -1.61036896705627
0.111111111938953 -1.6323539018631
0.112112112343311 -1.65410888195038
0.113113112747669 -1.67564010620117
0.114114113152027 -1.6969119310379
0.115115113556385 -1.71791744232178
0.116116113960743 -1.73864316940308
0.117117114365101 -1.75907814502716
0.118118114769459 -1.77920913696289
0.119119115173817 -1.79902255535126
0.120120115578175 -1.81850481033325
0.121121115982533 -1.83764505386353
0.122122123837471 -1.85643315315247
0.123123124241829 -1.87485432624817
0.124124124646187 -1.89289796352386
0.125125125050545 -1.91055285930634
0.126126125454903 -1.9278017282486
0.127127125859261 -1.94464015960693
0.128128126263618 -1.96107351779938
0.129129126667976 -1.97709894180298
0.130130127072334 -1.99272274971008
0.131131127476692 -2.00794529914856
0.13213212788105 -2.02275586128235
0.133133128285408 -2.03715801239014
0.134134128689766 -2.05114078521729
0.135135129094124 -2.06469821929932
0.136136129498482 -2.07782316207886
0.13713712990284 -2.09051060676575
0.138138130307198 -2.10276198387146
0.139139130711555 -2.11456155776978
0.140140131115913 -2.1259171962738
0.141141146421432 -2.13681578636169
0.14214214682579 -2.14725947380066
0.143143147230148 -2.15724587440491
0.144144147634506 -2.16678214073181
0.145145148038864 -2.17587184906006
0.146146148443222 -2.18452310562134
0.14714714884758 -2.19274163246155
0.148148149251938 -2.20052886009216
0.149149149656296 -2.20789694786072
0.150150150060654 -2.21484279632568
0.151151150465012 -2.22136616706848
0.15215215086937 -2.2274763584137
0.153153151273727 -2.23318028450012
0.154154151678085 -2.23847842216492
0.155155152082443 -2.24337291717529
0.156156152486801 -2.24787735939026
0.157157152891159 -2.25198554992676
0.158158153295517 -2.25571131706238
0.159159153699875 -2.25905108451843
0.160160154104233 -2.26200723648071
0.161161154508591 -2.26458644866943
0.162162154912949 -2.26678919792175
0.163163155317307 -2.26861381530762
0.164164155721664 -2.27006006240845
0.165165156126022 -2.27113127708435
0.16616615653038 -2.27183628082275
0.167167171835899 -2.27217555046082
0.168168172240257 -2.27216100692749
0.169169172644615 -2.27181506156921
0.170170173048973 -2.27114534378052
0.171171173453331 -2.27017092704773
0.172172173857689 -2.26890635490417
0.173173174262047 -2.26737475395203
0.174174174666405 -2.26558899879456
0.175175175070763 -2.26356768608093
0.176176175475121 -2.26131892204285
0.177177175879478 -2.25885939598083
0.178178176283836 -2.25619578361511
0.179179176688194 -2.25333547592163
0.180180177092552 -2.25028562545776
0.18118117749691 -2.24705791473389
0.182182177901268 -2.24366497993469
0.183183178305626 -2.24012279510498
0.184184178709984 -2.23644948005676
0.185185179114342 -2.23265385627747
0.1861861795187 -2.22875356674194
0.187187179923058 -2.22475838661194
0.188188180327415 -2.22068023681641
0.189189180731773 -2.21654582023621
0.190190181136131 -2.21236729621887
0.191191181540489 -2.20815658569336
0.192192196846008 -2.20391917228699
0.193193197250366 -2.19965386390686
0.194194197654724 -2.19535803794861
0.195195198059082 -2.19103288650513
0.19619619846344 -2.18667221069336
0.197197198867798 -2.18226981163025
0.198198199272156 -2.17781829833984
0.199199199676514 -2.17330503463745
0.200200200080872 -2.1687216758728
0.201201200485229 -2.1640477180481
0.202202200889587 -2.15927457809448
0.203203201293945 -2.15437650680542
0.204204201698303 -2.14934539794922
0.205205202102661 -2.14416003227234
0.206206202507019 -2.13880968093872
0.207207202911377 -2.13327860832214
0.208208203315735 -2.12754559516907
0.209209203720093 -2.12158346176147
0.210210204124451 -2.1153724193573
0.211211204528809 -2.10888481140137
0.212212204933167 -2.10210227966309
0.213213205337524 -2.09501194953918
0.214214205741882 -2.08759236335754
0.21521520614624 -2.07984447479248
0.216216206550598 -2.07176351547241
0.217217206954956 -2.06334257125854
0.218218222260475 -2.05457997322083
0.219219222664833 -2.04548025131226
0.220220223069191 -2.03604507446289
0.221221223473549 -2.02627873420715
0.222222223877907 -2.01617789268494
0.223223224282265 -2.00574469566345
0.224224224686623 -1.99497520923615
0.225225225090981 -1.98386824131012
0.226226225495338 -1.97241818904877
0.227227225899696 -1.96061742305756
0.228228226304054 -1.94846069812775
0.229229226708412 -1.93594121932983
0.23023022711277 -1.92305970191956
0.231231227517128 -1.9098185300827
0.232232227921486 -1.89621734619141
0.233233228325844 -1.88225615024567
0.234234228730202 -1.86793780326843
0.23523522913456 -1.85326850414276
0.236236229538918 -1.83824968338013
0.237237229943275 -1.82289171218872
0.238238230347633 -1.80719971656799
0.239239230751991 -1.79118764400482
0.240240231156349 -1.77486479282379
0.241241231560707 -1.75823926925659
0.242242231965065 -1.74132299423218
0.243243232369423 -1.72412693500519
0.244244247674942 -1.7066615819931
0.2452452480793 -1.68893897533417
0.246246248483658 -1.67097151279449
0.247247248888016 -1.65277397632599
0.248248249292374 -1.63436150550842
0.249249249696732 -1.61575138568878
0.250250250101089 -1.59695768356323
0.251251250505447 -1.57799410820007
0.252252250909805 -1.55887544155121
0.253253251314163 -1.53961491584778
0.254254251718521 -1.52022743225098
0.255255252122879 -1.5007244348526
0.256256252527237 -1.48111796379089
0.257257252931595 -1.46142315864563
0.258258253335953 -1.44164931774139
0.259259253740311 -1.42180812358856
0.260260254144669 -1.40191304683685
0.261261254549026 -1.38197803497314
0.262262254953384 -1.36201667785645
0.263263255357742 -1.34204125404358
0.2642642557621 -1.32206702232361
0.265265256166458 -1.30210506916046
0.266266256570816 -1.2821581363678
0.267267256975174 -1.2622344493866
0.268268257379532 -1.2423369884491
0.26926925778389 -1.22247123718262
0.270270258188248 -1.20264494419098
0.271271258592606 -1.18286669254303
0.272272258996964 -1.16314458847046
0.273273259401321 -1.1434873342514
0.274274259805679 -1.12390124797821
0.275275260210037 -1.10439670085907
0.276276260614395 -1.08498156070709
0.277277261018753 -1.06566846370697
0.278278261423111 -1.04646706581116
0.279279261827469 -1.02738404273987
0.280280262231827 -1.00843358039856
0.281281262636185 -0.989618182182312
0.282282292842865 -0.970942735671997
0.283283293247223 -0.952406585216522
0.284284293651581 -0.934011340141296
0.285285294055939 -0.915753185749054
0.286286294460297 -0.897631824016571
0.287287294864655 -0.879644513130188
0.288288295269012 -0.861790239810944
0.28928929567337 -0.844068884849548
0.290290296077728 -0.826484978199005
0.291291296482086 -0.809040904045105
0.292292296886444 -0.791741132736206
0.293293297290802 -0.774591207504272
0.29429429769516 -0.7575923204422
0.295295298099518 -0.740741491317749
0.296296298503876 -0.724037170410156
0.297297298908234 -0.707476258277893
0.298298299312592 -0.691058337688446
0.299299299716949 -0.674785077571869
0.300300300121307 -0.658656477928162
0.301301300525665 -0.642673015594482
0.302302300930023 -0.626842379570007
0.303303301334381 -0.611168920993805
0.304304301738739 -0.595651566982269
0.305305302143097 -0.580288529396057
0.306306302547455 -0.565077304840088
0.307307302951813 -0.550014674663544
0.308308303356171 -0.535096645355225
0.309309303760529 -0.520318925380707
0.310310304164886 -0.505678236484528
0.311311304569244 -0.491172730922699
0.312312304973602 -0.47680601477623
0.31331330537796 -0.462579607963562
0.314314305782318 -0.448498606681824
0.315315306186676 -0.434570550918579
0.316316306591034 -0.420801192522049
0.317317306995392 -0.407196938991547
0.31831830739975 -0.393762201070786
0.319319307804108 -0.380500376224518
0.320320308208466 -0.367413222789764
0.321321308612823 -0.354505807161331
0.322322309017181 -0.341782838106155
0.323323309421539 -0.329248130321503
0.324324309825897 -0.31690126657486
0.325325310230255 -0.304742842912674
0.326326310634613 -0.292777359485626
0.327327311038971 -0.281012177467346
0.328328311443329 -0.269456475973129
0.329329311847687 -0.258119285106659
0.330330312252045 -0.247007131576538
0.331331312656403 -0.236125931143761
0.33233231306076 -0.225480124354362
0.333333343267441 -0.215070992708206
0.334334343671799 -0.204901173710823
0.335335344076157 -0.194975197315216
0.336336344480515 -0.185297772288322
0.337337344884872 -0.175872921943665
0.33833834528923 -0.166703388094902
0.339339345693588 -0.15779136121273
0.340340346097946 -0.149141237139702
0.341341346502304 -0.140753984451294
0.342342346906662 -0.132631704211235
0.34334334731102 -0.124773621559143
0.344344347715378 -0.11717938631773
0.345345348119736 -0.109851755201817
0.346346348524094 -0.102793604135513
0.347347348928452 -0.0960087925195694
0.348348349332809 -0.0895026847720146
0.349349349737167 -0.083280511200428
0.350350350141525 -0.077351450920105
0.351351350545883 -0.0717236399650574
0.352352350950241 -0.0664075016975403
0.353353351354599 -0.0614108443260193
0.354354351758957 -0.056745033711195
0.355355352163315 -0.0524207726120949
0.356356352567673 -0.0484486483037472
0.357357352972031 -0.0448387637734413
0.358358353376389 -0.0415987148880959
0.359359353780746 -0.0387342236936092
0.360360354185104 -0.0362525470554829
0.361361354589462 -0.0341616421937943
0.36236235499382 -0.0324707180261612
0.363363355398178 -0.0311869066208601
0.364364355802536 -0.030310457572341
0.365365356206894 -0.029837504029274
0.366366356611252 -0.0297638587653637
0.36736735701561 -0.0300863645970821
0.368368357419968 -0.0307990312576294
0.369369357824326 -0.0318966843187809
0.370370358228683 -0.0333751365542412
0.371371358633041 -0.0352326221764088
0.372372359037399 -0.0374684520065784
0.373373359441757 -0.0400834158062935
0.374374359846115 -0.0430785641074181
0.375375360250473 -0.0464539416134357
0.376376360654831 -0.0502082817256451
0.377377361059189 -0.0543416179716587
0.378378361463547 -0.0588548891246319
0.379379361867905 -0.063749797642231
0.380380362272263 -0.0690272375941277
0.38138136267662 -0.0746853724122047
0.382382363080978 -0.0807251110672951
0.383383363485336 -0.0871452912688255
0.384384393692017 -0.0939495638012886
0.385385394096375 -0.101140387356281
0.386386394500732 -0.108720168471336
0.38738739490509 -0.116689704358578
0.388388395309448 -0.125051498413086
0.389389395713806 -0.133807867765427
0.390390396118164 -0.142961278557777
0.391391396522522 -0.152513325214386
0.39239239692688 -0.162458926439285
0.393393397331238 -0.172793194651604
0.394394397735596 -0.183512583374977
0.395395398139954 -0.194616168737411
0.396396398544312 -0.206104308366776
0.397397398948669 -0.217976361513138
0.398398399353027 -0.230231106281281
0.399399399757385 -0.24286875128746
0.400400400161743 -0.255892366170883
0.401401400566101 -0.269303172826767
0.402402400970459 -0.283106684684753
0.403403401374817 -0.297309964895248
0.404404401779175 -0.311916351318359
0.405405402183533 -0.32693150639534
0.406406402587891 -0.342356473207474
0.407407402992249 -0.358195275068283
0.408408403396606 -0.37445068359375
0.409409403800964 -0.391119450330734
0.410410404205322 -0.408190935850143
0.41141140460968 -0.425654888153076
0.412412405014038 -0.443499118089676
0.413413405418396 -0.461707651615143
0.414414405822754 -0.48026642203331
0.415415406227112 -0.499161750078201
0.41641640663147 -0.518381237983704
0.417417407035828 -0.537911832332611
0.418418407440186 -0.557739853858948
0.419419407844543 -0.577848255634308
0.420420408248901 -0.598211407661438
0.421421408653259 -0.618802487850189
0.422422409057617 -0.639595031738281
0.423423409461975 -0.660563111305237
0.424424409866333 -0.681682944297791
0.425425410270691 -0.702930450439453
0.426426410675049 -0.724280476570129
0.427427411079407 -0.745708286762238
0.428428411483765 -0.767188429832458
0.429429411888123 -0.78869616985321
0.43043041229248 -0.810207843780518
0.431431412696838 -0.83169823884964
0.432432413101196 -0.853145778179169
0.433433413505554 -0.874526917934418
0.434434413909912 -0.895821809768677
0.43543541431427 -0.917015552520752
0.43643644452095 -0.9380983710289
0.437437444925308 -0.959055364131927
0.438438445329666 -0.979877829551697
0.439439445734024 -1.00055658817291
0.440440446138382 -1.02107751369476
0.44144144654274 -1.04142212867737
0.442442446947098 -1.06156992912292
0.443443447351456 -1.08150112628937
0.444444447755814 -1.10120034217834
0.445445448160172 -1.12065184116364
0.446446448564529 -1.13983762264252
0.447447448968887 -1.15873992443085
0.448448449373245 -1.17734026908875
0.449449449777603 -1.19562113285065
0.450450450181961 -1.21356642246246
0.451451450586319 -1.23116111755371
0.452452450990677 -1.24839293956757
0.453453451395035 -1.26524901390076
0.454454451799393 -1.28171539306641
0.455455452203751 -1.29778003692627
0.456456452608109 -1.31343352794647
0.457457453012466 -1.32866847515106
0.458458453416824 -1.34347879886627
0.459459453821182 -1.35785615444183
0.46046045422554 -1.37179064750671
0.461461454629898 -1.38526976108551
0.462462455034256 -1.39828038215637
0.463463455438614 -1.41080415248871
0.464464455842972 -1.42282056808472
0.46546545624733 -1.43430864810944
0.466466456651688 -1.44524836540222
0.467467457056046 -1.45561802387238
0.468468457460403 -1.46539676189423
0.469469457864761 -1.47456061840057
0.470470458269119 -1.48308432102203
0.471471458673477 -1.49094581604004
0.472472459077835 -1.49812698364258
0.473473459482193 -1.50461399555206
0.474474459886551 -1.51039671897888
0.475475460290909 -1.51547253131866
0.476476460695267 -1.51984560489655
0.477477461099625 -1.52352106571198
0.478478461503983 -1.52650666236877
0.47947946190834 -1.52881002426147
0.480480462312698 -1.53043794631958
0.481481462717056 -1.5313972234726
0.482482463121414 -1.53169226646423
0.483483463525772 -1.53132164478302
0.48448446393013 -1.53028631210327
0.485485464334488 -1.52858757972717
0.486486464738846 -1.52622723579407
0.487487494945526 -1.52321028709412
0.488488495349884 -1.51954567432404
0.489489495754242 -1.51524579524994
0.4904904961586 -1.51032364368439
0.491491496562958 -1.50479245185852
0.492492496967316 -1.49866437911987
0.493493497371674 -1.49195063114166
0.494494497776031 -1.48466408252716
0.495495498180389 -1.4768168926239
0.496496498584747 -1.46842157840729
0.497497498989105 -1.45949196815491
0.498498499393463 -1.45004105567932
0.499499499797821 -1.44008338451385
0.500500500202179 -1.42963528633118
0.501501500606537 -1.4187136888504
0.502502501010895 -1.40733563899994
0.503503501415253 -1.39551842212677
0.504504501819611 -1.38327860832214
0.505505502223969 -1.37063097953796
0.506506502628326 -1.35759031772614
0.507507503032684 -1.34417033195496
0.508508503437042 -1.33038306236267
0.5095095038414 -1.31624186038971
0.510510504245758 -1.30175983905792
0.511511504650116 -1.28695380687714
0.512512505054474 -1.27184021472931
0.513513505458832 -1.25643646717072
0.51451450586319 -1.24076092243195
0.515515506267548 -1.22483050823212
0.516516506671906 -1.20866048336029
0.517517507076263 -1.19226968288422
0.518518507480621 -1.17567563056946
0.519519507884979 -1.15889155864716
0.520520508289337 -1.14193093776703
0.521521508693695 -1.1248037815094
0.522522509098053 -1.10751760005951
0.523523509502411 -1.09008049964905
0.524524509906769 -1.07250607013702
0.525525510311127 -1.05480742454529
0.526526510715485 -1.03699660301208
0.527527511119843 -1.01908278465271
0.5285285115242 -1.00107395648956
0.529529511928558 -0.982979357242584
0.530530512332916 -0.964809656143188
0.531531512737274 -0.946574985980988
0.532532513141632 -0.928284704685211
0.53353351354599 -0.909948229789734
0.534534513950348 -0.891572952270508
0.535535514354706 -0.873165786266327
0.536536514759064 -0.854734897613525
0.537537515163422 -0.836290597915649
0.53853851556778 -0.817848742008209
0.539539575576782 -0.79942911863327
0.54054057598114 -0.781054437160492
0.541541576385498 -0.762744188308716
0.542542576789856 -0.744514346122742
0.543543577194214 -0.726377248764038
0.544544577598572 -0.708340406417847
0.54554557800293 -0.690409898757935
0.546546578407288 -0.672587037086487
0.547547578811646 -0.654868900775909
0.548548579216003 -0.637253046035767
0.549549579620361 -0.619741559028625
0.550550580024719 -0.602339386940002
0.551551580429077 -0.585054039955139
0.552552580833435 -0.567891478538513
0.553553581237793 -0.550858795642853
0.554554581642151 -0.533964455127716
0.555555582046509 -0.517217636108398
0.556556582450867 -0.500628471374512
0.557557582855225 -0.484203308820724
0.558558583259583 -0.46794918179512
0.55955958366394 -0.451876014471054
0.560560584068298 -0.436000853776932
0.561561584472656 -0.420338034629822
0.562562584877014 -0.404896885156631
0.563563585281372 -0.389687538146973
0.56456458568573 -0.374716907739639
0.565565586090088 -0.359996140003204
0.566566586494446 -0.345533221960068
0.567567586898804 -0.331332892179489
0.568568587303162 -0.317399978637695
0.56956958770752 -0.303739100694656
0.570570588111877 -0.290362238883972
0.571571588516235 -0.277283102273941
0.572572588920593 -0.264510929584503
0.573573589324951 -0.252053558826447
0.574574589729309 -0.239919260144234
0.575575590133667 -0.228119224309921
0.576576590538025 -0.216664791107178
0.577577590942383 -0.205567196011543
0.578578591346741 -0.194840401411057
0.579579591751099 -0.184499174356461
0.580580592155457 -0.174556151032448
0.581581592559814 -0.165023401379585
0.582582592964172 -0.155909731984138
0.58358359336853 -0.147214889526367
0.584584593772888 -0.138938054442406
0.585585594177246 -0.13107530772686
0.586586594581604 -0.123622789978981
0.587587594985962 -0.116572387516499
0.58858859539032 -0.109913766384125
0.589589595794678 -0.103640720248222
0.590590596199036 -0.0977455228567123
0.591591596603394 -0.0922223106026649
0.592592597007751 -0.0870650708675385
0.593593597412109 -0.0822707489132881
0.594594597816467 -0.0778357908129692
0.595595598220825 -0.0737567618489265
0.596596598625183 -0.0700281336903572
0.597597599029541 -0.066643625497818
0.598598599433899 -0.0635969936847687
0.599599599838257 -0.0608782880008221
0.600600600242615 -0.0584754943847656
0.601601600646973 -0.0563730746507645
0.602602601051331 -0.0545559972524643
0.603603601455688 -0.0530094131827354
0.604604601860046 -0.0517165437340736
0.605605602264404 -0.0506632030010223
0.606606602668762 -0.0498339720070362
0.60760760307312 -0.0492153912782669
0.608608603477478 -0.0487946905195713
0.609609603881836 -0.0485579445958138
0.610610604286194 -0.0484931990504265
0.611611604690552 -0.0485822968184948
0.61261260509491 -0.0488081425428391
0.613613605499268 -0.0491518974304199
0.614614605903625 -0.049594946205616
0.615615606307983 -0.0501248426735401
0.616616606712341 -0.0507302172482014
0.617617607116699 -0.0513996481895447
0.618618607521057 -0.0521227531135082
0.619619607925415 -0.0528923347592354
0.620620608329773 -0.0537080205976963
0.621621608734131 -0.0545703731477261
0.622622609138489 -0.0554782748222351
0.623623609542847 -0.0564318522810936
0.624624609947205 -0.0574321746826172
0.625625610351562 -0.0584821254014969
0.62662661075592 -0.0595868155360222
0.627627611160278 -0.0607498809695244
0.628628611564636 -0.0619755573570728
0.629629611968994 -0.0632676929235458
0.630630612373352 -0.0646317079663277
0.63163161277771 -0.0660748183727264
0.632632613182068 -0.0676014572381973
0.633633613586426 -0.0692158490419388
0.634634613990784 -0.0709260404109955
0.635635614395142 -0.0727388560771942
0.6366366147995 -0.0746574625372887
0.637637615203857 -0.0766861215233803
0.638638615608215 -0.078824982047081
0.639639616012573 -0.0810793861746788
0.640640616416931 -0.0834521651268005
0.641641676425934 -0.0859445407986641
0.642642676830292 -0.0885566249489784
0.64364367723465 -0.0912878587841988
0.644644677639008 -0.0941350758075714
0.645645678043365 -0.0971013382077217
0.646646678447723 -0.100185342133045
0.647647678852081 -0.103389725089073
0.648648679256439 -0.106715738773346
0.649649679660797 -0.110165476799011
0.650650680065155 -0.113735929131508
0.651651680469513 -0.11742926388979
0.652652680873871 -0.121251776814461
0.653653681278229 -0.12520594894886
0.654654681682587 -0.12929268181324
0.655655682086945 -0.133512198925018
0.656656682491302 -0.137864738702774
0.65765768289566 -0.142349451780319
0.658658683300018 -0.146964430809021
0.659659683704376 -0.151704087853432
0.660660684108734 -0.156567022204399
0.661661684513092 -0.161545664072037
0.66266268491745 -0.166638299822807
0.663663685321808 -0.171845972537994
0.664664685726166 -0.177166372537613
0.665665686130524 -0.1826042085886
0.666666686534882 -0.188169285655022
0.66766768693924 -0.19386987388134
0.668668687343597 -0.199710696935654
0.669669687747955 -0.205688878893852
0.670670688152313 -0.211799755692482
0.671671688556671 -0.218036532402039
0.672672688961029 -0.224394947290421
0.673673689365387 -0.230870380997658
0.674674689769745 -0.23745484650135
0.675675690174103 -0.244148418307304
0.676676690578461 -0.250944316387177
0.677677690982819 -0.257841557264328
0.678678691387177 -0.264845430850983
0.679679691791534 -0.271956294775009
0.680680692195892 -0.279176563024521
0.68168169260025 -0.286508619785309
0.682682693004608 -0.29395717382431
0.683683693408966 -0.301529407501221
0.684684693813324 -0.30923530459404
0.685685694217682 -0.317085355520248
0.68668669462204 -0.325081288814545
0.687687695026398 -0.333229452371597
0.688688695430756 -0.341530978679657
0.689689695835114 -0.349991321563721
0.690690696239471 -0.358611285686493
0.691691696643829 -0.367392748594284
0.692692697048187 -0.376332372426987
0.693693697452545 -0.385430246591568
0.694694697856903 -0.394688099622726
0.695695698261261 -0.404101192951202
0.696696698665619 -0.413672804832458
0.697697699069977 -0.423401832580566
0.698698699474335 -0.433288931846619
0.699699699878693 -0.443339735269547
0.700700700283051 -0.453560888767242
0.701701700687408 -0.463961869478226
0.702702701091766 -0.474543303251266
0.703703701496124 -0.485298901796341
0.704704701900482 -0.496223866939545
0.70570570230484 -0.507313251495361
0.706706702709198 -0.518562316894531
0.707707703113556 -0.529970705509186
0.708708703517914 -0.541532516479492
0.709709703922272 -0.553252279758453
0.71071070432663 -0.565130114555359
0.711711704730988 -0.577163457870483
0.712712705135345 -0.589360117912292
0.713713705539703 -0.60171914100647
0.714714705944061 -0.614239573478699
0.715715706348419 -0.626921236515045
0.716716706752777 -0.639765620231628
0.717717707157135 -0.652773559093475
0.718718707561493 -0.665941953659058
0.719719707965851 -0.679276347160339
0.720720708370209 -0.692780613899231
0.721721708774567 -0.706457078456879
0.722722709178925 -0.720320105552673
0.723723709583282 -0.734371066093445
0.72472470998764 -0.74861603975296
0.725725710391998 -0.763050436973572
0.726726710796356 -0.777672529220581
0.727727711200714 -0.792466938495636
0.728728711605072 -0.807425200939178
0.72972971200943 -0.822522222995758
0.730730712413788 -0.837740957736969
0.731731712818146 -0.853062689304352
0.732732713222504 -0.868469178676605
0.733733713626862 -0.883948445320129
0.734734714031219 -0.899484753608704
0.735735714435577 -0.915057599544525
0.736736714839935 -0.930654466152191
0.737737715244293 -0.946258008480072
0.738738715648651 -0.961854517459869
0.739739716053009 -0.977430999279022
0.740740716457367 -0.992972910404205
0.741741716861725 -1.00847721099854
0.742742717266083 -1.02393317222595
0.743743777275085 -1.03932821750641
0.744744777679443 -1.0546463727951
0.745745778083801 -1.0698858499527
0.746746778488159 -1.08503568172455
0.747747778892517 -1.10008716583252
0.748748779296875 -1.11503028869629
0.749749779701233 -1.12985944747925
0.750750780105591 -1.14457583427429
0.751751780509949 -1.15917730331421
0.752752780914307 -1.17366397380829
0.753753781318665 -1.18803334236145
0.754754781723022 -1.20228743553162
0.75575578212738 -1.21642291545868
0.756756782531738 -1.23044145107269
0.757757782936096 -1.2443380355835
0.758758783340454 -1.25810933113098
0.759759783744812 -1.27175283432007
0.76076078414917 -1.28526508808136
0.761761784553528 -1.29864835739136
0.762762784957886 -1.31190860271454
0.763763785362244 -1.32504451274872
0.764764785766602 -1.33805930614471
0.765765786170959 -1.35095548629761
0.766766786575317 -1.36374127864838
0.767767786979675 -1.37641632556915
0.768768787384033 -1.3889901638031
0.769769787788391 -1.40147423744202
0.770770788192749 -1.41388869285583
0.771771788597107 -1.42624473571777
0.772772789001465 -1.43856203556061
0.773773789405823 -1.45085549354553
0.774774789810181 -1.46314191818237
0.775775790214539 -1.47543597221375
0.776776790618896 -1.48775100708008
0.777777791023254 -1.50009334087372
0.778778791427612 -1.51247477531433
0.77977979183197 -1.52490508556366
0.780780792236328 -1.53738820552826
0.781781792640686 -1.54993891716003
0.782782793045044 -1.56256639957428
0.783783793449402 -1.57527565956116
0.78478479385376 -1.58807003498077
0.785785794258118 -1.600954413414
0.786786794662476 -1.61393547058105
0.787787795066833 -1.62700998783112
0.788788795471191 -1.64019405841827
0.789789795875549 -1.65349400043488
0.790790796279907 -1.66691613197327
0.791791796684265 -1.68047380447388
0.792792797088623 -1.69417774677277
0.793793797492981 -1.70803165435791
0.794794797897339 -1.72204828262329
0.795795798301697 -1.73622703552246
0.796796798706055 -1.75056886672974
0.797797799110413 -1.76508319377899
0.798798799514771 -1.77976822853088
0.799799799919128 -1.79464185237885
0.800800800323486 -1.80970406532288
0.801801800727844 -1.8249785900116
0.802802801132202 -1.84046339988708
0.80380380153656 -1.85617315769196
0.804804801940918 -1.87210834026337
0.805805802345276 -1.88828206062317
0.806806802749634 -1.90470683574677
0.807807803153992 -1.92139673233032
0.80880880355835 -1.93835067749023
0.809809803962708 -1.95558440685272
0.810810804367065 -1.9730943441391
0.811811804771423 -1.99088668823242
0.812812805175781 -2.00896024703979
0.813813805580139 -2.02730393409729
0.814814805984497 -2.04591512680054
0.815815806388855 -2.06479358673096
0.816816806793213 -2.08392548561096
0.817817807197571 -2.10330510139465
0.818818807601929 -2.12291789054871
0.819819808006287 -2.14275074005127
0.820820808410645 -2.16279077529907
0.821821808815002 -2.18301939964294
0.82282280921936 -2.20342779159546
0.823823809623718 -2.22400259971619
0.824824810028076 -2.24472999572754
0.825825810432434 -2.26559996604919
0.826826810836792 -2.28659963607788
0.82782781124115 -2.30771899223328
0.828828811645508 -2.32894587516785
0.829829812049866 -2.35026550292969
0.830830812454224 -2.37168169021606
0.831831812858582 -2.39318227767944
0.832832813262939 -2.41477966308594
0.833833813667297 -2.43647289276123
0.834834814071655 -2.45827341079712
0.835835814476013 -2.48018288612366
0.836836814880371 -2.50221228599548
0.837837815284729 -2.52436280250549
0.838838815689087 -2.54664278030396
0.839839816093445 -2.56904792785645
0.840840816497803 -2.59158372879028
0.841841816902161 -2.61423826217651
0.842842817306519 -2.63701987266541
0.843843817710876 -2.65992283821106
0.844844818115234 -2.68293738365173
0.845845818519592 -2.70606279373169
0.846846878528595 -2.72929406166077
0.847847878932953 -2.75262331962585
0.848848879337311 -2.77604055404663
0.849849879741669 -2.7995331287384
0.850850880146027 -2.82309865951538
0.851851880550385 -2.84672236442566
0.852852880954742 -2.8703761100769
0.8538538813591 -2.89404702186584
0.854854881763458 -2.91771459579468
0.855855882167816 -2.94135856628418
0.856856882572174 -2.96495819091797
0.857857882976532 -2.98849248886108
0.85885888338089 -3.01194906234741
0.859859883785248 -3.03530097007751
0.860860884189606 -3.05854678153992
0.861861884593964 -3.08166408538818
0.862862884998322 -3.10463166236877
0.863863885402679 -3.12743973731995
0.864864885807037 -3.15006232261658
0.865865886211395 -3.17248344421387
0.866866886615753 -3.19468832015991
0.867867887020111 -3.21665906906128
0.868868887424469 -3.23837852478027
0.869869887828827 -3.25984477996826
0.870870888233185 -3.28104853630066
0.871871888637543 -3.30198001861572
0.872872889041901 -3.32262849807739
0.873873889446259 -3.34297370910645
0.874874889850616 -3.36301064491272
0.875875890254974 -3.38271117210388
0.876876890659332 -3.40205788612366
0.87787789106369 -3.4210376739502
0.878878891468048 -3.43962717056274
0.879879891872406 -3.4578001499176
0.880880892276764 -3.4755437374115
0.881881892681122 -3.49283266067505
0.88288289308548 -3.50966501235962
0.883883893489838 -3.52600646018982
0.884884893894196 -3.54184865951538
0.885885894298553 -3.55718374252319
0.886886894702911 -3.57199907302856
0.887887895107269 -3.5862774848938
0.888888895511627 -3.60000896453857
0.889889895915985 -3.61317849159241
0.890890896320343 -3.62578988075256
0.891891896724701 -3.63782501220703
0.892892897129059 -3.6492874622345
0.893893897533417 -3.66016006469727
0.894894897937775 -3.67045474052429
0.895895898342133 -3.68015265464783
0.89689689874649 -3.68925023078918
0.897897899150848 -3.69775176048279
0.898898899555206 -3.70561242103577
0.899899899959564 -3.71285033226013
0.900900900363922 -3.7194287776947
0.90190190076828 -3.72534275054932
0.902902901172638 -3.73056936264038
0.903903901576996 -3.73510217666626
0.904904901981354 -3.7389395236969
0.905905902385712 -3.74206948280334
0.90690690279007 -3.74451494216919
0.907907903194427 -3.7462739944458
0.908908903598785 -3.74735617637634
0.909909904003143 -3.7477695941925
0.910910904407501 -3.74753403663635
0.911911904811859 -3.74666309356689
0.912912905216217 -3.74515271186829
0.913913905620575 -3.74300909042358
0.914914906024933 -3.74025464057922
0.915915906429291 -3.73688960075378
0.916916906833649 -3.73292422294617
0.917917907238007 -3.7283616065979
0.918918907642365 -3.72322249412537
0.919919908046722 -3.71751403808594
0.92092090845108 -3.71123361587524
0.921921908855438 -3.70440268516541
0.922922909259796 -3.69703269004822
0.923923909664154 -3.68913865089417
0.924924910068512 -3.68073844909668
0.92592591047287 -3.67185163497925
0.926926910877228 -3.66248631477356
0.927927911281586 -3.65268135070801
0.928928911685944 -3.64246034622192
0.929929912090302 -3.63183999061584
0.930930912494659 -3.62084460258484
0.931931912899017 -3.6095027923584
0.932932913303375 -3.59782791137695
0.933933913707733 -3.58583283424377
0.934934914112091 -3.57353329658508
0.935935914516449 -3.56094145774841
0.936936914920807 -3.54806447029114
0.937937915325165 -3.53491520881653
0.938938915729523 -3.52148246765137
0.939939916133881 -3.50777244567871
0.940940916538239 -3.49379444122314
0.941941916942596 -3.47954297065735
0.942942917346954 -3.46502065658569
0.943943917751312 -3.45023107528687
0.94494491815567 -3.43516731262207
0.945945918560028 -3.41984820365906
0.946946918964386 -3.40426421165466
0.947947919368744 -3.38840699195862
0.948948979377747 -3.37230181694031
0.949949979782104 -3.35592985153198
0.950950980186462 -3.33930468559265
0.95195198059082 -3.32243490219116
0.952952980995178 -3.30532193183899
0.953953981399536 -3.28799223899841
0.954954981803894 -3.27044129371643
0.955955982208252 -3.25269412994385
0.95695698261261 -3.23476672172546
0.957957983016968 -3.21667885780334
0.958958983421326 -3.19845056533813
0.959959983825684 -3.1800971031189
0.960960984230042 -3.16163992881775
0.961961984634399 -3.14309191703796
0.962962985038757 -3.12446594238281
0.963963985443115 -3.10577726364136
0.964964985847473 -3.08702731132507
0.965965986251831 -3.0682270526886
0.966966986656189 -3.04937267303467
0.967967987060547 -3.03048157691956
0.968968987464905 -3.01153779029846
0.969969987869263 -2.9925549030304
0.970970988273621 -2.97354292869568
0.971971988677979 -2.95450949668884
0.972972989082336 -2.93544125556946
0.973973989486694 -2.916344165802
0.974974989891052 -2.89721703529358
0.97597599029541 -2.87806034088135
0.976976990699768 -2.85886096954346
0.977977991104126 -2.83962750434875
0.978978991508484 -2.82035899162292
0.979979991912842 -2.80104756355286
0.9809809923172 -2.78167843818665
0.981981992721558 -2.7622652053833
0.982982993125916 -2.74279356002808
0.983983993530273 -2.72327589988708
0.984984993934631 -2.70369672775269
0.985985994338989 -2.68405532836914
0.986986994743347 -2.66435551643372
0.987987995147705 -2.6445848941803
0.988988995552063 -2.62474632263184
0.989989995956421 -2.60483646392822
0.990990996360779 -2.58485412597656
0.991991996765137 -2.56480407714844
0.992992997169495 -2.54468560218811
0.993993997573853 -2.52451395988464
0.99499499797821 -2.50429010391235
0.995995998382568 -2.48402214050293
0.996996998786926 -2.46370720863342
0.997997999191284 -2.44336605072021
0.998998999595642 -2.42299509048462
1 -2.40260791778564
};
\addplot [thick, aaltoRed, dashed]
table {%
0 -1.90624034404755
0.00100100098643452 -1.90624034404755
0.00200200197286904 -1.90624034404755
0.00300300307571888 -1.90624034404755
0.00400400394573808 -1.90624034404755
0.00500500481575727 -1.90624034404755
0.00600600615143776 -1.90624034404755
0.00700700702145696 -1.90624034404755
0.00800800789147615 -1.90624034404755
0.00900900922715664 -1.90624034404755
0.0100100096315145 -1.90624034404755
0.011011010967195 -1.90624034404755
0.0120120123028755 -1.90624034404755
0.0130130127072334 -1.90624034404755
0.0140140140429139 -1.90624034404755
0.0150150144472718 -1.90624034404755
0.0160160157829523 -1.90624034404755
0.0170170161873102 -1.90624034404755
0.0180180184543133 -1.90624034404755
0.0190190188586712 -1.90624034404755
0.0200200192630291 -1.90624034404755
0.0210210215300322 -1.90624034404755
0.0220220219343901 -1.90624034404755
0.023023022338748 -1.90624034404755
0.024024024605751 -1.90624034404755
0.0250250250101089 -1.90624034404755
0.0260260254144669 -1.90624034404755
0.0270270258188248 -1.90624034404755
0.0280280280858278 -1.90624034404755
0.0290290284901857 -1.90624034404755
0.0300300288945436 -1.90624034404755
0.0310310311615467 -1.90624034404755
0.0320320315659046 -1.90624034404755
0.0330330319702625 -1.90624034404755
0.0340340323746204 -1.90624034404755
0.0350350327789783 -1.90624034404755
0.0360360369086266 -1.90624034404755
0.0370370373129845 -1.90624034404755
0.0380380377173424 -1.90624034404755
0.0390390381217003 -1.90624034404755
0.0400400385260582 -1.90624034404755
0.0410410389304161 -1.90624034404755
0.0420420430600643 -1.90624034404755
0.0430430434644222 -1.90624034404755
0.0440440438687801 -1.90624034404755
0.045045044273138 -1.90624034404755
0.046046044677496 -1.90624034404755
0.0470470450818539 -1.90624034404755
0.0480480492115021 -1.90624034404755
0.04904904961586 -1.90624034404755
0.0500500500202179 -1.90624034404755
0.0510510504245758 -1.90624034404755
0.0520520508289337 -1.90624034404755
0.0530530512332916 -1.90624034404755
0.0540540516376495 -1.90624034404755
0.0550550557672977 -1.90624034404755
0.0560560561716557 -1.90624034404755
0.0570570565760136 -1.90624034404755
0.0580580569803715 -1.90624034404755
0.0590590573847294 -1.90624034404755
0.0600600577890873 -1.90624034404755
0.0610610619187355 -1.90624034404755
0.0620620623230934 -1.90624034404755
0.0630630627274513 -1.90624034404755
0.0640640631318092 -1.90624034404755
0.0650650635361671 -1.90624034404755
0.0660660639405251 -1.90624034404755
0.067067064344883 -1.90624034404755
0.0680680647492409 -1.90624034404755
0.0690690651535988 -1.90624034404755
0.0700700655579567 -1.90624034404755
0.0710710734128952 -1.90624034404755
0.0720720738172531 -1.90624034404755
0.073073074221611 -1.90624034404755
0.0740740746259689 -1.90624034404755
0.0750750750303268 -1.90624034404755
0.0760760754346848 -1.90624034404755
0.0770770758390427 -1.90624034404755
0.0780780762434006 -1.90624034404755
0.0790790766477585 -1.90624034404755
0.0800800770521164 -1.90624034404755
0.0810810774564743 -1.90624034404755
0.0820820778608322 -1.90624034404755
0.0830830782651901 -1.90624034404755
0.0840840861201286 -1.90624034404755
0.0850850865244865 -1.90624034404755
0.0860860869288445 -1.90624034404755
0.0870870873332024 -1.90624034404755
0.0880880877375603 -1.90624034404755
0.0890890881419182 -1.90624034404755
0.0900900885462761 -1.90624034404755
0.091091088950634 -1.90624034404755
0.0920920893549919 -1.90624034404755
0.0930930897593498 -1.90624034404755
0.0940940901637077 -1.90624034404755
0.0950950905680656 -1.90624034404755
0.0960960984230042 -1.90624034404755
0.0970970988273621 -1.90624034404755
0.09809809923172 -1.90624034404755
0.0990990996360779 -1.90624034404755
0.100100100040436 -1.90624034404755
0.101101100444794 -1.90624034404755
0.102102100849152 -1.90624034404755
0.10310310125351 -1.90624034404755
0.104104101657867 -1.90624034404755
0.105105102062225 -1.90624034404755
0.106106102466583 -1.90624034404755
0.107107102870941 -1.90624034404755
0.108108103275299 -1.90624034404755
0.109109111130238 -1.90624034404755
0.110110111534595 -1.90624034404755
0.111111111938953 -1.90624034404755
0.112112112343311 -1.90624034404755
0.113113112747669 -1.90624034404755
0.114114113152027 -1.90624034404755
0.115115113556385 -1.90624034404755
0.116116113960743 -1.90624034404755
0.117117114365101 -1.90624034404755
0.118118114769459 -1.90624034404755
0.119119115173817 -1.90624034404755
0.120120115578175 -1.90624034404755
0.121121115982533 -1.90624034404755
0.122122123837471 -1.90624034404755
0.123123124241829 -1.90624034404755
0.124124124646187 -1.90624034404755
0.125125125050545 -1.90624034404755
0.126126125454903 -1.90624034404755
0.127127125859261 -1.90624034404755
0.128128126263618 -1.90624034404755
0.129129126667976 -1.90624034404755
0.130130127072334 -1.90624034404755
0.131131127476692 -1.90624034404755
0.13213212788105 -1.90624034404755
0.133133128285408 -1.90624034404755
0.134134128689766 -1.90624034404755
0.135135129094124 -1.90624034404755
0.136136129498482 -1.90624034404755
0.13713712990284 -1.90624034404755
0.138138130307198 -1.90624034404755
0.139139130711555 -1.90624034404755
0.140140131115913 -1.90624034404755
0.141141146421432 -1.90624034404755
0.14214214682579 -1.90624034404755
0.143143147230148 -1.90624034404755
0.144144147634506 -1.90624034404755
0.145145148038864 -1.90624034404755
0.146146148443222 -1.90624034404755
0.14714714884758 -1.90624034404755
0.148148149251938 -1.90624034404755
0.149149149656296 -1.90624034404755
0.150150150060654 -1.90624034404755
0.151151150465012 -1.90624034404755
0.15215215086937 -1.90624034404755
0.153153151273727 -1.90624034404755
0.154154151678085 -1.90624034404755
0.155155152082443 -1.90624034404755
0.156156152486801 -1.90624034404755
0.157157152891159 -1.90624034404755
0.158158153295517 -1.90624034404755
0.159159153699875 -1.90624034404755
0.160160154104233 -1.90624034404755
0.161161154508591 -1.90624034404755
0.162162154912949 -1.90624034404755
0.163163155317307 -1.90624034404755
0.164164155721664 -1.90624034404755
0.165165156126022 -1.90624034404755
0.16616615653038 -1.90624034404755
0.167167171835899 -1.90624034404755
0.168168172240257 -1.90624034404755
0.169169172644615 -1.90624034404755
0.170170173048973 -1.90624034404755
0.171171173453331 -1.90624034404755
0.172172173857689 -1.90624034404755
0.173173174262047 -1.90624034404755
0.174174174666405 -1.90624034404755
0.175175175070763 -1.90624034404755
0.176176175475121 -1.90624034404755
0.177177175879478 -1.90624034404755
0.178178176283836 -1.90624034404755
0.179179176688194 -1.90624034404755
0.180180177092552 -1.90624034404755
0.18118117749691 -1.90624034404755
0.182182177901268 -1.90624034404755
0.183183178305626 -1.90624034404755
0.184184178709984 -1.90624034404755
0.185185179114342 -1.90624034404755
0.1861861795187 -1.90624034404755
0.187187179923058 -1.90624034404755
0.188188180327415 -1.90624034404755
0.189189180731773 -1.90624034404755
0.190190181136131 -1.90624034404755
0.191191181540489 -1.90624034404755
0.192192196846008 -1.90624034404755
0.193193197250366 -1.90624034404755
0.194194197654724 -1.90624034404755
0.195195198059082 -1.90624034404755
0.19619619846344 -1.90624034404755
0.197197198867798 -1.90624034404755
0.198198199272156 -1.90624034404755
0.199199199676514 -1.90624034404755
0.200200200080872 -1.90624034404755
0.201201200485229 -1.90624034404755
0.202202200889587 -1.90624034404755
0.203203201293945 -1.90624034404755
0.204204201698303 -1.90624034404755
0.205205202102661 -1.90624034404755
0.206206202507019 -1.90624034404755
0.207207202911377 -1.90624034404755
0.208208203315735 -1.90624034404755
0.209209203720093 -1.90624034404755
0.210210204124451 -1.90624034404755
0.211211204528809 -1.90624034404755
0.212212204933167 -1.90624034404755
0.213213205337524 -1.90624034404755
0.214214205741882 -1.90624034404755
0.21521520614624 -1.90624034404755
0.216216206550598 -1.90624034404755
0.217217206954956 -1.90624034404755
0.218218222260475 -1.90624034404755
0.219219222664833 -1.90624034404755
0.220220223069191 -1.90624034404755
0.221221223473549 -1.90624034404755
0.222222223877907 -1.90624034404755
0.223223224282265 -1.90624034404755
0.224224224686623 -1.90624034404755
0.225225225090981 -1.90624034404755
0.226226225495338 -1.90624034404755
0.227227225899696 -1.90624034404755
0.228228226304054 -1.90624034404755
0.229229226708412 -1.90624034404755
0.23023022711277 -1.90624034404755
0.231231227517128 -1.90624034404755
0.232232227921486 -1.90624034404755
0.233233228325844 -1.90624034404755
0.234234228730202 -1.90624034404755
0.23523522913456 -1.90624034404755
0.236236229538918 -1.90624034404755
0.237237229943275 -1.90624034404755
0.238238230347633 -1.90624034404755
0.239239230751991 -1.90624034404755
0.240240231156349 -1.90624034404755
0.241241231560707 -1.90624034404755
0.242242231965065 -1.90624034404755
0.243243232369423 -1.90624034404755
0.244244247674942 -1.90624034404755
0.2452452480793 -1.90624034404755
0.246246248483658 -1.90624034404755
0.247247248888016 -1.90624034404755
0.248248249292374 -1.90624034404755
0.249249249696732 -1.90624034404755
0.250250250101089 -1.90624034404755
0.251251250505447 -1.90624034404755
0.252252250909805 -1.90624034404755
0.253253251314163 -1.90624034404755
0.254254251718521 -1.90624034404755
0.255255252122879 -1.90624034404755
0.256256252527237 -1.90624034404755
0.257257252931595 -1.90624034404755
0.258258253335953 -1.90624034404755
0.259259253740311 -1.90624034404755
0.260260254144669 -1.90624034404755
0.261261254549026 -1.90624034404755
0.262262254953384 -1.90624034404755
0.263263255357742 -1.90624034404755
0.2642642557621 -1.90624034404755
0.265265256166458 -1.90624034404755
0.266266256570816 -1.90624034404755
0.267267256975174 -1.90624034404755
0.268268257379532 -1.90624034404755
0.26926925778389 -1.90624034404755
0.270270258188248 -1.90624034404755
0.271271258592606 -1.90624034404755
0.272272258996964 -1.90624034404755
0.273273259401321 -1.90624034404755
0.274274259805679 -1.90624034404755
0.275275260210037 -1.90624034404755
0.276276260614395 -1.90624034404755
0.277277261018753 -1.90624034404755
0.278278261423111 -1.90624034404755
0.279279261827469 -1.90624034404755
0.280280262231827 -1.90624034404755
0.281281262636185 -1.90624034404755
0.282282292842865 -1.90624034404755
0.283283293247223 -1.90624034404755
0.284284293651581 -1.90624034404755
0.285285294055939 -1.90624034404755
0.286286294460297 -1.90624034404755
0.287287294864655 -1.90624034404755
0.288288295269012 -1.90624034404755
0.28928929567337 -1.90624034404755
0.290290296077728 -1.90624034404755
0.291291296482086 -1.90624034404755
0.292292296886444 -1.90624034404755
0.293293297290802 -1.90624034404755
0.29429429769516 -1.90624034404755
0.295295298099518 -1.90624034404755
0.296296298503876 -1.90624034404755
0.297297298908234 -1.90624034404755
0.298298299312592 -1.90624034404755
0.299299299716949 -1.90624034404755
0.300300300121307 -1.90624034404755
0.301301300525665 -1.90624034404755
0.302302300930023 -1.90624034404755
0.303303301334381 -1.90624034404755
0.304304301738739 -1.90624034404755
0.305305302143097 -1.90624034404755
0.306306302547455 -1.90624034404755
0.307307302951813 -1.90624034404755
0.308308303356171 -1.90624034404755
0.309309303760529 -1.90624034404755
0.310310304164886 -1.90624034404755
0.311311304569244 -1.90624034404755
0.312312304973602 -1.90624034404755
0.31331330537796 -1.90624034404755
0.314314305782318 -1.90624034404755
0.315315306186676 -1.90624034404755
0.316316306591034 -1.90624034404755
0.317317306995392 -1.90624034404755
0.31831830739975 -1.90624034404755
0.319319307804108 -1.90624034404755
0.320320308208466 -1.90624034404755
0.321321308612823 -1.90624034404755
0.322322309017181 -1.90624034404755
0.323323309421539 -1.90624034404755
0.324324309825897 -1.90624034404755
0.325325310230255 -1.90624034404755
0.326326310634613 -1.90624034404755
0.327327311038971 -1.90624034404755
0.328328311443329 -1.90624034404755
0.329329311847687 -1.90624034404755
0.330330312252045 -1.90624034404755
0.331331312656403 -1.90624034404755
0.33233231306076 -1.90624034404755
0.333333343267441 -1.90624034404755
0.334334343671799 -1.90624034404755
0.335335344076157 -1.90624034404755
0.336336344480515 -1.90624034404755
0.337337344884872 -1.90624034404755
0.33833834528923 -1.90624034404755
0.339339345693588 -1.90624034404755
0.340340346097946 -1.90624034404755
0.341341346502304 -1.90624034404755
0.342342346906662 -1.90624034404755
0.34334334731102 -1.90624034404755
0.344344347715378 -1.90624034404755
0.345345348119736 -1.90624034404755
0.346346348524094 -1.90624034404755
0.347347348928452 -1.90624034404755
0.348348349332809 -1.90624034404755
0.349349349737167 -1.90624034404755
0.350350350141525 -1.90624034404755
0.351351350545883 -1.90624034404755
0.352352350950241 -1.90624034404755
0.353353351354599 -1.90624034404755
0.354354351758957 -1.90624034404755
0.355355352163315 -1.90624034404755
0.356356352567673 -1.90624034404755
0.357357352972031 -1.90624034404755
0.358358353376389 -1.90624034404755
0.359359353780746 -1.90624034404755
0.360360354185104 -1.90624034404755
0.361361354589462 -1.90624034404755
0.36236235499382 -1.90624034404755
0.363363355398178 -1.90624034404755
0.364364355802536 -1.90624034404755
0.365365356206894 -1.90624034404755
0.366366356611252 -1.90624034404755
0.36736735701561 -1.90624034404755
0.368368357419968 -1.90624034404755
0.369369357824326 -1.90624034404755
0.370370358228683 -1.90624034404755
0.371371358633041 -1.90624034404755
0.372372359037399 -1.90624034404755
0.373373359441757 -1.90624034404755
0.374374359846115 -1.90624034404755
0.375375360250473 -1.90624034404755
0.376376360654831 -1.90624034404755
0.377377361059189 -1.90624034404755
0.378378361463547 -1.90624034404755
0.379379361867905 -1.90624034404755
0.380380362272263 -1.90624034404755
0.38138136267662 -1.90624034404755
0.382382363080978 -1.90624034404755
0.383383363485336 -1.90624034404755
0.384384393692017 -1.90624034404755
0.385385394096375 -1.90624034404755
0.386386394500732 -1.90624034404755
0.38738739490509 -1.90624034404755
0.388388395309448 -1.90624034404755
0.389389395713806 -1.90624034404755
0.390390396118164 -1.90624034404755
0.391391396522522 -1.90624034404755
0.39239239692688 -1.90624034404755
0.393393397331238 -1.90624034404755
0.394394397735596 -1.90624034404755
0.395395398139954 -1.90624034404755
0.396396398544312 -1.90624034404755
0.397397398948669 -1.90624034404755
0.398398399353027 -1.90624034404755
0.399399399757385 -1.90624034404755
0.400400400161743 -1.90624034404755
0.401401400566101 -1.90624034404755
0.402402400970459 -1.90624034404755
0.403403401374817 -1.90624034404755
0.404404401779175 -1.90624034404755
0.405405402183533 -1.90624034404755
0.406406402587891 -1.90624034404755
0.407407402992249 -1.90624034404755
0.408408403396606 -1.90624034404755
0.409409403800964 -1.90624034404755
0.410410404205322 -1.90624034404755
0.41141140460968 -1.90624034404755
0.412412405014038 -1.90624034404755
0.413413405418396 -1.90624034404755
0.414414405822754 -1.90624034404755
0.415415406227112 -1.90624034404755
0.41641640663147 -1.90624034404755
0.417417407035828 -1.90624034404755
0.418418407440186 -1.90624034404755
0.419419407844543 -1.90624034404755
0.420420408248901 -1.90624034404755
0.421421408653259 -1.90624034404755
0.422422409057617 -1.90624034404755
0.423423409461975 -1.90624034404755
0.424424409866333 -1.90624034404755
0.425425410270691 -1.90624034404755
0.426426410675049 -1.90624034404755
0.427427411079407 -1.90624034404755
0.428428411483765 -1.90624034404755
0.429429411888123 -1.90624034404755
0.43043041229248 -1.90624034404755
0.431431412696838 -1.90624034404755
0.432432413101196 -1.90624034404755
0.433433413505554 -1.90624034404755
0.434434413909912 -1.90624034404755
0.43543541431427 -1.90624034404755
0.43643644452095 -1.90624034404755
0.437437444925308 -1.90624034404755
0.438438445329666 -1.90624034404755
0.439439445734024 -1.90624034404755
0.440440446138382 -1.90624034404755
0.44144144654274 -1.90624034404755
0.442442446947098 -1.90624034404755
0.443443447351456 -1.90624034404755
0.444444447755814 -1.90624034404755
0.445445448160172 -1.90624034404755
0.446446448564529 -1.90624034404755
0.447447448968887 -1.90624034404755
0.448448449373245 -1.90624034404755
0.449449449777603 -1.90624034404755
0.450450450181961 -1.90624034404755
0.451451450586319 -1.90624034404755
0.452452450990677 -1.90624034404755
0.453453451395035 -1.90624034404755
0.454454451799393 -1.90624034404755
0.455455452203751 -1.90624034404755
0.456456452608109 -1.90624034404755
0.457457453012466 -1.90624034404755
0.458458453416824 -1.90624034404755
0.459459453821182 -1.90624034404755
0.46046045422554 -1.90624034404755
0.461461454629898 -1.90624034404755
0.462462455034256 -1.90624034404755
0.463463455438614 -1.90624034404755
0.464464455842972 -1.90624034404755
0.46546545624733 -1.90624034404755
0.466466456651688 -1.90624034404755
0.467467457056046 -1.90624034404755
0.468468457460403 -1.90624034404755
0.469469457864761 -1.90624034404755
0.470470458269119 -1.90624034404755
0.471471458673477 -1.90624034404755
0.472472459077835 -1.90624034404755
0.473473459482193 -1.90624034404755
0.474474459886551 -1.90624034404755
0.475475460290909 -1.90624034404755
0.476476460695267 -1.90624034404755
0.477477461099625 -1.90624034404755
0.478478461503983 -1.90624034404755
0.47947946190834 -1.90624034404755
0.480480462312698 -1.90624034404755
0.481481462717056 -1.90624034404755
0.482482463121414 -1.90624034404755
0.483483463525772 -1.90624034404755
0.48448446393013 -1.90624034404755
0.485485464334488 -1.90624034404755
0.486486464738846 -1.90624034404755
0.487487494945526 -1.90624034404755
0.488488495349884 -1.90624034404755
0.489489495754242 -1.90624034404755
0.4904904961586 -1.90624034404755
0.491491496562958 -1.90624034404755
0.492492496967316 -1.90624034404755
0.493493497371674 -1.90624034404755
0.494494497776031 -1.90624034404755
0.495495498180389 -1.90624034404755
0.496496498584747 -1.90624034404755
0.497497498989105 -1.90624034404755
0.498498499393463 -1.90624034404755
0.499499499797821 -1.90624034404755
0.500500500202179 -1.90624034404755
0.501501500606537 -1.90624034404755
0.502502501010895 -1.90624034404755
0.503503501415253 -1.90624034404755
0.504504501819611 -1.90624034404755
0.505505502223969 -1.90624034404755
0.506506502628326 -1.90624034404755
0.507507503032684 -1.90624034404755
0.508508503437042 -1.90624034404755
0.5095095038414 -1.90624034404755
0.510510504245758 -1.90624034404755
0.511511504650116 -1.90624034404755
0.512512505054474 -1.90624034404755
0.513513505458832 -1.90624034404755
0.51451450586319 -1.90624034404755
0.515515506267548 -1.90624034404755
0.516516506671906 -1.90624034404755
0.517517507076263 -1.90624034404755
0.518518507480621 -1.90624034404755
0.519519507884979 -1.90624034404755
0.520520508289337 -1.90624034404755
0.521521508693695 -1.90624034404755
0.522522509098053 -1.90624034404755
0.523523509502411 -1.90624034404755
0.524524509906769 -1.90624034404755
0.525525510311127 -1.90624034404755
0.526526510715485 -1.90624034404755
0.527527511119843 -1.90624034404755
0.5285285115242 -1.90624034404755
0.529529511928558 -1.90624034404755
0.530530512332916 -1.90624034404755
0.531531512737274 -1.90624034404755
0.532532513141632 -1.90624034404755
0.53353351354599 -1.90624034404755
0.534534513950348 -1.90624034404755
0.535535514354706 -1.90624034404755
0.536536514759064 -1.90624034404755
0.537537515163422 -1.90624034404755
0.53853851556778 -1.90624034404755
0.539539575576782 -1.90624034404755
0.54054057598114 -1.90624034404755
0.541541576385498 -1.90624034404755
0.542542576789856 -1.90624034404755
0.543543577194214 -1.90624034404755
0.544544577598572 -1.90624034404755
0.54554557800293 -1.90624034404755
0.546546578407288 -1.90624034404755
0.547547578811646 -1.90624034404755
0.548548579216003 -1.90624034404755
0.549549579620361 -1.90624034404755
0.550550580024719 -1.90624034404755
0.551551580429077 -1.90624034404755
0.552552580833435 -1.90624034404755
0.553553581237793 -1.90624034404755
0.554554581642151 -1.90624034404755
0.555555582046509 -1.90624034404755
0.556556582450867 -1.90624034404755
0.557557582855225 -1.90624034404755
0.558558583259583 -1.90624034404755
0.55955958366394 -1.90624034404755
0.560560584068298 -1.90624034404755
0.561561584472656 -1.90624034404755
0.562562584877014 -1.90624034404755
0.563563585281372 -1.90624034404755
0.56456458568573 -1.90624034404755
0.565565586090088 -1.90624034404755
0.566566586494446 -1.90624034404755
0.567567586898804 -1.90624034404755
0.568568587303162 -1.90624034404755
0.56956958770752 -1.90624034404755
0.570570588111877 -1.90624034404755
0.571571588516235 -1.90624034404755
0.572572588920593 -1.90624034404755
0.573573589324951 -1.90624034404755
0.574574589729309 -1.90624034404755
0.575575590133667 -1.90624034404755
0.576576590538025 -1.90624034404755
0.577577590942383 -1.90624034404755
0.578578591346741 -1.90624034404755
0.579579591751099 -1.90624034404755
0.580580592155457 -1.90624034404755
0.581581592559814 -1.90624034404755
0.582582592964172 -1.90624034404755
0.58358359336853 -1.90624034404755
0.584584593772888 -1.90624034404755
0.585585594177246 -1.90624034404755
0.586586594581604 -1.90624034404755
0.587587594985962 -1.90624034404755
0.58858859539032 -1.90624034404755
0.589589595794678 -1.90624034404755
0.590590596199036 -1.90624034404755
0.591591596603394 -1.90624034404755
0.592592597007751 -1.90624034404755
0.593593597412109 -1.90624034404755
0.594594597816467 -1.90624034404755
0.595595598220825 -1.90624034404755
0.596596598625183 -1.90624034404755
0.597597599029541 -1.90624034404755
0.598598599433899 -1.90624034404755
0.599599599838257 -1.90624034404755
0.600600600242615 -1.90624034404755
0.601601600646973 -1.90624034404755
0.602602601051331 -1.90624034404755
0.603603601455688 -1.90624034404755
0.604604601860046 -1.90624034404755
0.605605602264404 -1.90624034404755
0.606606602668762 -1.90624034404755
0.60760760307312 -1.90624034404755
0.608608603477478 -1.90624034404755
0.609609603881836 -1.90624034404755
0.610610604286194 -1.90624034404755
0.611611604690552 -1.90624034404755
0.61261260509491 -1.90624034404755
0.613613605499268 -1.90624034404755
0.614614605903625 -1.90624034404755
0.615615606307983 -1.90624034404755
0.616616606712341 -1.90624034404755
0.617617607116699 -1.90624034404755
0.618618607521057 -1.90624034404755
0.619619607925415 -1.90624034404755
0.620620608329773 -1.90624034404755
0.621621608734131 -1.90624034404755
0.622622609138489 -1.90624034404755
0.623623609542847 -1.90624034404755
0.624624609947205 -1.90624034404755
0.625625610351562 -1.90624034404755
0.62662661075592 -1.90624034404755
0.627627611160278 -1.90624034404755
0.628628611564636 -1.90624034404755
0.629629611968994 -1.90624034404755
0.630630612373352 -1.90624034404755
0.63163161277771 -1.90624034404755
0.632632613182068 -1.90624034404755
0.633633613586426 -1.90624034404755
0.634634613990784 -1.90624034404755
0.635635614395142 -1.90624034404755
0.6366366147995 -1.90624034404755
0.637637615203857 -1.90624034404755
0.638638615608215 -1.90624034404755
0.639639616012573 -1.90624034404755
0.640640616416931 -1.90624034404755
0.641641676425934 -1.90624034404755
0.642642676830292 -1.90624034404755
0.64364367723465 -1.90624034404755
0.644644677639008 -1.90624034404755
0.645645678043365 -1.90624034404755
0.646646678447723 -1.90624034404755
0.647647678852081 -1.90624034404755
0.648648679256439 -1.90624034404755
0.649649679660797 -1.90624034404755
0.650650680065155 -1.90624034404755
0.651651680469513 -1.90624034404755
0.652652680873871 -1.90624034404755
0.653653681278229 -1.90624034404755
0.654654681682587 -1.90624034404755
0.655655682086945 -1.90624034404755
0.656656682491302 -1.90624034404755
0.65765768289566 -1.90624034404755
0.658658683300018 -1.90624034404755
0.659659683704376 -1.90624034404755
0.660660684108734 -1.90624034404755
0.661661684513092 -1.90624034404755
0.66266268491745 -1.90624034404755
0.663663685321808 -1.90624034404755
0.664664685726166 -1.90624034404755
0.665665686130524 -1.90624034404755
0.666666686534882 -1.90624034404755
0.66766768693924 -1.90624034404755
0.668668687343597 -1.90624034404755
0.669669687747955 -1.90624034404755
0.670670688152313 -1.90624034404755
0.671671688556671 -1.90624034404755
0.672672688961029 -1.90624034404755
0.673673689365387 -1.90624034404755
0.674674689769745 -1.90624034404755
0.675675690174103 -1.90624034404755
0.676676690578461 -1.90624034404755
0.677677690982819 -1.90624034404755
0.678678691387177 -1.90624034404755
0.679679691791534 -1.90624034404755
0.680680692195892 -1.90624034404755
0.68168169260025 -1.90624034404755
0.682682693004608 -1.90624034404755
0.683683693408966 -1.90624034404755
0.684684693813324 -1.90624034404755
0.685685694217682 -1.90624034404755
0.68668669462204 -1.90624034404755
0.687687695026398 -1.90624034404755
0.688688695430756 -1.90624034404755
0.689689695835114 -1.90624034404755
0.690690696239471 -1.90624034404755
0.691691696643829 -1.90624034404755
0.692692697048187 -1.90624034404755
0.693693697452545 -1.90624034404755
0.694694697856903 -1.90624034404755
0.695695698261261 -1.90624034404755
0.696696698665619 -1.90624034404755
0.697697699069977 -1.90624034404755
0.698698699474335 -1.90624034404755
0.699699699878693 -1.90624034404755
0.700700700283051 -1.90624034404755
0.701701700687408 -1.90624034404755
0.702702701091766 -1.90624034404755
0.703703701496124 -1.90624034404755
0.704704701900482 -1.90624034404755
0.70570570230484 -1.90624034404755
0.706706702709198 -1.90624034404755
0.707707703113556 -1.90624034404755
0.708708703517914 -1.90624034404755
0.709709703922272 -1.90624034404755
0.71071070432663 -1.90624034404755
0.711711704730988 -1.90624034404755
0.712712705135345 -1.90624034404755
0.713713705539703 -1.90624034404755
0.714714705944061 -1.90624034404755
0.715715706348419 -1.90624034404755
0.716716706752777 -1.90624034404755
0.717717707157135 -1.90624034404755
0.718718707561493 -1.90624034404755
0.719719707965851 -1.90624034404755
0.720720708370209 -1.90624034404755
0.721721708774567 -1.90624034404755
0.722722709178925 -1.90624034404755
0.723723709583282 -1.90624034404755
0.72472470998764 -1.90624034404755
0.725725710391998 -1.90624034404755
0.726726710796356 -1.90624034404755
0.727727711200714 -1.90624034404755
0.728728711605072 -1.90624034404755
0.72972971200943 -1.90624034404755
0.730730712413788 -1.90624034404755
0.731731712818146 -1.90624034404755
0.732732713222504 -1.90624034404755
0.733733713626862 -1.90624034404755
0.734734714031219 -1.90624034404755
0.735735714435577 -1.90624034404755
0.736736714839935 -1.90624034404755
0.737737715244293 -1.90624034404755
0.738738715648651 -1.90624034404755
0.739739716053009 -1.90624034404755
0.740740716457367 -1.90624034404755
0.741741716861725 -1.90624034404755
0.742742717266083 -1.90624034404755
0.743743777275085 -1.90624034404755
0.744744777679443 -1.90624034404755
0.745745778083801 -1.90624034404755
0.746746778488159 -1.90624034404755
0.747747778892517 -1.90624034404755
0.748748779296875 -1.90624034404755
0.749749779701233 -1.90624034404755
0.750750780105591 -1.90624034404755
0.751751780509949 -1.90624034404755
0.752752780914307 -1.90624034404755
0.753753781318665 -1.90624034404755
0.754754781723022 -1.90624034404755
0.75575578212738 -1.90624034404755
0.756756782531738 -1.90624034404755
0.757757782936096 -1.90624034404755
0.758758783340454 -1.90624034404755
0.759759783744812 -1.90624034404755
0.76076078414917 -1.90624034404755
0.761761784553528 -1.90624034404755
0.762762784957886 -1.90624034404755
0.763763785362244 -1.90624034404755
0.764764785766602 -1.90624034404755
0.765765786170959 -1.90624034404755
0.766766786575317 -1.90624034404755
0.767767786979675 -1.90624034404755
0.768768787384033 -1.90624034404755
0.769769787788391 -1.90624034404755
0.770770788192749 -1.90624034404755
0.771771788597107 -1.90624034404755
0.772772789001465 -1.90624034404755
0.773773789405823 -1.90624034404755
0.774774789810181 -1.90624034404755
0.775775790214539 -1.90624034404755
0.776776790618896 -1.90624034404755
0.777777791023254 -1.90624034404755
0.778778791427612 -1.90624034404755
0.77977979183197 -1.90624034404755
0.780780792236328 -1.90624034404755
0.781781792640686 -1.90624034404755
0.782782793045044 -1.90624034404755
0.783783793449402 -1.90624034404755
0.78478479385376 -1.90624034404755
0.785785794258118 -1.90624034404755
0.786786794662476 -1.90624034404755
0.787787795066833 -1.90624034404755
0.788788795471191 -1.90624034404755
0.789789795875549 -1.90624034404755
0.790790796279907 -1.90624034404755
0.791791796684265 -1.90624034404755
0.792792797088623 -1.90624034404755
0.793793797492981 -1.90624034404755
0.794794797897339 -1.90624034404755
0.795795798301697 -1.90624034404755
0.796796798706055 -1.90624034404755
0.797797799110413 -1.90624034404755
0.798798799514771 -1.90624034404755
0.799799799919128 -1.90624034404755
0.800800800323486 -1.90624034404755
0.801801800727844 -1.90624034404755
0.802802801132202 -1.90624034404755
0.80380380153656 -1.90624034404755
0.804804801940918 -1.90624034404755
0.805805802345276 -1.90624034404755
0.806806802749634 -1.90624034404755
0.807807803153992 -1.90624034404755
0.80880880355835 -1.90624034404755
0.809809803962708 -1.90624034404755
0.810810804367065 -1.90624034404755
0.811811804771423 -1.90624034404755
0.812812805175781 -1.90624034404755
0.813813805580139 -1.90624034404755
0.814814805984497 -1.90624034404755
0.815815806388855 -1.90624034404755
0.816816806793213 -1.90624034404755
0.817817807197571 -1.90624034404755
0.818818807601929 -1.90624034404755
0.819819808006287 -1.90624034404755
0.820820808410645 -1.90624034404755
0.821821808815002 -1.90624034404755
0.82282280921936 -1.90624034404755
0.823823809623718 -1.90624034404755
0.824824810028076 -1.90624034404755
0.825825810432434 -1.90624034404755
0.826826810836792 -1.90624034404755
0.82782781124115 -1.90624034404755
0.828828811645508 -1.90624034404755
0.829829812049866 -1.90624034404755
0.830830812454224 -1.90624034404755
0.831831812858582 -1.90624034404755
0.832832813262939 -1.90624034404755
0.833833813667297 -1.90624034404755
0.834834814071655 -1.90624034404755
0.835835814476013 -1.90624034404755
0.836836814880371 -1.90624034404755
0.837837815284729 -1.90624034404755
0.838838815689087 -1.90624034404755
0.839839816093445 -1.90624034404755
0.840840816497803 -1.90624034404755
0.841841816902161 -1.90624034404755
0.842842817306519 -1.90624034404755
0.843843817710876 -1.90624034404755
0.844844818115234 -1.90624034404755
0.845845818519592 -1.90624034404755
0.846846878528595 -1.90624034404755
0.847847878932953 -1.90624034404755
0.848848879337311 -1.90624034404755
0.849849879741669 -1.90624034404755
0.850850880146027 -1.90624034404755
0.851851880550385 -1.90624034404755
0.852852880954742 -1.90624034404755
0.8538538813591 -1.90624034404755
0.854854881763458 -1.90624034404755
0.855855882167816 -1.90624034404755
0.856856882572174 -1.90624034404755
0.857857882976532 -1.90624034404755
0.85885888338089 -1.90624034404755
0.859859883785248 -1.90624034404755
0.860860884189606 -1.90624034404755
0.861861884593964 -1.90624034404755
0.862862884998322 -1.90624034404755
0.863863885402679 -1.90624034404755
0.864864885807037 -1.90624034404755
0.865865886211395 -1.90624034404755
0.866866886615753 -1.90624034404755
0.867867887020111 -1.90624034404755
0.868868887424469 -1.90624034404755
0.869869887828827 -1.90624034404755
0.870870888233185 -1.90624034404755
0.871871888637543 -1.90624034404755
0.872872889041901 -1.90624034404755
0.873873889446259 -1.90624034404755
0.874874889850616 -1.90624034404755
0.875875890254974 -1.90624034404755
0.876876890659332 -1.90624034404755
0.87787789106369 -1.90624034404755
0.878878891468048 -1.90624034404755
0.879879891872406 -1.90624034404755
0.880880892276764 -1.90624034404755
0.881881892681122 -1.90624034404755
0.88288289308548 -1.90624034404755
0.883883893489838 -1.90624034404755
0.884884893894196 -1.90624034404755
0.885885894298553 -1.90624034404755
0.886886894702911 -1.90624034404755
0.887887895107269 -1.90624034404755
0.888888895511627 -1.90624034404755
0.889889895915985 -1.90624034404755
0.890890896320343 -1.90624034404755
0.891891896724701 -1.90624034404755
0.892892897129059 -1.90624034404755
0.893893897533417 -1.90624034404755
0.894894897937775 -1.90624034404755
0.895895898342133 -1.90624034404755
0.89689689874649 -1.90624034404755
0.897897899150848 -1.90624034404755
0.898898899555206 -1.90624034404755
0.899899899959564 -1.90624034404755
0.900900900363922 -1.90624034404755
0.90190190076828 -1.90624034404755
0.902902901172638 -1.90624034404755
0.903903901576996 -1.90624034404755
0.904904901981354 -1.90624034404755
0.905905902385712 -1.90624034404755
0.90690690279007 -1.90624034404755
0.907907903194427 -1.90624034404755
0.908908903598785 -1.90624034404755
0.909909904003143 -1.90624034404755
0.910910904407501 -1.90624034404755
0.911911904811859 -1.90624034404755
0.912912905216217 -1.90624034404755
0.913913905620575 -1.90624034404755
0.914914906024933 -1.90624034404755
0.915915906429291 -1.90624034404755
0.916916906833649 -1.90624034404755
0.917917907238007 -1.90624034404755
0.918918907642365 -1.90624034404755
0.919919908046722 -1.90624034404755
0.92092090845108 -1.90624034404755
0.921921908855438 -1.90624034404755
0.922922909259796 -1.90624034404755
0.923923909664154 -1.90624034404755
0.924924910068512 -1.90624034404755
0.92592591047287 -1.90624034404755
0.926926910877228 -1.90624034404755
0.927927911281586 -1.90624034404755
0.928928911685944 -1.90624034404755
0.929929912090302 -1.90624034404755
0.930930912494659 -1.90624034404755
0.931931912899017 -1.90624034404755
0.932932913303375 -1.90624034404755
0.933933913707733 -1.90624034404755
0.934934914112091 -1.90624034404755
0.935935914516449 -1.90624034404755
0.936936914920807 -1.90624034404755
0.937937915325165 -1.90624034404755
0.938938915729523 -1.90624034404755
0.939939916133881 -1.90624034404755
0.940940916538239 -1.90624034404755
0.941941916942596 -1.90624034404755
0.942942917346954 -1.90624034404755
0.943943917751312 -1.90624034404755
0.94494491815567 -1.90624034404755
0.945945918560028 -1.90624034404755
0.946946918964386 -1.90624034404755
0.947947919368744 -1.90624034404755
0.948948979377747 -1.90624034404755
0.949949979782104 -1.90624034404755
0.950950980186462 -1.90624034404755
0.95195198059082 -1.90624034404755
0.952952980995178 -1.90624034404755
0.953953981399536 -1.90624034404755
0.954954981803894 -1.90624034404755
0.955955982208252 -1.90624034404755
0.95695698261261 -1.90624034404755
0.957957983016968 -1.90624034404755
0.958958983421326 -1.90624034404755
0.959959983825684 -1.90624034404755
0.960960984230042 -1.90624034404755
0.961961984634399 -1.90624034404755
0.962962985038757 -1.90624034404755
0.963963985443115 -1.90624034404755
0.964964985847473 -1.90624034404755
0.965965986251831 -1.90624034404755
0.966966986656189 -1.90624034404755
0.967967987060547 -1.90624034404755
0.968968987464905 -1.90624034404755
0.969969987869263 -1.90624034404755
0.970970988273621 -1.90624034404755
0.971971988677979 -1.90624034404755
0.972972989082336 -1.90624034404755
0.973973989486694 -1.90624034404755
0.974974989891052 -1.90624034404755
0.97597599029541 -1.90624034404755
0.976976990699768 -1.90624034404755
0.977977991104126 -1.90624034404755
0.978978991508484 -1.90624034404755
0.979979991912842 -1.90624034404755
0.9809809923172 -1.90624034404755
0.981981992721558 -1.90624034404755
0.982982993125916 -1.90624034404755
0.983983993530273 -1.90624034404755
0.984984993934631 -1.90624034404755
0.985985994338989 -1.90624034404755
0.986986994743347 -1.90624034404755
0.987987995147705 -1.90624034404755
0.988988995552063 -1.90624034404755
0.989989995956421 -1.90624034404755
0.990990996360779 -1.90624034404755
0.991991996765137 -1.90624034404755
0.992992997169495 -1.90624034404755
0.993993997573853 -1.90624034404755
0.99499499797821 -1.90624034404755
0.995995998382568 -1.90624034404755
0.996996998786926 -1.90624034404755
0.997997999191284 -1.90624034404755
0.998998999595642 -1.90624034404755
1 -1.90624034404755
};
\addplot [thick, magenta, mark=diamond*, mark size=2, mark options={solid, fill=magenta}, only marks]
table {%
0.770770788192749 -1.37518453598022
};
\legend{$a_{1:t}$,$f$,$h$,$S_0$}
\end{axis}

\end{tikzpicture}

==> final_figs/numerical_investigation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(1, 1)},
anchor=north east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration~$t$},
xmin=1, xmax=29,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ratio $\nicefrac{B_t}{\|f\|_k}$},
width=8cm,
ytick={1,3,5,7},
    ylabel style={yshift=-1em}, % Adjust yshift to move ylabel closer
height=4.5cm,
ymin=0.413651417952565, ymax=7.25,
ytick style={color=black},
grid=both,
% legend style={nodes={scale=0.8}}
]
\path [draw=aaltoBlue, fill=aaltoBlue, opacity=0.1]
(axis cs:1,7.16042221773556)
--(axis cs:1,1.11009610363831)
--(axis cs:2,1.04732360078726)
--(axis cs:3,1.02587165505926)
--(axis cs:4,0.994059129846926)
--(axis cs:5,0.932517168892915)
--(axis cs:6,0.904504013881886)
--(axis cs:7,0.883046131843942)
--(axis cs:8,0.894937838484696)
--(axis cs:9,0.875699410160979)
--(axis cs:10,0.853498080819181)
--(axis cs:11,0.863147594126054)
--(axis cs:12,0.836740533911606)
--(axis cs:13,0.822699976747126)
--(axis cs:14,0.811496583139754)
--(axis cs:15,0.773307223712149)
--(axis cs:16,0.748951765475134)
--(axis cs:17,0.749104874239569)
--(axis cs:18,0.741069823198915)
--(axis cs:19,0.734926217942231)
--(axis cs:20,0.756894114747096)
--(axis cs:21,0.761898568595918)
--(axis cs:22,0.750094977200294)
--(axis cs:23,0.741621440864143)
--(axis cs:24,0.772522406499804)
--(axis cs:25,0.781942034559374)
--(axis cs:26,0.794217728755342)
--(axis cs:27,0.79628322159567)
--(axis cs:28,0.801476569056672)
--(axis cs:29,0.806597437972088)
--(axis cs:29,2.03996196341065)
--(axis cs:29,2.03996196341065)
--(axis cs:28,2.11973907297098)
--(axis cs:27,2.15792859631459)
--(axis cs:26,2.2215380525058)
--(axis cs:25,2.32472189673878)
--(axis cs:24,2.428861488062)
--(axis cs:23,2.54970633150165)
--(axis cs:22,2.61083346062668)
--(axis cs:21,2.65971878985793)
--(axis cs:20,2.76781176781792)
--(axis cs:19,2.99165646486777)
--(axis cs:18,2.99344417126849)
--(axis cs:17,3.09900117081778)
--(axis cs:16,3.2863403561777)
--(axis cs:15,3.37686349440062)
--(axis cs:14,3.51268914102317)
--(axis cs:13,3.67535672630223)
--(axis cs:12,3.8187688269661)
--(axis cs:11,3.97733220363973)
--(axis cs:10,4.23229297661537)
--(axis cs:9,4.42951837690876)
--(axis cs:8,4.64375168891368)
--(axis cs:7,4.98797824195428)
--(axis cs:6,5.25603562071026)
--(axis cs:5,5.58495267743436)
--(axis cs:4,5.90137138916865)
--(axis cs:3,6.26267280883328)
--(axis cs:2,6.70994751599485)
--(axis cs:1,7.16042221773556)
--cycle;

% \addplot[draw=aaltoBlue, fill=aaltoBlue, opacity=0.2]

\addplot [thick, black]
table {%
1 4.13525915145874
2 3.87863564491272
3 3.6442723274231
4 3.44771528244019
5 3.25873494148254
6 3.0802698135376
7 2.93551230430603
8 2.76934480667114
9 2.65260887145996
10 2.54289555549622
11 2.42023992538452
12 2.32775473594666
13 2.24902844429016
15 2.07508540153503
16 2.01764607429504
17 1.92405307292938
18 1.86725699901581
19 1.86329138278961
20 1.76235294342041
21 1.710808634758
22 1.68046426773071
23 1.64566385746002
25 1.55333197116852
26 1.50787794589996
27 1.47710585594177
28 1.4606077671051
29 1.42327964305878
};

\addplot [line width=0.2cm, draw=aaltoBlue, fill=aaltoBlue, opacity=0.1]
table {%
-2 4.13525915145874
-1 3.87863564491272
};

\addplot [thick, magenta, dashed]
table {%
1 1
29 1
};
\legend{Mean, $\pm $Standard deviation, Ratio $\nicefrac{B_t}{\|f\|_k}\equiv 1$}
\end{axis}

\end{tikzpicture}


==> final_figs/random_RKHS_functions/random_functions_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-12.4734363079071, ymax=13.9152287960052,
ytick style={color=black},
width=6cm,
height=4cm,
xlabel={$a$},
ylabel={$y$}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.243243232369423 -0.375890046358109
};

\addplot [thick, aaltoBlue]
table {%
0 -0.956432104110718
0.00600600242614746 -1.05010306835175
0.0130130052566528 -1.16945600509644
0.0210210084915161 -1.31693542003632
0.0280280113220215 -1.45618891716003
0.0340340137481689 -1.58648240566254
0.0410410165786743 -1.75165843963623
0.0660660266876221 -2.35842132568359
0.0720720291137695 -2.4841845035553
0.0770770311355591 -2.57654047012329
0.0810810327529907 -2.63990926742554
0.0840840339660645 -2.68050098419189
0.0870870351791382 -2.71461844444275
0.0900900363922119 -2.7416365146637
0.0920920372009277 -2.75538992881775
0.0940940380096436 -2.76561069488525
0.0960960388183594 -2.77218341827393
0.0970971584320068 -2.77405261993408
0.0980980396270752 -2.7749662399292
0.0990991592407227 -2.7749080657959
0.100100040435791 -2.77386021614075
0.101101160049438 -2.77181220054626
0.102102041244507 -2.76877856254578
0.104104042053223 -2.75974941253662
0.106106042861938 -2.74674105644226
0.108108043670654 -2.72972273826599
0.111111164093018 -2.69690632820129
0.114114165306091 -2.65590786933899
0.117117166519165 -2.60733675956726
0.121121168136597 -2.53190588951111
0.126126170158386 -2.42333436012268
0.131131172180176 -2.30185222625732
0.138138175010681 -2.11653661727905
0.146146178245544 -1.88953804969788
0.17217218875885 -1.13439524173737
0.17717719078064 -1.01041507720947
0.182182192802429 -0.899593353271484
0.187187194824219 -0.800143003463745
0.192192196846008 -0.710599184036255
0.197197198867798 -0.631241798400879
0.201201200485229 -0.575886726379395
0.205205202102661 -0.527961492538452
0.209209203720093 -0.487278342247009
0.212212204933167 -0.461588740348816
0.21521520614624 -0.439967036247253
0.218218207359314 -0.422181487083435
0.221221208572388 -0.407971382141113
0.224224209785461 -0.396976709365845
0.227227210998535 -0.388759613037109
0.229229211807251 -0.384673595428467
0.231231212615967 -0.381607890129089
0.233233213424683 -0.379463672637939
0.235235214233398 -0.378128886222839
0.237237215042114 -0.37744402885437
0.23923921585083 -0.37728488445282
0.242242217063904 -0.377827405929565
0.246246218681335 -0.379466652870178
0.251251220703125 -0.381437182426453
0.253253221511841 -0.381718277931213
0.255255222320557 -0.381418824195862
0.257257223129272 -0.380372524261475
0.259259223937988 -0.3784339427948
0.261261224746704 -0.375485062599182
0.26326322555542 -0.371417164802551
0.265265226364136 -0.366217732429504
0.268268227577209 -0.356342911720276
0.271271228790283 -0.344072103500366
0.275275230407715 -0.324540734291077
0.280280232429504 -0.296388864517212
0.28728723526001 -0.252734780311584
0.292292356491089 -0.222533345222473
0.296296358108521 -0.20135223865509
0.299299240112305 -0.187806487083435
0.302302360534668 -0.176454424858093
0.305305242538452 -0.167528748512268
0.307307243347168 -0.163060188293457
0.309309244155884 -0.159873723983765
0.3113112449646 -0.158090591430664
0.312312364578247 -0.157782196998596
0.313313245773315 -0.15789806842804
0.314314365386963 -0.158457040786743
0.315315246582031 -0.159486293792725
0.317317247390747 -0.163048982620239
0.319319248199463 -0.168752074241638
0.321321249008179 -0.176697254180908
0.323323249816895 -0.187005400657654
0.32532525062561 -0.199785470962524
0.328328371047974 -0.223661184310913
0.331331253051758 -0.252925276756287
0.335335373878479 -0.299354553222656
0.339339375495911 -0.352750062942505
0.345345377922058 -0.441498160362244
0.361361384391785 -0.684944629669189
0.370370388031006 -0.808879852294922
0.398398399353027 -1.18164575099945
0.403403401374817 -1.23964858055115
0.407407402992249 -1.28025126457214
0.410410404205322 -1.30632781982422
0.413413405418396 -1.32773721218109
0.415415406227112 -1.33904874324799
0.417417407035828 -1.34780669212341
0.419419407844543 -1.3538943529129
0.420420408248901 -1.35589754581451
0.421421408653259 -1.35718429088593
0.422422409057617 -1.35774505138397
0.423423409461975 -1.35757267475128
0.424424409866333 -1.35666131973267
0.425425410270691 -1.35500383377075
0.427427411079407 -1.34949207305908
0.429429411888123 -1.34112858772278
0.431431412696838 -1.3299435377121
0.433433413505554 -1.31598949432373
0.436436414718628 -1.29004728794098
0.439439415931702 -1.25827288627625
0.442442417144775 -1.2209210395813
0.446446418762207 -1.1631076335907
0.450450420379639 -1.09693098068237
0.455455422401428 -1.00325441360474
0.460460424423218 -0.898288011550903
0.466466426849365 -0.759031772613525
0.473473429679871 -0.581326961517334
0.481481432914734 -0.362415552139282
0.488488435745239 -0.156433701515198
0.496496438980103 0.0964233875274658
0.507507562637329 0.463534951210022
0.523523569107056 0.998520255088806
0.529529571533203 1.18119537830353
0.535535573959351 1.34589874744415
0.54054057598114 1.46603393554688
0.544544577598572 1.54960370063782
0.548548579216003 1.62225568294525
0.552552580833435 1.68551957607269
0.556556582450867 1.74114465713501
0.561561584472656 1.80238389968872
0.566566586494446 1.85596466064453
0.571571588516235 1.90295386314392
0.577577590942383 1.95281171798706
0.593593597412109 2.08192086219788
0.599599599838257 2.13555908203125
0.608608603477478 2.22242784500122
0.63163161277771 2.44907855987549
0.637637615203857 2.50003933906555
0.642642736434937 2.53755259513855
0.646646738052368 2.56337690353394
0.649649620056152 2.57961869239807
0.652652740478516 2.59246563911438
0.654654741287231 2.59889674186707
0.656656742095947 2.60349822044373
0.658658742904663 2.60629940032959
0.659659624099731 2.60704565048218
0.660660743713379 2.60736417770386
0.661661624908447 2.60725593566895
0.662662744522095 2.60671973228455
0.663663625717163 2.60575127601624
0.665665626525879 2.60252475738525
0.667667627334595 2.59757924079895
0.669669628143311 2.59094262123108
0.671671628952026 2.58268904685974
0.67467474937439 2.56736469268799
0.677677631378174 2.54850816726685
0.680680751800537 2.52610182762146
0.684684753417969 2.4909336566925
0.6886887550354 2.44993758201599
0.692692756652832 2.40323424339294
0.697697639465332 2.3376681804657
0.704704761505127 2.23623275756836
0.730730772018433 1.84209501743317
0.739739656448364 1.69997608661652
0.747747778892517 1.56489753723145
0.756756782531738 1.40199100971222
0.764764785766602 1.24825024604797
0.771771788597107 1.10227417945862
0.777777791023254 0.964076280593872
0.783783793449402 0.812865018844604
0.789789795875549 0.647809267044067
0.797797799110413 0.409235954284668
0.818818807601929 -0.227698802947998
0.825825810432434 -0.418355226516724
0.832832813262939 -0.591526985168457
0.838838815689087 -0.724870800971985
0.843843817710876 -0.823573112487793
0.848848819732666 -0.910550832748413
0.853853940963745 -0.986914992332458
0.858858823776245 -1.05482745170593
0.863863945007324 -1.11555516719818
0.868868827819824 -1.16869008541107
0.872872829437256 -1.20596349239349
0.876876831054688 -1.23888444900513
0.881881952285767 -1.27483892440796
0.886886835098267 -1.30622828006744
0.891891956329346 -1.33414375782013
0.897897958755493 -1.36471390724182
0.903903961181641 -1.39269018173218
0.908908843994141 -1.41400909423828
0.912912845611572 -1.42888379096985
0.915915966033936 -1.43808722496033
0.917917966842651 -1.44288432598114
0.919919967651367 -1.44635903835297
0.921921968460083 -1.4482935667038
0.922922849655151 -1.44865381717682
0.923923969268799 -1.44856989383698
0.924924850463867 -1.44803619384766
0.925925970077515 -1.44704675674438
0.92792797088623 -1.44361221790314
0.929929971694946 -1.43823206424713
0.931931972503662 -1.43093585968018
0.933933973312378 -1.42180168628693
0.936936855316162 -1.40500569343567
0.939939975738525 -1.38499784469604
0.943943977355957 -1.35459220409393
0.950950980186462 -1.29564142227173
0.959959983825684 -1.22054016590118
0.965965986251831 -1.17527782917023
0.971971988677979 -1.13378643989563
0.978978991508484 -1.08936536312103
0.997997999191284 -0.972158670425415
1 -0.959061980247498
};

\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.125860333442688
0.00400400161743164 -0.161457538604736
0.00900900363922119 -0.212032318115234
0.0150150060653687 -0.28008508682251
0.0210210084915161 -0.354831695556641
0.0270270109176636 -0.437237501144409
0.0360360145568848 -0.571374416351318
0.0430430173873901 -0.671277284622192
0.0480480194091797 -0.733861446380615
0.0520520210266113 -0.776177644729614
0.0550550222396851 -0.802606105804443
0.0580580234527588 -0.824126958847046
0.0610610246658325 -0.841021060943604
0.0640640258789062 -0.853775262832642
0.0660660266876221 -0.86024808883667
0.0680680274963379 -0.865196704864502
0.0700700283050537 -0.868665218353271
0.0720720291137695 -0.870667934417725
0.0730730295181274 -0.871124982833862
0.0740740299224854 -0.871241569519043
0.0750750303268433 -0.871001720428467
0.0760760307312012 -0.870454788208008
0.078078031539917 -0.868318796157837
0.0800800323486328 -0.864819288253784
0.0820820331573486 -0.859871864318848
0.0840840339660645 -0.853414297103882
0.0860860347747803 -0.845434427261353
0.089089035987854 -0.830652236938477
0.0920920372009277 -0.812719583511353
0.0960960388183594 -0.784622669219971
0.100100040435791 -0.752200365066528
0.10510516166687 -0.706492900848389
0.125125169754028 -0.516362428665161
0.131131172180176 -0.46767783164978
0.137137174606323 -0.423526525497437
0.142142176628113 -0.390976428985596
0.146146178245544 -0.368135929107666
0.149149179458618 -0.353532791137695
0.152152180671692 -0.341490030288696
0.155155181884766 -0.33188271522522
0.158158183097839 -0.324358463287354
0.161161184310913 -0.318568706512451
0.164164185523987 -0.31417989730835
0.173173189163208 -0.302581548690796
0.176176190376282 -0.296918392181396
0.179179191589355 -0.289774656295776
0.182182192802429 -0.281000375747681
0.185185194015503 -0.27046275138855
0.188188195228577 -0.258077621459961
0.193193197250366 -0.234267473220825
0.200200200080872 -0.200836658477783
0.203203201293945 -0.189031004905701
0.206206202507019 -0.179642200469971
0.208208203315735 -0.174864888191223
0.210210204124451 -0.171285152435303
0.212212204933167 -0.168958902359009
0.214214205741882 -0.167891025543213
0.21521520614624 -0.167844414710999
0.216216206550598 -0.168136715888977
0.217217206954956 -0.168767690658569
0.219219207763672 -0.17112398147583
0.221221208572388 -0.174990177154541
0.223223209381104 -0.180458188056946
0.225225210189819 -0.187649488449097
0.227227210998535 -0.196751952171326
0.229229211807251 -0.207962512969971
0.232232213020325 -0.229237794876099
0.235235214233398 -0.256481528282166
0.238238215446472 -0.290297389030457
0.241241216659546 -0.330757856369019
0.245245218276978 -0.39407217502594
0.249249219894409 -0.466774702072144
0.254254221916199 -0.567920327186584
0.262262225151062 -0.743828415870667
0.272272229194641 -0.977848291397095
0.290290355682373 -1.4018886089325
0.296296358108521 -1.52588057518005
0.302302360534668 -1.6373006105423
0.308308362960815 -1.73816990852356
0.315315246582031 -1.84634852409363
0.322322368621826 -1.94558501243591
0.328328371047974 -2.02352833747864
0.333333373069763 -2.08133840560913
0.337337374687195 -2.1212911605835
0.340340375900269 -2.1465528011322
0.343343377113342 -2.16657304763794
0.345345377922058 -2.17640137672424
0.347347378730774 -2.18292927742004
0.348348379135132 -2.18484330177307
0.34934937953949 -2.18579578399658
0.350350379943848 -2.18574237823486
0.351351380348206 -2.18464255332947
0.352352380752563 -2.18246054649353
0.353353381156921 -2.17917418479919
0.355355381965637 -2.16915082931519
0.357357382774353 -2.15432047843933
0.359359383583069 -2.13454222679138
0.361361384391785 -2.10987019538879
0.364364385604858 -2.06384754180908
0.367367386817932 -2.00698518753052
0.370370388031006 -1.93907558917999
0.37337338924408 -1.85974407196045
0.377377390861511 -1.7358433008194
0.381381392478943 -1.59150874614716
0.385385394096375 -1.42709565162659
0.390390396118164 -1.19454383850098
0.395395398139954 -0.935002565383911
0.401401400566101 -0.593371152877808
0.409409403800964 -0.100810766220093
0.420420408248901 0.615297079086304
0.449449419975281 2.51936912536621
0.457457423210144 3.01336884498596
0.463463425636292 3.35444688796997
0.468468427658081 3.61186361312866
0.472472429275513 3.79550790786743
0.476476430892944 3.95520210266113
0.480480432510376 4.08878421783447
0.48348343372345 4.17162084579468
0.486486434936523 4.24013710021973
0.489489555358887 4.29491233825684
0.492492437362671 4.33688735961914
0.494494438171387 4.35837411880493
0.496496438980103 4.37504386901855
0.498498439788818 4.38708591461182
0.500500440597534 4.39464378356934
0.501501560211182 4.39678573608398
0.50250244140625 4.39786911010742
0.503503561019897 4.39792203903198
0.504504442214966 4.39695978164673
0.505505561828613 4.39499759674072
0.506506443023682 4.39205884933472
0.508508443832397 4.38337659835815
0.510510444641113 4.3710994720459
0.512512445449829 4.35534191131592
0.515515565872192 4.32547378540039
0.518518447875977 4.28860092163086
0.52152156829834 4.24538278579712
0.525525569915771 4.17875003814697
0.529529571533203 4.10188674926758
0.533533573150635 4.01448106765747
0.537537574768066 3.91585612297058
0.542542576789856 3.77587628364563
0.547547578811646 3.6187379360199
0.553553581237793 3.41218137741089
0.560560584068298 3.15103912353516
0.568568587303162 2.8281397819519
0.576576590538025 2.48263311386108
0.58358359336853 2.15720558166504
0.591591596603394 1.75533378124237
0.600600600242615 1.27279734611511
0.620620608329773 0.184155106544495
0.627627611160278 -0.163597583770752
0.633633613586426 -0.434048175811768
0.638638615608215 -0.635706424713135
0.643643617630005 -0.814173698425293
0.647647619247437 -0.939418792724609
0.651651620864868 -1.0493323802948
0.6556556224823 -1.14537072181702
0.659659624099731 -1.22848272323608
0.663663625717163 -1.29922676086426
0.667667627334595 -1.3581006526947
0.670670747756958 -1.3947811126709
0.673673629760742 -1.42533886432648
0.676676750183105 -1.4498450756073
0.678678750991821 -1.46269130706787
0.680680751800537 -1.47254025936127
0.682682752609253 -1.47935712337494
0.683683633804321 -1.48162353038788
0.684684753417969 -1.48312473297119
0.685685634613037 -1.48386716842651
0.686686754226685 -1.48385834693909
0.687687635421753 -1.48311305046082
0.6886887550354 -1.48165118694305
0.690690755844116 -1.47664415836334
0.692692756652832 -1.46897399425507
0.694694757461548 -1.45875525474548
0.696696758270264 -1.44599795341492
0.699699640274048 -1.42208564281464
0.702702760696411 -1.39251375198364
0.705705642700195 -1.35750436782837
0.708708763122559 -1.31698930263519
0.71271276473999 -1.25389111042023
0.716716766357422 -1.17918634414673
0.720720767974854 -1.09150183200836
0.724724769592285 -0.989282131195068
0.728728771209717 -0.872095346450806
0.733733654022217 -0.705278635025024
0.738738775253296 -0.51868724822998
0.745745778083801 -0.234293699264526
0.756756782531738 0.241940975189209
0.773773789405823 0.97864818572998
0.782782793045044 1.34663772583008
0.788788795471191 1.57260513305664
0.794794797897339 1.77594614028931
0.799799799919128 1.92707586288452
0.804804801940918 2.06300020217896
0.809809803962708 2.18389987945557
0.814814805984497 2.28960752487183
0.819819808006287 2.38123035430908
0.824824810028076 2.46185398101807
0.830830812454224 2.54792070388794
0.835835814476013 2.61178016662598
0.840840816497803 2.66751623153687
0.84684681892395 2.72602510452271
0.856856822967529 2.82155752182007
0.861861944198608 2.87696266174316
0.866866827011108 2.93955659866333
0.872872829437256 3.02289009094238
0.878878831863403 3.11474370956421
0.884884834289551 3.21574306488037
0.890890836715698 3.3271484375
0.896896839141846 3.45114088058472
0.903903961181641 3.61078596115112
0.920920848846436 4.0068941116333
0.925925970077515 4.10630893707275
0.929929971694946 4.17334842681885
0.93293285369873 4.21467447280884
0.935935974121094 4.24759531021118
0.93793797492981 4.2645697593689
0.939939975738525 4.27736473083496
0.941941976547241 4.28588771820068
0.94294285774231 4.28856468200684
0.943943977355957 4.29020309448242
0.944944858551025 4.29079341888428
0.945945978164673 4.29037046432495
0.946946859359741 4.28889942169189
0.947947978973389 4.28642416000366
0.949949979782104 4.2785587310791
0.95195198059082 4.26695203781128
0.953953981399536 4.2518835067749
0.95695698261261 4.22343730926514
0.959959983825684 4.18881177902222
0.963963985443115 4.13444519042969
0.967967987060547 4.0717625617981
0.972972989082336 3.98271751403809
0.977977991104126 3.88274431228638
0.983983993530273 3.75048303604126
0.990990996360779 3.58277893066406
1 3.35285568237305
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -3.18968105316162
0.00200200080871582 -3.19893932342529
0.00400400161743164 -3.20488476753235
0.00500500202178955 -3.20652794837952
0.00600600242614746 -3.20727062225342
0.00700700283050537 -3.20709562301636
0.00800800323486328 -3.20595955848694
0.00900900363922119 -3.20385479927063
0.0100100040435791 -3.20074415206909
0.0120120048522949 -3.19145393371582
0.0140140056610107 -3.17801356315613
0.0160160064697266 -3.16040587425232
0.0180180072784424 -3.13857269287109
0.0210210084915161 -3.09783625602722
0.0240240097045898 -3.04756879806519
0.0270270109176636 -2.98804807662964
0.0310310125350952 -2.89548134803772
0.0350350141525269 -2.78938007354736
0.0400400161743164 -2.64039087295532
0.0460460186004639 -2.4423828125
0.0540540218353271 -2.1554102897644
0.0650650262832642 -1.73754012584686
0.0750750303268433 -1.33626806735992
0.102102041244507 -0.223116397857666
0.108108043670654 -0.00853085517883301
0.113113164901733 0.153007984161377
0.118118166923523 0.297455549240112
0.123123168945312 0.424143433570862
0.127127170562744 0.511943340301514
0.131131172180176 0.587425112724304
0.135135173797607 0.650724530220032
0.138138175010681 0.690675139427185
0.141141176223755 0.724713802337646
0.144144177436829 0.753368377685547
0.147147178649902 0.777030944824219
0.150150179862976 0.796079397201538
0.15315318107605 0.810877919197083
0.155155181884766 0.81853723526001
0.157157182693481 0.824494242668152
0.159159183502197 0.828728914260864
0.161161184310913 0.831283330917358
0.162162184715271 0.831951141357422
0.163163185119629 0.832228183746338
0.164164185523987 0.832123637199402
0.165165185928345 0.831647396087646
0.166166186332703 0.830801725387573
0.168168187141418 0.827928066253662
0.170170187950134 0.823491334915161
0.17217218875885 0.817512273788452
0.174174189567566 0.810003876686096
0.17717719078064 0.795921802520752
0.180180191993713 0.7784104347229
0.183183193206787 0.757432222366333
0.186186194419861 0.732874155044556
0.190190196037292 0.694605469703674
0.194194197654724 0.650428771972656
0.199199199676514 0.587841749191284
0.204204201698303 0.517905473709106
0.209209203720093 0.44085168838501
0.214214205741882 0.355183839797974
0.219219207763672 0.258942365646362
0.224224209785461 0.151626348495483
0.230230212211609 0.0091700553894043
0.235235214233398 -0.122687816619873
0.241241216659546 -0.298744916915894
0.248248219490051 -0.525914549827576
0.256256222724915 -0.784462213516235
0.261261224746704 -0.929082632064819
0.265265226364136 -1.02742910385132
0.268268227577209 -1.08766031265259
0.271271228790283 -1.13477325439453
0.273273229598999 -1.15855896472931
0.275275230407715 -1.17609107494354
0.277277231216431 -1.18733608722687
0.278278231620789 -1.19061195850372
0.279279232025146 -1.19232499599457
0.280280232429504 -1.19249320030212
0.281281232833862 -1.19112360477448
0.28228235244751 -1.18823027610779
0.283283233642578 -1.18383812904358
0.285285234451294 -1.17070782184601
0.28728723526001 -1.15201640129089
0.289289236068726 -1.12807142734528
0.292292356491089 -1.08289325237274
0.295295238494873 -1.02750849723816
0.299299240112305 -0.93977165222168
0.303303241729736 -0.838737964630127
0.308308362960815 -0.697834253311157
0.315315246582031 -0.482842922210693
0.327327251434326 -0.112095832824707
0.333333373069763 0.0553936958312988
0.340340375900269 0.232372045516968
0.346346378326416 0.370891451835632
0.351351380348206 0.475606441497803
0.356356382369995 0.568628072738647
0.360360383987427 0.634055256843567
0.364364385604858 0.690901517868042
0.36836838722229 0.739745378494263
0.372372388839722 0.782425880432129
0.377377390861511 0.829238891601562
0.383383393287659 0.879053473472595
0.389389395713806 0.924643039703369
0.393393397331238 0.951533555984497
0.396396398544312 0.9688800573349
0.399399399757385 0.983311176300049
0.402402400970459 0.994706392288208
0.405405402183533 1.00353240966797
0.408408403396606 1.01045942306519
0.412412405014038 1.01798510551453
0.420420408248901 1.03140926361084
0.427427411079407 1.04217743873596
0.431431412696838 1.04768419265747
0.434434413909912 1.05093193054199
0.436436414718628 1.05242490768433
0.438438415527344 1.05334091186523
0.44044041633606 1.05367565155029
0.442442417144775 1.05341506004333
0.444444417953491 1.05250597000122
0.446446418762207 1.05092573165894
0.448448419570923 1.04869174957275
0.451451420783997 1.04420328140259
0.456456422805786 1.03501391410828
0.468468427658081 1.01160669326782
0.471471428871155 1.0038046836853
0.474474430084229 0.994298219680786
0.47847843170166 0.979389667510986
0.486486434936523 0.946289777755737
0.500500440597534 0.887162923812866
0.505505561828613 0.864007711410522
0.509509563446045 0.84297251701355
0.513513565063477 0.818631410598755
0.517517566680908 0.790622353553772
0.522522449493408 0.750623345375061
0.527527570724487 0.705616474151611
0.532532453536987 0.655034303665161
0.538538455963135 0.587709665298462
0.544544577598572 0.514057517051697
0.555555582046509 0.369123697280884
0.563563585281372 0.266140699386597
0.568568587303162 0.209586143493652
0.573573589324951 0.160602569580078
0.578578591346741 0.1176677942276
0.587587594985962 0.0474615097045898
0.593593597412109 -0.00190091133117676
0.598598599433899 -0.0482935905456543
0.602602601051331 -0.0906350612640381
0.606606602668762 -0.138927459716797
0.610610604286194 -0.194040894508362
0.614614605903625 -0.256324648857117
0.618618607521057 -0.32629930973053
0.622622609138489 -0.404679298400879
0.627627611160278 -0.51493501663208
0.63163161277771 -0.614181756973267
0.635635614395142 -0.725370168685913
0.640640616416931 -0.88160514831543
0.645645618438721 -1.05657541751862
0.6506507396698 -1.25080132484436
0.656656742095947 -1.50951361656189
0.662662744522095 -1.79510617256165
0.669669628143311 -2.15754652023315
0.676676750183105 -2.5490734577179
0.683683633804321 -2.97266030311584
0.689689636230469 -3.36808705329895
0.695695638656616 -3.79788637161255
0.702702760696411 -4.33888626098633
0.71271276473999 -5.16025304794312
0.732732772827148 -6.81762790679932
0.740740776062012 -7.42703533172607
0.748748779296875 -7.99031162261963
0.756756782531738 -8.50905132293701
0.763763785362244 -8.92530059814453
0.769769787788391 -9.25059604644775
0.775775790214539 -9.54480266571045
0.781781792640686 -9.80843925476074
0.787787795066833 -10.0447607040405
0.793793797492981 -10.2567272186279
0.799799799919128 -10.4466037750244
0.805805802345276 -10.6170959472656
0.810810804367065 -10.7432870864868
0.814814805984497 -10.8326015472412
0.818818807601929 -10.9103946685791
0.82282280921936 -10.9761219024658
0.825825810432434 -11.0177803039551
0.828828811645508 -11.0531606674194
0.831831812858582 -11.0826950073242
0.834834814071655 -11.1069355010986
0.837837815284729 -11.1263046264648
0.839839816093445 -11.13658618927
0.841841816902161 -11.1446075439453
0.843843817710876 -11.1500835418701
0.844844818115234 -11.1517648696899
0.845845818519592 -11.1527004241943
0.84684681892395 -11.1528558731079
0.847847938537598 -11.1522388458252
0.848848819732666 -11.1508502960205
0.849849939346313 -11.1486825942993
0.851851940155029 -11.1421308517456
0.853853940963745 -11.1327438354492
0.855855941772461 -11.1208734512329
0.858858823776245 -11.0992498397827
0.862862825393677 -11.0649585723877
0.867867946624756 -11.0162124633789
0.873873949050903 -10.9514741897583
0.878878831863403 -10.8909931182861
0.883883953094482 -10.8231449127197
0.888888835906982 -10.7474708557129
0.893893957138062 -10.6624670028687
0.898898839950562 -10.5678014755249
0.904904842376709 -10.442138671875
0.915915966033936 -10.1952934265137
0.929929971694946 -9.86909198760986
0.944944858551025 -9.52497959136963
0.953953981399536 -9.33168792724609
0.970970988273621 -8.97200775146484
0.97597599029541 -8.85168647766113
0.9809809923172 -8.71622467041016
0.984984993934631 -8.59278106689453
0.988988995552063 -8.45348358154297
0.993993997573853 -8.2564115524292
0.998998999595642 -8.03551959991455
1 -7.98878860473633
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.278305530548096
0.00400400161743164 0.384400367736816
0.00900900363922119 0.535615205764771
0.0150150060653687 0.738685607910156
0.0280280113220215 1.20847773551941
0.0370370149612427 1.52266097068787
0.044044017791748 1.74775743484497
0.0490490198135376 1.89191949367523
0.0540540218353271 2.01902770996094
0.0580580234527588 2.10682439804077
0.0620620250701904 2.18085789680481
0.0650650262832642 2.22694540023804
0.0680680274963379 2.26503467559814
0.0710710287094116 2.29538774490356
0.0740740299224854 2.31858611106873
0.0760760307312012 2.33037137985229
0.078078031539917 2.33942294120789
0.0800800323486328 2.34582805633545
0.0820820331573486 2.34963965415955
0.0830830335617065 2.35060596466064
0.0840840339660645 2.3509349822998
0.0850850343704224 2.35063076019287
0.0860860347747803 2.34971714019775
0.0870870351791382 2.34821224212646
0.089089035987854 2.34353494644165
0.0910910367965698 2.33669853210449
0.0930930376052856 2.32773447036743
0.0950950384140015 2.31666564941406
0.0980980396270752 2.29620552062988
0.101101160049438 2.27155733108521
0.10510516166687 2.23324275016785
0.109109163284302 2.18948435783386
0.114114165306091 2.12808012962341
0.120120167732239 2.04594421386719
0.126126170158386 1.95533919334412
0.133133172988892 1.83959984779358
0.157157182693481 1.42942690849304
0.175175189971924 1.14189100265503
0.182182192802429 1.01756143569946
0.189189195632935 0.882345676422119
0.197197198867798 0.714934825897217
0.209209203720093 0.448610782623291
0.218218207359314 0.236693859100342
0.230230212211609 -0.0641531944274902
0.237237215042114 -0.23469877243042
0.241241216659546 -0.321761131286621
0.245245218276978 -0.396247863769531
0.248248219490051 -0.442473411560059
0.251251220703125 -0.480298519134521
0.254254221916199 -0.509833335876465
0.256256222724915 -0.525017261505127
0.25825822353363 -0.536774158477783
0.260260224342346 -0.545361042022705
0.262262225151062 -0.551027774810791
0.26326322555542 -0.552833557128906
0.264264225959778 -0.553978681564331
0.265265226364136 -0.554487705230713
0.266266226768494 -0.554396629333496
0.267267227172852 -0.55372166633606
0.268268227577209 -0.552489280700684
0.270270228385925 -0.548487186431885
0.272272229194641 -0.542673349380493
0.275275230407715 -0.531282901763916
0.278278231620789 -0.517187595367432
0.281281232833862 -0.500617980957031
0.285285234451294 -0.474970102310181
0.289289236068726 -0.444916248321533
0.293293237686157 -0.409872770309448
0.297297239303589 -0.369503736495972
0.301301240921021 -0.323512554168701
0.3063063621521 -0.257894992828369
0.3113112449646 -0.183970212936401
0.318318367004395 -0.0707135200500488
0.329329252243042 0.106648921966553
0.350350379943848 0.434011936187744
0.359359383583069 0.593168258666992
0.367367386817932 0.731400012969971
0.372372388839722 0.809751033782959
0.377377390861511 0.879288196563721
0.381381392478943 0.927422523498535
0.384384393692017 0.958370447158813
0.38738739490509 0.984205007553101
0.390390396118164 1.00429439544678
0.39239239692688 1.01423478126526
0.394394397735596 1.0212140083313
0.395395398139954 1.02353024482727
0.396396398544312 1.02502989768982
0.397397398948669 1.02568864822388
0.398398399353027 1.02548050880432
0.399399399757385 1.02437973022461
0.400400400161743 1.022385597229
0.401401400566101 1.01950120925903
0.403403401374817 1.01103734970093
0.405405402183533 0.998971462249756
0.407407402992249 0.983336925506592
0.409409403800964 0.964173555374146
0.412412405014038 0.928752183914185
0.415415406227112 0.885152816772461
0.418418407440186 0.833245754241943
0.421421408653259 0.772979497909546
0.425425410270691 0.67949390411377
0.429429411888123 0.570849895477295
0.433433413505554 0.447272777557373
0.438438415527344 0.274445295333862
0.444444417953491 0.045785665512085
0.45445442199707 -0.36371374130249
0.467467427253723 -0.893602609634399
0.474474430084229 -1.15724730491638
0.480480432510376 -1.36441540718079
0.486486434936523 -1.55046224594116
0.492492437362671 -1.71566772460938
0.499499559402466 -1.88966226577759
0.511511564254761 -2.18344831466675
0.517517566680908 -2.346351146698
0.523523569107056 -2.52500700950623
0.529529571533203 -2.72111034393311
0.535535573959351 -2.93650126457214
0.543543577194214 -3.24665880203247
0.557557582855225 -3.81719207763672
0.571571588516235 -4.38084650039673
0.579579591751099 -4.67982769012451
0.585585594177246 -4.88465881347656
0.591591596603394 -5.07168865203857
0.597597599029541 -5.23979139328003
0.602602601051331 -5.36406183242798
0.606606602668762 -5.45228290557861
0.610610604286194 -5.52901458740234
0.614614605903625 -5.59329605102539
0.617617607116699 -5.63298940658569
0.620620608329773 -5.6648325920105
0.622622609138489 -5.68152570724487
0.624624609947205 -5.69440746307373
0.62662661075592 -5.70320510864258
0.627627611160278 -5.70597982406616
0.628628611564636 -5.70762157440186
0.629629611968994 -5.70808792114258
0.630630612373352 -5.70733642578125
0.63163161277771 -5.70532703399658
0.632632613182068 -5.70202398300171
0.634634613990784 -5.69143438339233
0.6366366147995 -5.67552280426025
0.638638615608215 -5.65440273284912
0.640640616416931 -5.62810087203979
0.643643617630005 -5.57878875732422
0.646646738052368 -5.51734972000122
0.649649620056152 -5.44347715377808
0.652652740478516 -5.35707759857178
0.656656742095947 -5.22337532043457
0.660660743713379 -5.07107353210449
0.665665626525879 -4.85854053497314
0.671671628952026 -4.57474613189697
0.678678750991821 -4.21037340164185
0.687687635421753 -3.70480918884277
0.698698759078979 -3.05058765411377
0.715715646743774 -2.03379440307617
0.722722768783569 -1.64916467666626
0.728728771209717 -1.34645318984985
0.734734773635864 -1.07381582260132
0.739739656448364 -0.873384833335876
0.744744777679443 -0.698695063591003
0.748748779296875 -0.57753324508667
0.752752780914307 -0.472975850105286
0.756756782531738 -0.385860323905945
0.759759783744812 -0.33273458480835
0.762762784957886 -0.291113138198853
0.764764785766602 -0.270133376121521
0.766766786575317 -0.254588842391968
0.768768787384033 -0.244396209716797
0.769769787788391 -0.241284012794495
0.770770788192749 -0.23948073387146
0.771771788597107 -0.238985300064087
0.772772789001465 -0.239802598953247
0.773773789405823 -0.241925716400146
0.774774789810181 -0.245369911193848
0.776776790618896 -0.256184220314026
0.778778791427612 -0.272165060043335
0.780780792236328 -0.293289303779602
0.782782793045044 -0.319605350494385
0.785785794258118 -0.368775725364685
0.788788795471191 -0.429406642913818
0.791791796684265 -0.50136387348175
0.795795798301697 -0.6148282289505
0.799799799919128 -0.748427033424377
0.80380380153656 -0.902375340461731
0.807807803153992 -1.07726633548737
0.812812805175781 -1.32437467575073
0.817817807197571 -1.59995484352112
0.823823809623718 -1.96355664730072
0.830830812454224 -2.42710018157959
0.838838815689087 -2.99663114547729
0.849849939346313 -3.82614183425903
0.861861944198608 -4.77420139312744
0.88988995552063 -7.01447820663452
0.897897958755493 -7.60494232177734
0.904904842376709 -8.08120918273926
0.910910844802856 -8.44943237304688
0.915915966033936 -8.72164726257324
0.919919967651367 -8.9128360748291
0.923923969268799 -9.07750701904297
0.926926851272583 -9.18225955963135
0.929929971694946 -9.2702465057373
0.93293285369873 -9.34119033813477
0.934934854507446 -9.37886810302734
0.936936855316162 -9.40872764587402
0.938938856124878 -9.43062686920166
0.940940856933594 -9.44451332092285
0.941941976547241 -9.4484806060791
0.94294285774231 -9.45043563842773
0.943943977355957 -9.450439453125
0.944944858551025 -9.44852638244629
0.945945978164673 -9.44473457336426
0.946946859359741 -9.43910980224609
0.948948979377747 -9.42251777648926
0.950950980186462 -9.39915466308594
0.952952980995178 -9.36936664581299
0.955955982208252 -9.31328773498535
0.958958983421326 -9.24433612823486
0.961961984634399 -9.16331100463867
0.965965986251831 -9.03800964355469
0.969969987869263 -8.89531135559082
0.974974989891052 -8.69463348388672
0.979979991912842 -8.46945381164551
0.984984993934631 -8.22018623352051
0.990990996360779 -7.89369249343872
1 -7.36768245697021
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -4.55542421340942
0.00600600242614746 -4.71378612518311
0.011011004447937 -4.83055353164673
0.0150150060653687 -4.91230487823486
0.0190190076828003 -4.98317337036133
0.0230230093002319 -5.04361391067505
0.0270270109176636 -5.09424495697021
0.0300300121307373 -5.1260781288147
0.033033013343811 -5.15261745452881
0.0360360145568848 -5.17393112182617
0.0390390157699585 -5.19018459320068
0.0410410165786743 -5.1983208656311
0.0430430173873901 -5.20439147949219
0.045045018196106 -5.2085485458374
0.0470470190048218 -5.21088314056396
0.0480480194091797 -5.21140193939209
0.0490490198135376 -5.21147060394287
0.0500500202178955 -5.21113681793213
0.0510510206222534 -5.21039295196533
0.0530530214309692 -5.20787191390991
0.0550550222396851 -5.20421314239502
0.0580580234527588 -5.1973705291748
0.0640640258789062 -5.18163251876831
0.0730730295181274 -5.15804576873779
0.0760760307312012 -5.15153408050537
0.0790790319442749 -5.1461296081543
0.0820820331573486 -5.14175128936768
0.0860860347747803 -5.13714027404785
0.0900900363922119 -5.13355255126953
0.0930930376052856 -5.13161373138428
0.0960960388183594 -5.1303014755249
0.101101160049438 -5.12844276428223
0.103103160858154 -5.12710285186768
0.10510516166687 -5.1251049041748
0.107107162475586 -5.12225389480591
0.109109163284302 -5.1183500289917
0.111111164093018 -5.11330604553223
0.113113164901733 -5.10702896118164
0.115115165710449 -5.09938812255859
0.118118166923523 -5.08509063720703
0.121121168136597 -5.06706380844116
0.12412416934967 -5.04507780075073
0.127127170562744 -5.0189208984375
0.130130171775818 -4.98846912384033
0.13413417339325 -4.94088554382324
0.138138175010681 -4.88480520248413
0.142142176628113 -4.82017040252686
0.146146178245544 -4.74704599380493
0.150150179862976 -4.66507530212402
0.155155181884766 -4.5492205619812
0.160160183906555 -4.41804790496826
0.165165185928345 -4.27066612243652
0.170170187950134 -4.10493755340576
0.175175189971924 -3.92064571380615
0.180180191993713 -3.71666288375854
0.185185194015503 -3.49114036560059
0.19119119644165 -3.19398355484009
0.199199199676514 -2.76553058624268
0.211211204528809 -2.08636808395386
0.229229211807251 -1.06232929229736
0.236236214637756 -0.691446304321289
0.241241216659546 -0.450279235839844
0.245245218276978 -0.278236389160156
0.250250220298767 -0.0906038284301758
0.255255222320557 0.0721712112426758
0.260260224342346 0.216100692749023
0.265265226364136 0.343880653381348
0.269269227981567 0.434181213378906
0.273273229598999 0.513318538665771
0.277277231216431 0.580240249633789
0.280280232429504 0.621645927429199
0.283283233642578 0.65510892868042
0.285285234451294 0.672849178314209
0.28728723526001 0.686806678771973
0.289289236068726 0.69678258895874
0.290290355682373 0.700220108032227
0.291291236877441 0.702587604522705
0.292292356491089 0.703864097595215
0.293293237686157 0.704041481018066
0.294294357299805 0.703101634979248
0.295295238494873 0.701031684875488
0.296296358108521 0.697833061218262
0.298298358917236 0.688003540039062
0.300300359725952 0.673574447631836
0.302302360534668 0.654516696929932
0.304304361343384 0.63074254989624
0.307307243347168 0.586228370666504
0.310310363769531 0.531117916107178
0.313313245773315 0.465330123901367
0.317317247390747 0.361311912536621
0.321321249008179 0.239520072937012
0.326326370239258 0.0662884712219238
0.332332372665405 -0.163668155670166
0.362362384796143 -1.34621286392212
0.369369387626648 -1.59108066558838
0.376376390457153 -1.81554925441742
0.382382392883301 -1.98940289020538
0.388388395309448 -2.14712762832642
0.394394397735596 -2.29085540771484
0.400400400161743 -2.42215585708618
0.407407402992249 -2.56293964385986
0.41641640663147 -2.73130464553833
0.427427411079407 -2.92626595497131
0.43543541431427 -3.06051921844482
0.441441416740417 -3.15280675888062
0.446446418762207 -3.22220396995544
0.451451420783997 -3.28334331512451
0.45445442199707 -3.31470680236816
0.457457423210144 -3.34087944030762
0.45945942401886 -3.35498046875
0.461461424827576 -3.36615991592407
0.463463425636292 -3.37425637245178
0.465465426445007 -3.3791344165802
0.466466426849365 -3.38032054901123
0.467467427253723 -3.38064336776733
0.468468427658081 -3.38008618354797
0.469469428062439 -3.37862396240234
0.470470428466797 -3.37623643875122
0.472472429275513 -3.36858868598938
0.474474430084229 -3.35694813728333
0.476476430892944 -3.3411180973053
0.47847843170166 -3.32099103927612
0.481481432914734 -3.28265333175659
0.484484434127808 -3.23468041419983
0.487487554550171 -3.17741537094116
0.491491556167603 -3.08769845962524
0.495495557785034 -2.98494219779968
0.500500440597534 -2.84233355522156
0.508508443832397 -2.59533166885376
0.535535573959351 -1.74997198581696
0.555555582046509 -1.14144921302795
0.565565586090088 -0.810824155807495
0.584584593772888 -0.153179407119751
0.603603601455688 0.496393442153931
0.609609603881836 0.678298473358154
0.614614605903625 0.813348770141602
0.619619607925415 0.931908488273621
0.623623609542847 1.01476359367371
0.627627611160278 1.08676540851593
0.63163161277771 1.14887309074402
0.635635614395142 1.20314252376556
0.640640616416931 1.26283049583435
0.646646738052368 1.32676875591278
0.652652740478516 1.38530588150024
0.658658742904663 1.43800938129425
0.663663625717163 1.47692608833313
0.673673629760742 1.55193281173706
0.678678750991821 1.59525847434998
0.683683633804321 1.64368557929993
0.689689636230469 1.70769464969635
0.697697639465332 1.80016493797302
0.705705642700195 1.89890289306641
0.71271276473999 1.99263739585876
0.722722768783569 2.13537287712097
0.733733654022217 2.30330204963684
0.744744777679443 2.46685838699341
0.762762784957886 2.72495794296265
0.769769787788391 2.817955493927
0.776776790618896 2.90262460708618
0.782782793045044 2.96887278556824
0.789789795875549 3.0384886264801
0.798798799514771 3.12864232063293
0.810810804367065 3.25120759010315
0.814814805984497 3.28622531890869
0.818818807601929 3.31618785858154
0.821821808815002 3.33516001701355
0.824824810028076 3.35099697113037
0.82782781124115 3.3637375831604
0.830830812454224 3.37354516983032
0.832832813262939 3.37858915328979
0.834834814071655 3.38240885734558
0.836836814880371 3.38492941856384
0.837837815284729 3.38565444946289
0.838838815689087 3.38601279258728
0.839839816093445 3.38597083091736
0.840840816497803 3.38552927970886
0.841841816902161 3.38465714454651
0.843843817710876 3.38156509399414
0.845845818519592 3.37653684616089
0.847847938537598 3.36944603919983
0.849849939346313 3.36022758483887
0.851851940155029 3.34878253936768
0.854854822158813 3.32723188400269
0.857857942581177 3.30049252510071
0.860860824584961 3.26853322982788
0.863863945007324 3.23115015029907
0.867867946624756 3.17343759536743
0.871871948242188 3.10748195648193
0.875875949859619 3.03308963775635
0.880880832672119 2.92769765853882
0.885885953903198 2.80780649185181
0.890890836715698 2.67371702194214
0.895895957946777 2.52482271194458
0.901901960372925 2.32601308822632
0.908908843994141 2.07141542434692
0.916916847229004 1.75685298442841
0.930930852890015 1.17598569393158
0.94294285774231 0.688497304916382
0.957957983016968 0.104181528091431
0.970970988273621 -0.380388259887695
0.978978991508484 -0.661556005477905
0.984984993934631 -0.854373097419739
0.989989995956421 -0.997368574142456
0.993993997573853 -1.09768152236938
0.997997999191284 -1.18379497528076
1 -1.22114551067352
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.501370310783386
0.00200200080871582 0.499484658241272
0.00400400161743164 0.496853828430176
0.00600600242614746 0.49339747428894
0.00800800323486328 0.489058017730713
0.011011004447937 0.480759024620056
0.0140140056610107 0.470392465591431
0.0180180072784424 0.453813552856445
0.0230230093002319 0.430053353309631
0.0270270109176636 0.408756852149963
0.0310310125350952 0.384751319885254
0.0350350141525269 0.357821702957153
0.0400400161743164 0.319754719734192
0.045045018196106 0.277226686477661
0.0530530214309692 0.203248023986816
0.0610610246658325 0.131264448165894
0.06706702709198 0.0830596685409546
0.0730730295181274 0.0399423837661743
0.0800800323486328 -0.00520598888397217
0.0870870351791382 -0.0466455221176147
0.0930930376052856 -0.0787651538848877
0.100100040435791 -0.112886309623718
0.107107162475586 -0.147394895553589
0.113113164901733 -0.179917097091675
0.119119167327881 -0.215991020202637
0.12412416934967 -0.24942672252655
0.12912917137146 -0.286480665206909
0.13413417339325 -0.327552199363708
0.139139175415039 -0.373125076293945
0.144144177436829 -0.424058794975281
0.149149179458618 -0.480727910995483
0.163163185119629 -0.644504308700562
0.167167186737061 -0.682602882385254
0.170170187950134 -0.705190539360046
0.17217218875885 -0.716940999031067
0.174174189567566 -0.7259681224823
0.176176190376282 -0.732291698455811
0.178178191184998 -0.736008048057556
0.179179191589355 -0.736912250518799
0.180180191993713 -0.737193942070007
0.181181192398071 -0.736866116523743
0.182182192802429 -0.735947966575623
0.183183193206787 -0.734461665153503
0.185185194015503 -0.72988748550415
0.187187194824219 -0.723366141319275
0.190190196037292 -0.710675716400146
0.194194197654724 -0.690200448036194
0.216216206550598 -0.568482041358948
0.225225210189819 -0.514655828475952
0.230230212211609 -0.481435775756836
0.234234213829041 -0.450905919075012
0.238238215446472 -0.41528582572937
0.242242217063904 -0.372842073440552
0.246246218681335 -0.322543025016785
0.250250220298767 -0.263665676116943
0.254254221916199 -0.196112513542175
0.25825822353363 -0.119860768318176
0.26326322555542 -0.0118690729141235
0.268268227577209 0.109832644462585
0.273273229598999 0.24467134475708
0.279279232025146 0.421114802360535
0.286286354064941 0.644150614738464
0.295295238494873 0.950945138931274
0.3063063621521 1.34635937213898
0.340340375900269 2.58643889427185
0.385385394096375 4.13838863372803
0.396396398544312 4.51419305801392
0.402402400970459 4.70134544372559
0.408408403396606 4.87037086486816
0.413413405418396 4.99704742431641
0.418418407440186 5.1085901260376
0.422422409057617 5.18480968475342
0.425425410270691 5.2333459854126
0.428428411483765 5.27415418624878
0.431431412696838 5.30737590789795
0.434434413909912 5.33309984207153
0.436436414718628 5.34615850448608
0.438438415527344 5.35617399215698
0.44044041633606 5.36347389221191
0.442442417144775 5.36839771270752
0.444444417953491 5.37124347686768
0.445445418357849 5.3720006942749
0.446446418762207 5.37238693237305
0.448448419570923 5.37221717834473
0.450450420379639 5.37107276916504
0.453453421592712 5.36823844909668
0.45945942401886 5.36136436462402
0.463463425636292 5.35586786270142
0.467467427253723 5.34946441650391
0.476476430892944 5.33396577835083
0.47847843170166 5.33164215087891
0.480480432510376 5.33028030395508
0.481481432914734 5.33003664016724
0.482482433319092 5.33011865615845
0.48348343372345 5.33054637908936
0.484484434127808 5.33133411407471
0.486486434936523 5.33405351638794
0.488488435745239 5.33837985992432
0.490490436553955 5.3444128036499
0.492492437362671 5.35229396820068
0.494494438171387 5.3621997833252
0.496496438980103 5.37430572509766
0.499499559402466 5.39697647094727
0.50250244140625 5.42548894882202
0.505505561828613 5.46025800704956
0.508508443832397 5.50186824798584
0.511511564254761 5.55084323883057
0.515515565872192 5.62747669219971
0.519519567489624 5.7162561416626
0.524524450302124 5.84134817123413
0.531531572341919 6.03426933288574
0.557557582855225 6.77408838272095
0.56456458568573 6.94704389572144
0.571571588516235 7.10584211349487
0.577577590942383 7.22808456420898
0.582582592964172 7.31775283813477
0.586586594581604 7.38043880462646
0.590590596199036 7.43427515029907
0.593593597412109 7.46818113327026
0.596596598625183 7.49618530273438
0.599599599838257 7.51812076568604
0.601601600646973 7.52933597564697
0.603603601455688 7.53783321380615
0.605605602264404 7.54362154006958
0.606606602668762 7.54550552368164
0.60760760307312 7.5467004776001
0.608608603477478 7.547194480896
0.609609603881836 7.54697036743164
0.610610604286194 7.54599857330322
0.611611604690552 7.54424285888672
0.61261260509491 7.54166603088379
0.614614605903625 7.53393173217773
0.616616606712341 7.52252674102783
0.618618607521057 7.50718832015991
0.620620608329773 7.48768043518066
0.623623609542847 7.45037651062012
0.62662661075592 7.40321445465088
0.629629611968994 7.34601068496704
0.632632613182068 7.27909278869629
0.6366366147995 7.17575550079346
0.640640616416931 7.05778408050537
0.645645618438721 6.89136981964111
0.6506507396698 6.70503282546997
0.656656742095947 6.45834922790527
0.663663625717163 6.14270687103271
0.672672748565674 5.70586776733398
0.683683633804321 5.14373874664307
0.692692756652832 4.6552906036377
0.701701641082764 4.13328552246094
0.710710763931274 3.57833766937256
0.718718767166138 3.04664945602417
0.725725650787354 2.5430371761322
0.732732772827148 2.00168561935425
0.740740776062012 1.33749198913574
0.748748779296875 0.623794078826904
0.756756782531738 -0.140858769416809
0.772772789001465 -1.74424540996552
0.782782793045044 -2.71577930450439
0.789789795875549 -3.34061002731323
0.795795798301697 -3.82429218292236
0.800800800323486 -4.18585777282715
0.805805802345276 -4.50733375549316
0.810810804367065 -4.78845977783203
0.814814805984497 -4.98437547683716
0.818818807601929 -5.15486574172974
0.82282280921936 -5.30058574676514
0.826826810836792 -5.42225694656372
0.829829812049866 -5.49808406829834
0.832832813262939 -5.56103563308716
0.835835814476013 -5.61156368255615
0.838838815689087 -5.65002155303955
0.840840816497803 -5.66908407211304
0.842842817306519 -5.68298387527466
0.844844818115234 -5.69178771972656
0.845845818519592 -5.6943097114563
0.84684681892395 -5.69558095932007
0.847847938537598 -5.6956205368042
0.848848819732666 -5.69444274902344
0.849849939346313 -5.69204378128052
0.850850820541382 -5.68845701217651
0.852852821350098 -5.67768526077271
0.854854822158813 -5.66209077835083
0.856856822967529 -5.64161968231201
0.858858823776245 -5.61625814437866
0.861861944198608 -5.56906032562256
0.864864826202393 -5.51100540161133
0.867867946624756 -5.44246006011963
0.871871948242188 -5.33552551269531
0.875875949859619 -5.21210289001465
0.880880832672119 -5.03770351409912
0.885885953903198 -4.84350252151489
0.891891956329346 -4.58830833435059
0.899899959564209 -4.22250556945801
0.934934854507446 -2.57986283302307
0.941941976547241 -2.28365135192871
0.947947978973389 -2.05002117156982
0.953953981399536 -1.83967745304108
0.958958983421326 -1.68394446372986
0.963963985443115 -1.54699397087097
0.967967987060547 -1.45104241371155
0.972972989082336 -1.34636902809143
0.977977991104126 -1.25469517707825
0.983983993530273 -1.15656423568726
0.990990996360779 -1.05325794219971
0.997997999191284 -0.958470821380615
1 -0.93286669254303
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 2.11174273490906
0.0150150060653687 2.42314910888672
0.0200200080871582 2.51425862312317
0.0240240097045898 2.57716083526611
0.0270270109176636 2.61702966690063
0.0300300121307373 2.64979290962219
0.033033013343811 2.67503976821899
0.0350350141525269 2.68777513504028
0.0370370149612427 2.69727516174316
0.0390390157699585 2.7036018371582
0.0400400161743164 2.70561170578003
0.0410410165786743 2.70688462257385
0.0420420169830322 2.70742511749268
0.0430430173873901 2.70723271369934
0.044044017791748 2.70634460449219
0.045045018196106 2.70481443405151
0.0470470190048218 2.69987916946411
0.0490490198135376 2.69275569915771
0.0510510206222534 2.68364906311035
0.0540540218353271 2.66695165634155
0.0570570230484009 2.64731407165527
0.0610610246658325 2.61700773239136
0.0660660266876221 2.57395887374878
0.0820820331573486 2.43009757995605
0.0880880355834961 2.38464784622192
0.0930930376052856 2.35100626945496
0.0990991592407227 2.31454515457153
0.10510516166687 2.28147029876709
0.112112164497375 2.24587917327881
0.12912917137146 2.16473150253296
0.133133172988892 2.14862322807312
0.136136174201965 2.13886070251465
0.139139175415039 2.1313304901123
0.142142176628113 2.12584781646729
0.145145177841187 2.12192940711975
0.14814817905426 2.11916971206665
0.151151180267334 2.11723899841309
0.155155181884766 2.11552333831787
0.159159183502197 2.11394500732422
0.161161184310913 2.11267614364624
0.163163185119629 2.110671043396
0.165165185928345 2.1076078414917
0.167167186737061 2.10323548316956
0.169169187545776 2.09731912612915
0.171171188354492 2.08969497680664
0.173173189163208 2.08008933067322
0.175175189971924 2.06831192970276
0.178178191184998 2.04642176628113
0.181181192398071 2.01947736740112
0.184184193611145 1.98775744438171
0.187187194824219 1.95104455947876
0.190190196037292 1.90852403640747
0.193193197250366 1.8594286441803
0.197197198867798 1.78295302391052
0.201201200485229 1.69352078437805
0.205205202102661 1.59047484397888
0.209209203720093 1.47287440299988
0.213213205337524 1.33892917633057
0.217217206954956 1.18635416030884
0.221221208572388 1.0132257938385
0.225225210189819 0.81796932220459
0.229229211807251 0.599228620529175
0.234234213829041 0.291490316390991
0.23923921585083 -0.0550403594970703
0.24424421787262 -0.442518353462219
0.250250220298767 -0.960299253463745
0.257257223129272 -1.6194314956665
0.269269227981567 -2.81870198249817
0.280280232429504 -3.90119552612305
0.289289236068726 -4.72707462310791
0.296296358108521 -5.32259464263916
0.303303241729736 -5.86925411224365
0.309309244155884 -6.29110145568848
0.314314365386963 -6.60501194000244
0.319319248199463 -6.88221454620361
0.323323249816895 -7.07679128646851
0.327327251434326 -7.24813365936279
0.331331253051758 -7.39764022827148
0.335335373878479 -7.52592945098877
0.339339375495911 -7.63341617584229
0.342342376708984 -7.70053291320801
0.345345377922058 -7.75579404830933
0.348348379135132 -7.79881477355957
0.350350379943848 -7.82059574127197
0.352352380752563 -7.83679723739624
0.354354381561279 -7.84731340408325
0.355355381965637 -7.85040950775146
0.356356382369995 -7.85203981399536
0.357357382774353 -7.85217761993408
0.358358383178711 -7.85080337524414
0.359359383583069 -7.8479118347168
0.360360383987427 -7.84349775314331
0.362362384796143 -7.83008813858032
0.364364385604858 -7.81054067611694
0.366366386413574 -7.78494024276733
0.36836838722229 -7.75347137451172
0.371371388435364 -7.69550514221191
0.374374389648438 -7.62494087219238
0.377377390861511 -7.54247093200684
0.381381392478943 -7.41534757614136
0.385385394096375 -7.26967763900757
0.389389395713806 -7.10576152801514
0.394394397735596 -6.87565946578979
0.399399399757385 -6.61875629425049
0.404404401779175 -6.33581733703613
0.410410404205322 -5.96105098724365
0.41641640663147 -5.54730463027954
0.422422409057617 -5.09523773193359
0.429429411888123 -4.52325344085693
0.436436414718628 -3.90599632263184
0.443443417549133 -3.24139976501465
0.452452421188354 -2.32980799674988
0.486486434936523 1.18513643741608
0.494494438171387 1.92540764808655
0.503503561019897 2.70646142959595
0.512512445449829 3.44149208068848
0.520520448684692 4.05217123031616
0.527527570724487 4.54830265045166
0.534534454345703 5.00582504272461
0.54054057598114 5.36274814605713
0.54554557800293 5.63184642791748
0.550550580024719 5.87301158905029
0.555555582046509 6.08559942245483
0.560560584068298 6.27044582366943
0.56456458568573 6.39873504638672
0.568568587303162 6.50965356826782
0.572572588920593 6.60308933258057
0.575575590133667 6.66146802902222
0.578578591346741 6.70958375930786
0.581581592559814 6.74759674072266
0.58358359336853 6.76761913299561
0.585585594177246 6.78348255157471
0.587587594985962 6.79524040222168
0.589589595794678 6.80293750762939
0.590590596199036 6.80528545379639
0.591591596603394 6.8066520690918
0.592592597007751 6.80705833435059
0.593593597412109 6.80652189254761
0.594594597816467 6.80506992340088
0.595595598220825 6.80272054672241
0.597597599029541 6.79541015625
0.599599599838257 6.78471231460571
0.601601600646973 6.77065134048462
0.603603601455688 6.75322008132935
0.606606602668762 6.72063970565796
0.609609603881836 6.68010711669922
0.61261260509491 6.63134527206421
0.615615606307983 6.57412195205688
0.619619607925415 6.48442316055298
0.623623609542847 6.37990999221802
0.628628611564636 6.23028755187988
0.633633613586426 6.06237936019897
0.639639616012573 5.84179830551147
0.646646738052368 5.56187057495117
0.653653621673584 5.2573184967041
0.660660743713379 4.92578220367432
0.668668746948242 4.5141544342041
0.678678750991821 3.96874952316284
0.705705642700195 2.47291469573975
0.711711645126343 2.17997646331787
0.716716766357422 1.95797526836395
0.721721649169922 1.76111006736755
0.725725650787354 1.62529838085175
0.729729652404785 1.51086819171906
0.732732772827148 1.43975901603699
0.735735654830933 1.38087868690491
0.738738775253296 1.33370113372803
0.740740776062012 1.30870354175568
0.742742776870728 1.28881549835205
0.744744777679443 1.27393126487732
0.746746778488159 1.26387584209442
0.747747778892517 1.26061022281647
0.748748779296875 1.25849306583405
0.749749779701233 1.25748836994171
0.750750780105591 1.2575671672821
0.751751780509949 1.25868833065033
0.752752780914307 1.26081275939941
0.754754781723022 1.26792216300964
0.756756782531738 1.27841317653656
0.758758783340454 1.29177498817444
0.761761784553528 1.31622326374054
0.765765786170959 1.35534572601318
0.769769787788391 1.40035855770111
0.776776790618896 1.4873571395874
0.787787795066833 1.62407076358795
0.792792797088623 1.6790212392807
0.796796798706055 1.7178703546524
0.800800800323486 1.75130140781403
0.80380380153656 1.772092461586
0.806806802749634 1.78887498378754
0.80880880355835 1.79764807224274
0.810810804367065 1.80433928966522
0.812812805175781 1.80886387825012
0.813813805580139 1.81027543544769
0.814814805984497 1.81109213829041
0.815815806388855 1.81130981445312
0.816816806793213 1.81090545654297
0.817817807197571 1.80986905097961
0.818818807601929 1.80818021297455
0.820820808410645 1.80281674861908
0.82282280921936 1.79473090171814
0.824824810028076 1.78389871120453
0.82782781124115 1.76283049583435
0.830830812454224 1.73663187026978
0.834834814071655 1.69482040405273
0.839839816093445 1.633993268013
0.84684681892395 1.53959679603577
0.859859943389893 1.36167669296265
0.864864826202393 1.30137181282043
0.868868827819824 1.25942516326904
0.872872829437256 1.22430956363678
0.875875949859619 1.20269918441772
0.878878831863403 1.1851646900177
0.881881952285767 1.17156660556793
0.883883953094482 1.16456937789917
0.885885953903198 1.1592071056366
0.887887954711914 1.15540599822998
0.88988995552063 1.15316987037659
0.890890836715698 1.15261423587799
0.891891956329346 1.15241301059723
0.892892837524414 1.15255808830261
0.89489483833313 1.15369892120361
0.896896839141846 1.15583252906799
0.898898839950562 1.15888428688049
0.900900840759277 1.16299688816071
0.902902841567993 1.16838598251343
0.904904842376709 1.17538499832153
0.906906843185425 1.18430745601654
0.908908843994141 1.19547069072723
0.910910844802856 1.20910084247589
0.91391396522522 1.23446679115295
0.916916847229004 1.26534485816956
0.920920848846436 1.31404113769531
0.924924850463867 1.3704925775528
0.928928852081299 1.4341367483139
0.933933973312378 1.52332091331482
0.938938856124878 1.62273514270782
0.943943977355957 1.73195266723633
0.949949979782104 1.87540578842163
0.955955982208252 2.03110504150391
0.962962985038757 2.22868466377258
0.974974989891052 2.57016372680664
0.979979991912842 2.69633722305298
0.983983993530273 2.78298735618591
0.986986994743347 2.83749532699585
0.989989995956421 2.88222885131836
0.992992997169495 2.91692590713501
0.99499499797821 2.93452119827271
0.996996998786926 2.94769978523254
0.998998999595642 2.95658445358276
1 2.95950698852539
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.59470903873444
0.00700700283050537 -1.73576128482819
0.0130130052566528 -1.86835646629333
0.0200200080871582 -2.03753805160522
0.0380380153656006 -2.48548173904419
0.0430430173873901 -2.59414720535278
0.0470470190048218 -2.6715362071991
0.0510510206222534 -2.7389235496521
0.0550550222396851 -2.79528284072876
0.0580580234527588 -2.82962155342102
0.0610610246658325 -2.85648655891418
0.0630630254745483 -2.87003946304321
0.0650650262832642 -2.88008308410645
0.06706702709198 -2.88654565811157
0.0680680274963379 -2.88840770721436
0.0690690279006958 -2.88935160636902
0.0700700283050537 -2.88937592506409
0.0710710287094116 -2.88846063613892
0.0720720291137695 -2.8865966796875
0.0730730295181274 -2.88380312919617
0.0750750303268433 -2.87537741661072
0.0770770311355591 -2.86315011978149
0.0790790319442749 -2.84712409973145
0.0810810327529907 -2.82733821868896
0.0840840339660645 -2.79086303710938
0.0870870351791382 -2.7467315196991
0.0900900363922119 -2.69527626037598
0.0940940380096436 -2.61557006835938
0.0980980396270752 -2.52335214614868
0.102102041244507 -2.41906952857971
0.107107162475586 -2.27389621734619
0.115115165710449 -2.02142596244812
0.130130171775818 -1.54674232006073
0.138138175010681 -1.31067848205566
0.145145177841187 -1.11961555480957
0.151151180267334 -0.972239017486572
0.156156182289124 -0.862776041030884
0.161161184310913 -0.766895532608032
0.165165185928345 -0.700201272964478
0.169169187545776 -0.64207935333252
0.173173189163208 -0.592042565345764
0.17717719078064 -0.54934287071228
0.182182192802429 -0.503557562828064
0.187187194824219 -0.463125824928284
0.192192196846008 -0.426751613616943
0.19619619846344 -0.400992870330811
0.200200200080872 -0.379044890403748
0.203203201293945 -0.365456342697144
0.206206202507019 -0.354283809661865
0.209209203720093 -0.345575094223022
0.211211204528809 -0.341185092926025
0.213213205337524 -0.33791720867157
0.21521520614624 -0.335695147514343
0.217217206954956 -0.334442257881165
0.219219207763672 -0.334070205688477
0.221221208572388 -0.334462881088257
0.223223209381104 -0.335511326789856
0.225225210189819 -0.337209224700928
0.228228211402893 -0.340888023376465
0.231231212615967 -0.345609068870544
0.238238215446472 -0.357378005981445
0.240240216255188 -0.359546303749084
0.242242217063904 -0.360729217529297
0.243243217468262 -0.360911130905151
0.24424421787262 -0.360795974731445
0.246246218681335 -0.359646081924438
0.248248219490051 -0.357281923294067
0.250250220298767 -0.353726387023926
0.252252221107483 -0.349065542221069
0.255255222320557 -0.340065240859985
0.25825822353363 -0.328866958618164
0.262262225151062 -0.3111732006073
0.266266226768494 -0.29084849357605
0.270270228385925 -0.267915010452271
0.275275230407715 -0.235434293746948
0.279279232025146 -0.205548644065857
0.283283233642578 -0.170475125312805
0.28728723526001 -0.129059553146362
0.291291236877441 -0.0808298587799072
0.295295238494873 -0.0259209871292114
0.299299240112305 0.0362378358840942
0.304304361343384 0.124417543411255
0.310310363769531 0.241853713989258
0.334334373474121 0.734437227249146
0.345345377922058 0.958053827285767
0.350350379943848 1.04749691486359
0.354354381561279 1.10900926589966
0.357357382774353 1.14735293388367
0.360360383987427 1.17817211151123
0.3633633852005 1.20156049728394
0.365365386009216 1.21301531791687
0.367367386817932 1.22111034393311
0.36836838722229 1.22388648986816
0.369369387626648 1.22580504417419
0.370370388031006 1.22687888145447
0.371371388435364 1.2271134853363
0.372372388839722 1.22651517391205
0.37337338924408 1.22509217262268
0.374374389648438 1.22284042835236
0.376376390457153 1.21588170528412
0.378378391265869 1.20570397377014
0.380380392074585 1.19236600399017
0.382382392883301 1.17589676380157
0.385385394096375 1.14530456066132
0.388388395309448 1.1076328754425
0.391391396522522 1.06295692920685
0.395395398139954 0.992451071739197
0.399399399757385 0.909773588180542
0.403403401374817 0.815800905227661
0.408408403396606 0.684099078178406
0.414414405822754 0.508495211601257
0.420420408248901 0.316435217857361
0.427427411079407 0.072443962097168
0.43543541431427 -0.228630065917969
0.443443417549133 -0.551014304161072
0.451451420783997 -0.895011782646179
0.458458423614502 -1.21723639965057
0.465465426445007 -1.56707644462585
0.472472429275513 -1.94682490825653
0.481481432914734 -2.47111320495605
0.498498439788818 -3.47454977035522
0.504504442214966 -3.78906941413879
0.509509563446045 -4.02324151992798
0.514514446258545 -4.22946262359619
0.518518447875977 -4.37213516235352
0.522522449493408 -4.49308490753174
0.525525569915771 -4.56899452209473
0.528528451919556 -4.63230466842651
0.531531572341919 -4.68356323242188
0.534534454345703 -4.72338342666626
0.536536455154419 -4.74390983581543
0.538538455963135 -4.75976896286011
0.54054057598114 -4.77103805541992
0.542542576789856 -4.77778816223145
0.543543577194214 -4.77951574325562
0.544544577598572 -4.78017711639404
0.54554557800293 -4.7797966003418
0.546546578407288 -4.77839851379395
0.547547578811646 -4.77600479125977
0.549549579620361 -4.76831340789795
0.551551580429077 -4.75688362121582
0.553553581237793 -4.74187469482422
0.555555582046509 -4.72340059280396
0.558558583259583 -4.68938302993774
0.561561584472656 -4.64795923233032
0.56456458568573 -4.59952592849731
0.568568587303162 -4.52491044998169
0.573573589324951 -4.41831541061401
0.579579591751099 -4.2757363319397
0.585585594177246 -4.11879444122314
0.592592597007751 -3.92004632949829
0.603603601455688 -3.58878946304321
0.622622609138489 -3.0104079246521
0.633633613586426 -2.69839906692505
0.654654741287231 -2.10686993598938
0.662662744522095 -1.867431640625
0.669669628143311 -1.64006447792053
0.676676750183105 -1.39184021949768
0.682682752609253 -1.15985131263733
0.689689636230469 -0.864842891693115
0.696696758270264 -0.544307231903076
0.705705642700195 -0.102684259414673
0.739739656448364 1.5964138507843
0.762762784957886 2.70985460281372
0.771771788597107 3.17842578887939
0.781781792640686 3.72897958755493
0.801801800727844 4.843674659729
0.809809803962708 5.25456762313843
0.815815806388855 5.53811836242676
0.820820808410645 5.75144386291504
0.824824810028076 5.90291929244995
0.828828811645508 6.03390312194824
0.831831812858582 6.11721324920654
0.834834814071655 6.18704700469971
0.837837815284729 6.24262189865112
0.839839816093445 6.27142429351807
0.841841816902161 6.29355049133301
0.843843817710876 6.30903625488281
0.844844818115234 6.31430816650391
0.845845818519592 6.31794261932373
0.84684681892395 6.31993436813354
0.847847938537598 6.32029342651367
0.848848819732666 6.31899261474609
0.849849939346313 6.3160514831543
0.850850820541382 6.31147956848145
0.852852821350098 6.29747200012207
0.854854822158813 6.27710008621216
0.856856822967529 6.25049066543579
0.858858823776245 6.21777534484863
0.861861944198608 6.15751028060913
0.864864826202393 6.08448028564453
0.868868827819824 5.96918106079102
0.872872829437256 5.8358154296875
0.877877950668335 5.64829730987549
0.883883953094482 5.39967966079712
0.893893957138062 4.95426273345947
0.903903961181641 4.51696157455444
0.910910844802856 4.23849630355835
0.916916847229004 4.02119922637939
0.922922849655151 3.82205319404602
0.928928852081299 3.64077377319336
0.934934854507446 3.47727298736572
0.940940856933594 3.33026838302612
0.946946859359741 3.19793319702148
0.953953981399536 3.05696773529053
1 2.1627459526062
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -5.50556182861328
0.00500500202178955 -5.65670394897461
0.0100100040435791 -5.78997993469238
0.0140140056610107 -5.88161897659302
0.0180180072784424 -5.96021270751953
0.022022008895874 -6.02661895751953
0.0260260105133057 -6.08185958862305
0.0300300121307373 -6.12731266021729
0.033033013343811 -6.15577793121338
0.0360360145568848 -6.18011093139648
0.0400400161743164 -6.20748519897461
0.044044017791748 -6.23054361343384
0.0480480194091797 -6.2503137588501
0.0520520210266113 -6.26692581176758
0.0550550222396851 -6.27706384658813
0.0580580234527588 -6.28496837615967
0.0600600242614746 -6.28901815414429
0.0620620250701904 -6.29206943511963
0.0640640258789062 -6.29408597946167
0.0660660266876221 -6.29504203796387
0.0680680274963379 -6.29504489898682
0.0700700283050537 -6.29411697387695
0.0720720291137695 -6.29234409332275
0.0740740299224854 -6.28973579406738
0.0760760307312012 -6.28623819351196
0.078078031539917 -6.28179311752319
0.0800800323486328 -6.27628946304321
0.0830830335617065 -6.26590442657471
0.0860860347747803 -6.25271892547607
0.089089035987854 -6.23636722564697
0.0920920372009277 -6.21632480621338
0.0950950384140015 -6.1919584274292
0.0980980396270752 -6.1625280380249
0.101101160049438 -6.12731122970581
0.104104042053223 -6.08553886413574
0.107107162475586 -6.03649854660034
0.111111164093018 -5.95935106277466
0.115115165710449 -5.86864995956421
0.119119167327881 -5.76375007629395
0.123123168945312 -5.64378499984741
0.127127170562744 -5.50829315185547
0.132132172584534 -5.3163104057312
0.137137174606323 -5.10061359405518
0.143143177032471 -4.81461143493652
0.150150179862976 -4.4493522644043
0.158158183097839 -3.9993748664856
0.186186194419861 -2.39205551147461
0.193193197250366 -2.03455591201782
0.200200200080872 -1.70691847801208
0.206206202507019 -1.45276999473572
0.212212204933167 -1.22307658195496
0.218218207359314 -1.01647579669952
0.223223209381104 -0.861692190170288
0.228228211402893 -0.722058057785034
0.235235214233398 -0.544815540313721
0.242242217063904 -0.38293993473053
0.248248219490051 -0.256820440292358
0.255255222320557 -0.122368454933167
0.261261224746704 -0.018656849861145
0.267267227172852 0.0752735137939453
0.274274230003357 0.175852060317993
0.288288354873657 0.374171495437622
0.294294357299805 0.469616770744324
0.301301240921021 0.589930534362793
0.312312364578247 0.790491342544556
0.329329252243042 1.10153365135193
0.347347378730774 1.41006851196289
0.358358383178711 1.59231054782867
0.3633633852005 1.66648030281067
0.36836838722229 1.73269653320312
0.374374389648438 1.80363440513611
0.380380392074585 1.86787831783295
0.385385394096375 1.91632962226868
0.389389395713806 1.94967782497406
0.39239239692688 1.97024190425873
0.395395398139954 1.98659348487854
0.397397398948669 1.99504733085632
0.399399399757385 2.0014283657074
0.401401400566101 2.00561022758484
0.402402400970459 2.00681805610657
0.403403401374817 2.00740051269531
0.404404401779175 2.00732636451721
0.405405402183533 2.00657272338867
0.406406402587891 2.00512099266052
0.407407402992249 2.00295543670654
0.409409403800964 1.99640727043152
0.41141140460968 1.98681664466858
0.413413405418396 1.97415542602539
0.415415406227112 1.95846056938171
0.418418407440186 1.92944967746735
0.421421408653259 1.89408469200134
0.424424409866333 1.85225009918213
0.427427411079407 1.8035523891449
0.431431412696838 1.72749662399292
0.43543541431427 1.63924741744995
0.44044041633606 1.51398634910583
0.446446418762207 1.34644937515259
0.45445442199707 1.10469436645508
0.470470428466797 0.616266250610352
0.477477431297302 0.41869330406189
0.48348343372345 0.264835119247437
0.488488435745239 0.152061343193054
0.492492437362671 0.0746324062347412
0.495495557785034 0.025351881980896
0.498498439788818 -0.0152264833450317
0.500500440597534 -0.0368844270706177
0.50250244140625 -0.0538991689682007
0.504504442214966 -0.0661474466323853
0.506506443023682 -0.073461651802063
0.507507562637329 -0.0752226114273071
0.508508443832397 -0.0757027864456177
0.509509563446045 -0.074893593788147
0.510510444641113 -0.0727802515029907
0.511511564254761 -0.0693498849868774
0.513513565063477 -0.0584836006164551
0.515515565872192 -0.0421960353851318
0.517517566680908 -0.0204588174819946
0.519519567489624 0.00655543804168701
0.522522449493408 0.0562876462936401
0.525525569915771 0.116144061088562
0.529529571533203 0.210022330284119
0.533533573150635 0.318461179733276
0.537537574768066 0.440553903579712
0.542542576789856 0.61134946346283
0.547547578811646 0.80059814453125
0.553553581237793 1.05005407333374
0.560560584068298 1.3694258928299
0.568568587303162 1.76464855670929
0.577577590942383 2.24031782150269
0.585585594177246 2.69163703918457
0.593593597412109 3.17546010017395
0.602602601051331 3.75605750083923
0.630630612373352 5.59217166900635
0.637637615203857 6.00956726074219
0.643643617630005 6.33891582489014
0.649649620056152 6.63765621185303
0.654654741287231 6.85869693756104
0.659659624099731 7.05238723754883
0.663663625717163 7.18776512145996
0.667667627334595 7.30524015426636
0.671671628952026 7.40398120880127
0.67467474937439 7.4647364616394
0.677677631378174 7.51320028305054
0.67967963218689 7.53849077224731
0.681681632995605 7.55819129943848
0.683683633804321 7.57243728637695
0.685685634613037 7.58147001266479
0.686686754226685 7.58413648605347
0.687687635421753 7.58562040328979
0.6886887550354 7.5859580039978
0.689689636230469 7.58518505096436
0.690690755844116 7.58333301544189
0.691691637039185 7.58043956756592
0.6936936378479 7.57168483734131
0.695695638656616 7.55915880203247
0.697697639465332 7.5430269241333
0.700700759887695 7.51260662078857
0.703703641891479 7.47548341751099
0.706706762313843 7.43189287185669
0.710710763931274 7.36372327804565
0.714714765548706 7.28378009796143
0.718718767166138 7.19206523895264
0.722722768783569 7.08865213394165
0.727727651596069 6.94313621520996
0.732732772827148 6.78064155578613
0.738738775253296 6.56393241882324
0.744744777679443 6.32300186157227
0.750750780105591 6.05570030212402
0.756756782531738 5.7628345489502
0.765765786170959 5.29304885864258
0.781781792640686 4.45393848419189
0.788788795471191 4.11844968795776
0.794794797897339 3.8589072227478
0.799799799919128 3.66520595550537
0.804804801940918 3.49283933639526
0.809809803962708 3.34176874160767
0.814814805984497 3.20981550216675
0.819819808006287 3.09548830986023
0.824824810028076 2.99685835838318
0.829829812049866 2.91109538078308
0.834834814071655 2.83496475219727
0.840840816497803 2.75300002098083
0.848848819732666 2.65338039398193
0.856856822967529 2.55208277702332
0.861861944198608 2.48098039627075
0.86586594581604 2.4170823097229
0.869869947433472 2.34544897079468
0.873873949050903 2.26490688323975
0.878878831863403 2.15110015869141
0.884884834289551 1.99816751480103
0.891891956329346 1.80443549156189
0.900900840759277 1.53675818443298
0.931931972503662 0.601168394088745
0.94294285774231 0.28830623626709
0.952952980995178 0.015668511390686
0.962962985038757 -0.240050196647644
0.969969987869263 -0.406616926193237
0.97597599029541 -0.536106467247009
0.9809809923172 -0.632219672203064
0.985985994338989 -0.716129302978516
0.989989995956421 -0.773106813430786
0.992992997169495 -0.808890700340271
0.995995998382568 -0.838441371917725
0.998998999595642 -0.862414836883545
1 -0.869328737258911
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.82139706611633
0.00300300121307373 1.83672618865967
0.00600600242614746 1.84854006767273
0.00800800323486328 1.85440635681152
0.0100100040435791 1.8587634563446
0.0120120048522949 1.861692070961
0.0140140056610107 1.8631374835968
0.0150150060653687 1.86329317092896
0.0160160064697266 1.86304569244385
0.0170170068740845 1.86240291595459
0.0180180072784424 1.86132371425629
0.0200200080871582 1.85786366462708
0.022022008895874 1.85266375541687
0.0240240097045898 1.84575009346008
0.0260260105133057 1.83707344532013
0.0290290117263794 1.82076239585876
0.0320320129394531 1.80007910728455
0.0350350141525269 1.77461433410645
0.0380380153656006 1.74423599243164
0.0420420169830322 1.69649696350098
0.0460460186004639 1.64114391803741
0.0510510206222534 1.56251358985901
0.056056022644043 1.4736864566803
0.0610610246658325 1.37467861175537
0.0660660266876221 1.2643415927887
0.0710710287094116 1.13981986045837
0.0760760307312012 0.999183297157288
0.0810810327529907 0.841549396514893
0.089089035987854 0.566341757774353
0.0990991592407227 0.225051045417786
0.10510516166687 0.0395244359970093
0.11011016368866 -0.0984547138214111
0.115115165710449 -0.219180583953857
0.119119167327881 -0.301909446716309
0.123123168945312 -0.371680855751038
0.127127170562744 -0.429908156394958
0.130130171775818 -0.466596603393555
0.133133172988892 -0.49725067615509
0.136136174201965 -0.521555185317993
0.139139175415039 -0.539956450462341
0.141141176223755 -0.54935097694397
0.143143177032471 -0.556750416755676
0.145145177841187 -0.562447905540466
0.147147178649902 -0.566699624061584
0.149149179458618 -0.569690465927124
0.151151180267334 -0.571505308151245
0.15315318107605 -0.572248458862305
0.155155181884766 -0.572067856788635
0.157157182693481 -0.571090340614319
0.159159183502197 -0.56946325302124
0.162162184715271 -0.566076636314392
0.166166186332703 -0.560345649719238
0.174174189567566 -0.548047304153442
0.17717719078064 -0.544451475143433
0.180180191993713 -0.541713714599609
0.182182192802429 -0.540466785430908
0.184184193611145 -0.539753079414368
0.186186194419861 -0.539703369140625
0.188188195228577 -0.540437817573547
0.190190196037292 -0.542100667953491
0.192192196846008 -0.544675588607788
0.195195198059082 -0.549848318099976
0.204204201698303 -0.567080020904541
0.206206202507019 -0.569183826446533
0.207207202911377 -0.569745540618896
0.208208203315735 -0.569948315620422
0.209209203720093 -0.569784760475159
0.210210204124451 -0.569259524345398
0.212212204933167 -0.567099809646606
0.214214205741882 -0.563499808311462
0.216216206550598 -0.558504819869995
0.218218207359314 -0.552182197570801
0.221221208572388 -0.540331482887268
0.224224209785461 -0.525621771812439
0.227227210998535 -0.508010625839233
0.230230212211609 -0.487573385238647
0.233233213424683 -0.464040160179138
0.237237215042114 -0.427270650863647
0.241241216659546 -0.384586572647095
0.245245218276978 -0.336337566375732
0.250250220298767 -0.269179344177246
0.256256222724915 -0.181106805801392
0.261261224746704 -0.100743889808655
0.266266226768494 -0.011454701423645
0.271271228790283 0.0893929004669189
0.276276230812073 0.203033208847046
0.28228235244751 0.35425591468811
0.290290355682373 0.572739481925964
0.303303241729736 0.928338766098022
0.310310363769531 1.10318160057068
0.317317247390747 1.26200079917908
0.323323249816895 1.3852686882019
0.328328371047974 1.47712588310242
0.333333373069763 1.55736923217773
0.338338375091553 1.62666034698486
0.342342376708984 1.67503499984741
0.346346378326416 1.71760153770447
0.350350379943848 1.75489068031311
0.354354381561279 1.78693461418152
0.358358383178711 1.81389045715332
0.362362384796143 1.83662915229797
0.367367386817932 1.86122989654541
0.378378391265869 1.9129810333252
0.382382392883301 1.9355491399765
0.385385394096375 1.95519828796387
0.389389395713806 1.98598980903625
0.393393397331238 2.02257490158081
0.397397398948669 2.06488275527954
0.403403401374817 2.13518953323364
0.415415406227112 2.27674245834351
0.420420408248901 2.32963824272156
0.424424409866333 2.36653757095337
0.427427411079407 2.38994741439819
0.43043041229248 2.40915417671204
0.433433413505554 2.42383050918579
0.43543541431427 2.43106007575989
0.437437415122986 2.43630576133728
0.439439415931702 2.43968200683594
0.44044041633606 2.44070839881897
0.441441416740417 2.44131898880005
0.442442417144775 2.44154143333435
0.443443417549133 2.44139456748962
0.445445418357849 2.44009327888489
0.447447419166565 2.43764019012451
0.449449419975281 2.43426322937012
0.452452421188354 2.42784881591797
0.455455422401428 2.42010617256165
0.45945942401886 2.40795493125916
0.463463425636292 2.3935911655426
0.480480432510376 2.32871127128601
0.487487554550171 2.30536913871765
0.493493556976318 2.28522276878357
0.496496438980103 2.27307057380676
0.499499559402466 2.25852990150452
0.50250244140625 2.24133539199829
0.505505561828613 2.22113537788391
0.508508443832397 2.19735598564148
0.511511564254761 2.16966247558594
0.515515565872192 2.12628602981567
0.519519567489624 2.07456064224243
0.523523569107056 2.01330041885376
0.527527570724487 1.94205296039581
0.531531572341919 1.86069107055664
0.535535573959351 1.76889002323151
0.54054057598114 1.63933563232422
0.54554557800293 1.49433469772339
0.551551580429077 1.30123174190521
0.558558583259583 1.05293667316437
0.594594597816467 -0.261024951934814
0.618618607521057 -1.09280800819397
0.62662661075592 -1.35142874717712
0.63163161277771 -1.49671030044556
0.6366366147995 -1.6248185634613
0.640640616416931 -1.71283721923828
0.644644737243652 -1.7872040271759
0.647647619247437 -1.83387815952301
0.6506507396698 -1.87283563613892
0.653653621673584 -1.90421950817108
0.656656742095947 -1.92816245555878
0.658658742904663 -1.94016623497009
0.660660743713379 -1.9492347240448
0.662662744522095 -1.95559334754944
0.664664745330811 -1.95943999290466
0.665665626525879 -1.96048617362976
0.666666746139526 -1.96097922325134
0.667667627334595 -1.96094071865082
0.668668746948242 -1.96039843559265
0.669669628143311 -1.95936799049377
0.671671628952026 -1.95589184761047
0.673673629760742 -1.95054090023041
0.675675630569458 -1.94338226318359
0.678678750991821 -1.92951381206512
0.681681632995605 -1.91248571872711
0.686686754226685 -1.87956464290619
0.6936936378479 -1.82910048961639
0.698698759078979 -1.78898966312408
0.702702760696411 -1.75276243686676
0.707707643508911 -1.70180571079254
0.71271276473999 -1.64456951618195
0.71771764755249 -1.57990705966949
0.722722768783569 -1.50735008716583
0.727727651596069 -1.42626738548279
0.732732772827148 -1.33596587181091
0.739739656448364 -1.19733846187592
0.76076078414917 -0.769476294517517
0.765765786170959 -0.686394095420837
0.769769787788391 -0.628664970397949
0.773773789405823 -0.579584360122681
0.777777791023254 -0.538320183753967
0.781781792640686 -0.503509879112244
0.785785794258118 -0.473840236663818
0.789789795875549 -0.448021292686462
0.794794797897339 -0.419513702392578
0.802802801132202 -0.378105878829956
0.809809803962708 -0.341296911239624
0.813813805580139 -0.316516280174255
0.816816806793213 -0.294577240943909
0.819819808006287 -0.268866896629333
0.82282280921936 -0.23848032951355
0.825825810432434 -0.202701807022095
0.828828811645508 -0.161181569099426
0.832832813262939 -0.0966756343841553
0.836836814880371 -0.0215623378753662
0.840840816497803 0.0642998218536377
0.845845818519592 0.185904383659363
0.850850820541382 0.322153806686401
0.855855941772461 0.472454309463501
0.861861944198608 0.670055270195007
0.869869947433472 0.953369736671448
0.891891956329346 1.7468558549881
0.896896839141846 1.90296459197998
0.901901960372925 2.04141044616699
0.905905961990356 2.13901281356812
0.909909963607788 2.22454977035522
0.91391396522522 2.29765343666077
0.917917966842651 2.3591685295105
0.921921968460083 2.41101837158203
0.925925970077515 2.45506143569946
0.929929971694946 2.49270749092102
0.933933973312378 2.52473306655884
0.93793797492981 2.55147767066956
0.940940856933594 2.56804442405701
0.943943977355957 2.58173990249634
0.946946859359741 2.59248065948486
0.948948979377747 2.59776830673218
0.950950980186462 2.60143566131592
0.952952980995178 2.60343289375305
0.953953981399536 2.60377597808838
0.954954981803894 2.60363245010376
0.955955982208252 2.60298895835876
0.95695698261261 2.60181093215942
0.957957983016968 2.60007691383362
0.959959983825684 2.59480953216553
0.961961984634399 2.5869288444519
0.963963985443115 2.57625913619995
0.965965986251831 2.56266093254089
0.968968987464905 2.53670644760132
0.971971988677979 2.50400114059448
0.974974989891052 2.4649977684021
0.978978991508484 2.40459108352661
0.983983993530273 2.31881332397461
0.990990996360779 2.1867527961731
1 2.00993037223816
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -7.09669876098633
0.0310310125350952 -9.11713123321533
0.0390390157699585 -9.58280372619629
0.0460460186004639 -9.95817565917969
0.0520520210266113 -10.251633644104
0.0570570230484009 -10.4716739654541
0.0620620250701904 -10.6659126281738
0.0660660266876221 -10.8022346496582
0.0700700283050537 -10.921688079834
0.0740740299224854 -11.0236463546753
0.0770770311355591 -11.0883922576904
0.0800800323486328 -11.1432371139526
0.0830830335617065 -11.1883001327515
0.0860860347747803 -11.2237110137939
0.0880880355834961 -11.2420654296875
0.0900900363922119 -11.2563028335571
0.0920920372009277 -11.2664432525635
0.0930930376052856 -11.2699489593506
0.0940940380096436 -11.2723751068115
0.0950950384140015 -11.273717880249
0.0960960388183594 -11.2739515304565
0.0970971584320068 -11.2730598449707
0.0980980396270752 -11.271035194397
0.0990991592407227 -11.2678699493408
0.101101160049438 -11.258002281189
0.103103160858154 -11.2433280944824
0.10510516166687 -11.2238235473633
0.107107162475586 -11.1995038986206
0.11011016368866 -11.1540546417236
0.113113164901733 -11.0981302261353
0.116116166114807 -11.0321350097656
0.120120167732239 -10.9286813735962
0.12412416934967 -10.8075675964355
0.128128170967102 -10.6677951812744
0.132132172584534 -10.5070667266846
0.136136174201965 -10.3222894668579
0.140140175819397 -10.1119041442871
0.145145177841187 -9.81395053863525
0.150150179862976 -9.48119926452637
0.156156182289124 -9.04376029968262
0.163163185119629 -8.48733139038086
0.170170187950134 -7.88290929794312
0.178178191184998 -7.14004802703857
0.188188195228577 -6.15281105041504
0.202202200889587 -4.70721912384033
0.229229211807251 -1.84807085990906
0.262262225151062 1.68684864044189
0.298298358917236 5.65955638885498
0.315315246582031 7.51121997833252
0.323323249816895 8.32560443878174
0.330330371856689 8.98721122741699
0.337337374687195 9.5961856842041
0.3443443775177 10.1509857177734
0.350350379943848 10.5814266204834
0.356356382369995 10.9692106246948
0.361361384391785 11.257061958313
0.366366386413574 11.5110149383545
0.371371388435364 11.7316026687622
0.375375390052795 11.8852624893188
0.379379391670227 12.0194854736328
0.383383393287659 12.1350536346436
0.38738739490509 12.2331209182739
0.391391396522522 12.3150930404663
0.395395398139954 12.382640838623
0.398398399353027 12.4242687225342
0.401401400566101 12.458215713501
0.404404401779175 12.4848289489746
0.407407402992249 12.5048027038574
0.409409403800964 12.5147218704224
0.41141140460968 12.5221366882324
0.413413405418396 12.5272541046143
0.415415406227112 12.5303611755371
0.417417407035828 12.5318536758423
0.419419407844543 12.5321922302246
0.421421408653259 12.5318069458008
0.425425410270691 12.5305528640747
0.427427411079407 12.5305948257446
0.429429411888123 12.5316352844238
0.431431412696838 12.5339021682739
0.433433413505554 12.5374975204468
0.43543541431427 12.5424928665161
0.437437415122986 12.5489540100098
0.44044041633606 12.5614233016968
0.443443417549133 12.5769186019897
0.447447419166565 12.6013174057007
0.458458423614502 12.6726989746094
0.461461424827576 12.688530921936
0.464464426040649 12.7014179229736
0.466466426849365 12.7080659866333
0.468468427658081 12.712854385376
0.469469428062439 12.7144336700439
0.470470428466797 12.7154130935669
0.471471428871155 12.7157440185547
0.472472429275513 12.7153787612915
0.473473429679871 12.7142772674561
0.474474430084229 12.7124052047729
0.475475430488586 12.7097234725952
0.477477431297302 12.7017650604248
0.479479432106018 12.690037727356
0.481481432914734 12.6741542816162
0.48348343372345 12.6538009643555
0.485485434532166 12.6287813186646
0.488488435745239 12.5822048187256
0.491491556167603 12.5247669219971
0.494494438171387 12.4570913314819
0.498498439788818 12.3526134490967
0.503503561019897 12.2026805877686
0.508508443832397 12.0339183807373
0.514514446258545 11.8088054656982
0.519519567489624 11.6003789901733
0.524524450302124 11.3704442977905
0.529529571533203 11.1174507141113
0.534534454345703 10.8386497497559
0.539539575576782 10.5312805175781
0.54554557800293 10.1258687973022
0.552552580833435 9.60858631134033
0.55955958366394 9.0450496673584
0.566566586494446 8.43233394622803
0.573573589324951 7.7655143737793
0.580580592155457 7.04207992553711
0.589589595794678 6.04709339141846
0.602602601051331 4.5330548286438
0.623623609542847 2.07889890670776
0.6366366147995 0.632452964782715
0.6506507396698 -0.862856864929199
0.662662744522095 -2.09038805961609
0.670670747756958 -2.85601449012756
0.678678750991821 -3.5653920173645
0.685685634613037 -4.13232803344727
0.691691637039185 -4.57509422302246
0.697697639465332 -4.97589683532715
0.702702760696411 -5.27575731277466
0.707707643508911 -5.54183673858643
0.711711645126343 -5.72703123092651
0.715715646743774 -5.88460493087769
0.718718767166138 -5.98297500610352
0.721721649169922 -6.06354331970215
0.724724769592285 -6.12568855285645
0.726726770401001 -6.15661525726318
0.728728771209717 -6.17886638641357
0.730730772018433 -6.19220876693726
0.731731653213501 -6.1955041885376
0.732732772827148 -6.19652271270752
0.733733654022217 -6.19525718688965
0.734734773635864 -6.19167804718018
0.735735654830933 -6.18577671051025
0.737737655639648 -6.16701984405518
0.739739656448364 -6.13902807235718
0.74174165725708 -6.10185241699219
0.743743777275085 -6.05561637878418
0.746746778488159 -5.96968269348145
0.749749779701233 -5.86448049545288
0.752752780914307 -5.74078845977783
0.756756782531738 -5.54823207855225
0.76076078414917 -5.32601070404053
0.765765786170959 -5.0111722946167
0.770770788192749 -4.66033840179443
0.776776790618896 -4.19842052459717
0.78478479385376 -3.52995252609253
0.794794797897339 -2.6396427154541
0.844844818115234 1.89837908744812
0.856856822967529 2.91422247886658
0.86586594581604 3.62632060050964
0.873873949050903 4.21351528167725
0.880880832672119 4.68695640563965
0.887887954711914 5.11752796173096
0.89489483833313 5.508713722229
0.901901960372925 5.86461353302002
0.907907962799072 6.14306640625
0.91391396522522 6.39569902420044
0.91891884803772 6.58222198486328
0.922922849655151 6.71192932128906
0.926926851272583 6.82233142852783
0.929929971694946 6.89260244369507
0.93293285369873 6.95250368118286
0.935935974121094 7.00223207473755
0.938938856124878 7.0419750213623
0.940940856933594 7.06305503845215
0.94294285774231 7.07979869842529
0.944944858551025 7.09224033355713
0.946946859359741 7.10034942626953
0.947947978973389 7.10274887084961
0.948948979377747 7.10399484634399
0.949949979782104 7.10405492782593
0.950950980186462 7.10286808013916
0.95195198059082 7.10043430328369
0.952952980995178 7.09669589996338
0.954954981803894 7.08548831939697
0.95695698261261 7.06925439834595
0.958958983421326 7.0481128692627
0.961961984634399 7.00766754150391
0.964964985847473 6.95742225646973
0.967967987060547 6.89812231063843
0.971971988677979 6.80622529983521
0.97597599029541 6.70121574401855
0.9809809923172 6.55344009399414
0.986986994743347 6.35530376434326
0.992992997169495 6.13736629486084
1 5.86215972900391
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.202564358711243
0.00300300121307373 0.203026175498962
0.00500500202178955 0.202925205230713
0.00700700283050537 0.202354431152344
0.00900900363922119 0.201143383979797
0.011011004447937 0.199043273925781
0.0130130052566528 0.19588303565979
0.0150150060653687 0.191469192504883
0.0170170068740845 0.185547590255737
0.0190190076828003 0.177854180335999
0.0210210084915161 0.168206930160522
0.0240240097045898 0.14984667301178
0.0270270109176636 0.126870632171631
0.0300300121307373 0.0993795394897461
0.033033013343811 0.067456841468811
0.0370370149612427 0.0183520317077637
0.0420420169830322 -0.0520191192626953
0.0480480194091797 -0.145535230636597
0.0580580234527588 -0.312025904655457
0.0720720291137695 -0.552730202674866
0.089089035987854 -0.851798534393311
0.104104042053223 -1.10621607303619
0.112112164497375 -1.23115730285645
0.142142176628113 -1.67164635658264
0.14814817905426 -1.7515355348587
0.154154181480408 -1.82304298877716
0.159159183502197 -1.87563037872314
0.163163185119629 -1.91169583797455
0.166166186332703 -1.93459331989288
0.169169187545776 -1.95374751091003
0.17217218875885 -1.9690135717392
0.174174189567566 -1.97688043117523
0.176176190376282 -1.98273134231567
0.178178191184998 -1.98635971546173
0.179179191589355 -1.9872682094574
0.180180191993713 -1.98752892017365
0.181181192398071 -1.98710799217224
0.182182192802429 -1.98598265647888
0.183183193206787 -1.98411536216736
0.185185194015503 -1.9780707359314
0.187187194824219 -1.9688503742218
0.189189195632935 -1.95631670951843
0.19119119644165 -1.9403932094574
0.194194197654724 -1.91013240814209
0.197197198867798 -1.87243008613586
0.200200200080872 -1.82755780220032
0.203203201293945 -1.77546715736389
0.207207202911377 -1.6941933631897
0.211211204528809 -1.59850454330444
0.21521520614624 -1.48804879188538
0.219219207763672 -1.3632230758667
0.224224209785461 -1.187819480896
0.229229211807251 -0.992751836776733
0.235235214233398 -0.736143827438354
0.242242217063904 -0.409844398498535
0.249249219894409 -0.0553586483001709
0.257257223129272 0.380764484405518
0.269269227981567 1.07459259033203
0.278278231620789 1.58279228210449
0.284284353256226 1.89437246322632
0.290290355682373 2.17717027664185
0.296296358108521 2.43217897415161
0.302302360534668 2.66134738922119
0.307307243347168 2.83135175704956
0.312312364578247 2.98150253295898
0.317317247390747 3.11236500740051
0.321321249008179 3.20387148857117
0.32532525062561 3.28403258323669
0.329329252243042 3.35238671302795
0.332332372665405 3.39497900009155
0.335335373878479 3.42951917648315
0.337337374687195 3.44790816307068
0.339339375495911 3.46248507499695
0.341341376304626 3.47317600250244
0.343343377113342 3.47989106178284
0.3443443775177 3.48174166679382
0.345345377922058 3.48258662223816
0.346346378326416 3.48242115974426
0.347347378730774 3.48124551773071
0.348348379135132 3.47905421257019
0.34934937953949 3.47583866119385
0.351351380348206 3.46630382537842
0.353353381156921 3.45262384414673
0.355355381965637 3.43484449386597
0.357357382774353 3.4129946231842
0.360360383987427 3.37272906303406
0.3633633852005 3.32388067245483
0.366366386413574 3.26683902740479
0.370370388031006 3.17825841903687
0.374374389648438 3.07538557052612
0.378378391265869 2.95892572402954
0.383383393287659 2.79661417007446
0.389389395713806 2.58041954040527
0.396396398544312 2.30288076400757
0.404404401779175 1.96158123016357
0.417417407035828 1.37848210334778
0.438438415527344 0.434798955917358
0.446446418762207 0.0987670421600342
0.453453421592712 -0.171485424041748
0.45945942401886 -0.382554054260254
0.464464426040649 -0.541255235671997
0.469469428062439 -0.682892560958862
0.473473429679871 -0.782424807548523
0.477477431297302 -0.868956208229065
0.481481432914734 -0.943129897117615
0.485485434532166 -1.0053174495697
0.488488435745239 -1.04448962211609
0.491491556167603 -1.07761514186859
0.494494438171387 -1.10497045516968
0.49749755859375 -1.12663555145264
0.499499559402466 -1.13782119750977
0.501501560211182 -1.14631116390228
0.503503561019897 -1.15202009677887
0.504504442214966 -1.15380501747131
0.505505561828613 -1.15487360954285
0.506506443023682 -1.1552300453186
0.507507562637329 -1.15487694740295
0.508508443832397 -1.15381360054016
0.509509563446045 -1.15204215049744
0.511511564254761 -1.14637207984924
0.513513565063477 -1.13791692256927
0.515515565872192 -1.1268218755722
0.518518447875977 -1.10546815395355
0.52152156829834 -1.07849621772766
0.524524450302124 -1.04558134078979
0.527527570724487 -1.00610387325287
0.530530452728271 -0.959789276123047
0.534534454345703 -0.887276887893677
0.538538455963135 -0.802116632461548
0.542542576789856 -0.703772306442261
0.546546578407288 -0.592049956321716
0.551551580429077 -0.434050917625427
0.556556582450867 -0.257182121276855
0.562562584877014 -0.0229144096374512
0.568568587303162 0.233545303344727
0.575575590133667 0.560494899749756
0.585585594177246 1.06089079380035
0.596596598625183 1.60333943367004
0.604604601860046 1.96786236763
0.610610604286194 2.21723461151123
0.616616606712341 2.44183373451233
0.621621608734131 2.60905694961548
0.627627611160278 2.78898620605469
0.633633613586426 2.95032238960266
0.639639616012573 3.09496879577637
0.645645618438721 3.22461891174316
0.651651620864868 3.34185862541199
0.657657623291016 3.44903516769409
0.662662744522095 3.52954649925232
0.667667627334595 3.60198903083801
0.672672748565674 3.66652750968933
0.677677631378174 3.72327995300293
0.684684753417969 3.79494380950928
0.692692756652832 3.87800312042236
0.697697639465332 3.93554019927979
0.702702760696411 4.00012111663818
0.706706762313843 4.05923461914062
0.710710763931274 4.12728214263916
0.714714765548706 4.20542526245117
0.718718767166138 4.29427242279053
0.723723649978638 4.41930437088013
0.729729652404785 4.58728694915771
0.73673677444458 4.80297374725342
0.743743777275085 5.03891706466675
0.750750780105591 5.29556131362915
0.758758783340454 5.61252117156982
0.768768787384033 6.03353977203369
0.781781792640686 6.58229064941406
0.788788795471191 6.8509202003479
0.794794797897339 7.06145668029785
0.799799799919128 7.22028350830078
0.804804801940918 7.35982418060303
0.80880880355835 7.45481300354004
0.811811804771423 7.51502275466919
0.814814805984497 7.56526851654053
0.817817807197571 7.60532426834106
0.819819808006287 7.62626600265503
0.821821808815002 7.64257144927979
0.823823809623718 7.6541805267334
0.824824810028076 7.65818119049072
0.825825810432434 7.6609582901001
0.826826810836792 7.66247224807739
0.82782781124115 7.66270542144775
0.828828811645508 7.66161346435547
0.829829812049866 7.65915441513062
0.830830812454224 7.65534114837646
0.832832813262939 7.64345693588257
0.834834814071655 7.62582588195801
0.836836814880371 7.60228061676025
0.838838815689087 7.57266139984131
0.841841816902161 7.51653528213501
0.844844818115234 7.4460277557373
0.847847938537598 7.36094284057617
0.850850820541382 7.26152896881104
0.854854822158813 7.10641765594482
0.858858823776245 6.92464780807495
0.862862825393677 6.71646595001221
0.867867946624756 6.42078018188477
0.872872829437256 6.08730030059814
0.877877950668335 5.71532917022705
0.882882833480835 5.30405235290527
0.888888835906982 4.75943803787231
0.89489483833313 4.15781307220459
0.901901960372925 3.38891696929932
0.909909963607788 2.43994426727295
0.920920848846436 1.05792379379272
0.941941976547241 -1.59154343605042
0.949949979782104 -2.5275616645813
0.95695698261261 -3.27802801132202
0.962962985038757 -3.85738110542297
0.967967987060547 -4.28702735900879
0.972972989082336 -4.66319274902344
0.976976990699768 -4.92271041870117
0.9809809923172 -5.1426248550415
0.983983993530273 -5.28049087524414
0.986986994743347 -5.39517641067505
0.989989995956421 -5.48746919631958
0.992992997169495 -5.558424949646
0.99499499797821 -5.59437274932861
0.996996998786926 -5.62166309356689
0.998998999595642 -5.64068984985352
1 -5.64726209640503
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 4.24613857269287
0.00300300121307373 4.28725385665894
0.00600600242614746 4.32061815261841
0.00800800323486328 4.33810424804688
0.0100100040435791 4.35162401199341
0.0120120048522949 4.36122989654541
0.0140140056610107 4.3669376373291
0.0150150060653687 4.36836242675781
0.0160160064697266 4.36886215209961
0.0170170068740845 4.36842584609985
0.0180180072784424 4.36711025238037
0.0190190076828003 4.36492395401001
0.0210210084915161 4.35801887512207
0.0230230093002319 4.34784507751465
0.0250250101089478 4.33454132080078
0.0280280113220215 4.30892610549927
0.0310310125350952 4.27673530578613
0.0340340137481689 4.23824882507324
0.0380380153656006 4.17815208435059
0.0420420169830322 4.10951089859009
0.0470470190048218 4.01369714736938
0.0520520210266113 3.9077525138855
0.0570570230484009 3.79103899002075
0.0630630254745483 3.63712668418884
0.0720720291137695 3.38816404342651
0.0820820331573486 3.0966157913208
0.089089035987854 2.87633323669434
0.0970971584320068 2.60557794570923
0.107107162475586 2.24502515792847
0.118118166923523 1.8263840675354
0.139139175415039 1.01758146286011
0.151151180267334 0.579468250274658
0.159159183502197 0.305818557739258
0.166166186332703 0.0844593048095703
0.174174189567566 -0.147404193878174
0.184184193611145 -0.419779300689697
0.192192196846008 -0.623891353607178
0.197197198867798 -0.737410068511963
0.201201200485229 -0.814922332763672
0.204204201698303 -0.862299919128418
0.206206202507019 -0.887673854827881
0.208208203315735 -0.907440900802612
0.210210204124451 -0.921171903610229
0.211211204528809 -0.925698518753052
0.212212204933167 -0.928652763366699
0.213213205337524 -0.930010795593262
0.214214205741882 -0.929764270782471
0.21521520614624 -0.927914619445801
0.216216206550598 -0.92448616027832
0.217217206954956 -0.91951584815979
0.219219207763672 -0.905156850814819
0.221221208572388 -0.885149002075195
0.223223209381104 -0.859826803207397
0.226226210594177 -0.812559366226196
0.229229211807251 -0.754797458648682
0.232232213020325 -0.687055826187134
0.236236214637756 -0.582045555114746
0.240240216255188 -0.46134877204895
0.245245218276978 -0.289442539215088
0.250250220298767 -0.0962338447570801
0.256256222724915 0.159989833831787
0.264264225959778 0.531956553459167
0.274274230003357 1.02615928649902
0.296296358108521 2.12850666046143
0.301301240921021 2.3444185256958
0.305305242538452 2.49507331848145
0.308308362960815 2.59229755401611
0.3113112449646 2.6740996837616
0.314314365386963 2.73951196670532
0.316316366195679 2.77395606040955
0.318318367004395 2.80107498168945
0.32032036781311 2.82086849212646
0.322322368621826 2.83334445953369
0.323323249816895 2.8368616104126
0.324324369430542 2.83859014511108
0.32532525062561 2.83854341506958
0.326326370239258 2.83674335479736
0.327327251434326 2.83320617675781
0.328328371047974 2.82794857025146
0.330330371856689 2.81233978271484
0.332332372665405 2.79007530212402
0.334334373474121 2.76135587692261
0.337337374687195 2.70679998397827
0.340340375900269 2.63933086395264
0.343343377113342 2.55976581573486
0.347347378730774 2.43716168403625
0.352352380752563 2.26261949539185
0.358358383178711 2.03161287307739
0.389389395713806 0.803878784179688
0.400400400161743 0.404928922653198
0.417417407035828 -0.187565445899963
0.427427411079407 -0.521286725997925
0.434434413909912 -0.736161589622498
0.439439415931702 -0.873357534408569
0.444444417953491 -0.994986891746521
0.449449419975281 -1.10248816013336
0.455455422401428 -1.21744060516357
0.461461424827576 -1.32141292095184
0.471471428871155 -1.48312926292419
0.481481432914734 -1.64636087417603
0.490490436553955 -1.80232584476471
0.512512445449829 -2.19655561447144
0.516516447067261 -2.25678253173828
0.520520448684692 -2.30812907218933
0.523523569107056 -2.3393611907959
0.52652645111084 -2.36331987380981
0.528528451919556 -2.37501096725464
0.530530452728271 -2.38337349891663
0.532532453536987 -2.38854217529297
0.533533573150635 -2.38997030258179
0.534534454345703 -2.39064812660217
0.535535573959351 -2.39059019088745
0.536536455154419 -2.38981032371521
0.537537574768066 -2.38833141326904
0.539539575576782 -2.3834068775177
0.541541576385498 -2.37605309486389
0.543543577194214 -2.36650395393372
0.546546578407288 -2.34856963157654
0.549549579620361 -2.32697749137878
0.553553581237793 -2.29357576370239
0.557557582855225 -2.25535273551941
0.561561584472656 -2.21235823631287
0.565565586090088 -2.16404485702515
0.570570588111877 -2.09619784355164
0.575575590133667 -2.02041554450989
0.580580592155457 -1.93562591075897
0.584584593772888 -1.85837459564209
0.58858859539032 -1.77031755447388
0.592592597007751 -1.66921949386597
0.596596598625183 -1.55211782455444
0.600600600242615 -1.41583824157715
0.604604601860046 -1.25891721248627
0.608608603477478 -1.08169651031494
0.613613605499268 -0.833786010742188
0.619619607925415 -0.502045035362244
0.625625610351562 -0.136688470840454
0.632632613182068 0.326308727264404
0.642642736434937 1.03319716453552
0.656656742095947 2.02771496772766
0.663663625717163 2.48231434822083
0.669669628143311 2.83278751373291
0.67467474937439 3.0907998085022
0.678678750991821 3.27031707763672
0.682682752609253 3.42423486709595
0.685685634613037 3.52235507965088
0.6886887550354 3.60539436340332
0.691691637039185 3.67311024665833
0.694694757461548 3.72572469711304
0.696696758270264 3.75256872177124
0.698698759078979 3.77290439605713
0.700700759887695 3.78682684898376
0.701701641082764 3.79146003723145
0.702702760696411 3.79459643363953
0.703703641891479 3.7962760925293
0.704704761505127 3.79654884338379
0.705705642700195 3.79545474052429
0.706706762313843 3.79304313659668
0.707707643508911 3.78935050964355
0.709709644317627 3.77835249900818
0.711711645126343 3.76294732093811
0.714714765548706 3.73297023773193
0.71771764755249 3.69661402702332
0.721721649169922 3.64119863510132
0.727727651596069 3.54923295974731
0.737737655639648 3.38534140586853
0.748748779296875 3.19568586349487
0.75575578212738 3.06450653076172
0.761761784553528 2.94280052185059
0.766766786575317 2.83041477203369
0.771771788597107 2.70308589935303
0.775775790214539 2.58783650398254
0.780780792236328 2.42505764961243
0.785785794258118 2.23974132537842
0.790790796279907 2.03072118759155
0.795795798301697 1.79758048057556
0.801801800727844 1.48718404769897
0.80880880355835 1.09133040904999
0.819819808006287 0.431144714355469
0.839839816093445 -0.809749126434326
0.862862825393677 -2.26474404335022
0.874874830245972 -3.06314897537231
0.897897958755493 -4.6062650680542
0.906906843185425 -5.16274070739746
0.914914846420288 -5.62493991851807
0.920920848846436 -5.94183158874512
0.925925970077515 -6.17934513092041
0.930930852890015 -6.38948106765747
0.934934854507446 -6.53587341308594
0.938938856124878 -6.66237449645996
0.94294285774231 -6.76826190948486
0.945945978164673 -6.83396816253662
0.948948979377747 -6.88836193084717
0.95195198059082 -6.93205261230469
0.954954981803894 -6.96588516235352
0.95695698261261 -6.98319721221924
0.958958983421326 -6.99637365341187
0.960960984230042 -7.00548267364502
0.961961984634399 -7.00852203369141
0.962962985038757 -7.01055431365967
0.963963985443115 -7.0116081237793
0.964964985847473 -7.01167774200439
0.965965986251831 -7.01081466674805
0.966966986656189 -7.00900554656982
0.967967987060547 -7.00627517700195
0.969969987869263 -6.99798107147217
0.971971988677979 -6.98591423034668
0.973973989486694 -6.97006225585938
0.97597599029541 -6.9505033493042
0.978978991508484 -6.91418170928955
0.981981992721558 -6.86964988708496
0.984984993934631 -6.8170690536499
0.987987995147705 -6.75613498687744
0.991991996765137 -6.66177463531494
0.995995998382568 -6.55276107788086
1 -6.42963886260986
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.748405337333679
0.00500500202178955 0.766236662864685
0.0100100040435791 0.781650066375732
0.0210210084915161 0.813729286193848
0.0240240097045898 0.825286149978638
0.0270270109176636 0.839645385742188
0.0300300121307373 0.857481718063354
0.033033013343811 0.879372239112854
0.0360360145568848 0.905909180641174
0.0390390157699585 0.937603116035461
0.0420420169830322 0.974471211433411
0.0460460186004639 1.03185927867889
0.0500500202178955 1.09950864315033
0.0540540218353271 1.1782910823822
0.0580580234527588 1.26850497722626
0.0620620250701904 1.37010514736176
0.06706702709198 1.51284468173981
0.0720720291137695 1.67216849327087
0.078078031539917 1.88134157657623
0.089089035987854 2.29069495201111
0.0980980396270752 2.61595368385315
0.106106042861938 2.88601231575012
0.112112164497375 3.07169723510742
0.117117166519165 3.2096049785614
0.121121168136597 3.30465412139893
0.12412416934967 3.3650074005127
0.127127170562744 3.41523146629333
0.130130171775818 3.45499992370605
0.132132172584534 3.47570538520813
0.13413417339325 3.49177932739258
0.136136174201965 3.50324392318726
0.138138175010681 3.51011633872986
0.139139175415039 3.5118465423584
0.140140175819397 3.5124716758728
0.141141176223755 3.511958360672
0.142142176628113 3.51031517982483
0.143143177032471 3.50753545761108
0.145145177841187 3.4985568523407
0.147147178649902 3.48507833480835
0.149149179458618 3.46715688705444
0.151151180267334 3.44493269920349
0.154154181480408 3.40391087532043
0.157157182693481 3.35400533676147
0.160160183906555 3.29553699493408
0.164164185523987 3.20508742332458
0.168168187141418 3.10145950317383
0.173173189163208 2.95532655715942
0.179179191589355 2.76008319854736
0.186186194419861 2.51091337203979
0.193193197250366 2.23947525024414
0.200200200080872 1.94508838653564
0.208208203315735 1.58471286296844
0.216216206550598 1.20117795467377
0.223223209381104 0.840721845626831
0.230230212211609 0.453305721282959
0.237237215042114 0.0332225561141968
0.243243217468262 -0.361780166625977
0.249249219894409 -0.795304298400879
0.261261224746704 -1.71721076965332
0.272272229194641 -2.54457211494446
0.279279232025146 -3.02972197532654
0.285285234451294 -3.41056323051453
0.291291236877441 -3.7556300163269
0.297297239303589 -4.06463479995728
0.303303241729736 -4.33994483947754
0.309309244155884 -4.58601999282837
0.315315246582031 -4.80757761001587
0.321321249008179 -5.006911277771
0.327327251434326 -5.18594551086426
0.333333373069763 -5.34594917297363
0.338338375091553 -5.46394062042236
0.342342376708984 -5.54683494567871
0.346346378326416 -5.61800003051758
0.34934937953949 -5.66279363632202
0.352352380752563 -5.69982814788818
0.355355381965637 -5.72904205322266
0.357357382774353 -5.74418163299561
0.359359383583069 -5.75583362579346
0.361361384391785 -5.76395988464355
0.362362384796143 -5.76669454574585
0.3633633852005 -5.76855564117432
0.364364385604858 -5.76955223083496
0.365365386009216 -5.76969623565674
0.366366386413574 -5.76899909973145
0.367367386817932 -5.76746654510498
0.36836838722229 -5.76511669158936
0.370370388031006 -5.75793647766113
0.372372388839722 -5.74736499786377
0.374374389648438 -5.73327016830444
0.376376390457153 -5.71550416946411
0.379379391670227 -5.68161106109619
0.382382392883301 -5.63858127593994
0.385385394096375 -5.5864577293396
0.389389395713806 -5.50385427474976
0.393393397331238 -5.40732574462891
0.397397398948669 -5.29790782928467
0.402402400970459 -5.14549732208252
0.408408403396606 -4.94310808181763
0.414414405822754 -4.71941661834717
0.420420408248901 -4.47479820251465
0.429429411888123 -4.07953548431396
0.446446418762207 -3.301926612854
0.463463425636292 -2.49557590484619
0.496496438980103 -0.899028301239014
0.508508443832397 -0.295822143554688
0.519519567489624 0.287580013275146
0.54554557800293 1.68745410442352
0.552552580833435 2.02477169036865
0.558558583259583 2.28526830673218
0.563563585281372 2.47800445556641
0.568568587303162 2.64695024490356
0.572572588920593 2.76454544067383
0.576576590538025 2.86591196060181
0.579579591751099 2.93080067634583
0.582582592964172 2.98568725585938
0.585585594177246 3.03017854690552
0.587587594985962 3.05386233329773
0.589589595794678 3.07268476486206
0.591591596603394 3.08680486679077
0.593593597412109 3.0964949131012
0.594594597816467 3.09972476959229
0.595595598220825 3.10189032554626
0.596596598625183 3.10300302505493
0.597597599029541 3.10309243202209
0.598598599433899 3.10218691825867
0.599599599838257 3.1003212928772
0.600600600242615 3.09752488136292
0.602602601051331 3.08929824829102
0.604604601860046 3.077800989151
0.606606602668762 3.06331515312195
0.609609603881836 3.03656339645386
0.61261260509491 3.00454950332642
0.616616606712341 2.95474886894226
0.620620608329773 2.89765024185181
0.625625610351562 2.81717276573181
0.63163161277771 2.7097749710083
0.646646738052368 2.4239559173584
0.669669628143311 1.98902821540833
0.676676750183105 1.86952567100525
0.683683633804321 1.76020669937134
0.691691637039185 1.64446616172791
0.708708763122559 1.40216875076294
0.71771764755249 1.26285481452942
0.728728771209717 1.08253741264343
0.73673677444458 0.954254388809204
0.747747778892517 0.78864574432373
0.765765786170959 0.517066955566406
0.778778791427612 0.315543413162231
0.789789795875549 0.147502183914185
0.795795798301697 0.0639274120330811
0.801801800727844 -0.0119824409484863
0.806806802749634 -0.068112850189209
0.811811804771423 -0.116703987121582
0.815815806388855 -0.150230646133423
0.819819808006287 -0.1788409948349
0.823823809623718 -0.203254342079163
0.829829812049866 -0.235885620117188
0.836836814880371 -0.27388870716095
0.840840816497803 -0.299172878265381
0.843843817710876 -0.321783542633057
0.84684681892395 -0.348486542701721
0.849849939346313 -0.379866123199463
0.852852821350098 -0.416429877281189
0.856856822967529 -0.47344183921814
0.860860824584961 -0.539666771888733
0.864864826202393 -0.614652514457703
0.869869947433472 -0.720112323760986
0.875875949859619 -0.861459255218506
0.899899959564209 -1.44833076000214
0.904904842376709 -1.54831075668335
0.908908843994141 -1.61643004417419
0.911911964416504 -1.65961897373199
0.914914846420288 -1.69596993923187
0.917917966842651 -1.72567331790924
0.920920848846436 -1.7490268945694
0.922922849655151 -1.76107490062714
0.924924850463867 -1.77008879184723
0.926926851272583 -1.77607190608978
0.92792797088623 -1.77799916267395
0.928928852081299 -1.77924966812134
0.929929971694946 -1.77983319759369
0.930930852890015 -1.77978491783142
0.931931972503662 -1.77913391590118
0.93293285369873 -1.77791380882263
0.934934854507446 -1.77376651763916
0.936936855316162 -1.76754927635193
0.938938856124878 -1.75942206382751
0.941941976547241 -1.74377405643463
0.944944858551025 -1.7238872051239
0.947947978973389 -1.69954705238342
0.950950980186462 -1.67056810855865
0.953953981399536 -1.63674354553223
0.957957983016968 -1.58429527282715
0.962962985038757 -1.50893425941467
0.968968987464905 -1.40890753269196
0.981981992721558 -1.17971670627594
0.989989995956421 -1.04413437843323
0.995995998382568 -0.951359868049622
1 -0.894030332565308
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 4.72646713256836
0.00400400161743164 4.80362462997437
0.00700700283050537 4.85290193557739
0.0100100040435791 4.89398336410522
0.0130130052566528 4.92718887329102
0.0160160064697266 4.95317220687866
0.0190190076828003 4.97286415100098
0.022022008895874 4.9875750541687
0.0240240097045898 4.99504280090332
0.0260260105133057 5.00089406967163
0.0280280113220215 5.00535678863525
0.0300300121307373 5.00858306884766
0.0320320129394531 5.01067352294922
0.0340340137481689 5.01170778274536
0.0360360145568848 5.01176834106445
0.0380380153656006 5.01091527938843
0.0400400161743164 5.00919437408447
0.0420420169830322 5.00654602050781
0.044044017791748 5.00298976898193
0.0460460186004639 4.99849510192871
0.0490490198135376 4.98980903625488
0.0520520210266113 4.97865104675293
0.0550550222396851 4.96517372131348
0.0590590238571167 4.94394063949585
0.0640640258789062 4.9133505821228
0.0750750303268433 4.84322547912598
0.078078031539917 4.82738876342773
0.0810810327529907 4.81417083740234
0.0840840339660645 4.80349493026733
0.0870870351791382 4.79512119293213
0.0900900363922119 4.78852081298828
0.0930930376052856 4.78316783905029
0.0960960388183594 4.77883434295654
0.0990991592407227 4.77544069290161
0.102102041244507 4.77287769317627
0.109109163284302 4.76737546920776
0.112112164497375 4.76419258117676
0.115115165710449 4.76021480560303
0.118118166923523 4.75512886047363
0.120120167732239 4.75075435638428
0.122122168540955 4.74524593353271
0.12412416934967 4.73842620849609
0.126126170158386 4.73009872436523
0.12912917137146 4.71432685852051
0.132132172584534 4.69405126571655
0.135135173797607 4.66882705688477
0.138138175010681 4.63831996917725
0.141141176223755 4.60189962387085
0.144144177436829 4.55874443054199
0.147147178649902 4.50795078277588
0.150150179862976 4.44847297668457
0.15315318107605 4.37941551208496
0.157157182693481 4.27128314971924
0.161161184310913 4.14289617538452
0.165165185928345 3.99184441566467
0.169169187545776 3.81711339950562
0.173173189163208 3.61925959587097
0.178178191184998 3.34172940254211
0.184184193611145 2.97048258781433
0.19119119644165 2.49619579315186
0.201201200485229 1.77157652378082
0.212212204933167 0.977913737297058
0.218218207359314 0.585562229156494
0.223223209381104 0.297172546386719
0.227227210998535 0.0977392196655273
0.231231212615967 -0.0707231760025024
0.234234213829041 -0.175052404403687
0.237237215042114 -0.259238958358765
0.23923921585083 -0.303392052650452
0.241241216659546 -0.33733594417572
0.243243217468262 -0.360511064529419
0.24424421787262 -0.367901563644409
0.245245218276978 -0.37249755859375
0.246246218681335 -0.374343395233154
0.247247219085693 -0.37351667881012
0.248248219490051 -0.37008011341095
0.249249219894409 -0.364104866981506
0.251251220703125 -0.344888091087341
0.253253221511841 -0.316555857658386
0.255255222320557 -0.279815793037415
0.25825822353363 -0.210528612136841
0.261261224746704 -0.126091718673706
0.265265226364136 0.00719976425170898
0.269269227981567 0.160707235336304
0.274274230003357 0.376915335655212
0.280280232429504 0.667090773582458
0.28728723526001 1.03837049007416
0.297297239303589 1.60527098178864
0.326326370239258 3.27586674690247
0.333333373069763 3.63467001914978
0.339339375495911 3.91531229019165
0.345345377922058 4.16719722747803
0.350350379943848 4.35260486602783
0.355355381965637 4.51485633850098
0.359359383583069 4.62808609008789
0.3633633852005 4.7258563041687
0.367367386817932 4.80776119232178
0.370370388031006 4.85927295684814
0.37337338924408 4.90287590026855
0.376376390457153 4.9390230178833
0.379379391670227 4.96793174743652
0.382382392883301 4.98988246917725
0.384384393692017 5.00063371658325
0.386386394500732 5.00824308395386
0.388388395309448 5.01268577575684
0.389389395713806 5.01370763778687
0.390390396118164 5.01392650604248
0.391391396522522 5.01333141326904
0.39239239692688 5.0119309425354
0.393393397331238 5.0097393989563
0.395395398139954 5.00299787521362
0.397397398948669 4.99315357208252
0.399399399757385 4.98022985458374
0.401401400566101 4.96424198150635
0.404404401779175 4.93443727493286
0.407407402992249 4.89741611480713
0.410410404205322 4.85290718078613
0.413413405418396 4.80076885223389
0.417417407035828 4.71945571899414
0.421421408653259 4.62465333938599
0.425425410270691 4.51667165756226
0.43043041229248 4.36488723754883
0.43543541431427 4.19564914703369
0.441441416740417 3.9704647064209
0.447447419166565 3.7225399017334
0.45445442199707 3.40945816040039
0.462462425231934 3.02591919898987
0.470470428466797 2.61486864089966
0.47847843170166 2.17167329788208
0.486486434936523 1.69351434707642
0.494494438171387 1.17925930023193
0.506506443023682 0.363692045211792
0.519519567489624 -0.511461496353149
0.527527570724487 -1.0110297203064
0.534534454345703 -1.41364002227783
0.54054057598114 -1.72848033905029
0.54554557800293 -1.96452331542969
0.550550580024719 -2.17412376403809
0.555555582046509 -2.35692524909973
0.560560584068298 -2.51483154296875
0.56456458568573 -2.62466740608215
0.568568587303162 -2.72144556045532
0.572572588920593 -2.80686068534851
0.576576590538025 -2.8817822933197
0.580580592155457 -2.94647693634033
0.584584593772888 -3.00142693519592
0.58858859539032 -3.0471658706665
0.591591596603394 -3.07541298866272
0.594594597816467 -3.09803915023804
0.596596598625183 -3.10966777801514
0.598598599433899 -3.11838960647583
0.600600600242615 -3.12417578697205
0.601601600646973 -3.12596464157104
0.602602601051331 -3.12701320648193
0.603603601455688 -3.12732267379761
0.604604601860046 -3.12689185142517
0.605605602264404 -3.12574172019958
0.606606602668762 -3.12389540672302
0.608608603477478 -3.11823844909668
0.610610604286194 -3.11017489433289
0.61261260509491 -3.09993171691895
0.615615606307983 -3.08114814758301
0.619619607925415 -3.05187654495239
0.629629611968994 -2.97680115699768
0.633633613586426 -2.95143127441406
0.637637615203857 -2.92962694168091
0.641641616821289 -2.91084909439087
0.647647619247437 -2.88616561889648
0.653653621673584 -2.86102271080017
0.658658742904663 -2.83724737167358
0.663663625717163 -2.81001162528992
0.67967963218689 -2.71990704536438
0.681681632995605 -2.71169090270996
0.683683633804321 -2.70539498329163
0.685685634613037 -2.70145416259766
0.686686754226685 -2.70047163963318
0.687687635421753 -2.70016956329346
0.6886887550354 -2.70057153701782
0.689689636230469 -2.70169568061829
0.690690755844116 -2.70355319976807
0.692692756652832 -2.70936489105225
0.694694757461548 -2.71779227256775
0.696696758270264 -2.72863960266113
0.699699640274048 -2.74893236160278
0.703703641891479 -2.78185319900513
0.708708763122559 -2.82873868942261
0.719719648361206 -2.93429660797119
0.723723649978638 -2.96810483932495
0.726726770401001 -2.9900369644165
0.729729652404785 -3.00797271728516
0.731731653213501 -3.01737260818481
0.733733654022217 -3.02441716194153
0.735735654830933 -3.02887201309204
0.73673677444458 -3.03007841110229
0.737737655639648 -3.03059196472168
0.738738775253296 -3.0304102897644
0.739739656448364 -3.02954149246216
0.740740776062012 -3.02801060676575
0.742742776870728 -3.02294254302979
0.744744777679443 -3.01519823074341
0.746746778488159 -3.00487613677979
0.748748779296875 -2.99201369285583
0.751751780509949 -2.96797013282776
0.754754781723022 -2.93829298019409
0.757757782936096 -2.90328311920166
0.761761784553528 -2.84855818748474
0.765765786170959 -2.78440546989441
0.769769787788391 -2.71044206619263
0.773773789405823 -2.62646889686584
0.778778791427612 -2.50734996795654
0.783783793449402 -2.37413048744202
0.792792797088623 -2.11463093757629
0.801801800727844 -1.86171746253967
0.806806802749634 -1.73571872711182
0.810810804367065 -1.64658212661743
0.814814805984497 -1.56961679458618
0.818818807601929 -1.5048291683197
0.821821808815002 -1.46404528617859
0.824824810028076 -1.4298415184021
0.82782781124115 -1.40215373039246
0.830830812454224 -1.38107919692993
0.832832813262939 -1.37061858177185
0.834834814071655 -1.36288666725159
0.836836814880371 -1.35772085189819
0.838838815689087 -1.35485553741455
0.839839816093445 -1.35416603088379
0.840840816497803 -1.35392093658447
0.841841816902161 -1.35409903526306
0.842842817306519 -1.35466599464417
0.844844818115234 -1.35698008537292
0.84684681892395 -1.36074614524841
0.848848819732666 -1.36573529243469
0.851851940155029 -1.37504577636719
0.855855941772461 -1.38990843296051
0.864864826202393 -1.42510092258453
0.867867946624756 -1.43447780609131
0.87087082862854 -1.44167184829712
0.872872829437256 -1.4449816942215
0.874874830245972 -1.44692575931549
0.875875949859619 -1.44736111164093
0.876876831054688 -1.44743323326111
0.877877950668335 -1.44712519645691
0.878878831863403 -1.44642901420593
0.880880832672119 -1.44383537769318
0.882882833480835 -1.43962001800537
0.884884834289551 -1.43380784988403
0.887887954711914 -1.42241942882538
0.891891956329346 -1.40356302261353
0.898898839950562 -1.36865448951721
0.901901960372925 -1.35641610622406
0.904904842376709 -1.34670972824097
0.906906843185425 -1.34171402454376
0.908908843994141 -1.33797490596771
0.910910844802856 -1.33553862571716
0.912912845611572 -1.33443021774292
0.91391396522522 -1.33438897132874
0.914914846420288 -1.33469152450562
0.915915966033936 -1.3353271484375
0.917917966842651 -1.33767485618591
0.919919967651367 -1.34129548072815
0.921921968460083 -1.34602701663971
0.924924850463867 -1.3548595905304
0.928928852081299 -1.36912417411804
0.933933973312378 -1.38954532146454
0.944944858551025 -1.43595051765442
0.948948979377747 -1.45049107074738
0.95195198059082 -1.45953488349915
0.953953981399536 -1.46436131000519
0.955955982208252 -1.46809315681458
0.957957983016968 -1.47056925296783
0.958958983421326 -1.47132480144501
0.959959983825684 -1.47171223163605
0.960960984230042 -1.47174084186554
0.961961984634399 -1.47139644622803
0.962962985038757 -1.47070157527924
0.964964985847473 -1.46826410293579
0.966966986656189 -1.46443939208984
0.968968987464905 -1.45928955078125
0.970970988273621 -1.45285296440125
0.973973989486694 -1.44082140922546
0.976976990699768 -1.4259979724884
0.979979991912842 -1.40849447250366
0.983983993530273 -1.38164365291595
0.988988995552063 -1.34371161460876
0.99499499797821 -1.29260194301605
1 -1.24699246883392
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 5.87909078598022
0.00900900363922119 6.25754642486572
0.0170170068740845 6.571692943573
0.0240240097045898 6.82286834716797
0.0300300121307373 7.01694822311401
0.0360360145568848 7.19253063201904
0.0420420169830322 7.35078239440918
0.0470470190048218 7.4682993888855
0.0510510206222534 7.55116271972656
0.0550550222396851 7.62311935424805
0.0590590238571167 7.68366432189941
0.0620620250701904 7.7211446762085
0.0650650262832642 7.75143432617188
0.06706702709198 7.76746463775635
0.0690690279006958 7.78005647659302
0.0710710287094116 7.78896808624268
0.0720720291137695 7.79198741912842
0.0730730295181274 7.79402446746826
0.0740740299224854 7.79505681991577
0.0750750303268433 7.79504156112671
0.0760760307312012 7.79398775100708
0.0770770311355591 7.79187774658203
0.078078031539917 7.78864860534668
0.0800800323486328 7.77886009216309
0.0820820331573486 7.76448583602905
0.0840840339660645 7.74558210372925
0.0860860347747803 7.72219133377075
0.089089035987854 7.67896366119385
0.0920920372009277 7.62632751464844
0.0950950384140015 7.56461620330811
0.0990991592407227 7.46860218048096
0.103103160858154 7.35705804824829
0.107107162475586 7.22922849655151
0.111111164093018 7.08447885513306
0.116116166114807 6.88032913208008
0.122122168540955 6.60771703720093
0.12912917137146 6.26189804077148
0.137137174606323 5.83933448791504
0.146146178245544 5.33133554458618
0.155155181884766 4.79147243499756
0.164164185523987 4.21735382080078
0.175175189971924 3.47485589981079
0.202202200889587 1.62294721603394
0.211211204528809 1.05619645118713
0.218218207359314 0.650348424911499
0.224224209785461 0.334196090698242
0.229229211807251 0.0995182991027832
0.233233213424683 -0.0650098323822021
0.237237215042114 -0.204968571662903
0.240240216255188 -0.291575312614441
0.243243217468262 -0.360680460929871
0.245245218276978 -0.396336317062378
0.247247219085693 -0.423758268356323
0.249249219894409 -0.443240165710449
0.251251220703125 -0.455126643180847
0.252252221107483 -0.458309173583984
0.253253221511841 -0.459710240364075
0.254254221916199 -0.459383964538574
0.255255222320557 -0.457380175590515
0.256256222724915 -0.453762054443359
0.25825822353363 -0.441915512084961
0.260260224342346 -0.424291610717773
0.262262225151062 -0.401358246803284
0.265265226364136 -0.358173251152039
0.268268227577209 -0.306294798851013
0.272272229194641 -0.226581931114197
0.277277231216431 -0.114387273788452
0.290290355682373 0.187453508377075
0.294294357299805 0.267660021781921
0.298298358917236 0.336154580116272
0.301301240921021 0.379127621650696
0.304304361343384 0.415069103240967
0.307307243347168 0.444119453430176
0.310310363769531 0.466200113296509
0.312312364578247 0.476943492889404
0.314314365386963 0.484315395355225
0.315315246582031 0.486694693565369
0.316316366195679 0.488176226615906
0.317317247390747 0.488749861717224
0.318318367004395 0.488401293754578
0.319319248199463 0.48711109161377
0.32032036781311 0.484871983528137
0.322322368621826 0.477581977844238
0.324324369430542 0.466580986976624
0.326326370239258 0.45193350315094
0.328328371047974 0.433669805526733
0.331331253051758 0.399606347084045
0.334334373474121 0.357699394226074
0.337337374687195 0.308305144309998
0.341341376304626 0.231818199157715
0.346346378326416 0.121966481208801
0.356356382369995 -0.11883020401001
0.3633633852005 -0.280025362968445
0.36836838722229 -0.382736444473267
0.372372388839722 -0.453271985054016
0.375375390052795 -0.497302889823914
0.378378391265869 -0.532386064529419
0.380380392074585 -0.550544619560242
0.382382392883301 -0.56447958946228
0.384384393692017 -0.574241399765015
0.386386394500732 -0.579962015151978
0.38738739490509 -0.581366419792175
0.388388395309448 -0.581838250160217
0.389389395713806 -0.58140766620636
0.390390396118164 -0.580106854438782
0.391391396522522 -0.577962636947632
0.393393397331238 -0.571272969245911
0.395395398139954 -0.561542510986328
0.397397398948669 -0.548927068710327
0.400400400161743 -0.524954795837402
0.403403401374817 -0.495691776275635
0.407407402992249 -0.450490593910217
0.413413405418396 -0.374868392944336
0.420420408248901 -0.27924370765686
0.425425410270691 -0.203810572624207
0.431431412696838 -0.103787660598755
0.437437415122986 0.00634956359863281
0.446446418762207 0.183135390281677
0.456456422805786 0.388857841491699
0.462462425231934 0.523274898529053
0.469469428062439 0.693234205245972
0.48348343372345 1.03728199005127
0.488488435745239 1.14436912536621
0.492492437362671 1.21683073043823
0.495495557785034 1.26150131225586
0.498498439788818 1.29701495170593
0.500500440597534 1.3154444694519
0.50250244140625 1.32958340644836
0.504504442214966 1.33930325508118
0.505505561828613 1.34244561195374
0.506506443023682 1.34439897537231
0.507507562637329 1.34513449668884
0.508508443832397 1.3446249961853
0.509509563446045 1.3428418636322
0.510510444641113 1.3397581577301
0.511511564254761 1.33534789085388
0.513513565063477 1.32248640060425
0.515515565872192 1.30420470237732
0.517517566680908 1.28040766716003
0.519519567489624 1.25107622146606
0.522522449493408 1.19740438461304
0.525525569915771 1.13335084915161
0.529529571533203 1.03384733200073
0.534534454345703 0.892426013946533
0.542542576789856 0.64446496963501
0.554554581642151 0.270927906036377
0.56456458568573 -0.0187444686889648
0.572572588920593 -0.23689079284668
0.578578591346741 -0.385955095291138
0.582582592964172 -0.473140597343445
0.586586594581604 -0.546891927719116
0.589589595794678 -0.591604709625244
0.592592597007751 -0.62694251537323
0.595595598220825 -0.653623104095459
0.597597599029541 -0.667060732841492
0.599599599838257 -0.677323818206787
0.601601600646973 -0.68465793132782
0.603603601455688 -0.689302921295166
0.604604601860046 -0.690690755844116
0.605605602264404 -0.69149124622345
0.606606602668762 -0.691735506057739
0.60760760307312 -0.691447973251343
0.608608603477478 -0.690657496452332
0.610610604286194 -0.687669157981873
0.61261260509491 -0.682928204536438
0.614614605903625 -0.67653226852417
0.617617607116699 -0.664199829101562
0.620620608329773 -0.649117350578308
0.624624609947205 -0.625502943992615
0.629629611968994 -0.591635942459106
0.635635614395142 -0.546611547470093
0.642642736434937 -0.489392518997192
0.6506507396698 -0.419826984405518
0.656656742095947 -0.36332631111145
0.662662744522095 -0.301567435264587
0.668668746948242 -0.233251094818115
0.676676750183105 -0.134156942367554
0.705705642700195 0.233000636100769
0.711711645126343 0.299619555473328
0.71771764755249 0.359545230865479
0.724724769592285 0.423431754112244
0.731731653213501 0.482241749763489
0.73673677444458 0.520338892936707
0.740740776062012 0.54753839969635
0.744744777679443 0.570873260498047
0.747747778892517 0.585611820220947
0.750750780105591 0.597440838813782
0.752752780914307 0.603372573852539
0.754754781723022 0.607631683349609
0.756756782531738 0.61011266708374
0.757757782936096 0.610661268234253
0.758758783340454 0.610736608505249
0.759759783744812 0.610318779945374
0.76076078414917 0.609423398971558
0.762762784957886 0.606224656105042
0.764764785766602 0.601199626922607
0.766766786575317 0.594415068626404
0.768768787384033 0.585962057113647
0.771771788597107 0.57030200958252
0.774774789810181 0.551367282867432
0.778778791427612 0.522406101226807
0.785785794258118 0.466714978218079
0.792792797088623 0.412089228630066
0.797797799110413 0.37703013420105
0.802802801132202 0.34636116027832
0.806806802749634 0.325180768966675
0.809809803962708 0.311700224876404
0.812812805175781 0.301175832748413
0.814814805984497 0.296384930610657
0.815815806388855 0.2947838306427
0.816816806793213 0.293790698051453
0.817817807197571 0.293425679206848
0.818818807601929 0.293730497360229
0.819819808006287 0.294738411903381
0.820820808410645 0.296488165855408
0.821821808815002 0.299017429351807
0.823823809623718 0.306445121765137
0.825825810432434 0.317185163497925
0.82782781124115 0.331275463104248
0.829829812049866 0.348761796951294
0.832832813262939 0.381599545478821
0.835835814476013 0.422550916671753
0.838838815689087 0.471801280975342
0.841841816902161 0.529494047164917
0.845845818519592 0.619450807571411
0.849849939346313 0.723056674003601
0.854854822158813 0.86726701259613
0.861861944198608 1.08766520023346
0.871871948242188 1.42536222934723
0.882882833480835 1.79271554946899
0.888888835906982 1.97268414497375
0.893893957138062 2.10740566253662
0.898898839950562 2.2268533706665
0.902902841567993 2.31030535697937
0.906906843185425 2.38296937942505
0.910910844802856 2.44425082206726
0.91391396522522 2.48239135742188
0.916916847229004 2.51354742050171
0.919919967651367 2.53767776489258
0.921921968460083 2.54982137680054
0.923923969268799 2.55888271331787
0.925925970077515 2.56490850448608
0.926926851272583 2.56678795814514
0.92792797088623 2.5679349899292
0.928928852081299 2.56834697723389
0.929929971694946 2.56803798675537
0.930930852890015 2.56702756881714
0.931931972503662 2.56531620025635
0.933933973312378 2.55979061126709
0.935935974121094 2.55152201652527
0.93793797492981 2.54056787490845
0.940940856933594 2.51937341690063
0.943943977355957 2.49296760559082
0.946946859359741 2.46189308166504
0.950950980186462 2.41450476646423
0.955955982208252 2.34787607192993
0.961961984634399 2.26013016700745
0.970970988273621 2.1191041469574
0.981981992721558 1.93769192695618
1 1.63823354244232
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.14430844783783
0.00300300121307373 1.0906457901001
0.00600600242614746 1.02822494506836
0.0100100040435791 0.930980086326599
0.0140140056610107 0.817509055137634
0.0180180072784424 0.68792724609375
0.0230230093002319 0.50478720664978
0.0290290117263794 0.258563041687012
0.0360360145568848 -0.0563564300537109
0.044044017791748 -0.44290828704834
0.0540540218353271 -0.954583048820496
0.0700700283050537 -1.80865108966827
0.0790790319442749 -2.27520275115967
0.0850850343704224 -2.55815029144287
0.0900900363922119 -2.76618528366089
0.0940940380096436 -2.91147518157959
0.0980980396270752 -3.03707075119019
0.102102041244507 -3.14307928085327
0.10510516166687 -3.2100567817688
0.108108043670654 -3.26662969589233
0.111111164093018 -3.31294322013855
0.114114165306091 -3.34905481338501
0.116116166114807 -3.36743998527527
0.118118166923523 -3.38113594055176
0.120120167732239 -3.38998556137085
0.121121168136597 -3.39258909225464
0.122122168540955 -3.39399218559265
0.123123168945312 -3.39421844482422
0.12412416934967 -3.39328765869141
0.125125169754028 -3.3912239074707
0.126126170158386 -3.3880558013916
0.128128170967102 -3.37856483459473
0.130130171775818 -3.36514520645142
0.132132172584534 -3.34813117980957
0.135135173797607 -3.31620955467224
0.138138175010681 -3.27656126022339
0.141141176223755 -3.22909259796143
0.144144177436829 -3.17390203475952
0.14814817905426 -3.08863806724548
0.15315318107605 -2.96604895591736
0.158158183097839 -2.82933616638184
0.165165185928345 -2.62085199356079
0.209209203720093 -1.26945519447327
0.22022020816803 -0.960731148719788
0.231231212615967 -0.665411472320557
0.243243217468262 -0.360955476760864
0.259259223937988 0.035740852355957
0.266266226768494 0.194221973419189
0.272272229194641 0.317808628082275
0.277277231216431 0.409751772880554
0.281281232833862 0.474568486213684
0.285285234451294 0.530518531799316
0.289289236068726 0.577296495437622
0.292292356491089 0.606562972068787
0.295295238494873 0.630788326263428
0.298298358917236 0.649997234344482
0.300300359725952 0.660054326057434
0.302302360534668 0.667904853820801
0.304304361343384 0.673432946205139
0.3063063621521 0.676594734191895
0.307307243347168 0.677288770675659
0.308308362960815 0.677404880523682
0.309309244155884 0.676954865455627
0.310310363769531 0.675946354866028
0.3113112449646 0.674388408660889
0.313313245773315 0.669665217399597
0.315315246582031 0.662845134735107
0.317317247390747 0.653987765312195
0.32032036781311 0.637009382247925
0.323323249816895 0.615748405456543
0.326326370239258 0.59031343460083
0.329329252243042 0.560714483261108
0.333333373069763 0.515096426010132
0.338338375091553 0.449479341506958
0.345345377922058 0.347646474838257
0.354354381561279 0.207603454589844
0.375375390052795 -0.126220703125
0.381381392478943 -0.212775230407715
0.386386394500732 -0.277567625045776
0.390390396118164 -0.322949171066284
0.393393397331238 -0.352215766906738
0.396396398544312 -0.376765251159668
0.399399399757385 -0.396275520324707
0.402402400970459 -0.411050319671631
0.404404401779175 -0.418533563613892
0.406406402587891 -0.424267530441284
0.408408403396606 -0.428377866744995
0.410410404205322 -0.430988073348999
0.41141140460968 -0.431732892990112
0.412412405014038 -0.432101964950562
0.413413405418396 -0.432096719741821
0.414414405822754 -0.431725740432739
0.41641640663147 -0.429939746856689
0.418418407440186 -0.426835536956787
0.420420408248901 -0.422536849975586
0.423423409461975 -0.414233446121216
0.428428411483765 -0.39753532409668
0.433433413505554 -0.381345987319946
0.436436414718628 -0.373274803161621
0.438438415527344 -0.368932604789734
0.44044041633606 -0.365634560585022
0.442442417144775 -0.363438606262207
0.444444417953491 -0.362287282943726
0.446446418762207 -0.362051725387573
0.448448419570923 -0.362669110298157
0.450450420379639 -0.364288926124573
0.452452421188354 -0.367110729217529
0.45445442199707 -0.371302962303162
0.456456422805786 -0.376971483230591
0.458458423614502 -0.384238004684448
0.460460424423218 -0.393214821815491
0.463463425636292 -0.410176038742065
0.466466426849365 -0.432005286216736
0.469469428062439 -0.459012627601624
0.472472429275513 -0.491035938262939
0.476476430892944 -0.540239572525024
0.481481432914734 -0.60986328125
0.489489555358887 -0.731612682342529
0.49749755859375 -0.851370811462402
0.50250244140625 -0.917009353637695
0.506506443023682 -0.961710929870605
0.509509563446045 -0.989430069923401
0.512512445449829 -1.01114416122437
0.514514446258545 -1.02186131477356
0.516516447067261 -1.02921760082245
0.517517566680908 -1.03154742717743
0.518518447875977 -1.03292906284332
0.519519567489624 -1.0333251953125
0.520520448684692 -1.03270554542542
0.52152156829834 -1.03104639053345
0.522522449493408 -1.02832460403442
0.524524450302124 -1.019606590271
0.52652645111084 -1.00637197494507
0.528528451919556 -0.988524436950684
0.530530452728271 -0.966083645820618
0.533533573150635 -0.924283385276794
0.536536455154419 -0.873490571975708
0.54054057598114 -0.793057799339294
0.544544577598572 -0.700324535369873
0.550550580024719 -0.546432375907898
0.563563585281372 -0.207492828369141
0.568568587303162 -0.0895189046859741
0.572572588920593 -0.00553154945373535
0.576576590538025 0.0673717260360718
0.580580592155457 0.128241062164307
0.58358359336853 0.165970087051392
0.586586594581604 0.197526454925537
0.589589595794678 0.223358154296875
0.592592597007751 0.243583917617798
0.594594597816467 0.254014015197754
0.596596598625183 0.26202392578125
0.598598599433899 0.267616987228394
0.599599599838257 0.269497394561768
0.600600600242615 0.270755767822266
0.601601600646973 0.271372318267822
0.602602601051331 0.271317958831787
0.603603601455688 0.27056622505188
0.604604601860046 0.269091844558716
0.605605602264404 0.266864061355591
0.60760760307312 0.260047435760498
0.609609603881836 0.24989128112793
0.611611604690552 0.236156940460205
0.613613605499268 0.218637704849243
0.615615606307983 0.197195529937744
0.618618607521057 0.157540321350098
0.621621608734131 0.109395980834961
0.625625610351562 0.0333058834075928
0.629629611968994 -0.0549120903015137
0.634634613990784 -0.179225206375122
0.641641616821289 -0.370801448822021
0.656656742095947 -0.789983987808228
0.662662744522095 -0.937521457672119
0.668668746948242 -1.06944060325623
0.67467474937439 -1.18766355514526
0.67967963218689 -1.27543723583221
0.684684753417969 -1.35244810581207
0.6886887550354 -1.40637910366058
0.692692756652832 -1.4538300037384
0.696696758270264 -1.49485397338867
0.699699640274048 -1.521000623703
0.702702760696411 -1.54281258583069
0.705705642700195 -1.56016731262207
0.707707643508911 -1.56911981105804
0.709709644317627 -1.57597291469574
0.711711645126343 -1.58072674274445
0.713713645935059 -1.58340728282928
0.714714765548706 -1.58397936820984
0.715715646743774 -1.58404445648193
0.716716766357422 -1.5836079120636
0.71771764755249 -1.58268404006958
0.719719648361206 -1.57942676544189
0.721721649169922 -1.57448244094849
0.723723649978638 -1.56807029247284
0.726726770401001 -1.55605804920197
0.729729652404785 -1.54134523868561
0.732732772827148 -1.52413666248322
0.73673677444458 -1.49742245674133
0.740740776062012 -1.46616995334625
0.745745778083801 -1.42190361022949
0.754754781723022 -1.34016251564026
0.758758783340454 -1.31026375293732
0.761761784553528 -1.29225754737854
0.764764785766602 -1.27839338779449
0.766766786575317 -1.27156484127045
0.768768787384033 -1.26666676998138
0.770770788192749 -1.26352345943451
0.772772789001465 -1.26192498207092
0.773773789405823 -1.26167452335358
0.774774789810181 -1.26178503036499
0.775775790214539 -1.26222789287567
0.777777791023254 -1.2640426158905
0.77977979183197 -1.26687920093536
0.782782793045044 -1.27261435985565
0.786786794662476 -1.28203690052032
0.790790796279907 -1.29131197929382
0.792792797088623 -1.29496812820435
0.794794797897339 -1.29748892784119
0.796796798706055 -1.29867720603943
0.797797799110413 -1.2987687587738
0.798798799514771 -1.29852199554443
0.800800800323486 -1.29708969593048
0.802802801132202 -1.29443001747131
0.804804801940918 -1.29055213928223
0.806806802749634 -1.28534770011902
0.80880880355835 -1.27867352962494
0.810810804367065 -1.27042937278748
0.813813805580139 -1.25490176677704
0.816816806793213 -1.23527777194977
0.819819808006287 -1.21120631694794
0.82282280921936 -1.18263685703278
0.826826810836792 -1.13815581798553
0.830830812454224 -1.08710038661957
0.835835814476013 -1.01554262638092
0.844844818115234 -0.875665187835693
0.851851940155029 -0.769703149795532
0.856856822967529 -0.701980471611023
0.860860824584961 -0.65429949760437
0.86586594581604 -0.601844310760498
0.87087082862854 -0.554933547973633
0.875875949859619 -0.512436866760254
0.879879951477051 -0.482239842414856
0.883883953094482 -0.456644177436829
0.886886835098267 -0.440960168838501
0.88988995552063 -0.428581357002258
0.891891956329346 -0.422276139259338
0.893893957138062 -0.417600035667419
0.895895957946777 -0.414626836776733
0.896896839141846 -0.413762331008911
0.897897958755493 -0.41330897808075
0.898898839950562 -0.413236260414124
0.899899959564209 -0.413558125495911
0.900900840759277 -0.414243102073669
0.902902841567993 -0.416695356369019
0.904904842376709 -0.420474648475647
0.906906843185425 -0.425445318222046
0.909909963607788 -0.434837579727173
0.912912845611572 -0.446142673492432
0.917917966842651 -0.46778392791748
0.92792797088623 -0.512069225311279
0.930930852890015 -0.523304224014282
0.933933973312378 -0.532533764839172
0.935935974121094 -0.53729248046875
0.93793797492981 -0.540757894515991
0.939939975738525 -0.542864441871643
0.940940856933594 -0.543408751487732
0.941941976547241 -0.543591976165771
0.94294285774231 -0.543422341346741
0.943943977355957 -0.542886734008789
0.944944858551025 -0.54198944568634
0.946946859359741 -0.53904664516449
0.948948979377747 -0.534549593925476
0.950950980186462 -0.528419613838196
0.952952980995178 -0.52062714099884
0.955955982208252 -0.505897879600525
0.958958983421326 -0.487467527389526
0.961961984634399 -0.465092778205872
0.964964985847473 -0.438336610794067
0.967967987060547 -0.406899333000183
0.971971988677979 -0.358681917190552
0.976976990699768 -0.290177822113037
0.99499499797821 -0.0328435897827148
0.998998999595642 0.0138487815856934
1 0.0245633125305176
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.9916672706604
0.00300300121307373 -0.956732034683228
0.00600600242614746 -0.915245294570923
0.00900900363922119 -0.866818070411682
0.0130130052566528 -0.79090940952301
0.0170170068740845 -0.702303528785706
0.0210210084915161 -0.601356029510498
0.0250250101089478 -0.487640142440796
0.0300300121307373 -0.327675819396973
0.0350350141525269 -0.149224996566772
0.0420420169830322 0.125067472457886
0.0770770311355591 1.54427027702332
0.0870870351791382 1.91702950000763
0.0940940380096436 2.15725564956665
0.100100040435791 2.34337902069092
0.10510516166687 2.48186826705933
0.11011016368866 2.60393953323364
0.115115165710449 2.71019124984741
0.119119167327881 2.78384876251221
0.123123168945312 2.84697866439819
0.126126170158386 2.88673543930054
0.12912917137146 2.91935253143311
0.131131172180176 2.93684434890747
0.133133172988892 2.95075750350952
0.135135173797607 2.96107149124146
0.137137174606323 2.96790909767151
0.138138175010681 2.97004985809326
0.139139175415039 2.97136330604553
0.140140175819397 2.97188305854797
0.141141176223755 2.97162961959839
0.142142176628113 2.97062253952026
0.143143177032471 2.9688892364502
0.145145177841187 2.96324968338013
0.147147178649902 2.95472359657288
0.149149179458618 2.94329953193665
0.151151180267334 2.92899942398071
0.154154181480408 2.90226364135742
0.157157182693481 2.86944770812988
0.160160183906555 2.830806016922
0.164164185523987 2.77037477493286
0.168168187141418 2.69953584671021
0.17217218875885 2.61806726455688
0.176176190376282 2.52594757080078
0.181181192398071 2.39602851867676
0.186186194419861 2.24997544288635
0.192192196846008 2.05543327331543
0.198198199272156 1.83843994140625
0.204204201698303 1.59823441505432
0.211211204528809 1.29363369941711
0.219219207763672 0.917372345924377
0.228228211402893 0.464783191680908
0.237237215042114 -0.018310546875
0.245245218276978 -0.479443788528442
0.261261224746704 -1.44990050792694
0.276276230812073 -2.33873987197876
0.284284353256226 -2.7836902141571
0.291291236877441 -3.14108109474182
0.297297239303589 -3.41487979888916
0.302302360534668 -3.61794209480286
0.307307243347168 -3.79967617988586
0.312312364578247 -3.96194291114807
0.317317247390747 -4.10491895675659
0.321321249008179 -4.20529937744141
0.32532525062561 -4.29299259185791
0.329329252243042 -4.36774206161499
0.332332372665405 -4.41504716873169
0.335335373878479 -4.45437145233154
0.338338375091553 -4.48559331893921
0.340340375900269 -4.50189304351807
0.342342376708984 -4.51457500457764
0.3443443775177 -4.52370977401733
0.346346378326416 -4.52935457229614
0.347347378730774 -4.53086519241333
0.348348379135132 -4.53149652481079
0.34934937953949 -4.53124523162842
0.350350379943848 -4.53010702133179
0.351351380348206 -4.52807283401489
0.352352380752563 -4.52513408660889
0.354354381561279 -4.51647233963013
0.356356382369995 -4.50398778915405
0.358358383178711 -4.48759269714355
0.360360383987427 -4.46724319458008
0.3633633852005 -4.42917776107788
0.366366386413574 -4.38177967071533
0.369369387626648 -4.32474708557129
0.372372388839722 -4.25809144973755
0.376376390457153 -4.15455150604248
0.380380392074585 -4.03538131713867
0.385385394096375 -3.86606812477112
0.390390396118164 -3.67530202865601
0.396396398544312 -3.42240524291992
0.404404401779175 -3.05615329742432
0.415415406227112 -2.52096390724182
0.43043041229248 -1.76195847988129
0.451451420783997 -0.696279525756836
0.460460424423218 -0.272330522537231
0.466466426849365 -0.0118643045425415
0.471471428871155 0.185225963592529
0.476476430892944 0.360635042190552
0.480480432510376 0.484101891517639
0.484484434127808 0.591204047203064
0.488488435745239 0.68146014213562
0.492492437362671 0.756224632263184
0.496496438980103 0.81779944896698
0.500500440597534 0.868632197380066
0.504504442214966 0.910806179046631
0.508508443832397 0.94615375995636
0.513513565063477 0.984153628349304
0.532532453536987 1.12009620666504
0.537537574768066 1.16230034828186
0.542542576789856 1.2097944021225
0.547547578811646 1.2623747587204
0.552552580833435 1.32134926319122
0.557557582855225 1.38870644569397
0.562562584877014 1.46594738960266
0.567567586898804 1.55344557762146
0.572572588920593 1.65117239952087
0.577577590942383 1.75997257232666
0.58358359336853 1.9048547744751
0.589589595794678 2.06495523452759
0.595595598220825 2.24058699607849
0.601601600646973 2.43355250358582
0.606606602668762 2.61165237426758
0.611611604690552 2.81004667282104
0.616616606712341 3.03068804740906
0.622622609138489 3.32160663604736
0.633633613586426 3.89234256744385
0.642642736434937 4.34777879714966
0.648648738861084 4.62803363800049
0.653653621673584 4.83910512924194
0.657657623291016 4.98923969268799
0.661661624908447 5.11930704116821
0.664664745330811 5.201828956604
0.667667627334595 5.27038908004761
0.670670747756958 5.32458305358887
0.672672748565674 5.35258102416992
0.67467474937439 5.37414312362671
0.676676750183105 5.38954257965088
0.678678750991821 5.39908504486084
0.67967963218689 5.40175533294678
0.680680751800537 5.40307474136353
0.681681632995605 5.40308475494385
0.682682752609253 5.40183544158936
0.683683633804321 5.39937019348145
0.684684753417969 5.39571094512939
0.686686754226685 5.38492965698242
0.6886887550354 5.36970567703247
0.690690755844116 5.35023212432861
0.6936936378479 5.31343841552734
0.696696758270264 5.2683310508728
0.700700759887695 5.19711875915527
0.705705642700195 5.09458875656128
0.71271276473999 4.93608474731445
0.721721649169922 4.71750164031982
0.729729652404785 4.51114177703857
0.73673677444458 4.31628227233887
0.743743777275085 4.10385704040527
0.749749779701233 3.90410470962524
0.75575578212738 3.68576455116272
0.763763785362244 3.37146091461182
0.780780792236328 2.67361664772034
0.792792797088623 2.15824151039124
0.80380380153656 1.66376042366028
0.811811804771423 1.28110837936401
0.818818807601929 0.921240925788879
0.825825810432434 0.533527374267578
0.833833813667297 0.0549726486206055
0.842842817306519 -0.522388696670532
0.853853940963745 -1.26816093921661
0.874874830245972 -2.70845651626587
0.888888835906982 -3.60847282409668
0.899899959564209 -4.28263092041016
0.906906843185425 -4.67872476577759
0.912912845611572 -4.98639249801636
0.917917966842651 -5.21526193618774
0.921921968460083 -5.37723922729492
0.925925970077515 -5.51747369766235
0.928928852081299 -5.60708856582642
0.931931972503662 -5.68288373947144
0.934934854507446 -5.74459362030029
0.93793797492981 -5.79231834411621
0.939939975738525 -5.81644821166992
0.941941976547241 -5.83465480804443
0.943943977355957 -5.84718704223633
0.944944858551025 -5.85143947601318
0.945945978164673 -5.85435771942139
0.946946859359741 -5.856032371521
0.947947978973389 -5.85643482208252
0.948948979377747 -5.85563182830811
0.949949979782104 -5.85364627838135
0.950950980186462 -5.85050058364868
0.952952980995178 -5.8408465385437
0.954954981803894 -5.826979637146
0.95695698261261 -5.80915355682373
0.959959983825684 -5.77536964416504
0.962962985038757 -5.7333517074585
0.965965986251831 -5.68329191207886
0.969969987869263 -5.60456275939941
0.973973989486694 -5.51378440856934
0.979979991912842 -5.3615927696228
0.986986994743347 -5.16748571395874
0.99499499797821 -4.92950963973999
1 -4.77169227600098
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -5.09244441986084
0.00400400161743164 -5.17907428741455
0.00800800323486328 -5.25217437744141
0.011011004447937 -5.29748678207397
0.0140140056610107 -5.33461618423462
0.0170170068740845 -5.36429262161255
0.0200200080871582 -5.38738632202148
0.022022008895874 -5.39938449859619
0.0240240097045898 -5.40883827209473
0.0260260105133057 -5.41580200195312
0.0280280113220215 -5.42037153244019
0.0290290117263794 -5.42176055908203
0.0300300121307373 -5.42257595062256
0.0310310125350952 -5.42280387878418
0.0320320129394531 -5.4225058555603
0.033033013343811 -5.42170000076294
0.0350350141525269 -5.41871166229248
0.0370370149612427 -5.41407585144043
0.0390390157699585 -5.40807294845581
0.0420420169830322 -5.39691829681396
0.0460460186004639 -5.37893390655518
0.0500500202178955 -5.35824298858643
0.0540540218353271 -5.33460330963135
0.0580580234527588 -5.306960105896
0.0610610246658325 -5.282639503479
0.0640640258789062 -5.25462341308594
0.0680680274963379 -5.21068096160889
0.0720720291137695 -5.158522605896
0.0760760307312012 -5.09831857681274
0.0800800323486328 -5.03022289276123
0.0840840339660645 -4.95338439941406
0.0880880355834961 -4.86736869812012
0.0920920372009277 -4.77134084701538
0.0970971584320068 -4.63528919219971
0.102102041244507 -4.47946786880493
0.107107162475586 -4.30201053619385
0.112112164497375 -4.10217666625977
0.117117166519165 -3.87837052345276
0.122122168540955 -3.62998819351196
0.128128170967102 -3.30358791351318
0.135135173797607 -2.89033174514771
0.145145177841187 -2.25995516777039
0.164164185523987 -1.05746626853943
0.171171188354492 -0.658777832984924
0.176176190376282 -0.401763439178467
0.181181192398071 -0.174670338630676
0.185185194015503 -0.01920485496521
0.189189195632935 0.110974788665771
0.192192196846008 0.191694498062134
0.195195198059082 0.257645130157471
0.198198199272156 0.308730602264404
0.200200200080872 0.334566116333008
0.202202200889587 0.353782176971436
0.204204201698303 0.366442918777466
0.205205202102661 0.370392799377441
0.206206202507019 0.372787237167358
0.207207202911377 0.373681783676147
0.208208203315735 0.373108863830566
0.209209203720093 0.371108293533325
0.210210204124451 0.367714643478394
0.212212204933167 0.356909513473511
0.214214205741882 0.340964078903198
0.216216206550598 0.32016396522522
0.219219207763672 0.280390024185181
0.222222208976746 0.231009244918823
0.225225210189819 0.172265768051147
0.229229211807251 0.0797460079193115
0.233233213424683 -0.0284974575042725
0.237237215042114 -0.151618480682373
0.242242217063904 -0.32421088218689
0.248248219490051 -0.552835941314697
0.255255222320557 -0.844011783599854
0.262262225151062 -1.16137504577637
0.269269227981567 -1.50657677650452
0.276276230812073 -1.88015842437744
0.285285234451294 -2.39447212219238
0.309309244155884 -3.78917455673218
0.315315246582031 -4.100426197052
0.32032036781311 -4.33464622497559
0.32532525062561 -4.54135704040527
0.329329252243042 -4.68412160873413
0.333333373069763 -4.80536031723022
0.336336374282837 -4.8822546005249
0.339339375495911 -4.94751930236816
0.342342376708984 -5.00152635574341
0.345345377922058 -5.04500102996826
0.348348379135132 -5.07883167266846
0.350350379943848 -5.09650707244873
0.352352380752563 -5.11071825027466
0.354354381561279 -5.12188339233398
0.356356382369995 -5.13040685653687
0.358358383178711 -5.13655185699463
0.360360383987427 -5.14040184020996
0.361361384391785 -5.14149713516235
0.362362384796143 -5.14205169677734
0.3633633852005 -5.14205265045166
0.364364385604858 -5.14148378372192
0.365365386009216 -5.14033031463623
0.366366386413574 -5.13857173919678
0.36836838722229 -5.13318490982056
0.370370388031006 -5.1252179145813
0.372372388839722 -5.11451625823975
0.374374389648438 -5.10090494155884
0.376376390457153 -5.0841498374939
0.379379391670227 -5.0526008605957
0.382382392883301 -5.0127592086792
0.385385394096375 -4.96442604064941
0.389389395713806 -4.88786029815674
0.393393397331238 -4.79924201965332
0.398398399353027 -4.67597675323486
0.406406402587891 -4.46265649795532
0.424424409866333 -3.97685384750366
0.432432413101196 -3.77890014648438
0.438438415527344 -3.64467120170593
0.443443417549133 -3.54566264152527
0.448448419570923 -3.45770382881165
0.453453421592712 -3.37930560112
0.458458423614502 -3.31095147132874
0.462462425231934 -3.26332521438599
0.466466426849365 -3.22206449508667
0.469469428062439 -3.19578790664673
0.472472429275513 -3.17355012893677
0.475475430488586 -3.1552038192749
0.47847843170166 -3.14050912857056
0.481481432914734 -3.12910294532776
0.484484434127808 -3.12034320831299
0.487487554550171 -3.11339426040649
0.491491556167603 -3.10575342178345
0.49749755859375 -3.09598612785339
0.50250244140625 -3.08762454986572
0.505505561828613 -3.08139204978943
0.508508443832397 -3.07367634773254
0.511511564254761 -3.06443428993225
0.516516447067261 -3.04671311378479
0.52152156829834 -3.02682685852051
0.525525569915771 -3.00889468193054
0.529529571533203 -2.98825740814209
0.533533573150635 -2.96466970443726
0.539539575576782 -2.92500329017639
0.546546578407288 -2.87439441680908
0.556556582450867 -2.79696273803711
0.563563585281372 -2.74464702606201
0.568568587303162 -2.71176409721375
0.572572588920593 -2.68912148475647
0.575575590133667 -2.67494606971741
0.578578591346741 -2.66397428512573
0.580580592155457 -2.65877366065979
0.582582592964172 -2.65544819831848
0.58358359336853 -2.65453338623047
0.584584593772888 -2.65413379669189
0.585585594177246 -2.65425539016724
0.586586594581604 -2.6549060344696
0.587587594985962 -2.65609693527222
0.589589595794678 -2.66013860702515
0.591591596603394 -2.66644668579102
0.593593597412109 -2.67510652542114
0.595595598220825 -2.6861674785614
0.598598599433899 -2.70724296569824
0.601601600646973 -2.73378825187683
0.604604601860046 -2.76589918136597
0.608608603477478 -2.81690526008606
0.61261260509491 -2.87635064125061
0.617617607116699 -2.96049880981445
0.624624609947205 -3.08961153030396
0.634634613990784 -3.27420043945312
0.639639616012573 -3.35669994354248
0.643643617630005 -3.41530609130859
0.647647619247437 -3.4665150642395
0.651651620864868 -3.51067996025085
0.6556556224823 -3.54867219924927
0.659659624099731 -3.58070278167725
0.662662744522095 -3.60069966316223
0.665665626525879 -3.61704921722412
0.668668746948242 -3.62969303131104
0.670670747756958 -3.63604044914246
0.672672748565674 -3.6407322883606
0.67467474937439 -3.64378833770752
0.675675630569458 -3.64471530914307
0.676676750183105 -3.64524030685425
0.677677631378174 -3.64536666870117
0.678678750991821 -3.64509868621826
0.67967963218689 -3.64443635940552
0.681681632995605 -3.64191889762878
0.683683633804321 -3.63782501220703
0.685685634613037 -3.6321816444397
0.687687635421753 -3.62506556510925
0.690690755844116 -3.61162328720093
0.6936936378479 -3.59483790397644
0.696696758270264 -3.57490587234497
0.700700759887695 -3.54376244544983
0.704704761505127 -3.50733137130737
0.708708763122559 -3.4654848575592
0.71271276473999 -3.41810822486877
0.71771764755249 -3.35130548477173
0.723723649978638 -3.26223468780518
0.730730772018433 -3.1484751701355
0.737737655639648 -3.02438163757324
0.743743777275085 -2.90614080429077
0.749749779701233 -2.77425503730774
0.75575578212738 -2.63047051429749
0.762762784957886 -2.44865226745605
0.773773789405823 -2.14488744735718
0.782782793045044 -1.8990683555603
0.787787795066833 -1.77646732330322
0.791791796684265 -1.68966817855835
0.795795798301697 -1.61510586738586
0.798798799514771 -1.56842303276062
0.801801800727844 -1.53053712844849
0.80380380153656 -1.51046979427338
0.805805802345276 -1.49458289146423
0.807807803153992 -1.48286557197571
0.809809803962708 -1.47529435157776
0.810810804367065 -1.47306644916534
0.811811804771423 -1.47188115119934
0.812812805175781 -1.47172176837921
0.813813805580139 -1.47260475158691
0.814814805984497 -1.47449159622192
0.815815806388855 -1.47740542888641
0.817817807197571 -1.48627591133118
0.819819808006287 -1.49921107292175
0.821821808815002 -1.51600122451782
0.824824810028076 -1.54783177375793
0.82782781124115 -1.5866185426712
0.831831812858582 -1.64723443984985
0.836836814880371 -1.73443937301636
0.841841816902161 -1.83294200897217
0.84684681892395 -1.94311046600342
0.851851940155029 -2.06510710716248
0.857857942581177 -2.22571897506714
0.864864826202393 -2.42882752418518
0.890890836715698 -3.20068264007568
0.895895957946777 -3.32645988464355
0.900900840759277 -3.43731713294983
0.904904842376709 -3.51317119598389
0.908908843994141 -3.57658457756042
0.911911964416504 -3.61581134796143
0.914914846420288 -3.64822387695312
0.917917966842651 -3.674241065979
0.920920848846436 -3.69422721862793
0.922922849655151 -3.70428919792175
0.924924850463867 -3.7118661403656
0.926926851272583 -3.71705150604248
0.928928852081299 -3.71993970870972
0.929929971694946 -3.72059869766235
0.930930852890015 -3.7207555770874
0.931931972503662 -3.72042846679688
0.93293285369873 -3.71965599060059
0.934934854507446 -3.71678161621094
0.936936855316162 -3.71223664283752
0.938938856124878 -3.70608997344971
0.940940856933594 -3.69843196868896
0.943943977355957 -3.68419909477234
0.946946859359741 -3.66685104370117
0.949949979782104 -3.64651870727539
0.953953981399536 -3.6148419380188
0.957957983016968 -3.57712817192078
0.960960984230042 -3.54386043548584
0.963963985443115 -3.5052285194397
0.966966986656189 -3.46056461334229
0.970970988273621 -3.39129590988159
0.974974989891052 -3.31099772453308
0.979979991912842 -3.1972279548645
0.986986994743347 -3.02065467834473
1 -2.67629480361938
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.147798538208008
0.00400400161743164 0.193958044052124
0.00900900363922119 0.259387254714966
0.0140140056610107 0.333071947097778
0.0190190076828003 0.415477275848389
0.0260260105133057 0.542137145996094
0.0350350141525269 0.716166019439697
0.0480480194091797 0.967448949813843
0.056056022644043 1.11123538017273
0.06706702709198 1.29622793197632
0.0790790319442749 1.50229835510254
0.100100040435791 1.86585974693298
0.10510516166687 1.94104957580566
0.109109163284302 1.99387693405151
0.113113164901733 2.03915166854858
0.116116166114807 2.06812953948975
0.119119167327881 2.09255862236023
0.122122168540955 2.11215829849243
0.12412416934967 2.12230634689331
0.126126170158386 2.12984132766724
0.128128170967102 2.13447690010071
0.12912917137146 2.1356098651886
0.130130171775818 2.13591861724854
0.131131172180176 2.1353714466095
0.132132172584534 2.13396382331848
0.133133172988892 2.13167500495911
0.135135173797607 2.12435817718506
0.137137174606323 2.11334562301636
0.139139175415039 2.09857606887817
0.141141176223755 2.08000254631042
0.144144177436829 2.04480576515198
0.147147178649902 2.00065946578979
0.150150179862976 1.9478394985199
0.154154181480408 1.86529684066772
0.158158183097839 1.77084684371948
0.163163185119629 1.63823592662811
0.168168187141418 1.4908492565155
0.174174189567566 1.29473185539246
0.181181192398071 1.04496431350708
0.201201200485229 0.316320657730103
0.207207202911377 0.125322341918945
0.212212204933167 -0.0164661407470703
0.216216206550598 -0.116251349449158
0.22022020816803 -0.201985359191895
0.223223209381104 -0.255929946899414
0.226226210594177 -0.300063848495483
0.229229211807251 -0.333707571029663
0.231231212615967 -0.350354313850403
0.233233213424683 -0.362484216690063
0.235235214233398 -0.370144248008728
0.236236214637756 -0.372339844703674
0.237237215042114 -0.373503923416138
0.238238215446472 -0.373663902282715
0.23923921585083 -0.372872352600098
0.240240216255188 -0.371155977249146
0.241241216659546 -0.36856472492218
0.243243217468262 -0.360913515090942
0.245245218276978 -0.350260972976685
0.248248219490051 -0.329735517501831
0.252252221107483 -0.296308279037476
0.256256222724915 -0.257806539535522
0.262262225151062 -0.193572044372559
0.284284353256226 0.0552293062210083
0.288288354873657 0.104657530784607
0.292292356491089 0.160397529602051
0.296296358108521 0.223459482192993
0.301301240921021 0.312039017677307
0.3063063621521 0.41047191619873
0.313313245773315 0.561528444290161
0.321321249008179 0.74873161315918
0.340340375900269 1.20671486854553
0.3443443775177 1.28601050376892
0.348348379135132 1.35298156738281
0.351351380348206 1.39479541778564
0.354354381561279 1.4296600818634
0.357357382774353 1.45789098739624
0.360360383987427 1.47982025146484
0.362362384796143 1.49100351333618
0.364364385604858 1.49961686134338
0.366366386413574 1.50599980354309
0.36836838722229 1.51057171821594
0.370370388031006 1.51371955871582
0.372372388839722 1.51573967933655
0.374374389648438 1.51688933372498
0.376376390457153 1.51741290092468
0.384384393692017 1.51834058761597
0.386386394500732 1.51935434341431
0.388388395309448 1.52096915245056
0.390390396118164 1.52338600158691
0.39239239692688 1.5268120765686
0.394394397735596 1.53142976760864
0.396396398544312 1.53741788864136
0.398398399353027 1.54493498802185
0.401401400566101 1.55907821655273
0.404404401779175 1.57630586624146
0.408408403396606 1.603102684021
0.417417407035828 1.66955661773682
0.422422409057617 1.70477199554443
0.426426410675049 1.7293074131012
0.429429411888123 1.74492001533508
0.432432413101196 1.75801730155945
0.43543541431427 1.76866722106934
0.438438415527344 1.77703094482422
0.441441416740417 1.7835807800293
0.451451420783997 1.80307102203369
0.45445442199707 1.81094884872437
0.457457423210144 1.82108497619629
0.45945942401886 1.82961702346802
0.462462425231934 1.84573173522949
0.465465426445007 1.86623096466064
0.468468427658081 1.89083480834961
0.472472429275513 1.92912197113037
0.476476430892944 1.97317051887512
0.480480432510376 2.0233097076416
0.485485434532166 2.09329605102539
0.492492437362671 2.20039796829224
0.511511564254761 2.50076794624329
0.517517566680908 2.57911729812622
0.527527570724487 2.69982290267944
0.537537574768066 2.82259225845337
0.543543577194214 2.90231418609619
0.548548579216003 2.97594547271729
0.553553581237793 3.05767583847046
0.55955958366394 3.16610193252563
0.56456458568573 3.2668468952179
0.56956958770752 3.37977695465088
0.574574589729309 3.50603175163269
0.580580592155457 3.67347836494446
0.586586594581604 3.85700631141663
0.593593597412109 4.08903026580811
0.605605602264404 4.51138591766357
0.613613605499268 4.78446197509766
0.618618607521057 4.93729305267334
0.623623609542847 5.07309627532959
0.627627611160278 5.16833591461182
0.63163161277771 5.25147151947021
0.635635614395142 5.32285261154175
0.639639616012573 5.3835129737854
0.642642736434937 5.42218017578125
0.645645618438721 5.45474338531494
0.648648738861084 5.48112726211548
0.651651620864868 5.50160789489746
0.653653621673584 5.51213645935059
0.6556556224823 5.52026176452637
0.657657623291016 5.526038646698
0.659659624099731 5.52947330474854
0.660660743713379 5.53031539916992
0.661661624908447 5.53059434890747
0.662662744522095 5.53032970428467
0.663663625717163 5.52953195571899
0.664664745330811 5.52824020385742
0.666666746139526 5.52425289154053
0.668668746948242 5.51847839355469
0.670670747756958 5.51090860366821
0.672672748565674 5.50148773193359
0.675675630569458 5.48369455337524
0.678678750991821 5.46121025085449
0.681681632995605 5.43379163742065
0.684684753417969 5.40137958526611
0.687687635421753 5.36367177963257
0.691691637039185 5.30502510070801
0.695695638656616 5.23683547973633
0.699699640274048 5.1579647064209
0.703703641891479 5.06735992431641
0.707707643508911 4.96424102783203
0.711711645126343 4.84807682037354
0.716716766357422 4.68503141403198
0.722722768783569 4.46865749359131
0.730730772018433 4.15794897079468
0.76076078414917 2.9724588394165
0.769769787788391 2.64417505264282
0.777777791023254 2.37422966957092
0.785785794258118 2.12407517433167
0.794794797897339 1.86060166358948
0.819819808006287 1.14944124221802
0.830830812454224 0.80835223197937
0.842842817306519 0.416720867156982
0.854854822158813 0.0278774499893188
0.862862825393677 -0.211973786354065
0.868868827819824 -0.374965667724609
0.874874830245972 -0.523507714271545
0.880880832672119 -0.659750461578369
0.886886835098267 -0.78425669670105
0.891891956329346 -0.876852989196777
0.895895957946777 -0.941073894500732
0.898898839950562 -0.981989622116089
0.901901960372925 -1.0158851146698
0.904904842376709 -1.04203915596008
0.906906843185425 -1.05486536026001
0.908908843994141 -1.06398367881775
0.910910844802856 -1.06945085525513
0.911911964416504 -1.070885181427
0.912912845611572 -1.07149314880371
0.91391396522522 -1.07130753993988
0.914914846420288 -1.07038033008575
0.915915966033936 -1.06871926784515
0.917917966842651 -1.06335699558258
0.919919967651367 -1.05552017688751
0.921921968460083 -1.04554104804993
0.924924850463867 -1.02719867229462
0.928928852081299 -0.997958779335022
0.933933973312378 -0.956454515457153
0.944944858551025 -0.863058924674988
0.949949979782104 -0.826487064361572
0.954954981803894 -0.794145107269287
0.959959983825684 -0.765420079231262
0.964964985847473 -0.740071058273315
0.971971988677979 -0.708264708518982
0.987987995147705 -0.637246370315552
1 -0.581428050994873
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 2.35323524475098
0.00400400161743164 2.39522480964661
0.00800800323486328 2.43115091323853
0.011011004447937 2.45357918739319
0.0140140056610107 2.47160148620605
0.0160160064697266 2.48079681396484
0.0180180072784424 2.48744320869446
0.0200200080871582 2.49135065078735
0.0210210084915161 2.49222564697266
0.022022008895874 2.49236583709717
0.0230230093002319 2.49178409576416
0.0240240097045898 2.49042630195618
0.0250250101089478 2.48830461502075
0.0270270109176636 2.48176574707031
0.0290290117263794 2.47227191925049
0.0310310125350952 2.45995712280273
0.0340340137481689 2.43678379058838
0.0370370149612427 2.40888023376465
0.0410410165786743 2.36596941947937
0.0460460186004639 2.30563306808472
0.0550550222396851 2.18777227401733
0.0680680274963379 2.01943778991699
0.0750750303268433 1.93539464473724
0.0800800323486328 1.88161754608154
0.0850850343704224 1.83440709114075
0.089089035987854 1.80157470703125
0.0940940380096436 1.76557981967926
0.103103160858154 1.7070380449295
0.107107162475586 1.67929399013519
0.11011016368866 1.6552597284317
0.113113164901733 1.62719535827637
0.116116166114807 1.59440040588379
0.120120167732239 1.54295718669891
0.12412416934967 1.48304343223572
0.128128170967102 1.4151303768158
0.133133172988892 1.32063400745392
0.139139175415039 1.19609427452087
0.147147178649902 1.01674139499664
0.159159183502197 0.731433629989624
0.176176190376282 0.327608346939087
0.182182192802429 0.199756622314453
0.187187194824219 0.104701995849609
0.192192196846008 0.0199124813079834
0.197197198867798 -0.0547233819961548
0.202202200889587 -0.119357824325562
0.206206202507019 -0.164451360702515
0.211211204528809 -0.21398389339447
0.21521520614624 -0.248431444168091
0.219219207763672 -0.278196215629578
0.223223209381104 -0.303252458572388
0.226226210594177 -0.318856477737427
0.229229211807251 -0.3313148021698
0.232232213020325 -0.340622782707214
0.235235214233398 -0.347348213195801
0.23923921585083 -0.354032516479492
0.242242217063904 -0.359103441238403
0.245245218276978 -0.365361213684082
0.247247219085693 -0.370537042617798
0.249249219894409 -0.376827120780945
0.251251220703125 -0.384501218795776
0.254254221916199 -0.399015188217163
0.257257223129272 -0.417397379875183
0.260260224342346 -0.439815044403076
0.26326322555542 -0.466460943222046
0.266266226768494 -0.497645616531372
0.269269227981567 -0.533652782440186
0.273273229598999 -0.58977210521698
0.277277231216431 -0.656508445739746
0.281281232833862 -0.735422611236572
0.285285234451294 -0.827714323997498
0.289289236068726 -0.933899164199829
0.293293237686157 -1.05385851860046
0.298298358917236 -1.22315204143524
0.303303241729736 -1.413334608078
0.309309244155884 -1.66472554206848
0.319319248199463 -2.11452054977417
0.329329252243042 -2.55640840530396
0.336336374282837 -2.84049129486084
0.341341376304626 -3.02335572242737
0.345345377922058 -3.1536648273468
0.34934937953949 -3.26655673980713
0.352352380752563 -3.3379020690918
0.355355381965637 -3.39637160301208
0.357357382774353 -3.42751741409302
0.359359383583069 -3.45189380645752
0.361361384391785 -3.46914100646973
0.362362384796143 -3.47502660751343
0.3633633852005 -3.47909069061279
0.364364385604858 -3.48135089874268
0.365365386009216 -3.48183107376099
0.366366386413574 -3.48054027557373
0.367367386817932 -3.47748947143555
0.36836838722229 -3.47269105911255
0.370370388031006 -3.45794939994812
0.372372388839722 -3.43658876419067
0.374374389648438 -3.40893268585205
0.377377390861511 -3.35631442070007
0.380380392074585 -3.29133796691895
0.383383393287659 -3.21516370773315
0.38738739490509 -3.09781122207642
0.391391396522522 -2.9638569355011
0.396396398544312 -2.776522397995
0.402402400970459 -2.5285210609436
0.410410404205322 -2.1693913936615
0.423423409461975 -1.55265188217163
0.437437415122986 -0.893941044807434
0.451451420783997 -0.265977025032043
0.465465426445007 0.365391969680786
0.474474430084229 0.797450423240662
0.484484434127808 1.30646026134491
0.508508443832397 2.5494270324707
0.514514446258545 2.82178330421448
0.519519567489624 3.02505970001221
0.524524450302124 3.20467519760132
0.528528451919556 3.33037948608398
0.532532453536987 3.44002151489258
0.536536455154419 3.53482866287231
0.54054057598114 3.61641907691956
0.544544577598572 3.68573570251465
0.548548579216003 3.74362659454346
0.551551580429077 3.78001189231873
0.554554581642151 3.81052732467651
0.557557582855225 3.83507180213928
0.55955958366394 3.84798860549927
0.561561584472656 3.85804104804993
0.563563585281372 3.86511731147766
0.56456458568573 3.86750102043152
0.565565586090088 3.86909532546997
0.566566586494446 3.86988210678101
0.567567586898804 3.86984539031982
0.568568587303162 3.8689877986908
0.56956958770752 3.86732578277588
0.570570588111877 3.86487865447998
0.572572588920593 3.85770678520203
0.574574589729309 3.84761142730713
0.576576590538025 3.83472299575806
0.579579591751099 3.81048250198364
0.582582592964172 3.78094124794006
0.586586594581604 3.73448038101196
0.591591596603394 3.66797733306885
0.597597599029541 3.57987403869629
0.604604601860046 3.46818423271179
0.611611604690552 3.34679579734802
0.617617607116699 3.23239803314209
0.624624609947205 3.08666086196899
0.63163161277771 2.92786598205566
0.639639616012573 2.7325758934021
0.661661624908447 2.18120384216309
0.666666746139526 2.07531189918518
0.671671628952026 1.98218655586243
0.675675630569458 1.91872549057007
0.678678750991821 1.87878561019897
0.681681632995605 1.84676647186279
0.683683633804321 1.8302915096283
0.685685634613037 1.81793880462646
0.687687635421753 1.80983233451843
0.6886887550354 1.80740118026733
0.689689636230469 1.8060474395752
0.690690755844116 1.80574560165405
0.691691637039185 1.80645751953125
0.692692756652832 1.80815815925598
0.6936936378479 1.81081676483154
0.695695638656616 1.81875252723694
0.697697639465332 1.8297119140625
0.700700759887695 1.85072708129883
0.703703641891479 1.8759171962738
0.708708763122559 1.92394685745239
0.714714765548706 1.98756814002991
0.724724769592285 2.10141777992249
0.730730772018433 2.16695189476013
0.734734773635864 2.20456790924072
0.737737655639648 2.22763156890869
0.740740776062012 2.24542427062988
0.742742776870728 2.25405621528625
0.744744777679443 2.2599515914917
0.745745778083801 2.26187539100647
0.746746778488159 2.26310873031616
0.747747778892517 2.26364040374756
0.748748779296875 2.2634813785553
0.749749779701233 2.26262331008911
0.750750780105591 2.26108551025391
0.752752780914307 2.25606989860535
0.754754781723022 2.24868488311768
0.757757782936096 2.23414134979248
0.761761784553528 2.21091794967651
0.769769787788391 2.16311240196228
0.772772789001465 2.14866638183594
0.775775790214539 2.13744783401489
0.777777791023254 2.13179230690002
0.77977979183197 2.12762975692749
0.781781792640686 2.12484169006348
0.783783793449402 2.12331604957581
0.785785794258118 2.12275195121765
0.787787795066833 2.12287855148315
0.790790796279907 2.12377905845642
0.795795798301697 2.12554883956909
0.797797799110413 2.12581872940063
0.799799799919128 2.12554264068604
0.801801800727844 2.1245288848877
0.80380380153656 2.12255144119263
0.805805802345276 2.11939382553101
0.807807803153992 2.11487817764282
0.809809803962708 2.10888004302979
0.811811804771423 2.10130453109741
0.814814805984497 2.0868182182312
0.817817807197571 2.06842184066772
0.820820808410645 2.04590225219727
0.823823809623718 2.01908731460571
0.826826810836792 1.98782241344452
0.830830812454224 1.93942582607269
0.835835814476013 1.87008273601532
0.841841816902161 1.77713644504547
0.847847938537598 1.67502725124359
0.852852821350098 1.58094930648804
0.859859943389893 1.43625104427338
0.871871948242188 1.17432379722595
0.881881952285767 0.958982110023499
0.888888835906982 0.820980548858643
0.897897958755493 0.654320240020752
0.906906843185425 0.498156905174255
0.916916847229004 0.325096249580383
0.922922849655151 0.210198521614075
0.928928852081299 0.0821199417114258
0.936936855316162 -0.104593992233276
0.961961984634399 -0.700800657272339
0.971971988677979 -0.919690370559692
0.977977991104126 -1.03930032253265
0.982982993125916 -1.12870717048645
0.986986994743347 -1.19211220741272
0.990990996360779 -1.24709582328796
0.993993997573853 -1.28199934959412
0.996996998786926 -1.31088137626648
1 -1.33371567726135
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.99111330509186
0.00700700283050537 2.08531737327576
0.0120120048522949 2.14598035812378
0.0160160064697266 2.18830704689026
0.0200200080871582 2.22440767288208
0.0230230093002319 2.24732446670532
0.0260260105133057 2.26657056808472
0.0290290117263794 2.28208303451538
0.0310310125350952 2.29028034210205
0.033033013343811 2.29660511016846
0.0350350141525269 2.30093693733215
0.0360360145568848 2.30231308937073
0.0370370149612427 2.303138256073
0.0380380153656006 2.30340313911438
0.0390390157699585 2.30309844017029
0.0400400161743164 2.3022186756134
0.0410410165786743 2.30075311660767
0.0430430173873901 2.29602766036987
0.045045018196106 2.28890657424927
0.0470470190048218 2.27933406829834
0.0490490198135376 2.2673065662384
0.0520520210266113 2.24466133117676
0.0550550222396851 2.2164466381073
0.0580580234527588 2.18273496627808
0.0620620250701904 2.13004779815674
0.0660660266876221 2.06972098350525
0.0710710287094116 1.98526096343994
0.0770770311355591 1.87359976768494
0.0860860347747803 1.69334244728088
0.0980980396270752 1.45226752758026
0.10510516166687 1.32508897781372
0.112112164497375 1.20732069015503
0.119119167327881 1.09931027889252
0.125125169754028 1.01601922512054
0.130130171775818 0.954219460487366
0.135135173797607 0.899068355560303
0.140140175819397 0.850345611572266
0.144144177436829 0.816255569458008
0.14814817905426 0.786856412887573
0.151151180267334 0.768248438835144
0.154154181480408 0.752791404724121
0.157157182693481 0.740298748016357
0.160160183906555 0.730391383171082
0.164164185523987 0.719790935516357
0.169169187545776 0.706864833831787
0.17217218875885 0.697378396987915
0.175175189971924 0.685862302780151
0.178178191184998 0.671884536743164
0.181181192398071 0.655162334442139
0.184184193611145 0.635531187057495
0.188188195228577 0.604821681976318
0.192192196846008 0.568770885467529
0.19619619846344 0.52715277671814
0.200200200080872 0.479446411132812
0.204204201698303 0.424876928329468
0.208208203315735 0.362841844558716
0.212212204933167 0.292941331863403
0.217217206954956 0.195085167884827
0.225225210189819 0.0235917568206787
0.240240216255188 -0.301004886627197
0.246246218681335 -0.417881608009338
0.251251220703125 -0.505453109741211
0.256256222724915 -0.583954453468323
0.261261224746704 -0.654093503952026
0.266266226768494 -0.716471791267395
0.271271228790283 -0.771913290023804
0.28228235244751 -0.88443660736084
0.297297239303589 -1.03641927242279
0.303303241729736 -1.08922863006592
0.316316366195679 -1.19985222816467
0.321321249008179 -1.24947845935822
0.32532525062561 -1.29474115371704
0.329329252243042 -1.34572005271912
0.334334373474121 -1.41719079017639
0.339339375495911 -1.49694979190826
0.3443443775177 -1.58559465408325
0.34934937953949 -1.68470644950867
0.354354381561279 -1.79491484165192
0.359359383583069 -1.91727125644684
0.365365386009216 -2.0805401802063
0.372372388839722 -2.28967809677124
0.382382392883301 -2.60940766334534
0.396396398544312 -3.05373096466064
0.402402400970459 -3.22699642181396
0.407407402992249 -3.35499334335327
0.41141140460968 -3.44436287879944
0.414414405822754 -3.50205230712891
0.417417407035828 -3.55064940452576
0.420420408248901 -3.58945322036743
0.422422409057617 -3.60968542098999
0.424424409866333 -3.62527465820312
0.426426410675049 -3.63608932495117
0.427427411079407 -3.63966083526611
0.428428411483765 -3.64199781417847
0.429429411888123 -3.64310693740845
0.43043041229248 -3.64300107955933
0.431431412696838 -3.64169597625732
0.432432413101196 -3.63920116424561
0.433433413505554 -3.63551568984985
0.43543541431427 -3.6246075630188
0.437437415122986 -3.60908079147339
0.439439415931702 -3.58902359008789
0.442442417144775 -3.55054378509521
0.445445418357849 -3.50205731391907
0.448448419570923 -3.44347715377808
0.451451420783997 -3.37476944923401
0.455455422401428 -3.26782608032227
0.45945942401886 -3.14402389526367
0.463463425636292 -3.00401163101196
0.468468427658081 -2.80869936943054
0.474474430084229 -2.55035972595215
0.482482433319092 -2.17646503448486
0.490490436553955 -1.77652335166931
0.499499559402466 -1.29747307300568
0.510510444641113 -0.676378488540649
0.532532453536987 0.578521132469177
0.541541576385498 1.05627417564392
0.550550580024719 1.50540280342102
0.557557582855225 1.82984280586243
0.563563585281372 2.08204412460327
0.568568587303162 2.26570868492126
0.572572588920593 2.39264678955078
0.576576590538025 2.50149464607239
0.580580592155457 2.59244871139526
0.58358359336853 2.64904069900513
0.586586594581604 2.69570350646973
0.589589595794678 2.73273015022278
0.591591596603394 2.7523045539856
0.593593597412109 2.76796007156372
0.595595598220825 2.77983045578003
0.597597599029541 2.78800392150879
0.598598599433899 2.79070901870728
0.599599599838257 2.79251384735107
0.600600600242615 2.79344010353088
0.601601600646973 2.79350900650024
0.602602601051331 2.7927463054657
0.603603601455688 2.79117059707642
0.604604601860046 2.78879261016846
0.606606602668762 2.78165054321289
0.608608603477478 2.77141189575195
0.610610604286194 2.75831246376038
0.613613605499268 2.73389410972595
0.616616606712341 2.70433712005615
0.620620608329773 2.65792870521545
0.624624609947205 2.60426664352417
0.628628611564636 2.54289436340332
0.632632613182068 2.47319364547729
0.6366366147995 2.39472723007202
0.641641616821289 2.28451299667358
0.646646738052368 2.16176438331604
0.652652740478516 1.99906551837921
0.660660743713379 1.76256597042084
0.672672748565674 1.40581178665161
0.678678750991821 1.24529600143433
0.683683633804321 1.12739288806915
0.687687635421753 1.04583132266998
0.691691637039185 0.977242350578308
0.694694757461548 0.935136914253235
0.697697639465332 0.901513457298279
0.699699640274048 0.884112596511841
0.701701641082764 0.870940804481506
0.703703641891479 0.862138390541077
0.704704761505127 0.859391331672668
0.705705642700195 0.857749700546265
0.706706762313843 0.857215046882629
0.707707643508911 0.857779264450073
0.708708763122559 0.85942268371582
0.709709644317627 0.862111210823059
0.711711645126343 0.8705153465271
0.713713645935059 0.882854223251343
0.715715646743774 0.898984670639038
0.718718767166138 0.929962873458862
0.721721649169922 0.96855103969574
0.724724769592285 1.01428699493408
0.728728771209717 1.08596897125244
0.732732772827148 1.169025182724
0.73673677444458 1.26286947727203
0.74174165725708 1.39484357833862
0.746746778488159 1.54164612293243
0.752752780914307 1.73600912094116
0.758758783340454 1.95012426376343
0.765765786170959 2.22067165374756
0.788788795471191 3.13265585899353
0.793793797492981 3.30575513839722
0.798798799514771 3.46066761016846
0.80380380153656 3.5963191986084
0.807807803153992 3.68817663192749
0.811811804771423 3.76418590545654
0.814814805984497 3.81160736083984
0.817817807197571 3.85168528556824
0.820820808410645 3.88490605354309
0.823823809623718 3.91211533546448
0.826826810836792 3.93446040153503
0.829829812049866 3.95314693450928
0.833833813667297 3.97395277023315
0.837837815284729 3.99157047271729
0.841841816902161 4.00667572021484
0.845845818519592 4.01926469802856
0.848848819732666 4.02706146240234
0.851851940155029 4.03322410583496
0.853853940963745 4.03626823425293
0.855855941772461 4.03834819793701
0.857857942581177 4.03936195373535
0.859859943389893 4.03927755355835
0.861861944198608 4.03805541992188
0.863863945007324 4.03565406799316
0.86586594581604 4.03215217590332
0.867867946624756 4.02764987945557
0.87087082862854 4.01928997039795
0.874874830245972 4.0061674118042
0.887887954711914 3.96213102340698
0.906906843185425 3.89924716949463
0.914914846420288 3.87161827087402
0.919919967651367 3.85625600814819
0.923923969268799 3.84592342376709
0.92792797088623 3.83717918395996
0.931931972503662 3.82974481582642
0.943943977355957 3.80881500244141
0.946946859359741 3.80199480056763
0.949949979782104 3.79367780685425
0.952952980995178 3.78331184387207
0.955955982208252 3.77051115036011
0.958958983421326 3.75515747070312
0.961961984634399 3.73716807365417
0.964964985847473 3.71630668640137
0.967967987060547 3.69230985641479
0.971971988677979 3.6549334526062
0.97597599029541 3.61128497123718
0.979979991912842 3.56119298934937
0.983983993530273 3.50431680679321
0.987987995147705 3.44001817703247
0.992992997169495 3.34905195236206
0.998998999595642 3.22771453857422
1 3.20655035972595
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -3.21674966812134
0.011011004447937 -3.50641226768494
0.0180180072784424 -3.67533397674561
0.0240240097045898 -3.80660605430603
0.0300300121307373 -3.92430186271667
0.0360360145568848 -4.0292329788208
0.0410410165786743 -4.10759019851685
0.0460460186004639 -4.17794275283813
0.0510510206222534 -4.23951053619385
0.0550550222396851 -4.28163957595825
0.0590590238571167 -4.31698799133301
0.0620620250701904 -4.33887767791748
0.0650650262832642 -4.35602569580078
0.06706702709198 -4.3643627166748
0.0690690279006958 -4.36998701095581
0.0700700283050537 -4.37174606323242
0.0710710287094116 -4.37273740768433
0.0720720291137695 -4.37300300598145
0.0730730295181274 -4.37253093719482
0.0740740299224854 -4.37132358551025
0.0750750303268433 -4.36938285827637
0.0770770311355591 -4.36332893371582
0.0790790319442749 -4.35438632965088
0.0810810327529907 -4.34246587753296
0.0830830335617065 -4.32744264602661
0.0860860347747803 -4.29920721054077
0.089089035987854 -4.26435375213623
0.0920920372009277 -4.22295665740967
0.0960960388183594 -4.15798091888428
0.100100040435791 -4.08226013183594
0.104104042053223 -3.99575901031494
0.108108043670654 -3.89829587936401
0.113113164901733 -3.76158285140991
0.119119167327881 -3.57847547531128
0.126126170158386 -3.34570527076721
0.138138175010681 -2.92298078536987
0.154154181480408 -2.36119675636292
0.161161184310913 -2.13333559036255
0.167167186737061 -1.95372438430786
0.173173189163208 -1.78907227516174
0.181181192398071 -1.58709013462067
0.199199199676514 -1.14003670215607
0.21521520614624 -0.734071016311646
0.221221208572388 -0.597837209701538
0.225225210189819 -0.518535137176514
0.228228211402893 -0.467092752456665
0.231231212615967 -0.424057960510254
0.234234213829041 -0.390643239021301
0.236236214637756 -0.374294281005859
0.238238215446472 -0.363211154937744
0.23923921585083 -0.359815955162048
0.240240216255188 -0.357928514480591
0.241241216659546 -0.357625722885132
0.242242217063904 -0.358962655067444
0.243243217468262 -0.362000465393066
0.24424421787262 -0.366745233535767
0.246246218681335 -0.381118535995483
0.248248219490051 -0.4012131690979
0.251251220703125 -0.440240979194641
0.254254221916199 -0.487388730049133
0.259259223937988 -0.576235294342041
0.269269227981567 -0.756792664527893
0.274274230003357 -0.836168169975281
0.278278231620789 -0.889838218688965
0.281281232833862 -0.922773241996765
0.283283233642578 -0.940508127212524
0.285285234451294 -0.954512238502502
0.28728723526001 -0.96448028087616
0.288288354873657 -0.967867851257324
0.289289236068726 -0.970150709152222
0.290290355682373 -0.971303462982178
0.291291236877441 -0.971331477165222
0.292292356491089 -0.97020435333252
0.293293237686157 -0.96789813041687
0.294294357299805 -0.964410781860352
0.296296358108521 -0.953750848770142
0.298298358917236 -0.93807315826416
0.300300359725952 -0.917258262634277
0.302302360534668 -0.89120876789093
0.305305242538452 -0.842024087905884
0.308308362960815 -0.780414819717407
0.3113112449646 -0.706450939178467
0.315315246582031 -0.589258909225464
0.319319248199463 -0.45189094543457
0.323323249816895 -0.295099258422852
0.328328371047974 -0.0729870796203613
0.333333373069763 0.176241636276245
0.339339375495911 0.50867772102356
0.345345377922058 0.873698472976685
0.352352380752563 1.33516550064087
0.359359383583069 1.83317065238953
0.366366386413574 2.37152671813965
0.37337338924408 2.95277690887451
0.381381392478943 3.6636655330658
0.390390396118164 4.51441144943237
0.406406402587891 6.09618091583252
0.41641640663147 7.06247329711914
0.423423409461975 7.68669319152832
0.429429411888123 8.17234420776367
0.434434413909912 8.53470230102539
0.439439415931702 8.85193729400635
0.443443417549133 9.07003784179688
0.447447419166565 9.25543308258057
0.450450420379639 9.37288284301758
0.453453421592712 9.47165393829346
0.456456422805786 9.55173683166504
0.45945942401886 9.61346054077148
0.461461424827576 9.64467430114746
0.463463425636292 9.66806507110596
0.465465426445007 9.68367385864258
0.466466426849365 9.68855094909668
0.467467427253723 9.69145965576172
0.468468427658081 9.69238758087158
0.469469428062439 9.69131946563721
0.470470428466797 9.68825435638428
0.471471428871155 9.68319606781006
0.473473429679871 9.66715908050537
0.475475430488586 9.64338111877441
0.477477431297302 9.61204624176025
0.479479432106018 9.5733060836792
0.482482433319092 9.50170707702637
0.485485434532166 9.41508197784424
0.489489555358887 9.27849006652832
0.493493556976318 9.11990451812744
0.498498439788818 8.89438819885254
0.504504442214966 8.59169673919678
0.512512445449829 8.15411853790283
0.525525569915771 7.404625415802
0.539539575576782 6.60538578033447
0.547547578811646 6.18027305603027
0.554554581642151 5.8347020149231
0.561561584472656 5.51455402374268
0.568568587303162 5.21737623214722
0.575575590133667 4.94273090362549
0.581581592559814 4.7267918586731
0.587587594985962 4.5320520401001
0.592592597007751 4.38792610168457
0.597597599029541 4.26009368896484
0.602602601051331 4.14795398712158
0.60760760307312 4.05041694641113
0.61261260509491 3.96543288230896
0.617617607116699 3.89141607284546
0.622622609138489 3.82692456245422
0.627627611160278 3.77042961120605
0.632632613182068 3.72029638290405
0.638638615608215 3.66619634628296
0.644644737243652 3.61753010749817
0.649649620056152 3.58156609535217
0.653653621673584 3.55629658699036
0.657657623291016 3.5346691608429
0.661661624908447 3.51651883125305
0.664664745330811 3.5050892829895
0.668668746948242 3.49243068695068
0.67467474937439 3.47626662254333
0.67967963218689 3.46260046958923
0.683683633804321 3.45001411437988
0.689689636230469 3.42879915237427
0.695695638656616 3.40545129776001
0.702702760696411 3.37833094596863
0.705705642700195 3.36853766441345
0.708708763122559 3.36040759086609
0.711711645126343 3.3541088104248
0.713713645935059 3.35094094276428
0.715715646743774 3.34858441352844
0.71771764755249 3.3470675945282
0.719719648361206 3.34648275375366
0.721721649169922 3.34687542915344
0.723723649978638 3.34815120697021
0.725725650787354 3.35017681121826
0.728728771209717 3.35425734519958
0.732732772827148 3.36097073554993
0.738738775253296 3.37248063087463
0.761761784553528 3.41899967193604
0.766766786575317 3.43107056617737
0.770770788192749 3.44250178337097
0.774774789810181 3.45616173744202
0.778778791427612 3.47210788726807
0.788788795471191 3.51392889022827
0.790790796279907 3.52011060714722
0.792792797088623 3.5248064994812
0.794794797897339 3.52778005599976
0.795795798301697 3.52856254577637
0.796796798706055 3.52883529663086
0.797797799110413 3.52856802940369
0.798798799514771 3.52773356437683
0.799799799919128 3.52630996704102
0.800800800323486 3.52425169944763
0.802802801132202 3.51813101768494
0.804804801940918 3.50925016403198
0.806806802749634 3.4975414276123
0.80880880355835 3.48294901847839
0.811811804771423 3.4555070400238
0.814814805984497 3.42141366004944
0.817817807197571 3.3806746006012
0.820820808410645 3.3332211971283
0.824824810028076 3.25965785980225
0.828828811645508 3.17535424232483
0.833833813667297 3.05675458908081
0.840840816497803 2.87302136421204
0.87087082862854 2.06212449073792
0.877877950668335 1.89404284954071
0.883883953094482 1.76182556152344
0.88988995552063 1.64310157299042
0.895895957946777 1.53648102283478
0.900900840759277 1.45690250396729
0.904904842376709 1.40102601051331
0.908908843994141 1.35287404060364
0.912912845611572 1.31221354007721
0.916916847229004 1.27764964103699
0.921921968460083 1.24002707004547
0.933933973312378 1.15283536911011
0.93793797492981 1.11918103694916
0.940940856933594 1.09025251865387
0.943943977355957 1.0566531419754
0.946946859359741 1.01746368408203
0.950950980186462 0.956093549728394
0.954954981803894 0.88517701625824
0.959959983825684 0.785746932029724
0.966966986656189 0.632830142974854
0.977977991104126 0.376530289649963
0.987987995147705 0.146871566772461
0.992992997169495 0.0454630851745605
0.996996998786926 -0.024986743927002
1 -0.0714268684387207
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.75277769565582
0.00400400161743164 1.78259062767029
0.00800800323486328 1.80762505531311
0.011011004447937 1.82281041145325
0.0140140056610107 1.83458995819092
0.0160160064697266 1.84049606323242
0.0180180072784424 1.8448566198349
0.0200200080871582 1.84763205051422
0.0210210084915161 1.84844839572906
0.022022008895874 1.84886288642883
0.0230230093002319 1.84889662265778
0.0240240097045898 1.8485791683197
0.0260260105133057 1.84692406654358
0.0280280113220215 1.84402251243591
0.0300300121307373 1.84003245830536
0.0320320129394531 1.8350248336792
0.0350350141525269 1.82562863826752
0.0380380153656006 1.81379079818726
0.0410410165786743 1.79923057556152
0.044044017791748 1.78163170814514
0.0470470190048218 1.76074838638306
0.0500500202178955 1.73639726638794
0.0530530214309692 1.70801067352295
0.056056022644043 1.6751766204834
0.0600600242614746 1.62412762641907
0.0640640258789062 1.56416440010071
0.0680680274963379 1.49475407600403
0.0720720291137695 1.41589140892029
0.0760760307312012 1.32643175125122
0.0800800323486328 1.22513294219971
0.0840840339660645 1.11109209060669
0.089089035987854 0.950621604919434
0.0940940380096436 0.769368410110474
0.100100040435791 0.52577018737793
0.121121168136597 -0.36215877532959
0.127127170562744 -0.582226753234863
0.132132172584534 -0.746659517288208
0.137137174606323 -0.891552686691284
0.141141176223755 -0.993230581283569
0.145145177841187 -1.08273577690125
0.149149179458618 -1.1591739654541
0.152152180671692 -1.20716857910156
0.155155181884766 -1.24699759483337
0.158158183097839 -1.27846503257751
0.160160183906555 -1.29457783699036
0.162162184715271 -1.30671620368958
0.164164185523987 -1.31483268737793
0.165165185928345 -1.31734681129456
0.166166186332703 -1.31882691383362
0.167167186737061 -1.31923961639404
0.168168187141418 -1.31859683990479
0.169169187545776 -1.31690287590027
0.170170187950134 -1.31414365768433
0.17217218875885 -1.30557298660278
0.174174189567566 -1.29307389259338
0.176176190376282 -1.27687978744507
0.179179191589355 -1.24614691734314
0.182182192802429 -1.2082736492157
0.186186194419861 -1.14801573753357
0.19119119644165 -1.06046009063721
0.197197198867798 -0.942752599716187
0.203203201293945 -0.813575029373169
0.216216206550598 -0.528544664382935
0.22022020816803 -0.452648639678955
0.223223209381104 -0.403191804885864
0.226226210594177 -0.362009763717651
0.228228211402893 -0.340001344680786
0.230230212211609 -0.322895765304565
0.232232213020325 -0.311156988143921
0.233233213424683 -0.307456731796265
0.234234213829041 -0.305246114730835
0.235235214233398 -0.304598569869995
0.236236214637756 -0.305557489395142
0.237237215042114 -0.308167457580566
0.238238215446472 -0.312500238418579
0.23923921585083 -0.31860089302063
0.241241216659546 -0.336311817169189
0.243243217468262 -0.361786365509033
0.245245218276978 -0.395273923873901
0.248248219490051 -0.45931601524353
0.251251220703125 -0.537626028060913
0.255255222320557 -0.660530090332031
0.259259223937988 -0.801104545593262
0.264264225959778 -0.996143341064453
0.272272229194641 -1.33433771133423
0.285285234451294 -1.88721299171448
0.292292356491089 -2.16131472587585
0.298298358917236 -2.37671232223511
0.304304361343384 -2.57216143608093
0.309309244155884 -2.71825098991394
0.314314365386963 -2.84663772583008
0.318318367004395 -2.93490529060364
0.322322368621826 -3.00920963287354
0.32532525062561 -3.05548882484436
0.328328371047974 -3.09374952316284
0.331331253051758 -3.12389731407166
0.333333373069763 -3.13936591148376
0.335335373878479 -3.15100860595703
0.337337374687195 -3.15870833396912
0.338338375091553 -3.1610689163208
0.339339375495911 -3.16243815422058
0.340340375900269 -3.16282820701599
0.341341376304626 -3.16224575042725
0.342342376708984 -3.16069173812866
0.343343377113342 -3.15817403793335
0.345345377922058 -3.15024948120117
0.347347378730774 -3.13854718208313
0.34934937953949 -3.12329816818237
0.352352380752563 -3.09434413909912
0.355355381965637 -3.05906820297241
0.359359383583069 -3.00432395935059
0.365365386009216 -2.91275525093079
0.377377390861511 -2.72630763053894
0.383383393287659 -2.6424720287323
0.388388395309448 -2.58014321327209
0.39239239692688 -2.53787565231323
0.395395398139954 -2.51227116584778
0.397397398948669 -2.49858856201172
0.399399399757385 -2.48771572113037
0.401401400566101 -2.47977519035339
0.403403401374817 -2.47492265701294
0.404404401779175 -2.47367525100708
0.405405402183533 -2.47321057319641
0.406406402587891 -2.47352194786072
0.407407402992249 -2.47459840774536
0.408408403396606 -2.47642469406128
0.410410404205322 -2.48227310180664
0.412412405014038 -2.49094390869141
0.414414405822754 -2.50230288505554
0.417417407035828 -2.52408719062805
0.420420408248901 -2.55125260353088
0.424424409866333 -2.59424471855164
0.432432413101196 -2.69029760360718
0.44044041633606 -2.78331899642944
0.447447419166565 -2.85772967338562
0.453453421592712 -2.9145929813385
0.460460424423218 -2.97477912902832
0.467467427253723 -3.03013134002686
0.473473429679871 -3.07343482971191
0.477477431297302 -3.09795761108398
0.480480432510376 -3.11287426948547
0.48348343372345 -3.12455177307129
0.486486434936523 -3.13325929641724
0.488488435745239 -3.13744688034058
0.490490436553955 -3.14024114608765
0.492492437362671 -3.14157485961914
0.493493556976318 -3.14168834686279
0.494494438171387 -3.14141941070557
0.495495557785034 -3.14075255393982
0.49749755859375 -3.13823175430298
0.499499559402466 -3.13413619995117
0.501501560211182 -3.12851238250732
0.503503561019897 -3.12140369415283
0.505505561828613 -3.11269092559814
0.508508443832397 -3.0963568687439
0.511511564254761 -3.07584095001221
0.514514446258545 -3.05097675323486
0.517517566680908 -3.02173900604248
0.52152156829834 -2.97596645355225
0.525525569915771 -2.92297887802124
0.530530452728271 -2.84892392158508
0.544544577598572 -2.63591718673706
0.551551580429077 -2.53880310058594
0.556556582450867 -2.4770655632019
0.55955958366394 -2.44535160064697
0.562562584877014 -2.41906785964966
0.565565586090088 -2.39902496337891
0.567567586898804 -2.3892548084259
0.56956958770752 -2.38243055343628
0.570570588111877 -2.38014268875122
0.571571588516235 -2.37860059738159
0.572572588920593 -2.37779641151428
0.573573589324951 -2.37772178649902
0.574574589729309 -2.37836790084839
0.575575590133667 -2.37972712516785
0.576576590538025 -2.38179206848145
0.578578591346741 -2.38804459571838
0.580580592155457 -2.397136926651
0.582582592964172 -2.40907669067383
0.585585594177246 -2.43212461471558
0.58858859539032 -2.4607949256897
0.592592597007751 -2.5062689781189
0.597597599029541 -2.57163310050964
0.604604601860046 -2.67270636558533
0.614614605903625 -2.82789325714111
0.623623609542847 -2.96536540985107
0.628628611564636 -3.03488993644714
0.632632613182068 -3.08357691764832
0.635635614395142 -3.11419534683228
0.638638615608215 -3.13841772079468
0.640640616416931 -3.1504442691803
0.642642736434937 -3.15888118743896
0.643643617630005 -3.16170120239258
0.644644737243652 -3.1635537147522
0.645645618438721 -3.16440963745117
0.646646738052368 -3.16424322128296
0.647647619247437 -3.16302847862244
0.648648738861084 -3.16073989868164
0.649649620056152 -3.15735530853271
0.651651620864868 -3.14719820022583
0.653653621673584 -3.13242220878601
0.6556556224823 -3.11290287971497
0.657657623291016 -3.08860516548157
0.660660743713379 -3.04327058792114
0.663663625717163 -2.98732781410217
0.666666746139526 -2.92103052139282
0.670670747756958 -2.81778502464294
0.67467474937439 -2.69937372207642
0.67967963218689 -2.53254342079163
0.684684753417969 -2.34650635719299
0.690690755844116 -2.10166335105896
0.698698759078979 -1.74864780902863
0.738738775253296 0.0623414516448975
0.744744777679443 0.30251407623291
0.749749779701233 0.483361482620239
0.754754781723022 0.644960641860962
0.759759783744812 0.787109971046448
0.763763785362244 0.886552691459656
0.767767786979675 0.973495483398438
0.771771788597107 1.04906272888184
0.775775790214539 1.1145681142807
0.77977979183197 1.17066276073456
0.782782793045044 1.20641267299652
0.785785794258118 1.23631024360657
0.788788795471191 1.2598637342453
0.790790796279907 1.27173805236816
0.792792797088623 1.28048133850098
0.794794797897339 1.28620719909668
0.795795798301697 1.28799796104431
0.796796798706055 1.28909230232239
0.797797799110413 1.28951358795166
0.798798799514771 1.28925395011902
0.799799799919128 1.28834462165833
0.800800800323486 1.28679585456848
0.802802801132202 1.28181552886963
0.804804801940918 1.27442812919617
0.806806802749634 1.26474070549011
0.809809803962708 1.24621486663818
0.812812805175781 1.2233259677887
0.816816806793213 1.18687152862549
0.820820808410645 1.14478063583374
0.826826810836792 1.07426631450653
0.841841816902161 0.894316792488098
0.847847938537598 0.829585790634155
0.851851940155029 0.791442513465881
0.855855941772461 0.759249687194824
0.858858823776245 0.73921012878418
0.861861944198608 0.722278594970703
0.864864826202393 0.708144426345825
0.867867946624756 0.696908116340637
0.869869947433472 0.691219449043274
0.871871948242188 0.687180399894714
0.873873949050903 0.684956192970276
0.874874830245972 0.684556722640991
0.875875949859619 0.684651732444763
0.876876831054688 0.685260534286499
0.877877950668335 0.686386942863464
0.879879951477051 0.690272927284241
0.881881952285767 0.696391224861145
0.883883953094482 0.70479416847229
0.885885953903198 0.715574383735657
0.887887954711914 0.728846549987793
0.890890836715698 0.753434896469116
0.893893957138062 0.783295631408691
0.897897958755493 0.830748438835144
0.901901960372925 0.885574579238892
0.906906843185425 0.962244987487793
0.911911964416504 1.04925298690796
0.915915966033936 1.12834405899048
0.919919967651367 1.21712338924408
0.924924850463867 1.34170722961426
0.930930852890015 1.50806057453156
0.939939975738525 1.77857446670532
0.948948979377747 2.04684281349182
0.953953981399536 2.18034172058105
0.957957983016968 2.27244448661804
0.961961984634399 2.35014820098877
0.964964985847473 2.3989462852478
0.967967987060547 2.43959450721741
0.970970988273621 2.47244882583618
0.973973989486694 2.4980354309082
0.97597599029541 2.51124358177185
0.977977991104126 2.52140522003174
0.979979991912842 2.52854871749878
0.981981992721558 2.53267955780029
0.982982993125916 2.53360676765442
0.983983993530273 2.53379893302917
0.984984993934631 2.53323984146118
0.985985994338989 2.53193497657776
0.986986994743347 2.52989506721497
0.988988995552063 2.5236554145813
0.990990996360779 2.51469755172729
0.992992997169495 2.5031681060791
0.995995998382568 2.48144197463989
0.998998999595642 2.45507454872131
1 2.4454231262207
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.88926601409912
0.00500500202178955 1.93383181095123
0.00900900363922119 1.96443164348602
0.0120120048522949 1.98420548439026
0.0150150060653687 2.00071215629578
0.0180180072784424 2.01349639892578
0.0200200080871582 2.01978969573975
0.022022008895874 2.02424120903015
0.0240240097045898 2.02686405181885
0.0250250101089478 2.02745246887207
0.0260260105133057 2.02754306793213
0.0270270109176636 2.02712035179138
0.0280280113220215 2.02618288993835
0.0290290117263794 2.02471113204956
0.0310310125350952 2.0202009677887
0.033033013343811 2.01357793807983
0.0350350141525269 2.00490641593933
0.0380380153656006 1.98836660385132
0.0410410165786743 1.96814227104187
0.044044017791748 1.9444797039032
0.0480480194091797 1.90757954120636
0.0520520210266113 1.86478447914124
0.0570570230484009 1.80338656902313
0.0730730295181274 1.5967093706131
0.0770770311355591 1.55353677272797
0.0800800323486328 1.52615666389465
0.0830830335617065 1.50382149219513
0.0860860347747803 1.48681926727295
0.0880880355834961 1.47860789299011
0.0900900363922119 1.47301077842712
0.0910910367965698 1.47121274471283
0.0920920372009277 1.47009122371674
0.0930930376052856 1.46964526176453
0.0940940380096436 1.46989357471466
0.0950950384140015 1.47083055973053
0.0960960388183594 1.47248840332031
0.0980980396270752 1.47796607017517
0.100100040435791 1.48627233505249
0.102102041244507 1.49730205535889
0.10510516166687 1.51858758926392
0.108108043670654 1.54516100883484
0.111111164093018 1.57665753364563
0.115115165710449 1.62574458122253
0.119119167327881 1.68229913711548
0.12412416934967 1.76154565811157
0.135135173797607 1.94980382919312
0.141141176223755 2.04727244377136
0.145145177841187 2.10363531112671
0.14814817905426 2.13901853561401
0.151151180267334 2.16756653785706
0.15315318107605 2.18239736557007
0.155155181884766 2.1935658454895
0.157157182693481 2.20091772079468
0.158158183097839 2.20314407348633
0.159159183502197 2.2043571472168
0.160160183906555 2.20458507537842
0.161161184310913 2.20378804206848
0.162162184715271 2.20198655128479
0.163163185119629 2.19916176795959
0.165165185928345 2.19045209884644
0.167167186737061 2.17752695083618
0.169169187545776 2.16030311584473
0.171171188354492 2.13866448402405
0.174174189567566 2.09775972366333
0.17717719078064 2.04670286178589
0.180180191993713 1.98597431182861
0.184184193611145 1.89064073562622
0.188188195228577 1.77923488616943
0.193193197250366 1.61973905563354
0.199199199676514 1.40596771240234
0.208208203315735 1.05994081497192
0.223223209381104 0.460100173950195
0.248248219490051 -0.572752952575684
0.264264225959778 -1.24605894088745
0.270270228385925 -1.46999478340149
0.275275230407715 -1.63483667373657
0.279279232025146 -1.74965381622314
0.283283233642578 -1.84743070602417
0.286286354064941 -1.90902423858643
0.289289236068726 -1.96033501625061
0.292292356491089 -2.0013439655304
0.294294357299805 -2.02309226989746
0.296296358108521 -2.04043102264404
0.298298358917236 -2.053466796875
0.300300359725952 -2.06241273880005
0.301301240921021 -2.06543254852295
0.302302360534668 -2.06751608848572
0.303303241729736 -2.06869101524353
0.304304361343384 -2.06897592544556
0.305305242538452 -2.0683970451355
0.3063063621521 -2.06697559356689
0.307307243347168 -2.06472897529602
0.309309244155884 -2.05784797668457
0.3113112449646 -2.04790711402893
0.313313245773315 -2.0350546836853
0.316316366195679 -2.01061844825745
0.319319248199463 -1.98067080974579
0.323323249816895 -1.93348872661591
0.327327251434326 -1.87940835952759
0.333333373069763 -1.78890466690063
0.343343377113342 -1.62636482715607
0.351351380348206 -1.50032603740692
0.356356382369995 -1.431725025177
0.360360383987427 -1.38399875164032
0.364364385604858 -1.34223461151123
0.36836838722229 -1.30603289604187
0.372372388839722 -1.27497267723083
0.376376390457153 -1.24848341941833
0.381381392478943 -1.21940612792969
0.389389395713806 -1.1733717918396
0.394394397735596 -1.14143311977386
0.399399399757385 -1.10628283023834
0.404404401779175 -1.06702697277069
0.409409403800964 -1.02250349521637
0.414414405822754 -0.972246050834656
0.434434413909912 -0.760306358337402
0.439439415931702 -0.715286731719971
0.443443417549133 -0.684117078781128
0.447447419166565 -0.657201766967773
0.451451420783997 -0.634390473365784
0.45445442199707 -0.619988918304443
0.457457423210144 -0.607911109924316
0.460460424423218 -0.597950220108032
0.463463425636292 -0.589590430259705
0.467467427253723 -0.580246210098267
0.476476430892944 -0.560983896255493
0.479479432106018 -0.552685856819153
0.482482433319092 -0.542409181594849
0.485485434532166 -0.52991509437561
0.488488435745239 -0.514830708503723
0.491491556167603 -0.49666154384613
0.494494438171387 -0.474912881851196
0.49749755859375 -0.449356198310852
0.501501560211182 -0.409459590911865
0.505505561828613 -0.363685131072998
0.511511564254761 -0.287180662155151
0.519519567489624 -0.176997423171997
0.532532453536987 0.00263833999633789
0.538538455963135 0.0779933929443359
0.542542576789856 0.121920347213745
0.546546578407288 0.160009622573853
0.550550580024719 0.192297577857971
0.553553581237793 0.212780594825745
0.556556582450867 0.23006808757782
0.55955958366394 0.244005441665649
0.561561584472656 0.251287579536438
0.563563585281372 0.25678277015686
0.565565586090088 0.260329723358154
0.566566586494446 0.261322736740112
0.567567586898804 0.261774897575378
0.568568587303162 0.26169490814209
0.56956958770752 0.26108729839325
0.570570588111877 0.25995934009552
0.572572588920593 0.256154298782349
0.574574589729309 0.250244617462158
0.576576590538025 0.242190599441528
0.578578591346741 0.231953144073486
0.581581592559814 0.212402105331421
0.584584593772888 0.187661647796631
0.587587594985962 0.157642841339111
0.590590596199036 0.122227430343628
0.593593597412109 0.0810378789901733
0.596596598625183 0.033534049987793
0.600600600242615 -0.0406186580657959
0.604604601860046 -0.128167986869812
0.608608603477478 -0.229570865631104
0.61261260509491 -0.34509801864624
0.617617607116699 -0.509172558784485
0.622622609138489 -0.69440758228302
0.628628611564636 -0.941746950149536
0.635635614395142 -1.25833654403687
0.643643617630005 -1.64678478240967
0.653653621673584 -2.16209959983826
0.667667627334595 -2.8846447467804
0.67467474937439 -3.21904468536377
0.680680751800537 -3.48271918296814
0.686686754226685 -3.72273468971252
0.691691637039185 -3.90189218521118
0.695695638656616 -4.02856540679932
0.699699640274048 -4.13880968093872
0.703703641891479 -4.23240184783936
0.707707643508911 -4.31007671356201
0.710710763931274 -4.35852098464966
0.713713645935059 -4.39903354644775
0.716716766357422 -4.43221426010132
0.719719648361206 -4.45835971832275
0.721721649169922 -4.47201919555664
0.723723649978638 -4.48278522491455
0.725725650787354 -4.49082088470459
0.727727651596069 -4.49626111984253
0.728728771209717 -4.4980525970459
0.729729652404785 -4.49924278259277
0.730730772018433 -4.49985122680664
0.731731653213501 -4.49988794326782
0.732732772827148 -4.49936580657959
0.733733654022217 -4.49830913543701
0.735735654830933 -4.4946346282959
0.737737655639648 -4.48900699615479
0.739739656448364 -4.48161649703979
0.742742776870728 -4.46763134002686
0.745745778083801 -4.45066261291504
0.749749779701233 -4.42421054840088
0.753753781318665 -4.393967628479
0.758758783340454 -4.3514986038208
0.763763785362244 -4.30347919464111
0.768768787384033 -4.24890422821045
0.773773789405823 -4.18676567077637
0.781781792640686 -4.077880859375
0.787787795066833 -3.98952889442444
0.792792797088623 -3.90716457366943
0.797797799110413 -3.8133237361908
0.801801800727844 -3.72828435897827
0.806806802749634 -3.60804557800293
0.811811804771423 -3.47081232070923
0.816816806793213 -3.31715035438538
0.82282280921936 -3.1134204864502
0.829829812049866 -2.8528037071228
0.838838815689087 -2.49264597892761
0.854854822158813 -1.82306039333344
0.871871948242188 -1.11393642425537
0.879879951477051 -0.804108619689941
0.887887954711914 -0.519570350646973
0.899899959564209 -0.117908954620361
0.906906843185425 0.0979068279266357
0.912912845611572 0.263876438140869
0.917917966842651 0.384610652923584
0.921921968460083 0.467912197113037
0.925925970077515 0.539121866226196
0.929929971694946 0.598465919494629
0.93293285369873 0.635373115539551
0.935935974121094 0.665870189666748
0.938938856124878 0.690163612365723
0.941941976547241 0.708585262298584
0.943943977355957 0.717796325683594
0.945945978164673 0.724702835083008
0.947947978973389 0.729535818099976
0.949949979782104 0.732571840286255
0.95195198059082 0.734132528305054
0.953953981399536 0.734476804733276
0.955955982208252 0.733798027038574
0.957957983016968 0.732116341590881
0.959959983825684 0.729400277137756
0.961961984634399 0.725630760192871
0.963963985443115 0.720823287963867
0.966966986656189 0.711834669113159
0.970970988273621 0.697248458862305
0.97597599029541 0.676185727119446
0.990990996360779 0.608511686325073
1 0.565076589584351
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.65863752365112
0.00600600242614746 1.83380889892578
0.0130130052566528 2.05874681472778
0.022022008895874 2.37075042724609
0.0400400161743164 3.00201296806335
0.0460460186004639 3.18874073028564
0.0510510206222534 3.32844281196594
0.0570570230484009 3.47967410087585
0.0630630254745483 3.61812353134155
0.0700700283050537 3.76583242416382
0.078078031539917 3.92331027984619
0.0840840339660645 4.02993679046631
0.089089035987854 4.1074333190918
0.0930930376052856 4.16028308868408
0.0960960388183594 4.19351100921631
0.0990991592407227 4.22099494934082
0.102102041244507 4.24268484115601
0.104104042053223 4.25385284423828
0.106106042861938 4.26238632202148
0.108108043670654 4.26828289031982
0.109109163284302 4.27024078369141
0.11011016368866 4.27153921127319
0.111111164093018 4.2721848487854
0.112112164497375 4.27216148376465
0.113113164901733 4.27149200439453
0.114114165306091 4.27018165588379
0.116116166114807 4.26572608947754
0.118118166923523 4.2589693069458
0.120120167732239 4.25005435943604
0.123123168945312 4.23282861709595
0.126126170158386 4.2111930847168
0.12912917137146 4.18519401550293
0.132132172584534 4.15473079681396
0.136136174201965 4.10726308822632
0.140140175819397 4.05244588851929
0.144144177436829 3.99081540107727
0.14814817905426 3.92180228233337
0.152152180671692 3.84443521499634
0.156156182289124 3.75747847557068
0.161161184310913 3.63576579093933
0.167167186737061 3.47355985641479
0.173173189163208 3.29582548141479
0.180180191993713 3.07000303268433
0.186186194419861 2.85919809341431
0.192192196846008 2.62877702713013
0.198198199272156 2.37583446502686
0.205205202102661 2.05273747444153
0.211211204528809 1.75091695785522
0.217217206954956 1.42263650894165
0.223223209381104 1.06438159942627
0.229229211807251 0.674760341644287
0.236236214637756 0.180215358734131
0.242242217063904 -0.280893802642822
0.249249219894409 -0.866542339324951
0.257257223129272 -1.58871459960938
0.267267227172852 -2.54927921295166
0.290290355682373 -4.7784366607666
0.300300359725952 -5.68487071990967
0.309309244155884 -6.44794178009033
0.317317247390747 -7.07565021514893
0.324324369430542 -7.5846095085144
0.331331253051758 -8.05119323730469
0.338338375091553 -8.47504425048828
0.345345377922058 -8.8624906539917
0.351351380348206 -9.1647424697876
0.357357382774353 -9.43610858917236
0.362362384796143 -9.63561725616455
0.366366386413574 -9.77473926544189
0.370370388031006 -9.89404106140137
0.374374389648438 -9.9935998916626
0.377377390861511 -10.0554485321045
0.380380392074585 -10.1065702438354
0.383383393287659 -10.1474456787109
0.386386394500732 -10.1784524917603
0.388388395309448 -10.1939163208008
0.390390396118164 -10.2054462432861
0.39239239692688 -10.2131366729736
0.393393397331238 -10.2155542373657
0.394394397735596 -10.2170238494873
0.395395398139954 -10.217547416687
0.396396398544312 -10.2171335220337
0.397397398948669 -10.2158002853394
0.398398399353027 -10.2135639190674
0.400400400161743 -10.2064552307129
0.402402400970459 -10.1959686279297
0.404404401779175 -10.1822338104248
0.406406402587891 -10.1653680801392
0.409409403800964 -10.1343355178833
0.412412405014038 -10.0967741012573
0.415415406227112 -10.0530405044556
0.419419407844543 -9.98530387878418
0.423423409461975 -9.90685558319092
0.427427411079407 -9.81809997558594
0.432432413101196 -9.69362449645996
0.437437415122986 -9.55578422546387
0.444444417953491 -9.34555339813232
0.463463425636292 -8.76548385620117
0.481481432914734 -8.24476051330566
0.500500440597534 -7.69834804534912
0.507507562637329 -7.51529312133789
0.512512445449829 -7.39616680145264
0.517517566680908 -7.29013538360596
0.522522449493408 -7.19728946685791
0.52652645111084 -7.1321382522583
0.530530452728271 -7.07468843460083
0.534534454345703 -7.02454662322998
0.538538455963135 -6.98188781738281
0.541541576385498 -6.95537424087524
0.544544577598572 -6.93396711349487
0.546546578407288 -6.92267036437988
0.548548579216003 -6.91387939453125
0.550550580024719 -6.90764427185059
0.552552580833435 -6.9039363861084
0.553553581237793 -6.90302133560181
0.554554581642151 -6.9027271270752
0.555555582046509 -6.90304803848267
0.556556582450867 -6.90398025512695
0.557557582855225 -6.90551280975342
0.55955958366394 -6.91032838821411
0.561561584472656 -6.91738367080688
0.563563585281372 -6.92656993865967
0.566566586494446 -6.94409370422363
0.56956958770752 -6.96571016311646
0.572572588920593 -6.9910135269165
0.576576590538025 -7.03021430969238
0.580580592155457 -7.07627296447754
0.584584593772888 -7.13042783737183
0.58858859539032 -7.19406270980835
0.592592597007751 -7.26910781860352
0.596596598625183 -7.35738468170166
0.600600600242615 -7.4599814414978
0.604604601860046 -7.57661628723145
0.609609603881836 -7.7401442527771
0.615615606307983 -7.95781993865967
0.623623609542847 -8.27238464355469
0.646646738052368 -9.19472312927246
0.651651620864868 -9.36189556121826
0.656656742095947 -9.50910568237305
0.661661624908447 -9.63926982879639
0.666666746139526 -9.75540828704834
0.671671628952026 -9.85933494567871
0.676676750183105 -9.95234870910645
0.681681632995605 -10.034538269043
0.685685634613037 -10.0919589996338
0.689689636230469 -10.1420402526855
0.692692756652832 -10.1741161346436
0.695695638656616 -10.2004442214966
0.697697639465332 -10.2143363952637
0.699699640274048 -10.2250461578369
0.701701641082764 -10.2323722839355
0.702702760696411 -10.2346992492676
0.703703641891479 -10.2360811233521
0.704704761505127 -10.2364807128906
0.705705642700195 -10.2358560562134
0.706706762313843 -10.2341537475586
0.707707643508911 -10.2313327789307
0.708708763122559 -10.227352142334
0.710710763931274 -10.2157154083252
0.71271276473999 -10.1989488601685
0.714714765548706 -10.1767482757568
0.716716766357422 -10.148868560791
0.719719648361206 -10.0962734222412
0.722722768783569 -10.030782699585
0.725725650787354 -9.95256233215332
0.728728771209717 -9.86166191101074
0.732732772827148 -9.72139167785645
0.73673677444458 -9.55980110168457
0.740740776062012 -9.37687683105469
0.745745778083801 -9.11776351928711
0.750750780105591 -8.82337951660156
0.75575578212738 -8.49385452270508
0.761761784553528 -8.0579891204834
0.768768787384033 -7.50206422805786
0.777777791023254 -6.73370695114136
0.799799799919128 -4.82845020294189
0.806806802749634 -4.28075504302979
0.813813805580139 -3.77464032173157
0.819819808006287 -3.37546396255493
0.825825810432434 -3.01244282722473
0.831831812858582 -2.68388533592224
0.837837815284729 -2.38573122024536
0.842842817306519 -2.16143751144409
0.847847938537598 -1.96098721027374
0.852852821350098 -1.78588902950287
0.856856822967529 -1.66507148742676
0.860860824584961 -1.56202745437622
0.863863945007324 -1.49687576293945
0.866866827011108 -1.44220924377441
0.869869947433472 -1.39813256263733
0.872872829437256 -1.36457097530365
0.874874830245972 -1.34777367115021
0.876876831054688 -1.33526921272278
0.878878831863403 -1.32687020301819
0.879879951477051 -1.32415628433228
0.880880832672119 -1.32240438461304
0.881881952285767 -1.32155358791351
0.882882833480835 -1.32157361507416
0.883883953094482 -1.32243072986603
0.884884834289551 -1.32408285140991
0.886886835098267 -1.3296492099762
0.888888835906982 -1.33796739578247
0.890890836715698 -1.3487114906311
0.893893957138062 -1.36869549751282
0.896896839141846 -1.39244294166565
0.900900840759277 -1.42883861064911
0.905905961990356 -1.48038053512573
0.91391396522522 -1.57037210464478
0.919919967651367 -1.63618230819702
0.923923969268799 -1.67451572418213
0.92792797088623 -1.70663034915924
0.930930852890015 -1.72623145580292
0.933933973312378 -1.74169158935547
0.935935974121094 -1.74959814548492
0.93793797492981 -1.7555445432663
0.939939975738525 -1.75959575176239
0.941941976547241 -1.76195573806763
0.94294285774231 -1.76260030269623
0.943943977355957 -1.76289057731628
0.944944858551025 -1.76286709308624
0.946946859359741 -1.76191186904907
0.948948979377747 -1.75993740558624
0.950950980186462 -1.75711286067963
0.953953981399536 -1.75169992446899
0.957957983016968 -1.74305105209351
0.963963985443115 -1.72845125198364
0.97597599029541 -1.69743585586548
0.978978991508484 -1.68815624713898
0.981981992721558 -1.6767590045929
0.984984993934631 -1.66287434101105
0.987987995147705 -1.64661931991577
0.991991996765137 -1.62151348590851
0.995995998382568 -1.5929239988327
1 -1.56099736690521
};
\end{axis}

\end{tikzpicture}


==> final_figs/random_RKHS_functions/random_functions_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.54655077457428, ymax=5.61662819385529,
ytick style={color=black},
width=6cm,
height=4cm,
xlabel=$a$
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.243243232369423 -0.375890046358109
0.489489495754242 -0.123472541570663
0.55955958366394 1.78113794326782
0.265265256166458 -0.363935977220535
0.109109111130238 -2.71744608879089
0.806806802749634 0.133367747068405
0.6366366147995 2.49422335624695
0.940940916538239 -1.37546598911285
0.184184178709984 -0.856280922889709
0.415415406227112 -1.33676791191101
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -2.04123163223267
0.0160160064697266 -2.33585405349731
0.0430430173873901 -2.84383010864258
0.0480480194091797 -2.92150855064392
0.0520520210266113 -2.97439217567444
0.056056022644043 -3.01858377456665
0.0590590238571167 -3.04605054855347
0.0620620250701904 -3.06880879402161
0.0650650262832642 -3.08699154853821
0.0680680274963379 -3.10091924667358
0.0700700283050537 -3.10811948776245
0.0720720291137695 -3.11373686790466
0.0740740299224854 -3.11768579483032
0.0750750303268433 -3.11895895004272
0.0760760307312012 -3.11976718902588
0.0770770311355591 -3.12006568908691
0.078078031539917 -3.11981582641602
0.0790790319442749 -3.11903619766235
0.0800800323486328 -3.11768627166748
0.0810810327529907 -3.11573219299316
0.0830830335617065 -3.10990786552429
0.0850850343704224 -3.10135173797607
0.0870870351791382 -3.08983087539673
0.089089035987854 -3.07503032684326
0.0910910367965698 -3.05668544769287
0.0940940380096436 -3.02216649055481
0.0970971584320068 -2.97908234596252
0.100100040435791 -2.92727947235107
0.103103160858154 -2.86630916595459
0.107107162475586 -2.77064371109009
0.111111164093018 -2.66055536270142
0.118118166923523 -2.44795560836792
0.12912917137146 -2.11258983612061
0.137137174606323 -1.88692188262939
0.144144177436829 -1.70654249191284
0.151151180267334 -1.54004621505737
0.161161184310913 -1.31696176528931
0.17217218875885 -1.0837926864624
0.179179191589355 -0.946390151977539
0.185185194015503 -0.838780879974365
0.19119119644165 -0.740573883056641
0.19619619846344 -0.66771936416626
0.200200200080872 -0.616713523864746
0.204204201698303 -0.573334693908691
0.207207202911377 -0.546100616455078
0.210210204124451 -0.523080825805664
0.213213205337524 -0.503570079803467
0.216216206550598 -0.487034797668457
0.219219207763672 -0.473114013671875
0.223223209381104 -0.457385540008545
0.236236214637756 -0.409422874450684
0.240240216255188 -0.39106273651123
0.24424421787262 -0.369731426239014
0.249249219894409 -0.341919422149658
0.251251220703125 -0.332705497741699
0.253253221511841 -0.325672149658203
0.254254221916199 -0.323177337646484
0.255255222320557 -0.321465015411377
0.256256222724915 -0.320622444152832
0.257257223129272 -0.320731639862061
0.25825822353363 -0.321860313415527
0.259259223937988 -0.32409143447876
0.260260224342346 -0.327502727508545
0.262262225151062 -0.338126659393311
0.264264225959778 -0.354251384735107
0.266266226768494 -0.376285076141357
0.268268227577209 -0.404268741607666
0.271271228790283 -0.456344604492188
0.274274230003357 -0.519003391265869
0.278278231620789 -0.616647720336914
0.283283233642578 -0.756964206695557
0.289289236068726 -0.944747924804688
0.298298358917236 -1.24918794631958
0.307307243347168 -1.54822993278503
0.313313245773315 -1.72871732711792
0.318318367004395 -1.86475646495819
0.323323249816895 -1.9847925901413
0.327327251434326 -2.0672755241394
0.331331253051758 -2.13634181022644
0.334334373474121 -2.17861819267273
0.337337374687195 -2.21205806732178
0.339339375495911 -2.229252576828
0.341341376304626 -2.24225974082947
0.343343377113342 -2.25104713439941
0.3443443775177 -2.25386905670166
0.345345377922058 -2.25566363334656
0.346346378326416 -2.25645422935486
0.347347378730774 -2.25626420974731
0.348348379135132 -2.25511026382446
0.34934937953949 -2.25301241874695
0.350350379943848 -2.24997711181641
0.352352380752563 -2.24117183685303
0.354354381561279 -2.22888970375061
0.356356382369995 -2.21339321136475
0.359359383583069 -2.18452978134155
0.362362384796143 -2.14946556091309
0.366366386413574 -2.09470415115356
0.371371388435364 -2.01679801940918
0.379379391670227 -1.8809220790863
0.391391396522522 -1.67816436290741
0.399399399757385 -1.55149734020233
0.405405402183533 -1.46480965614319
0.41141140460968 -1.38592672348022
0.418418407440186 -1.30157399177551
0.433433413505554 -1.12479639053345
0.439439415931702 -1.04598474502563
0.447447419166565 -0.93214225769043
0.455455422401428 -0.81122088432312
0.461461424827576 -0.713329553604126
0.467467427253723 -0.605214357376099
0.473473429679871 -0.484591007232666
0.480480432510376 -0.329258918762207
0.493493556976318 -0.0376639366149902
0.511511564254761 0.345448970794678
0.517517566680908 0.489891409873962
0.524524450302124 0.671787619590759
0.532532453536987 0.894799709320068
0.54054057598114 1.13499927520752
0.547547578811646 1.36243104934692
0.557557582855225 1.7107093334198
0.567567586898804 2.05463314056396
0.573573589324951 2.24282670021057
0.578578591346741 2.38147115707397
0.582582592964172 2.47673034667969
0.585585594177246 2.53741979598999
0.58858859539032 2.58817434310913
0.591591596603394 2.62896919250488
0.594594597816467 2.66015768051147
0.596596598625183 2.67587304115295
0.598598599433899 2.68781614303589
0.600600600242615 2.69623732566833
0.602602601051331 2.70137453079224
0.603603601455688 2.70278167724609
0.604604601860046 2.70345401763916
0.605605602264404 2.70341300964355
0.606606602668762 2.70268869400024
0.60760760307312 2.70130205154419
0.609609603881836 2.69662857055664
0.611611604690552 2.68956232070923
0.613613605499268 2.68026852607727
0.616616606712341 2.66260290145874
0.620620608329773 2.63376832008362
0.62662661075592 2.58468222618103
0.633633613586426 2.52230930328369
0.648648738861084 2.38438415527344
0.652652740478516 2.35493731498718
0.6556556224823 2.33652663230896
0.658658742904663 2.32099294662476
0.661661624908447 2.30784392356873
0.665665626525879 2.29304456710815
0.67467474937439 2.26170325279236
0.677677631378174 2.24878907203674
0.680680751800537 2.23366069793701
0.683683633804321 2.21588945388794
0.687687635421753 2.1879894733429
0.691691637039185 2.15602278709412
0.696696758270264 2.11101055145264
0.702702760696411 2.05090260505676
0.709709644317627 1.97403621673584
0.715715646743774 1.90123414993286
0.720720767974854 1.83401012420654
0.725725650787354 1.75908720493317
0.730730772018433 1.67496526241302
0.73673677444458 1.56226682662964
0.743743777275085 1.41853725910187
0.766766786575317 0.931396007537842
0.776776790618896 0.742087483406067
0.789789795875549 0.49571168422699
0.797797799110413 0.33197546005249
0.805805802345276 0.156176328659058
0.818818807601929 -0.146555542945862
0.829829812049866 -0.397371768951416
0.852852821350098 -0.90533185005188
0.859859943389893 -1.0796434879303
0.878878831863403 -1.56422996520996
0.883883953094482 -1.67176282405853
0.887887954711914 -1.74506211280823
0.890890836715698 -1.7909893989563
0.893893957138062 -1.82803559303284
0.895895957946777 -1.84723711013794
0.897897958755493 -1.86177790164948
0.899899959564209 -1.87152171134949
0.900900840759277 -1.87457811832428
0.901901960372925 -1.8763986825943
0.902902841567993 -1.8770170211792
0.903903961181641 -1.87638354301453
0.904904842376709 -1.87455320358276
0.905905961990356 -1.87152314186096
0.907907962799072 -1.8620777130127
0.909909963607788 -1.84851241111755
0.911911964416504 -1.83131384849548
0.914914846420288 -1.79950129985809
0.91891884803772 -1.74821197986603
0.923923969268799 -1.67416071891785
0.929929971694946 -1.57555496692657
0.936936855316162 -1.45056533813477
0.946946859359741 -1.2605140209198
0.953953981399536 -1.11553716659546
0.961961984634399 -0.936363697052002
0.97597599029541 -0.622174263000488
0.982982993125916 -0.478458881378174
0.988988995552063 -0.36637282371521
0.993993997573853 -0.282100200653076
0.998998999595642 -0.207188129425049
1 -0.193421125411987
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.97781324386597
0.00400400161743164 2.00640511512756
0.00700700283050537 2.02398300170898
0.0100100040435791 2.03788328170776
0.0120120048522949 2.04463505744934
0.0140140056610107 2.04901528358459
0.0150150060653687 2.0502028465271
0.0160160064697266 2.05065631866455
0.0170170068740845 2.05033159255981
0.0180180072784424 2.04919672012329
0.0190190076828003 2.04718494415283
0.0200200080871582 2.04424619674683
0.022022008895874 2.03549957275391
0.0240240097045898 2.02268052101135
0.0260260105133057 2.00543904304504
0.0280280113220215 1.9834303855896
0.0300300121307373 1.95630693435669
0.033033013343811 1.90527415275574
0.0360360145568848 1.84074711799622
0.0390390157699585 1.76141405105591
0.0420420169830322 1.66607093811035
0.045045018196106 1.55359268188477
0.0480480194091797 1.42317008972168
0.0520520210266113 1.22176742553711
0.056056022644043 0.991533279418945
0.0610610246658325 0.66940450668335
0.06706702709198 0.240924119949341
0.0740740299224854 -0.303017139434814
0.0940940380096436 -1.88617753982544
0.0990991592407227 -2.22149181365967
0.103103160858154 -2.45206499099731
0.106106042861938 -2.59785056114197
0.109109163284302 -2.71652698516846
0.111111164093018 -2.77919745445251
0.113113164901733 -2.8289794921875
0.115115165710449 -2.8665714263916
0.117117166519165 -2.89268684387207
0.118118166923523 -2.9016637802124
0.119119167327881 -2.90805506706238
0.120120167732239 -2.91190719604492
0.121121168136597 -2.91329574584961
0.122122168540955 -2.91231536865234
0.123123168945312 -2.90900230407715
0.12412416934967 -2.90341567993164
0.126126170158386 -2.8857593536377
0.128128170967102 -2.85992097854614
0.130130171775818 -2.82643938064575
0.133133172988892 -2.76293420791626
0.136136174201965 -2.68501377105713
0.140140175819397 -2.56188344955444
0.144144177436829 -2.42072248458862
0.150150179862976 -2.18542146682739
0.160160183906555 -1.76334857940674
0.171171188354492 -1.30420303344727
0.17717719078064 -1.07885599136353
0.182182192802429 -0.915213584899902
0.186186194419861 -0.80192756652832
0.190190196037292 -0.705178260803223
0.194194197654724 -0.624762535095215
0.197197198867798 -0.574780464172363
0.200200200080872 -0.533065795898438
0.203203201293945 -0.498854637145996
0.206206202507019 -0.471431732177734
0.209209203720093 -0.449994087219238
0.212212204933167 -0.433689117431641
0.214214205741882 -0.425320625305176
0.216216206550598 -0.418668746948242
0.218218207359314 -0.413467407226562
0.22022020816803 -0.409509658813477
0.222222208976746 -0.406517028808594
0.225225210189819 -0.403264045715332
0.229229211807251 -0.400214195251465
0.233233213424683 -0.397025108337402
0.235235214233398 -0.394746780395508
0.237237215042114 -0.391672134399414
0.23923921585083 -0.387607574462891
0.241241216659546 -0.38221263885498
0.243243217468262 -0.375131607055664
0.246246218681335 -0.361432075500488
0.252252221107483 -0.332786560058594
0.254254221916199 -0.325834274291992
0.255255222320557 -0.323328971862793
0.256256222724915 -0.321660041809082
0.257257223129272 -0.320952415466309
0.25825822353363 -0.321288108825684
0.259259223937988 -0.322849273681641
0.260260224342346 -0.325758934020996
0.261261224746704 -0.330118179321289
0.262262225151062 -0.336061477661133
0.264264225959778 -0.353376388549805
0.266266226768494 -0.378823280334473
0.268268227577209 -0.412737846374512
0.271271228790283 -0.478271484375
0.274274230003357 -0.559481620788574
0.278278231620789 -0.688691139221191
0.28228235244751 -0.837640762329102
0.288288354873657 -1.08710193634033
0.307307243347168 -1.90639019012451
0.313313245773315 -2.13239574432373
0.319319248199463 -2.33811521530151
0.324324369430542 -2.49255895614624
0.329329252243042 -2.62959003448486
0.333333373069763 -2.72395992279053
0.336336374282837 -2.78373670578003
0.339339375495911 -2.83263683319092
0.341341376304626 -2.85881090164185
0.343343377113342 -2.87966680526733
0.345345377922058 -2.89511251449585
0.347347378730774 -2.90515613555908
0.348348379135132 -2.90819263458252
0.34934937953949 -2.90992164611816
0.350350379943848 -2.91035461425781
0.351351380348206 -2.909499168396
0.352352380752563 -2.90736150741577
0.353353381156921 -2.90396976470947
0.355355381965637 -2.89354991912842
0.357357382774353 -2.87847685813904
0.359359383583069 -2.8588285446167
0.361361384391785 -2.83461475372314
0.364364385604858 -2.7900185585022
0.367367386817932 -2.7362003326416
0.371371388435364 -2.65151357650757
0.375375390052795 -2.55352115631104
0.380380392074585 -2.41525268554688
0.386386394500732 -2.2324538230896
0.396396398544312 -1.90640473365784
0.406406402587891 -1.58436870574951
0.41141140460968 -1.43962502479553
0.415415406227112 -1.33704352378845
0.419419407844543 -1.24787878990173
0.423423409461975 -1.17083692550659
0.427427411079407 -1.10329508781433
0.432432413101196 -1.02913498878479
0.437437415122986 -0.963465213775635
0.447447419166565 -0.842002868652344
0.457457423210144 -0.717573642730713
0.463463425636292 -0.634910106658936
0.468468427658081 -0.557884454727173
0.473473429679871 -0.47183084487915
0.47847843170166 -0.375641584396362
0.48348343372345 -0.268418550491333
0.488488435745239 -0.148808002471924
0.493493556976318 -0.0161535739898682
0.500500440597534 0.185738801956177
0.509509563446045 0.463744878768921
0.530530452728271 1.12352347373962
0.537537574768066 1.32234573364258
0.542542576789856 1.4494366645813
0.547547578811646 1.56270122528076
0.552552580833435 1.66283226013184
0.557557582855225 1.74996018409729
0.561561584472656 1.81017780303955
0.565565586090088 1.86206197738647
0.56956958770752 1.90553045272827
0.572572588920593 1.93247079849243
0.575575590133667 1.95500040054321
0.578578591346741 1.97350692749023
0.581581592559814 1.98812627792358
0.58358359336853 1.9957799911499
0.585585594177246 2.00182294845581
0.587587594985962 2.00643920898438
0.589589595794678 2.00990414619446
0.592592597007751 2.01360058784485
0.597597599029541 2.01874160766602
0.599599599838257 2.02163767814636
0.601601600646973 2.02567839622498
0.603603601455688 2.0313024520874
0.605605602264404 2.03892374038696
0.60760760307312 2.0488760471344
0.609609603881836 2.06147289276123
0.611611604690552 2.07700729370117
0.614614605903625 2.10608816146851
0.617617607116699 2.14229869842529
0.620620608329773 2.18537616729736
0.624624609947205 2.25275683403015
0.629629611968994 2.35013151168823
0.640640616416931 2.57038879394531
0.646646738052368 2.67623949050903
0.652652740478516 2.7728328704834
0.661661624908447 2.90754652023315
0.671671628952026 3.05821895599365
0.677677631378174 3.15801668167114
0.684684753417969 3.28495645523071
0.6936936378479 3.45909261703491
0.703703641891479 3.65169620513916
0.707707643508911 3.71952152252197
0.711711645126343 3.7780294418335
0.714714765548706 3.81440401077271
0.71771764755249 3.84306049346924
0.719719648361206 3.8572678565979
0.721721649169922 3.86711859703064
0.722722768783569 3.87028551101685
0.723723649978638 3.87221908569336
0.724724769592285 3.87287139892578
0.725725650787354 3.87220740318298
0.726726770401001 3.8701708316803
0.727727651596069 3.86672973632812
0.728728771209717 3.86183524131775
0.730730772018433 3.84760189056396
0.732732772827148 3.82731413841248
0.734734773635864 3.80091118812561
0.73673677444458 3.76834964752197
0.739739656448364 3.70794200897217
0.742742776870728 3.63382840156555
0.745745778083801 3.54616403579712
0.749749779701233 3.40828585624695
0.753753781318665 3.24688935279846
0.757757782936096 3.06407737731934
0.762762784957886 2.80801057815552
0.768768787384033 2.46432638168335
0.775775790214539 2.02468776702881
0.796796798706055 0.672908306121826
0.802802801132202 0.334956765174866
0.807807803153992 0.0873019695281982
0.811811804771423 -0.0831190347671509
0.815815806388855 -0.229627370834351
0.819819808006287 -0.354060649871826
0.823823809623718 -0.457657098770142
0.826826810836792 -0.522201418876648
0.829829812049866 -0.576191186904907
0.832832813262939 -0.620219588279724
0.835835814476013 -0.654926300048828
0.838838815689087 -0.681256055831909
0.840840816497803 -0.694684028625488
0.842842817306519 -0.705315709114075
0.844844818115234 -0.713583469390869
0.84684681892395 -0.719954252243042
0.848848819732666 -0.724859476089478
0.851851940155029 -0.730411767959595
0.859859943389893 -0.743416905403137
0.862862825393677 -0.750539541244507
0.86586594581604 -0.759603023529053
0.868868827819824 -0.770705223083496
0.871871948242188 -0.783819794654846
0.875875949859619 -0.804119944572449
0.880880832672119 -0.833086490631104
0.885885953903198 -0.865168690681458
0.890890836715698 -0.900575876235962
0.895895957946777 -0.940271496772766
0.901901960372925 -0.993532419204712
0.907907962799072 -1.05233228206635
0.91391396522522 -1.11670982837677
0.921921968460083 -1.20958137512207
0.92792797088623 -1.27792143821716
0.931931972503662 -1.31783509254456
0.934934854507446 -1.34288597106934
0.93793797492981 -1.36238169670105
0.939939975738525 -1.37169528007507
0.941941976547241 -1.37762033939362
0.94294285774231 -1.37932825088501
0.943943977355957 -1.38024294376373
0.944944858551025 -1.38046944141388
0.945945978164673 -1.38004183769226
0.946946859359741 -1.37901651859283
0.948948979377747 -1.3754369020462
0.950950980186462 -1.37010085582733
0.953953981399536 -1.35967350006104
0.957957983016968 -1.34253418445587
0.963963985443115 -1.3131777048111
0.969969987869263 -1.28100383281708
0.97597599029541 -1.24580335617065
0.985985994338989 -1.18201971054077
0.993993997573853 -1.12827801704407
1 -1.08490681648254
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -3.711594581604
0.00500500202178955 -3.80670189857483
0.00900900363922119 -3.87393522262573
0.0130130052566528 -3.93267107009888
0.0170170068740845 -3.98331546783447
0.0210210084915161 -4.02682018280029
0.0250250101089478 -4.06414699554443
0.0290290117263794 -4.09569787979126
0.0320320129394531 -4.11544942855835
0.0350350141525269 -4.13150072097778
0.0370370149612427 -4.13991928100586
0.0390390157699585 -4.14627408981323
0.0410410165786743 -4.15037727355957
0.0420420169830322 -4.15153789520264
0.0430430173873901 -4.15210723876953
0.044044017791748 -4.1521053314209
0.045045018196106 -4.15151119232178
0.0460460186004639 -4.15036201477051
0.0480480194091797 -4.14638376235962
0.0500500202178955 -4.14017868041992
0.0520520210266113 -4.13169956207275
0.0540540218353271 -4.12094068527222
0.056056022644043 -4.10778570175171
0.0590590238571167 -4.0834059715271
0.0620620250701904 -4.05317497253418
0.0650650262832642 -4.01663970947266
0.0680680274963379 -3.97325754165649
0.0710710287094116 -3.92252993583679
0.0750750303268433 -3.84317255020142
0.0790790319442749 -3.75078821182251
0.0830830335617065 -3.64590740203857
0.0880880355834961 -3.49753046035767
0.0930930376052856 -3.3312041759491
0.0990991592407227 -3.11158347129822
0.108108043670654 -2.75753402709961
0.121121168136597 -2.24554109573364
0.128128170967102 -1.994837641716
0.13413417339325 -1.7992537021637
0.140140175819397 -1.62246549129486
0.146146178245544 -1.46388936042786
0.151151180267334 -1.34614455699921
0.156156182289124 -1.24190080165863
0.161161184310913 -1.15097737312317
0.166166186332703 -1.07172238826752
0.171171188354492 -1.00273442268372
0.176176190376282 -0.941526889801025
0.181181192398071 -0.886740207672119
0.187187194824219 -0.827171802520752
0.197197198867798 -0.728822708129883
0.214214205741882 -0.557071208953857
0.22022020816803 -0.503137111663818
0.224224209785461 -0.471615314483643
0.228228211402893 -0.443690299987793
0.232232213020325 -0.41910719871521
0.235235214233398 -0.403225421905518
0.238238215446472 -0.390084028244019
0.240240216255188 -0.383202314376831
0.242242217063904 -0.378117799758911
0.24424421787262 -0.375004053115845
0.246246218681335 -0.373662233352661
0.248248219490051 -0.373542785644531
0.250250220298767 -0.37424373626709
0.255255222320557 -0.3766188621521
0.257257223129272 -0.376703262329102
0.25825822353363 -0.37637186050415
0.259259223937988 -0.375736713409424
0.261261224746704 -0.373420238494873
0.26326322555542 -0.369477272033691
0.265265226364136 -0.363706588745117
0.267267227172852 -0.356034278869629
0.270270228385925 -0.341571569442749
0.273273229598999 -0.324212789535522
0.277277231216431 -0.297342777252197
0.28228235244751 -0.259119749069214
0.289289236068726 -0.200415134429932
0.295295238494873 -0.146125793457031
0.301301240921021 -0.0867676734924316
0.315315246582031 0.0560426712036133
0.319319248199463 0.0897433757781982
0.322322368621826 0.110874176025391
0.32532525062561 0.127545833587646
0.327327251434326 0.135729551315308
0.329329252243042 0.141290664672852
0.330330371856689 0.143034934997559
0.331331253051758 0.144066572189331
0.332332372665405 0.144394874572754
0.333333373069763 0.144026756286621
0.334334373474121 0.14297080039978
0.335335373878479 0.141226768493652
0.337337374687195 0.135681629180908
0.339339375495911 0.127371311187744
0.341341376304626 0.116272211074829
0.343343377113342 0.102435827255249
0.346346378326416 0.076899528503418
0.34934937953949 0.0458242893218994
0.352352380752563 0.00912952423095703
0.355355381965637 -0.0334537029266357
0.359359383583069 -0.0994765758514404
0.3633633852005 -0.175058841705322
0.36836838722229 -0.280930519104004
0.374374389648438 -0.420897006988525
0.38738739490509 -0.743291616439819
0.399399399757385 -1.03463912010193
0.405405402183533 -1.16675281524658
0.409409403800964 -1.24413371086121
0.413413405418396 -1.30951833724976
0.41641640663147 -1.34844660758972
0.418418407440186 -1.36877346038818
0.420420408248901 -1.38446044921875
0.422422409057617 -1.39556455612183
0.424424409866333 -1.4021942615509
0.425425410270691 -1.40388774871826
0.426426410675049 -1.40452289581299
0.427427411079407 -1.40411376953125
0.428428411483765 -1.402672290802
0.429429411888123 -1.40020895004272
0.431431412696838 -1.39228844642639
0.433433413505554 -1.38047862052917
0.43543541431427 -1.36486387252808
0.437437415122986 -1.34551620483398
0.44044041633606 -1.30969953536987
0.443443417549133 -1.26626539230347
0.447447419166565 -1.19780921936035
0.452452421188354 -1.09900236129761
0.458458423614502 -0.967793941497803
0.465465426445007 -0.800313949584961
0.472472429275513 -0.619030475616455
0.480480432510376 -0.395785331726074
0.488488435745239 -0.154630661010742
0.510510444641113 0.528018951416016
0.516516447067261 0.687872886657715
0.522522449493408 0.833979606628418
0.531531572341919 1.03697729110718
0.54054057598114 1.24379253387451
0.546546578407288 1.39420032501221
0.552552580833435 1.55988788604736
0.557557582855225 1.71417617797852
0.561561584472656 1.8536958694458
0.567567586898804 2.08614444732666
0.579579591751099 2.55983543395996
0.584584593772888 2.73660612106323
0.58858859539032 2.86092376708984
0.591591596603394 2.94103956222534
0.594594597816467 3.00820302963257
0.597597599029541 3.06145906448364
0.599599599838257 3.08880519866943
0.601601600646973 3.10946273803711
0.603603601455688 3.12338590621948
0.604604601860046 3.12781286239624
0.605605602264404 3.13056373596191
0.606606602668762 3.13165712356567
0.60760760307312 3.13111972808838
0.608608603477478 3.1289701461792
0.609609603881836 3.1252293586731
0.610610604286194 3.11990308761597
0.61261260509491 3.10457277297974
0.614614605903625 3.08314990997314
0.616616606712341 3.05586194992065
0.619619607925415 3.00446891784668
0.622622609138489 2.94126129150391
0.625625610351562 2.86679315567017
0.629629611968994 2.74994659423828
0.633633613586426 2.61204433441162
0.637637615203857 2.45149230957031
0.641641616821289 2.26803112030029
0.646646738052368 2.01174116134644
0.652652740478516 1.67523288726807
0.661661624908447 1.13504076004028
0.677677631378174 0.168180465698242
0.687687635421753 -0.399840831756592
0.694694757461548 -0.77027702331543
0.700700759887695 -1.0583930015564
0.705705642700195 -1.27169942855835
0.709709644317627 -1.42183828353882
0.713713645935059 -1.55251359939575
0.71771764755249 -1.6639256477356
0.721721649169922 -1.75722074508667
0.725725650787354 -1.83423471450806
0.728728771209717 -1.88232612609863
0.731731653213501 -1.92249536514282
0.734734773635864 -1.95463562011719
0.73673677444458 -1.97144365310669
0.738738775253296 -1.98426151275635
0.740740776062012 -1.99268627166748
0.74174165725708 -1.99512386322021
0.742742776870728 -1.99630403518677
0.743743777275085 -1.9961838722229
0.744744777679443 -1.99471092224121
0.745745778083801 -1.99183416366577
0.746746778488159 -1.98751783370972
0.748748779296875 -1.97435760498047
0.750750780105591 -1.95498704910278
0.752752780914307 -1.92929029464722
0.754754781723022 -1.89719390869141
0.757757782936096 -1.83693075180054
0.76076078414917 -1.76193237304688
0.763763785362244 -1.67255687713623
0.767767786979675 -1.53310298919678
0.772772789001465 -1.33207607269287
0.778778791427612 -1.06450080871582
0.798798799514771 -0.147921562194824
0.802802801132202 0.00383377075195312
0.806806802749634 0.132590293884277
0.809809803962708 0.211712837219238
0.812812805175781 0.276973724365234
0.815815806388855 0.330239295959473
0.818818807601929 0.372714042663574
0.821821808815002 0.405271530151367
0.823823809623718 0.422019958496094
0.825825810432434 0.435162544250488
0.82782781124115 0.444979190826416
0.829829812049866 0.451730728149414
0.830830812454224 0.453989505767822
0.831831812858582 0.45551586151123
0.832832813262939 0.456369400024414
0.833833813667297 0.456521034240723
0.834834814071655 0.456002712249756
0.835835814476013 0.45482349395752
0.836836814880371 0.452986717224121
0.838838815689087 0.447385311126709
0.840840816497803 0.439182758331299
0.842842817306519 0.428322315216064
0.844844818115234 0.414645195007324
0.847847938537598 0.388461589813232
0.850850820541382 0.355319499969482
0.853853940963745 0.315424919128418
0.857857942581177 0.25238037109375
0.861861944198608 0.179070472717285
0.866866827011108 0.075075626373291
0.872872829437256 -0.0633349418640137
0.880880832672119 -0.262101173400879
0.897897958755493 -0.688544273376465
0.905905961990356 -0.874266624450684
0.91391396522522 -1.04806661605835
0.919919967651367 -1.16838884353638
0.923923969268799 -1.24065685272217
0.926926851272583 -1.28780317306519
0.929929971694946 -1.32682657241821
0.931931972503662 -1.34755039215088
0.933933973312378 -1.36345934867859
0.935935974121094 -1.37413740158081
0.936936855316162 -1.37738609313965
0.93793797492981 -1.37910580635071
0.938938856124878 -1.37931060791016
0.939939975738525 -1.37791180610657
0.940940856933594 -1.37480092048645
0.941941976547241 -1.37000322341919
0.943943977355957 -1.35541248321533
0.945945978164673 -1.3347589969635
0.947947978973389 -1.30847382545471
0.950950980186462 -1.25964784622192
0.953953981399536 -1.20105266571045
0.957957983016968 -1.11051607131958
0.962962985038757 -0.982908725738525
0.984984993934631 -0.398252725601196
0.989989995956421 -0.286508560180664
0.99499499797821 -0.187398433685303
0.998998999595642 -0.117662906646729
1 -0.101585388183594
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.05391156673431
0.00500500202178955 -1.16577231884003
0.011011004447937 -1.31385719776154
0.0190190076828003 -1.52928459644318
0.0390390157699585 -2.07719802856445
0.045045018196106 -2.22268676757812
0.0510510206222534 -2.35398983955383
0.056056022644043 -2.45012545585632
0.0600600242614746 -2.51752185821533
0.0640640258789062 -2.57608318328857
0.0680680274963379 -2.62529850006104
0.0710710287094116 -2.6558620929718
0.0740740299224854 -2.68101763725281
0.0770770311355591 -2.70110440254211
0.0800800323486328 -2.71660232543945
0.0820820331573486 -2.72462892532349
0.0840840339660645 -2.73104071617126
0.0860860347747803 -2.73611927032471
0.0880880355834961 -2.73998761177063
0.0900900363922119 -2.74271988868713
0.0920920372009277 -2.74444174766541
0.0940940380096436 -2.74520993232727
0.0960960388183594 -2.74507331848145
0.0980980396270752 -2.74401116371155
0.100100040435791 -2.74206614494324
0.102102041244507 -2.73907375335693
0.104104042053223 -2.73485279083252
0.106106042861938 -2.72922492027283
0.108108043670654 -2.72191858291626
0.11011016368866 -2.71257781982422
0.112112164497375 -2.70081329345703
0.114114165306091 -2.68620228767395
0.116116166114807 -2.66829705238342
0.119119167327881 -2.63443660736084
0.122122168540955 -2.59149980545044
0.125125169754028 -2.53956627845764
0.128128170967102 -2.47891473770142
0.132132172584534 -2.38536500930786
0.137137174606323 -2.25093269348145
0.143143177032471 -2.07028150558472
0.152152180671692 -1.77773761749268
0.164164185523987 -1.38900279998779
0.171171188354492 -1.18007612228394
0.17717719078064 -1.01747512817383
0.182182192802429 -0.898634910583496
0.186186194419861 -0.818795680999756
0.190190196037292 -0.752659797668457
0.194194197654724 -0.69678258895874
0.199199199676514 -0.636698722839355
0.205205202102661 -0.572834968566895
0.211211204528809 -0.515028953552246
0.216216206550598 -0.472622394561768
0.22022020816803 -0.443484783172607
0.224224209785461 -0.419210910797119
0.227227210998535 -0.404123783111572
0.230230212211609 -0.391689300537109
0.232232213020325 -0.385066032409668
0.234234213829041 -0.379968166351318
0.236236214637756 -0.376442909240723
0.238238215446472 -0.374491691589355
0.23923921585083 -0.37410306930542
0.240240216255188 -0.374088764190674
0.241241216659546 -0.374473571777344
0.242242217063904 -0.375239372253418
0.24424421787262 -0.377914905548096
0.247247219085693 -0.383865833282471
0.251251220703125 -0.392238616943359
0.253253221511841 -0.395457744598389
0.254254221916199 -0.396568298339844
0.255255222320557 -0.39724063873291
0.256256222724915 -0.39738130569458
0.257257223129272 -0.396911144256592
0.25825822353363 -0.395777225494385
0.259259223937988 -0.393902778625488
0.260260224342346 -0.391211032867432
0.262262225151062 -0.383159637451172
0.264264225959778 -0.371068477630615
0.266266226768494 -0.354432106018066
0.268268227577209 -0.333150863647461
0.271271228790283 -0.293277740478516
0.274274230003357 -0.244757652282715
0.278278231620789 -0.168140888214111
0.28228235244751 -0.080207347869873
0.28728723526001 0.0421848297119141
0.296296358108521 0.279917240142822
0.312312364578247 0.704818367958069
0.317317247390747 0.823354721069336
0.322322368621826 0.928017735481262
0.326326370239258 1.00047338008881
0.330330371856689 1.06195652484894
0.333333373069763 1.09994101524353
0.336336374282837 1.12985587120056
0.338338375091553 1.1447286605835
0.340340375900269 1.15506315231323
0.341341376304626 1.15839302539825
0.342342376708984 1.16045928001404
0.343343377113342 1.16123843193054
0.3443443775177 1.16070640087128
0.345345377922058 1.15884280204773
0.346346378326416 1.15562355518341
0.347347378730774 1.15101778507233
0.34934937953949 1.13755452632904
0.351351380348206 1.11823451519012
0.353353381156921 1.09289824962616
0.355355381965637 1.06145644187927
0.358358383178711 1.00299441814423
0.361361384391785 0.931376099586487
0.364364385604858 0.847032308578491
0.36836838722229 0.715979218482971
0.372372388839722 0.565956234931946
0.377377390861511 0.355109095573425
0.383383393287659 0.0762429237365723
0.405405402183533 -0.975405335426331
0.410410404205322 -1.17346143722534
0.414414405822754 -1.30701816082001
0.417417407035828 -1.3889172077179
0.420420408248901 -1.45428645610809
0.423423409461975 -1.50395023822784
0.425425410270691 -1.52870297431946
0.427427411079407 -1.5468989610672
0.429429411888123 -1.55862367153168
0.43043041229248 -1.56207668781281
0.431431412696838 -1.56393647193909
0.432432413101196 -1.5642124414444
0.433433413505554 -1.56292867660522
0.434434413909912 -1.5601019859314
0.43543541431427 -1.55577111244202
0.437437415122986 -1.54274082183838
0.439439415931702 -1.52412927150726
0.441441416740417 -1.50024127960205
0.444444417953491 -1.45513701438904
0.447447419166565 -1.39992666244507
0.451451420783997 -1.3123471736908
0.455455422401428 -1.21060395240784
0.460460424423218 -1.0663822889328
0.466466426849365 -0.874205827713013
0.487487554550171 -0.182945251464844
0.493493556976318 -0.0120490789413452
0.512512445449829 0.507909297943115
0.52152156829834 0.781444787979126
0.54054057598114 1.36596703529358
0.54554557800293 1.5016063451767
0.549549579620361 1.59815502166748
0.553553581237793 1.68180060386658
0.556556582450867 1.73536515235901
0.55955958366394 1.78065371513367
0.562562584877014 1.81774306297302
0.565565586090088 1.84801578521729
0.568568587303162 1.87280988693237
0.571571588516235 1.89339184761047
0.575575590133667 1.91616082191467
0.580580592155457 1.94054925441742
0.587587594985962 1.97421550750732
0.591591596603394 1.9963630437851
0.595595598220825 2.02203583717346
0.599599599838257 2.0518684387207
0.603603601455688 2.0859169960022
0.60760760307312 2.12424230575562
0.61261260509491 2.17779588699341
0.620620608329773 2.27163171768188
0.62662661075592 2.34736061096191
0.63163161277771 2.41675186157227
0.6366366147995 2.4946117401123
0.641641616821289 2.58219695091248
0.659659624099731 2.90744495391846
0.664664745330811 2.9827663898468
0.669669628143311 3.0484311580658
0.673673629760742 3.09340953826904
0.676676750183105 3.12152528762817
0.67967963218689 3.14379811286926
0.681681632995605 3.15519571304321
0.683683633804321 3.16375374794006
0.685685634613037 3.16949415206909
0.686686754226685 3.17132878303528
0.687687635421753 3.17249345779419
0.6886887550354 3.17299866676331
0.689689636230469 3.17286825180054
0.690690755844116 3.17210102081299
0.691691637039185 3.17070603370667
0.6936936378479 3.16608572006226
0.695695638656616 3.15912747383118
0.697697639465332 3.14994525909424
0.700700759887695 3.13226270675659
0.703703641891479 3.11026883125305
0.706706762313843 3.08410882949829
0.710710763931274 3.04312610626221
0.714714765548706 2.99582648277283
0.719719648361206 2.92873764038086
0.724724769592285 2.85241842269897
0.729729652404785 2.7652108669281
0.734734773635864 2.66725397109985
0.739739656448364 2.55899596214294
0.744744777679443 2.43950819969177
0.750750780105591 2.28182291984558
0.757757782936096 2.08220195770264
0.764764785766602 1.86464953422546
0.771771788597107 1.62720477581024
0.778778791427612 1.36889457702637
0.785785794258118 1.08730721473694
0.792792797088623 0.78277862071991
0.80380380153656 0.274167060852051
0.821821808815002 -0.557874202728271
0.831831812858582 -0.994574308395386
0.836836814880371 -1.19249510765076
0.841841816902161 -1.36728358268738
0.845845818519592 -1.48679137229919
0.848848819732666 -1.56312298774719
0.851851940155029 -1.62778210639954
0.854854822158813 -1.6811363697052
0.857857942581177 -1.72388052940369
0.860860824584961 -1.75686454772949
0.862862825393677 -1.77384305000305
0.864864826202393 -1.78705453872681
0.866866827011108 -1.79680061340332
0.868868827819824 -1.8034782409668
0.87087082862854 -1.80749082565308
0.871871948242188 -1.80860805511475
0.872872829437256 -1.80920338630676
0.873873949050903 -1.80934071540833
0.874874830245972 -1.80903959274292
0.876876831054688 -1.80739378929138
0.878878831863403 -1.80467128753662
0.881881952285767 -1.79926729202271
0.885885953903198 -1.79076838493347
0.890890836715698 -1.77876925468445
0.895895957946777 -1.76536560058594
0.900900840759277 -1.75035166740417
0.903903961181641 -1.73997020721436
0.906906843185425 -1.72762966156006
0.909909963607788 -1.71242988109589
0.912912845611572 -1.69359934329987
0.915915966033936 -1.67067110538483
0.91891884803772 -1.64377164840698
0.922922849655151 -1.60217618942261
0.92792797088623 -1.54264116287231
0.944944858551025 -1.33001780509949
0.948948979377747 -1.28943777084351
0.952952980995178 -1.25416660308838
0.95695698261261 -1.22407388687134
0.960960984230042 -1.19890689849854
0.964964985847473 -1.1780606508255
0.968968987464905 -1.16093289852142
0.972972989082336 -1.14691019058228
0.978978991508484 -1.12881779670715
0.988988995552063 -1.09880971908569
0.993993997573853 -1.08181989192963
0.997997999191284 -1.06614375114441
1 -1.05737066268921
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.584429860115051
0.00500500202178955 -0.648580312728882
0.0100100040435791 -0.719552278518677
0.0150150060653687 -0.798181295394897
0.0200200080871582 -0.886257767677307
0.0250250101089478 -0.984279155731201
0.0310310125350952 -1.1136782169342
0.0390390157699585 -1.30048418045044
0.0470470190048218 -1.50093162059784
0.0550550222396851 -1.71678686141968
0.0760760307312012 -2.29428005218506
0.0820820331573486 -2.43855428695679
0.0870870351791382 -2.54523086547852
0.0910910367965698 -2.61923265457153
0.0940940380096436 -2.66634654998779
0.0970971584320068 -2.7042555809021
0.0990991592407227 -2.72325730323792
0.101101160049438 -2.73638010025024
0.102102041244507 -2.7404887676239
0.103103160858154 -2.7428503036499
0.104104042053223 -2.74339580535889
0.10510516166687 -2.74203538894653
0.106106042861938 -2.73874831199646
0.107107162475586 -2.73347282409668
0.109109163284302 -2.71676635742188
0.111111164093018 -2.69174861907959
0.113113164901733 -2.65898633003235
0.116116166114807 -2.59708619117737
0.119119167327881 -2.52211427688599
0.123123168945312 -2.40600299835205
0.128128170967102 -2.2429518699646
0.138138175010681 -1.8915102481842
0.147147178649902 -1.58213174343109
0.15315318107605 -1.39579963684082
0.158158183097839 -1.25825798511505
0.162162184715271 -1.16131556034088
0.166166186332703 -1.07662963867188
0.170170187950134 -1.00475239753723
0.173173189163208 -0.959660053253174
0.176176190376282 -0.922214269638062
0.179179191589355 -0.892072916030884
0.182182192802429 -0.868684053421021
0.184184193611145 -0.856531858444214
0.187187194824219 -0.842600107192993
0.190190196037292 -0.831979751586914
0.19619619846344 -0.8124840259552
0.199199199676514 -0.799947023391724
0.202202200889587 -0.784056425094604
0.205205202102661 -0.764371871948242
0.208208203315735 -0.740720987319946
0.212212204933167 -0.703282356262207
0.217217206954956 -0.648957014083862
0.236236214637756 -0.4322509765625
0.23923921585083 -0.404813766479492
0.242242217063904 -0.382355213165283
0.24424421787262 -0.370747089385986
0.246246218681335 -0.361931324005127
0.248248219490051 -0.355699062347412
0.250250220298767 -0.351755142211914
0.251251220703125 -0.350569248199463
0.252252221107483 -0.349856853485107
0.253253221511841 -0.349592685699463
0.254254221916199 -0.349746704101562
0.255255222320557 -0.350306987762451
0.257257223129272 -0.352380752563477
0.260260224342346 -0.357016563415527
0.26326322555542 -0.361560821533203
0.264264225959778 -0.362578392028809
0.265265226364136 -0.363178730010986
0.266266226768494 -0.36324405670166
0.267267227172852 -0.362821102142334
0.268268227577209 -0.361992835998535
0.270270228385925 -0.359292507171631
0.273273229598999 -0.35347843170166
0.284284353256226 -0.329569339752197
0.286286354064941 -0.326818466186523
0.288288354873657 -0.324860572814941
0.290290355682373 -0.323714256286621
0.292292356491089 -0.323484420776367
0.293293237686157 -0.32378625869751
0.294294357299805 -0.324397087097168
0.296296358108521 -0.326702356338501
0.298298358917236 -0.33057427406311
0.300300359725952 -0.336061000823975
0.302302360534668 -0.343150615692139
0.305305242538452 -0.356806755065918
0.308308362960815 -0.373992443084717
0.312312364578247 -0.401542663574219
0.317317247390747 -0.441561698913574
0.323323249816895 -0.495460271835327
0.336336374282837 -0.614518642425537
0.341341376304626 -0.653755903244019
0.345345377922058 -0.680278539657593
0.34934937953949 -0.703251600265503
0.353353381156921 -0.723395824432373
0.359359383583069 -0.750263214111328
0.365365386009216 -0.777300834655762
0.369369387626648 -0.797852873802185
0.37337338924408 -0.821892023086548
0.376376390457153 -0.843075752258301
0.379379391670227 -0.867535591125488
0.383383393287659 -0.905580639839172
0.38738739490509 -0.949868321418762
0.391391396522522 -1.0003479719162
0.396396398544312 -1.07173490524292
0.410410404205322 -1.28034389019012
0.413413405418396 -1.31630742549896
0.41641640663147 -1.34497928619385
0.418418407440186 -1.35946667194366
0.420420408248901 -1.37044453620911
0.422422409057617 -1.3782000541687
0.424424409866333 -1.38304972648621
0.425425410270691 -1.38443565368652
0.426426410675049 -1.38513743877411
0.427427411079407 -1.3851226568222
0.428428411483765 -1.38437509536743
0.429429411888123 -1.3828763961792
0.43043041229248 -1.38061308860779
0.432432413101196 -1.37377107143402
0.434434413909912 -1.36385452747345
0.436436414718628 -1.35087490081787
0.438438415527344 -1.33482599258423
0.441441416740417 -1.305055975914
0.444444417953491 -1.26883780956268
0.448448419570923 -1.21141004562378
0.452452421188354 -1.14374446868896
0.456456422805786 -1.06575167179108
0.460460424423218 -0.977367639541626
0.465465426445007 -0.852834105491638
0.471471428871155 -0.686448812484741
0.47847843170166 -0.475459337234497
0.489489555358887 -0.123781442642212
0.511511564254761 0.594653129577637
0.52652645111084 1.08241534233093
0.532532453536987 1.25743532180786
0.537537574768066 1.38747477531433
0.542542576789856 1.50110006332397
0.546546578407288 1.58053922653198
0.550550580024719 1.65066695213318
0.554554581642151 1.7123281955719
0.55955958366394 1.78117275238037
0.575575590133667 1.99391198158264
0.58858859539032 2.17904162406921
0.592592597007751 2.22616624832153
0.595595598220825 2.25539112091064
0.598598599433899 2.278395652771
0.600600600242615 2.29033613204956
0.602602601051331 2.29978370666504
0.604604601860046 2.30694198608398
0.606606602668762 2.31208896636963
0.608608603477478 2.31556987762451
0.610610604286194 2.31784439086914
0.616616606712341 2.32297897338867
0.618618607521057 2.32613086700439
0.620620608329773 2.33099317550659
0.622622609138489 2.33815717697144
0.624624609947205 2.34820032119751
0.62662661075592 2.36159658432007
0.628628611564636 2.37875318527222
0.630630612373352 2.40011405944824
0.632632613182068 2.426194190979
0.635635614395142 2.47547435760498
0.638638615608215 2.53862476348877
0.641641616821289 2.61538982391357
0.645645618438721 2.73624801635742
0.649649620056152 2.87503671646118
0.654654741287231 3.06807804107666
0.660660743713379 3.32111811637878
0.668668746948242 3.68288373947144
0.685685634613037 4.46385383605957
0.690690755844116 4.66607570648193
0.694694757461548 4.80712604522705
0.697697639465332 4.89806127548218
0.700700759887695 4.97454166412354
0.703703641891479 5.03493118286133
0.705705642700195 5.06552314758301
0.707707643508911 5.08810091018677
0.709709644317627 5.10260391235352
0.710710763931274 5.10682201385498
0.711711645126343 5.10902404785156
0.71271276473999 5.10921096801758
0.713713645935059 5.10738182067871
0.714714765548706 5.10352563858032
0.715715646743774 5.09765338897705
0.71771764755249 5.07982444763184
0.719719648361206 5.05391693115234
0.721721649169922 5.02002477645874
0.723723649978638 4.9782247543335
0.726726770401001 4.90087080001831
0.729729652404785 4.80678462982178
0.732732772827148 4.69705152511597
0.73673677444458 4.52810859680176
0.740740776062012 4.33542633056641
0.745745778083801 4.06500434875488
0.751751780509949 3.70529222488403
0.758758783340454 3.24969530105591
0.771771788597107 2.35488510131836
0.785785794258118 1.40578174591064
0.795795798301697 0.765841484069824
0.802802801132202 0.351844310760498
0.80880880355835 0.0306205749511719
0.813813805580139 -0.209160327911377
0.818818807601929 -0.422640800476074
0.823823809623718 -0.610704898834229
0.828828811645508 -0.776185750961304
0.833833813667297 -0.92320990562439
0.838838815689087 -1.05477452278137
0.843843817710876 -1.17318201065063
0.848848819732666 -1.27920174598694
0.853853940963745 -1.37210416793823
0.858858823776245 -1.45234417915344
0.862862825393677 -1.50820016860962
0.866866827011108 -1.55690479278564
0.87087082862854 -1.59864616394043
0.874874830245972 -1.63393259048462
0.878878831863403 -1.66315245628357
0.881881952285767 -1.68098783493042
0.884884834289551 -1.69519948959351
0.886886835098267 -1.70262622833252
0.888888835906982 -1.70844554901123
0.890890836715698 -1.71276354789734
0.892892837524414 -1.71570682525635
0.89489483833313 -1.71743583679199
0.896896839141846 -1.71802067756653
0.898898839950562 -1.71754550933838
0.900900840759277 -1.71608996391296
0.902902841567993 -1.71356201171875
0.904904842376709 -1.70974922180176
0.906906843185425 -1.70433139801025
0.908908843994141 -1.69708180427551
0.910910844802856 -1.68790411949158
0.91391396522522 -1.67054224014282
0.916916847229004 -1.64919352531433
0.920920848846436 -1.61523771286011
0.924924850463867 -1.57569408416748
0.929929971694946 -1.51992201805115
0.934934854507446 -1.45822763442993
0.939939975738525 -1.38980078697205
0.945945978164673 -1.29797625541687
0.95695698261261 -1.11670637130737
0.966966986656189 -0.955306529998779
0.972972989082336 -0.867456674575806
0.977977991104126 -0.801358938217163
0.982982993125916 -0.742620587348938
0.987987995147705 -0.690439581871033
0.992992997169495 -0.644282102584839
0.998998999595642 -0.594099402427673
1 -0.586114048957825
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.49817061424255
0.0120120048522949 -1.68359184265137
0.0340340137481689 -2.02666759490967
0.0390390157699585 -2.09386610984802
0.044044017791748 -2.15439748764038
0.0510510206222534 -2.23152422904968
0.0720720291137695 -2.45748329162598
0.089089035987854 -2.65106987953186
0.0930930376052856 -2.68624424934387
0.0960960388183594 -2.70726299285889
0.0980980396270752 -2.71809387207031
0.100100040435791 -2.7259521484375
0.101101160049438 -2.72865772247314
0.102102041244507 -2.73047852516174
0.103103160858154 -2.7314121723175
0.104104042053223 -2.73141407966614
0.10510516166687 -2.73050141334534
0.106106042861938 -2.72866153717041
0.107107162475586 -2.72587823867798
0.109109163284302 -2.71749305725098
0.111111164093018 -2.70524072647095
0.113113164901733 -2.68902444839478
0.115115165710449 -2.66885828971863
0.118118166923523 -2.63141632080078
0.121121168136597 -2.58557319641113
0.12412416934967 -2.53163576126099
0.128128170967102 -2.44825315475464
0.133133172988892 -2.32843375205994
0.138138175010681 -2.19422626495361
0.144144177436829 -2.01754927635193
0.15315318107605 -1.73213827610016
0.164164185523987 -1.38673973083496
0.171171188354492 -1.18256664276123
0.17717719078064 -1.02267813682556
0.183183193206787 -0.878764629364014
0.189189195632935 -0.750155448913574
0.194194197654724 -0.656132221221924
0.198198199272156 -0.591109991073608
0.202202200889587 -0.535937786102295
0.205205202102661 -0.501100063323975
0.208208203315735 -0.471595764160156
0.211211204528809 -0.447391510009766
0.214214205741882 -0.428582191467285
0.216216206550598 -0.419144153594971
0.218218207359314 -0.411998510360718
0.22022020816803 -0.406916856765747
0.222222208976746 -0.403510332107544
0.224224209785461 -0.401363372802734
0.226226210594177 -0.400117158889771
0.229229211807251 -0.399123907089233
0.232232213020325 -0.398221015930176
0.234234213829041 -0.397043704986572
0.236236214637756 -0.394907474517822
0.238238215446472 -0.391449451446533
0.240240216255188 -0.386392116546631
0.242242217063904 -0.379382133483887
0.24424421787262 -0.370123386383057
0.247247219085693 -0.352849006652832
0.251251220703125 -0.32913064956665
0.253253221511841 -0.319694995880127
0.255255222320557 -0.313384532928467
0.256256222724915 -0.311750888824463
0.257257223129272 -0.311316967010498
0.25825822353363 -0.312161445617676
0.259259223937988 -0.314456462860107
0.260260224342346 -0.31831169128418
0.261261224746704 -0.323831081390381
0.26326322555542 -0.340342998504639
0.265265226364136 -0.364948749542236
0.267267227172852 -0.398336410522461
0.269269227981567 -0.439988136291504
0.272272229194641 -0.516376256942749
0.275275230407715 -0.607341766357422
0.279279232025146 -0.7475266456604
0.284284353256226 -0.945671558380127
0.292292356491089 -1.29128074645996
0.302302360534668 -1.72163486480713
0.307307243347168 -1.91689157485962
0.312312364578247 -2.08984279632568
0.316316366195679 -2.21111917495728
0.32032036781311 -2.31699776649475
0.324324369430542 -2.40688276290894
0.327327251434326 -2.46324276924133
0.330330371856689 -2.50991797447205
0.333333373069763 -2.54694938659668
0.335335373878479 -2.56635022163391
0.337337374687195 -2.58175134658813
0.339339375495911 -2.59342670440674
0.341341376304626 -2.60163068771362
0.343343377113342 -2.60663533210754
0.3443443775177 -2.60799384117126
0.345345377922058 -2.60860919952393
0.346346378326416 -2.60849046707153
0.347347378730774 -2.60764455795288
0.348348379135132 -2.6060688495636
0.34934937953949 -2.60377407073975
0.351351380348206 -2.59704351425171
0.353353381156921 -2.5875449180603
0.355355381965637 -2.57539367675781
0.358358383178711 -2.5525426864624
0.361361384391785 -2.52460980415344
0.364364385604858 -2.4920129776001
0.36836838722229 -2.4415602684021
0.372372388839722 -2.3829550743103
0.376376390457153 -2.3158495426178
0.380380392074585 -2.23983669281006
0.384384393692017 -2.15426445007324
0.389389395713806 -2.0342812538147
0.395395398139954 -1.8752099275589
0.413413405418396 -1.38430881500244
0.418418407440186 -1.27042138576508
0.423423409461975 -1.16894567012787
0.43043041229248 -1.039630651474
0.439439415931702 -0.884871959686279
0.449449419975281 -0.723823666572571
0.466466426849365 -0.460265159606934
0.479479432106018 -0.27065110206604
0.490490436553955 -0.108124613761902
0.498498439788818 0.0192644596099854
0.504504442214966 0.124177694320679
0.510510444641113 0.240747451782227
0.516516447067261 0.370794534683228
0.52152156829834 0.491285800933838
0.52652645111084 0.624607801437378
0.531531572341919 0.771820783615112
0.537537574768066 0.966252565383911
0.544544577598572 1.214035987854
0.555555582046509 1.62861633300781
0.566566586494446 2.0410578250885
0.573573589324951 2.27962589263916
0.579579591751099 2.46528768539429
0.585585594177246 2.63480377197266
0.591591596603394 2.78768873214722
0.596596598625183 2.90035915374756
0.600600600242615 2.97827529907227
0.603603601455688 3.02758407592773
0.606606602668762 3.06712532043457
0.608608603477478 3.08711051940918
0.610610604286194 3.10136604309082
0.611611604690552 3.10617160797119
0.61261260509491 3.10934638977051
0.613613605499268 3.11081457138062
0.614614605903625 3.11050128936768
0.615615606307983 3.10834264755249
0.616616606712341 3.10425090789795
0.617617607116699 3.09816455841064
0.619619607925415 3.07967567443848
0.621621608734131 3.05225086212158
0.623623609542847 3.01521921157837
0.625625610351562 2.96790075302124
0.627627611160278 2.90956878662109
0.630630612373352 2.79996252059937
0.633633613586426 2.66190671920776
0.6366366147995 2.49309062957764
0.639639616012573 2.29198455810547
0.643643617630005 1.9780101776123
0.647647619247437 1.61859607696533
0.652652740478516 1.11668395996094
0.659659624099731 0.345527648925781
0.67967963218689 -1.91006374359131
0.685685634613037 -2.51035833358765
0.690690755844116 -2.95383739471436
0.694694757461548 -3.26250028610229
0.698698759078979 -3.52454853057861
0.701701641082764 -3.68888235092163
0.704704761505127 -3.82517528533936
0.707707643508911 -3.93353128433228
0.710710763931274 -4.01531600952148
0.71271276473999 -4.05593109130859
0.714714765548706 -4.08597946166992
0.716716766357422 -4.10599613189697
0.71771764755249 -4.11242389678955
0.718718767166138 -4.11654758453369
0.719719648361206 -4.11843204498291
0.720720767974854 -4.11815738677979
0.721721649169922 -4.11577892303467
0.722722768783569 -4.11136531829834
0.723723649978638 -4.10498905181885
0.725725650787354 -4.08656311035156
0.727727651596069 -4.06094741821289
0.729729652404785 -4.02853584289551
0.732732772827148 -3.96793341636658
0.735735654830933 -3.89379262924194
0.738738775253296 -3.80633592605591
0.742742776870728 -3.66910767555237
0.746746778488159 -3.50971746444702
0.750750780105591 -3.3296594619751
0.75575578212738 -3.07786417007446
0.761761784553528 -2.74151515960693
0.768768787384033 -2.31200551986694
0.777777791023254 -1.72254192829132
0.798798799514771 -0.333611130714417
0.804804801940918 0.0229003429412842
0.809809803962708 0.287756443023682
0.814814805984497 0.520254850387573
0.819819808006287 0.723789691925049
0.823823809623718 0.866807222366333
0.82782781124115 0.992770910263062
0.831831812858582 1.10208439826965
0.835835814476013 1.19514155387878
0.839839816093445 1.27261185646057
0.842842817306519 1.32118463516235
0.845845818519592 1.36206674575806
0.848848819732666 1.39520335197449
0.850850820541382 1.41275930404663
0.852852821350098 1.42647647857666
0.854854822158813 1.43616580963135
0.855855941772461 1.43944501876831
0.856856822967529 1.44166016578674
0.857857942581177 1.44279932975769
0.858858823776245 1.44284629821777
0.859859943389893 1.44177889823914
0.860860824584961 1.43959856033325
0.861861944198608 1.43627452850342
0.863863945007324 1.42614650726318
0.86586594581604 1.41127395629883
0.867867946624756 1.39164638519287
0.869869947433472 1.36730718612671
0.872872829437256 1.32193422317505
0.875875949859619 1.26602792739868
0.878878831863403 1.19982767105103
0.882882833480835 1.09581804275513
0.886886835098267 0.97430419921875
0.890890836715698 0.835983753204346
0.895895957946777 0.642263412475586
0.901901960372925 0.384098052978516
0.908908843994141 0.0547628402709961
0.920920848846436 -0.547077655792236
0.928928852081299 -0.932246208190918
0.933933973312378 -1.14434003829956
0.93793797492981 -1.28734636306763
0.940940856933594 -1.37468290328979
0.943943977355957 -1.44260835647583
0.945945978164673 -1.47754573822021
0.947947978973389 -1.50468683242798
0.949949979782104 -1.52462530136108
0.95195198059082 -1.53806209564209
0.952952980995178 -1.54255390167236
0.953953981399536 -1.54567432403564
0.954954981803894 -1.5474214553833
0.955955982208252 -1.547935962677
0.95695698261261 -1.5472240447998
0.957957983016968 -1.54531002044678
0.958958983421326 -1.54232311248779
0.960960984230042 -1.53325319290161
0.962962985038757 -1.52052974700928
0.964964985847473 -1.50454330444336
0.967967987060547 -1.47542667388916
0.971971988677979 -1.42895030975342
0.976976990699768 -1.36227655410767
0.983983993530273 -1.25883865356445
0.998998999595642 -1.03375625610352
1 -1.01975059509277
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.609428882598877
0.00300300121307373 0.585890412330627
0.00600600242614746 0.557788968086243
0.00900900363922119 0.52426016330719
0.0120120048522949 0.484368443489075
0.0150150060653687 0.437383770942688
0.0180180072784424 0.382908463478088
0.022022008895874 0.298273682594299
0.0260260105133057 0.200136423110962
0.0300300121307373 0.0885121822357178
0.0340340137481689 -0.037195086479187
0.0390390157699585 -0.214399576187134
0.045045018196106 -0.451706647872925
0.056056022644043 -0.918024301528931
0.0760760307312012 -1.76196074485779
0.0840840339660645 -2.07947158813477
0.0900900363922119 -2.29531717300415
0.0940940380096436 -2.42236971855164
0.0980980396270752 -2.53175973892212
0.101101160049438 -2.60042953491211
0.104104042053223 -2.65627098083496
0.106106042861938 -2.68568897247314
0.108108043670654 -2.70835876464844
0.11011016368866 -2.72393894195557
0.111111164093018 -2.72900819778442
0.112112164497375 -2.73231244087219
0.113113164901733 -2.73387694358826
0.114114165306091 -2.73372912406921
0.115115165710449 -2.73190021514893
0.116116166114807 -2.72839951515198
0.117117166519165 -2.72326445579529
0.119119167327881 -2.70815992355347
0.121121168136597 -2.68670558929443
0.123123168945312 -2.65907192230225
0.126126170158386 -2.60671877861023
0.12912917137146 -2.54257297515869
0.133133172988892 -2.44168829917908
0.138138175010681 -2.29713201522827
0.145145177841187 -2.07348728179932
0.173173189163208 -1.15495324134827
0.179179191589355 -0.983362436294556
0.184184193611145 -0.856638193130493
0.188188195228577 -0.76879096031189
0.192192196846008 -0.692655563354492
0.19619619846344 -0.627370119094849
0.200200200080872 -0.572893381118774
0.203203201293945 -0.538885831832886
0.206206202507019 -0.510164499282837
0.209209203720093 -0.486193895339966
0.212212204933167 -0.466452360153198
0.21521520614624 -0.450185537338257
0.218218207359314 -0.436670303344727
0.222222208976746 -0.421649694442749
0.226226210594177 -0.409309387207031
0.229229211807251 -0.401763439178467
0.233233213424683 -0.393571853637695
0.245245218276978 -0.371390104293823
0.250250220298767 -0.36071252822876
0.253253221511841 -0.355701684951782
0.255255222320557 -0.353401660919189
0.257257223129272 -0.35219407081604
0.25825822353363 -0.352058172225952
0.259259223937988 -0.35230541229248
0.260260224342346 -0.352973699569702
0.261261224746704 -0.354099035263062
0.262262225151062 -0.355745077133179
0.264264225959778 -0.360846042633057
0.266266226768494 -0.368727445602417
0.268268227577209 -0.379491329193115
0.271271228790283 -0.400424480438232
0.274274230003357 -0.426146984100342
0.278278231620789 -0.466348886489868
0.283283233642578 -0.523631572723389
0.289289236068726 -0.599842071533203
0.297297239303589 -0.709552049636841
0.309309244155884 -0.882355928421021
0.324324369430542 -1.098797082901
0.330330371856689 -1.17589259147644
0.336336374282837 -1.24531579017639
0.342342376708984 -1.30901670455933
0.348348379135132 -1.36643719673157
0.353353381156921 -1.40872406959534
0.358358383178711 -1.44604635238647
0.3633633852005 -1.47883415222168
0.369369387626648 -1.51377940177917
0.374374389648438 -1.54012084007263
0.378378391265869 -1.55794358253479
0.381381392478943 -1.56847786903381
0.383383393287659 -1.57368016242981
0.385385394096375 -1.57706308364868
0.386386394500732 -1.57797980308533
0.38738739490509 -1.57833099365234
0.388388395309448 -1.57809162139893
0.389389395713806 -1.57724738121033
0.390390396118164 -1.57577610015869
0.39239239692688 -1.57088661193848
0.394394397735596 -1.5632951259613
0.396396398544312 -1.55286514759064
0.398398399353027 -1.53952074050903
0.401401400566101 -1.51419973373413
0.404404401779175 -1.4831554889679
0.408408403396606 -1.43444418907166
0.414414405822754 -1.3513400554657
0.438438415527344 -1.00894856452942
0.445445418357849 -0.921995162963867
0.463463425636292 -0.703320026397705
0.467467427253723 -0.644373893737793
0.471471428871155 -0.576217889785767
0.475475430488586 -0.496583223342896
0.479479432106018 -0.40449047088623
0.48348343372345 -0.300081491470337
0.488488435745239 -0.154359817504883
0.494494438171387 0.037090539932251
0.503503561019897 0.346246719360352
0.514514446258545 0.721542358398438
0.520520448684692 0.908952713012695
0.52652645111084 1.07885837554932
0.532532453536987 1.23173809051514
0.538538455963135 1.36793422698975
0.544544577598572 1.48988819122314
0.55955958366394 1.78158712387085
0.565565586090088 1.91826629638672
0.590590596199036 2.50883722305298
0.594594597816467 2.5848217010498
0.597597599029541 2.63296842575073
0.600600600242615 2.6720118522644
0.602602601051331 2.69235181808472
0.604604601860046 2.70790576934814
0.606606602668762 2.71875762939453
0.608608603477478 2.72516298294067
0.609609603881836 2.72678232192993
0.610610604286194 2.72738838195801
0.611611604690552 2.72701835632324
0.61261260509491 2.72569942474365
0.613613605499268 2.72347068786621
0.615615606307983 2.71637725830078
0.617617607116699 2.70598316192627
0.619619607925415 2.69255018234253
0.622622609138489 2.66743850708008
0.625625610351562 2.63701629638672
0.629629611968994 2.58929634094238
0.635635614395142 2.50843620300293
0.643643617630005 2.39458751678467
0.6506507396698 2.28524780273438
0.656656742095947 2.18305969238281
0.665665626525879 2.01870441436768
0.678678750991821 1.77086067199707
0.695695638656616 1.43603801727295
0.719719648361206 0.942082405090332
0.727727651596069 0.760881423950195
0.745745778083801 0.343689918518066
0.750750780105591 0.242053031921387
0.75575578212738 0.151230812072754
0.759759783744812 0.0878448486328125
0.762762784957886 0.0470657348632812
0.765765786170959 0.0128049850463867
0.768768787384033 -0.0148086547851562
0.771771788597107 -0.0358543395996094
0.773773789405823 -0.0462760925292969
0.775775790214539 -0.0538358688354492
0.777777791023254 -0.0585536956787109
0.778778791427612 -0.0598554611206055
0.77977979183197 -0.0604524612426758
0.780780792236328 -0.0603408813476562
0.781781792640686 -0.0595426559448242
0.782782793045044 -0.0580348968505859
0.783783793449402 -0.0558223724365234
0.785785794258118 -0.0493144989013672
0.787787795066833 -0.0401096343994141
0.789789795875549 -0.0284652709960938
0.792792797088623 -0.00692653656005859
0.795795798301697 0.0187435150146484
0.799799799919128 0.0579032897949219
0.807807803153992 0.143924713134766
0.813813805580139 0.204939842224121
0.817817807197571 0.239643096923828
0.820820808410645 0.261639595031738
0.823823809623718 0.280030727386475
0.826826810836792 0.294236183166504
0.828828811645508 0.301112174987793
0.830830812454224 0.30580472946167
0.832832813262939 0.308380126953125
0.833833813667297 0.308938026428223
0.834834814071655 0.309071063995361
0.835835814476013 0.30881404876709
0.837837815284729 0.307341575622559
0.839839816093445 0.304878234863281
0.842842817306519 0.300009250640869
0.850850820541382 0.285002708435059
0.854854822158813 0.276539325714111
0.857857942581177 0.268636703491211
0.860860824584961 0.258675575256348
0.863863945007324 0.246238231658936
0.866866827011108 0.231021881103516
0.869869947433472 0.212628841400146
0.872872829437256 0.190494537353516
0.875875949859619 0.163725852966309
0.878878831863403 0.131502151489258
0.881881952285767 0.0931286811828613
0.884884834289551 0.0482773780822754
0.888888835906982 -0.0214686393737793
0.892892837524414 -0.101800441741943
0.897897958755493 -0.215353965759277
0.903903961181641 -0.367147445678711
0.910910844802856 -0.559247970581055
0.919919967651367 -0.824088573455811
0.930930852890015 -1.14929580688477
0.934934854507446 -1.2528338432312
0.93793797492981 -1.31974363327026
0.940940856933594 -1.37466049194336
0.94294285774231 -1.4037036895752
0.944944858551025 -1.42709398269653
0.946946859359741 -1.44545841217041
0.948948979377747 -1.45935726165771
0.950950980186462 -1.46908617019653
0.952952980995178 -1.47517871856689
0.953953981399536 -1.47699785232544
0.954954981803894 -1.47803544998169
0.955955982208252 -1.47839689254761
0.95695698261261 -1.47810173034668
0.957957983016968 -1.47717714309692
0.959959983825684 -1.4737856388092
0.961961984634399 -1.46852159500122
0.963963985443115 -1.46175527572632
0.966966986656189 -1.44911646842957
0.969969987869263 -1.43361043930054
0.972972989082336 -1.41547107696533
0.976976990699768 -1.38771629333496
0.9809809923172 -1.3563666343689
0.985985994338989 -1.31252956390381
0.991991996765137 -1.25413990020752
1 -1.17012500762939
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.46101570129395
0.00300300121307373 1.43672251701355
0.00600600242614746 1.40579867362976
0.00900900363922119 1.36774826049805
0.0120120048522949 1.32186913490295
0.0150150060653687 1.2672917842865
0.0180180072784424 1.20340895652771
0.022022008895874 1.10360217094421
0.0260260105133057 0.987972021102905
0.0310310125350952 0.823237895965576
0.0360360145568848 0.639243125915527
0.0420420169830322 0.397513151168823
0.0490490198135376 0.0904817581176758
0.0580580234527588 -0.333094596862793
0.0690690279006958 -0.878477573394775
0.0820820331573486 -1.55196762084961
0.0940940380096436 -2.17436695098877
0.0990991592407227 -2.40059804916382
0.103103160858154 -2.55306911468506
0.106106042861938 -2.64583683013916
0.108108043670654 -2.69545793533325
0.11011016368866 -2.7341685295105
0.112112164497375 -2.76180601119995
0.114114165306091 -2.7792387008667
0.115115165710449 -2.78435134887695
0.116116166114807 -2.78715515136719
0.117117166519165 -2.78776073455811
0.118118166923523 -2.78623008728027
0.119119167327881 -2.78266906738281
0.120120167732239 -2.7771110534668
0.122122168540955 -2.76041126251221
0.12412416934967 -2.73682975769043
0.126126170158386 -2.70698833465576
0.12912917137146 -2.65170383453369
0.132132172584534 -2.58522033691406
0.136136174201965 -2.48186302185059
0.141141176223755 -2.33398723602295
0.146146178245544 -2.16937971115112
0.15315318107605 -1.91842174530029
0.173173189163208 -1.18479537963867
0.179179191589355 -0.995645523071289
0.184184193611145 -0.856148242950439
0.189189195632935 -0.7327880859375
0.193193197250366 -0.646358013153076
0.197197198867798 -0.571960926055908
0.201201200485229 -0.51004695892334
0.204204201698303 -0.471455097198486
0.207207202911377 -0.438981771469116
0.210210204124451 -0.412175178527832
0.213213205337524 -0.390520572662354
0.216216206550598 -0.373659610748291
0.218218207359314 -0.36491870880127
0.22022020816803 -0.35809326171875
0.222222208976746 -0.353093385696411
0.224224209785461 -0.349857330322266
0.225225210189819 -0.348864078521729
0.226226210594177 -0.34827709197998
0.227227210998535 -0.348081111907959
0.228228211402893 -0.348256587982178
0.230230212211609 -0.349628686904907
0.232232213020325 -0.352199792861938
0.234234213829041 -0.355757713317871
0.237237215042114 -0.362433671951294
0.242242217063904 -0.373795986175537
0.24424421787262 -0.377096176147461
0.246246218681335 -0.379290103912354
0.248248219490051 -0.380483388900757
0.250250220298767 -0.380754947662354
0.252252221107483 -0.380260229110718
0.254254221916199 -0.379114866256714
0.256256222724915 -0.37741231918335
0.259259223937988 -0.373920917510986
0.262262225151062 -0.369421124458313
0.265265226364136 -0.363958120346069
0.268268227577209 -0.357391834259033
0.271271228790283 -0.349460124969482
0.275275230407715 -0.336782217025757
0.279279232025146 -0.322099208831787
0.284284353256226 -0.301631331443787
0.289289236068726 -0.278873443603516
0.294294357299805 -0.253639936447144
0.308308362960815 -0.180401563644409
0.312312364578247 -0.164101362228394
0.315315246582031 -0.154142141342163
0.318318367004395 -0.146172761917114
0.321321249008179 -0.140235662460327
0.323323249816895 -0.137431859970093
0.32532525062561 -0.135573387145996
0.327327251434326 -0.134663581848145
0.329329252243042 -0.134731531143188
0.331331253051758 -0.135832548141479
0.333333373069763 -0.13801908493042
0.335335373878479 -0.141337871551514
0.337337374687195 -0.145846128463745
0.339339375495911 -0.151616096496582
0.341341376304626 -0.158751249313354
0.3443443775177 -0.172241449356079
0.347347378730774 -0.189366102218628
0.350350379943848 -0.210312843322754
0.353353381156921 -0.235194444656372
0.356356382369995 -0.264335870742798
0.359359383583069 -0.298088312149048
0.3633633852005 -0.350478410720825
0.367367386817932 -0.411352157592773
0.371371388435364 -0.480538845062256
0.376376390457153 -0.577883005142212
0.382382392883301 -0.707392454147339
0.389389395713806 -0.872539281845093
0.399399399757385 -1.10953092575073
0.403403401374817 -1.19189095497131
0.406406402587891 -1.24437212944031
0.409409403800964 -1.28695774078369
0.41141140460968 -1.30903553962708
0.413413405418396 -1.32565331459045
0.415415406227112 -1.33662629127502
0.41641640663147 -1.33996200561523
0.417417407035828 -1.34185266494751
0.418418407440186 -1.34231734275818
0.419419407844543 -1.34135508537292
0.420420408248901 -1.33899855613708
0.421421408653259 -1.33527255058289
0.423423409461975 -1.32383942604065
0.425425410270691 -1.30735731124878
0.427427411079407 -1.28612589836121
0.43043041229248 -1.24615001678467
0.433433413505554 -1.19783115386963
0.437437415122986 -1.12263965606689
0.442442417144775 -1.01465559005737
0.460460424423218 -0.608354568481445
0.465465426445007 -0.516353845596313
0.471471428871155 -0.41776442527771
0.486486434936523 -0.17868185043335
0.490490436553955 -0.102924823760986
0.494494438171387 -0.0166091918945312
0.499499559402466 0.103408813476562
0.505505561828613 0.261543273925781
0.512512445449829 0.462986946105957
0.520520448684692 0.711666584014893
0.537537574768066 1.24678254127502
0.544544577598572 1.44666290283203
0.549549579620361 1.57555985450745
0.553553581237793 1.66730856895447
0.557557582855225 1.74640941619873
0.560560584068298 1.79627227783203
0.56456458568573 1.8513708114624
0.568568587303162 1.89785671234131
0.573573589324951 1.94836854934692
0.579579591751099 2.00208616256714
0.585585594177246 2.05052638053894
0.594594597816467 2.12225008010864
0.598598599433899 2.1580216884613
0.602602601051331 2.19833707809448
0.60760760307312 2.25507783889771
0.620620608329773 2.40905714035034
0.624624609947205 2.44776582717896
0.627627611160278 2.47097492218018
0.629629611968994 2.48291540145874
0.63163161277771 2.49143815040588
0.632632613182068 2.49423551559448
0.633633613586426 2.49595928192139
0.634634613990784 2.49652528762817
0.635635614395142 2.49585437774658
0.6366366147995 2.4938793182373
0.637637615203857 2.49052238464355
0.639639616012573 2.47964334487915
0.641641616821289 2.46323299407959
0.643643617630005 2.44131660461426
0.645645618438721 2.41402769088745
0.648648738861084 2.36362648010254
0.651651620864868 2.30291986465454
0.6556556224823 2.20834732055664
0.660660743713379 2.0733528137207
0.666666746139526 1.89449191093445
0.676676750183105 1.57464778423309
0.685685634613037 1.29311370849609
0.694694757461548 1.03111934661865
0.706706762313843 0.695835947990417
0.713713645935059 0.513880133628845
0.718718767166138 0.397334575653076
0.723723649978638 0.295816779136658
0.727727651596069 0.224975347518921
0.731731653213501 0.162732839584351
0.735735654830933 0.108376860618591
0.739739656448364 0.0621201992034912
0.742742776870728 0.0333460569381714
0.745745778083801 0.00986897945404053
0.748748779296875 -0.00840616226196289
0.750750780105591 -0.0178165435791016
0.752752780914307 -0.0251562595367432
0.754754781723022 -0.0305647850036621
0.756756782531738 -0.0341973304748535
0.758758783340454 -0.0361200571060181
0.759759783744812 -0.0364543199539185
0.76076078414917 -0.036386251449585
0.761761784553528 -0.035906195640564
0.762762784957886 -0.0350439548492432
0.764764785766602 -0.0321650505065918
0.766766786575317 -0.0278356075286865
0.768768787384033 -0.0222158432006836
0.771771788597107 -0.0115721225738525
0.774774789810181 0.00144219398498535
0.778778791427612 0.0214381217956543
0.792792797088623 0.0947041511535645
0.795795798301697 0.107337474822998
0.798798799514771 0.117704391479492
0.801801800727844 0.125614166259766
0.80380380153656 0.12955117225647
0.805805802345276 0.132433176040649
0.807807803153992 0.134287595748901
0.809809803962708 0.134963035583496
0.810810804367065 0.134804725646973
0.811811804771423 0.134290814399719
0.812812805175781 0.133390426635742
0.814814805984497 0.130334973335266
0.816816806793213 0.125524759292603
0.818818807601929 0.118919372558594
0.820820808410645 0.110497832298279
0.823823809623718 0.0944837331771851
0.826826810836792 0.074816107749939
0.830830812454224 0.0436595678329468
0.835835814476013 -0.0014345645904541
0.840840816497803 -0.0520486831665039
0.84684681892395 -0.118817567825317
0.852852821350098 -0.191603779792786
0.860860824584961 -0.296567916870117
0.868868827819824 -0.408972144126892
0.878878831863403 -0.559092044830322
0.893893957138062 -0.792892098426819
0.900900840759277 -0.8994300365448
0.906906843185425 -0.982086181640625
0.912912845611572 -1.05664956569672
0.91891884803772 -1.12341737747192
0.933933973312378 -1.28261733055115
0.93793797492981 -1.33359241485596
0.941941976547241 -1.39063763618469
0.946946859359741 -1.46997797489166
0.963963985443115 -1.74807345867157
0.971971988677979 -1.86498022079468
0.976976990699768 -1.9312310218811
0.9809809923172 -1.97784924507141
0.983983993530273 -2.00747179985046
0.986986994743347 -2.03182077407837
0.989989995956421 -2.0508394241333
0.991991996765137 -2.06062865257263
0.993993997573853 -2.06803154945374
0.995995998382568 -2.07297563552856
0.996996998786926 -2.07448291778564
0.997997999191284 -2.07534599304199
0.998998999595642 -2.0755877494812
1 -2.07518339157104
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.981776237487793
0.00600600242614746 -1.0724732875824
0.0140140056610107 -1.20333576202393
0.0230230093002319 -1.36042475700378
0.0320320129394531 -1.52904677391052
0.0420420169830322 -1.72677516937256
0.0510510206222534 -1.91640400886536
0.0610610246658325 -2.14122009277344
0.0730730295181274 -2.41199851036072
0.0790790319442749 -2.53322505950928
0.0830830335617065 -2.60417056083679
0.0870870351791382 -2.66507172584534
0.0900900363922119 -2.7028968334198
0.0930930376052856 -2.73296546936035
0.0950950384140015 -2.74828147888184
0.0970971584320068 -2.759441614151
0.0980980396270752 -2.76335525512695
0.0990991592407227 -2.76608920097351
0.100100040435791 -2.76761341094971
0.101101160049438 -2.76783895492554
0.102102041244507 -2.76672434806824
0.103103160858154 -2.76421570777893
0.104104042053223 -2.76026368141174
0.106106042861938 -2.74778723716736
0.108108043670654 -2.72872686386108
0.11011016368866 -2.70258188247681
0.112112164497375 -2.66949391365051
0.115115165710449 -2.60874342918396
0.119119167327881 -2.51116299629211
0.12412416934967 -2.36948847770691
0.131131172180176 -2.150470495224
0.143143177032471 -1.7742645740509
0.150150179862976 -1.57448029518127
0.157157182693481 -1.3925713300705
0.163163185119629 -1.25045907497406
0.169169187545776 -1.12193202972412
0.175175189971924 -1.00681221485138
0.181181192398071 -0.903976917266846
0.187187194824219 -0.810630202293396
0.193193197250366 -0.725980758666992
0.198198199272156 -0.663063049316406
0.203203201293945 -0.607854843139648
0.208208203315735 -0.559382796287537
0.213213205337524 -0.516928672790527
0.217217206954956 -0.487358570098877
0.221221208572388 -0.461362242698669
0.226226210594177 -0.432884216308594
0.230230212211609 -0.413286089897156
0.234234213829041 -0.396855592727661
0.237237215042114 -0.386929154396057
0.23923921585083 -0.381833910942078
0.241241216659546 -0.378210663795471
0.243243217468262 -0.376179933547974
0.24424421787262 -0.375754475593567
0.246246218681335 -0.375878930091858
0.248248219490051 -0.376833438873291
0.252252221107483 -0.379230141639709
0.254254221916199 -0.379860877990723
0.256256222724915 -0.379729986190796
0.25825822353363 -0.378559470176697
0.260260224342346 -0.376093506813049
0.262262225151062 -0.372216582298279
0.264264225959778 -0.366992712020874
0.266266226768494 -0.360470533370972
0.269269227981567 -0.34842324256897
0.273273229598999 -0.328936100006104
0.279279232025146 -0.295644879341125
0.285285234451294 -0.262568235397339
0.288288354873657 -0.248277187347412
0.291291236877441 -0.236880898475647
0.293293237686157 -0.231414318084717
0.295295238494873 -0.227831602096558
0.296296358108521 -0.226733684539795
0.297297239303589 -0.226094722747803
0.298298358917236 -0.225912928581238
0.299299240112305 -0.226172566413879
0.300300359725952 -0.226873636245728
0.302302360534668 -0.229500532150269
0.304304361343384 -0.233705043792725
0.3063063621521 -0.239343285560608
0.309309244155884 -0.250022172927856
0.312312364578247 -0.262830376625061
0.317317247390747 -0.28721809387207
0.32532525062561 -0.32710325717926
0.329329252243042 -0.344134569168091
0.333333373069763 -0.358545184135437
0.338338375091553 -0.373674750328064
0.3443443775177 -0.391436100006104
0.348348379135132 -0.405244588851929
0.351351380348206 -0.417401909828186
0.355355381965637 -0.436575651168823
0.359359383583069 -0.459200382232666
0.3633633852005 -0.485622644424438
0.367367386817932 -0.517002463340759
0.370370388031006 -0.544720411300659
0.37337338924408 -0.576750040054321
0.377377390861511 -0.626830816268921
0.381381392478943 -0.68574333190918
0.385385394096375 -0.753793001174927
0.390390396118164 -0.850167036056519
0.398398399353027 -1.01857733726501
0.406406402587891 -1.18426489830017
0.41141140460968 -1.27535486221313
0.415415406227112 -1.33646106719971
0.418418407440186 -1.37359285354614
0.421421408653259 -1.40308523178101
0.423423409461975 -1.41856694221497
0.425425410270691 -1.43070077896118
0.427427411079407 -1.43942260742188
0.429429411888123 -1.44459962844849
0.43043041229248 -1.44578528404236
0.431431412696838 -1.44598197937012
0.432432413101196 -1.44514417648315
0.433433413505554 -1.44323897361755
0.434434413909912 -1.4402482509613
0.436436414718628 -1.43098258972168
0.438438415527344 -1.41731667518616
0.44044041633606 -1.39931344985962
0.442442417144775 -1.3771014213562
0.445445418357849 -1.33613395690918
0.448448419570923 -1.28611922264099
0.451451420783997 -1.22716975212097
0.455455422401428 -1.13594532012939
0.460460424423218 -1.00659513473511
0.466466426849365 -0.836078405380249
0.475475430488586 -0.561543941497803
0.494494438171387 0.0247030258178711
0.504504442214966 0.305607795715332
0.530530452728271 1.02817344665527
0.54554557800293 1.43432426452637
0.554554581642151 1.66418647766113
0.55955958366394 1.78051137924194
0.563563585281372 1.86235237121582
0.568568587303162 1.95163822174072
0.572572588920593 2.01339387893677
0.576576590538025 2.06582546234131
0.579579591751099 2.09879207611084
0.582582592964172 2.12638998031616
0.585585594177246 2.14898681640625
0.58858859539032 2.16717338562012
0.591591596603394 2.18165302276611
0.594594597816467 2.1931939125061
0.597597599029541 2.20255374908447
0.604604601860046 2.22276258468628
0.60760760307312 2.233811378479
0.610610604286194 2.24754047393799
0.613613605499268 2.26461362838745
0.616616606712341 2.28536796569824
0.620620608329773 2.3183126449585
0.624624609947205 2.35646438598633
0.629629611968994 2.41028594970703
0.635635614395142 2.48150396347046
0.642642736434937 2.57036876678467
0.647647619247437 2.64187860488892
0.652652740478516 2.72262620925903
0.656656742095947 2.79569220542908
0.660660743713379 2.87755846977234
0.665665626525879 2.99316930770874
0.670670747756958 3.12213397026062
0.677677631378174 3.31845879554749
0.687687635421753 3.60016107559204
0.692692756652832 3.72301149368286
0.696696758270264 3.80575942993164
0.699699640274048 3.85655307769775
0.702702760696411 3.89648103713989
0.704704761505127 3.91665172576904
0.706706762313843 3.93146800994873
0.708708763122559 3.94085359573364
0.709709644317627 3.94347476959229
0.710710763931274 3.94469237327576
0.711711645126343 3.94448351860046
0.71271276473999 3.94282293319702
0.713713645935059 3.93968486785889
0.714714765548706 3.93504571914673
0.716716766357422 3.92118501663208
0.718718767166138 3.90113401412964
0.720720767974854 3.87485957145691
0.722722768783569 3.842453956604
0.725725650787354 3.78270864486694
0.728728771209717 3.71047496795654
0.732732772827148 3.59692287445068
0.73673677444458 3.4660370349884
0.74174165725708 3.28153610229492
0.747747778892517 3.03614687919617
0.754754781723022 2.72530078887939
0.762762784957886 2.34260940551758
0.771771788597107 1.88394927978516
0.793793797492981 0.74637758731842
0.80380380153656 0.271293878555298
0.836836814880371 -1.23816704750061
0.843843817710876 -1.53563487529755
0.848848819732666 -1.72864973545074
0.853853940963745 -1.89872062206268
0.857857942581177 -2.01635026931763
0.861861944198608 -2.11774158477783
0.86586594581604 -2.20320749282837
0.868868827819824 -2.2567925453186
0.871871948242188 -2.30114078521729
0.874874830245972 -2.33600831031799
0.876876831054688 -2.35402822494507
0.878878831863403 -2.36799430847168
0.880880832672119 -2.37789463996887
0.881881952285767 -2.3812940120697
0.882882833480835 -2.3836030960083
0.883883953094482 -2.38483786582947
0.884884834289551 -2.3849925994873
0.885885953903198 -2.38408708572388
0.886886835098267 -2.38212394714355
0.887887954711914 -2.37911939620972
0.88988995552063 -2.37012004852295
0.891891956329346 -2.35715389251709
0.893893957138062 -2.34036540985107
0.896896839141846 -2.30852890014648
0.899899959564209 -2.26959180831909
0.903903961181641 -2.20837306976318
0.907907962799072 -2.13831377029419
0.912912845611572 -2.04077863693237
0.91891884803772 -1.91257917881012
0.926926851272583 -1.7290256023407
0.934934854507446 -1.53208386898041
0.94294285774231 -1.32129538059235
0.964964985847473 -0.72658383846283
0.970970988273621 -0.585272789001465
0.97597599029541 -0.481492757797241
0.9809809923172 -0.390161871910095
0.985985994338989 -0.309376001358032
0.990990996360779 -0.237808704376221
0.995995998382568 -0.175042629241943
1 -0.130861520767212
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -2.75796365737915
0.00300300121307373 -2.78204250335693
0.00600600242614746 -2.80178689956665
0.00900900363922119 -2.81775641441345
0.0120120048522949 -2.83033323287964
0.0140140056610107 -2.83678770065308
0.0160160064697266 -2.84161067008972
0.0180180072784424 -2.84475088119507
0.0190190076828003 -2.84567594528198
0.0200200080871582 -2.84620308876038
0.0210210084915161 -2.84629964828491
0.022022008895874 -2.84600853919983
0.0230230093002319 -2.84532976150513
0.0250250101089478 -2.84284639358521
0.0270270109176636 -2.8388979434967
0.0290290117263794 -2.83354473114014
0.0310310125350952 -2.82684922218323
0.0340340137481689 -2.81439113616943
0.0370370149612427 -2.79897022247314
0.0400400161743164 -2.780433177948
0.044044017791748 -2.75092005729675
0.0490490198135376 -2.7079381942749
0.0590590238571167 -2.61899757385254
0.0620620250701904 -2.59661102294922
0.0650650262832642 -2.57833290100098
0.06706702709198 -2.56901693344116
0.0690690279006958 -2.56237697601318
0.0700700283050537 -2.56013226509094
0.0710710287094116 -2.55864477157593
0.0720720291137695 -2.55793642997742
0.0730730295181274 -2.55802726745605
0.0740740299224854 -2.55892634391785
0.0750750303268433 -2.56060338020325
0.0770770311355591 -2.56617188453674
0.0790790319442749 -2.5744457244873
0.0810810327529907 -2.58516144752502
0.0840840339660645 -2.60538625717163
0.0880880355834961 -2.63818216323853
0.0960960388183594 -2.70624303817749
0.0980980396270752 -2.71953845024109
0.100100040435791 -2.7298367023468
0.102102041244507 -2.73626303672791
0.103103160858154 -2.73780393600464
0.104104042053223 -2.73807048797607
0.10510516166687 -2.73696351051331
0.106106042861938 -2.73436450958252
0.107107162475586 -2.73015260696411
0.108108043670654 -2.72420120239258
0.11011016368866 -2.70664501190186
0.112112164497375 -2.68148016929626
0.114114165306091 -2.64943909645081
0.117117166519165 -2.59025049209595
0.120120167732239 -2.52002024650574
0.12412416934967 -2.41327929496765
0.130130171775818 -2.23463869094849
0.140140175819397 -1.91331076622009
0.151151180267334 -1.56487894058228
0.157157182693481 -1.39155220985413
0.162162184715271 -1.26033687591553
0.167167186737061 -1.14351010322571
0.171171188354492 -1.06182765960693
0.175175189971924 -0.990272760391235
0.180180191993713 -0.91218900680542
0.186186194419861 -0.828875064849854
0.19119119644165 -0.765606164932251
0.19619619846344 -0.709314823150635
0.203203201293945 -0.638433933258057
0.210210204124451 -0.573543071746826
0.216216206550598 -0.522344589233398
0.221221208572388 -0.483659029006958
0.226226210594177 -0.448992490768433
0.230230212211609 -0.424807548522949
0.234234213829041 -0.404440879821777
0.237237215042114 -0.39217209815979
0.240240216255188 -0.382679224014282
0.242242217063904 -0.377963066101074
0.24424421787262 -0.374592661857605
0.246246218681335 -0.372539043426514
0.248248219490051 -0.371597051620483
0.250250220298767 -0.371552228927612
0.252252221107483 -0.372172355651855
0.257257223129272 -0.374332666397095
0.259259223937988 -0.374316215515137
0.260260224342346 -0.373838663101196
0.261261224746704 -0.372926473617554
0.262262225151062 -0.371509194374084
0.26326322555542 -0.369482278823853
0.265265226364136 -0.363300681114197
0.267267227172852 -0.353739261627197
0.269269227981567 -0.340782403945923
0.271271228790283 -0.324624061584473
0.274274230003357 -0.295048952102661
0.278278231620789 -0.247478485107422
0.283283233642578 -0.17903470993042
0.300300359725952 0.0619759559631348
0.304304361343384 0.109770536422729
0.308308362960815 0.150652647018433
0.3113112449646 0.176033735275269
0.314314365386963 0.196339845657349
0.316316366195679 0.206779479980469
0.318318367004395 0.21453332901001
0.32032036781311 0.219407558441162
0.321321249008179 0.220738887786865
0.322322368621826 0.221309423446655
0.323323249816895 0.221101045608521
0.324324369430542 0.220113515853882
0.32532525062561 0.218340873718262
0.327327251434326 0.21245813369751
0.329329252243042 0.203595399856567
0.331331253051758 0.191917181015015
0.333333373069763 0.177539348602295
0.336336374282837 0.150856494903564
0.339339375495911 0.118125915527344
0.342342376708984 0.0796146392822266
0.346346378326416 0.0195779800415039
0.351351380348206 -0.0673081874847412
0.357357382774353 -0.183448314666748
0.365365386009216 -0.351049423217773
0.397397398948669 -1.03656780719757
0.404404401779175 -1.16991651058197
0.409409403800964 -1.25445365905762
0.413413405418396 -1.31186711788177
0.41641640663147 -1.34780120849609
0.419419407844543 -1.37725412845612
0.422422409057617 -1.40024173259735
0.424424409866333 -1.41177105903625
0.426426410675049 -1.42011594772339
0.428428411483765 -1.42515671253204
0.429429411888123 -1.42641162872314
0.43043041229248 -1.42680954933167
0.431431412696838 -1.42633080482483
0.432432413101196 -1.42496728897095
0.433433413505554 -1.42269968986511
0.43543541431427 -1.41542768478394
0.437437415122986 -1.40441846847534
0.439439415931702 -1.38949656486511
0.441441416740417 -1.37061977386475
0.444444417953491 -1.33520221710205
0.447447419166565 -1.29204845428467
0.450450420379639 -1.24179458618164
0.45445442199707 -1.1640682220459
0.458458423614502 -1.07458257675171
0.463463425636292 -0.947443246841431
0.468468427658081 -0.805403709411621
0.474474430084229 -0.618204355239868
0.493493556976318 -0.0039830207824707
0.500500440597534 0.190268278121948
0.534534454345703 1.10870456695557
0.552552580833435 1.60198140144348
0.561561584472656 1.83120131492615
0.568568587303162 1.99825239181519
0.574574589729309 2.12876963615417
0.579579591751099 2.22584915161133
0.58358359336853 2.29379510879517
0.587587594985962 2.35163831710815
0.590590596199036 2.38807392120361
0.593593597412109 2.41886591911316
0.596596598625183 2.44465732574463
0.599599599838257 2.46589708328247
0.602602601051331 2.48300313949585
0.605605602264404 2.4965181350708
0.608608603477478 2.50690126419067
0.611611604690552 2.51477384567261
0.613613605499268 2.51881265640259
0.615615606307983 2.52193307876587
0.617617607116699 2.52417898178101
0.619619607925415 2.52553462982178
0.621621608734131 2.52594304084778
0.623623609542847 2.52535700798035
0.625625610351562 2.52375149726868
0.627627611160278 2.52111220359802
0.629629611968994 2.51736545562744
0.63163161277771 2.51241397857666
0.633633613586426 2.50616097450256
0.635635614395142 2.49850940704346
0.637637615203857 2.48927354812622
0.640640616416931 2.47216415405273
0.643643617630005 2.45116209983826
0.646646738052368 2.42628002166748
0.6506507396698 2.38711261749268
0.654654741287231 2.34127855300903
0.658658742904663 2.2883734703064
0.662662744522095 2.22764205932617
0.666666746139526 2.15845727920532
0.671671628952026 2.06035900115967
0.676676750183105 1.95103192329407
0.682682752609253 1.8070205450058
0.6886887550354 1.64891993999481
0.695695638656616 1.44713425636292
0.703703641891479 1.19781923294067
0.724724769592285 0.529496908187866
0.730730772018433 0.361521244049072
0.735735654830933 0.236629486083984
0.739739656448364 0.14832592010498
0.743743777275085 0.0717291831970215
0.746746778488159 0.022801399230957
0.749749779701233 -0.0186061859130859
0.752752780914307 -0.0528278350830078
0.75575578212738 -0.0805244445800781
0.758758783340454 -0.102058410644531
0.76076078414917 -0.112991333007812
0.762762784957886 -0.121193408966064
0.764764785766602 -0.126730442047119
0.765765786170959 -0.128514289855957
0.766766786575317 -0.129646301269531
0.767767786979675 -0.130134582519531
0.768768787384033 -0.129984855651855
0.769769787788391 -0.129222869873047
0.770770788192749 -0.127858638763428
0.772772789001465 -0.123402118682861
0.774774789810181 -0.116883277893066
0.776776790618896 -0.10844612121582
0.77977979183197 -0.092501163482666
0.782782793045044 -0.0731163024902344
0.786786794662476 -0.0430731773376465
0.792792797088623 0.00721311569213867
0.801801800727844 0.087313175201416
0.811811804771423 0.180863380432129
0.820820808410645 0.270304203033447
0.828828811645508 0.356095790863037
0.836836814880371 0.442013740539551
0.840840816497803 0.479291677474976
0.843843817710876 0.502418518066406
0.84684681892395 0.520358085632324
0.848848819732666 0.529222965240479
0.850850820541382 0.5356125831604
0.852852821350098 0.539572954177856
0.853853940963745 0.540650606155396
0.854854822158813 0.541133403778076
0.855855941772461 0.541037559509277
0.856856822967529 0.540370225906372
0.857857942581177 0.539163589477539
0.859859943389893 0.535152196884155
0.861861944198608 0.529096126556396
0.863863945007324 0.521069288253784
0.866866827011108 0.505560398101807
0.869869947433472 0.486225128173828
0.873873949050903 0.455504655838013
0.877877950668335 0.419663906097412
0.881881952285767 0.378290414810181
0.885885953903198 0.330626010894775
0.88988995552063 0.275095462799072
0.893893957138062 0.210102319717407
0.897897958755493 0.134908199310303
0.901901960372925 0.0484373569488525
0.905905961990356 -0.0506401062011719
0.909909963607788 -0.162815093994141
0.914914846420288 -0.321627616882324
0.919919967651367 -0.499109029769897
0.925925970077515 -0.731945633888245
0.93293285369873 -1.02501273155212
0.952952980995178 -1.87934160232544
0.958958983421326 -2.10491609573364
0.963963985443115 -2.27521204948425
0.968968987464905 -2.42616367340088
0.972972989082336 -2.53119373321533
0.976976990699768 -2.62153434753418
0.9809809923172 -2.69699907302856
0.983983993530273 -2.74397969245911
0.986986994743347 -2.78254318237305
0.989989995956421 -2.81264805793762
0.991991996765137 -2.82803392410278
0.993993997573853 -2.83969044685364
0.995995998382568 -2.84764814376831
0.996996998786926 -2.85024213790894
0.997997999191284 -2.85196661949158
0.998998999595642 -2.85281467437744
1 -2.85281085968018
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.750913739204407
0.00600600242614746 -0.820439696311951
0.011011004447937 -0.885103464126587
0.0170170068740845 -0.970608949661255
0.0230230093002319 -1.06503045558929
0.0290290117263794 -1.16981112957001
0.0350350141525269 -1.28554272651672
0.0410410165786743 -1.41262996196747
0.0470470190048218 -1.55206537246704
0.0540540218353271 -1.72964906692505
0.0730730295181274 -2.22335195541382
0.0790790319442749 -2.36056470870972
0.0840840339660645 -2.46302485466003
0.0880880355834961 -2.53541970252991
0.0920920372009277 -2.59862804412842
0.0950950384140015 -2.63921737670898
0.0980980396270752 -2.67291855812073
0.100100040435791 -2.69100975990295
0.102102041244507 -2.70514535903931
0.104104042053223 -2.7149076461792
0.10510516166687 -2.71800017356873
0.106106042861938 -2.71981072425842
0.107107162475586 -2.72027039527893
0.108108043670654 -2.71934080123901
0.109109163284302 -2.71694874763489
0.11011016368866 -2.71307897567749
0.112112164497375 -2.70105075836182
0.114114165306091 -2.68367385864258
0.116116166114807 -2.66139245033264
0.119119167327881 -2.61970376968384
0.122122168540955 -2.56923532485962
0.126126170158386 -2.49046993255615
0.130130171775818 -2.40077066421509
0.135135173797607 -2.27522349357605
0.141141176223755 -2.10835456848145
0.14814817905426 -1.89667749404907
0.17217218875885 -1.1503221988678
0.178178191184998 -0.992235422134399
0.183183193206787 -0.877369999885559
0.187187194824219 -0.797875642776489
0.19119119644165 -0.728174805641174
0.195195198059082 -0.667025208473206
0.199199199676514 -0.613914847373962
0.203203201293945 -0.568937540054321
0.207207202911377 -0.531824827194214
0.210210204124451 -0.508789300918579
0.213213205337524 -0.489588737487793
0.216216206550598 -0.473723292350769
0.219219207763672 -0.460394382476807
0.222222208976746 -0.449022054672241
0.226226210594177 -0.436188220977783
0.235235214233398 -0.408650636672974
0.23923921585083 -0.39362096786499
0.242242217063904 -0.380393743515015
0.246246218681335 -0.359830141067505
0.250250220298767 -0.339097738265991
0.252252221107483 -0.330583095550537
0.254254221916199 -0.324380397796631
0.255255222320557 -0.322356939315796
0.256256222724915 -0.32117772102356
0.257257223129272 -0.320943355560303
0.25825822353363 -0.321730136871338
0.259259223937988 -0.323663234710693
0.260260224342346 -0.326830148696899
0.261261224746704 -0.331325531005859
0.26326322555542 -0.344702243804932
0.265265226364136 -0.364644289016724
0.267267227172852 -0.391793727874756
0.269269227981567 -0.425945043563843
0.272272229194641 -0.489605188369751
0.275275230407715 -0.567272424697876
0.279279232025146 -0.690632581710815
0.283283233642578 -0.833752632141113
0.288288354873657 -1.0350090265274
0.295295238494873 -1.34498834609985
0.3113112449646 -2.06736946105957
0.317317247390747 -2.30693769454956
0.322322368621826 -2.48499298095703
0.327327251434326 -2.64056634902954
0.331331253051758 -2.74781632423401
0.335335373878479 -2.83875703811646
0.338338375091553 -2.89542961120605
0.341341376304626 -2.94144248962402
0.343343377113342 -2.96582698822021
0.345345377922058 -2.98503971099854
0.347347378730774 -2.99905729293823
0.34934937953949 -3.00784587860107
0.350350379943848 -3.01025795936584
0.351351380348206 -3.01133918762207
0.352352380752563 -3.01107501983643
0.353353381156921 -3.00946140289307
0.354354381561279 -3.00651216506958
0.355355381965637 -3.00226020812988
0.357357382774353 -2.98997640609741
0.359359383583069 -2.97283601760864
0.361361384391785 -2.95107555389404
0.364364385604858 -2.91024875640869
0.367367386817932 -2.86020946502686
0.370370388031006 -2.8016471862793
0.374374389648438 -2.71174240112305
0.379379391670227 -2.58326864242554
0.384384393692017 -2.44001245498657
0.389389395713806 -2.28190159797668
0.395395398139954 -2.07436442375183
0.405405402183533 -1.70383250713348
0.415415406227112 -1.33681833744049
0.422422409057617 -1.09967112541199
0.428428411483765 -0.91334331035614
0.433433413505554 -0.772406935691833
0.438438415527344 -0.648102521896362
0.442442417144775 -0.561906814575195
0.446446418762207 -0.488319396972656
0.449449419975281 -0.441387176513672
0.452452421188354 -0.401528596878052
0.455455422401428 -0.368704319000244
0.458458423614502 -0.342560172080994
0.461461424827576 -0.322348713874817
0.464464426040649 -0.306617259979248
0.468468427658081 -0.289507269859314
0.473473429679871 -0.268442034721375
0.476476430892944 -0.253066897392273
0.479479432106018 -0.233810901641846
0.482482433319092 -0.209233641624451
0.485485434532166 -0.177939057350159
0.488488435745239 -0.138216972351074
0.491491556167603 -0.0883150100708008
0.494494438171387 -0.02866530418396
0.498498439788818 0.0629868507385254
0.503503561019897 0.191123485565186
0.512512445449829 0.439083218574524
0.555555582046509 1.65998029708862
0.563563585281372 1.90806126594543
0.573573589324951 2.21744966506958
0.578578591346741 2.35632562637329
0.58358359336853 2.47846293449402
0.587587594985962 2.56324625015259
0.591591596603394 2.63587164878845
0.594594597816467 2.68176913261414
0.597597599029541 2.71970629692078
0.600600600242615 2.74893712997437
0.602602601051331 2.76335668563843
0.604604601860046 2.77374839782715
0.606606602668762 2.78014612197876
0.60760760307312 2.78185701370239
0.608608603477478 2.78259181976318
0.609609603881836 2.78235769271851
0.610610604286194 2.78116607666016
0.611611604690552 2.77902841567993
0.613613605499268 2.77198648452759
0.615615606307983 2.76140785217285
0.617617607116699 2.74748802185059
0.620620608329773 2.7207202911377
0.623623609542847 2.68744421005249
0.627627611160278 2.63479852676392
0.632632613182068 2.55982780456543
0.638638615608215 2.46049785614014
0.646646738052368 2.31825828552246
0.666666746139526 1.95341539382935
0.671671628952026 1.87528991699219
0.675675630569458 1.82063484191895
0.67967963218689 1.77379417419434
0.683683633804321 1.73479557037354
0.686686754226685 1.71059131622314
0.689689636230469 1.69019842147827
0.692692756652832 1.67293882369995
0.695695638656616 1.65852928161621
0.697697639465332 1.65076780319214
0.699699640274048 1.64474964141846
0.701701641082764 1.64068174362183
0.702702760696411 1.6394214630127
0.703703641891479 1.63868951797485
0.704704761505127 1.63848352432251
0.705705642700195 1.63880729675293
0.706706762313843 1.63964605331421
0.707707643508911 1.64098262786865
0.709709644317627 1.64509916305542
0.711711645126343 1.65092015266418
0.714714765548706 1.66232705116272
0.71771764755249 1.67631888389587
0.722722768783569 1.70321679115295
0.730730772018433 1.74683237075806
0.733733654022217 1.76080799102783
0.73673677444458 1.77193021774292
0.738738775253296 1.7771954536438
0.740740776062012 1.7803258895874
0.74174165725708 1.78099226951599
0.742742776870728 1.78101539611816
0.743743777275085 1.78036904335022
0.744744777679443 1.77901554107666
0.745745778083801 1.77693367004395
0.747747778892517 1.7704598903656
0.749749779701233 1.76075387001038
0.751751780509949 1.74767518043518
0.753753781318665 1.73111963272095
0.756756782531738 1.69969725608826
0.759759783744812 1.66032218933105
0.762762784957886 1.61273384094238
0.765765786170959 1.5568163394928
0.769769787788391 1.46930980682373
0.773773789405823 1.36743950843811
0.777777791023254 1.25150036811829
0.782782793045044 1.08706521987915
0.787787795066833 0.902706384658813
0.794794797897339 0.620312213897705
0.805805802345276 0.171809673309326
0.810810804367065 -0.0101735591888428
0.815815806388855 -0.174541234970093
0.821821808815002 -0.351589679718018
0.82782781124115 -0.50902795791626
0.833833813667297 -0.650178670883179
0.839839816093445 -0.777781844139099
0.84684681892395 -0.913561224937439
0.854854822158813 -1.0567409992218
0.86586594581604 -1.24218428134918
0.871871948242188 -1.33575582504272
0.875875949859619 -1.39077651500702
0.879879951477051 -1.4373836517334
0.882882833480835 -1.46575653553009
0.885885953903198 -1.48824560642242
0.887887954711914 -1.50008046627045
0.88988995552063 -1.50948357582092
0.891891956329346 -1.51655662059784
0.893893957138062 -1.52131295204163
0.89489483833313 -1.52284359931946
0.895895957946777 -1.52383494377136
0.896896839141846 -1.52426373958588
0.897897958755493 -1.52413105964661
0.898898839950562 -1.52344751358032
0.899899959564209 -1.52224981784821
0.901901960372925 -1.51826059818268
0.903903961181641 -1.51227533817291
0.905905961990356 -1.50438749790192
0.908908843994141 -1.48942244052887
0.911911964416504 -1.47136747837067
0.917917966842651 -1.43026065826416
0.922922849655151 -1.3971118927002
0.925925970077515 -1.38047575950623
0.92792797088623 -1.37152683734894
0.929929971694946 -1.36460506916046
0.931931972503662 -1.35993957519531
0.93293285369873 -1.35857439041138
0.933933973312378 -1.35787177085876
0.934934854507446 -1.35789811611176
0.935935974121094 -1.35872137546539
0.936936855316162 -1.36030852794647
0.93793797492981 -1.3627986907959
0.939939975738525 -1.37054669857025
0.941941976547241 -1.38247323036194
0.943943977355957 -1.39855051040649
0.946946859359741 -1.4294022321701
0.949949979782104 -1.46698355674744
0.953953981399536 -1.52461314201355
0.966966986656189 -1.72020554542542
0.970970988273621 -1.76937174797058
0.973973989486694 -1.80031859874725
0.976976990699768 -1.82528376579285
0.978978991508484 -1.83836984634399
0.9809809923172 -1.84858131408691
0.982982993125916 -1.85587775707245
0.984984993934631 -1.86024951934814
0.985985994338989 -1.86135911941528
0.986986994743347 -1.86180973052979
0.987987995147705 -1.8616054058075
0.988988995552063 -1.86076962947845
0.989989995956421 -1.85932314395905
0.991991996765137 -1.85476875305176
0.993993997573853 -1.84812545776367
0.995995998382568 -1.8396053314209
0.998998999595642 -1.82359194755554
1 -1.8175163269043
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.96385717391968
0.00700700283050537 -2.17179679870605
0.0190190076828003 -2.55230212211609
0.0270270109176636 -2.79561042785645
0.0320320129394531 -2.933030128479
0.0370370149612427 -3.05479145050049
0.0410410165786743 -3.13931465148926
0.045045018196106 -3.21123266220093
0.0480480194091797 -3.25665974617004
0.0510510206222534 -3.29440212249756
0.0540540218353271 -3.32419967651367
0.056056022644043 -3.33959817886353
0.0580580234527588 -3.35143327713013
0.0600600242614746 -3.35969376564026
0.0610610246658325 -3.36250448226929
0.0620620250701904 -3.36441898345947
0.0630630254745483 -3.36544466018677
0.0640640258789062 -3.36556768417358
0.0650650262832642 -3.36478662490845
0.0660660266876221 -3.36308455467224
0.06706702709198 -3.36049556732178
0.0690690279006958 -3.35270071029663
0.0710710287094116 -3.34144878387451
0.0730730295181274 -3.32686805725098
0.0760760307312012 -3.29923295974731
0.0790790319442749 -3.2654345035553
0.0830830335617065 -3.21244955062866
0.0870870351791382 -3.15214443206787
0.0920920372009277 -3.06827425956726
0.0970971584320068 -2.97578907012939
0.103103160858154 -2.85317087173462
0.109109163284302 -2.71723747253418
0.115115165710449 -2.56806015968323
0.12412416934967 -2.32835817337036
0.138138175010681 -1.95670080184937
0.161161184310913 -1.37072610855103
0.171171188354492 -1.12487506866455
0.17717719078064 -0.990906715393066
0.182182192802429 -0.892043113708496
0.186186194419861 -0.824427843093872
0.190190196037292 -0.767489194869995
0.194194197654724 -0.719018936157227
0.199199199676514 -0.666825771331787
0.204204201698303 -0.620386600494385
0.209209203720093 -0.578663349151611
0.214214205741882 -0.541839122772217
0.22022020816803 -0.502675533294678
0.227227210998535 -0.460814952850342
0.236236214637756 -0.410698890686035
0.243243217468262 -0.375384330749512
0.248248219490051 -0.351645946502686
0.251251220703125 -0.34023380279541
0.253253221511841 -0.334856510162354
0.254254221916199 -0.333007335662842
0.255255222320557 -0.331765651702881
0.256256222724915 -0.331193447113037
0.257257223129272 -0.331334114074707
0.25825822353363 -0.332212448120117
0.259259223937988 -0.333920955657959
0.260260224342346 -0.336507797241211
0.262262225151062 -0.344546318054199
0.264264225959778 -0.356866836547852
0.266266226768494 -0.373926162719727
0.269269227981567 -0.407732486724854
0.272272229194641 -0.448836326599121
0.277277231216431 -0.527578353881836
0.285285234451294 -0.665593385696411
0.304304361343384 -1.0046980381012
0.314314365386963 -1.1938738822937
0.336336374282837 -1.61685657501221
0.342342376708984 -1.71925592422485
0.347347378730774 -1.79475879669189
0.351351380348206 -1.8468029499054
0.355355381965637 -1.89032077789307
0.358358383178711 -1.9168027639389
0.361361384391785 -1.93772459030151
0.3633633852005 -1.94855010509491
0.365365386009216 -1.95687782764435
0.367367386817932 -1.96273469924927
0.369369387626648 -1.966104388237
0.370370388031006 -1.96684598922729
0.371371388435364 -1.96694982051849
0.372372388839722 -1.96640539169312
0.37337338924408 -1.96521401405334
0.374374389648438 -1.96336221694946
0.376376390457153 -1.95764875411987
0.378378391265869 -1.94919872283936
0.380380392074585 -1.93795311450958
0.382382392883301 -1.92381882667542
0.385385394096375 -1.89710259437561
0.388388395309448 -1.86367309093475
0.391391396522522 -1.82353270053864
0.395395398139954 -1.75994873046875
0.399399399757385 -1.6857385635376
0.404404401779175 -1.58101582527161
0.419419407844543 -1.25558722019196
0.426426410675049 -1.12255108356476
0.43543541431427 -0.962596416473389
0.446446418762207 -0.777243733406067
0.458458423614502 -0.583877444267273
0.465465426445007 -0.479506731033325
0.472472429275513 -0.385339975357056
0.479479432106018 -0.290195941925049
0.484484434127808 -0.213275790214539
0.488488435745239 -0.142301321029663
0.492492437362671 -0.0597158670425415
0.49749755859375 0.0567584037780762
0.504504442214966 0.234946966171265
0.513513565063477 0.481972217559814
0.524524450302124 0.801065683364868
0.548548579216003 1.50699090957642
0.554554581642151 1.66394257545471
0.55955958366394 1.78110718727112
0.56456458568573 1.88408756256104
0.568568587303162 1.95574426651001
0.572572588920593 2.01871705055237
0.576576590538025 2.07422137260437
0.581581592559814 2.13497185707092
0.586586594581604 2.18857216835022
0.592592597007751 2.24679446220398
0.600600600242615 2.31763124465942
0.610610604286194 2.40072584152222
0.615615606307983 2.43849802017212
0.619619607925415 2.4642186164856
0.622622609138489 2.47966837882996
0.624624609947205 2.48781442642212
0.62662661075592 2.49414086341858
0.628628611564636 2.49859142303467
0.629629611968994 2.5000638961792
0.630630612373352 2.5010027885437
0.63163161277771 2.50139045715332
0.632632613182068 2.50120115280151
0.633633613586426 2.50040817260742
0.634634613990784 2.49897503852844
0.6366366147995 2.49415421485901
0.638638615608215 2.48670434951782
0.640640616416931 2.47663688659668
0.642642736434937 2.46395611763
0.645645618438721 2.44000434875488
0.648648738861084 2.41023206710815
0.651651620864868 2.37499713897705
0.6556556224823 2.32064390182495
0.660660743713379 2.24391984939575
0.669669628143311 2.09388947486877
0.695695638656616 1.6456116437912
0.703703641891479 1.49655199050903
0.713713645935059 1.29806756973267
0.723723649978638 1.08810603618622
0.750750780105591 0.508600354194641
0.75575578212738 0.418602824211121
0.759759783744812 0.355861663818359
0.763763785362244 0.301454544067383
0.767767786979675 0.254940748214722
0.771771788597107 0.214667320251465
0.775775790214539 0.179017782211304
0.77977979183197 0.14799690246582
0.783783793449402 0.121960878372192
0.786786794662476 0.106199860572815
0.788788795471191 0.0978149175643921
0.790790796279907 0.091373085975647
0.792792797088623 0.087056040763855
0.793793797492981 0.0857634544372559
0.794794797897339 0.0850673913955688
0.795795798301697 0.0849757194519043
0.796796798706055 0.0855066776275635
0.797797799110413 0.0866751670837402
0.798798799514771 0.0885300636291504
0.800800800323486 0.0945227146148682
0.802802801132202 0.103895545005798
0.804804801940918 0.116914749145508
0.806806802749634 0.1337730884552
0.809809803962708 0.16644549369812
0.812812805175781 0.206840872764587
0.816816806793213 0.269865989685059
0.821821808815002 0.358663320541382
0.840840816497803 0.708513975143433
0.844844818115234 0.76969838142395
0.848848819732666 0.822592496871948
0.852852821350098 0.866598010063171
0.855855941772461 0.893760800361633
0.858858823776245 0.916095852851868
0.861861944198608 0.933759212493896
0.863863945007324 0.943000674247742
0.86586594581604 0.950239419937134
0.867867946624756 0.955402612686157
0.869869947433472 0.958478212356567
0.87087082862854 0.959211587905884
0.871871948242188 0.959387183189392
0.872872829437256 0.95896852016449
0.873873949050903 0.957930564880371
0.874874830245972 0.956213355064392
0.876876831054688 0.950655937194824
0.878878831863403 0.941982865333557
0.880880832672119 0.92987060546875
0.882882833480835 0.9140465259552
0.884884834289551 0.894288778305054
0.887887954711914 0.856708765029907
0.890890836715698 0.808825492858887
0.893893957138062 0.750082015991211
0.896896839141846 0.679989099502563
0.899899959564209 0.598382234573364
0.903903961181641 0.471647500991821
0.907907962799072 0.324637174606323
0.911911964416504 0.15779185295105
0.916916847229004 -0.0761966705322266
0.922922849655151 -0.387526035308838
0.934934854507446 -1.05435180664062
0.941941976547241 -1.42571353912354
0.947947978973389 -1.71162128448486
0.953953981399536 -1.968994140625
0.959959983825684 -2.20195722579956
0.965965986251831 -2.41274738311768
0.970970988273621 -2.57018613815308
0.974974989891052 -2.68179154396057
0.978978991508484 -2.77846693992615
0.981981992721558 -2.83973121643066
0.984984993934631 -2.89076232910156
0.987987995147705 -2.93163013458252
0.990990996360779 -2.96271324157715
0.992992997169495 -2.97814702987671
0.99499499797821 -2.98947405815125
0.996996998786926 -2.99671268463135
0.997997999191284 -2.99884843826294
0.998998999595642 -3.0000205039978
1 -3.00026941299438
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.57156097888947
0.011011004447937 -1.77378737926483
0.0200200080871582 -1.93503475189209
0.0260260105133057 -2.03177857398987
0.0310310125350952 -2.10342311859131
0.0360360145568848 -2.16735434532166
0.0430430173873901 -2.24907374382019
0.0590590238571167 -2.43325686454773
0.0700700283050537 -2.5608823299408
0.0750750303268433 -2.61291480064392
0.0790790319442749 -2.64890241622925
0.0830830335617065 -2.67922902107239
0.0870870351791382 -2.70417737960815
0.0900900363922119 -2.71930313110352
0.0930930376052856 -2.73094582557678
0.0950950384140015 -2.73662805557251
0.0970971584320068 -2.74046778678894
0.0980980396270752 -2.74161458015442
0.0990991592407227 -2.74222707748413
0.100100040435791 -2.74230766296387
0.101101160049438 -2.74184226989746
0.102102041244507 -2.7408242225647
0.103103160858154 -2.73922061920166
0.10510516166687 -2.73429918289185
0.107107162475586 -2.7270975112915
0.109109163284302 -2.71763515472412
0.111111164093018 -2.70590090751648
0.114114165306091 -2.68380880355835
0.117117166519165 -2.65626311302185
0.120120167732239 -2.62333059310913
0.123123168945312 -2.58483409881592
0.127127170562744 -2.52431440353394
0.131131172180176 -2.45277976989746
0.135135173797607 -2.36974430084229
0.139139175415039 -2.27492380142212
0.144144177436829 -2.14081335067749
0.150150179862976 -1.96093893051147
0.157157182693481 -1.73137235641479
0.178178191184998 -1.02893543243408
0.183183193206787 -0.883523941040039
0.187187194824219 -0.780064582824707
0.19119119644165 -0.68938159942627
0.195195198059082 -0.61169958114624
0.199199199676514 -0.546022415161133
0.203203201293945 -0.491539478302002
0.206206202507019 -0.45762825012207
0.209209203720093 -0.429362773895264
0.212212204933167 -0.406476974487305
0.21521520614624 -0.388711929321289
0.217217206954956 -0.37956428527832
0.219219207763672 -0.372469902038574
0.221221208572388 -0.367416381835938
0.223223209381104 -0.364337921142578
0.224224209785461 -0.363452911376953
0.225225210189819 -0.362981796264648
0.226226210594177 -0.362855911254883
0.228228211402893 -0.363532066345215
0.230230212211609 -0.365229606628418
0.233233213424683 -0.368967056274414
0.237237215042114 -0.374136924743652
0.23923921585083 -0.375835418701172
0.240240216255188 -0.376284599304199
0.241241216659546 -0.376394271850586
0.242242217063904 -0.376129150390625
0.243243217468262 -0.375457763671875
0.245245218276978 -0.372848510742188
0.247247219085693 -0.368905067443848
0.251251220703125 -0.359065055847168
0.254254221916199 -0.352068901062012
0.256256222724915 -0.348552703857422
0.257257223129272 -0.347373008728027
0.25825822353363 -0.346668243408203
0.259259223937988 -0.346573829650879
0.260260224342346 -0.347180366516113
0.261261224746704 -0.348590850830078
0.262262225151062 -0.350919723510742
0.26326322555542 -0.354341506958008
0.265265226364136 -0.364896774291992
0.267267227172852 -0.381082534790039
0.269269227981567 -0.402707099914551
0.272272229194641 -0.444500923156738
0.275275230407715 -0.496441841125488
0.278278231620789 -0.557554244995117
0.28228235244751 -0.651736259460449
0.28728723526001 -0.785650253295898
0.293293237686157 -0.962673187255859
0.317317247390747 -1.69154024124146
0.324324369430542 -1.88177680969238
0.330330371856689 -2.03124141693115
0.336336374282837 -2.16711282730103
0.341341376304626 -2.2677960395813
0.345345377922058 -2.33746242523193
0.348348379135132 -2.38155794143677
0.351351380348206 -2.41763019561768
0.354354381561279 -2.44525909423828
0.356356382369995 -2.45882558822632
0.358358383178711 -2.46841144561768
0.359359383583069 -2.47168731689453
0.360360383987427 -2.47392845153809
0.361361384391785 -2.47512626647949
0.362362384796143 -2.47526454925537
0.3633633852005 -2.47434759140015
0.364364385604858 -2.4723801612854
0.365365386009216 -2.46937656402588
0.367367386817932 -2.46028327941895
0.369369387626648 -2.44707870483398
0.371371388435364 -2.42975831031799
0.37337338924408 -2.40828347206116
0.376376390457153 -2.36845779418945
0.379379391670227 -2.31999921798706
0.382382392883301 -2.26336669921875
0.386386394500732 -2.17577934265137
0.390390396118164 -2.07565689086914
0.395395398139954 -1.93638372421265
0.403403401374817 -1.69462871551514
0.413413405418396 -1.39330720901489
0.419419407844543 -1.2308201789856
0.424424409866333 -1.11006951332092
0.429429411888123 -1.00115919113159
0.434434413909912 -0.902540802955627
0.439439415931702 -0.814195871353149
0.444444417953491 -0.736854791641235
0.449449419975281 -0.669844388961792
0.45445442199707 -0.610942125320435
0.472472429275513 -0.409228205680847
0.476476430892944 -0.354620933532715
0.480480432510376 -0.292279839515686
0.484484434127808 -0.221822381019592
0.489489555358887 -0.123609304428101
0.495495557785034 0.00585019588470459
0.50250244140625 0.171238422393799
0.509509563446045 0.351072192192078
0.519519567489624 0.625333309173584
0.534534454345703 1.05267858505249
0.55955958366394 1.78086423873901
0.565565586090088 1.92982721328735
0.573573589324951 2.11262226104736
0.581581592559814 2.28359484672546
0.58858859539032 2.42248892784119
0.593593597412109 2.51359939575195
0.597597599029541 2.57790613174438
0.601601600646973 2.63194632530212
0.604604601860046 2.66485214233398
0.60760760307312 2.6906361579895
0.609609603881836 2.70350050926208
0.611611604690552 2.71282291412354
0.613613605499268 2.71856093406677
0.614614605903625 2.72006916999817
0.615615606307983 2.72065281867981
0.616616606712341 2.72030639648438
0.617617607116699 2.71901965141296
0.618618607521057 2.7167751789093
0.619619607925415 2.7135591506958
0.621621608734131 2.70413208007812
0.623623609542847 2.69060087203979
0.625625610351562 2.67286348342896
0.627627611160278 2.65079593658447
0.630630612373352 2.60931944847107
0.633633613586426 2.55720996856689
0.6366366147995 2.49366211891174
0.639639616012573 2.41806268692017
0.643643617630005 2.30029439926147
0.648648738861084 2.13121032714844
0.654654741287231 1.90586972236633
0.672672748565674 1.21073412895203
0.677677631378174 1.04085111618042
0.682682752609253 0.889393210411072
0.687687635421753 0.755990266799927
0.692692756652832 0.638115406036377
0.697697639465332 0.533838987350464
0.702702760696411 0.443061351776123
0.706706762313843 0.380431413650513
0.710710763931274 0.326767206192017
0.714714765548706 0.281350135803223
0.718718767166138 0.242622494697571
0.722722768783569 0.209208846092224
0.726726770401001 0.179982542991638
0.730730772018433 0.154005169868469
0.734734773635864 0.131943702697754
0.737737655639648 0.118376731872559
0.740740776062012 0.107640981674194
0.742742776870728 0.10222315788269
0.744744777679443 0.0983161926269531
0.746746778488159 0.0959889888763428
0.747747778892517 0.0954263210296631
0.748748779296875 0.0952444076538086
0.749749779701233 0.0954310894012451
0.751751780509949 0.0967998504638672
0.753753781318665 0.099308967590332
0.75575578212738 0.102725267410278
0.758758783340454 0.10914945602417
0.763763785362244 0.121925115585327
0.770770788192749 0.14035177230835
0.773773789405823 0.147037982940674
0.776776790618896 0.152562141418457
0.77977979183197 0.156920433044434
0.783783793449402 0.161609172821045
0.787787795066833 0.165516376495361
0.789789795875549 0.166939496994019
0.791791796684265 0.167794942855835
0.793793797492981 0.167855024337769
0.795795798301697 0.166905879974365
0.797797799110413 0.164711475372314
0.799799799919128 0.161098003387451
0.801801800727844 0.155789136886597
0.80380380153656 0.148423194885254
0.805805802345276 0.138701915740967
0.807807803153992 0.12619423866272
0.810810804367065 0.102270126342773
0.813813805580139 0.0730953216552734
0.817817807197571 0.0273427963256836
0.821821808815002 -0.0255050659179688
0.826826810836792 -0.0998086929321289
0.833833813667297 -0.214589595794678
0.842842817306519 -0.373653888702393
0.854854822158813 -0.586531162261963
0.858858823776245 -0.648053407669067
0.862862825393677 -0.700395107269287
0.86586594581604 -0.732891082763672
0.868868827819824 -0.760028600692749
0.871871948242188 -0.78294038772583
0.875875949859619 -0.809061050415039
0.882882833480835 -0.849417209625244
0.886886835098267 -0.873904943466187
0.890890836715698 -0.901681303977966
0.895895957946777 -0.941133499145508
0.900900840759277 -0.986061096191406
0.905905961990356 -1.03710424900055
0.912912845611572 -1.11534225940704
0.922922849655151 -1.22876286506653
0.92792797088623 -1.27768850326538
0.931931972503662 -1.31178212165833
0.936936855316162 -1.34910464286804
0.940940856933594 -1.3752852678299
0.946946859359741 -1.40999794006348
0.95695698261261 -1.46787285804749
0.97597599029541 -1.5808892250061
0.978978991508484 -1.59433472156525
0.9809809923172 -1.60148131847382
0.982982993125916 -1.60696494579315
0.984984993934631 -1.61068224906921
0.985985994338989 -1.61179864406586
0.986986994743347 -1.61241924762726
0.987987995147705 -1.61253523826599
0.988988995552063 -1.61216509342194
0.989989995956421 -1.61131310462952
0.991991996765137 -1.60820293426514
0.993993997573853 -1.6033308506012
0.995995998382568 -1.5968097448349
0.998998999595642 -1.58425986766815
1 -1.57942605018616
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.37177801132202
0.00800800323486328 -1.49618792533875
0.0150150060653687 -1.61359179019928
0.0210210084915161 -1.7253429889679
0.0270270109176636 -1.84913420677185
0.0380380153656006 -2.093177318573
0.0500500202178955 -2.35420346260071
0.0590590238571167 -2.53975629806519
0.0660660266876221 -2.67280960083008
0.0710710287094116 -2.75657629966736
0.0750750303268433 -2.81253170967102
0.078078031539917 -2.846515417099
0.0810810327529907 -2.87280321121216
0.0830830335617065 -2.8858368396759
0.0850850343704224 -2.89520502090454
0.0870870351791382 -2.90080213546753
0.0880880355834961 -2.9021589756012
0.089089035987854 -2.90257525444031
0.0900900363922119 -2.90204763412476
0.0910910367965698 -2.90059113502502
0.0920920372009277 -2.89821195602417
0.0940940380096436 -2.89068412780762
0.0960960388183594 -2.87944221496582
0.0980980396270752 -2.8644106388092
0.100100040435791 -2.84557580947876
0.103103160858154 -2.81044769287109
0.106106042861938 -2.7675404548645
0.109109163284302 -2.71739721298218
0.113113164901733 -2.64054226875305
0.118118166923523 -2.53130435943604
0.123123168945312 -2.40947246551514
0.12912917137146 -2.2484302520752
0.137137174606323 -2.01547145843506
0.154154181480408 -1.51308226585388
0.161161184310913 -1.32307910919189
0.167167186737061 -1.1745753288269
0.17217218875885 -1.06384348869324
0.176176190376282 -0.985535621643066
0.180180191993713 -0.916598796844482
0.184184193611145 -0.856277585029602
0.189189195632935 -0.790542840957642
0.194194197654724 -0.732857227325439
0.199199199676514 -0.681623697280884
0.204204201698303 -0.635865926742554
0.210210204124451 -0.586334586143494
0.222222208976746 -0.49377703666687
0.227227210998535 -0.458891630172729
0.232232213020325 -0.428287506103516
0.236236214637756 -0.407167434692383
0.241241216659546 -0.38396954536438
0.245245218276978 -0.368524074554443
0.248248219490051 -0.359380722045898
0.250250220298767 -0.354644894599915
0.252252221107483 -0.351130962371826
0.254254221916199 -0.348949670791626
0.255255222320557 -0.348394751548767
0.256256222724915 -0.348222255706787
0.257257223129272 -0.348444700241089
0.25825822353363 -0.349055528640747
0.260260224342346 -0.351420164108276
0.262262225151062 -0.355267882347107
0.264264225959778 -0.360629200935364
0.266266226768494 -0.367546200752258
0.268268227577209 -0.376069188117981
0.271271228790283 -0.3918536901474
0.274274230003357 -0.411277651786804
0.277277231216431 -0.434327125549316
0.281281232833862 -0.469978451728821
0.28728723526001 -0.529919981956482
0.295295238494873 -0.609710574150085
0.301301240921021 -0.663176774978638
0.314314365386963 -0.773431062698364
0.318318367004395 -0.813603043556213
0.322322368621826 -0.859004497528076
0.327327251434326 -0.923494696617126
0.333333373069763 -1.00998497009277
0.351351380348206 -1.27805233001709
0.355355381965637 -1.32678246498108
0.359359383583069 -1.36841988563538
0.362362384796143 -1.3946944475174
0.365365386009216 -1.41674792766571
0.36836838722229 -1.434565782547
0.371371388435364 -1.44810378551483
0.37337338924408 -1.45475232601166
0.375375390052795 -1.4595650434494
0.377377390861511 -1.4625837802887
0.378378391265869 -1.46341800689697
0.379379391670227 -1.46380233764648
0.380380392074585 -1.46374547481537
0.381381392478943 -1.46326613426208
0.383383393287659 -1.46114611625671
0.385385394096375 -1.45764720439911
0.38738739490509 -1.45294046401978
0.390390396118164 -1.44398510456085
0.394394397735596 -1.42960405349731
0.399399399757385 -1.40940189361572
0.406406402587891 -1.37838172912598
0.418418407440186 -1.32252812385559
0.422422409057617 -1.30179381370544
0.426426410675049 -1.27801561355591
0.43043041229248 -1.25022315979004
0.434434413909912 -1.21752524375916
0.438438415527344 -1.17963600158691
0.442442417144775 -1.13689136505127
0.446446418762207 -1.08858370780945
0.450450420379639 -1.03312468528748
0.45445442199707 -0.969886779785156
0.458458423614502 -0.898094654083252
0.463463425636292 -0.79588508605957
0.468468427658081 -0.681142330169678
0.474474430084229 -0.529520750045776
0.484484434127808 -0.25767993927002
0.491491556167603 -0.0733141899108887
0.50250244140625 0.193501710891724
0.509509563446045 0.371488690376282
0.515515565872192 0.5387282371521
0.523523569107056 0.778736472129822
0.534534454345703 1.1089301109314
0.542542576789856 1.33238911628723
0.555555582046509 1.67543160915375
0.574574589729309 2.16947460174561
0.579579591751099 2.27922439575195
0.584584593772888 2.37652540206909
0.590590596199036 2.48160123825073
0.595595598220825 2.55990219116211
0.599599599838257 2.61476373672485
0.603603601455688 2.66117072105408
0.606606602668762 2.68946123123169
0.609609603881836 2.71149230003357
0.611611604690552 2.72247886657715
0.613613605499268 2.73027086257935
0.614614605903625 2.73288536071777
0.615615606307983 2.73458385467529
0.616616606712341 2.73532056808472
0.617617607116699 2.73504495620728
0.618618607521057 2.7337019443512
0.619619607925415 2.73125195503235
0.620620608329773 2.72763776779175
0.622622609138489 2.71675443649292
0.624624609947205 2.70086693763733
0.62662661075592 2.67992639541626
0.628628611564636 2.65385031700134
0.63163161277771 2.60465621948242
0.634634613990784 2.54264712333679
0.637637615203857 2.46699643135071
0.640640616416931 2.37756085395813
0.644644737243652 2.23888397216797
0.648648738861084 2.08092141151428
0.653653621673584 1.86133432388306
0.659659624099731 1.57271766662598
0.669669628143311 1.05857706069946
0.692692756652832 -0.133105993270874
0.700700759887695 -0.514074325561523
0.706706762313843 -0.7749924659729
0.711711645126343 -0.971844673156738
0.716716766357422 -1.14539957046509
0.720720767974854 -1.26507878303528
0.724724769592285 -1.36703968048096
0.727727651596069 -1.43163847923279
0.730730772018433 -1.4857861995697
0.733733654022217 -1.5291543006897
0.735735654830933 -1.55192303657532
0.737737655639648 -1.56975746154785
0.739739656448364 -1.58270263671875
0.74174165725708 -1.59081816673279
0.742742776870728 -1.59307718276978
0.743743777275085 -1.59414100646973
0.744744777679443 -1.59401679039001
0.745745778083801 -1.59270691871643
0.746746778488159 -1.59023690223694
0.747747778892517 -1.58659148216248
0.749749779701233 -1.57581520080566
0.751751780509949 -1.56040191650391
0.753753781318665 -1.54034948348999
0.75575578212738 -1.51569080352783
0.758758783340454 -1.47005558013916
0.761761784553528 -1.41406393051147
0.764764785766602 -1.34779047966003
0.768768787384033 -1.2437949180603
0.772772789001465 -1.12312173843384
0.777777791023254 -0.95238184928894
0.783783793449402 -0.72634744644165
0.801801800727844 -0.0323927402496338
0.806806802749634 0.132975816726685
0.810810804367065 0.246770024299622
0.814814805984497 0.342432498931885
0.817817807197571 0.401906728744507
0.820820808410645 0.45075523853302
0.823823809623718 0.489059686660767
0.825825810432434 0.508880615234375
0.82782781124115 0.524262666702271
0.829829812049866 0.535412311553955
0.831831812858582 0.542508721351624
0.832832813262939 0.544622182846069
0.833833813667297 0.545808911323547
0.834834814071655 0.546108961105347
0.835835814476013 0.545552015304565
0.836836814880371 0.544138431549072
0.837837815284729 0.541904211044312
0.839839816093445 0.534942865371704
0.841841816902161 0.524770379066467
0.843843817710876 0.511366367340088
0.845845818519592 0.49468469619751
0.848848819732666 0.463364481925964
0.851851940155029 0.424133896827698
0.854854822158813 0.376526474952698
0.857857942581177 0.320799946784973
0.861861944198608 0.234869480133057
0.86586594581604 0.136395215988159
0.869869947433472 0.025547981262207
0.874874830245972 -0.128919720649719
0.881881952285767 -0.366907119750977
0.898898839950562 -0.958000659942627
0.904904842376709 -1.14284420013428
0.908908843994141 -1.25174283981323
0.912912845611572 -1.34613060951233
0.915915966033936 -1.4057115316391
0.91891884803772 -1.45412480831146
0.920920848846436 -1.4795206785202
0.922922849655151 -1.49886989593506
0.924924850463867 -1.51195776462555
0.925925970077515 -1.51614737510681
0.926926851272583 -1.51870012283325
0.92792797088623 -1.51961946487427
0.928928852081299 -1.51889264583588
0.929929971694946 -1.51648426055908
0.930930852890015 -1.51238250732422
0.931931972503662 -1.50657832622528
0.933933973312378 -1.48966908454895
0.935935974121094 -1.46564865112305
0.93793797492981 -1.43455517292023
0.940940856933594 -1.3751323223114
0.943943977355957 -1.30124640464783
0.947947978973389 -1.18385410308838
0.952952980995178 -1.01466798782349
0.959959983825684 -0.753743886947632
0.972972989082336 -0.265255689620972
0.978978991508484 -0.0625636577606201
0.983983993530273 0.0881226062774658
0.988988995552063 0.220669984817505
0.992992997169495 0.312953472137451
0.996996998786926 0.392632126808167
1 0.444664239883423
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.464042663574219
0.00500500202178955 -0.563197374343872
0.0100100040435791 -0.67611038684845
0.0150150060653687 -0.804012417793274
0.0200200080871582 -0.946293711662292
0.0260260105133057 -1.13367474079132
0.033033013343811 -1.37036287784576
0.0530530214309692 -2.06309080123901
0.0580580234527588 -2.21260952949524
0.0630630254745483 -2.34418392181396
0.06706702709198 -2.43518853187561
0.0710710287094116 -2.51399803161621
0.0750750303268433 -2.58100509643555
0.078078031539917 -2.62360000610352
0.0810810327529907 -2.65967631340027
0.0840840339660645 -2.68933606147766
0.0870870351791382 -2.71278953552246
0.089089035987854 -2.72506594657898
0.0910910367965698 -2.73477506637573
0.0930930376052856 -2.74204468727112
0.0950950384140015 -2.74699234962463
0.0960960388183594 -2.74860239028931
0.0970971584320068 -2.74964213371277
0.0980980396270752 -2.7501003742218
0.0990991592407227 -2.74996471405029
0.100100040435791 -2.749192237854
0.101101160049438 -2.74784135818481
0.103103160858154 -2.74337816238403
0.10510516166687 -2.73672914505005
0.107107162475586 -2.72813034057617
0.11011016368866 -2.71240878105164
0.113113164901733 -2.69358468055725
0.116116166114807 -2.6705584526062
0.119119167327881 -2.64231753349304
0.122122168540955 -2.60782551765442
0.125125169754028 -2.56613564491272
0.128128170967102 -2.51692962646484
0.132132172584534 -2.43990612030029
0.136136174201965 -2.35014891624451
0.140140175819397 -2.24812245368958
0.145145177841187 -2.10532379150391
0.151151180267334 -1.91656589508057
0.160160183906555 -1.61136376857758
0.173173189163208 -1.16888761520386
0.178178191184998 -1.01552379131317
0.182182192802429 -0.906098604202271
0.186186194419861 -0.811336040496826
0.190190196037292 -0.730615139007568
0.194194197654724 -0.660839319229126
0.198198199272156 -0.600591897964478
0.202202200889587 -0.549202442169189
0.206206202507019 -0.50603723526001
0.210210204124451 -0.470148324966431
0.213213205337524 -0.44754958152771
0.216216206550598 -0.428538680076599
0.219219207763672 -0.413069486618042
0.222222208976746 -0.401036024093628
0.224224209785461 -0.394787073135376
0.226226210594177 -0.389807224273682
0.228228211402893 -0.385934591293335
0.230230212211609 -0.382978320121765
0.232232213020325 -0.380768537521362
0.235235214233398 -0.378500819206238
0.238238215446472 -0.377141952514648
0.242242217063904 -0.376125693321228
0.248248219490051 -0.375267863273621
0.250250220298767 -0.37444794178009
0.253253221511841 -0.37243378162384
0.262262225151062 -0.365157246589661
0.265265226364136 -0.363920211791992
0.267267227172852 -0.363541126251221
0.269269227981567 -0.363627433776855
0.271271228790283 -0.364281058311462
0.273273229598999 -0.36562168598175
0.275275230407715 -0.367790460586548
0.277277231216431 -0.370947122573853
0.279279232025146 -0.375211596488953
0.28228235244751 -0.383635759353638
0.285285234451294 -0.394079089164734
0.290290355682373 -0.414348721504211
0.298298358917236 -0.447237133979797
0.303303241729736 -0.464666485786438
0.313313245773315 -0.498165369033813
0.319319248199463 -0.521265745162964
0.337337374687195 -0.594994902610779
0.341341376304626 -0.615067362785339
0.345345377922058 -0.638985157012939
0.34934937953949 -0.667189359664917
0.353353381156921 -0.699962019920349
0.357357382774353 -0.737456440925598
0.362362384796143 -0.789875864982605
0.369369387626648 -0.870183825492859
0.402402400970459 -1.25422024726868
0.406406402587891 -1.29038619995117
0.409409403800964 -1.31196880340576
0.41141140460968 -1.32314538955688
0.413413405418396 -1.33143138885498
0.415415406227112 -1.33656001091003
0.41641640663147 -1.3378221988678
0.417417407035828 -1.33818316459656
0.418418407440186 -1.3376350402832
0.419419407844543 -1.33616185188293
0.420420408248901 -1.33374094963074
0.422422409057617 -1.32604718208313
0.424424409866333 -1.31465864181519
0.426426410675049 -1.29971742630005
0.428428411483765 -1.28134107589722
0.431431412696838 -1.24759674072266
0.434434413909912 -1.20709586143494
0.438438415527344 -1.14425492286682
0.444444417953491 -1.03768968582153
0.451451420783997 -0.903304576873779
0.45945942401886 -0.736899852752686
0.481481432914734 -0.267716646194458
0.487487554550171 -0.157392263412476
0.492492437362671 -0.0763669013977051
0.506506443023682 0.14072060585022
0.510510444641113 0.213971376419067
0.514514446258545 0.296217679977417
0.519519567489624 0.412034749984741
0.524524450302124 0.541568040847778
0.529529571533203 0.68469226360321
0.535535573959351 0.874786972999573
0.541541576385498 1.08541321754456
0.549549579620361 1.38975131511688
0.566566586494446 2.04301333427429
0.573573589324951 2.28405785560608
0.579579591751099 2.46916699409485
0.584584593772888 2.60467171669006
0.58858859539032 2.6995484828949
0.592592597007751 2.78210473060608
0.595595598220825 2.83521676063538
0.598598599433899 2.87975120544434
0.601601600646973 2.91469526290894
0.603603601455688 2.93219184875488
0.605605602264404 2.94468832015991
0.606606602668762 2.94897556304932
0.60760760307312 2.95191073417664
0.608608603477478 2.95348119735718
0.609609603881836 2.95367741584778
0.610610604286194 2.95249843597412
0.611611604690552 2.94994735717773
0.61261260509491 2.94602060317993
0.614614605903625 2.93405222892761
0.616616606712341 2.91664218902588
0.618618607521057 2.89386963844299
0.621621608734131 2.84996128082275
0.624624609947205 2.79484915733337
0.627627611160278 2.72965812683105
0.63163161277771 2.63059377670288
0.638638615608215 2.43837881088257
0.654654741287231 1.99275279045105
0.661661624908447 1.81360101699829
0.667667627334595 1.67455780506134
0.671671628952026 1.59291195869446
0.675675630569458 1.52289807796478
0.678678750991821 1.47852826118469
0.681681632995605 1.44118666648865
0.684684753417969 1.41095876693726
0.686686754226685 1.39481508731842
0.6886887550354 1.38199329376221
0.690690755844116 1.37264108657837
0.692692756652832 1.3668839931488
0.6936936378479 1.36538851261139
0.694694757461548 1.3648077249527
0.695695638656616 1.36512351036072
0.696696758270264 1.36631095409393
0.697697639465332 1.36834383010864
0.699699640274048 1.37484967708588
0.701701641082764 1.3843742609024
0.703703641891479 1.39662897586823
0.706706762313843 1.4194563627243
0.709709644317627 1.44670593738556
0.714714765548706 1.49896419048309
0.728728771209717 1.65122830867767
0.732732772827148 1.68769955635071
0.735735654830933 1.71071970462799
0.738738775253296 1.7293221950531
0.740740776062012 1.73895537853241
0.742742776870728 1.74610614776611
0.744744777679443 1.75052452087402
0.745745778083801 1.75163340568542
0.746746778488159 1.7519656419754
0.747747778892517 1.75147783756256
0.748748779296875 1.75014972686768
0.749749779701233 1.74794554710388
0.751751780509949 1.74080729484558
0.753753781318665 1.72991979122162
0.75575578212738 1.7152396440506
0.757757782936096 1.69670832157135
0.76076078414917 1.66168427467346
0.763763785362244 1.61806440353394
0.766766786575317 1.56575083732605
0.769769787788391 1.50427031517029
0.773773789405823 1.40758728981018
0.777777791023254 1.29431188106537
0.782782793045044 1.13193619251251
0.787787795066833 0.95008909702301
0.793793797492981 0.709708094596863
0.801801800727844 0.360339164733887
0.82782781124115 -0.800861358642578
0.833833813667297 -1.03789329528809
0.838838815689087 -1.21695911884308
0.843843817710876 -1.37634599208832
0.847847938537598 -1.48691582679749
0.850850820541382 -1.55804252624512
0.853853940963745 -1.61795210838318
0.856856822967529 -1.66653597354889
0.859859943389893 -1.70397067070007
0.861861944198608 -1.72281527519226
0.863863945007324 -1.73676025867462
0.86586594581604 -1.74586045742035
0.866866827011108 -1.74864649772644
0.867867946624756 -1.75029981136322
0.868868827819824 -1.75084483623505
0.869869947433472 -1.75032806396484
0.87087082862854 -1.7487565279007
0.871871948242188 -1.74618291854858
0.873873949050903 -1.73821628093719
0.875875949859619 -1.72679233551025
0.877877950668335 -1.71221446990967
0.880880832672119 -1.68518829345703
0.883883953094482 -1.6530430316925
0.887887954711914 -1.6039731502533
0.893893957138062 -1.52190792560577
0.901901960372925 -1.41242754459381
0.905905961990356 -1.36494636535645
0.908908843994141 -1.33451080322266
0.911911964416504 -1.30928611755371
0.914914846420288 -1.28963136672974
0.916916847229004 -1.27966260910034
0.91891884803772 -1.27229428291321
0.920920848846436 -1.26758742332458
0.921921968460083 -1.26627707481384
0.922922849655151 -1.26562607288361
0.923923969268799 -1.26567339897156
0.924924850463867 -1.26641416549683
0.925925970077515 -1.26786637306213
0.926926851272583 -1.27003526687622
0.928928852081299 -1.27650117874146
0.930930852890015 -1.28586149215698
0.93293285369873 -1.29798805713654
0.934934854507446 -1.31295609474182
0.93793797492981 -1.34094452857971
0.940940856933594 -1.37597107887268
0.943943977355957 -1.4184947013855
0.947947978973389 -1.48457229137421
0.953953981399536 -1.59558951854706
0.961961984634399 -1.74371433258057
0.966966986656189 -1.82512557506561
0.970970988273621 -1.87965393066406
0.973973989486694 -1.91306245326996
0.976976990699768 -1.93945825099945
0.978978991508484 -1.953040599823
0.9809809923172 -1.96341121196747
0.982982993125916 -1.97063648700714
0.984984993934631 -1.97486114501953
0.985985994338989 -1.97589671611786
0.986986994743347 -1.97624123096466
0.987987995147705 -1.9759373664856
0.988988995552063 -1.9749743938446
0.989989995956421 -1.97339451313019
0.991991996765137 -1.96846067905426
0.993993997573853 -1.96130037307739
0.995995998382568 -1.95214569568634
0.998998999595642 -1.9351806640625
1 -1.92878472805023
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.84254419803619
0.0190190076828003 -2.13514566421509
0.0260260105133057 -2.25368881225586
0.0350350141525269 -2.41810512542725
0.0460460186004639 -2.6181309223175
0.0510510206222534 -2.69909644126892
0.056056022644043 -2.77098941802979
0.0610610246658325 -2.83360123634338
0.0650650262832642 -2.87674641609192
0.0680680274963379 -2.90459203720093
0.0710710287094116 -2.92794418334961
0.0740740299224854 -2.94640612602234
0.0760760307312012 -2.95580005645752
0.078078031539917 -2.96286106109619
0.0800800323486328 -2.96744060516357
0.0810810327529907 -2.96875429153442
0.0820820331573486 -2.96941018104553
0.0830830335617065 -2.96939992904663
0.0840840339660645 -2.96868515014648
0.0850850343704224 -2.96727085113525
0.0860860347747803 -2.96516013145447
0.0880880355834961 -2.95877432823181
0.0900900363922119 -2.94942831993103
0.0920920372009277 -2.93723630905151
0.0950950384140015 -2.91385912895203
0.0980980396270752 -2.8844792842865
0.101101160049438 -2.84883832931519
0.104104042053223 -2.80614757537842
0.107107162475586 -2.75547552108765
0.11011016368866 -2.69581651687622
0.114114165306091 -2.60350847244263
0.120120167732239 -2.44798755645752
0.130130171775818 -2.16926002502441
0.140140175819397 -1.89462494850159
0.14814817905426 -1.68998563289642
0.157157182693481 -1.47472882270813
0.182182192802429 -0.89834451675415
0.187187194824219 -0.79886531829834
0.19119119644165 -0.729621410369873
0.195195198059082 -0.669286727905273
0.199199199676514 -0.6177659034729
0.203203201293945 -0.573847532272339
0.207207202911377 -0.536054134368896
0.211211204528809 -0.504408597946167
0.214214205741882 -0.484787225723267
0.217217206954956 -0.468348503112793
0.221221208572388 -0.450193643569946
0.225225210189819 -0.434816837310791
0.231231212615967 -0.414413213729858
0.250250220298767 -0.3537437915802
0.252252221107483 -0.349440336227417
0.254254221916199 -0.346592903137207
0.255255222320557 -0.345790863037109
0.256256222724915 -0.345438003540039
0.257257223129272 -0.345556735992432
0.25825822353363 -0.346146583557129
0.259259223937988 -0.347215890884399
0.261261224746704 -0.350791454315186
0.26326322555542 -0.356301069259644
0.265265226364136 -0.363760709762573
0.267267227172852 -0.373279809951782
0.269269227981567 -0.385212898254395
0.271271228790283 -0.399881601333618
0.274274230003357 -0.427618503570557
0.277277231216431 -0.462926864624023
0.280280232429504 -0.506485462188721
0.283283233642578 -0.559035301208496
0.286286354064941 -0.620716094970703
0.290290355682373 -0.716125965118408
0.294294357299805 -0.824672698974609
0.300300359725952 -1.00644111633301
0.309309244155884 -1.30244874954224
0.332332372665405 -2.06914854049683
0.338338375091553 -2.25015068054199
0.343343377113342 -2.38425397872925
0.347347378730774 -2.47603797912598
0.350350379943848 -2.53432846069336
0.353353381156921 -2.58257675170898
0.356356382369995 -2.61965847015381
0.358358383178711 -2.63772487640381
0.360360383987427 -2.65023136138916
0.361361384391785 -2.65438604354858
0.362362384796143 -2.65714263916016
0.3633633852005 -2.65850496292114
0.364364385604858 -2.65846633911133
0.365365386009216 -2.65703105926514
0.366366386413574 -2.65419483184814
0.367367386817932 -2.64995002746582
0.369369387626648 -2.63722324371338
0.371371388435364 -2.61883974075317
0.37337338924408 -2.59483957290649
0.376376390457153 -2.54863548278809
0.379379391670227 -2.49079847335815
0.382382392883301 -2.4219388961792
0.386386394500732 -2.31425094604492
0.391391396522522 -2.15854549407959
0.398398399353027 -1.9167652130127
0.41141140460968 -1.46262550354004
0.41641640663147 -1.30767822265625
0.421421408653259 -1.16938400268555
0.427427411079407 -1.02087450027466
0.433433413505554 -0.88817834854126
0.439439415931702 -0.768858671188354
0.445445418357849 -0.660478115081787
0.450450420379639 -0.579331874847412
0.45445442199707 -0.522133827209473
0.458458423614502 -0.471877574920654
0.463463425636292 -0.416769504547119
0.481481432914734 -0.22850227355957
0.486486434936523 -0.165594458580017
0.490490436553955 -0.108546733856201
0.494494438171387 -0.0439225435256958
0.498498439788818 0.0290347337722778
0.50250244140625 0.111078262329102
0.506506443023682 0.203091263771057
0.511511564254761 0.332152366638184
0.516516447067261 0.476101279258728
0.523523569107056 0.697982430458069
0.54054057598114 1.24804592132568
0.547547578811646 1.45290052890778
0.558558583259583 1.75410187244415
0.585585594177246 2.48197484016418
0.591591596603394 2.62547850608826
0.595595598220825 2.70891642570496
0.598598599433899 2.76256799697876
0.601601600646973 2.80739831924438
0.604604601860046 2.84244561195374
0.606606602668762 2.85989618301392
0.608608603477478 2.87241315841675
0.610610604286194 2.87994813919067
0.611611604690552 2.88182687759399
0.61261260509491 2.8824348449707
0.613613605499268 2.88176488876343
0.614614605903625 2.87980270385742
0.615615606307983 2.87654685974121
0.617617607116699 2.86613368988037
0.619619607925415 2.85041427612305
0.621621608734131 2.82926273345947
0.623623609542847 2.80261135101318
0.62662661075592 2.75216102600098
0.629629611968994 2.68921899795532
0.632632613182068 2.61388826370239
0.635635614395142 2.52586555480957
0.639639616012573 2.38778734207153
0.643643617630005 2.22857189178467
0.648648738861084 2.00649499893188
0.6556556224823 1.6647481918335
0.676676750183105 0.612293720245361
0.683683633804321 0.296845436096191
0.690690755844116 0.00622987747192383
0.695695638656616 -0.182228565216064
0.700700759887695 -0.348857879638672
0.704704761505127 -0.463327884674072
0.708708763122559 -0.559643745422363
0.711711645126343 -0.619481086730957
0.714714765548706 -0.668709278106689
0.71771764755249 -0.707716464996338
0.720720767974854 -0.737123966217041
0.722722768783569 -0.751688957214355
0.724724769592285 -0.762384414672852
0.726726770401001 -0.769305229187012
0.727727651596069 -0.771350383758545
0.728728771209717 -0.772451877593994
0.729729652404785 -0.772604465484619
0.730730772018433 -0.771820545196533
0.731731653213501 -0.770103931427002
0.732732772827148 -0.767476081848145
0.734734773635864 -0.759532928466797
0.73673677444458 -0.74804162979126
0.738738775253296 -0.732923030853271
0.740740776062012 -0.714067459106445
0.743743777275085 -0.678759574890137
0.746746778488159 -0.635364055633545
0.750750780105591 -0.566586494445801
0.75575578212738 -0.467800140380859
0.773773789405823 -0.0964488983154297
0.778778791427612 -0.00932455062866211
0.782782793045044 0.049344539642334
0.785785794258118 0.0856785774230957
0.788788795471191 0.115219116210938
0.791791796684265 0.137791156768799
0.793793797492981 0.148783683776855
0.795795798301697 0.156354427337646
0.796796798706055 0.158826351165771
0.797797799110413 0.160404205322266
0.798798799514771 0.161098480224609
0.799799799919128 0.160880088806152
0.800800800323486 0.15974760055542
0.801801800727844 0.157690048217773
0.802802801132202 0.154701232910156
0.804804801940918 0.145899295806885
0.806806802749634 0.133286476135254
0.80880880355835 0.116890907287598
0.811811804771423 0.085629940032959
0.814814805984497 0.0469255447387695
0.817817807197571 0.00153350830078125
0.821821808815002 -0.0681657791137695
0.826826810836792 -0.166657447814941
0.835835814476013 -0.359373569488525
0.843843817710876 -0.527612209320068
0.848848819732666 -0.623610019683838
0.852852821350098 -0.691629886627197
0.856856822967529 -0.749601364135742
0.859859943389893 -0.786013603210449
0.862862825393677 -0.81620979309082
0.86586594581604 -0.840190410614014
0.867867946624756 -0.852810859680176
0.869869947433472 -0.862741470336914
0.871871948242188 -0.870014190673828
0.873873949050903 -0.874720096588135
0.874874830245972 -0.87616491317749
0.875875949859619 -0.877015590667725
0.876876831054688 -0.877315521240234
0.877877950668335 -0.877071380615234
0.878878831863403 -0.876329898834229
0.880880832672119 -0.873480796813965
0.882882833480835 -0.869184017181396
0.885885953903198 -0.860939025878906
0.89489483833313 -0.834046363830566
0.896896839141846 -0.829587936401367
0.898898839950562 -0.826307773590088
0.900900840759277 -0.824496269226074
0.901901960372925 -0.824220657348633
0.902902841567993 -0.824412822723389
0.903903961181641 -0.825065612792969
0.904904842376709 -0.826251983642578
0.905905961990356 -0.827976226806641
0.907907962799072 -0.833179473876953
0.909909963607788 -0.84088134765625
0.911911964416504 -0.851263046264648
0.91391396522522 -0.864623069763184
0.915915966033936 -0.881156921386719
0.91891884803772 -0.91229248046875
0.921921968460083 -0.951435565948486
0.924924850463867 -0.998722076416016
0.92792797088623 -1.05374240875244
0.931931972503662 -1.13875293731689
0.935935974121094 -1.23665904998779
0.940940856933594 -1.37564086914062
0.946946859359741 -1.56189250946045
0.957957983016968 -1.92703914642334
0.968968987464905 -2.28637003898621
0.97597599029541 -2.49898934364319
0.981981992721558 -2.66437911987305
0.985985994338989 -2.76069283485413
0.989989995956421 -2.84206867218018
0.992992997169495 -2.89167833328247
0.995995998382568 -2.93062138557434
0.997997999191284 -2.95048785209656
1 -2.96565055847168
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.79438614845276
0.0160160064697266 -2.05746340751648
0.0250250101089478 -2.19244337081909
0.0380380153656006 -2.38840436935425
0.0510510206222534 -2.5832839012146
0.0570570230484009 -2.66430521011353
0.0620620250701904 -2.72434520721436
0.0660660266876221 -2.76675748825073
0.0700700283050537 -2.80304622650146
0.0730730295181274 -2.82554006576538
0.0760760307312012 -2.84333610534668
0.078078031539917 -2.85239911079407
0.0800800323486328 -2.85920715332031
0.0820820331573486 -2.8637900352478
0.0830830335617065 -2.86526870727539
0.0840840339660645 -2.86619353294373
0.0850850343704224 -2.86659049987793
0.0860860347747803 -2.86643600463867
0.0870870351791382 -2.86574745178223
0.0880880355834961 -2.86451244354248
0.0900900363922119 -2.86035394668579
0.0920920372009277 -2.85385417938232
0.0940940380096436 -2.84500241279602
0.0960960388183594 -2.83384490013123
0.0990991592407227 -2.81321668624878
0.102102041244507 -2.78848934173584
0.106106042861938 -2.75005435943604
0.11011016368866 -2.7059178352356
0.115115165710449 -2.64295411109924
0.121121168136597 -2.55787944793701
0.127127170562744 -2.46395444869995
0.132132172584534 -2.37738561630249
0.137137174606323 -2.2794337272644
0.141141176223755 -2.19010710716248
0.146146178245544 -2.06366062164307
0.151151180267334 -1.92132878303528
0.157157182693481 -1.73170042037964
0.165165185928345 -1.45726728439331
0.175175189971924 -1.1167049407959
0.180180191993713 -0.963665962219238
0.184184193611145 -0.856982707977295
0.188188195228577 -0.767752170562744
0.192192196846008 -0.692286491394043
0.19619619846344 -0.626844882965088
0.200200200080872 -0.569958686828613
0.204204201698303 -0.521718502044678
0.207207202911377 -0.491663932800293
0.210210204124451 -0.466506481170654
0.213213205337524 -0.445426940917969
0.216216206550598 -0.427760601043701
0.219219207763672 -0.41309642791748
0.222222208976746 -0.401220798492432
0.225225210189819 -0.391910076141357
0.228228211402893 -0.384802341461182
0.230230212211609 -0.381159782409668
0.232232213020325 -0.378431797027588
0.234234213829041 -0.376506328582764
0.236236214637756 -0.375309944152832
0.238238215446472 -0.374805927276611
0.240240216255188 -0.374873638153076
0.243243217468262 -0.375715255737305
0.252252221107483 -0.378696441650391
0.254254221916199 -0.378888607025146
0.256256222724915 -0.378537178039551
0.25825822353363 -0.377425193786621
0.260260224342346 -0.375274181365967
0.262262225151062 -0.371788024902344
0.264264225959778 -0.36672830581665
0.266266226768494 -0.359825611114502
0.268268227577209 -0.351056575775146
0.271271228790283 -0.334850311279297
0.275275230407715 -0.308830261230469
0.280280232429504 -0.271980285644531
0.289289236068726 -0.200469970703125
0.295295238494873 -0.154629468917847
0.299299240112305 -0.128166437149048
0.302302360534668 -0.111561298370361
0.305305242538452 -0.0986309051513672
0.307307243347168 -0.0925157070159912
0.309309244155884 -0.0886366367340088
0.310310363769531 -0.0875582695007324
0.3113112449646 -0.0870578289031982
0.312312364578247 -0.0871341228485107
0.313313245773315 -0.0877838134765625
0.314314365386963 -0.0889873504638672
0.316316366195679 -0.093003511428833
0.318318367004395 -0.099088191986084
0.32032036781311 -0.107150554656982
0.323323249816895 -0.122799634933472
0.326326370239258 -0.14243221282959
0.329329252243042 -0.165744304656982
0.333333373069763 -0.202342510223389
0.337337374687195 -0.245156288146973
0.341341376304626 -0.293944358825684
0.346346378326416 -0.362680673599243
0.352352380752563 -0.454514741897583
0.358358383178711 -0.555872678756714
0.378378391265869 -0.904063701629639
0.385385394096375 -1.01232314109802
0.39239239692688 -1.11176252365112
0.398398399353027 -1.18943762779236
0.403403401374817 -1.24679374694824
0.407407402992249 -1.28507709503174
0.410410404205322 -1.30845427513123
0.413413405418396 -1.32701778411865
0.415415406227112 -1.33664608001709
0.417417407035828 -1.34409809112549
0.419419407844543 -1.34953022003174
0.421421408653259 -1.35308337211609
0.423423409461975 -1.3549325466156
0.424424409866333 -1.35527372360229
0.425425410270691 -1.35524868965149
0.426426410675049 -1.35485649108887
0.427427411079407 -1.35408997535706
0.429429411888123 -1.35133719444275
0.431431412696838 -1.34674167633057
0.433433413505554 -1.34002447128296
0.43543541431427 -1.33088302612305
0.437437415122986 -1.31898903846741
0.439439415931702 -1.30419707298279
0.442442417144775 -1.27652359008789
0.445445418357849 -1.24223709106445
0.448448419570923 -1.20146942138672
0.451451420783997 -1.15424728393555
0.455455422401428 -1.08114242553711
0.45945942401886 -0.996222496032715
0.463463425636292 -0.899706840515137
0.468468427658081 -0.76498556137085
0.474474430084229 -0.586381912231445
0.490490436553955 -0.0964565277099609
0.495495557785034 0.0323920249938965
0.50250244140625 0.195348739624023
0.513513565063477 0.446722984313965
0.519519567489624 0.598903179168701
0.525525569915771 0.767371654510498
0.533533573150635 1.01221084594727
0.549549579620361 1.50741362571716
0.556556582450867 1.70412659645081
0.561561584472656 1.82920336723328
0.566566586494446 1.93964719772339
0.571571588516235 2.03773260116577
0.576576590538025 2.12571382522583
0.581581592559814 2.2040228843689
0.585585594177246 2.25936675071716
0.589589595794678 2.30761361122131
0.593593597412109 2.34814119338989
0.596596598625183 2.37301397323608
0.599599599838257 2.39287781715393
0.602602601051331 2.40817260742188
0.605605602264404 2.42001557350159
0.608608603477478 2.42947578430176
0.61261260509491 2.43977403640747
0.62662661075592 2.47312664985657
0.630630612373352 2.48237133026123
0.635635614395142 2.49237012863159
0.641641616821289 2.50320339202881
0.644644737243652 2.50717687606812
0.646646738052368 2.50887441635132
0.648648738861084 2.50960540771484
0.649649620056152 2.5095362663269
0.6506507396698 2.50915026664734
0.652652740478516 2.50737237930298
0.654654741287231 2.50415682792664
0.656656742095947 2.49946808815002
0.658658742904663 2.49321103096008
0.660660743713379 2.48518896102905
0.662662744522095 2.47520875930786
0.664664745330811 2.46309661865234
0.667667627334595 2.44044733047485
0.670670747756958 2.41156578063965
0.673673629760742 2.37560987472534
0.676676750183105 2.3324146270752
0.680680751800537 2.26445960998535
0.684684753417969 2.18582487106323
0.689689636230469 2.07411050796509
0.694694757461548 1.94936323165894
0.700700759887695 1.78500699996948
0.709709644317627 1.51938152313232
0.719719648361206 1.22581005096436
0.726726770401001 1.03656101226807
0.732732772827148 0.887689113616943
0.738738775253296 0.753809928894043
0.743743777275085 0.654763698577881
0.748748779296875 0.567732810974121
0.752752780914307 0.507113456726074
0.756756782531738 0.45561695098877
0.759759783744812 0.423409461975098
0.762762784957886 0.396690368652344
0.765765786170959 0.374954223632812
0.768768787384033 0.357152938842773
0.772772789001465 0.337552070617676
0.777777791023254 0.316933631896973
0.790790796279907 0.266242504119873
0.793793797492981 0.251101970672607
0.796796798706055 0.232569694519043
0.799799799919128 0.209684371948242
0.802802801132202 0.181386947631836
0.805805802345276 0.146214485168457
0.80880880355835 0.102384090423584
0.811811804771423 0.0499682426452637
0.815815806388855 -0.0310497283935547
0.820820808410645 -0.147225618362427
0.825825810432434 -0.277828693389893
0.832832813262939 -0.479284524917603
0.845845818519592 -0.87499475479126
0.857857942581177 -1.23433971405029
0.864864826202393 -1.42574667930603
0.869869947433472 -1.54757618904114
0.873873949050903 -1.63332509994507
0.877877950668335 -1.70793414115906
0.881881952285767 -1.77095437049866
0.884884834289551 -1.80997657775879
0.887887954711914 -1.84164237976074
0.890890836715698 -1.86581516265869
0.892892837524414 -1.87798190116882
0.89489483833313 -1.88719844818115
0.896896839141846 -1.89361763000488
0.898898839950562 -1.89742803573608
0.899899959564209 -1.89841175079346
0.900900840759277 -1.89879393577576
0.901901960372925 -1.89858019351959
0.902902841567993 -1.89780402183533
0.903903961181641 -1.8963897228241
0.904904842376709 -1.89436972141266
0.906906843185425 -1.88826584815979
0.908908843994141 -1.8794447183609
0.910910844802856 -1.86781179904938
0.912912845611572 -1.8533388376236
0.915915966033936 -1.82617354393005
0.91891884803772 -1.79230332374573
0.921921968460083 -1.75162434577942
0.925925970077515 -1.68716406822205
0.929929971694946 -1.61236953735352
0.935935974121094 -1.48657786846161
0.952952980995178 -1.10737597942352
0.964964985847473 -0.843662619590759
0.971971988677979 -0.702659606933594
0.9809809923172 -0.534535765647888
0.988988995552063 -0.394170999526978
0.99499499797821 -0.298426389694214
1 -0.228207349777222
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 2.17496871948242
0.00200200080871582 2.15736055374146
0.00400400161743164 2.13583922386169
0.00700700283050537 2.0959644317627
0.0100100040435791 2.0467050075531
0.0130130052566528 1.98788976669312
0.0160160064697266 1.91941022872925
0.0200200080871582 1.81236267089844
0.0240240097045898 1.68672478199005
0.0280280113220215 1.54250681400299
0.033033013343811 1.33908987045288
0.0380380153656006 1.11302983760834
0.044044017791748 0.813875913619995
0.0500500202178955 0.486557006835938
0.0570570230484009 0.0720884799957275
0.0660660266876221 -0.498275756835938
0.0820820331573486 -1.51804554462433
0.089089035987854 -1.92257368564606
0.0940940380096436 -2.18107461929321
0.0980980396270752 -2.36390066146851
0.102102041244507 -2.52053213119507
0.10510516166687 -2.61769795417786
0.108108043670654 -2.69560647010803
0.11011016368866 -2.736159324646
0.112112164497375 -2.76754188537598
0.114114165306091 -2.7901828289032
0.116116166114807 -2.80443835258484
0.117117166519165 -2.80854964256287
0.118118166923523 -2.81069803237915
0.119119167327881 -2.81093788146973
0.120120167732239 -2.80930972099304
0.121121168136597 -2.80583596229553
0.122122168540955 -2.80056929588318
0.12412416934967 -2.78479743003845
0.126126170158386 -2.76238703727722
0.128128170967102 -2.73373532295227
0.131131172180176 -2.67985820770264
0.13413417339325 -2.61392426490784
0.138138175010681 -2.50916767120361
0.142142176628113 -2.38754177093506
0.147147178649902 -2.21535968780518
0.15315318107605 -1.98614048957825
0.17217218875885 -1.23418712615967
0.17717719078064 -1.06220889091492
0.182182192802429 -0.910484790802002
0.186186194419861 -0.806678056716919
0.190190196037292 -0.718785047531128
0.194194197654724 -0.644174575805664
0.198198199272156 -0.580612897872925
0.202202200889587 -0.526698350906372
0.205205202102661 -0.492392778396606
0.208208203315735 -0.463114023208618
0.211211204528809 -0.438632726669312
0.214214205741882 -0.418776035308838
0.217217206954956 -0.403398752212524
0.219219207763672 -0.395532846450806
0.221221208572388 -0.389369964599609
0.223223209381104 -0.384772300720215
0.225225210189819 -0.381595611572266
0.227227210998535 -0.379635334014893
0.229229211807251 -0.378684520721436
0.231231212615967 -0.378450870513916
0.235235214233398 -0.378949165344238
0.238238215446472 -0.378995656967163
0.240240216255188 -0.378292560577393
0.242242217063904 -0.376616477966309
0.24424421787262 -0.373740196228027
0.247247219085693 -0.367759227752686
0.251251220703125 -0.359593391418457
0.254254221916199 -0.354790925979614
0.256256222724915 -0.352812528610229
0.257257223129272 -0.352315425872803
0.25825822353363 -0.352175235748291
0.259259223937988 -0.352434158325195
0.260260224342346 -0.353126287460327
0.261261224746704 -0.354277610778809
0.26326322555542 -0.358098030090332
0.265265226364136 -0.36415433883667
0.267267227172852 -0.372743129730225
0.269269227981567 -0.383935213088989
0.271271228790283 -0.397776365280151
0.274274230003357 -0.42362380027771
0.277277231216431 -0.455832719802856
0.280280232429504 -0.495043039321899
0.283283233642578 -0.541861295700073
0.286286354064941 -0.596695899963379
0.290290355682373 -0.682711601257324
0.294294357299805 -0.783200979232788
0.298298358917236 -0.897556066513062
0.303303241729736 -1.05656695365906
0.312312364578247 -1.36660861968994
0.319319248199463 -1.60210251808167
0.324324369430542 -1.75423073768616
0.329329252243042 -1.88751411437988
0.333333373069763 -1.9795548915863
0.337337374687195 -2.05876708030701
0.341341376304626 -2.12477993965149
0.3443443775177 -2.16571807861328
0.347347378730774 -2.1998827457428
0.350350379943848 -2.22780847549438
0.353353381156921 -2.24991035461426
0.355355381965637 -2.261563539505
0.357357382774353 -2.2707941532135
0.359359383583069 -2.27757692337036
0.361361384391785 -2.28183507919312
0.362362384796143 -2.28296780586243
0.3633633852005 -2.28341126441956
0.364364385604858 -2.28313732147217
0.365365386009216 -2.28212451934814
0.366366386413574 -2.28035831451416
0.367367386817932 -2.27781295776367
0.369369387626648 -2.27033305168152
0.371371388435364 -2.25953459739685
0.37337338924408 -2.24523544311523
0.375375390052795 -2.2272355556488
0.377377390861511 -2.20533156394958
0.380380392074585 -2.16484332084656
0.383383393287659 -2.11537742614746
0.38738739490509 -2.03713750839233
0.391391396522522 -1.94724583625793
0.397397398948669 -1.79683887958527
0.413413405418396 -1.38306224346161
0.418418407440186 -1.27268040180206
0.423423409461975 -1.17644715309143
0.428428411483765 -1.09192943572998
0.434434413909912 -1.00180268287659
0.455455422401428 -0.698919057846069
0.469469428062439 -0.484560251235962
0.477477431297302 -0.35412859916687
0.48348343372345 -0.245862483978271
0.488488435745239 -0.144807815551758
0.493493556976318 -0.0317176580429077
0.500500440597534 0.140787363052368
0.509509563446045 0.375394821166992
0.517517566680908 0.598700761795044
0.52652645111084 0.868808269500732
0.541541576385498 1.32539391517639
0.548548579216003 1.51675796508789
0.554554581642151 1.66598749160767
0.561561584472656 1.82557249069214
0.567567586898804 1.95056915283203
0.573573589324951 2.06350255012512
0.580580592155457 2.18462419509888
0.587587594985962 2.29523158073425
0.593593597412109 2.38093948364258
0.598598599433899 2.44414782524109
0.602602601051331 2.4868426322937
0.605605602264404 2.51330018043518
0.608608603477478 2.53477668762207
0.611611604690552 2.55148267745972
0.613613605499268 2.55995225906372
0.615615606307983 2.56620454788208
0.617617607116699 2.57018637657166
0.618618607521057 2.5713255405426
0.619619607925415 2.57188415527344
0.620620608329773 2.57185530662537
0.621621608734131 2.57122611999512
0.622622609138489 2.56998920440674
0.623623609542847 2.56813025474548
0.625625610351562 2.56253600120544
0.627627611160278 2.55450820922852
0.629629611968994 2.54431176185608
0.632632613182068 2.52540349960327
0.635635614395142 2.50248765945435
0.639639616012573 2.46642756462097
0.644644737243652 2.41543173789978
0.651651620864868 2.33764576911926
0.665665626525879 2.17339015007019
0.686686754226685 1.92733311653137
0.6936936378479 1.85328769683838
0.699699640274048 1.79603242874146
0.705705642700195 1.74518871307373
0.714714765548706 1.66973471641541
0.720720767974854 1.61311745643616
0.725725650787354 1.56053304672241
0.730730772018433 1.50193762779236
0.735735654830933 1.43581438064575
0.740740776062012 1.36178064346313
0.745745778083801 1.27974033355713
0.751751780509949 1.17112159729004
0.757757782936096 1.0520076751709
0.764764785766602 0.900097131729126
0.782782793045044 0.49799370765686
0.787787795066833 0.3999924659729
0.792792797088623 0.313367366790771
0.796796798706055 0.252529144287109
0.800800800323486 0.199295997619629
0.804804801940918 0.15361499786377
0.807807803153992 0.124872207641602
0.811811804771423 0.0931899547576904
0.82282280921936 0.0119764804840088
0.826826810836792 -0.0244801044464111
0.830830812454224 -0.0666549205780029
0.834834814071655 -0.11471688747406
0.839839816093445 -0.183109283447266
0.845845818519592 -0.275387287139893
0.868868827819824 -0.643428325653076
0.874874830245972 -0.724290370941162
0.879879951477051 -0.784299373626709
0.884884834289551 -0.837693214416504
0.88988995552063 -0.884513139724731
0.893893957138062 -0.917133688926697
0.900900840759277 -0.968150854110718
0.908908843994141 -1.02760791778564
0.914914846420288 -1.07598888874054
0.919919967651367 -1.12140142917633
0.924924850463867 -1.17348122596741
0.929929971694946 -1.23182439804077
0.935935974121094 -1.30855011940002
0.950950980186462 -1.50420415401459
0.955955982208252 -1.56050229072571
0.959959983825684 -1.59923124313354
0.963963985443115 -1.63246512413025
0.967967987060547 -1.6604425907135
0.970970988273621 -1.67781949043274
0.973973989486694 -1.69163239002228
0.97597599029541 -1.69865345954895
0.977977991104126 -1.70392036437988
0.979979991912842 -1.70760476589203
0.981981992721558 -1.70983302593231
0.982982993125916 -1.71040725708008
0.983983993530273 -1.71062779426575
0.984984993934631 -1.71049094200134
0.985985994338989 -1.71001267433167
0.987987995147705 -1.70799398422241
0.989989995956421 -1.70457887649536
0.991991996765137 -1.69977259635925
0.993993997573853 -1.69354748725891
0.996996998786926 -1.68168687820435
1 -1.66693031787872
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 0.486998438835144
0.00300300121307373 0.460039258003235
0.00600600242614746 0.428947687149048
0.0100100040435791 0.380545973777771
0.0140140056610107 0.323837041854858
0.0180180072784424 0.258604407310486
0.022022008895874 0.184134244918823
0.0260260105133057 0.0992717742919922
0.0300300121307373 0.00211167335510254
0.0340340137481689 -0.109817981719971
0.0380380153656006 -0.237852811813354
0.0430430173873901 -0.420418500900269
0.0480480194091797 -0.624762773513794
0.0540540218353271 -0.892483592033386
0.0650650262832642 -1.41599559783936
0.0740740299224854 -1.83489310741425
0.0800800323486328 -2.0880708694458
0.0850850343704224 -2.27447748184204
0.089089035987854 -2.40411972999573
0.0930930376052856 -2.51398849487305
0.0960960388183594 -2.58215665817261
0.0990991592407227 -2.63735771179199
0.101101160049438 -2.66649675369263
0.103103160858154 -2.68913221359253
0.10510516166687 -2.70510864257812
0.106106042861938 -2.7106032371521
0.107107162475586 -2.71445035934448
0.108108043670654 -2.71664094924927
0.109109163284302 -2.7171778678894
0.11011016368866 -2.71608018875122
0.111111164093018 -2.7133891582489
0.112112164497375 -2.70915746688843
0.114114165306091 -2.69629812240601
0.116116166114807 -2.67797422409058
0.118118166923523 -2.65460610389709
0.121121168136597 -2.61083030700684
0.12412416934967 -2.55786108970642
0.128128170967102 -2.47532796859741
0.133133172988892 -2.35653138160706
0.139139175415039 -2.19657802581787
0.146146178245544 -1.99198961257935
0.158158183097839 -1.61825489997864
0.173173189163208 -1.15386533737183
0.180180191993713 -0.958027124404907
0.185185194015503 -0.832508325576782
0.189189195632935 -0.743534326553345
0.193193197250366 -0.66571569442749
0.197197198867798 -0.598497867584229
0.201201200485229 -0.540771722793579
0.205205202102661 -0.491937875747681
0.208208203315735 -0.461118221282959
0.211211204528809 -0.435327291488647
0.214214205741882 -0.414118766784668
0.217217206954956 -0.396926403045654
0.22022020816803 -0.383323192596436
0.223223209381104 -0.373148441314697
0.225225210189819 -0.368156671524048
0.227227210998535 -0.364497423171997
0.229229211807251 -0.3620445728302
0.231231212615967 -0.360699653625488
0.233233213424683 -0.360421180725098
0.235235214233398 -0.361225366592407
0.237237215042114 -0.363128185272217
0.23923921585083 -0.366211414337158
0.241241216659546 -0.370594501495361
0.243243217468262 -0.376398801803589
0.246246218681335 -0.387434005737305
0.250250220298767 -0.402533292770386
0.252252221107483 -0.408424377441406
0.254254221916199 -0.412236452102661
0.255255222320557 -0.413160562515259
0.256256222724915 -0.413296222686768
0.257257223129272 -0.412548303604126
0.25825822353363 -0.410831689834595
0.259259223937988 -0.408041000366211
0.260260224342346 -0.404053688049316
0.262262225151062 -0.392172813415527
0.264264225959778 -0.374492168426514
0.266266226768494 -0.350462913513184
0.268268227577209 -0.319988250732422
0.271271228790283 -0.262922763824463
0.274274230003357 -0.193169593811035
0.278278231620789 -0.0828545093536377
0.283283233642578 0.0752983093261719
0.290290355682373 0.318708181381226
0.3063063621521 0.884731292724609
0.3113112449646 1.03821563720703
0.315315246582031 1.145747423172
0.319319248199463 1.23727679252625
0.322322368621826 1.29416966438293
0.32532525062561 1.34000849723816
0.327327251434326 1.36390113830566
0.329329252243042 1.38205981254578
0.331331253051758 1.39413738250732
0.332332372665405 1.39781761169434
0.333333373069763 1.39991664886475
0.334334373474121 1.40043306350708
0.335335373878479 1.39933919906616
0.336336374282837 1.39662313461304
0.337337374687195 1.39228200912476
0.339339375495911 1.37879180908203
0.341341376304626 1.35914969444275
0.343343377113342 1.33367967605591
0.346346378326416 1.28520917892456
0.34934937953949 1.22544980049133
0.352352380752563 1.15559673309326
0.356356382369995 1.0478572845459
0.360360383987427 0.924489498138428
0.365365386009216 0.749963998794556
0.370370388031006 0.555281162261963
0.377377390861511 0.256336450576782
0.386386394500732 -0.155751943588257
0.401401400566101 -0.845005869865417
0.406406402587891 -1.04857671260834
0.410410404205322 -1.19131648540497
0.413413405418396 -1.28320515155792
0.41641640663147 -1.35980474948883
0.419419407844543 -1.42020571231842
0.422422409057617 -1.46561944484711
0.424424409866333 -1.48842704296112
0.426426410675049 -1.50577938556671
0.428428411483765 -1.5180082321167
0.43043041229248 -1.52539873123169
0.431431412696838 -1.52737665176392
0.432432413101196 -1.52824330329895
0.433433413505554 -1.52802908420563
0.434434413909912 -1.52674913406372
0.43543541431427 -1.52442097663879
0.436436414718628 -1.5210667848587
0.438438415527344 -1.5113400220871
0.44044041633606 -1.49772000312805
0.442442417144775 -1.48035287857056
0.445445418357849 -1.4476146697998
0.448448419570923 -1.40695309638977
0.451451420783997 -1.35824429988861
0.455455422401428 -1.28111934661865
0.45945942401886 -1.19058990478516
0.463463425636292 -1.08611059188843
0.467467427253723 -0.967195749282837
0.472472429275513 -0.798733472824097
0.47847843170166 -0.572508454322815
0.487487554550171 -0.206076383590698
0.498498439788818 0.237042427062988
0.505505561828613 0.498544335365295
0.511511564254761 0.705048441886902
0.517517566680908 0.892548203468323
0.522522449493408 1.03312659263611
0.527527570724487 1.15937173366547
0.532532453536987 1.27233898639679
0.538538455963135 1.39343309402466
0.54554557800293 1.52120614051819
0.555555582046509 1.70018875598907
0.55955958366394 1.78195750713348
0.563563585281372 1.87507271766663
0.570570588111877 2.05418753623962
0.578578591346741 2.25842905044556
0.58358359336853 2.37241291999817
0.587587594985962 2.45188140869141
0.591591596603394 2.51895999908447
0.594594597816467 2.5603723526001
0.597597599029541 2.59382200241089
0.600600600242615 2.6193413734436
0.602602601051331 2.63212156295776
0.604604601860046 2.64167785644531
0.606606602668762 2.64829397201538
0.608608603477478 2.65225291252136
0.609609603881836 2.65332746505737
0.610610604286194 2.6538405418396
0.611611604690552 2.65382719039917
0.61261260509491 2.65330696105957
0.613613605499268 2.65228605270386
0.615615606307983 2.64875626564026
0.617617607116699 2.64332437515259
0.619619607925415 2.63607978820801
0.621621608734131 2.62704706192017
0.624624609947205 2.60995197296143
0.627627611160278 2.58838415145874
0.630630612373352 2.56213712692261
0.633633613586426 2.53083086013794
0.6366366147995 2.49392509460449
0.639639616012573 2.45069098472595
0.643643617630005 2.38326644897461
0.647647619247437 2.30450868606567
0.651651620864868 2.21361112594604
0.6556556224823 2.10964250564575
0.659659624099731 1.99249875545502
0.664664745330811 1.82855176925659
0.673673629760742 1.50776767730713
0.682682752609253 1.19419288635254
0.6886887550354 1.00346994400024
0.6936936378479 0.859665155410767
0.698698759078979 0.731295943260193
0.702702760696411 0.640615224838257
0.706706762313843 0.561341524124146
0.710710763931274 0.494182467460632
0.713713645935059 0.452506065368652
0.716716766357422 0.418451428413391
0.719719648361206 0.392104506492615
0.721721649169922 0.378857612609863
0.723723649978638 0.368849635124207
0.725725650787354 0.361781597137451
0.727727651596069 0.357326030731201
0.728728771209717 0.355969786643982
0.729729652404785 0.355141401290894
0.730730772018433 0.354791402816772
0.731731653213501 0.354891419410706
0.732732772827148 0.355409622192383
0.734734773635864 0.35756242275238
0.73673677444458 0.361056447029114
0.738738775253296 0.365726351737976
0.74174165725708 0.374536514282227
0.752752780914307 0.410540461540222
0.75575578212738 0.417421340942383
0.757757782936096 0.420829892158508
0.759759783744812 0.423339605331421
0.761761784553528 0.424958109855652
0.763763785362244 0.425683856010437
0.765765786170959 0.425488471984863
0.767767786979675 0.424257755279541
0.769769787788391 0.421894311904907
0.771771788597107 0.418328166007996
0.773773789405823 0.413456201553345
0.775775790214539 0.407129764556885
0.777777791023254 0.399201631546021
0.77977979183197 0.389556288719177
0.782782793045044 0.371683359146118
0.785785794258118 0.350020885467529
0.789789795875549 0.316024780273438
0.793793797492981 0.277176380157471
0.798798799514771 0.223441600799561
0.80880880355835 0.113003492355347
0.812812805175781 0.0754842758178711
0.816816806793213 0.0429117679595947
0.820820808410645 0.0150439739227295
0.826826810836792 -0.0218849182128906
0.841841816902161 -0.11024808883667
0.84684681892395 -0.135834693908691
0.850850820541382 -0.153461456298828
0.855855941772461 -0.172701835632324
0.86586594581604 -0.210042476654053
0.868868827819824 -0.223435401916504
0.871871948242188 -0.239284992218018
0.874874830245972 -0.258316516876221
0.877877950668335 -0.28083610534668
0.881881952285767 -0.315967798233032
0.886886835098267 -0.366339445114136
0.892892837524414 -0.433275938034058
0.899899959564209 -0.518216133117676
0.906906843185425 -0.609584808349609
0.911911964416504 -0.682183265686035
0.915915966033936 -0.747552871704102
0.919919967651367 -0.82184886932373
0.923923969268799 -0.907547235488892
0.92792797088623 -1.0050265789032
0.93293285369873 -1.14062166213989
0.941941976547241 -1.40501523017883
0.953953981399536 -1.75425624847412
0.961961984634399 -1.97238624095917
0.966966986656189 -2.09560298919678
0.971971988677979 -2.20435905456543
0.97597599029541 -2.27908086776733
0.978978991508484 -2.32680869102478
0.981981992721558 -2.36675429344177
0.984984993934631 -2.39875745773315
0.987987995147705 -2.42295455932617
0.989989995956421 -2.43490791320801
0.991991996765137 -2.44361352920532
0.993993997573853 -2.44913911819458
0.99499499797821 -2.45073270797729
0.995995998382568 -2.45155811309814
0.996996998786926 -2.45162868499756
0.997997999191284 -2.45097732543945
0.998998999595642 -2.44962882995605
1 -2.44763588905334
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.16606259346008
0.00800800323486328 -1.28063750267029
0.0350350141525269 -1.67719733715057
0.0500500202178955 -1.88490748405457
0.056056022644043 -1.97842955589294
0.0630630254745483 -2.09690475463867
0.0700700283050537 -2.22528648376465
0.0830830335617065 -2.46738076210022
0.0880880355834961 -2.54809284210205
0.0920920372009277 -2.60334014892578
0.0950950384140015 -2.63832402229309
0.0980980396270752 -2.66745853424072
0.101101160049438 -2.69035243988037
0.103103160858154 -2.7018780708313
0.10510516166687 -2.71027421951294
0.107107162475586 -2.71547317504883
0.108108043670654 -2.71684837341309
0.109109163284302 -2.7174243927002
0.11011016368866 -2.71719241142273
0.111111164093018 -2.71617150306702
0.112112164497375 -2.71436405181885
0.114114165306091 -2.7084174156189
0.116116166114807 -2.69937610626221
0.118118166923523 -2.68721699714661
0.120120167732239 -2.67187690734863
0.123123168945312 -2.64259147644043
0.126126170158386 -2.6053729057312
0.12912917137146 -2.55994272232056
0.132132172584534 -2.50618243217468
0.136136174201965 -2.42214632034302
0.140140175819397 -2.32460260391235
0.145145177841187 -2.1853404045105
0.151151180267334 -1.99787664413452
0.158158183097839 -1.758744597435
0.171171188354492 -1.28754281997681
0.179179191589355 -1.00976705551147
0.184184193611145 -0.856595039367676
0.188188195228577 -0.751446723937988
0.192192196846008 -0.663453817367554
0.195195198059082 -0.608654975891113
0.198198199272156 -0.562495470046997
0.201201200485229 -0.523954629898071
0.204204201698303 -0.492198705673218
0.207207202911377 -0.466420650482178
0.210210204124451 -0.445799112319946
0.213213205337524 -0.429429054260254
0.216216206550598 -0.416372776031494
0.219219207763672 -0.405803680419922
0.222222208976746 -0.397212982177734
0.225225210189819 -0.390289783477783
0.228228211402893 -0.384788990020752
0.231231212615967 -0.380447864532471
0.234234213829041 -0.377180814743042
0.236236214637756 -0.375736236572266
0.238238215446472 -0.374991416931152
0.240240216255188 -0.374938488006592
0.242242217063904 -0.375524759292603
0.24424421787262 -0.376739978790283
0.247247219085693 -0.379486799240112
0.252252221107483 -0.384364604949951
0.254254221916199 -0.385454654693604
0.255255222320557 -0.38563871383667
0.256256222724915 -0.385515451431274
0.257257223129272 -0.385051012039185
0.25825822353363 -0.38420033454895
0.259259223937988 -0.382919073104858
0.261261224746704 -0.378888607025146
0.26326322555542 -0.372577428817749
0.265265226364136 -0.36348295211792
0.267267227172852 -0.351181268692017
0.269269227981567 -0.335720062255859
0.272272229194641 -0.306914329528809
0.275275230407715 -0.271866321563721
0.279279232025146 -0.216700553894043
0.283283233642578 -0.153330326080322
0.288288354873657 -0.0652942657470703
0.302302360534668 0.190545797348022
0.3063063621521 0.248382329940796
0.309309244155884 0.283542990684509
0.3113112449646 0.302488327026367
0.313313245773315 0.3174729347229
0.315315246582031 0.328191161155701
0.316316366195679 0.331880331039429
0.317317247390747 0.334434032440186
0.318318367004395 0.335839748382568
0.319319248199463 0.33610737323761
0.32032036781311 0.335226058959961
0.321321249008179 0.333221554756165
0.322322368621826 0.330096960067749
0.324324369430542 0.320503711700439
0.326326370239258 0.306369781494141
0.328328371047974 0.287590503692627
0.330330371856689 0.264080047607422
0.333333373069763 0.219946384429932
0.336336374282837 0.165486693382263
0.339339375495911 0.101245522499084
0.343343377113342 0.00210428237915039
0.348348379135132 -0.139547348022461
0.355355381965637 -0.3597012758255
0.36836838722229 -0.776121377944946
0.37337338924408 -0.918590068817139
0.378378391265869 -1.04388451576233
0.382382392883301 -1.13089072704315
0.386386394500732 -1.20535659790039
0.389389395713806 -1.25247657299042
0.39239239692688 -1.29213070869446
0.395395398139954 -1.32431530952454
0.398398399353027 -1.34912419319153
0.400400400161743 -1.36146926879883
0.402402400970459 -1.370356798172
0.404404401779175 -1.37572145462036
0.405405402183533 -1.37705659866333
0.406406402587891 -1.37748086452484
0.407407402992249 -1.37697851657867
0.408408403396606 -1.37552785873413
0.409409403800964 -1.37309098243713
0.410410404205322 -1.36963605880737
0.412412405014038 -1.35957014560699
0.414414405822754 -1.34511017799377
0.41641640663147 -1.32609558105469
0.419419407844543 -1.28982639312744
0.422422409057617 -1.24621319770813
0.426426410675049 -1.17948150634766
0.431431412696838 -1.08563911914825
0.439439415931702 -0.922014236450195
0.449449419975281 -0.717654466629028
0.456456422805786 -0.585869550704956
0.462462425231934 -0.484309196472168
0.467467427253723 -0.409138202667236
0.473473429679871 -0.328637838363647
0.490490436553955 -0.109591722488403
0.495495557785034 -0.0360417366027832
0.500500440597534 0.0463230609893799
0.505505561828613 0.140196800231934
0.510510444641113 0.247437477111816
0.515515565872192 0.368794918060303
0.52152156829834 0.530603885650635
0.528528451919556 0.736669063568115
0.535535573959351 0.95993185043335
0.542542576789856 1.20119142532349
0.555555582046509 1.65642690658569
0.560560584068298 1.80968046188354
0.565565586090088 1.94240665435791
0.570570588111877 2.05751085281372
0.575575590133667 2.15855884552002
0.580580592155457 2.24877309799194
0.586586594581604 2.34636449813843
0.591591596603394 2.41920566558838
0.596596598625183 2.4837121963501
0.600600600242615 2.52872467041016
0.604604601860046 2.56679201126099
0.60760760307312 2.59033298492432
0.610610604286194 2.6092472076416
0.61261260509491 2.61916303634644
0.614614605903625 2.62686491012573
0.616616606712341 2.63221549987793
0.617617607116699 2.63393354415894
0.618618607521057 2.6349720954895
0.619619607925415 2.63529396057129
0.620620608329773 2.63484764099121
0.621621608734131 2.63358640670776
0.622622609138489 2.6314754486084
0.623623609542847 2.62846899032593
0.625625610351562 2.61961078643799
0.627627611160278 2.6066746711731
0.629629611968994 2.58943128585815
0.63163161277771 2.56780099868774
0.634634613990784 2.52697801589966
0.637637615203857 2.47607278823853
0.640640616416931 2.41518688201904
0.644644737243652 2.31890344619751
0.648648738861084 2.2063570022583
0.653653621673584 2.04491519927979
0.658658742904663 1.86453866958618
0.665665626525879 1.59027671813965
0.691691637039185 0.547226428985596
0.698698759078979 0.294452667236328
0.704704761505127 0.0969557762145996
0.709709644317627 -0.0498790740966797
0.714714765548706 -0.177841186523438
0.718718767166138 -0.266385555267334
0.722722768783569 -0.342175960540771
0.726726770401001 -0.404993534088135
0.729729652404785 -0.444009780883789
0.732732772827148 -0.47623348236084
0.735735654830933 -0.501900672912598
0.738738775253296 -0.521959781646729
0.74174165725708 -0.537230014801025
0.743743777275085 -0.545063495635986
0.745745778083801 -0.55117654800415
0.747747778892517 -0.555722236633301
0.749749779701233 -0.558743476867676
0.750750780105591 -0.55966329574585
0.751751780509949 -0.560181856155396
0.752752780914307 -0.560292959213257
0.753753781318665 -0.559988975524902
0.754754781723022 -0.559253454208374
0.75575578212738 -0.558098077774048
0.757757782936096 -0.55445671081543
0.759759783744812 -0.548989295959473
0.761761784553528 -0.541568756103516
0.763763785362244 -0.532088994979858
0.765765786170959 -0.520461082458496
0.768768787384033 -0.498751401901245
0.771771788597107 -0.471928596496582
0.774774789810181 -0.440096378326416
0.778778791427612 -0.390042066574097
0.782782793045044 -0.331490278244019
0.786786794662476 -0.2645263671875
0.791791796684265 -0.17054271697998
0.800800800323486 0.0134212970733643
0.807807803153992 0.151822328567505
0.812812805175781 0.239252805709839
0.816816806793213 0.298956632614136
0.819819808006287 0.335732460021973
0.82282280921936 0.3643639087677
0.824824810028076 0.378425359725952
0.826826810836792 0.388217449188232
0.82782781124115 0.39146876335144
0.828828811645508 0.393609762191772
0.829829812049866 0.394633769989014
0.830830812454224 0.394534587860107
0.831831812858582 0.393300533294678
0.832832813262939 0.390949845314026
0.833833813667297 0.387451648712158
0.835835814476013 0.376978754997253
0.837837815284729 0.361817240715027
0.839839816093445 0.341746807098389
0.841841816902161 0.316529273986816
0.844844818115234 0.268686056137085
0.847847938537598 0.208920240402222
0.850850820541382 0.137365460395813
0.854854822158813 0.0250459909439087
0.858858823776245 -0.103400945663452
0.864864826202393 -0.317560911178589
0.880880832672119 -0.905248641967773
0.884884834289551 -1.02616262435913
0.888888835906982 -1.13021004199982
0.892892837524414 -1.21705722808838
0.895895957946777 -1.27126681804657
0.898898839950562 -1.31666302680969
0.901901960372925 -1.35408627986908
0.904904842376709 -1.38434839248657
0.907907962799072 -1.40821146965027
0.910910844802856 -1.42657899856567
0.912912845611572 -1.43619656562805
0.914914846420288 -1.44380128383636
0.916916847229004 -1.44946813583374
0.91891884803772 -1.45322334766388
0.920920848846436 -1.4552047252655
0.921921968460083 -1.45553362369537
0.922922849655151 -1.45544791221619
0.923923969268799 -1.45491945743561
0.924924850463867 -1.45399272441864
0.926926851272583 -1.4508935213089
0.928928852081299 -1.44606506824493
0.930930852890015 -1.43945574760437
0.93293285369873 -1.43093049526215
0.934934854507446 -1.42039251327515
0.93793797492981 -1.40045344829559
0.940940856933594 -1.37541782855988
0.943943977355957 -1.34567129611969
0.947947978973389 -1.29998636245728
0.952952980995178 -1.23572969436646
0.960960984230042 -1.1233081817627
0.978978991508484 -0.867618083953857
0.983983993530273 -0.805463790893555
0.988988995552063 -0.749514579772949
0.99499499797821 -0.688344478607178
1 -0.641038179397583
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -2.53469204902649
0.0130130052566528 -2.80484390258789
0.0190190076828003 -2.9183177947998
0.0250250101089478 -3.0218551158905
0.0310310125350952 -3.11608695983887
0.0360360145568848 -3.18539834022522
0.0400400161743164 -3.23292708396912
0.044044017791748 -3.27291250228882
0.0470470190048218 -3.29798889160156
0.0500500202178955 -3.3187198638916
0.0530530214309692 -3.33483457565308
0.0550550222396851 -3.34280252456665
0.0570570230484009 -3.34838700294495
0.0580580234527588 -3.35027551651001
0.0590590238571167 -3.35151648521423
0.0600600242614746 -3.3521203994751
0.0610610246658325 -3.35209083557129
0.0620620250701904 -3.35144329071045
0.0630630254745483 -3.35018444061279
0.0650650262832642 -3.34592080116272
0.06706702709198 -3.33948993682861
0.0690690279006958 -3.33111357688904
0.0720720291137695 -3.31519842147827
0.0750750303268433 -3.29520273208618
0.078078031539917 -3.27086353302002
0.0810810327529907 -3.24168467521667
0.0840840339660645 -3.20736384391785
0.0880880355834961 -3.15362048149109
0.0920920372009277 -3.09098696708679
0.0960960388183594 -3.0193076133728
0.100100040435791 -2.93826913833618
0.104104042053223 -2.84725642204285
0.108108043670654 -2.74464011192322
0.112112164497375 -2.62859916687012
0.117117166519165 -2.46720504760742
0.125125169754028 -2.18753623962402
0.135135173797607 -1.8412891626358
0.141141176223755 -1.65411961078644
0.146146178245544 -1.5157573223114
0.151151180267334 -1.39497137069702
0.155155181884766 -1.31083631515503
0.160160183906555 -1.21853303909302
0.165165185928345 -1.13673424720764
0.173173189163208 -1.01694202423096
0.199199199676514 -0.640437602996826
0.205205202102661 -0.562934398651123
0.210210204124451 -0.50607705116272
0.214214205741882 -0.4670569896698
0.217217206954956 -0.442087173461914
0.22022020816803 -0.420972585678101
0.223223209381104 -0.403783798217773
0.226226210594177 -0.390381097793579
0.228228211402893 -0.383556604385376
0.230230212211609 -0.378469228744507
0.232232213020325 -0.375158548355103
0.234234213829041 -0.373476982116699
0.236236214637756 -0.373113393783569
0.238238215446472 -0.373636484146118
0.243243217468262 -0.375576496124268
0.245245218276978 -0.375451326370239
0.247247219085693 -0.374686479568481
0.250250220298767 -0.372594594955444
0.257257223129272 -0.367017030715942
0.260260224342346 -0.3653564453125
0.26326322555542 -0.364296674728394
0.266266226768494 -0.363874435424805
0.269269227981567 -0.36402702331543
0.272272229194641 -0.364804267883301
0.275275230407715 -0.366384506225586
0.277277231216431 -0.368017911911011
0.279279232025146 -0.370327472686768
0.281281232833862 -0.373515844345093
0.283283233642578 -0.377646207809448
0.286286354064941 -0.385370254516602
0.291291236877441 -0.400769114494324
0.298298358917236 -0.422240257263184
0.301301240921021 -0.429816961288452
0.304304361343384 -0.435728907585144
0.3063063621521 -0.438599109649658
0.308308362960815 -0.440533518791199
0.310310363769531 -0.441464900970459
0.312312364578247 -0.441373467445374
0.314314365386963 -0.440295338630676
0.316316366195679 -0.438295125961304
0.319319248199463 -0.433923721313477
0.323323249816895 -0.426726818084717
0.332332372665405 -0.409901857376099
0.335335373878479 -0.405820369720459
0.337337374687195 -0.40381395816803
0.339339375495911 -0.402412295341492
0.341341376304626 -0.401647567749023
0.343343377113342 -0.401547193527222
0.345345377922058 -0.402159094810486
0.347347378730774 -0.403610706329346
0.34934937953949 -0.406071066856384
0.351351380348206 -0.40972900390625
0.353353381156921 -0.414737939834595
0.355355381965637 -0.421265006065369
0.357357382774353 -0.429464936256409
0.359359383583069 -0.439460873603821
0.362362384796143 -0.458064794540405
0.365365386009216 -0.481487274169922
0.36836838722229 -0.510152101516724
0.371371388435364 -0.544211268424988
0.374374389648438 -0.583893299102783
0.378378391265869 -0.646111965179443
0.382382392883301 -0.719070076942444
0.38738739490509 -0.822001695632935
0.404404401779175 -1.18657112121582
0.408408403396606 -1.25489485263824
0.41141140460968 -1.29662752151489
0.413413405418396 -1.31886744499207
0.415415406227112 -1.33593440055847
0.417417407035828 -1.34735703468323
0.418418407440186 -1.35100126266479
0.419419407844543 -1.35331737995148
0.420420408248901 -1.35435581207275
0.421421408653259 -1.35415053367615
0.422422409057617 -1.35275089740753
0.423423409461975 -1.35021340847015
0.425425410270691 -1.34187865257263
0.427427411079407 -1.32950115203857
0.429429411888123 -1.31341564655304
0.432432413101196 -1.28307271003723
0.43543541431427 -1.24651432037354
0.439439415931702 -1.19006597995758
0.444444417953491 -1.11001586914062
0.450450420379639 -1.00480282306671
0.458458423614502 -0.853153586387634
0.466466426849365 -0.691037654876709
0.473473429679871 -0.538253903388977
0.480480432510376 -0.371775388717651
0.485485434532166 -0.239875078201294
0.490490436553955 -0.0919284820556641
0.495495557785034 0.073561429977417
0.50250244140625 0.326116681098938
0.52152156829834 1.02707779407501
0.52652645111084 1.18389296531677
0.530530452728271 1.29451441764832
0.534534454345703 1.39200294017792
0.538538455963135 1.47712826728821
0.542542576789856 1.55070459842682
0.546546578407288 1.61433839797974
0.551551580429077 1.68392062187195
0.556556582450867 1.74623417854309
0.565565586090088 1.8494952917099
0.587587594985962 2.09931445121765
0.597597599029541 2.22207570075989
0.606606602668762 2.33213782310486
0.611611604690552 2.38623380661011
0.615615606307983 2.42380046844482
0.619619607925415 2.45526432991028
0.622622609138489 2.4744291305542
0.625625610351562 2.48929691314697
0.627627611160278 2.49651479721069
0.629629611968994 2.50129199028015
0.630630612373352 2.50268125534058
0.63163161277771 2.5033540725708
0.632632613182068 2.50326871871948
0.633633613586426 2.50236678123474
0.634634613990784 2.50059008598328
0.635635614395142 2.49788188934326
0.637637615203857 2.48943710327148
0.639639616012573 2.47672367095947
0.641641616821289 2.45959043502808
0.643643617630005 2.43795108795166
0.646646738052368 2.39699459075928
0.649649620056152 2.34593749046326
0.652652740478516 2.28537321090698
0.656656742095947 2.1916332244873
0.661661624908447 2.05724382400513
0.667667627334595 1.87763273715973
0.689689636230469 1.19824528694153
0.695695638656616 1.035395860672
0.701701641082764 0.888041734695435
0.706706762313843 0.778282761573792
0.711711645126343 0.681753873825073
0.715715646743774 0.614387631416321
0.719719648361206 0.555289506912231
0.723723649978638 0.504518270492554
0.727727651596069 0.462246179580688
0.730730772018433 0.436004638671875
0.733733654022217 0.413871765136719
0.73673677444458 0.39524507522583
0.739739656448364 0.379903435707092
0.742742776870728 0.367825746536255
0.744744777679443 0.361498117446899
0.746746778488159 0.356491327285767
0.748748779296875 0.352703809738159
0.750750780105591 0.350010275840759
0.752752780914307 0.348227620124817
0.754754781723022 0.347143530845642
0.757757782936096 0.346336364746094
0.765765786170959 0.344967365264893
0.768768787384033 0.343421459197998
0.771771788597107 0.34096622467041
0.774774789810181 0.33741283416748
0.777777791023254 0.332536458969116
0.780780792236328 0.326138496398926
0.783783793449402 0.317994117736816
0.786786794662476 0.307685136795044
0.789789795875549 0.294579267501831
0.792792797088623 0.278047800064087
0.795795798301697 0.257359266281128
0.798798799514771 0.231680154800415
0.801801800727844 0.200310230255127
0.804804801940918 0.162444829940796
0.807807803153992 0.116923809051514
0.810810804367065 0.0628790855407715
0.814814805984497 -0.0218791961669922
0.818818807601929 -0.119766712188721
0.823823809623718 -0.258355617523193
0.829829812049866 -0.443293571472168
0.849849939346313 -1.07981204986572
0.854854822158813 -1.21559572219849
0.859859943389893 -1.33576393127441
0.864864826202393 -1.441237449646
0.869869947433472 -1.53337478637695
0.873873949050903 -1.59759044647217
0.877877950668335 -1.65320253372192
0.880880832672119 -1.6887469291687
0.883883953094482 -1.71843862533569
0.886886835098267 -1.74188423156738
0.888888835906982 -1.75410747528076
0.890890836715698 -1.76370000839233
0.892892837524414 -1.77072620391846
0.89489483833313 -1.77528429031372
0.895895957946777 -1.77667665481567
0.896896839141846 -1.77750492095947
0.897897958755493 -1.77778387069702
0.898898839950562 -1.77751541137695
0.899899959564209 -1.77672433853149
0.900900840759277 -1.77543878555298
0.902902841567993 -1.77145624160767
0.904904842376709 -1.76574850082397
0.906906843185425 -1.758544921875
0.909909963607788 -1.74532890319824
0.912912845611572 -1.72950983047485
0.915915966033936 -1.71095085144043
0.91891884803772 -1.68930864334106
0.921921968460083 -1.66391277313232
0.924924850463867 -1.63388919830322
0.92792797088623 -1.59838962554932
0.930930852890015 -1.5568790435791
0.934934854507446 -1.49193716049194
0.938938856124878 -1.41641998291016
0.943943977355957 -1.30998945236206
0.964964985847473 -0.846668720245361
0.971971988677979 -0.709621429443359
0.978978991508484 -0.583956718444824
0.983983993530273 -0.503369808197021
0.988988995552063 -0.431938171386719
0.993993997573853 -0.368537425994873
0.998998999595642 -0.312308311462402
1 -0.301894664764404
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 1.81969106197357
0.00300300121307373 1.78716254234314
0.00600600242614746 1.74649333953857
0.00900900363922119 1.69789695739746
0.0120120048522949 1.64150547981262
0.0160160064697266 1.55430030822754
0.0200200080871582 1.45325207710266
0.0240240097045898 1.33823823928833
0.0290290117263794 1.17515897750854
0.0340340137481689 0.991960048675537
0.0400400161743164 0.747775316238403
0.0460460186004639 0.479170560836792
0.0530530214309692 0.140638828277588
0.0600600242614746 -0.224380493164062
0.0680680274963379 -0.671984672546387
0.0810810327529907 -1.43895435333252
0.089089035987854 -1.89745426177979
0.0950950384140015 -2.20741033554077
0.0990991592407227 -2.38859748840332
0.103103160858154 -2.54371309280396
0.106106042861938 -2.6400146484375
0.109109163284302 -2.71667146682739
0.111111164093018 -2.75603914260864
0.113113164901733 -2.7863450050354
0.115115165710449 -2.80816173553467
0.117117166519165 -2.82198715209961
0.118118166923523 -2.82601165771484
0.119119167327881 -2.82817840576172
0.120120167732239 -2.8284912109375
0.121121168136597 -2.82699108123779
0.122122168540955 -2.82370662689209
0.123123168945312 -2.81864261627197
0.125125169754028 -2.80325126647949
0.127127170562744 -2.78097724914551
0.12912917137146 -2.7520751953125
0.132132172584534 -2.69686365127563
0.135135173797607 -2.62844610214233
0.138138175010681 -2.54825448989868
0.142142176628113 -2.42541217803955
0.147147178649902 -2.25039005279541
0.15315318107605 -2.0169095993042
0.174174189567566 -1.17577457427979
0.179179191589355 -1.00570011138916
0.184184193611145 -0.856470584869385
0.188188195228577 -0.752822875976562
0.192192196846008 -0.663010597229004
0.19619619846344 -0.586550235748291
0.199199199676514 -0.537826538085938
0.202202200889587 -0.496520519256592
0.205205202102661 -0.462622165679932
0.208208203315735 -0.435667514801025
0.211211204528809 -0.414793968200684
0.213213205337524 -0.403920650482178
0.21521520614624 -0.395252704620361
0.217217206954956 -0.388588905334473
0.219219207763672 -0.383755207061768
0.221221208572388 -0.380532264709473
0.223223209381104 -0.378688812255859
0.225225210189819 -0.377946376800537
0.227227210998535 -0.378016471862793
0.230230212211609 -0.379034996032715
0.233233213424683 -0.380185604095459
0.235235214233398 -0.380532741546631
0.237237215042114 -0.380392074584961
0.23923921585083 -0.379613399505615
0.241241216659546 -0.378003597259521
0.243243217468262 -0.375370979309082
0.245245218276978 -0.371654510498047
0.252252221107483 -0.357089042663574
0.254254221916199 -0.354360580444336
0.256256222724915 -0.352756023406982
0.257257223129272 -0.352425575256348
0.25825822353363 -0.352406978607178
0.259259223937988 -0.352752208709717
0.260260224342346 -0.353508949279785
0.261261224746704 -0.35468578338623
0.26326322555542 -0.358522415161133
0.265265226364136 -0.364548683166504
0.267267227172852 -0.372838973999023
0.270270228385925 -0.388077259063721
0.283283233642578 -0.458345890045166
0.28728723526001 -0.475674629211426
0.290290355682373 -0.485980987548828
0.293293237686157 -0.493704319000244
0.295295238494873 -0.497476100921631
0.297297239303589 -0.500191211700439
0.299299240112305 -0.501935958862305
0.301301240921021 -0.502796173095703
0.303303241729736 -0.502803802490234
0.305305242538452 -0.501972198486328
0.307307243347168 -0.500376224517822
0.310310363769531 -0.496949195861816
0.315315246582031 -0.489994525909424
0.319319248199463 -0.484610080718994
0.322322368621826 -0.481523036956787
0.324324369430542 -0.480350971221924
0.326326370239258 -0.480175018310547
0.327327251434326 -0.480528831481934
0.329329252243042 -0.482198715209961
0.331331253051758 -0.485136032104492
0.333333373069763 -0.489338397979736
0.335335373878479 -0.49479341506958
0.338338375091553 -0.505317687988281
0.341341376304626 -0.518649101257324
0.3443443775177 -0.534796237945557
0.347347378730774 -0.553928375244141
0.350350379943848 -0.576334476470947
0.354354381561279 -0.61122989654541
0.358358383178711 -0.651564121246338
0.362362384796143 -0.697234630584717
0.36836838722229 -0.773358821868896
0.378378391265869 -0.909544944763184
0.39239239692688 -1.09976196289062
0.399399399757385 -1.1884331703186
0.404404401779175 -1.2454252243042
0.408408403396606 -1.28548002243042
0.41141140460968 -1.31089448928833
0.414414405822754 -1.33105754852295
0.41641640663147 -1.3409538269043
0.418418407440186 -1.347900390625
0.420420408248901 -1.35211324691772
0.421421408653259 -1.35327053070068
0.422422409057617 -1.35382699966431
0.423423409461975 -1.35380601882935
0.424424409866333 -1.35321187973022
0.425425410270691 -1.35205984115601
0.427427411079407 -1.34808111190796
0.429429411888123 -1.34184646606445
0.431431412696838 -1.33344793319702
0.433433413505554 -1.3229808807373
0.436436414718628 -1.30341196060181
0.439439415931702 -1.27874946594238
0.442442417144775 -1.24846458435059
0.445445418357849 -1.21227598190308
0.448448419570923 -1.17011833190918
0.452452421188354 -1.1049919128418
0.456456422805786 -1.02958250045776
0.460460424423218 -0.943748474121094
0.465465426445007 -0.823981285095215
0.471471428871155 -0.66544771194458
0.47847843170166 -0.464663982391357
0.486486434936523 -0.219099044799805
0.49749755859375 0.139179229736328
0.507507562637329 0.455986976623535
0.515515565872192 0.691874027252197
0.525525569915771 0.968842267990112
0.535535573959351 1.23075366020203
0.546546578407288 1.50083446502686
0.553553581237793 1.66197681427002
0.557557582855225 1.7438976764679
0.561561584472656 1.81419467926025
0.565565586090088 1.87332510948181
0.570570588111877 1.93716549873352
0.582582592964172 2.078125
0.590590596199036 2.16676950454712
0.597597599029541 2.23781633377075
0.603603601455688 2.29317855834961
0.609609603881836 2.34273481369019
0.613613605499268 2.37196254730225
0.617617607116699 2.39757347106934
0.622622609138489 2.42598557472229
0.629629611968994 2.46222257614136
0.634634613990784 2.48584604263306
0.637637615203857 2.49808740615845
0.639639616012573 2.50480270385742
0.641641616821289 2.5099995136261
0.643643617630005 2.51354265213013
0.644644737243652 2.51466608047485
0.645645618438721 2.51534724235535
0.646646738052368 2.51557660102844
0.647647619247437 2.51536130905151
0.648648738861084 2.51469111442566
0.649649620056152 2.5135612487793
0.651651620864868 2.50990605354309
0.653653621673584 2.50435614585876
0.6556556224823 2.49688744544983
0.657657623291016 2.48751163482666
0.660660743713379 2.47006273269653
0.663663625717163 2.44897603988647
0.667667627334595 2.41637444496155
0.673673629760742 2.3618221282959
0.6886887550354 2.22334671020508
0.698698759078979 2.14036846160889
0.705705642700195 2.08558464050293
0.722722768783569 1.96118330955505
0.728728771209717 1.91581356525421
0.733733654022217 1.87334883213043
0.737737655639648 1.83361351490021
0.74174165725708 1.78768754005432
0.745745778083801 1.73509120941162
0.749749779701233 1.67520236968994
0.753753781318665 1.60745644569397
0.757757782936096 1.53046751022339
0.762762784957886 1.421715259552
0.768768787384033 1.27571094036102
0.774774789810181 1.11534929275513
0.781781792640686 0.911854982376099
0.791791796684265 0.600606441497803
0.805805802345276 0.163104653358459
0.812812805175781 -0.0362700223922729
0.819819808006287 -0.218375563621521
0.828828811645508 -0.435704827308655
0.837837815284729 -0.639991521835327
0.843843817710876 -0.764683842658997
0.850850820541382 -0.898373007774353
0.860860824584961 -1.07791316509247
0.868868827819824 -1.21168005466461
0.876876831054688 -1.335294008255
0.882882833480835 -1.42004418373108
0.887887954711914 -1.48331141471863
0.891891956329346 -1.52742648124695
0.89489483833313 -1.55518317222595
0.897897958755493 -1.57780563831329
0.900900840759277 -1.59533512592316
0.902902841567993 -1.60425472259521
0.904904842376709 -1.61096894741058
0.906906843185425 -1.6155172586441
0.907907962799072 -1.61699116230011
0.908908843994141 -1.61793291568756
0.909909963607788 -1.61836910247803
0.910910844802856 -1.61828970909119
0.911911964416504 -1.61770379543304
0.912912845611572 -1.61659944057465
0.914914846420288 -1.61289215087891
0.916916847229004 -1.60720527172089
0.91891884803772 -1.59945940971375
0.920920848846436 -1.58952140808105
0.922922849655151 -1.577308177948
0.925925970077515 -1.5546133518219
0.928928852081299 -1.52690470218658
0.93293285369873 -1.48289334774017
0.936936855316162 -1.43178594112396
0.94294285774231 -1.34612965583801
0.963963985443115 -1.0386791229248
0.967967987060547 -0.990513324737549
0.971971988677979 -0.948364496231079
0.97597599029541 -0.911777973175049
0.979979991912842 -0.879893064498901
0.984984993934631 -0.845132827758789
0.990990996360779 -0.808401584625244
1 -0.753939151763916
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -3.96446943283081
0.00400400161743164 -4.03500890731812
0.00800800323486328 -4.09532022476196
0.011011004447937 -4.13270425796509
0.0140140056610107 -4.16217660903931
0.0160160064697266 -4.17691802978516
0.0180180072784424 -4.18751001358032
0.0200200080871582 -4.19393682479858
0.0210210084915161 -4.19561195373535
0.022022008895874 -4.19625520706177
0.0230230093002319 -4.19588947296143
0.0240240097045898 -4.19449472427368
0.0250250101089478 -4.19205236434937
0.0260260105133057 -4.18856430053711
0.0280280113220215 -4.17839193344116
0.0300300121307373 -4.16396331787109
0.0320320129394531 -4.14535856246948
0.0350350141525269 -4.11007118225098
0.0380380153656006 -4.06669902801514
0.0420420169830322 -3.99807047843933
0.0460460186004639 -3.91947507858276
0.0520520210266113 -3.78755688667297
0.0610610246658325 -3.57337427139282
0.0700700283050537 -3.36133456230164
0.0760760307312012 -3.23267030715942
0.0820820331573486 -3.11750531196594
0.0870870351791382 -3.03278684616089
0.0920920372009277 -2.95829200744629
0.101101160049438 -2.83705759048462
0.106106042861938 -2.76533222198486
0.11011016368866 -2.6994035243988
0.114114165306091 -2.62376761436462
0.119119167327881 -2.5185341835022
0.125125169754028 -2.38031220436096
0.133133172988892 -2.18158531188965
0.142142176628113 -1.94265961647034
0.169169187545776 -1.21132731437683
0.17717719078064 -1.01307046413422
0.183183193206787 -0.877480387687683
0.188188195228577 -0.77545690536499
0.193193197250366 -0.685791373252869
0.197197198867798 -0.623674035072327
0.201201200485229 -0.569464683532715
0.205205202102661 -0.52260410785675
0.209209203720093 -0.483011841773987
0.212212204933167 -0.458026766777039
0.21521520614624 -0.436867713928223
0.218218207359314 -0.419257283210754
0.221221208572388 -0.405094027519226
0.224224209785461 -0.394390106201172
0.226226210594177 -0.389009237289429
0.228228211402893 -0.384824991226196
0.230230212211609 -0.381657600402832
0.232232213020325 -0.379357099533081
0.234234213829041 -0.37779688835144
0.236236214637756 -0.376875400543213
0.23923921585083 -0.376247882843018
0.243243217468262 -0.376084446907043
0.250250220298767 -0.375961303710938
0.253253221511841 -0.375155210494995
0.256256222724915 -0.373568773269653
0.259259223937988 -0.371221899986267
0.262262225151062 -0.368059396743774
0.265265226364136 -0.36371636390686
0.268268227577209 -0.357925295829773
0.272272229194641 -0.34860897064209
0.281281232833862 -0.326767563819885
0.284284353256226 -0.321096181869507
0.286286354064941 -0.318233966827393
0.288288354873657 -0.316293716430664
0.290290355682373 -0.315325975418091
0.292292356491089 -0.315379619598389
0.294294357299805 -0.316509962081909
0.296296358108521 -0.318826198577881
0.298298358917236 -0.322456955909729
0.300300359725952 -0.32748556137085
0.302302360534668 -0.333966016769409
0.304304361343384 -0.341955184936523
0.307307243347168 -0.356780171394348
0.310310363769531 -0.374793410301208
0.313313245773315 -0.395749807357788
0.317317247390747 -0.428527474403381
0.321321249008179 -0.467385768890381
0.32532525062561 -0.512189149856567
0.329329252243042 -0.562652587890625
0.334334373474121 -0.633537769317627
0.340340375900269 -0.728591442108154
0.348348379135132 -0.866342544555664
0.362362384796143 -1.10874843597412
0.367367386817932 -1.18487977981567
0.371371388435364 -1.23827457427979
0.375375390052795 -1.28497838973999
0.379379391670227 -1.32521390914917
0.383383393287659 -1.35908222198486
0.386386394500732 -1.38007879257202
0.389389395713806 -1.39695501327515
0.391391396522522 -1.40573167800903
0.393393397331238 -1.41240882873535
0.395395398139954 -1.41693878173828
0.396396398544312 -1.41839599609375
0.397397398948669 -1.41930437088013
0.398398399353027 -1.41967487335205
0.399399399757385 -1.41949319839478
0.400400400161743 -1.4187650680542
0.401401400566101 -1.41749477386475
0.403403401374817 -1.41328096389771
0.405405402183533 -1.40673351287842
0.407407402992249 -1.39773082733154
0.409409403800964 -1.38625288009644
0.41141140460968 -1.37227392196655
0.414414405822754 -1.34624767303467
0.417417407035828 -1.3135142326355
0.421421408653259 -1.26163244247437
0.428428411483765 -1.16052961349487
0.436436414718628 -1.036057472229
0.450450420379639 -0.814884185791016
0.471471428871155 -0.493188858032227
0.477477431297302 -0.385873317718506
0.482482433319092 -0.286174774169922
0.487487554550171 -0.173112869262695
0.491491556167603 -0.0694160461425781
0.496496438980103 0.077021598815918
0.503503561019897 0.303492069244385
0.525525569915771 1.03424835205078
0.531531572341919 1.21219396591187
0.536536455154419 1.34696865081787
0.541541576385498 1.46760606765747
0.546546578407288 1.57434177398682
0.550550580024719 1.64900350570679
0.554554581642151 1.71363496780396
0.558558583259583 1.76856517791748
0.562562584877014 1.81472253799438
0.566566586494446 1.85447382926941
0.571571588516235 1.89867496490479
0.598598599433899 2.12242436408997
0.614614605903625 2.2501335144043
0.619619607925415 2.29513740539551
0.624624609947205 2.34506487846375
0.629629611968994 2.40104699134827
0.633633613586426 2.45172739028931
0.637637615203857 2.51047945022583
0.641641616821289 2.57845687866211
0.657657623291016 2.8611102104187
0.662662744522095 2.93441033363342
0.668668746948242 3.01248264312744
0.67467474937439 3.0832633972168
0.67967963218689 3.1356794834137
0.683683633804321 3.1716775894165
0.686686754226685 3.19426441192627
0.689689636230469 3.21253681182861
0.691691637039185 3.22192788124084
0.6936936378479 3.22873210906982
0.694694757461548 3.2310643196106
0.695695638656616 3.23262429237366
0.696696758270264 3.23336815834045
0.697697639465332 3.23324227333069
0.698698759078979 3.23220300674438
0.699699640274048 3.23018670082092
0.700700759887695 3.22714424133301
0.702702760696411 3.21774911880493
0.704704761505127 3.20365691184998
0.706706762313843 3.18456792831421
0.708708763122559 3.16037034988403
0.711711645126343 3.11423063278198
0.714714765548706 3.05589628219604
0.71771764755249 2.98527646064758
0.721721649169922 2.8736743927002
0.725725650787354 2.74482297897339
0.730730772018433 2.56467962265015
0.737737655639648 2.28771233558655
0.761761784553528 1.30929923057556
0.767767786979675 1.10031759738922
0.773773789405823 0.910345792770386
0.77977979183197 0.737233281135559
0.785785794258118 0.579506993293762
0.791791796684265 0.436657071113586
0.797797799110413 0.307491540908813
0.804804801940918 0.17038106918335
0.811811804771423 0.0444849729537964
0.817817807197571 -0.0535807609558105
0.823823809623718 -0.143749833106995
0.828828811645508 -0.211626768112183
0.832832813262939 -0.259356021881104
0.836836814880371 -0.300468564033508
0.839839816093445 -0.326257467269897
0.842842817306519 -0.347687005996704
0.845845818519592 -0.364875316619873
0.847847938537598 -0.374003171920776
0.849849939346313 -0.381244897842407
0.851851940155029 -0.386700987815857
0.853853940963745 -0.390468120574951
0.855855941772461 -0.392735958099365
0.857857942581177 -0.393727660179138
0.859859943389893 -0.393702030181885
0.861861944198608 -0.39300537109375
0.866866827011108 -0.390767931938171
0.868868827819824 -0.390569686889648
0.87087082862854 -0.391139268875122
0.872872829437256 -0.392719626426697
0.874874830245972 -0.395493745803833
0.876876831054688 -0.399595022201538
0.878878831863403 -0.405112028121948
0.880880832672119 -0.41224479675293
0.882882833480835 -0.421310424804688
0.884884834289551 -0.432588458061218
0.886886835098267 -0.446392774581909
0.88988995552063 -0.472163438796997
0.892892837524414 -0.503975391387939
0.895895957946777 -0.541327834129333
0.899899959564209 -0.59869396686554
0.904904842376709 -0.680911302566528
0.910910844802856 -0.791826605796814
0.917917966842651 -0.933647632598877
0.93293285369873 -1.24357378482819
0.936936855316162 -1.31491327285767
0.939939975738525 -1.36124980449677
0.94294285774231 -1.39958918094635
0.945945978164673 -1.42944836616516
0.947947978973389 -1.44500184059143
0.949949979782104 -1.4573860168457
0.95195198059082 -1.46682906150818
0.953953981399536 -1.47356820106506
0.955955982208252 -1.4777135848999
0.95695698261261 -1.47885584831238
0.957957983016968 -1.47934865951538
0.958958983421326 -1.47924935817719
0.959959983825684 -1.47854340076447
0.960960984230042 -1.47717976570129
0.962962985038757 -1.47272288799286
0.964964985847473 -1.46595346927643
0.966966986656189 -1.45710635185242
0.969969987869263 -1.44056582450867
0.972972989082336 -1.42063891887665
0.976976990699768 -1.38985562324524
0.983983993530273 -1.33005666732788
0.991991996765137 -1.25705027580261
1 -1.18055856227875
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -4.70710754394531
0.00500500202178955 -4.81883668899536
0.00900900363922119 -4.89516067504883
0.0120120048522949 -4.94308137893677
0.0150150060653687 -4.98175621032715
0.0170170068740845 -5.00209045410156
0.0190190076828003 -5.01803112030029
0.0210210084915161 -5.02948093414307
0.0230230093002319 -5.03646945953369
0.0240240097045898 -5.03834438323975
0.0250250101089478 -5.03913354873657
0.0260260105133057 -5.03886556625366
0.0270270109176636 -5.03756713867188
0.0280280113220215 -5.03523635864258
0.0290290117263794 -5.03187942504883
0.0310310125350952 -5.02211141586304
0.033033013343811 -5.00827026367188
0.0350350141525269 -4.99038982391357
0.0370370149612427 -4.96847248077393
0.0400400161743164 -4.92815399169922
0.0430430173873901 -4.87938404083252
0.0470470190048218 -4.80219650268555
0.0510510206222534 -4.71185302734375
0.0550550222396851 -4.60913181304932
0.0600600242614746 -4.46664333343506
0.0680680274963379 -4.21970558166504
0.0800800323486328 -3.8287148475647
0.0880880355834961 -3.55071449279785
0.0960960388183594 -3.25272536277771
0.104104042053223 -2.93117952346802
0.112112164497375 -2.5840106010437
0.127127170562744 -1.92160606384277
0.133133172988892 -1.68703269958496
0.138138175010681 -1.51544189453125
0.142142176628113 -1.39621686935425
0.146146178245544 -1.29383707046509
0.150150179862976 -1.20783996582031
0.154154181480408 -1.13604164123535
0.158158183097839 -1.07566165924072
0.162162184715271 -1.02481365203857
0.166166186332703 -0.981909275054932
0.170170187950134 -0.946168899536133
0.174174189567566 -0.916298389434814
0.178178191184998 -0.890432357788086
0.183183193206787 -0.861802101135254
0.189189195632935 -0.83142614364624
0.194194197654724 -0.805001735687256
0.198198199272156 -0.780997276306152
0.202202200889587 -0.753199577331543
0.206206202507019 -0.720414638519287
0.211211204528809 -0.67389965057373
0.238238215446472 -0.415567398071289
0.242242217063904 -0.38319206237793
0.245245218276978 -0.363509654998779
0.247247219085693 -0.353021621704102
0.249249219894409 -0.34469747543335
0.251251220703125 -0.33857536315918
0.253253221511841 -0.334742069244385
0.254254221916199 -0.333712100982666
0.255255222320557 -0.333296298980713
0.256256222724915 -0.333493232727051
0.257257223129272 -0.334307193756104
0.25825822353363 -0.335734844207764
0.260260224342346 -0.340472221374512
0.262262225151062 -0.347824573516846
0.264264225959778 -0.357901096343994
0.266266226768494 -0.370848655700684
0.268268227577209 -0.386847019195557
0.271271228790283 -0.416641235351562
0.274274230003357 -0.453227996826172
0.277277231216431 -0.496254444122314
0.281281232833862 -0.563068866729736
0.285285234451294 -0.639613151550293
0.290290355682373 -0.746984004974365
0.296296358108521 -0.890281677246094
0.316316366195679 -1.38511729240417
0.32032036781311 -1.46617937088013
0.324324369430542 -1.53607153892517
0.328328371047974 -1.59436464309692
0.331331253051758 -1.63023209571838
0.334334373474121 -1.65921854972839
0.337337374687195 -1.68158364295959
0.339339375495911 -1.6931266784668
0.341341376304626 -1.70222330093384
0.343343377113342 -1.70904898643494
0.345345377922058 -1.71377491950989
0.347347378730774 -1.71661043167114
0.34934937953949 -1.7178955078125
0.351351380348206 -1.71804070472717
0.353353381156921 -1.71746110916138
0.356356382369995 -1.71593189239502
0.360360383987427 -1.71319723129272
0.364364385604858 -1.70970320701599
0.36836838722229 -1.7052366733551
0.371371388435364 -1.70104265213013
0.374374389648438 -1.69573307037354
0.377377390861511 -1.6888256072998
0.380380392074585 -1.6799464225769
0.383383393287659 -1.66911935806274
0.386386394500732 -1.65620899200439
0.389389395713806 -1.64073181152344
0.39239239692688 -1.62189245223999
0.395395398139954 -1.59920787811279
0.398398399353027 -1.57238435745239
0.401401400566101 -1.54114389419556
0.405405402183533 -1.49227619171143
0.409409403800964 -1.43545055389404
0.414414405822754 -1.35422801971436
0.419419407844543 -1.26288294792175
0.425425410270691 -1.14218521118164
0.434434413909912 -0.947739601135254
0.446446418762207 -0.687858104705811
0.451451420783997 -0.589957237243652
0.456456422805786 -0.503026485443115
0.461461424827576 -0.427595615386963
0.466466426849365 -0.36241626739502
0.471471428871155 -0.305032253265381
0.477477431297302 -0.243153095245361
0.489489555358887 -0.123348712921143
0.493493556976318 -0.0763187408447266
0.49749755859375 -0.0229148864746094
0.501501560211182 0.0380468368530273
0.505505561828613 0.107603073120117
0.509509563446045 0.186315059661865
0.514514446258545 0.297496318817139
0.519519567489624 0.421783447265625
0.524524450302124 0.55911111831665
0.530530452728271 0.740036964416504
0.537537574768066 0.971086978912354
0.54554557800293 1.25801563262939
0.563563585281372 1.92064380645752
0.568568587303162 2.08158683776855
0.573573589324951 2.22426795959473
0.577577590942383 2.32372665405273
0.581581592559814 2.40988349914551
0.585585594177246 2.48311138153076
0.589589595794678 2.54402446746826
0.592592597007751 2.58200073242188
0.595595598220825 2.6137752532959
0.598598599433899 2.63955545425415
0.601601600646973 2.65949106216431
0.603603601455688 2.66964721679688
0.605605602264404 2.67729187011719
0.60760760307312 2.68237400054932
0.608608603477478 2.68395280838013
0.609609603881836 2.68490099906921
0.610610604286194 2.68521976470947
0.611611604690552 2.68491172790527
0.61261260509491 2.68398904800415
0.613613605499268 2.68247318267822
0.615615606307983 2.67769312858582
0.617617607116699 2.67062187194824
0.619619607925415 2.66131734848022
0.621621608734131 2.64983296394348
0.624624609947205 2.62858152389526
0.627627611160278 2.60235214233398
0.630630612373352 2.57106256484985
0.634634613990784 2.52184963226318
0.638638615608215 2.46415996551514
0.642642736434937 2.3985857963562
0.647647619247437 2.30747199058533
0.652652740478516 2.20690417289734
0.658658742904663 2.07423782348633
0.677677631378174 1.64161944389343
0.681681632995605 1.56844806671143
0.685685634613037 1.50469636917114
0.689689636230469 1.44951069355011
0.6936936378479 1.40200519561768
0.697697639465332 1.36101007461548
0.701701641082764 1.32530665397644
0.707707643508911 1.27793073654175
0.713713645935059 1.23506796360016
0.726726770401001 1.14568638801575
0.732732772827148 1.09810590744019
0.742742776870728 1.01330351829529
0.748748779296875 0.958521366119385
0.752752780914307 0.917527556419373
0.756756782531738 0.870429635047913
0.76076078414917 0.816070914268494
0.765765786170959 0.739128589630127
0.773773789405823 0.604060173034668
0.788788795471191 0.348575830459595
0.793793797492981 0.271807551383972
0.797797799110413 0.217983961105347
0.800800800323486 0.183598756790161
0.80380380153656 0.155299544334412
0.805805802345276 0.140200734138489
0.807807803153992 0.128417730331421
0.809809803962708 0.119789719581604
0.811811804771423 0.113945484161377
0.813813805580139 0.110507011413574
0.814814805984497 0.109580516815186
0.815815806388855 0.109147787094116
0.816816806793213 0.109158039093018
0.817817807197571 0.109561443328857
0.819819808006287 0.111370801925659
0.821821808815002 0.114199876785278
0.82782781124115 0.123656153678894
0.829829812049866 0.125307321548462
0.830830812454224 0.125587463378906
0.831831812858582 0.125400304794312
0.832832813262939 0.124692916870117
0.833833813667297 0.123434066772461
0.834834814071655 0.121582746505737
0.836836814880371 0.115975499153137
0.838838815689087 0.107663154602051
0.840840816497803 0.0965139865875244
0.842842817306519 0.0824172496795654
0.845845818519592 0.0556914806365967
0.848848819732666 0.022287130355835
0.851851940155029 -0.0176883935928345
0.855855941772461 -0.0810074806213379
0.859859943389893 -0.154504418373108
0.86586594581604 -0.27730655670166
0.886886835098267 -0.719909906387329
0.892892837524414 -0.827480554580688
0.897897958755493 -0.907831072807312
0.903903961181641 -0.994518518447876
0.909909963607788 -1.07284927368164
0.917917966842651 -1.16868257522583
0.923923969268799 -1.23469352722168
0.928928852081299 -1.28352093696594
0.933933973312378 -1.32662832736969
0.93793797492981 -1.35642170906067
0.940940856933594 -1.37530565261841
0.943943977355957 -1.39034748077393
0.945945978164673 -1.39792561531067
0.947947978973389 -1.40336620807648
0.949949979782104 -1.40659284591675
0.950950980186462 -1.40734124183655
0.95195198059082 -1.40750670433044
0.952952980995178 -1.40708601474762
0.953953981399536 -1.40609276294708
0.954954981803894 -1.40453219413757
0.95695698261261 -1.39975082874298
0.958958983421326 -1.39281535148621
0.960960984230042 -1.38379979133606
0.963963985443115 -1.36675786972046
0.966966986656189 -1.34617435932159
0.970970988273621 -1.31397354602814
0.974974989891052 -1.27670955657959
0.979979991912842 -1.2244393825531
0.992992997169495 -1.07869732379913
1 -1.00100064277649
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -2.00649785995483
0.0230230093002319 -2.40696334838867
0.0320320129394531 -2.55508518218994
0.0390390157699585 -2.6604380607605
0.0460460186004639 -2.75676774978638
0.0540540218353271 -2.85900020599365
0.0590590238571167 -2.9159722328186
0.0630630254745483 -2.95635581016541
0.06706702709198 -2.99173450469971
0.0700700283050537 -3.01472115516663
0.0730730295181274 -3.03379917144775
0.0750750303268433 -3.0439612865448
0.0770770311355591 -3.05184864997864
0.0790790319442749 -3.05720806121826
0.0800800323486328 -3.05891942977905
0.0810810327529907 -3.05994367599487
0.0820820331573486 -3.06027746200562
0.0830830335617065 -3.05989503860474
0.0840840339660645 -3.05878710746765
0.0850850343704224 -3.05692267417908
0.0860860347747803 -3.05425024032593
0.0880880355834961 -3.046391248703
0.0900900363922119 -3.0349223613739
0.0920920372009277 -3.01970863342285
0.0940940380096436 -3.00064420700073
0.0970971584320068 -2.96457147598267
0.100100040435791 -2.91896438598633
0.103103160858154 -2.8630485534668
0.106106042861938 -2.79595565795898
0.109109163284302 -2.71651768684387
0.113113164901733 -2.59083080291748
0.118118166923523 -2.41072559356689
0.125125169754028 -2.13400459289551
0.137137174606323 -1.65456032752991
0.143143177032471 -1.44036078453064
0.14814817905426 -1.28398537635803
0.152152180671692 -1.17611980438232
0.156156182289124 -1.08501100540161
0.159159183502197 -1.028244972229
0.162162184715271 -0.981404781341553
0.165165185928345 -0.943834185600281
0.168168187141418 -0.914595723152161
0.171171188354492 -0.892588376998901
0.173173189163208 -0.88137412071228
0.175175189971924 -0.872598648071289
0.17717719078064 -0.866010665893555
0.179179191589355 -0.861372470855713
0.181181192398071 -0.858384251594543
0.183183193206787 -0.856779098510742
0.185185194015503 -0.856214642524719
0.19119119644165 -0.855735182762146
0.193193197250366 -0.854297399520874
0.195195198059082 -0.851554870605469
0.197197198867798 -0.847120642662048
0.199199199676514 -0.84070885181427
0.201201200485229 -0.832096815109253
0.203203201293945 -0.821162819862366
0.206206202507019 -0.800408601760864
0.209209203720093 -0.774874329566956
0.213213205337524 -0.734703779220581
0.218218207359314 -0.677004098892212
0.224224209785461 -0.600550889968872
0.235235214233398 -0.45846700668335
0.23923921585083 -0.413471937179565
0.242242217063904 -0.384675025939941
0.245245218276978 -0.361619234085083
0.247247219085693 -0.349699735641479
0.249249219894409 -0.340386152267456
0.251251220703125 -0.333678245544434
0.253253221511841 -0.329630374908447
0.254254221916199 -0.328585386276245
0.255255222320557 -0.328190088272095
0.256256222724915 -0.328442096710205
0.257257223129272 -0.329338073730469
0.25825822353363 -0.330902814865112
0.259259223937988 -0.33318567276001
0.261261224746704 -0.340069532394409
0.26326322555542 -0.350344181060791
0.265265226364136 -0.364639282226562
0.267267227172852 -0.383482694625854
0.270270228385925 -0.419679164886475
0.273273229598999 -0.464285850524902
0.277277231216431 -0.53492259979248
0.28228235244751 -0.636592388153076
0.297297239303589 -0.95424222946167
0.301301240921021 -1.02328538894653
0.305305242538452 -1.0827385187149
0.309309244155884 -1.13313400745392
0.313313245773315 -1.17505776882172
0.317317247390747 -1.20944738388062
0.321321249008179 -1.23792898654938
0.32532525062561 -1.26177799701691
0.329329252243042 -1.28229832649231
0.335335373878479 -1.30982255935669
0.351351380348206 -1.37999641895294
0.355355381965637 -1.39405512809753
0.359359383583069 -1.40571928024292
0.362362384796143 -1.41270577907562
0.365365386009216 -1.41801810264587
0.36836838722229 -1.42177426815033
0.370370388031006 -1.42352557182312
0.372372388839722 -1.42476940155029
0.375375390052795 -1.42585682868958
0.379379391670227 -1.42646741867065
0.383383393287659 -1.42652320861816
0.386386394500732 -1.42594718933105
0.389389395713806 -1.42459988594055
0.391391396522522 -1.42316317558289
0.393393397331238 -1.42118620872498
0.395395398139954 -1.41847479343414
0.397397398948669 -1.41483068466187
0.399399399757385 -1.41008651256561
0.402402400970459 -1.40093386173248
0.405405402183533 -1.38972306251526
0.408408403396606 -1.37659907341003
0.41141140460968 -1.36126971244812
0.414414405822754 -1.34332895278931
0.417417407035828 -1.3223831653595
0.420420408248901 -1.29803991317749
0.424424409866333 -1.2599151134491
0.428428411483765 -1.21477603912354
0.432432413101196 -1.16156053543091
0.436436414718628 -1.1004786491394
0.442442417144775 -0.99905252456665
0.458458423614502 -0.712079763412476
0.482482433319092 -0.269423007965088
0.488488435745239 -0.145190238952637
0.493493556976318 -0.0300314426422119
0.500500440597534 0.14598822593689
0.509509563446045 0.389120578765869
0.518518447875977 0.648222208023071
0.542542576789856 1.3536491394043
0.550550580024719 1.56873393058777
0.556556582450867 1.71458029747009
0.561561584472656 1.82242977619171
0.566566586494446 1.91793274879456
0.572572588920593 2.02142643928528
0.578578591346741 2.11481595039368
0.58358359336853 2.18378901481628
0.587587594985962 2.23142218589783
0.591591596603394 2.27157855033875
0.595595598220825 2.30480408668518
0.599599599838257 2.33307981491089
0.604604601860046 2.3645191192627
0.610610604286194 2.39866852760315
0.615615606307983 2.42361879348755
0.619619607925415 2.44061827659607
0.623623609542847 2.45496916770935
0.628628611564636 2.47045516967773
0.637637615203857 2.49780368804932
0.641641616821289 2.51256990432739
0.648648738861084 2.54132580757141
0.656656742095947 2.57424592971802
0.661661624908447 2.59198665618896
0.665665626525879 2.60414743423462
0.668668746948242 2.61179685592651
0.670670747756958 2.61588048934937
0.672672748565674 2.6189272403717
0.67467474937439 2.62073183059692
0.675675630569458 2.62110471725464
0.676676750183105 2.62109732627869
0.677677631378174 2.62070894241333
0.678678750991821 2.61994481086731
0.680680751800537 2.61732530593872
0.682682752609253 2.61323642730713
0.684684753417969 2.60761499404907
0.686686754226685 2.60042262077332
0.689689636230469 2.58688688278198
0.692692756652832 2.57033348083496
0.695695638656616 2.5506591796875
0.698698759078979 2.52771902084351
0.702702760696411 2.49176597595215
0.706706762313843 2.44892430305481
0.710710763931274 2.39861679077148
0.714714765548706 2.34144020080566
0.719719648361206 2.26109552383423
0.724724769592285 2.1714506149292
0.730730772018433 2.05336880683899
0.73673677444458 1.92479586601257
0.742742776870728 1.78457164764404
0.748748779296875 1.63040208816528
0.754754781723022 1.46139848232269
0.762762784957886 1.21915137767792
0.777777791023254 0.760372042655945
0.783783793449402 0.594228506088257
0.789789795875549 0.444606065750122
0.794794797897339 0.334669351577759
0.798798799514771 0.257661581039429
0.802802801132202 0.190550565719604
0.806806802749634 0.133761405944824
0.809809803962708 0.0984998941421509
0.813813805580139 0.0592724084854126
0.819819808006287 0.008522629737854
0.824824810028076 -0.0359511375427246
0.82782781124115 -0.0671536922454834
0.830830812454224 -0.103307723999023
0.833833813667297 -0.145533442497253
0.836836814880371 -0.194609999656677
0.840840816497803 -0.271123051643372
0.844844818115234 -0.360130310058594
0.848848819732666 -0.46122145652771
0.853853940963745 -0.601464033126831
0.861861944198608 -0.844271898269653
0.87087082862854 -1.11561858654022
0.875875949859619 -1.25238847732544
0.880880832672119 -1.37269961833954
0.884884834289551 -1.45485508441925
0.887887954711914 -1.50711524486542
0.890890836715698 -1.55068814754486
0.893893957138062 -1.58522689342499
0.895895957946777 -1.60314702987671
0.897897958755493 -1.61701095104218
0.899899959564209 -1.6269394159317
0.901901960372925 -1.63309550285339
0.902902841567993 -1.63483810424805
0.903903961181641 -1.63568806648254
0.904904842376709 -1.63571429252625
0.905905961990356 -1.63488078117371
0.906906843185425 -1.63326263427734
0.908908843994141 -1.62775349617004
0.910910844802856 -1.6195193529129
0.912912845611572 -1.60894417762756
0.915915966033936 -1.58941578865051
0.919919967651367 -1.55831074714661
0.925925970077515 -1.50564646720886
0.936936855316162 -1.40739572048187
0.941941976547241 -1.36848592758179
0.946946859359741 -1.33450174331665
0.954954981803894 -1.28468084335327
0.962962985038757 -1.23322010040283
0.969969987869263 -1.18447160720825
0.977977991104126 -1.12420535087585
1 -0.953243255615234
};
\addplot [thick, aaltoBlue]
table {%
0 -0.956432104110718
0.00600600242614746 -1.05010306835175
0.0130130052566528 -1.16945600509644
0.0210210084915161 -1.31693542003632
0.0280280113220215 -1.45618891716003
0.0340340137481689 -1.58648240566254
0.0410410165786743 -1.75165843963623
0.0660660266876221 -2.35842132568359
0.0720720291137695 -2.4841845035553
0.0770770311355591 -2.57654047012329
0.0810810327529907 -2.63990926742554
0.0840840339660645 -2.68050098419189
0.0870870351791382 -2.71461844444275
0.0900900363922119 -2.7416365146637
0.0920920372009277 -2.75538992881775
0.0940940380096436 -2.76561069488525
0.0960960388183594 -2.77218341827393
0.0970971584320068 -2.77405261993408
0.0980980396270752 -2.7749662399292
0.0990991592407227 -2.7749080657959
0.100100040435791 -2.77386021614075
0.101101160049438 -2.77181220054626
0.102102041244507 -2.76877856254578
0.104104042053223 -2.75974941253662
0.106106042861938 -2.74674105644226
0.108108043670654 -2.72972273826599
0.111111164093018 -2.69690632820129
0.114114165306091 -2.65590786933899
0.117117166519165 -2.60733675956726
0.121121168136597 -2.53190588951111
0.126126170158386 -2.42333436012268
0.131131172180176 -2.30185222625732
0.138138175010681 -2.11653661727905
0.146146178245544 -1.88953804969788
0.17217218875885 -1.13439524173737
0.17717719078064 -1.01041507720947
0.182182192802429 -0.899593353271484
0.187187194824219 -0.800143003463745
0.192192196846008 -0.710599184036255
0.197197198867798 -0.631241798400879
0.201201200485229 -0.575886726379395
0.205205202102661 -0.527961492538452
0.209209203720093 -0.487278342247009
0.212212204933167 -0.461588740348816
0.21521520614624 -0.439967036247253
0.218218207359314 -0.422181487083435
0.221221208572388 -0.407971382141113
0.224224209785461 -0.396976709365845
0.227227210998535 -0.388759613037109
0.229229211807251 -0.384673595428467
0.231231212615967 -0.381607890129089
0.233233213424683 -0.379463672637939
0.235235214233398 -0.378128886222839
0.237237215042114 -0.37744402885437
0.23923921585083 -0.37728488445282
0.242242217063904 -0.377827405929565
0.246246218681335 -0.379466652870178
0.251251220703125 -0.381437182426453
0.253253221511841 -0.381718277931213
0.255255222320557 -0.381418824195862
0.257257223129272 -0.380372524261475
0.259259223937988 -0.3784339427948
0.261261224746704 -0.375485062599182
0.26326322555542 -0.371417164802551
0.265265226364136 -0.366217732429504
0.268268227577209 -0.356342911720276
0.271271228790283 -0.344072103500366
0.275275230407715 -0.324540734291077
0.280280232429504 -0.296388864517212
0.28728723526001 -0.252734780311584
0.292292356491089 -0.222533345222473
0.296296358108521 -0.20135223865509
0.299299240112305 -0.187806487083435
0.302302360534668 -0.176454424858093
0.305305242538452 -0.167528748512268
0.307307243347168 -0.163060188293457
0.309309244155884 -0.159873723983765
0.3113112449646 -0.158090591430664
0.312312364578247 -0.157782196998596
0.313313245773315 -0.15789806842804
0.314314365386963 -0.158457040786743
0.315315246582031 -0.159486293792725
0.317317247390747 -0.163048982620239
0.319319248199463 -0.168752074241638
0.321321249008179 -0.176697254180908
0.323323249816895 -0.187005400657654
0.32532525062561 -0.199785470962524
0.328328371047974 -0.223661184310913
0.331331253051758 -0.252925276756287
0.335335373878479 -0.299354553222656
0.339339375495911 -0.352750062942505
0.345345377922058 -0.441498160362244
0.361361384391785 -0.684944629669189
0.370370388031006 -0.808879852294922
0.398398399353027 -1.18164575099945
0.403403401374817 -1.23964858055115
0.407407402992249 -1.28025126457214
0.410410404205322 -1.30632781982422
0.413413405418396 -1.32773721218109
0.415415406227112 -1.33904874324799
0.417417407035828 -1.34780669212341
0.419419407844543 -1.3538943529129
0.420420408248901 -1.35589754581451
0.421421408653259 -1.35718429088593
0.422422409057617 -1.35774505138397
0.423423409461975 -1.35757267475128
0.424424409866333 -1.35666131973267
0.425425410270691 -1.35500383377075
0.427427411079407 -1.34949207305908
0.429429411888123 -1.34112858772278
0.431431412696838 -1.3299435377121
0.433433413505554 -1.31598949432373
0.436436414718628 -1.29004728794098
0.439439415931702 -1.25827288627625
0.442442417144775 -1.2209210395813
0.446446418762207 -1.1631076335907
0.450450420379639 -1.09693098068237
0.455455422401428 -1.00325441360474
0.460460424423218 -0.898288011550903
0.466466426849365 -0.759031772613525
0.473473429679871 -0.581326961517334
0.481481432914734 -0.362415552139282
0.488488435745239 -0.156433701515198
0.496496438980103 0.0964233875274658
0.507507562637329 0.463534951210022
0.523523569107056 0.998520255088806
0.529529571533203 1.18119537830353
0.535535573959351 1.34589874744415
0.54054057598114 1.46603393554688
0.544544577598572 1.54960370063782
0.548548579216003 1.62225568294525
0.552552580833435 1.68551957607269
0.556556582450867 1.74114465713501
0.561561584472656 1.80238389968872
0.566566586494446 1.85596466064453
0.571571588516235 1.90295386314392
0.577577590942383 1.95281171798706
0.593593597412109 2.08192086219788
0.599599599838257 2.13555908203125
0.608608603477478 2.22242784500122
0.63163161277771 2.44907855987549
0.637637615203857 2.50003933906555
0.642642736434937 2.53755259513855
0.646646738052368 2.56337690353394
0.649649620056152 2.57961869239807
0.652652740478516 2.59246563911438
0.654654741287231 2.59889674186707
0.656656742095947 2.60349822044373
0.658658742904663 2.60629940032959
0.659659624099731 2.60704565048218
0.660660743713379 2.60736417770386
0.661661624908447 2.60725593566895
0.662662744522095 2.60671973228455
0.663663625717163 2.60575127601624
0.665665626525879 2.60252475738525
0.667667627334595 2.59757924079895
0.669669628143311 2.59094262123108
0.671671628952026 2.58268904685974
0.67467474937439 2.56736469268799
0.677677631378174 2.54850816726685
0.680680751800537 2.52610182762146
0.684684753417969 2.4909336566925
0.6886887550354 2.44993758201599
0.692692756652832 2.40323424339294
0.697697639465332 2.3376681804657
0.704704761505127 2.23623275756836
0.730730772018433 1.84209501743317
0.739739656448364 1.69997608661652
0.747747778892517 1.56489753723145
0.756756782531738 1.40199100971222
0.764764785766602 1.24825024604797
0.771771788597107 1.10227417945862
0.777777791023254 0.964076280593872
0.783783793449402 0.812865018844604
0.789789795875549 0.647809267044067
0.797797799110413 0.409235954284668
0.818818807601929 -0.227698802947998
0.825825810432434 -0.418355226516724
0.832832813262939 -0.591526985168457
0.838838815689087 -0.724870800971985
0.843843817710876 -0.823573112487793
0.848848819732666 -0.910550832748413
0.853853940963745 -0.986914992332458
0.858858823776245 -1.05482745170593
0.863863945007324 -1.11555516719818
0.868868827819824 -1.16869008541107
0.872872829437256 -1.20596349239349
0.876876831054688 -1.23888444900513
0.881881952285767 -1.27483892440796
0.886886835098267 -1.30622828006744
0.891891956329346 -1.33414375782013
0.897897958755493 -1.36471390724182
0.903903961181641 -1.39269018173218
0.908908843994141 -1.41400909423828
0.912912845611572 -1.42888379096985
0.915915966033936 -1.43808722496033
0.917917966842651 -1.44288432598114
0.919919967651367 -1.44635903835297
0.921921968460083 -1.4482935667038
0.922922849655151 -1.44865381717682
0.923923969268799 -1.44856989383698
0.924924850463867 -1.44803619384766
0.925925970077515 -1.44704675674438
0.92792797088623 -1.44361221790314
0.929929971694946 -1.43823206424713
0.931931972503662 -1.43093585968018
0.933933973312378 -1.42180168628693
0.936936855316162 -1.40500569343567
0.939939975738525 -1.38499784469604
0.943943977355957 -1.35459220409393
0.950950980186462 -1.29564142227173
0.959959983825684 -1.22054016590118
0.965965986251831 -1.17527782917023
0.971971988677979 -1.13378643989563
0.978978991508484 -1.08936536312103
0.997997999191284 -0.972158670425415
1 -0.959061980247498
};
\end{axis}

\end{tikzpicture}


==> final_figs/random_RKHS_functions/random_functions_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 1)},
anchor=north west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.06687678098679, ymax=2.9209410071373,
ytick style={color=black},
xlabel=$a$,
height=4cm,
width=6cm,
    legend style={nodes={scale=0.75}, legend columns=1} % Add legend columns=3
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.243243232369423 -0.371646851301193
0.489489495754242 -0.119229592382908
0.55955958366394 1.78538191318512
0.265265256166458 -0.359695464372635
0.109109111130238 -2.71320223808289
0.806806802749634 0.137610703706741
0.6366366147995 2.49846792221069
0.940940916538239 -1.37122309207916
0.184184178709984 -0.852036714553833
0.415415406227112 -1.33252489566803
0.477477461099625 -0.467317312955856
0.550550580024719 1.66146397590637
0.560560584068298 1.79730021953583
0.737737715244293 1.73887503147125
0.394394397735596 -1.12460923194885
0.757757782936096 1.38981115818024
0.369369357824326 -0.788898408412933
0.209209203720093 -0.480750113725662
0.453453451395035 -1.03561222553253
0.444444447755814 -1.18658447265625
0.0400400385260582 -1.72086918354034
0.992992997169495 -0.997430324554443
0.160160154104233 -1.46690678596497
0.995995998382568 -0.97850501537323
0.469469457864761 -0.678142964839935
0.604604601860046 2.18968033790588
0.357357352972031 -0.620336353778839
0.66766768693924 2.60410475730896
0.0540540516376495 -2.06827878952026
0.843843817710876 -0.817047417163849
};
\addplot [thick, aaltoBlue]
table {%
0 -0.956432104110718
0.00600600242614746 -1.05010306835175
0.0130130052566528 -1.16945600509644
0.0210210084915161 -1.31693542003632
0.0280280113220215 -1.45618891716003
0.0340340137481689 -1.58648240566254
0.0410410165786743 -1.75165843963623
0.0660660266876221 -2.35842132568359
0.0720720291137695 -2.4841845035553
0.0770770311355591 -2.57654047012329
0.0810810327529907 -2.63990926742554
0.0840840339660645 -2.68050098419189
0.0870870351791382 -2.71461844444275
0.0900900363922119 -2.7416365146637
0.0920920372009277 -2.75538992881775
0.0940940380096436 -2.76561069488525
0.0960960388183594 -2.77218341827393
0.0970971584320068 -2.77405261993408
0.0980980396270752 -2.7749662399292
0.0990991592407227 -2.7749080657959
0.100100040435791 -2.77386021614075
0.101101160049438 -2.77181220054626
0.102102041244507 -2.76877856254578
0.104104042053223 -2.75974941253662
0.106106042861938 -2.74674105644226
0.108108043670654 -2.72972273826599
0.111111164093018 -2.69690632820129
0.114114165306091 -2.65590786933899
0.117117166519165 -2.60733675956726
0.121121168136597 -2.53190588951111
0.126126170158386 -2.42333436012268
0.131131172180176 -2.30185222625732
0.138138175010681 -2.11653661727905
0.146146178245544 -1.88953804969788
0.17217218875885 -1.13439524173737
0.17717719078064 -1.01041507720947
0.182182192802429 -0.899593353271484
0.187187194824219 -0.800143003463745
0.192192196846008 -0.710599184036255
0.197197198867798 -0.631241798400879
0.201201200485229 -0.575886726379395
0.205205202102661 -0.527961492538452
0.209209203720093 -0.487278342247009
0.212212204933167 -0.461588740348816
0.21521520614624 -0.439967036247253
0.218218207359314 -0.422181487083435
0.221221208572388 -0.407971382141113
0.224224209785461 -0.396976709365845
0.227227210998535 -0.388759613037109
0.229229211807251 -0.384673595428467
0.231231212615967 -0.381607890129089
0.233233213424683 -0.379463672637939
0.235235214233398 -0.378128886222839
0.237237215042114 -0.37744402885437
0.23923921585083 -0.37728488445282
0.242242217063904 -0.377827405929565
0.246246218681335 -0.379466652870178
0.251251220703125 -0.381437182426453
0.253253221511841 -0.381718277931213
0.255255222320557 -0.381418824195862
0.257257223129272 -0.380372524261475
0.259259223937988 -0.3784339427948
0.261261224746704 -0.375485062599182
0.26326322555542 -0.371417164802551
0.265265226364136 -0.366217732429504
0.268268227577209 -0.356342911720276
0.271271228790283 -0.344072103500366
0.275275230407715 -0.324540734291077
0.280280232429504 -0.296388864517212
0.28728723526001 -0.252734780311584
0.292292356491089 -0.222533345222473
0.296296358108521 -0.20135223865509
0.299299240112305 -0.187806487083435
0.302302360534668 -0.176454424858093
0.305305242538452 -0.167528748512268
0.307307243347168 -0.163060188293457
0.309309244155884 -0.159873723983765
0.3113112449646 -0.158090591430664
0.312312364578247 -0.157782196998596
0.313313245773315 -0.15789806842804
0.314314365386963 -0.158457040786743
0.315315246582031 -0.159486293792725
0.317317247390747 -0.163048982620239
0.319319248199463 -0.168752074241638
0.321321249008179 -0.176697254180908
0.323323249816895 -0.187005400657654
0.32532525062561 -0.199785470962524
0.328328371047974 -0.223661184310913
0.331331253051758 -0.252925276756287
0.335335373878479 -0.299354553222656
0.339339375495911 -0.352750062942505
0.345345377922058 -0.441498160362244
0.361361384391785 -0.684944629669189
0.370370388031006 -0.808879852294922
0.398398399353027 -1.18164575099945
0.403403401374817 -1.23964858055115
0.407407402992249 -1.28025126457214
0.410410404205322 -1.30632781982422
0.413413405418396 -1.32773721218109
0.415415406227112 -1.33904874324799
0.417417407035828 -1.34780669212341
0.419419407844543 -1.3538943529129
0.420420408248901 -1.35589754581451
0.421421408653259 -1.35718429088593
0.422422409057617 -1.35774505138397
0.423423409461975 -1.35757267475128
0.424424409866333 -1.35666131973267
0.425425410270691 -1.35500383377075
0.427427411079407 -1.34949207305908
0.429429411888123 -1.34112858772278
0.431431412696838 -1.3299435377121
0.433433413505554 -1.31598949432373
0.436436414718628 -1.29004728794098
0.439439415931702 -1.25827288627625
0.442442417144775 -1.2209210395813
0.446446418762207 -1.1631076335907
0.450450420379639 -1.09693098068237
0.455455422401428 -1.00325441360474
0.460460424423218 -0.898288011550903
0.466466426849365 -0.759031772613525
0.473473429679871 -0.581326961517334
0.481481432914734 -0.362415552139282
0.488488435745239 -0.156433701515198
0.496496438980103 0.0964233875274658
0.507507562637329 0.463534951210022
0.523523569107056 0.998520255088806
0.529529571533203 1.18119537830353
0.535535573959351 1.34589874744415
0.54054057598114 1.46603393554688
0.544544577598572 1.54960370063782
0.548548579216003 1.62225568294525
0.552552580833435 1.68551957607269
0.556556582450867 1.74114465713501
0.561561584472656 1.80238389968872
0.566566586494446 1.85596466064453
0.571571588516235 1.90295386314392
0.577577590942383 1.95281171798706
0.593593597412109 2.08192086219788
0.599599599838257 2.13555908203125
0.608608603477478 2.22242784500122
0.63163161277771 2.44907855987549
0.637637615203857 2.50003933906555
0.642642736434937 2.53755259513855
0.646646738052368 2.56337690353394
0.649649620056152 2.57961869239807
0.652652740478516 2.59246563911438
0.654654741287231 2.59889674186707
0.656656742095947 2.60349822044373
0.658658742904663 2.60629940032959
0.659659624099731 2.60704565048218
0.660660743713379 2.60736417770386
0.661661624908447 2.60725593566895
0.662662744522095 2.60671973228455
0.663663625717163 2.60575127601624
0.665665626525879 2.60252475738525
0.667667627334595 2.59757924079895
0.669669628143311 2.59094262123108
0.671671628952026 2.58268904685974
0.67467474937439 2.56736469268799
0.677677631378174 2.54850816726685
0.680680751800537 2.52610182762146
0.684684753417969 2.4909336566925
0.6886887550354 2.44993758201599
0.692692756652832 2.40323424339294
0.697697639465332 2.3376681804657
0.704704761505127 2.23623275756836
0.730730772018433 1.84209501743317
0.739739656448364 1.69997608661652
0.747747778892517 1.56489753723145
0.756756782531738 1.40199100971222
0.764764785766602 1.24825024604797
0.771771788597107 1.10227417945862
0.777777791023254 0.964076280593872
0.783783793449402 0.812865018844604
0.789789795875549 0.647809267044067
0.797797799110413 0.409235954284668
0.818818807601929 -0.227698802947998
0.825825810432434 -0.418355226516724
0.832832813262939 -0.591526985168457
0.838838815689087 -0.724870800971985
0.843843817710876 -0.823573112487793
0.848848819732666 -0.910550832748413
0.853853940963745 -0.986914992332458
0.858858823776245 -1.05482745170593
0.863863945007324 -1.11555516719818
0.868868827819824 -1.16869008541107
0.872872829437256 -1.20596349239349
0.876876831054688 -1.23888444900513
0.881881952285767 -1.27483892440796
0.886886835098267 -1.30622828006744
0.891891956329346 -1.33414375782013
0.897897958755493 -1.36471390724182
0.903903961181641 -1.39269018173218
0.908908843994141 -1.41400909423828
0.912912845611572 -1.42888379096985
0.915915966033936 -1.43808722496033
0.917917966842651 -1.44288432598114
0.919919967651367 -1.44635903835297
0.921921968460083 -1.4482935667038
0.922922849655151 -1.44865381717682
0.923923969268799 -1.44856989383698
0.924924850463867 -1.44803619384766
0.925925970077515 -1.44704675674438
0.92792797088623 -1.44361221790314
0.929929971694946 -1.43823206424713
0.931931972503662 -1.43093585968018
0.933933973312378 -1.42180168628693
0.936936855316162 -1.40500569343567
0.939939975738525 -1.38499784469604
0.943943977355957 -1.35459220409393
0.950950980186462 -1.29564142227173
0.959959983825684 -1.22054016590118
0.965965986251831 -1.17527782917023
0.971971988677979 -1.13378643989563
0.978978991508484 -1.08936536312103
0.997997999191284 -0.972158670425415
1 -0.959061980247498
};

\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.679617166519165
0.00500500202178955 -0.781153202056885
0.0100100040435791 -0.895565032958984
0.0150150060653687 -1.02344846725464
0.0230230093002319 -1.24681234359741
0.0380380153656006 -1.66731405258179
0.0470470190048218 -1.90211701393127
0.0530530214309692 -2.04563522338867
0.0590590238571167 -2.17536473274231
0.0650650262832642 -2.29245710372925
0.0710710287094116 -2.39838361740112
0.0770770311355591 -2.49387907981873
0.0810810327529907 -2.5501594543457
0.0850850343704224 -2.59939241409302
0.089089035987854 -2.64092969894409
0.0920920372009277 -2.66668319702148
0.0950950384140015 -2.68762254714966
0.0970971584320068 -2.69878792762756
0.0990991592407227 -2.70759987831116
0.101101160049438 -2.71397733688354
0.103103160858154 -2.71784448623657
0.104104042053223 -2.71881604194641
0.10510516166687 -2.71912503242493
0.106106042861938 -2.71873807907104
0.107107162475586 -2.71761894226074
0.108108043670654 -2.71575498580933
0.109109163284302 -2.71309304237366
0.111111164093018 -2.70525932312012
0.113113164901733 -2.69384074211121
0.115115165710449 -2.67868113517761
0.117117166519165 -2.65963530540466
0.120120167732239 -2.6233127117157
0.123123168945312 -2.57708215713501
0.126126170158386 -2.52064681053162
0.12912917137146 -2.45405960083008
0.133133172988892 -2.35121393203735
0.138138175010681 -2.20490026473999
0.144144177436829 -2.01182055473328
0.166166186332703 -1.28280854225159
0.171171188354492 -1.1454861164093
0.176176190376282 -1.02244520187378
0.181181192398071 -0.912348031997681
0.186186194419861 -0.813526153564453
0.19119119644165 -0.724529504776001
0.19619619846344 -0.644190073013306
0.201201200485229 -0.572143077850342
0.205205202102661 -0.522096753120422
0.208208203315735 -0.490435481071472
0.211211204528809 -0.464820861816406
0.214214205741882 -0.444738149642944
0.217217206954956 -0.428834080696106
0.22022020816803 -0.416110754013062
0.223223209381104 -0.406221628189087
0.226226210594177 -0.398670077323914
0.229229211807251 -0.392821311950684
0.232232213020325 -0.388177394866943
0.240240216255188 -0.37667191028595
0.243243217468262 -0.371274709701538
0.252252221107483 -0.353410243988037
0.254254221916199 -0.35063374042511
0.256256222724915 -0.348843574523926
0.257257223129272 -0.34840726852417
0.25825822353363 -0.348316788673401
0.259259223937988 -0.348603248596191
0.260260224342346 -0.349298000335693
0.261261224746704 -0.350432753562927
0.26326322555542 -0.354112148284912
0.265265226364136 -0.359794735908508
0.267267227172852 -0.367431402206421
0.270270228385925 -0.381998300552368
0.274274230003357 -0.405595660209656
0.281281232833862 -0.452284932136536
0.28728723526001 -0.491374731063843
0.291291236877441 -0.513388991355896
0.294294357299805 -0.526367902755737
0.296296358108521 -0.533026456832886
0.298298358917236 -0.538074970245361
0.300300359725952 -0.54157280921936
0.302302360534668 -0.543661832809448
0.304304361343384 -0.544491052627563
0.3063063621521 -0.544160604476929
0.308308362960815 -0.542766571044922
0.310310363769531 -0.540439605712891
0.313313245773315 -0.535590410232544
0.316316366195679 -0.529525279998779
0.322322368621826 -0.516871929168701
0.324324369430542 -0.51356315612793
0.326326370239258 -0.51110315322876
0.328328371047974 -0.509577751159668
0.330330371856689 -0.509029150009155
0.332332372665405 -0.509423732757568
0.334334373474121 -0.510687589645386
0.336336374282837 -0.512811660766602
0.338338375091553 -0.515879392623901
0.340340375900269 -0.520010471343994
0.342342376708984 -0.525311946868896
0.3443443775177 -0.531944751739502
0.346346378326416 -0.540056228637695
0.34934937953949 -0.555418491363525
0.352352380752563 -0.575265407562256
0.355355381965637 -0.600529670715332
0.358358383178711 -0.632304668426514
0.361361384391785 -0.670506954193115
0.366366386413574 -0.743017673492432
0.375375390052795 -0.875733375549316
0.383383393287659 -0.984439849853516
0.394394397735596 -1.12467098236084
0.401401400566101 -1.20797491073608
0.406406402587891 -1.26154804229736
0.410410404205322 -1.29832458496094
0.413413405418396 -1.32058477401733
0.415415406227112 -1.33215141296387
0.417417407035828 -1.34058046340942
0.419419407844543 -1.34589719772339
0.420420408248901 -1.34742975234985
0.421421408653259 -1.34824085235596
0.422422409057617 -1.34833669662476
0.423423409461975 -1.34773349761963
0.424424409866333 -1.3464412689209
0.425425410270691 -1.34446001052856
0.427427411079407 -1.33848524093628
0.429429411888123 -1.32986307144165
0.431431412696838 -1.31863594055176
0.434434413909912 -1.29702615737915
0.437437415122986 -1.26991319656372
0.44044041633606 -1.23760938644409
0.443443417549133 -1.20006847381592
0.447447419166565 -1.14136362075806
0.451451420783997 -1.07299089431763
0.456456422805786 -0.976126194000244
0.461461424827576 -0.868468761444092
0.467467427253723 -0.727611064910889
0.474474430084229 -0.548305988311768
0.482482433319092 -0.327400684356689
0.489489555358887 -0.118618488311768
0.498498439788818 0.169850826263428
0.52652645111084 1.07969999313354
0.533533573150635 1.27646160125732
0.539539575576782 1.43021416664124
0.544544577598572 1.54549765586853
0.548548579216003 1.62646698951721
0.552552580833435 1.69449889659882
0.556556582450867 1.75022435188293
0.561561584472656 1.81015384197235
0.575575590133667 1.9678418636322
0.580580592155457 2.02028155326843
0.584584593772888 2.05735492706299
0.58858859539032 2.08949303627014
0.592592597007751 2.11728382110596
0.598598599433899 2.15436124801636
0.606606602668762 2.20328092575073
0.610610604286194 2.23115873336792
0.614614605903625 2.26355266571045
0.618618607521057 2.30103921890259
0.623623609542847 2.35403990745544
0.638638615608215 2.51943635940552
0.642642736434937 2.55545377731323
0.645645618438721 2.57772946357727
0.648648738861084 2.59542393684387
0.6506507396698 2.60461974143982
0.652652740478516 2.61176729202271
0.654654741287231 2.61688995361328
0.656656742095947 2.62000489234924
0.657657623291016 2.62081289291382
0.658658742904663 2.62112140655518
0.659659624099731 2.62095046043396
0.660660743713379 2.62032437324524
0.662662744522095 2.61777639389038
0.664664745330811 2.61363410949707
0.666666746139526 2.60803365707397
0.669669628143311 2.59717702865601
0.672672748565674 2.58340454101562
0.675675630569458 2.56653833389282
0.678678750991821 2.54638814926147
0.681681632995605 2.52297425270081
0.685685634613037 2.48688554763794
0.690690755844116 2.4353301525116
0.696696758270264 2.36716032028198
0.703703641891479 2.2813937664032
0.709709644317627 2.20165157318115
0.715715646743774 2.11434960365295
0.721721649169922 2.01929998397827
0.728728771209717 1.89961647987366
0.743743777275085 1.63819229602814
0.752752780914307 1.48401081562042
0.758758783340454 1.37007665634155
0.763763785362244 1.2644647359848
0.769769787788391 1.12458145618439
0.776776790618896 0.947034120559692
0.786786794662476 0.677361607551575
0.811811804771423 0.0034177303314209
0.830830812454224 -0.495377063751221
0.839839816093445 -0.721907615661621
0.847847938537598 -0.909021854400635
0.852852821350098 -1.01554870605469
0.857857942581177 -1.10919952392578
0.861861944198608 -1.17466354370117
0.86586594581604 -1.23110771179199
0.868868827819824 -1.26706075668335
0.871871948242188 -1.29734945297241
0.874874830245972 -1.32208204269409
0.877877950668335 -1.34147930145264
0.879879951477051 -1.3516321182251
0.881881952285767 -1.35966920852661
0.883883953094482 -1.36574125289917
0.885885953903198 -1.37007904052734
0.887887954711914 -1.37288331985474
0.88988995552063 -1.3743782043457
0.891891956329346 -1.37482166290283
0.893893957138062 -1.37450790405273
0.896896839141846 -1.37315320968628
0.900900840759277 -1.3711986541748
0.902902841567993 -1.37062835693359
0.904904842376709 -1.37053871154785
0.906906843185425 -1.37094354629517
0.908908843994141 -1.37180995941162
0.911911964416504 -1.37383937835693
0.91891884803772 -1.37895679473877
0.921921968460083 -1.38045692443848
0.924924850463867 -1.38138246536255
0.92792797088623 -1.3816442489624
0.930930852890015 -1.38105487823486
0.93293285369873 -1.38022327423096
0.934934854507446 -1.37891101837158
0.936936855316162 -1.37703704833984
0.938938856124878 -1.37453746795654
0.940940856933594 -1.37139701843262
0.943943977355957 -1.36564159393311
0.946946859359741 -1.3582592010498
0.949949979782104 -1.34926223754883
0.952952980995178 -1.33854007720947
0.955955982208252 -1.32604217529297
0.958958983421326 -1.31134033203125
0.961961984634399 -1.29421329498291
0.965965986251831 -1.26733493804932
0.969969987869263 -1.23581409454346
0.973973989486694 -1.19930744171143
0.977977991104126 -1.15762519836426
0.990990996360779 -1.01571846008301
0.993993997573853 -0.991450309753418
1 -0.949492454528809
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.716747760772705
0.00500500202178955 -0.811844706535339
0.0100100040435791 -0.917651534080505
0.0160160064697266 -1.05786061286926
0.022022008895874 -1.2126407623291
0.0300300121307373 -1.4376916885376
0.0410410165786743 -1.7475254535675
0.0480480194091797 -1.92579412460327
0.0570570230484009 -2.13812971115112
0.0680680274963379 -2.38561201095581
0.0730730295181274 -2.4864387512207
0.0770770311355591 -2.55678820610046
0.0810810327529907 -2.61591243743896
0.0840840339660645 -2.65254783630371
0.0870870351791382 -2.68264746665955
0.0900900363922119 -2.70635199546814
0.0920920372009277 -2.71871876716614
0.0940940380096436 -2.72836661338806
0.0960960388183594 -2.73532223701477
0.0980980396270752 -2.73963260650635
0.0990991592407227 -2.74078989028931
0.100100040435791 -2.74130940437317
0.101101160049438 -2.74116659164429
0.102102041244507 -2.74033570289612
0.103103160858154 -2.73880052566528
0.104104042053223 -2.73654317855835
0.106106042861938 -2.72964668273926
0.108108043670654 -2.71935772895813
0.11011016368866 -2.70533847808838
0.112112164497375 -2.6875159740448
0.115115165710449 -2.65397357940674
0.118118166923523 -2.61257934570312
0.121121168136597 -2.56382751464844
0.125125169754028 -2.48815155029297
0.12912917137146 -2.40071249008179
0.13413417339325 -2.27587270736694
0.139139175415039 -2.13640069961548
0.145145177841187 -1.95310974121094
0.167167186737061 -1.2602014541626
0.173173189163208 -1.10034418106079
0.178178191184998 -0.980378389358521
0.183183193206787 -0.872321128845215
0.188188195228577 -0.775934219360352
0.193193197250366 -0.690159320831299
0.198198199272156 -0.613714218139648
0.203203201293945 -0.546533107757568
0.207207202911377 -0.50078821182251
0.210210204124451 -0.472063302993774
0.213213205337524 -0.44813346862793
0.216216206550598 -0.428200483322144
0.219219207763672 -0.411613464355469
0.222222208976746 -0.398114919662476
0.225225210189819 -0.387564420700073
0.227227210998535 -0.382100105285645
0.229229211807251 -0.377790451049805
0.231231212615967 -0.374560594558716
0.233233213424683 -0.372330904006958
0.235235214233398 -0.370938777923584
0.237237215042114 -0.370234727859497
0.23923921585083 -0.370165348052979
0.241241216659546 -0.370753049850464
0.243243217468262 -0.372010469436646
0.250250220298767 -0.37790584564209
0.252252221107483 -0.378374814987183
0.254254221916199 -0.378030776977539
0.256256222724915 -0.376827955245972
0.25825822353363 -0.374731302261353
0.260260224342346 -0.371704339981079
0.262262225151062 -0.367712497711182
0.264264225959778 -0.362672328948975
0.267267227172852 -0.352956295013428
0.270270228385925 -0.340713024139404
0.273273229598999 -0.326207160949707
0.277277231216431 -0.303885221481323
0.28228235244751 -0.272336721420288
0.294294357299805 -0.194510459899902
0.297297239303589 -0.178578019142151
0.300300359725952 -0.165822744369507
0.302302360534668 -0.159279823303223
0.304304361343384 -0.154365181922913
0.3063063621521 -0.15108048915863
0.307307243347168 -0.150060057640076
0.308308362960815 -0.149462699890137
0.309309244155884 -0.149297595024109
0.310310363769531 -0.149564146995544
0.3113112449646 -0.15027916431427
0.312312364578247 -0.151442170143127
0.314314365386963 -0.155157208442688
0.316316366195679 -0.160767078399658
0.318318367004395 -0.168364524841309
0.32032036781311 -0.178035616874695
0.323323249816895 -0.196533203125
0.326326370239258 -0.219907879829407
0.329329252243042 -0.248009204864502
0.333333373069763 -0.29149341583252
0.338338375091553 -0.353541374206543
0.345345377922058 -0.449485778808594
0.384384393692017 -0.997846841812134
0.39239239692688 -1.10047769546509
0.402402400970459 -1.22052359580994
0.407407402992249 -1.27286958694458
0.410410404205322 -1.29955148696899
0.413413405418396 -1.32125043869019
0.415415406227112 -1.33231830596924
0.417417407035828 -1.34028816223145
0.419419407844543 -1.34519052505493
0.420420408248901 -1.34651756286621
0.421421408653259 -1.34711408615112
0.422422409057617 -1.34698367118835
0.423423409461975 -1.34613966941833
0.424424409866333 -1.34459829330444
0.426426410675049 -1.33951950073242
0.428428411483765 -1.33195447921753
0.43043041229248 -1.32203006744385
0.432432413101196 -1.30979084968567
0.43543541431427 -1.28709840774536
0.438438415527344 -1.25914120674133
0.441441416740417 -1.22562170028687
0.444444417953491 -1.18626356124878
0.448448419570923 -1.12469577789307
0.452452421188354 -1.05450201034546
0.457457423210144 -0.956470251083374
0.462462425231934 -0.847269535064697
0.468468427658081 -0.703240871429443
0.475475430488586 -0.521610736846924
0.48348343372345 -0.299270629882812
0.489489555358887 -0.118813037872314
0.496496438980103 0.110237598419189
0.506506443023682 0.459671020507812
0.518518447875977 0.875957012176514
0.525525569915771 1.0992865562439
0.531531572341919 1.27127933502197
0.536536455154419 1.39689683914185
0.54054057598114 1.48492431640625
0.544544577598572 1.56248807907104
0.548548579216003 1.63089227676392
0.553553581237793 1.70598220825195
0.55955958366394 1.78601455688477
0.566566586494446 1.87105751037598
0.572572588920593 1.93642425537109
0.577577590942383 1.98554420471191
0.58358359336853 2.03854417800903
0.590590596199036 2.09516620635986
0.595595598220825 2.13200044631958
0.601601600646973 2.17133951187134
0.60760760307312 2.2107629776001
0.611611604690552 2.24022912979126
0.615615606307983 2.27376317977905
0.620620608329773 2.32173776626587
0.62662661075592 2.38604211807251
0.641641616821289 2.55093002319336
0.645645618438721 2.58803367614746
0.648648738861084 2.61158895492554
0.651651620864868 2.63002777099609
0.653653621673584 2.63891839981079
0.6556556224823 2.64478063583374
0.656656742095947 2.64648771286011
0.657657623291016 2.64734268188477
0.658658742904663 2.64731693267822
0.659659624099731 2.64637565612793
0.660660743713379 2.6445050239563
0.661661624908447 2.64170074462891
0.663663625717163 2.63320350646973
0.665665626525879 2.62077379226685
0.667667627334595 2.60422563552856
0.669669628143311 2.58345317840576
0.672672748565674 2.54517507553101
0.675675630569458 2.49956774711609
0.67967963218689 2.42975497245789
0.685685634613037 2.31243944168091
0.695695638656616 2.11491274833679
0.699699640274048 2.04594707489014
0.703703641891479 1.98617887496948
0.707707643508911 1.93593406677246
0.710710763931274 1.90455985069275
0.713713645935059 1.87835621833801
0.716716766357422 1.85681295394897
0.719719648361206 1.83923530578613
0.722722768783569 1.82485914230347
0.730730772018433 1.79005670547485
0.732732772827148 1.77874374389648
0.734734773635864 1.76501631736755
0.73673677444458 1.74831819534302
0.739739656448364 1.71680068969727
0.742742776870728 1.67740249633789
0.745745778083801 1.63074445724487
0.749749779701233 1.55869269371033
0.754754781723022 1.45618963241577
0.76076078414917 1.32072782516479
0.769769787788391 1.10333967208862
0.780780792236328 0.823531627655029
0.799799799919128 0.322824954986572
0.838838815689087 -0.702659964561462
0.844844818115234 -0.83878481388092
0.849849939346313 -0.940199375152588
0.853853940963745 -1.01116538047791
0.857857942581177 -1.07285106182098
0.861861944198608 -1.12637364864349
0.86586594581604 -1.17337489128113
0.87087082862854 -1.22467637062073
0.875875949859619 -1.26937747001648
0.881881952285767 -1.31694734096527
0.892892837524414 -1.39872109889984
0.898898839950562 -1.43903410434723
0.902902841567993 -1.46164035797119
0.905905961990356 -1.47507262229919
0.907907962799072 -1.48183536529541
0.909909963607788 -1.48657584190369
0.910910844802856 -1.48812818527222
0.911911964416504 -1.48913764953613
0.912912845611572 -1.4895761013031
0.91391396522522 -1.48946785926819
0.914914846420288 -1.4888014793396
0.915915966033936 -1.48760581016541
0.917917966842651 -1.48380494117737
0.919919967651367 -1.47830390930176
0.922922849655151 -1.46736264228821
0.925925970077515 -1.4538676738739
0.929929971694946 -1.43305563926697
0.941941976547241 -1.36678981781006
0.945945978164673 -1.34962749481201
0.952952980995178 -1.32092308998108
0.955955982208252 -1.30659127235413
0.959959983825684 -1.28414440155029
0.963963985443115 -1.25800848007202
0.967967987060547 -1.22799396514893
0.972972989082336 -1.1855034828186
0.978978991508484 -1.12855768203735
0.988988995552063 -1.03082847595215
0.992992997169495 -0.998391628265381
1 -0.950463771820068
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.970979690551758
0.00600600242614746 -1.06462097167969
0.0140140056610107 -1.1990008354187
0.022022008895874 -1.34372186660767
0.0290290117263794 -1.47928857803345
0.0350350141525269 -1.60561800003052
0.0410410165786743 -1.74559593200684
0.0550550222396851 -2.08896350860596
0.0590590238571167 -2.16689872741699
0.0640640258789062 -2.25146198272705
0.0700700283050537 -2.34154653549194
0.0790790319442749 -2.46581983566284
0.0880880355834961 -2.58381605148315
0.0930930376052856 -2.64170360565186
0.0960960388183594 -2.67086458206177
0.0990991592407227 -2.69388628005981
0.101101160049438 -2.70528602600098
0.103103160858154 -2.71314430236816
0.104104042053223 -2.71569633483887
0.10510516166687 -2.71728086471558
0.106106042861938 -2.71785497665405
0.107107162475586 -2.7173810005188
0.108108043670654 -2.71582365036011
0.109109163284302 -2.71313953399658
0.11011016368866 -2.70934295654297
0.112112164497375 -2.69827365875244
0.114114165306091 -2.68281030654907
0.116116166114807 -2.66313219070435
0.119119167327881 -2.62619018554688
0.122122168540955 -2.58096694946289
0.125125169754028 -2.52781391143799
0.12912917137146 -2.44516134262085
0.133133172988892 -2.34927940368652
0.137137174606323 -2.24097633361816
0.142142176628113 -2.08969926834106
0.14814817905426 -1.88879632949829
0.163163185119629 -1.3715991973877
0.168168187141418 -1.22580814361572
0.173173189163208 -1.09571981430054
0.178178191184998 -0.978775024414062
0.184184193611145 -0.851913452148438
0.190190196037292 -0.736490249633789
0.195195198059082 -0.65084171295166
0.199199199676514 -0.590456485748291
0.203203201293945 -0.538888931274414
0.206206202507019 -0.506998062133789
0.209209203720093 -0.481324672698975
0.211211204528809 -0.467795372009277
0.213213205337524 -0.456869602203369
0.216216206550598 -0.4442458152771
0.219219207763672 -0.434970378875732
0.222222208976746 -0.427812099456787
0.233233213424683 -0.404147624969482
0.236236214637756 -0.395503044128418
0.241241216659546 -0.378766059875488
0.246246218681335 -0.362129211425781
0.249249219894409 -0.353727340698242
0.251251220703125 -0.349220275878906
0.253253221511841 -0.345820426940918
0.255255222320557 -0.343749046325684
0.256256222724915 -0.343269824981689
0.257257223129272 -0.343204021453857
0.25825822353363 -0.343572616577148
0.259259223937988 -0.344406604766846
0.260260224342346 -0.345717430114746
0.262262225151062 -0.349850654602051
0.264264225959778 -0.356106758117676
0.266266226768494 -0.364609241485596
0.268268227577209 -0.375333786010742
0.271271228790283 -0.395015716552734
0.275275230407715 -0.426427841186523
0.291291236877441 -0.560116767883301
0.295295238494873 -0.585291862487793
0.298298358917236 -0.60069751739502
0.301301240921021 -0.612762928009033
0.303303241729736 -0.61873197555542
0.305305242538452 -0.622897624969482
0.307307243347168 -0.625188827514648
0.308308362960815 -0.625611305236816
0.309309244155884 -0.625568866729736
0.310310363769531 -0.625070095062256
0.3113112449646 -0.624135494232178
0.313313245773315 -0.62103271484375
0.315315246582031 -0.616410732269287
0.317317247390747 -0.61041259765625
0.32032036781311 -0.599349021911621
0.32532525062561 -0.577639102935791
0.331331253051758 -0.551298141479492
0.334334373474121 -0.540124893188477
0.336336374282837 -0.534173488616943
0.338338375091553 -0.529884815216064
0.339339375495911 -0.528463363647461
0.340340375900269 -0.527574062347412
0.341341376304626 -0.527257919311523
0.342342376708984 -0.527549743652344
0.343343377113342 -0.528494834899902
0.3443443775177 -0.530129432678223
0.345345377922058 -0.532490253448486
0.347347378730774 -0.53950023651123
0.34934937953949 -0.549617767333984
0.351351380348206 -0.562808036804199
0.354354381561279 -0.58818531036377
0.357357382774353 -0.61998176574707
0.361361384391785 -0.671209812164307
0.36836838722229 -0.77297830581665
0.375375390052795 -0.871108531951904
0.395395398139954 -1.13651418685913
0.401401400566101 -1.2108736038208
0.405405402183533 -1.25493431091309
0.409409403800964 -1.29253435134888
0.412412405014038 -1.31488609313965
0.414414405822754 -1.32628059387207
0.41641640663147 -1.33455371856689
0.418418407440186 -1.33970975875854
0.419419407844543 -1.34119749069214
0.420420408248901 -1.34200048446655
0.421421408653259 -1.34212732315063
0.422422409057617 -1.34160470962524
0.423423409461975 -1.34044742584229
0.424424409866333 -1.33867835998535
0.426426410675049 -1.33335542678833
0.428428411483765 -1.32572031021118
0.43043041229248 -1.31581401824951
0.433433413505554 -1.29679012298584
0.436436414718628 -1.27297306060791
0.439439415931702 -1.24433135986328
0.442442417144775 -1.21036911010742
0.445445418357849 -1.17023229598999
0.449449419975281 -1.10668087005615
0.453453421592712 -1.03366231918335
0.458458423614502 -0.932317733764648
0.464464426040649 -0.797803401947021
0.470470428466797 -0.650567054748535
0.47847843170166 -0.437715530395508
0.485485434532166 -0.238280773162842
0.492492437362671 -0.0217738151550293
0.507507562637329 0.471371650695801
0.518518447875977 0.821043968200684
0.528528451919556 1.12079524993896
0.536536455154419 1.34398031234741
0.542542576789856 1.49493455886841
0.547547578811646 1.60549020767212
0.551551580429077 1.67942810058594
0.554554581642151 1.72497034072876
0.558558583259583 1.7760009765625
0.562562584877014 1.81917476654053
0.566566586494446 1.85616970062256
0.572572588920593 1.90548992156982
0.589589595794678 2.04193496704102
0.595595598220825 2.09736394882202
0.601601600646973 2.15874433517456
0.621621608734131 2.36858463287354
0.627627611160278 2.4263162612915
0.632632613182068 2.46902370452881
0.637637615203857 2.506516456604
0.643643617630005 2.5467848777771
0.648648738861084 2.57632446289062
0.651651620864868 2.59138870239258
0.654654741287231 2.60357141494751
0.656656742095947 2.60974788665771
0.658658742904663 2.61409664154053
0.659659624099731 2.61550807952881
0.660660743713379 2.61637115478516
0.661661624908447 2.61665439605713
0.662662744522095 2.61632394790649
0.663663625717163 2.61535596847534
0.664664745330811 2.61371088027954
0.665665626525879 2.61135673522949
0.667667627334595 2.60438346862793
0.669669628143311 2.59421491622925
0.671671628952026 2.58086490631104
0.67467474937439 2.55510807037354
0.677677631378174 2.52318859100342
0.681681632995605 2.47272491455078
0.686686754226685 2.40043258666992
0.6936936378479 2.28915452957153
0.703703641891479 2.1299467086792
0.708708763122559 2.05924081802368
0.713713645935059 1.99615502357483
0.718718767166138 1.93985891342163
0.725725650787354 1.86873006820679
0.733733654022217 1.78692936897278
0.737737655639648 1.73852968215942
0.74174165725708 1.68035650253296
0.746746778488159 1.59616613388062
0.753753781318665 1.46597528457642
0.772772789001465 1.10062193870544
0.777777791023254 0.986485481262207
0.783783793449402 0.834757328033447
0.789789795875549 0.66686224937439
0.796796798706055 0.453067064285278
0.811811804771423 -0.0117831230163574
0.819819808006287 -0.2378990650177
0.828828811645508 -0.476101160049438
0.835835814476013 -0.645915985107422
0.841841816902161 -0.776759624481201
0.84684681892395 -0.873233079910278
0.851851940155029 -0.95725417137146
0.855855941772461 -1.01515436172485
0.859859943389893 -1.06461405754089
0.863863945007324 -1.10680532455444
0.867867946624756 -1.14320886135101
0.872872829437256 -1.18273377418518
0.878878831863403 -1.22516918182373
0.885885953903198 -1.27057909965515
0.89489483833313 -1.32420337200165
0.899899959564209 -1.35170567035675
0.903903961181641 -1.37105274200439
0.907907962799072 -1.38750278949738
0.910910844802856 -1.39777886867523
0.91391396522522 -1.40616798400879
0.916916847229004 -1.41251957416534
0.91891884803772 -1.415487408638
0.920920848846436 -1.41742062568665
0.922922849655151 -1.41835927963257
0.924924850463867 -1.41827094554901
0.926926851272583 -1.41708195209503
0.928928852081299 -1.41469120979309
0.930930852890015 -1.41099071502686
0.93293285369873 -1.40589094161987
0.934934854507446 -1.3993821144104
0.93793797492981 -1.38700747489929
0.940940856933594 -1.37110209465027
0.943943977355957 -1.351393699646
0.947947978973389 -1.32069325447083
0.958958983421326 -1.2335638999939
0.965965986251831 -1.184739112854
0.977977991104126 -1.10099172592163
0.991991996765137 -1.00460481643677
1 -0.951011657714844
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.28401803970337
0.00500500202178955 -1.31523191928864
0.0130130052566528 -1.36356508731842
0.0170170068740845 -1.39261591434479
0.0200200080871582 -1.41810488700867
0.0230230093002319 -1.44738745689392
0.0260260105133057 -1.4811646938324
0.0290290117263794 -1.52015805244446
0.0320320129394531 -1.56538462638855
0.0350350141525269 -1.61762833595276
0.0390390157699585 -1.69903349876404
0.0430430173873901 -1.7933452129364
0.056056022644043 -2.11108374595642
0.0600600242614746 -2.18929028511047
0.0640640258789062 -2.25753974914551
0.0690690279006958 -2.332603931427
0.0760760307312012 -2.42682671546936
0.0840840339660645 -2.52614092826843
0.0910910367965698 -2.60623216629028
0.0950950384140015 -2.64644336700439
0.0980980396270752 -2.67222690582275
0.101101160049438 -2.69303226470947
0.103103160858154 -2.70342087745667
0.10510516166687 -2.71057319641113
0.106106042861938 -2.71278238296509
0.107107162475586 -2.71392703056335
0.108108043670654 -2.71397376060486
0.109109163284302 -2.71284127235413
0.11011016368866 -2.71053552627563
0.111111164093018 -2.70695281028748
0.113113164901733 -2.696120262146
0.115115165710449 -2.68039464950562
0.117117166519165 -2.65983438491821
0.120120167732239 -2.62013745307922
0.123123168945312 -2.57038426399231
0.126126170158386 -2.51093506813049
0.130130171775818 -2.41751790046692
0.135135173797607 -2.28257870674133
0.141141176223755 -2.10149478912354
0.14814817905426 -1.87165331840515
0.162162184715271 -1.40475034713745
0.168168187141418 -1.23029065132141
0.174174189567566 -1.07460045814514
0.180180191993713 -0.935772180557251
0.185185194015503 -0.832664251327515
0.19119119644165 -0.722576856613159
0.19619619846344 -0.641101837158203
0.200200200080872 -0.583689212799072
0.204204201698303 -0.533617258071899
0.208208203315735 -0.490503549575806
0.212212204933167 -0.454029083251953
0.21521520614624 -0.431098937988281
0.218218207359314 -0.41217041015625
0.221221208572388 -0.397403717041016
0.223223209381104 -0.389845609664917
0.225225210189819 -0.383970737457275
0.227227210998535 -0.379569530487061
0.229229211807251 -0.37640905380249
0.231231212615967 -0.374249458312988
0.233233213424683 -0.372871398925781
0.235235214233398 -0.372012853622437
0.238238215446472 -0.371428966522217
0.241241216659546 -0.371505737304688
0.245245218276978 -0.372364282608032
0.250250220298767 -0.373504638671875
0.253253221511841 -0.373522281646729
0.255255222320557 -0.373042106628418
0.257257223129272 -0.372005701065063
0.259259223937988 -0.370258569717407
0.261261224746704 -0.367662191390991
0.26326322555542 -0.364155769348145
0.265265226364136 -0.359692573547363
0.268268227577209 -0.351152896881104
0.271271228790283 -0.340448141098022
0.275275230407715 -0.323298454284668
0.28228235244751 -0.289566993713379
0.288288354873657 -0.261266708374023
0.292292356491089 -0.244889259338379
0.295295238494873 -0.234699726104736
0.298298358917236 -0.226541757583618
0.300300359725952 -0.222296476364136
0.302302360534668 -0.219051837921143
0.304304361343384 -0.216850519180298
0.3063063621521 -0.215731382369995
0.307307243347168 -0.215601921081543
0.308308362960815 -0.215768575668335
0.309309244155884 -0.216251611709595
0.3113112449646 -0.218214988708496
0.313313245773315 -0.221650838851929
0.315315246582031 -0.226619482040405
0.317317247390747 -0.233110189437866
0.32032036781311 -0.245683193206787
0.323323249816895 -0.261452913284302
0.326326370239258 -0.280221700668335
0.330330371856689 -0.309815883636475
0.334334373474121 -0.343911170959473
0.338338375091553 -0.382241725921631
0.343343377113342 -0.436388969421387
0.348348379135132 -0.4975266456604
0.355355381965637 -0.591971874237061
0.383383393287659 -0.97938060760498
0.394394397735596 -1.12427711486816
0.401401400566101 -1.21120166778564
0.405405402183533 -1.25536298751831
0.409409403800964 -1.29285621643066
0.412412405014038 -1.31521224975586
0.414414405822754 -1.32679653167725
0.41641640663147 -1.33537101745605
0.418418407440186 -1.34090566635132
0.419419407844543 -1.34259557723999
0.420420408248901 -1.34359121322632
0.421421408653259 -1.34390115737915
0.422422409057617 -1.34354114532471
0.423423409461975 -1.34251880645752
0.424424409866333 -1.34085083007812
0.426426410675049 -1.33562707901001
0.428428411483765 -1.32796669006348
0.43043041229248 -1.31795215606689
0.433433413505554 -1.29871082305908
0.436436414718628 -1.27463579177856
0.439439415931702 -1.24571132659912
0.442442417144775 -1.21143436431885
0.445445418357849 -1.17113637924194
0.449449419975281 -1.10760164260864
0.453453421592712 -1.03478527069092
0.458458423614502 -0.933603286743164
0.464464426040649 -0.798845291137695
0.471471428871155 -0.626235485076904
0.47847843170166 -0.438577651977539
0.486486434936523 -0.20809268951416
0.496496438980103 0.0986490249633789
0.505505561828613 0.393087387084961
0.52152156829834 0.920453548431396
0.529529571533203 1.16258811950684
0.536536455154419 1.35694789886475
0.541541576385498 1.48152875900269
0.54554557800293 1.56972980499268
0.549549579620361 1.64540195465088
0.553553581237793 1.70801591873169
0.558558583259583 1.77425479888916
0.567567586898804 1.88315725326538
0.574574589729309 1.96253633499146
0.580580592155457 2.02433919906616
0.585585594177246 2.06925821304321
0.589589595794678 2.10025501251221
0.593593597412109 2.12727975845337
0.598598599433899 2.15695667266846
0.606606602668762 2.203049659729
0.610610604286194 2.22978353500366
0.614614605903625 2.26080751419067
0.618618607521057 2.29720115661621
0.623623609542847 2.34960222244263
0.63163161277771 2.44148015975952
0.640640616416931 2.54347801208496
0.644644737243652 2.58241271972656
0.647647619247437 2.60702085494995
0.6506507396698 2.62682580947876
0.652652740478516 2.63687181472778
0.654654741287231 2.64403343200684
0.6556556224823 2.64644145965576
0.656656742095947 2.64802742004395
0.657657623291016 2.64876747131348
0.658658742904663 2.64861679077148
0.659659624099731 2.64756774902344
0.660660743713379 2.64558792114258
0.661661624908447 2.64266204833984
0.663663625717163 2.63389492034912
0.665665626525879 2.62111759185791
0.667667627334595 2.60419464111328
0.670670747756958 2.57118511199951
0.673673629760742 2.530592918396
0.677677631378174 2.4682502746582
0.684684753417969 2.34763669967651
0.6936936378479 2.19382905960083
0.698698759078979 2.11918592453003
0.702702760696411 2.06769943237305
0.706706762313843 2.02332019805908
0.710710763931274 1.98514413833618
0.714714765548706 1.95199108123779
0.721721649169922 1.90022420883179
0.725725650787354 1.86906385421753
0.729729652404785 1.83282256126404
0.733733654022217 1.78970241546631
0.737737655639648 1.73907160758972
0.74174165725708 1.68134355545044
0.746746778488159 1.60025882720947
0.751751780509949 1.51035308837891
0.756756782531738 1.41092920303345
0.761761784553528 1.30108165740967
0.768768787384033 1.13328766822815
0.782782793045044 0.77799391746521
0.795795798301697 0.437801122665405
0.812812805175781 -0.0274543762207031
0.833833813667297 -0.602194309234619
0.838838815689087 -0.719042420387268
0.842842817306519 -0.798810839653015
0.845845818519592 -0.848574638366699
0.848848819732666 -0.889835119247437
0.851851940155029 -0.924000263214111
0.854854822158813 -0.952496409416199
0.857857942581177 -0.976101160049438
0.860860824584961 -0.995043158531189
0.863863945007324 -1.00952780246735
0.86586594581604 -1.01676797866821
0.867867946624756 -1.02206325531006
0.869869947433472 -1.02546310424805
0.87087082862854 -1.02644038200378
0.871871948242188 -1.02694749832153
0.872872829437256 -1.02701044082642
0.873873949050903 -1.02660608291626
0.874874830245972 -1.02581381797791
0.876876831054688 -1.02298283576965
0.878878831863403 -1.01866507530212
0.880880832672119 -1.01304268836975
0.883883953094482 -1.00256586074829
0.887887954711914 -0.986044883728027
0.892892837524414 -0.965207099914551
0.895895957946777 -0.954941272735596
0.897897958755493 -0.949919700622559
0.899899959564209 -0.946841716766357
0.900900840759277 -0.946171283721924
0.901901960372925 -0.946130275726318
0.902902841567993 -0.946768760681152
0.903903961181641 -0.948134422302246
0.904904842376709 -0.950236320495605
0.906906843185425 -0.956780433654785
0.908908843994141 -0.966643810272217
0.910910844802856 -0.980011940002441
0.912912845611572 -0.996776580810547
0.915915966033936 -1.02781629562378
0.91891884803772 -1.06505584716797
0.922922849655151 -1.12201452255249
0.935935974121094 -1.31442928314209
0.938938856124878 -1.35056114196777
0.941941976547241 -1.38021850585938
0.943943977355957 -1.39579296112061
0.945945978164673 -1.40788745880127
0.947947978973389 -1.41641235351562
0.948948979377747 -1.41927433013916
0.949949979782104 -1.42124176025391
0.950950980186462 -1.4222526550293
0.95195198059082 -1.42237758636475
0.952952980995178 -1.42156219482422
0.953953981399536 -1.41987800598145
0.954954981803894 -1.41728019714355
0.95695698261261 -1.40944862365723
0.958958983421326 -1.3982629776001
0.960960984230042 -1.38390636444092
0.963963985443115 -1.35698223114014
0.966966986656189 -1.32466697692871
0.971971988677979 -1.2624683380127
0.9809809923172 -1.13889408111572
0.986986994743347 -1.06044960021973
0.990990996360779 -1.01689720153809
0.993993997573853 -0.991318702697754
1 -0.948451995849609
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.962274074554443
0.00600600242614746 -1.04180383682251
0.011011004447937 -1.11570620536804
0.0160160064697266 -1.19976711273193
0.0210210084915161 -1.29469954967499
0.0270270109176636 -1.42043232917786
0.0350350141525269 -1.60190200805664
0.045045018196106 -1.84279441833496
0.0630630254745483 -2.2847855091095
0.0680680274963379 -2.39284229278564
0.0730730295181274 -2.48887300491333
0.0770770311355591 -2.55556106567383
0.0810810327529907 -2.61311030387878
0.0850850343704224 -2.66138935089111
0.0880880355834961 -2.69135093688965
0.0910910367965698 -2.71580672264099
0.0930930376052856 -2.72887468338013
0.0950950384140015 -2.73918437957764
0.0970971584320068 -2.7464759349823
0.0980980396270752 -2.74890613555908
0.0990991592407227 -2.75045943260193
0.100100040435791 -2.75112104415894
0.101101160049438 -2.75084686279297
0.102102041244507 -2.74961972236633
0.103103160858154 -2.74743270874023
0.104104042053223 -2.74428558349609
0.106106042861938 -2.7349693775177
0.108108043670654 -2.72136664390564
0.11011016368866 -2.70313382148743
0.112112164497375 -2.68028283119202
0.115115165710449 -2.6380250453949
0.118118166923523 -2.58729839324951
0.122122168540955 -2.50868725776672
0.127127170562744 -2.39720606803894
0.133133172988892 -2.2500627040863
0.140140175819397 -2.06504607200623
0.147147178649902 -1.86579608917236
0.156156182289124 -1.59075558185577
0.165165185928345 -1.31794834136963
0.171171188354492 -1.15153157711029
0.176176190376282 -1.02628576755524
0.181181192398071 -0.913887977600098
0.187187194824219 -0.792988300323486
0.192192196846008 -0.70312762260437
0.197197198867798 -0.624187231063843
0.201201200485229 -0.568913221359253
0.205205202102661 -0.521073698997498
0.209209203720093 -0.480844974517822
0.213213205337524 -0.447540521621704
0.216216206550598 -0.426887273788452
0.219219207763672 -0.40995454788208
0.222222208976746 -0.396679162979126
0.224224209785461 -0.389813542366028
0.226226210594177 -0.38444972038269
0.228228211402893 -0.380460023880005
0.230230212211609 -0.377648830413818
0.232232213020325 -0.375741720199585
0.234234213829041 -0.37448263168335
0.237237215042114 -0.373362898826599
0.243243217468262 -0.371505618095398
0.247247219085693 -0.369147539138794
0.253253221511841 -0.365487456321716
0.257257223129272 -0.36391544342041
0.261261224746704 -0.36254870891571
0.26326322555542 -0.361358880996704
0.265265226364136 -0.359502911567688
0.267267227172852 -0.3568195104599
0.269269227981567 -0.353361248970032
0.272272229194641 -0.346849679946899
0.275275230407715 -0.338964581489563
0.279279232025146 -0.326667428016663
0.284284353256226 -0.309023857116699
0.291291236877441 -0.283979415893555
0.294294357299805 -0.274874687194824
0.297297239303589 -0.267694592475891
0.299299240112305 -0.264203548431396
0.301301240921021 -0.261907815933228
0.302302360534668 -0.261249303817749
0.303303241729736 -0.260946035385132
0.304304361343384 -0.26100754737854
0.305305242538452 -0.26144814491272
0.3063063621521 -0.262270927429199
0.308308362960815 -0.265054702758789
0.310310363769531 -0.269358158111572
0.312312364578247 -0.275130748748779
0.315315246582031 -0.286344051361084
0.318318367004395 -0.300298690795898
0.322322368621826 -0.322348356246948
0.329329252243042 -0.365447998046875
0.336336374282837 -0.411205291748047
0.340340375900269 -0.440775394439697
0.3443443775177 -0.474717140197754
0.348348379135132 -0.513791084289551
0.352352380752563 -0.557956218719482
0.357357382774353 -0.620268821716309
0.3633633852005 -0.703377723693848
0.37337338924408 -0.842633247375488
0.403403401374817 -1.23708081245422
0.407407402992249 -1.27721798419952
0.410410404205322 -1.30196857452393
0.413413405418396 -1.32174837589264
0.415415406227112 -1.33200740814209
0.417417407035828 -1.33980202674866
0.419419407844543 -1.34500050544739
0.420420408248901 -1.34659337997437
0.421421408653259 -1.34751415252686
0.422422409057617 -1.34774732589722
0.423423409461975 -1.34728598594666
0.424424409866333 -1.34612417221069
0.425425410270691 -1.34424877166748
0.427427411079407 -1.33839845657349
0.429429411888123 -1.32983362674713
0.431431412696838 -1.31866598129272
0.434434413909912 -1.29725587368011
0.437437415122986 -1.27031540870667
0.44044041633606 -1.23782300949097
0.443443417549133 -1.19980788230896
0.447447419166565 -1.1408759355545
0.451451420783997 -1.0724401473999
0.456456422805786 -0.974302768707275
0.462462425231934 -0.843038558959961
0.469469428062439 -0.677273273468018
0.475475430488586 -0.521183252334595
0.482482433319092 -0.323667287826538
0.523523569107056 0.878620624542236
0.544544577598572 1.52499532699585
0.548548579216003 1.62091493606567
0.551551580429077 1.67903232574463
0.554554581642151 1.72504758834839
0.558558583259583 1.77513313293457
0.568568587303162 1.88887166976929
0.574574589729309 1.94930076599121
0.580580592155457 2.00414705276489
0.587587594985962 2.06316900253296
0.594594597816467 2.11702942848206
0.610610604286194 2.23683333396912
0.615615606307983 2.28109407424927
0.620620608329773 2.33123874664307
0.637637615203857 2.50797080993652
0.641641616821289 2.54164934158325
0.645645618438721 2.56985211372375
0.648648738861084 2.58700895309448
0.651651620864868 2.60047078132629
0.653653621673584 2.60734248161316
0.6556556224823 2.61242032051086
0.657657623291016 2.61563920974731
0.658658742904663 2.61654162406921
0.659659624099731 2.61698293685913
0.660660743713379 2.61697101593018
0.661661624908447 2.61651992797852
0.662662744522095 2.6156210899353
0.664664745330811 2.6124906539917
0.666666746139526 2.60747861862183
0.668668746948242 2.6003475189209
0.670670747756958 2.59094214439392
0.672672748565674 2.57925844192505
0.675675630569458 2.55768513679504
0.678678750991821 2.53167057037354
0.682682752609253 2.49127125740051
0.687687635421753 2.43345236778259
0.6936936378479 2.3558714389801
0.700700759887695 2.25757217407227
0.711711645126343 2.093754529953
0.720720767974854 1.9620087146759
0.727727651596069 1.86840951442719
0.738738775253296 1.72445607185364
0.743743777275085 1.64859402179718
0.748748779296875 1.56488406658173
0.753753781318665 1.47217655181885
0.758758783340454 1.36738419532776
0.763763785362244 1.24967050552368
0.771771788597107 1.0454329252243
0.794794797897339 0.446791648864746
0.807807803153992 0.110244870185852
0.815815806388855 -0.116066813468933
0.828828811645508 -0.487447023391724
0.833833813667297 -0.615239262580872
0.837837815284729 -0.705640316009521
0.841841816902161 -0.783121109008789
0.844844818115234 -0.831530570983887
0.847847938537598 -0.871412992477417
0.850850820541382 -0.904295921325684
0.853853940963745 -0.931319713592529
0.856856822967529 -0.953348875045776
0.859859943389893 -0.97119140625
0.862862825393677 -0.985883712768555
0.866866827011108 -1.00219559669495
0.879879951477051 -1.05103206634521
0.882882833480835 -1.06596422195435
0.885885953903198 -1.08341503143311
0.88988995552063 -1.11042261123657
0.895895957946777 -1.15615797042847
0.902902841567993 -1.20967674255371
0.907907962799072 -1.24285316467285
0.91391396522522 -1.27807188034058
0.921921968460083 -1.32239675521851
0.926926851272583 -1.34686756134033
0.929929971694946 -1.35917377471924
0.931931972503662 -1.36576986312866
0.933933973312378 -1.37067413330078
0.935935974121094 -1.37363815307617
0.936936855316162 -1.37428283691406
0.93793797492981 -1.37434577941895
0.938938856124878 -1.3737735748291
0.939939975738525 -1.37263345718384
0.941941976547241 -1.36834383010864
0.943943977355957 -1.36166858673096
0.945945978164673 -1.35307502746582
0.948948979377747 -1.33730792999268
0.952952980995178 -1.3123664855957
0.95695698261261 -1.28404998779297
0.962962985038757 -1.23683452606201
0.985985994338989 -1.04950428009033
0.992992997169495 -0.997904777526855
1 -0.95101261138916
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.627606511116028
0.00500500202178955 -0.736540079116821
0.0100100040435791 -0.858643174171448
0.0160160064697266 -1.01961326599121
0.0240240097045898 -1.25128078460693
0.0400400161743164 -1.72069954872131
0.0460460186004639 -1.87957954406738
0.0520520210266113 -2.0233154296875
0.0580580234527588 -2.15349864959717
0.0640640258789062 -2.27178454399109
0.0700700283050537 -2.37892246246338
0.0760760307312012 -2.47523069381714
0.0810810327529907 -2.54686212539673
0.0860860347747803 -2.61041855812073
0.0900900363922119 -2.65435695648193
0.0930930376052856 -2.68224668502808
0.0960960388183594 -2.70469737052917
0.0980980396270752 -2.71611642837524
0.100100040435791 -2.72433757781982
0.101101160049438 -2.72711896896362
0.102102041244507 -2.72896385192871
0.103103160858154 -2.72982621192932
0.104104042053223 -2.72968435287476
0.10510516166687 -2.72849988937378
0.106106042861938 -2.72625160217285
0.107107162475586 -2.72290754318237
0.109109163284302 -2.71284341812134
0.111111164093018 -2.69820594787598
0.113113164901733 -2.67922925949097
0.116116166114807 -2.64338254928589
0.119119167327881 -2.59962892532349
0.123123168945312 -2.53046321868896
0.127127170562744 -2.44936227798462
0.131131172180176 -2.35605025291443
0.136136174201965 -2.22315692901611
0.142142176628113 -2.04386472702026
0.15315318107605 -1.68923616409302
0.162162184715271 -1.40694427490234
0.168168187141418 -1.23626708984375
0.174174189567566 -1.07971429824829
0.180180191993713 -0.938034057617188
0.186186194419861 -0.811527252197266
0.19119119644165 -0.717801094055176
0.19619619846344 -0.635890483856201
0.200200200080872 -0.579122543334961
0.204204201698303 -0.530393600463867
0.208208203315735 -0.489713191986084
0.211211204528809 -0.464424133300781
0.214214205741882 -0.44343376159668
0.217217206954956 -0.426461696624756
0.22022020816803 -0.413253307342529
0.223223209381104 -0.40332555770874
0.226226210594177 -0.396030426025391
0.229229211807251 -0.390773773193359
0.232232213020325 -0.38686990737915
0.238238215446472 -0.379732608795166
0.241241216659546 -0.37509822845459
0.24424421787262 -0.369088649749756
0.252252221107483 -0.350586891174316
0.254254221916199 -0.347570419311523
0.256256222724915 -0.34583854675293
0.257257223129272 -0.345548629760742
0.25825822353363 -0.345663070678711
0.259259223937988 -0.34621524810791
0.260260224342346 -0.347232818603516
0.262262225151062 -0.350728988647461
0.264264225959778 -0.356326103210449
0.266266226768494 -0.364189147949219
0.268268227577209 -0.374320030212402
0.271271228790283 -0.393271446228027
0.275275230407715 -0.423708915710449
0.288288354873657 -0.529162406921387
0.292292356491089 -0.555025100708008
0.295295238494873 -0.570965766906738
0.298298358917236 -0.583950042724609
0.300300359725952 -0.590831756591797
0.302302360534668 -0.596281051635742
0.304304361343384 -0.600376129150391
0.3063063621521 -0.603181838989258
0.308308362960815 -0.60471248626709
0.309309244155884 -0.605012893676758
0.310310363769531 -0.605008125305176
0.312312364578247 -0.604130744934082
0.314314365386963 -0.602208137512207
0.316316366195679 -0.599384307861328
0.319319248199463 -0.593881607055664
0.323323249816895 -0.585078239440918
0.330330371856689 -0.56938362121582
0.334334373474121 -0.561409950256348
0.337337374687195 -0.556604385375977
0.339339375495911 -0.55439567565918
0.341341376304626 -0.553327560424805
0.342342376708984 -0.553314208984375
0.343343377113342 -0.553707122802734
0.3443443775177 -0.554535865783691
0.345345377922058 -0.555838584899902
0.347347378730774 -0.560043334960938
0.34934937953949 -0.566605567932129
0.351351380348206 -0.575765609741211
0.353353381156921 -0.587767601013184
0.355355381965637 -0.602899551391602
0.357357382774353 -0.621477127075195
0.360360383987427 -0.655990600585938
0.364364385604858 -0.711703300476074
0.381381392478943 -0.965272903442383
0.38738739490509 -1.04204082489014
0.403403401374817 -1.23327255249023
0.407407402992249 -1.27527046203613
0.410410404205322 -1.30194854736328
0.413413405418396 -1.32317638397217
0.415415406227112 -1.33385467529297
0.417417407035828 -1.34154319763184
0.419419407844543 -1.34621429443359
0.420420408248901 -1.34743976593018
0.421421408653259 -1.3479471206665
0.422422409057617 -1.34775447845459
0.423423409461975 -1.34686183929443
0.424424409866333 -1.34529590606689
0.426426410675049 -1.34016609191895
0.428428411483765 -1.33245086669922
0.43043041229248 -1.32227611541748
0.433433413505554 -1.30276584625244
0.436436414718628 -1.27852630615234
0.439439415931702 -1.24930191040039
0.442442417144775 -1.21457004547119
0.445445418357849 -1.17383861541748
0.449449419975281 -1.11021709442139
0.453453421592712 -1.03757953643799
0.458458423614502 -0.936500549316406
0.464464426040649 -0.801975250244141
0.470470428466797 -0.654861450195312
0.479479432106018 -0.416603088378906
0.485485434532166 -0.247514724731445
0.489489555358887 -0.121040344238281
0.494494438171387 0.0583524703979492
0.501501560211182 0.334632873535156
0.511511564254761 0.730237007141113
0.517517566680908 0.944128036499023
0.522522449493408 1.10228443145752
0.52652645111084 1.21394824981689
0.530530452728271 1.31258296966553
0.534534454345703 1.39919662475586
0.538538455963135 1.47484683990479
0.543543577194214 1.55682182312012
0.549549579620361 1.64430618286133
0.55955958366394 1.78153133392334
0.565565586090088 1.85523509979248
0.571571588516235 1.92223167419434
0.577577590942383 1.98333930969238
0.582582592964172 2.02871990203857
0.587587594985962 2.06882858276367
0.593593597412109 2.11161422729492
0.605605602264404 2.19470024108887
0.610610604286194 2.23510074615479
0.615615606307983 2.28071880340576
0.621621608734131 2.34188556671143
0.633633613586426 2.46891784667969
0.637637615203857 2.50438404083252
0.641641616821289 2.5335693359375
0.644644737243652 2.55191135406494
0.647647619247437 2.56732511520386
0.6506507396698 2.57995796203613
0.653653621673584 2.5900707244873
0.656656742095947 2.59768390655518
0.658658742904663 2.60138177871704
0.660660743713379 2.60392379760742
0.662662744522095 2.60525131225586
0.663663625717163 2.60543346405029
0.664664745330811 2.60528707504272
0.665665626525879 2.60479640960693
0.667667627334595 2.60282182693481
0.669669628143311 2.59954643249512
0.671671628952026 2.59486532211304
0.673673629760742 2.5886025428772
0.675675630569458 2.58065509796143
0.678678750991821 2.56562328338623
0.681681632995605 2.54704761505127
0.684684753417969 2.52523040771484
0.6886887550354 2.49140405654907
0.692692756652832 2.4522705078125
0.696696758270264 2.40764141082764
0.701701641082764 2.34476518630981
0.707707643508911 2.26173543930054
0.714714765548706 2.15613317489624
0.720720767974854 2.05662059783936
0.726726770401001 1.94767093658447
0.740740776062012 1.68589091300964
0.757757782936096 1.38889217376709
0.762762784957886 1.28224420547485
0.767767786979675 1.1626615524292
0.774774789810181 0.979997158050537
0.797797799110413 0.367373943328857
0.824824810028076 -0.329603910446167
0.841841816902161 -0.767742395401001
0.849849939346313 -0.959532260894775
0.857857942581177 -1.13704705238342
0.868868827819824 -1.36787056922913
0.875875949859619 -1.50658488273621
0.880880832672119 -1.59393787384033
0.884884834289551 -1.65336322784424
0.888888835906982 -1.70309734344482
0.891891956329346 -1.73394680023193
0.89489483833313 -1.75922346115112
0.897897958755493 -1.77876424789429
0.899899959564209 -1.7884213924408
0.901901960372925 -1.79520201683044
0.902902841567993 -1.7974591255188
0.903903961181641 -1.79894208908081
0.904904842376709 -1.79961943626404
0.905905961990356 -1.79947638511658
0.906906843185425 -1.79847550392151
0.907907962799072 -1.79660797119141
0.908908843994141 -1.79385924339294
0.910910844802856 -1.78575444221497
0.912912845611572 -1.77420592308044
0.914914846420288 -1.75926303863525
0.917917966842651 -1.7306272983551
0.920920848846436 -1.69510889053345
0.924924850463867 -1.63854789733887
0.929929971694946 -1.55757141113281
0.94294285774231 -1.34079551696777
0.947947978973389 -1.27133798599243
0.95195198059082 -1.22366619110107
0.955955982208252 -1.1832480430603
0.959959983825684 -1.14967393875122
0.963963985443115 -1.12181949615479
0.967967987060547 -1.09842300415039
0.971971988677979 -1.07884073257446
0.97597599029541 -1.06200456619263
0.9809809923172 -1.04357004165649
0.988988995552063 -1.01496315002441
0.991991996765137 -1.00172185897827
0.99499499797821 -0.985190391540527
1 -0.953953266143799
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.09119987487793
0.00800800323486328 -1.18692970275879
0.0140140056610107 -1.26595544815063
0.0190190076828003 -1.3388237953186
0.0250250101089478 -1.43527460098267
0.0310310125350952 -1.54107904434204
0.0370370149612427 -1.65746831893921
0.0420420169830322 -1.76676416397095
0.0480480194091797 -1.91360521316528
0.0660660266876221 -2.3675799369812
0.0710710287094116 -2.47806835174561
0.0750750303268433 -2.55638980865479
0.0790790319442749 -2.62418556213379
0.0820820331573486 -2.66739511489868
0.0850850343704224 -2.70352554321289
0.0880880355834961 -2.73193359375
0.0900900363922119 -2.74641561508179
0.0920920372009277 -2.75732612609863
0.0940940380096436 -2.76476192474365
0.0950950384140015 -2.76722717285156
0.0960960388183594 -2.76884412765503
0.0970971584320068 -2.76962232589722
0.0980980396270752 -2.76956415176392
0.0990991592407227 -2.76868152618408
0.100100040435791 -2.76694488525391
0.101101160049438 -2.76435613632202
0.103103160858154 -2.75660610198975
0.10510516166687 -2.74545192718506
0.107107162475586 -2.73095417022705
0.109109163284302 -2.71309566497803
0.112112164497375 -2.67996072769165
0.115115165710449 -2.63946151733398
0.119119167327881 -2.57489490509033
0.123123168945312 -2.4996075630188
0.128128170967102 -2.39222431182861
0.133133172988892 -2.2708568572998
0.138138175010681 -2.1353964805603
0.144144177436829 -1.95681047439575
0.163163185119629 -1.37895727157593
0.170170187950134 -1.18555688858032
0.176176190376282 -1.03504943847656
0.183183193206787 -0.873772144317627
0.189189195632935 -0.748115062713623
0.193193197250366 -0.674083232879639
0.197197198867798 -0.609967708587646
0.201201200485229 -0.556166172027588
0.204204201698303 -0.522840023040771
0.207207202911377 -0.495681762695312
0.210210204124451 -0.474669694900513
0.212212204933167 -0.463923931121826
0.214214205741882 -0.455352067947388
0.216216206550598 -0.448512554168701
0.219219207763672 -0.440564632415771
0.224224209785461 -0.429959297180176
0.228228211402893 -0.420800447463989
0.231231212615967 -0.41258692741394
0.235235214233398 -0.399665832519531
0.245245218276978 -0.365537881851196
0.248248219490051 -0.35777473449707
0.250250220298767 -0.353908658027649
0.252252221107483 -0.35118579864502
0.254254221916199 -0.349596500396729
0.256256222724915 -0.349148511886597
0.25825822353363 -0.349790692329407
0.260260224342346 -0.351425170898438
0.262262225151062 -0.353993892669678
0.264264225959778 -0.35739004611969
0.267267227172852 -0.363824129104614
0.270270228385925 -0.371856689453125
0.273273229598999 -0.381796836853027
0.276276230812073 -0.393995642662048
0.279279232025146 -0.408634305000305
0.283283233642578 -0.431140422821045
0.290290355682373 -0.474746227264404
0.296296358108521 -0.511296629905701
0.300300359725952 -0.531872153282166
0.303303241729736 -0.543946981430054
0.3063063621521 -0.553011059761047
0.308308362960815 -0.557493329048157
0.310310363769531 -0.560864686965942
0.312312364578247 -0.563220500946045
0.314314365386963 -0.564618706703186
0.316316366195679 -0.565108299255371
0.318318367004395 -0.564764738082886
0.32032036781311 -0.563712596893311
0.323323249816895 -0.561092853546143
0.327327251434326 -0.556373596191406
0.334334373474121 -0.547614336013794
0.336336374282837 -0.545725345611572
0.338338375091553 -0.544490814208984
0.340340375900269 -0.544212341308594
0.341341376304626 -0.544521808624268
0.342342376708984 -0.545188426971436
0.343343377113342 -0.546237945556641
0.345345377922058 -0.549671649932861
0.347347378730774 -0.555135250091553
0.34934937953949 -0.56288480758667
0.351351380348206 -0.573086261749268
0.353353381156921 -0.585950374603271
0.355355381965637 -0.601744174957275
0.357357382774353 -0.620871067047119
0.360360383987427 -0.656080722808838
0.364364385604858 -0.712155342102051
0.377377390861511 -0.903996467590332
0.385385394096375 -1.00984954833984
0.401401400566101 -1.21227502822876
0.405405402183533 -1.25695180892944
0.408408403396606 -1.28598117828369
0.41141140460968 -1.30988550186157
0.413413405418396 -1.32246780395508
0.415415406227112 -1.33212614059448
0.417417407035828 -1.33882093429565
0.419419407844543 -1.34274768829346
0.420420408248901 -1.34373903274536
0.421421408653259 -1.3441047668457
0.422422409057617 -1.3438572883606
0.423423409461975 -1.34299421310425
0.424424409866333 -1.34150743484497
0.426426410675049 -1.33667421340942
0.428428411483765 -1.32932615280151
0.43043041229248 -1.31946086883545
0.432432413101196 -1.30716276168823
0.43543541431427 -1.28452682495117
0.438438415527344 -1.25707197189331
0.441441416740417 -1.22447776794434
0.444444417953491 -1.18602752685547
0.448448419570923 -1.12496471405029
0.452452421188354 -1.05441904067993
0.457457423210144 -0.956828117370605
0.462462425231934 -0.84852409362793
0.468468427658081 -0.703450202941895
0.477477431297302 -0.467430114746094
0.484484434127808 -0.273342132568359
0.489489555358887 -0.11821460723877
0.494494438171387 0.0572013854980469
0.503503561019897 0.399470329284668
0.511511564254761 0.695807456970215
0.517517566680908 0.895726680755615
0.523523569107056 1.07464218139648
0.529529571533203 1.23497295379639
0.534534454345703 1.35527896881104
0.539539575576782 1.46376514434814
0.544544577598572 1.56068706512451
0.549549579620361 1.64600563049316
0.554554581642151 1.72036361694336
0.55955958366394 1.78545045852661
0.56456458568573 1.84309053421021
0.570570588111877 1.90527391433716
0.576576590538025 1.96188735961914
0.58358359336853 2.0224027633667
0.592592597007751 2.0944972038269
0.613613605499268 2.26258087158203
0.619619607925415 2.31641292572021
0.624624609947205 2.36608552932739
0.630630612373352 2.43224573135376
0.637637615203857 2.50882625579834
0.641641616821289 2.54707098007202
0.645645618438721 2.5797119140625
0.648648738861084 2.59965229034424
0.651651620864868 2.61513519287109
0.653653621673584 2.62270307540894
0.6556556224823 2.62784576416016
0.656656742095947 2.62945365905762
0.657657623291016 2.63041973114014
0.658658742904663 2.6307487487793
0.659659624099731 2.63043737411499
0.660660743713379 2.629478931427
0.661661624908447 2.62787199020386
0.663663625717163 2.62264633178711
0.665665626525879 2.61469507217407
0.667667627334595 2.60391330718994
0.669669628143311 2.59028053283691
0.672672748565674 2.5649585723877
0.675675630569458 2.53468418121338
0.67967963218689 2.48825645446777
0.685685634613037 2.40983319282532
0.694694757461548 2.28247857093811
0.706706762313843 2.11263966560364
0.71271276473999 2.03671216964722
0.718718767166138 1.96876263618469
0.728728771209717 1.85669898986816
0.733733654022217 1.79414677619934
0.738738775253296 1.72370457649231
0.743743777275085 1.64370489120483
0.749749779701233 1.5382936000824
0.762762784957886 1.29596567153931
0.768768787384033 1.17564368247986
0.773773789405823 1.064692735672
0.77977979183197 0.916792631149292
0.786786794662476 0.728314638137817
0.796796798706055 0.442048668861389
0.806806802749634 0.13776695728302
0.821821808815002 -0.320779204368591
0.82782781124115 -0.487779498100281
0.832832813262939 -0.612378239631653
0.836836814880371 -0.699270963668823
0.840840816497803 -0.772254586219788
0.843843817710876 -0.816586971282959
0.84684681892395 -0.851455807685852
0.849849939346313 -0.878073215484619
0.852852821350098 -0.898057818412781
0.855855941772461 -0.912946939468384
0.858858823776245 -0.924137830734253
0.861861944198608 -0.932927370071411
0.86586594581604 -0.942692875862122
0.872872829437256 -0.959157228469849
0.876876831054688 -0.970498085021973
0.879879951477051 -0.980587005615234
0.882882833480835 -0.992374181747437
0.886886835098267 -1.01084613800049
0.890890836715698 -1.03224802017212
0.89489483833313 -1.05642938613892
0.899899959564209 -1.09007930755615
0.934934854507446 -1.33510398864746
0.938938856124878 -1.36028575897217
0.941941976547241 -1.37607002258301
0.943943977355957 -1.38449478149414
0.945945978164673 -1.39104175567627
0.947947978973389 -1.39554977416992
0.948948979377747 -1.39694404602051
0.949949979782104 -1.39779758453369
0.950950980186462 -1.39798164367676
0.95195198059082 -1.39759159088135
0.952952980995178 -1.3964958190918
0.953953981399536 -1.39477348327637
0.955955982208252 -1.38923931121826
0.957957983016968 -1.38097095489502
0.959959983825684 -1.37006187438965
0.961961984634399 -1.3564567565918
0.964964985847473 -1.33115196228027
0.967967987060547 -1.30060768127441
0.971971988677979 -1.25291919708252
0.978978991508484 -1.158371925354
0.984984993934631 -1.08011817932129
0.988988995552063 -1.03526210784912
0.991991996765137 -1.00717067718506
0.99499499797821 -0.984330177307129
1 -0.949112892150879
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.901096940040588
0.00600600242614746 -1.00370514392853
0.0130130052566528 -1.13354992866516
0.022022008895874 -1.312091588974
0.0290290117263794 -1.46095430850983
0.0360360145568848 -1.6229385137558
0.044044017791748 -1.82292509078979
0.0520520210266113 -2.02155733108521
0.0580580234527588 -2.15543174743652
0.0660660266876221 -2.31786775588989
0.0730730295181274 -2.45007014274597
0.078078031539917 -2.53585267066956
0.0830830335617065 -2.61183404922485
0.0870870351791382 -2.66391968727112
0.0900900363922119 -2.69651317596436
0.0930930376052856 -2.72222948074341
0.0950950384140015 -2.73500180244446
0.0970971584320068 -2.74402070045471
0.0980980396270752 -2.74709105491638
0.0990991592407227 -2.74918508529663
0.100100040435791 -2.75030088424683
0.101101160049438 -2.75037217140198
0.102102041244507 -2.74944305419922
0.103103160858154 -2.74747467041016
0.104104042053223 -2.74444794654846
0.106106042861938 -2.73516416549683
0.108108043670654 -2.72137403488159
0.11011016368866 -2.70284986495972
0.112112164497375 -2.67955780029297
0.115115165710449 -2.63651609420776
0.118118166923523 -2.58467221260071
0.122122168540955 -2.50364756584167
0.127127170562744 -2.38723230361938
0.133133172988892 -2.2309513092041
0.144144177436829 -1.9218738079071
0.17217218875885 -1.134357213974
0.178178191184998 -0.985334634780884
0.183183193206787 -0.873116731643677
0.188188195228577 -0.772766351699829
0.193193197250366 -0.68466591835022
0.197197198867798 -0.622830152511597
0.201201200485229 -0.568310260772705
0.205205202102661 -0.520994663238525
0.209209203720093 -0.480894804000854
0.212212204933167 -0.455555438995361
0.216216206550598 -0.427186250686646
0.219219207763672 -0.409464597702026
0.222222208976746 -0.394991874694824
0.225225210189819 -0.38386344909668
0.227227210998535 -0.378324508666992
0.229229211807251 -0.374271392822266
0.231231212615967 -0.371577739715576
0.233233213424683 -0.370041847229004
0.235235214233398 -0.369452476501465
0.237237215042114 -0.369582176208496
0.241241216659546 -0.370894432067871
0.243243217468262 -0.371401309967041
0.245245218276978 -0.371425628662109
0.248248219490051 -0.370702266693115
0.252252221107483 -0.368870258331299
0.256256222724915 -0.366250514984131
0.264264225959778 -0.360457420349121
0.266266226768494 -0.359851360321045
0.269269227981567 -0.359837532043457
0.273273229598999 -0.359907627105713
0.275275230407715 -0.359474182128906
0.277277231216431 -0.358613014221191
0.279279232025146 -0.35723876953125
0.281281232833862 -0.355318069458008
0.284284353256226 -0.351393222808838
0.288288354873657 -0.344608783721924
0.295295238494873 -0.332259178161621
0.297297239303589 -0.329581260681152
0.299299240112305 -0.32765531539917
0.301301240921021 -0.326642513275146
0.303303241729736 -0.326672077178955
0.305305242538452 -0.327806949615479
0.307307243347168 -0.330108165740967
0.309309244155884 -0.333643436431885
0.3113112449646 -0.338397026062012
0.314314365386963 -0.347641944885254
0.318318367004395 -0.36284351348877
0.324324369430542 -0.388749122619629
0.332332372665405 -0.426211833953857
0.337337374687195 -0.452081680297852
0.341341376304626 -0.475432395935059
0.345345377922058 -0.502790451049805
0.34934937953949 -0.535511016845703
0.353353381156921 -0.574532985687256
0.357357382774353 -0.620780944824219
0.362362384796143 -0.688123226165771
0.385385394096375 -1.01029682159424
0.393393397331238 -1.11250591278076
0.401401400566101 -1.20734977722168
0.406406402587891 -1.26076316833496
0.410410404205322 -1.29750919342041
0.413413405418396 -1.32014417648315
0.415415406227112 -1.33225917816162
0.417417407035828 -1.34161615371704
0.419419407844543 -1.34813117980957
0.420420408248901 -1.35029458999634
0.421421408653259 -1.35170650482178
0.422422409057617 -1.35235548019409
0.423423409461975 -1.35222482681274
0.424424409866333 -1.3513069152832
0.425425410270691 -1.34960603713989
0.426426410675049 -1.34713554382324
0.428428411483765 -1.33990669250488
0.43043041229248 -1.32970190048218
0.432432413101196 -1.31664323806763
0.43543541431427 -1.29198169708252
0.438438415527344 -1.26175928115845
0.441441416740417 -1.22656393051147
0.445445418357849 -1.17171096801758
0.449449419975281 -1.10779857635498
0.453453421592712 -1.0355658531189
0.458458423614502 -0.934714078903198
0.464464426040649 -0.79988431930542
0.471471428871155 -0.627110719680786
0.47847843170166 -0.439490079879761
0.486486434936523 -0.209164381027222
0.496496438980103 0.0975246429443359
0.506506443023682 0.423541069030762
0.52152156829834 0.913400650024414
0.529529571533203 1.15639352798462
0.536536455154419 1.35103631019592
0.541541576385498 1.4761757850647
0.546546578407288 1.58622145652771
0.550550580024719 1.66096663475037
0.554554581642151 1.72265195846558
0.558558583259583 1.77393913269043
0.563563585281372 1.83065176010132
0.56956958770752 1.89197254180908
0.575575590133667 1.94758129119873
0.581581592559814 1.99814057350159
0.600600600242615 2.15263509750366
0.60760760307312 2.21830558776855
0.618618607521057 2.32782983779907
0.630630612373352 2.4469952583313
0.635635614395142 2.49013233184814
0.639639616012573 2.51911306381226
0.643643617630005 2.54300856590271
0.646646738052368 2.55795359611511
0.649649620056152 2.57058167457581
0.652652740478516 2.58128237724304
0.6556556224823 2.59040141105652
0.658658742904663 2.59789514541626
0.660660743713379 2.60168123245239
0.662662744522095 2.60426425933838
0.663663625717163 2.60503673553467
0.664664745330811 2.60540676116943
0.665665626525879 2.6053261756897
0.666666746139526 2.6047477722168
0.667667627334595 2.6036102771759
0.668668746948242 2.60186362266541
0.670670747756958 2.59653425216675
0.672672748565674 2.58885860443115
0.67467474937439 2.57895660400391
0.677677631378174 2.56024503707886
0.680680751800537 2.53739070892334
0.684684753417969 2.50136113166809
0.6886887550354 2.45999097824097
0.694694757461548 2.39068174362183
0.701701641082764 2.30230832099915
0.708708763122559 2.20772099494934
0.715715646743774 2.10558080673218
0.723723649978638 1.97939014434814
0.731731653213501 1.84394288063049
0.762762784957886 1.29950094223022
0.769769787788391 1.1656608581543
0.774774789810181 1.06058645248413
0.77977979183197 0.943525075912476
0.78478479385376 0.813886165618896
0.790790796279907 0.642851114273071
0.798798799514771 0.396354675292969
0.825825810432434 -0.456758737564087
0.830830812454224 -0.587827324867249
0.834834814071655 -0.677086591720581
0.837837815284729 -0.733484029769897
0.840840816497803 -0.780146360397339
0.843843817710876 -0.816753625869751
0.845845818519592 -0.835326910018921
0.847847938537598 -0.849318981170654
0.849849939346313 -0.858935117721558
0.850850820541382 -0.862168788909912
0.851851940155029 -0.86436653137207
0.852852821350098 -0.865595102310181
0.853853940963745 -0.865869522094727
0.854854822158813 -0.865263938903809
0.855855941772461 -0.863801956176758
0.856856822967529 -0.861519336700439
0.858858823776245 -0.854740619659424
0.860860824584961 -0.845341205596924
0.863863945007324 -0.82710599899292
0.867867946624756 -0.797547817230225
0.877877950668335 -0.719529151916504
0.880880832672119 -0.700517654418945
0.882882833480835 -0.690123558044434
0.884884834289551 -0.682019233703613
0.886886835098267 -0.676577568054199
0.887887954711914 -0.674996376037598
0.888888835906982 -0.674249649047852
0.88988995552063 -0.674345970153809
0.890890836715698 -0.675370216369629
0.891891956329346 -0.677281379699707
0.892892837524414 -0.680131912231445
0.89489483833313 -0.688605308532715
0.896896839141846 -0.700742721557617
0.898898839950562 -0.7164306640625
0.901901960372925 -0.74613094329834
0.904904842376709 -0.782317161560059
0.908908843994141 -0.838984489440918
0.91391396522522 -0.920108795166016
0.921921968460083 -1.06257343292236
0.931931972503662 -1.24135589599609
0.935935974121094 -1.30462265014648
0.939939975738525 -1.35924530029297
0.94294285774231 -1.39370155334473
0.945945978164673 -1.42198753356934
0.947947978973389 -1.43691253662109
0.949949979782104 -1.44827079772949
0.95195198059082 -1.45589256286621
0.952952980995178 -1.45819282531738
0.953953981399536 -1.45956993103027
0.954954981803894 -1.45988845825195
0.955955982208252 -1.4591236114502
0.95695698261261 -1.45732879638672
0.957957983016968 -1.45441246032715
0.959959983825684 -1.44550895690918
0.961961984634399 -1.43233299255371
0.963963985443115 -1.41510963439941
0.966966986656189 -1.38247108459473
0.969969987869263 -1.34307289123535
0.973973989486694 -1.28289985656738
0.9809809923172 -1.1668872833252
0.986986994743347 -1.07180976867676
0.989989995956421 -1.03182029724121
0.992992997169495 -0.99992561340332
0.995995998382568 -0.976467132568359
1 -0.947267532348633
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.43463659286499
0.00400400161743164 -1.45500135421753
0.00800800323486328 -1.47177052497864
0.0120120048522949 -1.48569798469543
0.0190190076828003 -1.50883197784424
0.022022008895874 -1.52157545089722
0.0240240097045898 -1.53198909759521
0.0260260105133057 -1.54455256462097
0.0280280113220215 -1.55956435203552
0.0310310125350952 -1.58767890930176
0.0340340137481689 -1.62329173088074
0.0370370149612427 -1.66748666763306
0.0400400161743164 -1.72180390357971
0.0430430173873901 -1.78695511817932
0.0480480194091797 -1.91150283813477
0.0580580234527588 -2.16577959060669
0.0630630254745483 -2.27700471878052
0.0680680274963379 -2.37418484687805
0.0720720291137695 -2.44159746170044
0.0760760307312012 -2.50007390975952
0.0800800323486328 -2.55047225952148
0.0840840339660645 -2.5940523147583
0.0880880355834961 -2.63211131095886
0.0920920372009277 -2.66537737846375
0.0950950384140015 -2.68701314926147
0.0980980396270752 -2.70481061935425
0.100100040435791 -2.71386480331421
0.102102041244507 -2.72008657455444
0.103103160858154 -2.72202515602112
0.104104042053223 -2.72308206558228
0.10510516166687 -2.72318959236145
0.106106042861938 -2.72230553627014
0.107107162475586 -2.72030663490295
0.108108043670654 -2.71712923049927
0.11011016368866 -2.7070791721344
0.112112164497375 -2.69196748733521
0.114114165306091 -2.67219662666321
0.117117166519165 -2.63448333740234
0.120120167732239 -2.58787298202515
0.123123168945312 -2.53305244445801
0.127127170562744 -2.44802236557007
0.131131172180176 -2.35085439682007
0.136136174201965 -2.21528434753418
0.142142176628113 -2.03684711456299
0.15315318107605 -1.68744015693665
0.163163185119629 -1.3762880563736
0.170170187950134 -1.17780101299286
0.176176190376282 -1.02587258815765
0.181181192398071 -0.913565516471863
0.186186194419861 -0.813929557800293
0.19119119644165 -0.725717663764954
0.19619619846344 -0.646600127220154
0.201201200485229 -0.575111508369446
0.205205202102661 -0.523977875709534
0.208208203315735 -0.491010546684265
0.211211204528809 -0.464316606521606
0.214214205741882 -0.443828940391541
0.217217206954956 -0.428414463996887
0.22022020816803 -0.416919946670532
0.223223209381104 -0.408239126205444
0.227227210998535 -0.399044156074524
0.233233213424683 -0.386865258216858
0.238238215446472 -0.378173828125
0.241241216659546 -0.373994112014771
0.246246218681335 -0.367975234985352
0.249249219894409 -0.365038633346558
0.252252221107483 -0.363067388534546
0.254254221916199 -0.362376093864441
0.257257223129272 -0.36202073097229
0.261261224746704 -0.361703872680664
0.26326322555542 -0.360986828804016
0.265265226364136 -0.359306573867798
0.267267227172852 -0.356255531311035
0.269269227981567 -0.351903438568115
0.271271228790283 -0.346350193023682
0.274274230003357 -0.336087346076965
0.278278231620789 -0.31982946395874
0.295295238494873 -0.246575832366943
0.298298358917236 -0.236505389213562
0.301301240921021 -0.22836446762085
0.303303241729736 -0.224185943603516
0.305305242538452 -0.221046566963196
0.307307243347168 -0.21894633769989
0.309309244155884 -0.217901945114136
0.310310363769531 -0.217793703079224
0.3113112449646 -0.217974066734314
0.313313245773315 -0.219243049621582
0.315315246582031 -0.221768856048584
0.317317247390747 -0.225622177124023
0.319319248199463 -0.230897188186646
0.321321249008179 -0.237746119499207
0.323323249816895 -0.246282935142517
0.326326370239258 -0.262540698051453
0.329329252243042 -0.283180713653564
0.332332372665405 -0.308234333992004
0.336336374282837 -0.348071455955505
0.340340375900269 -0.394385576248169
0.346346378326416 -0.471837520599365
0.361361384391785 -0.675077676773071
0.380380392074585 -0.937451481819153
0.397397398948669 -1.16298174858093
0.402402400970459 -1.22431623935699
0.406406402587891 -1.26684868335724
0.409409403800964 -1.29353356361389
0.412412405014038 -1.31509852409363
0.414414405822754 -1.32634830474854
0.41641640663147 -1.33489000797272
0.418418407440186 -1.34068238735199
0.419419407844543 -1.34257292747498
0.420420408248901 -1.34379076957703
0.421421408653259 -1.34433269500732
0.422422409057617 -1.34418535232544
0.423423409461975 -1.34334194660187
0.424424409866333 -1.34181416034698
0.426426410675049 -1.33676409721375
0.428428411483765 -1.32916653156281
0.43043041229248 -1.31915760040283
0.433433413505554 -1.29988884925842
0.436436414718628 -1.27557063102722
0.439439415931702 -1.24602496623993
0.442442417144775 -1.21103036403656
0.445445418357849 -1.17012226581573
0.449449419975281 -1.10628163814545
0.45445442199707 -1.01436626911163
0.45945942401886 -0.911388397216797
0.465465426445007 -0.774798512458801
0.471471428871155 -0.62506639957428
0.47847843170166 -0.436761021614075
0.487487554550171 -0.176323175430298
0.503503561019897 0.305994987487793
0.52652645111084 1.01923608779907
0.536536455154419 1.32842469215393
0.541541576385498 1.46675872802734
0.54554557800293 1.56391096115112
0.549549579620361 1.64573264122009
0.552552580833435 1.69597899913788
0.556556582450867 1.75146555900574
0.562562584877014 1.82370543479919
0.56956958770752 1.90170216560364
0.574574589729309 1.95207238197327
0.579579591751099 1.99693036079407
0.585585594177246 2.0446081161499
0.600600600242615 2.15947723388672
0.608608603477478 2.22511601448059
0.613613605499268 2.27100610733032
0.619619607925415 2.33216071128845
0.630630612373352 2.44619345664978
0.635635614395142 2.4915246963501
0.639639616012573 2.52262353897095
0.643643617630005 2.54923582077026
0.646646738052368 2.56610202789307
0.649649620056152 2.58026051521301
0.652652740478516 2.59174418449402
0.6556556224823 2.60056352615356
0.657657623291016 2.60493612289429
0.659659624099731 2.60799813270569
0.661661624908447 2.60967445373535
0.662662744522095 2.60996198654175
0.663663625717163 2.60985064506531
0.664664745330811 2.60931706428528
0.665665626525879 2.60833692550659
0.667667627334595 2.6049861907959
0.669669628143311 2.59968090057373
0.671671628952026 2.59250617027283
0.67467474937439 2.5784740447998
0.677677631378174 2.56108427047729
0.681681632995605 2.53359842300415
0.685685634613037 2.50120878219604
0.689689636230469 2.4632351398468
0.6936936378479 2.41957592964172
0.698698759078979 2.3574070930481
0.704704761505127 2.27366471290588
0.711711645126343 2.16685628890991
0.720720767974854 2.02034378051758
0.754754781723022 1.44823217391968
0.759759783744812 1.34878253936768
0.765765786170959 1.21533346176147
0.772772789001465 1.04547786712646
0.782782793045044 0.786791801452637
0.801801800727844 0.27820348739624
0.810810804367065 0.02215576171875
0.828828811645508 -0.498276710510254
0.833833813667297 -0.625225305557251
0.837837815284729 -0.71385931968689
0.840840816497803 -0.77037513256073
0.843843817710876 -0.816531896591187
0.845845818519592 -0.840931534767151
0.847847938537598 -0.860320806503296
0.849849939346313 -0.874906539916992
0.851851940155029 -0.884902834892273
0.852852821350098 -0.888229012489319
0.853853940963745 -0.890515923500061
0.854854822158813 -0.891783714294434
0.855855941772461 -0.89207124710083
0.856856822967529 -0.89139449596405
0.857857942581177 -0.889823198318481
0.858858823776245 -0.887415885925293
0.860860824584961 -0.880285739898682
0.862862825393677 -0.87051248550415
0.86586594581604 -0.851792097091675
0.869869947433472 -0.821694374084473
0.879879951477051 -0.743365287780762
0.882882833480835 -0.724675178527832
0.885885953903198 -0.709971904754639
0.887887954711914 -0.702777862548828
0.88988995552063 -0.697957992553711
0.890890836715698 -0.696571350097656
0.891891956329346 -0.695823192596436
0.892892837524414 -0.695817947387695
0.893893957138062 -0.696501731872559
0.89489483833313 -0.697925090789795
0.895895957946777 -0.700108528137207
0.897897958755493 -0.706865310668945
0.899899959564209 -0.71690845489502
0.901901960372925 -0.730443954467773
0.903903961181641 -0.747578620910645
0.906906843185425 -0.779953956604004
0.909909963607788 -0.819717407226562
0.912912845611572 -0.866219520568848
0.916916847229004 -0.937333106994629
0.922922849655151 -1.05696105957031
0.931931972503662 -1.23728942871094
0.935935974121094 -1.30590343475342
0.938938856124878 -1.34814834594727
0.940940856933594 -1.37047004699707
0.94294285774231 -1.3875207901001
0.944944858551025 -1.39945411682129
0.946946859359741 -1.40679359436035
0.947947978973389 -1.40893173217773
0.948948979377747 -1.41002750396729
0.949949979782104 -1.41014671325684
0.950950980186462 -1.40938377380371
0.95195198059082 -1.40775012969971
0.953953981399536 -1.40213108062744
0.955955982208252 -1.39342880249023
0.957957983016968 -1.3819637298584
0.960960984230042 -1.36009883880615
0.963963985443115 -1.33337116241455
0.967967987060547 -1.2915563583374
0.972972989082336 -1.23174953460693
0.987987995147705 -1.04449462890625
0.990990996360779 -1.01516819000244
0.993993997573853 -0.991276741027832
1 -0.950039863586426
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.812765836715698
0.00500500202178955 -0.901138305664062
0.0100100040435791 -0.99929666519165
0.0160160064697266 -1.12969613075256
0.0240240097045898 -1.31968665122986
0.0370370149612427 -1.64475727081299
0.0550550222396851 -2.09376430511475
0.0650650262832642 -2.33749389648438
0.0700700283050537 -2.44705820083618
0.0750750303268433 -2.54469394683838
0.0790790319442749 -2.61339926719666
0.0830830335617065 -2.67212104797363
0.0860860347747803 -2.7083592414856
0.089089035987854 -2.73687696456909
0.0910910367965698 -2.75133657455444
0.0930930376052856 -2.76211833953857
0.0950950384140015 -2.76921916007996
0.0960960388183594 -2.77139091491699
0.0970971584320068 -2.77262091636658
0.0980980396270752 -2.77290844917297
0.0990991592407227 -2.77227783203125
0.100100040435791 -2.77069759368896
0.101101160049438 -2.76817917823792
0.103103160858154 -2.76023721694946
0.10510516166687 -2.74842882156372
0.107107162475586 -2.73265290260315
0.109109163284302 -2.71283435821533
0.112112164497375 -2.67553210258484
0.115115165710449 -2.62999391555786
0.119119167327881 -2.55826759338379
0.123123168945312 -2.47575759887695
0.128128170967102 -2.36022186279297
0.135135173797607 -2.18261384963989
0.143143177032471 -1.96575832366943
0.152152180671692 -1.70449590682983
0.164164185523987 -1.35411071777344
0.173173189163208 -1.11262011528015
0.179179191589355 -0.964323997497559
0.184184193611145 -0.852188110351562
0.189189195632935 -0.751870632171631
0.194194197654724 -0.663822412490845
0.198198199272156 -0.602762699127197
0.202202200889587 -0.550546169281006
0.205205202102661 -0.517395496368408
0.208208203315735 -0.489081621170044
0.212212204933167 -0.457175731658936
0.216216206550598 -0.430541038513184
0.22022020816803 -0.408423900604248
0.223223209381104 -0.394770622253418
0.226226210594177 -0.383944749832153
0.228228211402893 -0.378484725952148
0.230230212211609 -0.374436140060425
0.232232213020325 -0.371683359146118
0.234234213829041 -0.370032787322998
0.236236214637756 -0.369325876235962
0.238238215446472 -0.369392395019531
0.240240216255188 -0.370034217834473
0.248248219490051 -0.373609066009521
0.250250220298767 -0.373796939849854
0.252252221107483 -0.373481035232544
0.254254221916199 -0.372592926025391
0.256256222724915 -0.371141910552979
0.259259223937988 -0.367972612380981
0.26326322555542 -0.362550973892212
0.268268227577209 -0.355908155441284
0.271271228790283 -0.352896928787231
0.273273229598999 -0.351468324661255
0.275275230407715 -0.350548982620239
0.277277231216431 -0.35016918182373
0.280280232429504 -0.350412845611572
0.28728723526001 -0.351898670196533
0.289289236068726 -0.351550579071045
0.291291236877441 -0.350517749786377
0.293293237686157 -0.348816156387329
0.295295238494873 -0.346494436264038
0.298298358917236 -0.341944694519043
0.301301240921021 -0.336313247680664
0.3113112449646 -0.31624436378479
0.313313245773315 -0.313439846038818
0.315315246582031 -0.311580657958984
0.316316366195679 -0.311094999313354
0.317317247390747 -0.310959339141846
0.318318367004395 -0.311219215393066
0.319319248199463 -0.31187629699707
0.321321249008179 -0.314408779144287
0.323323249816895 -0.318594455718994
0.32532525062561 -0.324455976486206
0.327327251434326 -0.332023620605469
0.329329252243042 -0.341372013092041
0.332332372665405 -0.358815670013428
0.335335373878479 -0.380187749862671
0.339339375495911 -0.41430401802063
0.3443443775177 -0.463674306869507
0.34934937953949 -0.519076824188232
0.354354381561279 -0.580658912658691
0.360360383987427 -0.662592887878418
0.370370388031006 -0.801769018173218
0.38738739490509 -1.02713990211487
0.398398399353027 -1.17787528038025
0.403403401374817 -1.23862600326538
0.407407402992249 -1.2794361114502
0.410410404205322 -1.30407619476318
0.413413405418396 -1.32303285598755
0.415415406227112 -1.33251118659973
0.417417407035828 -1.33946776390076
0.419419407844543 -1.34384775161743
0.420420408248901 -1.34505009651184
0.421421408653259 -1.34558296203613
0.422422409057617 -1.34543442726135
0.423423409461975 -1.34459710121155
0.424424409866333 -1.34309101104736
0.426426410675049 -1.33813667297363
0.428428411483765 -1.330730676651
0.43043041229248 -1.32094144821167
0.432432413101196 -1.30885052680969
0.43543541431427 -1.286452293396
0.438438415527344 -1.25876998901367
0.441441416740417 -1.22542595863342
0.444444417953491 -1.18622660636902
0.448448419570923 -1.12486600875854
0.452452421188354 -1.05433225631714
0.457457423210144 -0.956067323684692
0.462462425231934 -0.847373723983765
0.468468427658081 -0.70348858833313
0.476476430892944 -0.494429230690002
0.484484434127808 -0.270405530929565
0.490490436553955 -0.0865895748138428
0.49749755859375 0.148755788803101
0.52152156829834 0.975379467010498
0.527527570724487 1.15904974937439
0.532532453536987 1.29691410064697
0.537537574768066 1.41811800003052
0.542542576789856 1.52289390563965
0.547547578811646 1.61317443847656
0.552552580833435 1.69254970550537
0.556556582450867 1.74881982803345
0.560560584068298 1.79667234420776
0.563563585281372 1.82579898834229
0.567567586898804 1.85767269134521
0.575575590133667 1.91340827941895
0.581581592559814 1.95809555053711
0.586586594581604 1.99984073638916
0.591591596603394 2.04612731933594
0.596596598625183 2.09716558456421
0.601601600646973 2.15348625183105
0.609609603881836 2.25197982788086
0.615615606307983 2.3222336769104
0.619619607925415 2.36288785934448
0.624624609947205 2.40727233886719
0.630630612373352 2.4548454284668
0.6366366147995 2.49832057952881
0.641641616821289 2.53066277503967
0.645645618438721 2.55319285392761
0.649649620056152 2.57226753234863
0.652652740478516 2.58397150039673
0.6556556224823 2.5931670665741
0.657657623291016 2.5978217124939
0.659659624099731 2.60127329826355
0.661661624908447 2.60357403755188
0.663663625717163 2.60476636886597
0.665665626525879 2.60490322113037
0.667667627334595 2.60401320457458
0.669669628143311 2.6021089553833
0.671671628952026 2.59929251670837
0.673673629760742 2.59562587738037
0.676676750183105 2.58865213394165
0.67967963218689 2.58007049560547
0.682682752609253 2.56988668441772
0.685685634613037 2.55771446228027
0.6886887550354 2.54268193244934
0.691691637039185 2.52371788024902
0.694694757461548 2.49993562698364
0.697697639465332 2.47095060348511
0.700700759887695 2.43662571907043
0.704704761505127 2.38276171684265
0.708708763122559 2.32008504867554
0.713713645935059 2.23066806793213
0.719719648361206 2.11105823516846
0.737737655639648 1.73923695087433
0.743743777275085 1.63338780403137
0.75575578212738 1.42781603336334
0.76076078414917 1.32809042930603
0.765765786170959 1.21606850624084
0.772772789001465 1.04473507404327
0.782782793045044 0.784752368927002
0.80380380153656 0.218115925788879
0.823823809623718 -0.312858104705811
0.836836814880371 -0.644735932350159
0.84684681892395 -0.887850761413574
0.859859943389893 -1.18453669548035
0.87087082862854 -1.4261531829834
0.877877950668335 -1.56743681430817
0.882882833480835 -1.65658223628998
0.886886835098267 -1.71710538864136
0.88988995552063 -1.75451803207397
0.892892837524414 -1.78399801254272
0.89489483833313 -1.79892313480377
0.896896839141846 -1.81005108356476
0.898898839950562 -1.81753289699554
0.899899959564209 -1.81998085975647
0.900900840759277 -1.82158231735229
0.901901960372925 -1.82237720489502
0.902902841567993 -1.82237565517426
0.903903961181641 -1.82157969474792
0.904904842376709 -1.82000684738159
0.905905961990356 -1.81765937805176
0.907907962799072 -1.81069707870483
0.909909963607788 -1.80074954032898
0.911911964416504 -1.78786337375641
0.914914846420288 -1.7630569934845
0.917917966842651 -1.73191606998444
0.920920848846436 -1.69485592842102
0.924924850463867 -1.63755536079407
0.929929971694946 -1.55634713172913
0.940940856933594 -1.3717554807663
0.944944858551025 -1.31521487236023
0.948948979377747 -1.26659405231476
0.952952980995178 -1.22580027580261
0.95695698261261 -1.19185411930084
0.960960984230042 -1.16374266147614
0.964964985847473 -1.14020609855652
0.968968987464905 -1.12008535861969
0.983983993530273 -1.04972171783447
0.988988995552063 -1.0216212272644
0.995995998382568 -0.978751420974731
1 -0.953218817710876
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.2013646364212
0.0150150060653687 -1.33436608314514
0.0190190076828003 -1.37637376785278
0.0230230093002319 -1.42480230331421
0.0270270109176636 -1.48067808151245
0.0310310125350952 -1.54461336135864
0.0350350141525269 -1.61718916893005
0.0390390157699585 -1.69919586181641
0.044044017791748 -1.81489729881287
0.0530530214309692 -2.04267358779907
0.0610610246658325 -2.23925971984863
0.0680680274963379 -2.39662098884583
0.0730730295181274 -2.49760437011719
0.078078031539917 -2.58671855926514
0.0820820331573486 -2.64797401428223
0.0850850343704224 -2.68705439567566
0.0880880355834961 -2.71952867507935
0.0910910367965698 -2.74497318267822
0.0930930376052856 -2.75773000717163
0.0950950384140015 -2.76692008972168
0.0960960388183594 -2.77008867263794
0.0970971584320068 -2.77228307723999
0.0980980396270752 -2.77348709106445
0.0990991592407227 -2.77364945411682
0.100100040435791 -2.77278995513916
0.101101160049438 -2.77081727981567
0.102102041244507 -2.76773309707642
0.104104042053223 -2.75810384750366
0.106106042861938 -2.7437047958374
0.108108043670654 -2.72432708740234
0.11011016368866 -2.69983100891113
0.113113164901733 -2.6538519859314
0.116116166114807 -2.59832096099854
0.120120167732239 -2.51224946975708
0.125125169754028 -2.38965177536011
0.132132172584534 -2.201491355896
0.14814817905426 -1.76681423187256
0.157157182693481 -1.54089832305908
0.168168187141418 -1.26341819763184
0.184184193611145 -0.852896690368652
0.188188195228577 -0.767537117004395
0.192192196846008 -0.69361686706543
0.19619619846344 -0.63023567199707
0.200200200080872 -0.575895309448242
0.204204201698303 -0.529168128967285
0.208208203315735 -0.489743232727051
0.211211204528809 -0.465337753295898
0.214214205741882 -0.445176124572754
0.217217206954956 -0.428623199462891
0.22022020816803 -0.415012359619141
0.223223209381104 -0.403799057006836
0.226226210594177 -0.394638061523438
0.229229211807251 -0.387285709381104
0.232232213020325 -0.381493091583252
0.235235214233398 -0.377192974090576
0.237237215042114 -0.375061511993408
0.23923921585083 -0.373483657836914
0.241241216659546 -0.372428894042969
0.243243217468262 -0.37187671661377
0.245245218276978 -0.371854305267334
0.247247219085693 -0.372287273406982
0.250250220298767 -0.373623371124268
0.254254221916199 -0.375432968139648
0.256256222724915 -0.375672817230225
0.25825822353363 -0.374953746795654
0.259259223937988 -0.374111175537109
0.261261224746704 -0.371194839477539
0.26326322555542 -0.366368770599365
0.265265226364136 -0.359309196472168
0.267267227172852 -0.349792003631592
0.270270228385925 -0.331507682800293
0.273273229598999 -0.309381484985352
0.278278231620789 -0.267689228057861
0.285285234451294 -0.209092855453491
0.289289236068726 -0.179817676544189
0.292292356491089 -0.161394357681274
0.295295238494873 -0.14653491973877
0.298298358917236 -0.134730815887451
0.301301240921021 -0.12525463104248
0.303303241729736 -0.12028968334198
0.305305242538452 -0.116649627685547
0.307307243347168 -0.114554047584534
0.308308362960815 -0.114137530326843
0.309309244155884 -0.114187955856323
0.310310363769531 -0.1147141456604
0.3113112449646 -0.115731596946716
0.313313245773315 -0.119316101074219
0.315315246582031 -0.12500011920929
0.317317247390747 -0.132864594459534
0.319319248199463 -0.142967820167542
0.322322368621826 -0.162274122238159
0.32532525062561 -0.186159014701843
0.328328371047974 -0.214229583740234
0.332332372665405 -0.257607221603394
0.336336374282837 -0.307210445404053
0.341341376304626 -0.376618027687073
0.34934937953949 -0.498219728469849
0.359359383583069 -0.648671984672546
0.36836838722229 -0.774364948272705
0.402402400970459 -1.22768545150757
0.406406402587891 -1.26987409591675
0.409409403800964 -1.29554986953735
0.412412405014038 -1.31588792800903
0.414414405822754 -1.32643938064575
0.41641640663147 -1.33462142944336
0.418418407440186 -1.34045362472534
0.420420408248901 -1.34385108947754
0.421421408653259 -1.34460306167603
0.422422409057617 -1.34470415115356
0.423423409461975 -1.34414577484131
0.424424409866333 -1.34292650222778
0.425425410270691 -1.34105253219604
0.427427411079407 -1.33532357215881
0.429429411888123 -1.32692813873291
0.431431412696838 -1.31584596633911
0.434434413909912 -1.29437470436096
0.437437415122986 -1.2674446105957
0.44044041633606 -1.23528957366943
0.443443417549133 -1.19783973693848
0.447447419166565 -1.13918018341064
0.451451420783997 -1.07071495056152
0.456456422805786 -0.973387241363525
0.462462425231934 -0.843199253082275
0.468468427658081 -0.70020866394043
0.475475430488586 -0.51880955696106
0.482482433319092 -0.322470426559448
0.494494438171387 0.0337045192718506
0.504504442214966 0.344868421554565
0.532532453536987 1.23755216598511
0.538538455963135 1.40275096893311
0.543543577194214 1.52458953857422
0.547547578811646 1.60943627357483
0.551551580429077 1.68107748031616
0.555555582046509 1.73955488204956
0.55955958366394 1.78921985626221
0.56456458568573 1.84398889541626
0.571571588516235 1.9130072593689
0.580580592155457 1.99569463729858
0.58858859539032 2.06348896026611
0.604604601860046 2.1922926902771
0.611611604690552 2.2505316734314
0.616616606712341 2.29684066772461
0.622622609138489 2.35835266113281
0.633633613586426 2.47290802001953
0.637637615203857 2.50811004638672
0.641641616821289 2.53742647171021
0.645645618438721 2.56209540367126
0.649649620056152 2.58275604248047
0.652652740478516 2.59537887573242
0.654654741287231 2.60214829444885
0.656656742095947 2.6074640750885
0.658658742904663 2.61121225357056
0.660660743713379 2.6132960319519
0.661661624908447 2.61367225646973
0.662662744522095 2.61357498168945
0.663663625717163 2.61298680305481
0.664664745330811 2.61189460754395
0.666666746139526 2.60812520980835
0.668668746948242 2.60219192504883
0.670670747756958 2.59411382675171
0.672672748565674 2.58387970924377
0.675675630569458 2.56447076797485
0.678678750991821 2.54036617279053
0.682682752609253 2.50170230865479
0.686686754226685 2.45688486099243
0.691691637039185 2.39390277862549
0.697697639465332 2.31028842926025
0.724724769592285 1.92101144790649
0.737737655639648 1.73925232887268
0.743743777275085 1.64490413665771
0.749749779701233 1.54170203208923
0.756756782531738 1.40996813774109
0.764764785766602 1.24749159812927
0.770770788192749 1.11444771289825
0.776776790618896 0.968908309936523
0.783783793449402 0.783005595207214
0.795795798301697 0.443101406097412
0.806806802749634 0.138112545013428
0.817817807197571 -0.14658260345459
0.847847938537598 -0.911535978317261
0.855855941772461 -1.0905773639679
0.861861944198608 -1.21397352218628
0.866866827011108 -1.30708932876587
0.871871948242188 -1.39023637771606
0.876876831054688 -1.46253752708435
0.880880832672119 -1.51197195053101
0.883883953094482 -1.5434308052063
0.886886835098267 -1.57004022598267
0.88988995552063 -1.59193992614746
0.892892837524414 -1.60916876792908
0.89489483833313 -1.61814188957214
0.896896839141846 -1.62514686584473
0.898898839950562 -1.63016700744629
0.900900840759277 -1.63318943977356
0.901901960372925 -1.63393521308899
0.902902841567993 -1.63418865203857
0.903903961181641 -1.63395667076111
0.904904842376709 -1.63323545455933
0.905905961990356 -1.63199615478516
0.907907962799072 -1.6280038356781
0.909909963607788 -1.62189435958862
0.911911964416504 -1.61377620697021
0.914914846420288 -1.59813952445984
0.917917966842651 -1.57884001731873
0.921921968460083 -1.54839205741882
0.926926851272583 -1.50439643859863
0.945945978164673 -1.32906055450439
0.954954981803894 -1.25795459747314
0.964964985847473 -1.18261194229126
0.973973989486694 -1.119056224823
0.981981992721558 -1.06724071502686
0.997997999191284 -0.964954853057861
1 -0.951375484466553
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.22997617721558
0.0100100040435791 -1.31806087493896
0.0170170068740845 -1.38069474697113
0.0210210084915161 -1.42077350616455
0.0250250101089478 -1.46660554409027
0.0290290117263794 -1.51998424530029
0.033033013343811 -1.58302617073059
0.0370370149612427 -1.65753781795502
0.0410410165786743 -1.74381446838379
0.0470470190048218 -1.88977956771851
0.0600600242614746 -2.21329498291016
0.0660660266876221 -2.34707736968994
0.0710710287094116 -2.44778203964233
0.0750750303268433 -2.51889610290527
0.0790790319442749 -2.57994914054871
0.0830830335617065 -2.63060712814331
0.0860860347747803 -2.66235685348511
0.089089035987854 -2.68949913978577
0.0920920372009277 -2.71206545829773
0.0950950384140015 -2.72952151298523
0.0970971584320068 -2.73799920082092
0.0990991592407227 -2.74364757537842
0.100100040435791 -2.74528551101685
0.101101160049438 -2.74601674079895
0.102102041244507 -2.74578714370728
0.103103160858154 -2.74457573890686
0.104104042053223 -2.74229311943054
0.10510516166687 -2.73887920379639
0.107107162475586 -2.7284197807312
0.109109163284302 -2.71266460418701
0.111111164093018 -2.69132971763611
0.113113164901733 -2.6646900177002
0.116116166114807 -2.61598062515259
0.120120167732239 -2.53777170181274
0.125125169754028 -2.42444181442261
0.131131172180176 -2.27331709861755
0.140140175819397 -2.02968716621399
0.158158183097839 -1.52382850646973
0.171171188354492 -1.16056072711945
0.17717719078064 -1.00924158096313
0.183183193206787 -0.873230695724487
0.189189195632935 -0.752204179763794
0.194194197654724 -0.663043737411499
0.198198199272156 -0.601201415061951
0.202202200889587 -0.548970103263855
0.205205202102661 -0.516224145889282
0.208208203315735 -0.488908171653748
0.211211204528809 -0.466867208480835
0.214214205741882 -0.449249029159546
0.217217206954956 -0.434694528579712
0.221221208572388 -0.41828465461731
0.225225210189819 -0.404671549797058
0.228228211402893 -0.396284103393555
0.231231212615967 -0.389584302902222
0.235235214233398 -0.382434964179993
0.23923921585083 -0.376301169395447
0.242242217063904 -0.372579574584961
0.245245218276978 -0.369912385940552
0.247247219085693 -0.368793368339539
0.250250220298767 -0.367823123931885
0.257257223129272 -0.365938782691956
0.260260224342346 -0.364282488822937
0.26326322555542 -0.361805081367493
0.266266226768494 -0.358289241790771
0.269269227981567 -0.353666186332703
0.273273229598999 -0.346147298812866
0.277277231216431 -0.337142467498779
0.281281232833862 -0.326324701309204
0.286286354064941 -0.310729026794434
0.293293237686157 -0.288253545761108
0.296296358108521 -0.280373573303223
0.299299240112305 -0.27427339553833
0.301301240921021 -0.271405458450317
0.303303241729736 -0.26967716217041
0.304304361343384 -0.269284009933472
0.305305242538452 -0.269227027893066
0.3063063621521 -0.269527435302734
0.307307243347168 -0.270205497741699
0.309309244155884 -0.272733449935913
0.3113112449646 -0.276825428009033
0.313313245773315 -0.282543182373047
0.315315246582031 -0.289957284927368
0.318318367004395 -0.304231643676758
0.321321249008179 -0.321873188018799
0.32532525062561 -0.349082469940186
0.340340375900269 -0.458878040313721
0.345345377922058 -0.49892520904541
0.350350379943848 -0.544104099273682
0.354354381561279 -0.585619926452637
0.358358383178711 -0.633392810821533
0.3633633852005 -0.701234340667725
0.384384393692017 -0.998992443084717
0.395395398139954 -1.13783645629883
0.402402400970459 -1.22171783447266
0.406406402587891 -1.26472425460815
0.409409403800964 -1.29279327392578
0.412412405014038 -1.31590223312378
0.414414405822754 -1.32798194885254
0.41641640663147 -1.33701276779175
0.418418407440186 -1.34289312362671
0.419419407844543 -1.34470987319946
0.420420408248901 -1.34580230712891
0.421421408653259 -1.34619522094727
0.422422409057617 -1.34590816497803
0.423423409461975 -1.34498119354248
0.424424409866333 -1.34343814849854
0.426426410675049 -1.33864545822144
0.428428411483765 -1.33160495758057
0.43043041229248 -1.32229375839233
0.432432413101196 -1.31063175201416
0.43543541431427 -1.28857564926147
0.438438415527344 -1.26086854934692
0.441441416740417 -1.2271990776062
0.444444417953491 -1.18754053115845
0.448448419570923 -1.12592649459839
0.452452421188354 -1.05553865432739
0.457457423210144 -0.956956386566162
0.462462425231934 -0.847549915313721
0.468468427658081 -0.70422887802124
0.475475430488586 -0.522911071777344
0.48348343372345 -0.300950050354004
0.490490436553955 -0.0891537666320801
0.49749755859375 0.140913009643555
0.523523569107056 1.01691818237305
0.530530452728271 1.22155952453613
0.535535573959351 1.35308265686035
0.54054057598114 1.46991300582886
0.54554557800293 1.57192277908325
0.549549579620361 1.64290189743042
0.553553581237793 1.70446157455444
0.558558583259583 1.77091264724731
0.566566586494446 1.86673641204834
0.573573589324951 1.94353342056274
0.578578591346741 1.99273443222046
0.58358359336853 2.03605842590332
0.587587594985962 2.06599617004395
0.602602601051331 2.1714186668396
0.606606602668762 2.20575618743896
0.61261260509491 2.2630443572998
0.621621608734131 2.35524320602417
0.629629611968994 2.43652105331421
0.634634613990784 2.48137044906616
0.637637615203857 2.50388240814209
0.640640616416931 2.52214288711548
0.643643617630005 2.53680801391602
0.646646738052368 2.54864931106567
0.649649620056152 2.55837154388428
0.653653621673584 2.56898403167725
0.669669628143311 2.60752058029175
0.672672748565674 2.61299276351929
0.67467474937439 2.61574840545654
0.676676750183105 2.61760330200195
0.678678750991821 2.61838150024414
0.67967963218689 2.61832618713379
0.680680751800537 2.61794757843018
0.681681632995605 2.61721897125244
0.682682752609253 2.6160945892334
0.684684753417969 2.61250877380371
0.686686754226685 2.6068639755249
0.6886887550354 2.59884166717529
0.690690755844116 2.58820724487305
0.692692756652832 2.57479429244995
0.695695638656616 2.54937887191772
0.698698759078979 2.51785182952881
0.701701641082764 2.48071765899658
0.705705642700195 2.4231424331665
0.709709644317627 2.3563871383667
0.713713645935059 2.28020715713501
0.718718767166138 2.17291355133057
0.727727651596069 1.96278190612793
0.735735654830933 1.78071451187134
0.740740776062012 1.6799693107605
0.745745778083801 1.59036016464233
0.761761784553528 1.31490468978882
0.766766786575317 1.21296405792236
0.772772789001465 1.07873821258545
0.77977979183197 0.907722234725952
0.787787795066833 0.696176290512085
0.796796798706055 0.44139838218689
0.805805802345276 0.168893098831177
0.824824810028076 -0.419173717498779
0.829829812049866 -0.552680730819702
0.833833813667297 -0.646028637886047
0.837837815284729 -0.725493907928467
0.840840816497803 -0.775506734848022
0.843843817710876 -0.81706428527832
0.84684681892395 -0.850080609321594
0.848848819732666 -0.867524862289429
0.850850820541382 -0.881494522094727
0.852852821350098 -0.892090678215027
0.854854822158813 -0.899409055709839
0.855855941772461 -0.90186333656311
0.856856822967529 -0.903552532196045
0.857857942581177 -0.904491424560547
0.858858823776245 -0.904744982719421
0.859859943389893 -0.904381155967712
0.860860824584961 -0.903470039367676
0.862862825393677 -0.900245308876038
0.864864826202393 -0.895567059516907
0.867867946624756 -0.886840105056763
0.873873949050903 -0.868717551231384
0.876876831054688 -0.861685276031494
0.878878831863403 -0.858313798904419
0.880880832672119 -0.856397986412048
0.881881952285767 -0.856095314025879
0.882882833480835 -0.85629940032959
0.883883953094482 -0.85703182220459
0.884884834289551 -0.858370542526245
0.885885953903198 -0.860335946083069
0.887887954711914 -0.866388082504272
0.88988995552063 -0.875364184379578
0.891891956329346 -0.887335777282715
0.893893957138062 -0.902304649353027
0.896896839141846 -0.930028438568115
0.899899959564209 -0.9630446434021
0.903903961181641 -1.01313591003418
0.91391396522522 -1.14966869354248
0.919919967651367 -1.22637534141541
0.923923969268799 -1.27097129821777
0.92792797088623 -1.30855321884155
0.930930852890015 -1.33125448226929
0.933933973312378 -1.34875869750977
0.935935974121094 -1.3576021194458
0.93793797492981 -1.36445569992065
0.939939975738525 -1.36947774887085
0.941941976547241 -1.37294578552246
0.943943977355957 -1.37504100799561
0.945945978164673 -1.37576055526733
0.947947978973389 -1.37514162063599
0.949949979782104 -1.37312793731689
0.95195198059082 -1.36964654922485
0.953953981399536 -1.36453247070312
0.955955982208252 -1.35762357711792
0.957957983016968 -1.34878492355347
0.959959983825684 -1.33784484863281
0.962962985038757 -1.317307472229
0.965965986251831 -1.29179573059082
0.969969987869263 -1.25066471099854
0.974974989891052 -1.191969871521
0.984984993934631 -1.07275867462158
0.988988995552063 -1.03215885162354
0.991991996765137 -1.00618743896484
0.995995998382568 -0.977381706237793
1 -0.949308395385742
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.92383348941803
0.00600600242614746 -1.01831603050232
0.0120120048522949 -1.12202620506287
0.0180180072784424 -1.23576557636261
0.0250250101089478 -1.37974345684052
0.033033013343811 -1.55604135990143
0.0410410165786743 -1.74564039707184
0.0600600242614746 -2.20840883255005
0.06706702709198 -2.35959839820862
0.0730730295181274 -2.47694897651672
0.078078031539917 -2.56379508972168
0.0820820331573486 -2.62428092956543
0.0860860347747803 -2.6752941608429
0.089089035987854 -2.70658588409424
0.0920920372009277 -2.73135852813721
0.0940940380096436 -2.7439341545105
0.0960960388183594 -2.75304985046387
0.0970971584320068 -2.75624799728394
0.0980980396270752 -2.75848388671875
0.0990991592407227 -2.75970435142517
0.100100040435791 -2.75992727279663
0.101101160049438 -2.75908255577087
0.102102041244507 -2.75720119476318
0.103103160858154 -2.75424575805664
0.10510516166687 -2.74504446983337
0.107107162475586 -2.73131465911865
0.109109163284302 -2.71283030509949
0.111111164093018 -2.6895751953125
0.114114165306091 -2.64682149887085
0.118118166923523 -2.57831406593323
0.122122168540955 -2.49927759170532
0.127127170562744 -2.38765692710876
0.132132172584534 -2.26366519927979
0.138138175010681 -2.10105228424072
0.150150179862976 -1.75511026382446
0.167167186737061 -1.26957440376282
0.174174189567566 -1.08330702781677
0.180180191993713 -0.938676357269287
0.185185194015503 -0.831618309020996
0.190190196037292 -0.735774517059326
0.195195198059082 -0.651299476623535
0.199199199676514 -0.591941833496094
0.203203201293945 -0.540757656097412
0.206206202507019 -0.508334636688232
0.209209203720093 -0.481159687042236
0.212212204933167 -0.459038734436035
0.21521520614624 -0.440958023071289
0.218218207359314 -0.425961017608643
0.221221208572388 -0.413760185241699
0.224224209785461 -0.404016971588135
0.227227210998535 -0.396280288696289
0.230230212211609 -0.39004373550415
0.234234213829041 -0.383205890655518
0.238238215446472 -0.377459526062012
0.242242217063904 -0.372777462005615
0.256256222724915 -0.35826301574707
0.25825822353363 -0.357003211975098
0.260260224342346 -0.356479167938232
0.262262225151062 -0.356913089752197
0.264264225959778 -0.358522891998291
0.266266226768494 -0.361526012420654
0.268268227577209 -0.3659348487854
0.271271228790283 -0.374809265136719
0.275275230407715 -0.38936185836792
0.28228235244751 -0.415213108062744
0.28728723526001 -0.431714057922363
0.291291236877441 -0.442936420440674
0.294294357299805 -0.449776172637939
0.297297239303589 -0.455072402954102
0.299299240112305 -0.457679748535156
0.301301240921021 -0.45952033996582
0.303303241729736 -0.460649013519287
0.305305242538452 -0.461143493652344
0.307307243347168 -0.461072444915771
0.309309244155884 -0.460502624511719
0.312312364578247 -0.458868026733398
0.315315246582031 -0.456448078155518
0.32032036781311 -0.452276229858398
0.322322368621826 -0.451212406158447
0.324324369430542 -0.450811386108398
0.326326370239258 -0.451267242431641
0.328328371047974 -0.452640056610107
0.330330371856689 -0.454975605010986
0.332332372665405 -0.45831823348999
0.334334373474121 -0.462756156921387
0.336336374282837 -0.46836519241333
0.339339375495911 -0.479095935821533
0.342342376708984 -0.492884635925293
0.345345377922058 -0.510125637054443
0.348348379135132 -0.531148910522461
0.351351380348206 -0.556195735931396
0.354354381561279 -0.585707187652588
0.357357382774353 -0.619914054870605
0.361361384391785 -0.672384262084961
0.383383393287659 -0.977217197418213
0.400400400161743 -1.19997596740723
0.404404401779175 -1.24560451507568
0.408408403396606 -1.28468084335327
0.41141140460968 -1.30840301513672
0.413413405418396 -1.32103872299194
0.415415406227112 -1.33079433441162
0.417417407035828 -1.33753061294556
0.419419407844543 -1.34137344360352
0.420420408248901 -1.34225463867188
0.421421408653259 -1.34246373176575
0.422422409057617 -1.34199523925781
0.423423409461975 -1.34085512161255
0.424424409866333 -1.33904957771301
0.426426410675049 -1.33349132537842
0.428428411483765 -1.32552409172058
0.43043041229248 -1.31540036201477
0.433433413505554 -1.29650735855103
0.436436414718628 -1.27306199073792
0.439439415931702 -1.24458575248718
0.442442417144775 -1.21053791046143
0.445445418357849 -1.17033457756042
0.449449419975281 -1.1068332195282
0.453453421592712 -1.03344368934631
0.458458423614502 -0.930684089660645
0.464464426040649 -0.795743703842163
0.471471428871155 -0.625234365463257
0.477477431297302 -0.464286088943481
0.496496438980103 0.067868709564209
0.505505561828613 0.308310508728027
0.512512445449829 0.511926651000977
0.519519567489624 0.731832504272461
0.530530452728271 1.10048532485962
0.538538455963135 1.35934066772461
0.543543577194214 1.50268125534058
0.547547578811646 1.60105562210083
0.550550580024719 1.6628053188324
0.553553581237793 1.71312427520752
0.556556582450867 1.75404834747314
0.55955958366394 1.78829956054688
0.562562584877014 1.81782984733582
0.566566586494446 1.85117864608765
0.571571588516235 1.8870632648468
0.582582592964172 1.96345281600952
0.586586594581604 1.995760679245
0.590590596199036 2.03234457969666
0.595595598220825 2.08401942253113
0.600600600242615 2.14183211326599
0.609609603881836 2.25453686714172
0.615615606307983 2.32711672782898
0.620620608329773 2.38174796104431
0.624624609947205 2.42035007476807
0.628628611564636 2.45311379432678
0.63163161277771 2.47349047660828
0.634634613990784 2.49019765853882
0.637637615203857 2.50345373153687
0.640640616416931 2.51390051841736
0.644644737243652 2.52514457702637
0.649649620056152 2.53864932060242
0.652652740478516 2.54815912246704
0.656656742095947 2.56285619735718
0.666666746139526 2.60131978988647
0.668668746948242 2.60726881027222
0.670670747756958 2.61192941665649
0.672672748565674 2.61524844169617
0.67467474937439 2.6170129776001
0.675675630569458 2.617262840271
0.676676750183105 2.6170699596405
0.677677631378174 2.61641335487366
0.678678750991821 2.61526894569397
0.680680751800537 2.61141467094421
0.682682752609253 2.60539221763611
0.684684753417969 2.59713554382324
0.686686754226685 2.5865626335144
0.6886887550354 2.57350444793701
0.691691637039185 2.54898071289062
0.694694757461548 2.51858425140381
0.697697639465332 2.48256301879883
0.701701641082764 2.42621850967407
0.705705642700195 2.36156558990479
0.710710763931274 2.27160096168518
0.71771764755249 2.13442754745483
0.73673677444458 1.75751948356628
0.74174165725708 1.67306208610535
0.750750780105591 1.52528500556946
0.75575578212738 1.43095529079437
0.76076078414917 1.32371151447296
0.767767786979675 1.15920948982239
0.776776790618896 0.932448148727417
0.791791796684265 0.536804914474487
0.836836814880371 -0.654027938842773
0.843843817710876 -0.81694507598877
0.850850820541382 -0.966292858123779
0.857857942581177 -1.10273408889771
0.862862825393677 -1.19046020507812
0.867867946624756 -1.26770448684692
0.871871948242188 -1.32067251205444
0.875875949859619 -1.36547994613647
0.878878831863403 -1.3940258026123
0.881881952285767 -1.41826725006104
0.884884834289551 -1.43819999694824
0.887887954711914 -1.45379161834717
0.88988995552063 -1.4618968963623
0.891891956329346 -1.46822166442871
0.893893957138062 -1.47275733947754
0.895895957946777 -1.47552394866943
0.896896839141846 -1.47625827789307
0.897897958755493 -1.47658729553223
0.898898839950562 -1.47647285461426
0.899899959564209 -1.47588729858398
0.900900840759277 -1.47485256195068
0.902902841567993 -1.47138690948486
0.904904842376709 -1.46618175506592
0.906906843185425 -1.45938205718994
0.909909963607788 -1.44686794281006
0.914914846420288 -1.42213916778564
0.920920848846436 -1.3923225402832
0.923923969268799 -1.3797779083252
0.925925970077515 -1.37299537658691
0.92792797088623 -1.36776733398438
0.929929971694946 -1.36428737640381
0.930930852890015 -1.36312866210938
0.931931972503662 -1.36248397827148
0.93293285369873 -1.36218357086182
0.933933973312378 -1.3623046875
0.934934854507446 -1.36275672912598
0.936936855316162 -1.36467933654785
0.939939975738525 -1.36930561065674
0.946946859359741 -1.38080978393555
0.948948979377747 -1.38263893127441
0.949949979782104 -1.38304710388184
0.950950980186462 -1.38300514221191
0.95195198059082 -1.38254737854004
0.952952980995178 -1.38155174255371
0.953953981399536 -1.38006019592285
0.954954981803894 -1.37798500061035
0.95695698261261 -1.37192344665527
0.958958983421326 -1.36330795288086
0.960960984230042 -1.35222625732422
0.963963985443115 -1.3312873840332
0.966966986656189 -1.3055534362793
0.969969987869263 -1.27515602111816
0.973973989486694 -1.22805213928223
0.9809809923172 -1.13605880737305
0.986986994743347 -1.05971145629883
0.990990996360779 -1.01682662963867
0.993993997573853 -0.991464614868164
1 -0.948301315307617
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.0616512298584
0.00700700283050537 -1.16122889518738
0.0140140056610107 -1.26868462562561
0.0250250101089478 -1.44851613044739
0.0340340137481689 -1.60297846794128
0.0390390157699585 -1.70018243789673
0.0430430173873901 -1.78860068321228
0.0490490198135376 -1.93688488006592
0.0680680274963379 -2.42282867431641
0.0730730295181274 -2.53052425384521
0.0770770311355591 -2.60554718971252
0.0810810327529907 -2.66867446899414
0.0840840339660645 -2.70732808113098
0.0870870351791382 -2.73831033706665
0.089089035987854 -2.7547402381897
0.0910910367965698 -2.76777076721191
0.0930930376052856 -2.77737498283386
0.0950950384140015 -2.7835054397583
0.0960960388183594 -2.78521490097046
0.0970971584320068 -2.78599500656128
0.0980980396270752 -2.78578686714172
0.0990991592407227 -2.78458905220032
0.100100040435791 -2.78235363960266
0.101101160049438 -2.77907681465149
0.103103160858154 -2.76933097839355
0.10510516166687 -2.75518536567688
0.107107162475586 -2.73649477958679
0.109109163284302 -2.71316289901733
0.112112164497375 -2.66975116729736
0.115115165710449 -2.6173243522644
0.119119167327881 -2.53557205200195
0.12412416934967 -2.41869020462036
0.131131172180176 -2.23873209953308
0.181181192398071 -0.921260833740234
0.186186194419861 -0.809542655944824
0.190190196037292 -0.731410980224609
0.194194197654724 -0.663040637969971
0.198198199272156 -0.603861808776855
0.202202200889587 -0.552916526794434
0.206206202507019 -0.509176254272461
0.210210204124451 -0.472587585449219
0.213213205337524 -0.449751853942871
0.216216206550598 -0.43037223815918
0.22022020816803 -0.408791065216064
0.223223209381104 -0.395266532897949
0.226226210594177 -0.384222030639648
0.228228211402893 -0.378452777862549
0.230230212211609 -0.374032020568848
0.232232213020325 -0.370885848999023
0.234234213829041 -0.368939399719238
0.236236214637756 -0.368068218231201
0.238238215446472 -0.36817455291748
0.240240216255188 -0.369119167327881
0.242242217063904 -0.370817184448242
0.24424421787262 -0.373166084289551
0.248248219490051 -0.379128456115723
0.252252221107483 -0.384964942932129
0.254254221916199 -0.387024879455566
0.255255222320557 -0.387663841247559
0.256256222724915 -0.387912750244141
0.257257223129272 -0.387712478637695
0.25825822353363 -0.38698673248291
0.259259223937988 -0.385629653930664
0.260260224342346 -0.383557319641113
0.261261224746704 -0.380668640136719
0.26326322555542 -0.372051239013672
0.265265226364136 -0.358956336975098
0.267267227172852 -0.340804100036621
0.269269227981567 -0.317978858947754
0.272272229194641 -0.276100158691406
0.276276230812073 -0.209403991699219
0.283283233642578 -0.0787811279296875
0.289289236068726 0.028996467590332
0.293293237686157 0.090062141418457
0.296296358108521 0.12773323059082
0.299299240112305 0.157182693481445
0.301301240921021 0.171733856201172
0.303303241729736 0.181879043579102
0.304304361343384 0.185232162475586
0.305305242538452 0.18740177154541
0.3063063621521 0.188368797302246
0.307307243347168 0.188128471374512
0.308308362960815 0.186676979064941
0.309309244155884 0.184001922607422
0.310310363769531 0.180123329162598
0.312312364578247 0.168882369995117
0.314314365386963 0.153162002563477
0.316316366195679 0.133196830749512
0.319319248199463 0.0959815979003906
0.322322368621826 0.0511407852172852
0.326326370239258 -0.0180263519287109
0.332332372665405 -0.133474349975586
0.355355381965637 -0.586057662963867
0.360360383987427 -0.66655445098877
0.365365386009216 -0.736757278442383
0.376376390457153 -0.878125190734863
0.385385394096375 -0.998507499694824
0.399399399757385 -1.1892786026001
0.403403401374817 -1.23569107055664
0.407407402992249 -1.27578926086426
0.410410404205322 -1.30107402801514
0.413413405418396 -1.32147693634033
0.415415406227112 -1.33191108703613
0.417417407035828 -1.33958530426025
0.419419407844543 -1.34447574615479
0.420420408248901 -1.34587860107422
0.421421408653259 -1.34657669067383
0.422422409057617 -1.34656143188477
0.423423409461975 -1.34584617614746
0.424424409866333 -1.34444141387939
0.426426410675049 -1.33962535858154
0.428428411483765 -1.3322286605835
0.43043041229248 -1.32238292694092
0.432432413101196 -1.31014060974121
0.43543541431427 -1.2872896194458
0.438438415527344 -1.25904083251953
0.441441416740417 -1.22529983520508
0.444444417953491 -1.18586254119873
0.448448419570923 -1.12432384490967
0.452452421188354 -1.05399703979492
0.457457423210144 -0.955681800842285
0.462462425231934 -0.846574783325195
0.468468427658081 -0.703008651733398
0.475475430488586 -0.521501541137695
0.482482433319092 -0.322578430175781
0.492492437362671 -0.0368585586547852
0.515515565872192 0.591937065124512
0.522522449493408 0.804788589477539
0.530530452728271 1.06626129150391
0.541541576385498 1.42743873596191
0.54554557800293 1.54280185699463
0.548548579216003 1.61714029312134
0.551551580429077 1.67763042449951
0.554554581642151 1.72438764572144
0.557557582855225 1.76222515106201
0.574574589729309 1.95618057250977
0.580580592155457 2.01814842224121
0.585585594177246 2.06432199478149
0.589589595794678 2.09621715545654
0.593593597412109 2.12371826171875
0.598598599433899 2.15385913848877
0.606606602668762 2.20120120048523
0.610610604286194 2.22865557670593
0.614614605903625 2.25995898246765
0.618618607521057 2.29563355445862
0.622622609138489 2.33580231666565
0.628628611564636 2.40325713157654
0.640640616416931 2.54240202903748
0.644644737243652 2.58167219161987
0.647647619247437 2.60610771179199
0.6506507396698 2.62510681152344
0.652652740478516 2.63424229621887
0.654654741287231 2.64034366607666
0.6556556224823 2.64222145080566
0.656656742095947 2.64331293106079
0.657657623291016 2.64361906051636
0.658658742904663 2.64313459396362
0.659659624099731 2.64186882972717
0.660660743713379 2.63982391357422
0.662662744522095 2.63337993621826
0.664664745330811 2.62375402450562
0.666666746139526 2.61083173751831
0.668668746948242 2.5944995880127
0.671671628952026 2.56412553787231
0.675675630569458 2.51536655426025
0.681681632995605 2.43284296989441
0.692692756652832 2.28037786483765
0.698698759078979 2.20492482185364
0.705705642700195 2.12461519241333
0.726726770401001 1.89413452148438
0.731731653213501 1.82838153839111
0.73673677444458 1.75423669815063
0.742742776870728 1.65495777130127
0.754754781723022 1.44431495666504
0.76076078414917 1.33146858215332
0.766766786575317 1.2079701423645
0.773773789405823 1.05118441581726
0.77977979183197 0.904863834381104
0.785785794258118 0.746122360229492
0.792792797088623 0.545007228851318
0.806806802749634 0.138045787811279
0.815815806388855 -0.0987281799316406
0.842842817306519 -0.794147729873657
0.847847938537598 -0.901610851287842
0.851851940155029 -0.976787328720093
0.855855941772461 -1.04266881942749
0.859859943389893 -1.09882712364197
0.862862825393677 -1.13423013687134
0.86586594581604 -1.16374683380127
0.868868827819824 -1.18760776519775
0.871871948242188 -1.20619201660156
0.874874830245972 -1.22012782096863
0.876876831054688 -1.22703838348389
0.878878831863403 -1.23229765892029
0.880880832672119 -1.23623049259186
0.882882833480835 -1.2390638589859
0.884884834289551 -1.24096238613129
0.886886835098267 -1.24208688735962
0.888888835906982 -1.24258542060852
0.891891956329346 -1.24253964424133
0.899899959564209 -1.24139392375946
0.901901960372925 -1.24192762374878
0.903903961181641 -1.24325704574585
0.905905961990356 -1.2455780506134
0.907907962799072 -1.24905407428741
0.909909963607788 -1.25374817848206
0.911911964416504 -1.25967121124268
0.914914846420288 -1.27081978321075
0.917917966842651 -1.28446900844574
0.922922849655151 -1.31065905094147
0.92792797088623 -1.33663773536682
0.930930852890015 -1.3501718044281
0.933933973312378 -1.36109900474548
0.935935974121094 -1.36641907691956
0.93793797492981 -1.36987829208374
0.938938856124878 -1.37079238891602
0.939939975738525 -1.37116527557373
0.940940856933594 -1.37088465690613
0.941941976547241 -1.37004852294922
0.94294285774231 -1.36859607696533
0.944944858551025 -1.36414647102356
0.946946859359741 -1.35781741142273
0.948948979377747 -1.34980177879333
0.95195198059082 -1.33472418785095
0.954954981803894 -1.3163754940033
0.958958983421326 -1.28735971450806
0.962962985038757 -1.25381088256836
0.969969987869263 -1.18912315368652
0.977977991104126 -1.11604976654053
0.984984993934631 -1.05869102478027
0.991991996765137 -1.0052638053894
0.998998999595642 -0.957675457000732
1 -0.950798988342285
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.818168163299561
0.00500500202178955 -0.907205104827881
0.011011004447937 -1.02635860443115
0.0180180072784424 -1.17865943908691
0.0260260105133057 -1.36642217636108
0.0350350141525269 -1.59256339073181
0.0510510206222534 -1.99733018875122
0.0570570230484009 -2.13458371162415
0.0630630254745483 -2.25755858421326
0.0690690279006958 -2.36866855621338
0.0740740299224854 -2.45205664634705
0.0790790319442749 -2.52696323394775
0.0840840339660645 -2.59342670440674
0.0880880355834961 -2.64009284973145
0.0920920372009277 -2.67999935150146
0.0950950384140015 -2.70440912246704
0.0970971584320068 -2.71736812591553
0.0990991592407227 -2.72720098495483
0.101101160049438 -2.73354005813599
0.102102041244507 -2.73522138595581
0.103103160858154 -2.73583984375
0.104104042053223 -2.73529243469238
0.10510516166687 -2.73352193832397
0.106106042861938 -2.73043441772461
0.107107162475586 -2.72591066360474
0.109109163284302 -2.71225118637085
0.111111164093018 -2.69210505485535
0.113113164901733 -2.66589975357056
0.116116166114807 -2.61672449111938
0.119119167327881 -2.55740690231323
0.123123168945312 -2.46548509597778
0.128128170967102 -2.33606386184692
0.138138175010681 -2.05715680122375
0.150150179862976 -1.72680044174194
0.178178191184998 -0.99388575553894
0.183183193206787 -0.874507904052734
0.188188195228577 -0.769631385803223
0.193193197250366 -0.678776741027832
0.197197198867798 -0.615959882736206
0.201201200485229 -0.562158107757568
0.205205202102661 -0.517280101776123
0.208208203315735 -0.48926305770874
0.211211204528809 -0.466407775878906
0.214214205741882 -0.448673009872437
0.217217206954956 -0.435399055480957
0.22022020816803 -0.425619602203369
0.223223209381104 -0.418132543563843
0.227227210998535 -0.40983510017395
0.233233213424683 -0.397512912750244
0.237237215042114 -0.387894153594971
0.242242217063904 -0.374177217483521
0.248248219490051 -0.357470750808716
0.251251220703125 -0.351026773452759
0.253253221511841 -0.348075151443481
0.255255222320557 -0.346460819244385
0.256256222724915 -0.346173048019409
0.257257223129272 -0.346245527267456
0.25825822353363 -0.346660852432251
0.259259223937988 -0.347442150115967
0.261261224746704 -0.350110530853271
0.26326322555542 -0.354265451431274
0.265265226364136 -0.359909057617188
0.268268227577209 -0.370959043502808
0.272272229194641 -0.389029979705811
0.280280232429504 -0.429281711578369
0.285285234451294 -0.453201293945312
0.288288354873657 -0.465504169464111
0.291291236877441 -0.475450038909912
0.293293237686157 -0.480576992034912
0.295295238494873 -0.484433174133301
0.297297239303589 -0.486937999725342
0.298298358917236 -0.487653255462646
0.299299240112305 -0.487990379333496
0.300300359725952 -0.487940311431885
0.301301240921021 -0.48751163482666
0.303303241729736 -0.48552417755127
0.305305242538452 -0.482157230377197
0.307307243347168 -0.477642059326172
0.310310363769531 -0.469293594360352
0.32032036781311 -0.439064979553223
0.322322368621826 -0.434749126434326
0.324324369430542 -0.431473731994629
0.326326370239258 -0.429340362548828
0.327327251434326 -0.428753852844238
0.328328371047974 -0.428513050079346
0.329329252243042 -0.428628444671631
0.330330371856689 -0.429115772247314
0.331331253051758 -0.429985046386719
0.333333373069763 -0.43294095993042
0.335335373878479 -0.437615394592285
0.337337374687195 -0.44413423538208
0.339339375495911 -0.452601432800293
0.341341376304626 -0.46306848526001
0.3443443775177 -0.482656955718994
0.347347378730774 -0.507026195526123
0.350350379943848 -0.53624153137207
0.354354381561279 -0.582164287567139
0.359359383583069 -0.647402286529541
0.36836838722229 -0.775010108947754
0.377377390861511 -0.898957252502441
0.396396398544312 -1.15056896209717
0.401401400566101 -1.20992183685303
0.406406402587891 -1.26247406005859
0.410410404205322 -1.29866504669189
0.413413405418396 -1.32115077972412
0.415415406227112 -1.33311462402344
0.417417407035828 -1.34221363067627
0.419419407844543 -1.34832096099854
0.420420408248901 -1.35024642944336
0.421421408653259 -1.35142040252686
0.422422409057617 -1.35183429718018
0.423423409461975 -1.35149669647217
0.424424409866333 -1.35040378570557
0.425425410270691 -1.34857082366943
0.427427411079407 -1.34269142150879
0.429429411888123 -1.3339319229126
0.431431412696838 -1.32235431671143
0.434434413909912 -1.29996299743652
0.437437415122986 -1.27213859558105
0.44044041633606 -1.23921298980713
0.444444417953491 -1.18730640411377
0.448448419570923 -1.12589359283447
0.452452421188354 -1.05565071105957
0.457457423210144 -0.956905364990234
0.462462425231934 -0.847513198852539
0.468468427658081 -0.704045295715332
0.475475430488586 -0.522464752197266
0.484484434127808 -0.274429321289062
0.489489555358887 -0.119608879089355
0.494494438171387 0.0559759140014648
0.50250244140625 0.362364768981934
0.512512445449829 0.740473747253418
0.518518447875977 0.944059371948242
0.523523569107056 1.09521675109863
0.528528451919556 1.22880268096924
0.533533573150635 1.3463716506958
0.538538455963135 1.4509334564209
0.543543577194214 1.54469013214111
0.548548579216003 1.62904930114746
0.553553581237793 1.70488548278809
0.558558583259583 1.77192115783691
0.562562584877014 1.81865501403809
0.567567586898804 1.86972904205322
0.573573589324951 1.92480087280273
0.581581592559814 1.99296855926514
0.594594597816467 2.10333442687988
0.617617607116699 2.30378293991089
0.623623609542847 2.36471891403198
0.634634613990784 2.47944211959839
0.638638615608215 2.5140905380249
0.642642736434937 2.54261589050293
0.645645618438721 2.56035041809082
0.648648738861084 2.57507133483887
0.651651620864868 2.58689975738525
0.654654741287231 2.59593486785889
0.656656742095947 2.60047149658203
0.658658742904663 2.60394859313965
0.660660743713379 2.60630702972412
0.662662744522095 2.60738849639893
0.663663625717163 2.60740184783936
0.664664745330811 2.60703754425049
0.665665626525879 2.60626602172852
0.667667627334595 2.60349750518799
0.669669628143311 2.59918212890625
0.672672748565674 2.59053611755371
0.675675630569458 2.57997226715088
0.67967963218689 2.56381607055664
0.683683633804321 2.54557228088379
0.687687635421753 2.524094581604
0.690690755844116 2.50484466552734
0.6936936378479 2.48215198516846
0.696696758270264 2.45527267456055
0.699699640274048 2.42350578308105
0.702702760696411 2.3866024017334
0.706706762313843 2.32951545715332
0.710710763931274 2.26410102844238
0.715715646743774 2.17284202575684
0.723723649978638 2.01389312744141
0.735735654830933 1.77632522583008
0.740740776062012 1.68673896789551
0.75575578212738 1.42866039276123
0.76076078414917 1.32617473602295
0.766766786575317 1.18769836425781
0.774774789810181 0.986545562744141
0.798798799514771 0.359034538269043
0.831831812858582 -0.540431022644043
0.837837815284729 -0.686498641967773
0.842842817306519 -0.796511173248291
0.847847938537598 -0.893029689788818
0.852852821350098 -0.976757764816284
0.857857942581177 -1.0496129989624
0.862862825393677 -1.11318945884705
0.867867946624756 -1.1684091091156
0.871871948242188 -1.20711779594421
0.875875949859619 -1.24075305461884
0.879879951477051 -1.26872539520264
0.882882833480835 -1.28622341156006
0.885885953903198 -1.30107641220093
0.888888835906982 -1.31342577934265
0.891891956329346 -1.32329082489014
0.893893957138062 -1.32837104797363
0.895895957946777 -1.33209276199341
0.897897958755493 -1.334468126297
0.899899959564209 -1.3355176448822
0.900900840759277 -1.33560752868652
0.901901960372925 -1.33540654182434
0.903903961181641 -1.33421277999878
0.905905961990356 -1.33215475082397
0.909909963607788 -1.32673597335815
0.912912845611572 -1.32291746139526
0.914914846420288 -1.32124042510986
0.916916847229004 -1.32041454315186
0.917917966842651 -1.32034540176392
0.919919967651367 -1.32105398178101
0.921921968460083 -1.32271862030029
0.923923969268799 -1.32539558410645
0.925925970077515 -1.32901287078857
0.928928852081299 -1.33589172363281
0.93293285369873 -1.34713268280029
0.940940856933594 -1.37095737457275
0.94294285774231 -1.37555408477783
0.944944858551025 -1.37903594970703
0.946946859359741 -1.38149929046631
0.948948979377747 -1.38302707672119
0.949949979782104 -1.38339805603027
0.95195198059082 -1.38317680358887
0.953953981399536 -1.38149070739746
0.954954981803894 -1.37997531890869
0.95695698261261 -1.37537097930908
0.958958983421326 -1.36849021911621
0.960960984230042 -1.35927486419678
0.962962985038757 -1.34770011901855
0.965965986251831 -1.32589340209961
0.968968987464905 -1.29891872406006
0.971971988677979 -1.26700305938721
0.97597599029541 -1.21760272979736
0.981981992721558 -1.13449287414551
0.987987995147705 -1.05347633361816
0.990990996360779 -1.01887512207031
0.993993997573853 -0.991609573364258
1 -0.947780609130859
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.827895402908325
0.00500500202178955 -0.9114750623703
0.0100100040435791 -1.00336182117462
0.0160160064697266 -1.12527704238892
0.022022008895874 -1.25883507728577
0.0280280113220215 -1.40456962585449
0.0360360145568848 -1.6138961315155
0.0480480194091797 -1.92761778831482
0.0540540218353271 -2.06832242012024
0.0600600242614746 -2.1947021484375
0.0660660266876221 -2.30728363990784
0.0710710287094116 -2.39082098007202
0.0760760307312012 -2.46510791778564
0.0810810327529907 -2.5306191444397
0.0860860347747803 -2.58808326721191
0.0900900363922119 -2.62821054458618
0.0940940380096436 -2.66266417503357
0.0970971584320068 -2.68453168869019
0.100100040435791 -2.70209646224976
0.102102041244507 -2.71074366569519
0.104104042053223 -2.71635246276855
0.10510516166687 -2.71779131889343
0.106106042861938 -2.71824145317078
0.107107162475586 -2.71756672859192
0.108108043670654 -2.71568369865417
0.109109163284302 -2.71248388290405
0.11011016368866 -2.70791745185852
0.112112164497375 -2.6946713924408
0.114114165306091 -2.67628717422485
0.116116166114807 -2.65307521820068
0.119119167327881 -2.60987901687622
0.122122168540955 -2.55743980407715
0.126126170158386 -2.47464537620544
0.130130171775818 -2.37869167327881
0.135135173797607 -2.24271273612976
0.141141176223755 -2.06207847595215
0.163163185119629 -1.38018393516541
0.171171188354492 -1.16008949279785
0.17717719078064 -1.0079665184021
0.182182192802429 -0.893991231918335
0.187187194824219 -0.792984962463379
0.192192196846008 -0.70380973815918
0.197197198867798 -0.625283002853394
0.201201200485229 -0.569983005523682
0.205205202102661 -0.521790981292725
0.209209203720093 -0.480626821517944
0.212212204933167 -0.454667091369629
0.21521520614624 -0.432995557785034
0.218218207359314 -0.415130138397217
0.221221208572388 -0.400609493255615
0.224224209785461 -0.389127254486084
0.226226210594177 -0.383113384246826
0.228228211402893 -0.378383636474609
0.230230212211609 -0.374913215637207
0.232232213020325 -0.372655391693115
0.234234213829041 -0.371427059173584
0.236236214637756 -0.371028423309326
0.23923921585083 -0.371270179748535
0.242242217063904 -0.371368408203125
0.24424421787262 -0.370704650878906
0.246246218681335 -0.369340419769287
0.250250220298767 -0.365731239318848
0.255255222320557 -0.361206531524658
0.25825822353363 -0.359220027923584
0.260260224342346 -0.358448505401611
0.262262225151062 -0.358319282531738
0.264264225959778 -0.359122276306152
0.266266226768494 -0.361160278320312
0.268268227577209 -0.364584445953369
0.270270228385925 -0.369356632232666
0.273273229598999 -0.378643035888672
0.277277231216431 -0.39387845993042
0.288288354873657 -0.43831205368042
0.291291236877441 -0.4476318359375
0.294294357299805 -0.454792499542236
0.296296358108521 -0.458324909210205
0.298298358917236 -0.460838317871094
0.300300359725952 -0.462315082550049
0.302302360534668 -0.462730407714844
0.304304361343384 -0.46204137802124
0.3063063621521 -0.460179328918457
0.308308362960815 -0.457180500030518
0.310310363769531 -0.453181266784668
0.313313245773315 -0.445884704589844
0.319319248199463 -0.430778980255127
0.322322368621826 -0.425074100494385
0.324324369430542 -0.422388553619385
0.326326370239258 -0.420729160308838
0.328328371047974 -0.420207500457764
0.329329252243042 -0.420406341552734
0.330330371856689 -0.420945644378662
0.331331253051758 -0.421848773956299
0.333333373069763 -0.424857616424561
0.335335373878479 -0.429643630981445
0.337337374687195 -0.436454296112061
0.339339375495911 -0.445477962493896
0.341341376304626 -0.456851959228516
0.3443443775177 -0.478387832641602
0.347347378730774 -0.504853248596191
0.351351380348206 -0.54673957824707
0.355355381965637 -0.59487247467041
0.360360383987427 -0.661895275115967
0.383383393287659 -0.980847358703613
0.396396398544312 -1.15154123306274
0.402402400970459 -1.22536182403564
0.406406402587891 -1.26884937286377
0.409409403800964 -1.2963752746582
0.412412405014038 -1.31818675994873
0.414414405822754 -1.32936000823975
0.41641640663147 -1.33776044845581
0.418418407440186 -1.3433666229248
0.419419407844543 -1.34513235092163
0.420420408248901 -1.34621238708496
0.421421408653259 -1.34661102294922
0.422422409057617 -1.34632873535156
0.423423409461975 -1.34537076950073
0.424424409866333 -1.34373712539673
0.426426410675049 -1.33845949172974
0.428428411483765 -1.33063316345215
0.43043041229248 -1.32050943374634
0.433433413505554 -1.30130815505981
0.436436414718628 -1.27739381790161
0.439439415931702 -1.24863243103027
0.442442417144775 -1.21454763412476
0.445445418357849 -1.17449998855591
0.449449419975281 -1.11122751235962
0.453453421592712 -1.03800678253174
0.458458423614502 -0.936140060424805
0.464464426040649 -0.801651477813721
0.471471428871155 -0.630144119262695
0.47847843170166 -0.442776679992676
0.486486434936523 -0.213405609130859
0.492492437362671 -0.0255088806152344
0.499499559402466 0.215315341949463
0.523523569107056 1.06583881378174
0.528528451919556 1.21519470214844
0.533533573150635 1.34603381156921
0.537537574768066 1.43640494346619
0.541541576385498 1.51419830322266
0.54554557800293 1.58181118965149
0.551551580429077 1.67211854457855
0.557557582855225 1.75534439086914
0.562562584877014 1.81614637374878
0.567567586898804 1.86868345737457
0.572572588920593 1.9148815870285
0.578578591346741 1.9641273021698
0.591591596603394 2.06762170791626
0.597597599029541 2.12014436721802
0.606606602668762 2.20538067817688
0.618618607521057 2.31802415847778
0.627627611160278 2.40316677093506
0.634634613990784 2.47475624084473
0.643643617630005 2.56853914260864
0.646646738052368 2.59492874145508
0.649649620056152 2.61667084693909
0.651651620864868 2.6281795501709
0.653653621673584 2.63696026802063
0.6556556224823 2.64271068572998
0.656656742095947 2.64436554908752
0.657657623291016 2.64516973495483
0.658658742904663 2.64508056640625
0.659659624099731 2.64407157897949
0.660660743713379 2.64211893081665
0.661661624908447 2.6392183303833
0.663663625717163 2.63051605224609
0.665665626525879 2.61800479888916
0.667667627334595 2.60173082351685
0.670670747756958 2.57069802284241
0.67467474937439 2.52013683319092
0.680680751800537 2.4340648651123
0.687687635421753 2.33414888381958
0.692692756652832 2.27174091339111
0.697697639465332 2.21798276901245
0.705705642700195 2.14052367210388
0.71271276473999 2.07132196426392
0.718718767166138 2.00576853752136
0.723723649978638 1.94490838050842
0.728728771209717 1.87755513191223
0.733733654022217 1.80291771888733
0.739739656448364 1.70367646217346
0.762762784957886 1.29996013641357
0.768768787384033 1.18602907657623
0.773773789405823 1.08071565628052
0.778778791427612 0.963362336158752
0.78478479385376 0.806292772293091
0.790790796279907 0.63422155380249
0.799799799919128 0.356881618499756
0.814814805984497 -0.105653285980225
0.82282280921936 -0.332921743392944
0.829829812049866 -0.516246318817139
0.835835814476013 -0.659196138381958
0.839839816093445 -0.744285583496094
0.843843817710876 -0.816734075546265
0.84684681892395 -0.860709428787231
0.849849939346313 -0.896029472351074
0.852852821350098 -0.923544883728027
0.855855941772461 -0.944329261779785
0.858858823776245 -0.959696769714355
0.861861944198608 -0.971140146255493
0.864864826202393 -0.980031967163086
0.868868827819824 -0.9898521900177
0.872872829437256 -0.999671220779419
0.875875949859619 -1.00852227210999
0.878878831863403 -1.01929092407227
0.881881952285767 -1.03218793869019
0.885885953903198 -1.05233883857727
0.88988995552063 -1.07563471794128
0.893893957138062 -1.10239934921265
0.897897958755493 -1.13299155235291
0.902902841567993 -1.17631030082703
0.914914846420288 -1.28493237495422
0.91891884803772 -1.31493234634399
0.921921968460083 -1.33401942253113
0.924924850463867 -1.34959602355957
0.92792797088623 -1.36150026321411
0.929929971694946 -1.36743831634521
0.931931972503662 -1.37177777290344
0.933933973312378 -1.37452363967896
0.934934854507446 -1.37531495094299
0.935935974121094 -1.3756890296936
0.936936855316162 -1.37565112113953
0.93793797492981 -1.37518501281738
0.938938856124878 -1.37425017356873
0.939939975738525 -1.37288427352905
0.941941976547241 -1.36867070198059
0.943943977355957 -1.36259150505066
0.945945978164673 -1.35490965843201
0.948948979377747 -1.34081220626831
0.952952980995178 -1.31827735900879
0.957957983016968 -1.28641605377197
0.963963985443115 -1.24488162994385
0.969969987869263 -1.19986176490784
0.974974989891052 -1.15774750709534
0.981981992721558 -1.0923159122467
0.987987995147705 -1.03751397132874
0.991991996765137 -1.00548839569092
0.996996998786926 -0.971205949783325
1 -0.950711727142334
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.869464874267578
0.00600600242614746 -0.976672649383545
0.0120120048522949 -1.09438037872314
0.0210210084915161 -1.28402471542358
0.0310310125350952 -1.50735235214233
0.0400400161743164 -1.72094249725342
0.0620620250701904 -2.25458955764771
0.0680680274963379 -2.38349056243896
0.0730730295181274 -2.48022937774658
0.078078031539917 -2.56489658355713
0.0820820331573486 -2.62279558181763
0.0850850343704224 -2.6597580909729
0.0880880355834961 -2.69078969955444
0.0910910367965698 -2.71580934524536
0.0930930376052856 -2.72902679443359
0.0950950384140015 -2.73940277099609
0.0970971584320068 -2.74679613113403
0.0980980396270752 -2.7492938041687
0.0990991592407227 -2.75096321105957
0.100100040435791 -2.75176095962524
0.101101160049438 -2.75160646438599
0.102102041244507 -2.75047922134399
0.103103160858154 -2.74834728240967
0.104104042053223 -2.74518251419067
0.106106042861938 -2.73565626144409
0.108108043670654 -2.72154998779297
0.11011016368866 -2.70251226425171
0.112112164497375 -2.67842960357666
0.115115165710449 -2.63397550582886
0.118118166923523 -2.58104181289673
0.122122168540955 -2.50017118453979
0.127127170562744 -2.38757514953613
0.13413417339325 -2.21559524536133
0.141141176223755 -2.02778196334839
0.149149179458618 -1.79493236541748
0.164164185523987 -1.35315799713135
0.17217218875885 -1.13923406600952
0.179179191589355 -0.965828418731689
0.185185194015503 -0.830814361572266
0.190190196037292 -0.732504367828369
0.194194197654724 -0.664130687713623
0.198198199272156 -0.60439395904541
0.202202200889587 -0.552867412567139
0.206206202507019 -0.508985996246338
0.210210204124451 -0.472296714782715
0.214214205741882 -0.442115306854248
0.217217206954956 -0.423101425170898
0.22022020816803 -0.407002449035645
0.223223209381104 -0.393988609313965
0.225225210189819 -0.387161731719971
0.227227210998535 -0.381786823272705
0.229229211807251 -0.377782821655273
0.231231212615967 -0.374966144561768
0.233233213424683 -0.373126029968262
0.235235214233398 -0.372039794921875
0.237237215042114 -0.371495246887207
0.240240216255188 -0.371381759643555
0.251251220703125 -0.372015953063965
0.253253221511841 -0.371620178222656
0.255255222320557 -0.370771884918213
0.257257223129272 -0.36937952041626
0.260260224342346 -0.366318702697754
0.265265226364136 -0.359811782836914
0.270270228385925 -0.353637218475342
0.274274230003357 -0.349294185638428
0.277277231216431 -0.34688138961792
0.280280232429504 -0.345478057861328
0.283283233642578 -0.34470272064209
0.286286354064941 -0.344377040863037
0.289289236068726 -0.344650745391846
0.292292356491089 -0.345552921295166
0.295295238494873 -0.347053050994873
0.298298358917236 -0.349085330963135
0.302302360534668 -0.352602005004883
0.3063063621521 -0.356988430023193
0.310310363769531 -0.362016201019287
0.313313245773315 -0.366535186767578
0.316316366195679 -0.372212886810303
0.319319248199463 -0.379217624664307
0.322322368621826 -0.38752555847168
0.326326370239258 -0.400580883026123
0.330330371856689 -0.415980339050293
0.334334373474121 -0.433979511260986
0.338338375091553 -0.454783916473389
0.342342376708984 -0.47902774810791
0.345345377922058 -0.500113964080811
0.348348379135132 -0.524495124816895
0.351351380348206 -0.552690505981445
0.355355381965637 -0.596452713012695
0.359359383583069 -0.647392272949219
0.367367386817932 -0.760565280914307
0.375375390052795 -0.871677398681641
0.398398399353027 -1.17731666564941
0.403403401374817 -1.23671388626099
0.407407402992249 -1.27727603912354
0.410410404205322 -1.30261707305908
0.413413405418396 -1.32273483276367
0.415415406227112 -1.33285617828369
0.417417407035828 -1.34014368057251
0.419419407844543 -1.34462690353394
0.420420408248901 -1.34584426879883
0.421421408653259 -1.34640026092529
0.422422409057617 -1.34630680084229
0.423423409461975 -1.34556913375854
0.424424409866333 -1.34420537948608
0.426426410675049 -1.33963012695312
0.428428411483765 -1.33263444900513
0.43043041229248 -1.32323598861694
0.432432413101196 -1.31140756607056
0.43543541431427 -1.28901243209839
0.438438415527344 -1.26087141036987
0.441441416740417 -1.22687435150146
0.444444417953491 -1.18707323074341
0.448448419570923 -1.12533092498779
0.452452421188354 -1.05517721176147
0.457457423210144 -0.957017421722412
0.462462425231934 -0.847566604614258
0.468468427658081 -0.703965187072754
0.475475430488586 -0.522552490234375
0.48348343372345 -0.29868221282959
0.491491556167603 -0.0585803985595703
0.50250244140625 0.290579795837402
0.529529571533203 1.15426158905029
0.535535573959351 1.3272180557251
0.54054057598114 1.45619869232178
0.544544577598572 1.54692459106445
0.548548579216003 1.62559509277344
0.552552580833435 1.69136238098145
0.556556582450867 1.74653625488281
0.576576590538025 2.00009536743164
0.580580592155457 2.04250621795654
0.584584593772888 2.07851600646973
0.587587594985962 2.10093450546265
0.590590596199036 2.11976909637451
0.594594597816467 2.14050197601318
0.603603601455688 2.1835765838623
0.606606602668762 2.20228862762451
0.609609603881836 2.22484874725342
0.61261260509491 2.25130081176758
0.616616606712341 2.29186391830444
0.624624609947205 2.38193225860596
0.630630612373352 2.44605159759521
0.634634613990784 2.48235845565796
0.637637615203857 2.50549650192261
0.640640616416931 2.52489757537842
0.643643617630005 2.54067230224609
0.646646738052368 2.55338764190674
0.649649620056152 2.56392455101013
0.653653621673584 2.57584619522095
0.658658742904663 2.58901596069336
0.661661624908447 2.5959300994873
0.663663625717163 2.59969758987427
0.665665626525879 2.60240125656128
0.666666746139526 2.60323667526245
0.667667627334595 2.603675365448
0.668668746948242 2.60369300842285
0.669669628143311 2.60329437255859
0.670670747756958 2.60247850418091
0.672672748565674 2.59962320327759
0.67467474937439 2.59505653381348
0.676676750183105 2.58867597579956
0.678678750991821 2.58045148849487
0.680680751800537 2.57035398483276
0.683683633804321 2.55162811279297
0.686686754226685 2.52848768234253
0.689689636230469 2.50097894668579
0.6936936378479 2.45809817314148
0.697697639465332 2.40870547294617
0.702702760696411 2.33861994743347
0.708708763122559 2.24438905715942
0.718718767166138 2.07543015480042
0.731731653213501 1.84666419029236
0.745745778083801 1.59977006912231
0.757757782936096 1.38964223861694
0.763763785362244 1.27456247806549
0.768768787384033 1.16908597946167
0.774774789810181 1.02916789054871
0.781781792640686 0.849969148635864
0.789789795875549 0.628691673278809
0.813813805580139 -0.0520861148834229
0.833833813667297 -0.581937313079834
0.839839816093445 -0.727613210678101
0.845845818519592 -0.858866691589355
0.850850820541382 -0.956006288528442
0.855855941772461 -1.04175233840942
0.859859943389893 -1.10103893280029
0.863863945007324 -1.15088367462158
0.866866827011108 -1.18171846866608
0.869869947433472 -1.20731568336487
0.872872829437256 -1.22777795791626
0.875875949859619 -1.2434424161911
0.877877950668335 -1.25144159793854
0.880880832672119 -1.26060426235199
0.883883953094482 -1.26754450798035
0.888888835906982 -1.27704930305481
0.893893957138062 -1.28695476055145
0.898898839950562 -1.29856240749359
0.907907962799072 -1.32154297828674
0.921921968460083 -1.3584132194519
0.924924850463867 -1.36435174942017
0.92792797088623 -1.36883640289307
0.930930852890015 -1.37205004692078
0.93293285369873 -1.37348079681396
0.934934854507446 -1.37425947189331
0.936936855316162 -1.37422919273376
0.938938856124878 -1.3732008934021
0.940940856933594 -1.37094855308533
0.94294285774231 -1.3672924041748
0.944944858551025 -1.36220979690552
0.946946859359741 -1.35574960708618
0.949949979782104 -1.34341669082642
0.952952980995178 -1.32805442810059
0.95695698261261 -1.30373525619507
0.960960984230042 -1.27571201324463
0.965965986251831 -1.23616886138916
0.971971988677979 -1.18331098556519
0.988988995552063 -1.02764177322388
0.992992997169495 -0.997879505157471
1 -0.952152252197266
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.1603856086731
0.0160160064697266 -1.32860851287842
0.0210210084915161 -1.38889932632446
0.0250250101089478 -1.44388771057129
0.0290290117263794 -1.50604152679443
0.033033013343811 -1.57638454437256
0.0370370149612427 -1.6556510925293
0.0420420169830322 -1.76782274246216
0.0490490198135376 -1.94260692596436
0.056056022644043 -2.11414575576782
0.0610610246658325 -2.22150468826294
0.06706702709198 -2.33630800247192
0.0740740299224854 -2.45811700820923
0.0800800323486328 -2.55314254760742
0.0850850343704224 -2.62309837341309
0.089089035987854 -2.67076969146729
0.0920920372009277 -2.70010566711426
0.0950950384140015 -2.72265338897705
0.0970971584320068 -2.73336505889893
0.0990991592407227 -2.74027347564697
0.100100040435791 -2.74224758148193
0.101101160049438 -2.74318552017212
0.102102041244507 -2.74308061599731
0.103103160858154 -2.74194860458374
0.104104042053223 -2.73975610733032
0.10510516166687 -2.73650741577148
0.107107162475586 -2.72677755355835
0.109109163284302 -2.71279621124268
0.111111164093018 -2.69473171234131
0.114114165306091 -2.66049909591675
0.117117166519165 -2.61824941635132
0.120120167732239 -2.56838130950928
0.12412416934967 -2.49073171615601
0.128128170967102 -2.4012017250061
0.133133172988892 -2.27479362487793
0.139139175415039 -2.10663747787476
0.14814817905426 -1.834068775177
0.163163185119629 -1.37806558609009
0.170170187950134 -1.18194437026978
0.176176190376282 -1.03024435043335
0.182182192802429 -0.894155979156494
0.188188195228577 -0.770279407501221
0.193193197250366 -0.67723560333252
0.197197198867798 -0.612807273864746
0.201201200485229 -0.558797121047974
0.204204201698303 -0.52505898475647
0.207207202911377 -0.496722459793091
0.210210204124451 -0.473725080490112
0.213213205337524 -0.455825805664062
0.216216206550598 -0.442285537719727
0.219219207763672 -0.432108879089355
0.222222208976746 -0.424016237258911
0.227227210998535 -0.412590265274048
0.233233213424683 -0.398435354232788
0.23923921585083 -0.38207483291626
0.243243217468262 -0.371778964996338
0.247247219085693 -0.36325740814209
0.251251220703125 -0.356278419494629
0.254254221916199 -0.352424621582031
0.256256222724915 -0.350856304168701
0.25825822353363 -0.350366592407227
0.259259223937988 -0.350594997406006
0.260260224342346 -0.351175308227539
0.262262225151062 -0.353439807891846
0.264264225959778 -0.357279777526855
0.266266226768494 -0.362678527832031
0.269269227981567 -0.373319625854492
0.272272229194641 -0.386233329772949
0.277277231216431 -0.410874366760254
0.285285234451294 -0.45087194442749
0.288288354873657 -0.462787628173828
0.290290355682373 -0.469086647033691
0.292292356491089 -0.47407054901123
0.294294357299805 -0.477803707122803
0.296296358108521 -0.480352401733398
0.298298358917236 -0.481874465942383
0.300300359725952 -0.482476234436035
0.302302360534668 -0.482263088226318
0.304304361343384 -0.481389045715332
0.308308362960815 -0.478620052337646
0.313313245773315 -0.475153923034668
0.316316366195679 -0.47391414642334
0.318318367004395 -0.473593235015869
0.32032036781311 -0.473710060119629
0.322322368621826 -0.474280834197998
0.324324369430542 -0.475338459014893
0.326326370239258 -0.476908206939697
0.328328371047974 -0.479006290435791
0.331331253051758 -0.483173370361328
0.334334373474121 -0.48859977722168
0.337337374687195 -0.495578289031982
0.340340375900269 -0.504725456237793
0.343343377113342 -0.516573429107666
0.346346378326416 -0.531571865081787
0.34934937953949 -0.550131797790527
0.352352380752563 -0.572710514068604
0.355355381965637 -0.599905490875244
0.358358383178711 -0.632632255554199
0.362362384796143 -0.684871673583984
0.36836838722229 -0.773666381835938
0.376376390457153 -0.890131950378418
0.385385394096375 -1.01282262802124
0.393393397331238 -1.11304092407227
0.402402400970459 -1.21979665756226
0.407407402992249 -1.27231693267822
0.410410404205322 -1.29913663864136
0.413413405418396 -1.32118701934814
0.415415406227112 -1.33276271820068
0.417417407035828 -1.34150791168213
0.419419407844543 -1.34737014770508
0.420420408248901 -1.34922218322754
0.421421408653259 -1.35035419464111
0.422422409057617 -1.35077667236328
0.423423409461975 -1.35048961639404
0.424424409866333 -1.34950542449951
0.425425410270691 -1.34782314300537
0.427427411079407 -1.34237670898438
0.429429411888123 -1.3341760635376
0.431431412696838 -1.32322978973389
0.433433413505554 -1.30953311920166
0.436436414718628 -1.28382396697998
0.439439415931702 -1.2521390914917
0.442442417144775 -1.21488237380981
0.446446418762207 -1.1572151184082
0.450450420379639 -1.09106016159058
0.455455422401428 -0.997241497039795
0.460460424423218 -0.892406463623047
0.466466426849365 -0.753459453582764
0.473473429679871 -0.575343132019043
0.481481432914734 -0.356326580047607
0.488488435745239 -0.150393486022949
0.498498439788818 0.163740634918213
0.52652645111084 1.05304646492004
0.534534454345703 1.28785467147827
0.54054057598114 1.4473705291748
0.54554557800293 1.56334638595581
0.549549579620361 1.64269113540649
0.552552580833435 1.69278526306152
0.556556582450867 1.74863636493683
0.561561584472656 1.80834698677063
0.566566586494446 1.86176347732544
0.571571588516235 1.90901017189026
0.576576590538025 1.95112562179565
0.594594597816467 2.09640073776245
0.601601600646973 2.15989327430725
0.606606602668762 2.21116924285889
0.620620608329773 2.36168003082275
0.62662661075592 2.41793036460876
0.632632613182068 2.46783304214478
0.640640616416931 2.52834320068359
0.644644737243652 2.55503702163696
0.647647619247437 2.5720853805542
0.6506507396698 2.58633875846863
0.653653621673584 2.59761452674866
0.6556556224823 2.60337710380554
0.657657623291016 2.60765862464905
0.659659624099731 2.61036944389343
0.660660743713379 2.61111259460449
0.661661624908447 2.61143469810486
0.662662744522095 2.61132097244263
0.663663625717163 2.61076736450195
0.664664745330811 2.60975956916809
0.666666746139526 2.60634613037109
0.668668746948242 2.60097646713257
0.670670747756958 2.59358501434326
0.672672748565674 2.5842022895813
0.675675630569458 2.56642174720764
0.678678750991821 2.54412603378296
0.681681632995605 2.51735711097717
0.685685634613037 2.47497797012329
0.689689636230469 2.42579555511475
0.694694757461548 2.35738635063171
0.701701641082764 2.25301551818848
0.715715646743774 2.04213643074036
0.723723649978638 1.93234634399414
0.735735654830933 1.76814961433411
0.740740776062012 1.69243013858795
0.746746778488159 1.59275913238525
0.753753781318665 1.46673631668091
0.759759783744812 1.34980869293213
0.765765786170959 1.22189116477966
0.772772789001465 1.05861926078796
0.780780792236328 0.856855392456055
0.790790796279907 0.588386535644531
0.804804801940918 0.195066452026367
0.823823809623718 -0.347994804382324
0.830830812454224 -0.525702953338623
0.837837815284729 -0.689839839935303
0.843843817710876 -0.816913366317749
0.849849939346313 -0.930136442184448
0.855855941772461 -1.03270959854126
0.861861944198608 -1.12611246109009
0.866866827011108 -1.195969581604
0.872872829437256 -1.27220845222473
0.878878831863403 -1.34158182144165
0.884884834289551 -1.40375208854675
0.88988995552063 -1.44917297363281
0.893893957138062 -1.47996556758881
0.896896839141846 -1.49943685531616
0.899899959564209 -1.51549649238586
0.902902841567993 -1.52800559997559
0.904904842376709 -1.53437638282776
0.906906843185425 -1.53915202617645
0.908908843994141 -1.54224371910095
0.909909963607788 -1.54309606552124
0.910910844802856 -1.54347229003906
0.911911964416504 -1.54334688186646
0.912912845611572 -1.54270613193512
0.91391396522522 -1.5415518283844
0.915915966033936 -1.53765869140625
0.917917966842651 -1.53172695636749
0.919919967651367 -1.52379488945007
0.922922849655151 -1.5084502696991
0.925925970077515 -1.48950147628784
0.929929971694946 -1.46007657051086
0.938938856124878 -1.38733816146851
0.947947978973389 -1.31728863716125
0.972972989082336 -1.1306939125061
0.983983993530273 -1.05499196052551
0.992992997169495 -0.99748682975769
1 -0.952230215072632
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.09816837310791
0.00800800323486328 -1.19806241989136
0.0150150060653687 -1.29292678833008
0.0210210084915161 -1.38160264492035
0.0270270109176636 -1.47827279567719
0.033033013343811 -1.58293533325195
0.0380380153656006 -1.67924666404724
0.0430430173873901 -1.78886306285858
0.0490490198135376 -1.93699109554291
0.0690690279006958 -2.44990086555481
0.0740740299224854 -2.55692601203918
0.078078031539917 -2.63162469863892
0.0810810327529907 -2.67993068695068
0.0840840339660645 -2.7204737663269
0.0870870351791382 -2.7525577545166
0.089089035987854 -2.76906251907349
0.0910910367965698 -2.78157043457031
0.0930930376052856 -2.78997778892517
0.0940940380096436 -2.79260110855103
0.0950950384140015 -2.79418110847473
0.0960960388183594 -2.79470324516296
0.0970971584320068 -2.79420137405396
0.0980980396270752 -2.79269695281982
0.0990991592407227 -2.79018354415894
0.101101160049438 -2.7822597026825
0.103103160858154 -2.77049827575684
0.10510516166687 -2.75499200820923
0.107107162475586 -2.73580169677734
0.11011016368866 -2.70015621185303
0.113113164901733 -2.65653228759766
0.117117166519165 -2.58774137496948
0.121121168136597 -2.50839996337891
0.126126170158386 -2.39708375930786
0.132132172584534 -2.2494068145752
0.140140175819397 -2.03588461875916
0.152152180671692 -1.69562101364136
0.170170187950134 -1.18708086013794
0.176176190376282 -1.03190183639526
0.181181192398071 -0.915519714355469
0.186186194419861 -0.813759326934814
0.19119119644165 -0.724704742431641
0.19619619846344 -0.645843982696533
0.201201200485229 -0.576121807098389
0.206206202507019 -0.514283180236816
0.211211204528809 -0.459962844848633
0.21521520614624 -0.422967433929443
0.218218207359314 -0.399681568145752
0.221221208572388 -0.38070011138916
0.223223209381104 -0.370707511901855
0.225225210189819 -0.362982749938965
0.227227210998535 -0.357481956481934
0.229229211807251 -0.354057312011719
0.230230212211609 -0.353065013885498
0.231231212615967 -0.352555274963379
0.232232213020325 -0.352484703063965
0.233233213424683 -0.352828979492188
0.234234213829041 -0.353592395782471
0.236236214637756 -0.356174945831299
0.238238215446472 -0.359875202178955
0.242242217063904 -0.369038581848145
0.246246218681335 -0.378053188323975
0.249249219894409 -0.383837699890137
0.251251220703125 -0.386768817901611
0.253253221511841 -0.388589859008789
0.254254221916199 -0.388985633850098
0.255255222320557 -0.388992786407471
0.256256222724915 -0.388543128967285
0.257257223129272 -0.387635231018066
0.25825822353363 -0.386224269866943
0.260260224342346 -0.381730079650879
0.262262225151062 -0.374800682067871
0.264264225959778 -0.36504077911377
0.266266226768494 -0.351933002471924
0.269269227981567 -0.326130867004395
0.272272229194641 -0.29448413848877
0.276276230812073 -0.245952129364014
0.290290355682373 -0.0688991546630859
0.293293237686157 -0.0393524169921875
0.296296358108521 -0.0152311325073242
0.298298358917236 -0.00234794616699219
0.300300359725952 0.00783538818359375
0.302302360534668 0.0152091979980469
0.304304361343384 0.0196151733398438
0.305305242538452 0.0206832885742188
0.3063063621521 0.0209884643554688
0.307307243347168 0.0205316543579102
0.308308362960815 0.0193090438842773
0.309309244155884 0.0173230171203613
0.3113112449646 0.0111260414123535
0.313313245773315 0.0020451545715332
0.315315246582031 -0.00979232788085938
0.318318367004395 -0.032402515411377
0.321321249008179 -0.060429573059082
0.324324369430542 -0.0933060646057129
0.328328371047974 -0.143769264221191
0.333333373069763 -0.215601921081543
0.339339375495911 -0.312062978744507
0.347347378730774 -0.452613353729248
0.354354381561279 -0.572652339935303
0.359359383583069 -0.650248527526855
0.366366386413574 -0.74848461151123
0.378378391265869 -0.915826320648193
0.386386394500732 -1.02453124523163
0.394394397735596 -1.12502288818359
0.402402400970459 -1.22006821632385
0.406406402587891 -1.26228785514832
0.410410404205322 -1.29864048957825
0.413413405418396 -1.32070851325989
0.415415406227112 -1.33201551437378
0.417417407035828 -1.34006381034851
0.419419407844543 -1.34500622749329
0.420420408248901 -1.34640622138977
0.421421408653259 -1.34713506698608
0.422422409057617 -1.34723949432373
0.423423409461975 -1.34672236442566
0.424424409866333 -1.34559059143066
0.425425410270691 -1.34384655952454
0.427427411079407 -1.33847367763519
0.429429411888123 -1.33055448532104
0.431431412696838 -1.32001960277557
0.433433413505554 -1.30679702758789
0.436436414718628 -1.28187394142151
0.439439415931702 -1.25093364715576
0.442442417144775 -1.21427047252655
0.446446418762207 -1.15696287155151
0.450450420379639 -1.09085988998413
0.455455422401428 -0.996661901473999
0.460460424423218 -0.891396284103394
0.466466426849365 -0.752614974975586
0.473473429679871 -0.575016498565674
0.481481432914734 -0.356170058250427
0.488488435745239 -0.15004575252533
0.496496438980103 0.104670763015747
0.510510444641113 0.574636459350586
0.52152156829834 0.936253547668457
0.528528451919556 1.15016984939575
0.534534454345703 1.31742668151855
0.539539575576782 1.4419252872467
0.544544577598572 1.55077242851257
0.548548579216003 1.62659049034119
0.552552580833435 1.69282913208008
0.556556582450867 1.74931597709656
0.560560584068298 1.7959885597229
0.563563585281372 1.8246123790741
0.566566586494446 1.84831309318542
0.570570588111877 1.87481665611267
0.578578591346741 1.92519378662109
0.582582592964172 1.95572376251221
0.586586594581604 1.99133729934692
0.591591596603394 2.04205131530762
0.597597599029541 2.10944986343384
0.605605602264404 2.19954371452332
0.611611604690552 2.2588586807251
0.632632613182068 2.45847034454346
0.642642736434937 2.55446124076843
0.646646738052368 2.58789849281311
0.649649620056152 2.60879898071289
0.651651620864868 2.61997413635254
0.653653621673584 2.62850046157837
0.6556556224823 2.63419389724731
0.656656742095947 2.63593029975891
0.657657623291016 2.6369035243988
0.658658742904663 2.63708591461182
0.659659624099731 2.63646030426025
0.660660743713379 2.63501644134521
0.661661624908447 2.63276171684265
0.663663625717163 2.62591862678528
0.665665626525879 2.61615037918091
0.667667627334595 2.60362100601196
0.670670747756958 2.58008193969727
0.673673629760742 2.55176258087158
0.677677631378174 2.50841665267944
0.694694757461548 2.31496143341064
0.704704761505127 2.20733022689819
0.711711645126343 2.12554335594177
0.71771764755249 2.04792642593384
0.723723649978638 1.96317458152771
0.730730772018433 1.855393409729
0.737737655639648 1.73861336708069
0.757757782936096 1.38944053649902
0.763763785362244 1.27213525772095
0.769769787788391 1.14369177818298
0.775775790214539 1.00303506851196
0.781781792640686 0.848744630813599
0.789789795875549 0.625761747360229
0.814814805984497 -0.0850849151611328
0.82782781124115 -0.433071613311768
0.835835814476013 -0.633766651153564
0.842842817306519 -0.79509162902832
0.849849939346313 -0.943305015563965
0.855855941772461 -1.05875158309937
0.861861944198608 -1.16294860839844
0.866866827011108 -1.24132585525513
0.87087082862854 -1.29671907424927
0.874874830245972 -1.34346580505371
0.877877950668335 -1.37186765670776
0.880880832672119 -1.39428472518921
0.882882833480835 -1.40587329864502
0.884884834289551 -1.41473007202148
0.886886835098267 -1.42098808288574
0.888888835906982 -1.42486333847046
0.88988995552063 -1.42595386505127
0.890890836715698 -1.42655324935913
0.891891956329346 -1.42666149139404
0.892892837524414 -1.42636108398438
0.89489483833313 -1.42474174499512
0.897897958755493 -1.42076873779297
0.902902841567993 -1.41374588012695
0.905905961990356 -1.41063833236694
0.908908843994141 -1.40840673446655
0.912912845611572 -1.40636444091797
0.917917966842651 -1.40461730957031
0.922922849655151 -1.40278005599976
0.925925970077515 -1.40109491348267
0.928928852081299 -1.398606300354
0.930930852890015 -1.39633321762085
0.93293285369873 -1.39339256286621
0.934934854507446 -1.38961315155029
0.936936855316162 -1.38475894927979
0.938938856124878 -1.3786358833313
0.940940856933594 -1.37099504470825
0.943943977355957 -1.35643005371094
0.946946859359741 -1.33859634399414
0.950950980186462 -1.31082057952881
0.955955982208252 -1.27171611785889
0.966966986656189 -1.18364906311035
0.97597599029541 -1.11747646331787
0.990990996360779 -1.01142597198486
1 -0.950699806213379
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.976688981056213
0.00700700283050537 -1.07321238517761
0.0130130052566528 -1.16376209259033
0.0180180072784424 -1.246248960495
0.0230230093002319 -1.33726131916046
0.0280280113220215 -1.43840789794922
0.0340340137481689 -1.57321321964264
0.0410410165786743 -1.74652981758118
0.0520520210266113 -2.02279043197632
0.056056022644043 -2.10897016525269
0.0600600242614746 -2.18300986289978
0.0640640258789062 -2.24756979942322
0.0690690279006958 -2.31833362579346
0.0750750303268433 -2.39359784126282
0.0850850343704224 -2.51718759536743
0.0940940380096436 -2.62812232971191
0.0980980396270752 -2.66949343681335
0.101101160049438 -2.69381093978882
0.103103160858154 -2.70560359954834
0.10510516166687 -2.71310520172119
0.106106042861938 -2.71503710746765
0.107107162475586 -2.71562600135803
0.108108043670654 -2.71484088897705
0.109109163284302 -2.71259331703186
0.11011016368866 -2.7088828086853
0.112112164497375 -2.69710278511047
0.114114165306091 -2.67991256713867
0.116116166114807 -2.65758609771729
0.119119167327881 -2.61500692367554
0.122122168540955 -2.56235122680664
0.126126170158386 -2.47857141494751
0.130130171775818 -2.38177108764648
0.135135173797607 -2.24589014053345
0.141141176223755 -2.06651496887207
0.15315318107605 -1.68624114990234
0.162162184715271 -1.40767240524292
0.169169187545776 -1.21063089370728
0.175175189971924 -1.05626010894775
0.181181192398071 -0.916306018829346
0.186186194419861 -0.811977863311768
0.19119119644165 -0.719634056091309
0.19619619846344 -0.638593673706055
0.200200200080872 -0.581907749176025
0.204204201698303 -0.532442569732666
0.208208203315735 -0.490365505218506
0.211211204528809 -0.464042186737061
0.214214205741882 -0.442160129547119
0.217217206954956 -0.424248218536377
0.22022020816803 -0.409794807434082
0.223223209381104 -0.398356437683105
0.226226210594177 -0.389585494995117
0.228228211402893 -0.385096073150635
0.230230212211609 -0.381564617156982
0.232232213020325 -0.378885269165039
0.234234213829041 -0.376949310302734
0.237237215042114 -0.374988079071045
0.242242217063904 -0.372111320495605
0.24424421787262 -0.370303153991699
0.247247219085693 -0.366672039031982
0.253253221511841 -0.358983993530273
0.255255222320557 -0.357018947601318
0.257257223129272 -0.355691909790039
0.259259223937988 -0.355176448822021
0.261261224746704 -0.355612754821777
0.26326322555542 -0.357097148895264
0.265265226364136 -0.359752655029297
0.267267227172852 -0.363661766052246
0.269269227981567 -0.368829727172852
0.272272229194641 -0.378850936889648
0.275275230407715 -0.391403198242188
0.279279232025146 -0.411408424377441
0.284284353256226 -0.439898490905762
0.304304361343384 -0.558576583862305
0.308308362960815 -0.577383041381836
0.3113112449646 -0.588882446289062
0.314314365386963 -0.598024368286133
0.316316366195679 -0.60277271270752
0.318318367004395 -0.606428146362305
0.32032036781311 -0.608915328979492
0.322322368621826 -0.610153198242188
0.324324369430542 -0.610173225402832
0.326326370239258 -0.60910701751709
0.328328371047974 -0.607061386108398
0.330330371856689 -0.604158401489258
0.333333373069763 -0.598442077636719
0.338338375091553 -0.586757659912109
0.341341376304626 -0.580207824707031
0.343343377113342 -0.576915740966797
0.345345377922058 -0.575020790100098
0.346346378326416 -0.574761390686035
0.347347378730774 -0.575029373168945
0.348348379135132 -0.575909614562988
0.34934937953949 -0.577449798583984
0.350350379943848 -0.579715728759766
0.352352380752563 -0.586678504943848
0.354354381561279 -0.59727668762207
0.356356382369995 -0.612077713012695
0.358358383178711 -0.631536483764648
0.361361384391785 -0.668543815612793
0.365365386009216 -0.726882934570312
0.37337338924408 -0.846092224121094
0.380380392074585 -0.94023323059082
0.403403401374817 -1.23641586303711
0.407407402992249 -1.27747821807861
0.410410404205322 -1.30271911621094
0.413413405418396 -1.3225564956665
0.415415406227112 -1.33263874053955
0.417417407035828 -1.34012031555176
0.419419407844543 -1.34484100341797
0.420420408248901 -1.34613800048828
0.421421408653259 -1.34672546386719
0.422422409057617 -1.34660053253174
0.423423409461975 -1.34578084945679
0.424424409866333 -1.34427070617676
0.426426410675049 -1.33922815322876
0.428428411483765 -1.33162403106689
0.43043041229248 -1.32159185409546
0.432432413101196 -1.30923271179199
0.43543541431427 -1.28645372390747
0.438438415527344 -1.25862455368042
0.441441416740417 -1.22537040710449
0.444444417953491 -1.18626260757446
0.448448419570923 -1.12489461898804
0.452452421188354 -1.05439758300781
0.457457423210144 -0.95533275604248
0.463463425636292 -0.823046684265137
0.469469428062439 -0.678239345550537
0.476476430892944 -0.494728088378906
0.484484434127808 -0.26793384552002
0.495495557785034 0.0635709762573242
0.504504442214966 0.352524757385254
0.527527570724487 1.11094665527344
0.533533573150635 1.28458118438721
0.538538455963135 1.4154109954834
0.543543577194214 1.53034973144531
0.547547578811646 1.60950469970703
0.551551580429077 1.67684841156006
0.555555582046509 1.73380279541016
0.574574589729309 1.98099327087402
0.579579591751099 2.03736114501953
0.58358359336853 2.07538795471191
0.586586594581604 2.09882736206055
0.589589595794678 2.11810684204102
0.592592597007751 2.13384914398193
0.596596598625183 2.15141105651855
0.600600600242615 2.16872215270996
0.603603601455688 2.18427753448486
0.606606602668762 2.20403289794922
0.609609603881836 2.22786903381348
0.613613605499268 2.26412963867188
0.619619607925415 2.32449150085449
0.634634613990784 2.48047065734863
0.638638615608215 2.51433277130127
0.642642736434937 2.54258728027344
0.646646738052368 2.56650638580322
0.649649620056152 2.58174800872803
0.652652740478516 2.59443187713623
0.6556556224823 2.6042013168335
0.657657623291016 2.60889768600464
0.659659624099731 2.61198568344116
0.660660743713379 2.61289119720459
0.661661624908447 2.61332988739014
0.662662744522095 2.6132550239563
0.663663625717163 2.61263370513916
0.664664745330811 2.6114296913147
0.665665626525879 2.60957860946655
0.667667627334595 2.60373735427856
0.669669628143311 2.5948600769043
0.671671628952026 2.5831937789917
0.67467474937439 2.56108283996582
0.677677631378174 2.53420829772949
0.681681632995605 2.49241065979004
0.686686754226685 2.4332218170166
0.695695638656616 2.31739616394043
0.707707643508911 2.16611242294312
0.714714765548706 2.07402801513672
0.723723649978638 1.94570875167847
0.738738775253296 1.72300934791565
0.745745778083801 1.60880994796753
0.752752780914307 1.48553729057312
0.758758783340454 1.36935925483704
0.765765786170959 1.21986770629883
0.773773789405823 1.03740310668945
0.780780792236328 0.865225791931152
0.788788795471191 0.652548789978027
0.798798799514771 0.369644165039062
0.828828811645508 -0.491851329803467
0.833833813667297 -0.617145538330078
0.837837815284729 -0.706788301467896
0.841841816902161 -0.783702254295349
0.844844818115234 -0.83098578453064
0.847847938537598 -0.869176864624023
0.850850820541382 -0.900361776351929
0.854854822158813 -0.934653759002686
0.858858823776245 -0.963612675666809
0.862862825393677 -0.988718152046204
0.866866827011108 -1.01021921634674
0.87087082862854 -1.0284925699234
0.874874830245972 -1.043949842453
0.878878831863403 -1.05693447589874
0.890890836715698 -1.09349751472473
0.893893957138062 -1.10555160045624
0.896896839141846 -1.11965346336365
0.900900840759277 -1.14152848720551
0.904904842376709 -1.16692137718201
0.910910844802856 -1.20975816249847
0.923923969268799 -1.30435228347778
0.92792797088623 -1.32953917980194
0.930930852890015 -1.34569668769836
0.933933973312378 -1.35871505737305
0.935935974121094 -1.36519336700439
0.93793797492981 -1.36949491500854
0.938938856124878 -1.37072837352753
0.939939975738525 -1.37129950523376
0.940940856933594 -1.37117493152618
0.941941976547241 -1.37033224105835
0.94294285774231 -1.3687891960144
0.944944858551025 -1.36370158195496
0.946946859359741 -1.35608232021332
0.948948979377747 -1.34607720375061
0.95195198059082 -1.32691931724548
0.954954981803894 -1.30341911315918
0.958958983421326 -1.26703083515167
0.973973989486694 -1.12350845336914
0.978978991508484 -1.08494400978088
0.983983993530273 -1.05123233795166
0.989989995956421 -1.01515746116638
0.995995998382568 -0.978588938713074
1 -0.952517986297607
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.13033425807953
0.00900900363922119 -1.23284995555878
0.0150150060653687 -1.30822324752808
0.0210210084915161 -1.39265191555023
0.0280280113220215 -1.49984121322632
0.033033013343811 -1.58374083042145
0.0370370149612427 -1.65871572494507
0.0410410165786743 -1.74424505233765
0.0460460186004639 -1.86616206169128
0.056056022644043 -2.11414694786072
0.0610610246658325 -2.22166204452515
0.06706702709198 -2.33864879608154
0.0770770311355591 -2.52131271362305
0.0820820331573486 -2.60592317581177
0.0860860347747803 -2.66493272781372
0.089089035987854 -2.70199179649353
0.0920920372009277 -2.73136830329895
0.0940940380096436 -2.74612498283386
0.0960960388183594 -2.75672888755798
0.0970971584320068 -2.76039886474609
0.0980980396270752 -2.76294326782227
0.0990991592407227 -2.76431894302368
0.100100040435791 -2.76456642150879
0.101101160049438 -2.76362586021423
0.102102041244507 -2.76149702072144
0.103103160858154 -2.75818634033203
0.10510516166687 -2.74792814254761
0.107107162475586 -2.73281335830688
0.109109163284302 -2.71277523040771
0.111111164093018 -2.68790507316589
0.114114165306091 -2.64239239692688
0.117117166519165 -2.58843946456909
0.121121168136597 -2.50572228431702
0.126126170158386 -2.38817763328552
0.132132172584534 -2.23160552978516
0.176176190376282 -1.03898906707764
0.182182192802429 -0.896065711975098
0.187187194824219 -0.790739059448242
0.192192196846008 -0.698349714279175
0.197197198867798 -0.617990016937256
0.201201200485229 -0.562730550765991
0.204204201698303 -0.527127504348755
0.207207202911377 -0.497378826141357
0.210210204124451 -0.474133253097534
0.213213205337524 -0.456965923309326
0.216216206550598 -0.444190502166748
0.219219207763672 -0.43427848815918
0.223223209381104 -0.423272371292114
0.229229211807251 -0.408652544021606
0.236236214637756 -0.391608476638794
0.241241216659546 -0.37758207321167
0.252252221107483 -0.345001220703125
0.254254221916199 -0.34137749671936
0.255255222320557 -0.340186834335327
0.256256222724915 -0.339474201202393
0.257257223129272 -0.33928108215332
0.25825822353363 -0.339617252349854
0.259259223937988 -0.340534687042236
0.260260224342346 -0.342060089111328
0.262262225151062 -0.347066879272461
0.264264225959778 -0.354936599731445
0.266266226768494 -0.36607027053833
0.268268227577209 -0.380547046661377
0.271271228790283 -0.408039569854736
0.274274230003357 -0.441540718078613
0.278278231620789 -0.493271827697754
0.291291236877441 -0.670267581939697
0.295295238494873 -0.713857650756836
0.298298358917236 -0.740504264831543
0.301301240921021 -0.761604309082031
0.303303241729736 -0.772552490234375
0.305305242538452 -0.781070709228516
0.307307243347168 -0.787224769592285
0.309309244155884 -0.791038036346436
0.310310363769531 -0.792074203491211
0.3113112449646 -0.792540550231934
0.312312364578247 -0.792448997497559
0.313313245773315 -0.791793823242188
0.314314365386963 -0.790582656860352
0.316316366195679 -0.786450386047363
0.318318367004395 -0.780167579650879
0.32032036781311 -0.771856307983398
0.323323249816895 -0.75587272644043
0.326326370239258 -0.736235618591309
0.331331253051758 -0.698232650756836
0.338338375091553 -0.644331932067871
0.341341376304626 -0.624556541442871
0.3443443775177 -0.608386039733887
0.346346378326416 -0.600431442260742
0.348348379135132 -0.595343589782715
0.34934937953949 -0.594024658203125
0.350350379943848 -0.593613624572754
0.351351380348206 -0.594167709350586
0.352352380752563 -0.595760345458984
0.353353381156921 -0.598459243774414
0.354354381561279 -0.602309226989746
0.356356382369995 -0.613840103149414
0.358358383178711 -0.630898475646973
0.360360383987427 -0.653221130371094
0.3633633852005 -0.694089889526367
0.369369387626648 -0.788431167602539
0.375375390052795 -0.879757881164551
0.381381392478943 -0.963340759277344
0.388388395309448 -1.0522403717041
0.403403401374817 -1.23310852050781
0.407407402992249 -1.27453994750977
0.410410404205322 -1.3009147644043
0.413413405418396 -1.32212066650391
0.415415406227112 -1.33282661437988
0.417417407035828 -1.34051418304443
0.419419407844543 -1.34525775909424
0.420420408248901 -1.34656047821045
0.421421408653259 -1.3471851348877
0.422422409057617 -1.34713554382324
0.423423409461975 -1.34642601013184
0.424424409866333 -1.34509181976318
0.426426410675049 -1.34058952331543
0.428428411483765 -1.33370876312256
0.43043041229248 -1.32444477081299
0.432432413101196 -1.3126916885376
0.43543541431427 -1.29018020629883
0.438438415527344 -1.26172924041748
0.441441416740417 -1.22731685638428
0.444444417953491 -1.18716621398926
0.448448419570923 -1.12538814544678
0.452452421188354 -1.05491065979004
0.457457423210144 -0.955686569213867
0.463463425636292 -0.823503971099854
0.469469428062439 -0.678665637969971
0.476476430892944 -0.495391845703125
0.484484434127808 -0.270145893096924
0.491491556167603 -0.0578327178955078
0.505505561828613 0.391225814819336
0.52152156829834 0.896782398223877
0.531531572341919 1.19283199310303
0.539539575576782 1.41266822814941
0.544544577598572 1.53638291358948
0.548548579216003 1.62272167205811
0.551551580429077 1.6773943901062
0.554554581642151 1.72304081916809
0.558558583259583 1.77379059791565
0.563563585281372 1.82860279083252
0.56956958770752 1.88743948936462
0.576576590538025 1.95005679130554
0.587587594985962 2.04137754440308
0.600600600242615 2.15104055404663
0.604604601860046 2.18963980674744
0.609609603881836 2.24456882476807
0.622622609138489 2.39287614822388
0.62662661075592 2.43122982978821
0.629629611968994 2.45579314231873
0.632632613182068 2.47642874717712
0.635635614395142 2.4933614730835
0.638638615608215 2.50732755661011
0.644644737243652 2.53138542175293
0.659659624099731 2.5884222984314
0.662662744522095 2.59689331054688
0.664664745330811 2.60082101821899
0.666666746139526 2.60327863693237
0.667667627334595 2.60395526885986
0.668668746948242 2.60426998138428
0.669669628143311 2.60420322418213
0.670670747756958 2.60374689102173
0.671671628952026 2.60288977622986
0.673673629760742 2.59991002082825
0.675675630569458 2.59516620635986
0.677677631378174 2.58860540390015
0.67967963218689 2.58017802238464
0.682682752609253 2.56397700309753
0.685685634613037 2.54344844818115
0.6886887550354 2.51864647865295
0.692692756652832 2.47945332527161
0.696696758270264 2.43381524085999
0.701701641082764 2.36938261985779
0.706706762313843 2.29772877693176
0.711711645126343 2.21837878227234
0.71771764755249 2.11483335494995
0.725725650787354 1.96634793281555
0.740740776062012 1.68505167961121
0.753753781318665 1.46098506450653
0.76076078414917 1.33368051052094
0.766766786575317 1.21329522132874
0.772772789001465 1.08035242557526
0.778778791427612 0.933331251144409
0.78478479385376 0.771512150764465
0.796796798706055 0.42668890953064
0.80880880355835 0.082890510559082
0.816816806793213 -0.126849174499512
0.845845818519592 -0.870910406112671
0.855855941772461 -1.13198137283325
0.860860824584961 -1.2475688457489
0.864864826202393 -1.32848858833313
0.868868827819824 -1.3979504108429
0.872872829437256 -1.45554828643799
0.875875949859619 -1.49103903770447
0.878878831863403 -1.52029538154602
0.881881952285767 -1.54393434524536
0.884884834289551 -1.56270718574524
0.887887954711914 -1.57766222953796
0.890890836715698 -1.5897479057312
0.893893957138062 -1.59951734542847
0.896896839141846 -1.60727763175964
0.899899959564209 -1.61310958862305
0.901901960372925 -1.61593198776245
0.903903961181641 -1.61783075332642
0.905905961990356 -1.61870193481445
0.906906843185425 -1.61869287490845
0.907907962799072 -1.61837983131409
0.908908843994141 -1.61774158477783
0.910910844802856 -1.61538100242615
0.912912845611572 -1.61134815216064
0.914914846420288 -1.60553550720215
0.916916847229004 -1.59794783592224
0.91891884803772 -1.58846974372864
0.921921968460083 -1.57049798965454
0.924924850463867 -1.54789638519287
0.92792797088623 -1.5210132598877
0.931931972503662 -1.47927784919739
0.936936855316162 -1.42032670974731
0.945945978164673 -1.31334662437439
0.949949979782104 -1.27186608314514
0.953953981399536 -1.23632073402405
0.957957983016968 -1.20648145675659
0.961961984634399 -1.18109059333801
0.968968987464905 -1.1418240070343
0.974974989891052 -1.10696768760681
1 -0.953455686569214
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.03772974014282
0.00700700283050537 -1.1308159828186
0.0130130052566528 -1.21666288375854
0.0190190076828003 -1.31017303466797
0.0250250101089478 -1.41163182258606
0.0310310125350952 -1.52386426925659
0.0360360145568848 -1.62863516807556
0.0410410165786743 -1.7456533908844
0.056056022644043 -2.11090707778931
0.0610610246658325 -2.2086489200592
0.0660660266876221 -2.29398417472839
0.0710710287094116 -2.36929321289062
0.0760760307312012 -2.43638515472412
0.0820820331573486 -2.50892877578735
0.0900900363922119 -2.59854555130005
0.0950950384140015 -2.64913368225098
0.0980980396270752 -2.67484855651855
0.101101160049438 -2.6954460144043
0.103103160858154 -2.70557165145874
0.10510516166687 -2.71224164962769
0.106106042861938 -2.71408891677856
0.107107162475586 -2.71479034423828
0.108108043670654 -2.71427774429321
0.109109163284302 -2.71244287490845
0.11011016368866 -2.70928621292114
0.112112164497375 -2.69891691207886
0.114114165306091 -2.68366146087646
0.116116166114807 -2.66383218765259
0.119119167327881 -2.62610721588135
0.122122168540955 -2.57939910888672
0.125125169754028 -2.52390670776367
0.12912917137146 -2.43704271316528
0.133133172988892 -2.33674716949463
0.138138175010681 -2.19489765167236
0.144144177436829 -2.00540924072266
0.154154181480408 -1.66486072540283
0.161161184310913 -1.43622827529907
0.167167186737061 -1.26265573501587
0.173173189163208 -1.10564708709717
0.179179191589355 -0.961483001708984
0.185185194015503 -0.831265926361084
0.190190196037292 -0.735308170318604
0.195195198059082 -0.651907444000244
0.199199199676514 -0.593786239624023
0.203203201293945 -0.542895317077637
0.207207202911377 -0.499474048614502
0.210210204124451 -0.472369194030762
0.213213205337524 -0.450011730194092
0.216216206550598 -0.431743621826172
0.219219207763672 -0.416856288909912
0.222222208976746 -0.404860019683838
0.225225210189819 -0.395357608795166
0.228228211402893 -0.387997627258301
0.231231212615967 -0.382270812988281
0.234234213829041 -0.377907276153564
0.237237215042114 -0.374763965606689
0.240240216255188 -0.372703552246094
0.243243217468262 -0.371508121490479
0.247247219085693 -0.370756149291992
0.252252221107483 -0.369958877563477
0.255255222320557 -0.368983268737793
0.25825822353363 -0.367294311523438
0.261261224746704 -0.364593029022217
0.264264225959778 -0.360875129699707
0.267267227172852 -0.356130599975586
0.272272229194641 -0.346796035766602
0.277277231216431 -0.337584972381592
0.280280232429504 -0.333137512207031
0.28228235244751 -0.330967426300049
0.284284353256226 -0.329656600952148
0.286286354064941 -0.329259872436523
0.288288354873657 -0.329766273498535
0.290290355682373 -0.331099510192871
0.292292356491089 -0.333127975463867
0.295295238494873 -0.337182998657227
0.298298358917236 -0.342219352722168
0.301301240921021 -0.348258972167969
0.304304361343384 -0.355467796325684
0.307307243347168 -0.363997459411621
0.3113112449646 -0.377144813537598
0.317317247390747 -0.399365425109863
0.326326370239258 -0.435592651367188
0.334334373474121 -0.469656944274902
0.339339375495911 -0.492746353149414
0.343343377113342 -0.513379096984863
0.347347378730774 -0.536940574645996
0.350350379943848 -0.557449340820312
0.353353381156921 -0.581314086914062
0.356356382369995 -0.609907150268555
0.359359383583069 -0.644668579101562
0.3633633852005 -0.699185371398926
0.380380392074585 -0.942572593688965
0.390390396118164 -1.07418155670166
0.398398399353027 -1.17211437225342
0.404404401779175 -1.23963737487793
0.408408403396606 -1.27958011627197
0.41141140460968 -1.30516815185547
0.414414405822754 -1.3259973526001
0.41641640663147 -1.33673858642578
0.418418407440186 -1.34471893310547
0.420420408248901 -1.34989547729492
0.421421408653259 -1.35140991210938
0.422422409057617 -1.35220146179199
0.423423409461975 -1.35226154327393
0.424424409866333 -1.3515796661377
0.425425410270691 -1.35014152526855
0.426426410675049 -1.34793186187744
0.428428411483765 -1.34120559692383
0.43043041229248 -1.33139896392822
0.432432413101196 -1.31857585906982
0.43543541431427 -1.29401588439941
0.438438415527344 -1.2634449005127
0.441441416740417 -1.22724342346191
0.445445418357849 -1.17089653015137
0.449449419975281 -1.10639762878418
0.45445442199707 -1.01490879058838
0.45945942401886 -0.911443710327148
0.465465426445007 -0.77457332611084
0.472472429275513 -0.599867820739746
0.480480432510376 -0.383517265319824
0.487487554550171 -0.179440498352051
0.493493556976318 0.0129833221435547
0.50250244140625 0.32438850402832
0.518518447875977 0.882268905639648
0.525525569915771 1.10550880432129
0.530530452728271 1.24861145019531
0.535535573959351 1.37590980529785
0.54054057598114 1.48705101013184
0.544544577598572 1.56458187103271
0.549549579620361 1.64907646179199
0.554554581642151 1.72324466705322
0.55955958366394 1.78847694396973
0.56456458568573 1.84614849090576
0.56956958770752 1.89682769775391
0.574574589729309 1.94134330749512
0.581581592559814 1.99760818481445
0.595595598220825 2.10689401626587
0.600600600242615 2.15222930908203
0.605605602264404 2.20319652557373
0.620620608329773 2.3622350692749
0.62662661075592 2.41753339767456
0.633633613586426 2.47658967971802
0.640640616416931 2.53078317642212
0.645645618438721 2.56533622741699
0.649649620056152 2.58850145339966
0.652652740478516 2.60234832763672
0.654654741287231 2.60963726043701
0.656656742095947 2.61518859863281
0.658658742904663 2.61880874633789
0.659659624099731 2.61981964111328
0.660660743713379 2.62025737762451
0.661661624908447 2.62010765075684
0.662662744522095 2.61933183670044
0.663663625717163 2.6179084777832
0.664664745330811 2.61582183837891
0.666666746139526 2.60950040817261
0.668668746948242 2.60013055801392
0.670670747756958 2.58780384063721
0.673673629760742 2.56455993652344
0.676676750183105 2.53666591644287
0.680680751800537 2.49421167373657
0.686686754226685 2.42319679260254
0.692692756652832 2.34514713287354
0.700700759887695 2.23210144042969
0.711711645126343 2.07685375213623
0.718718767166138 1.98612833023071
0.732732772827148 1.81055355072021
0.737737655639648 1.7393171787262
0.742742776870728 1.65956902503967
0.749749779701233 1.53742790222168
0.759759783744812 1.35268402099609
0.769769787788391 1.15883421897888
0.775775790214539 1.03264999389648
0.780780792236328 0.91601824760437
0.785785794258118 0.786988496780396
0.791791796684265 0.617570877075195
0.798798799514771 0.402291774749756
0.806806802749634 0.13770604133606
0.82282280921936 -0.402839660644531
0.82782781124115 -0.546265602111816
0.831831812858582 -0.644252300262451
0.834834814071655 -0.705663204193115
0.837837815284729 -0.755501747131348
0.839839816093445 -0.781828880310059
0.841841816902161 -0.802124261856079
0.843843817710876 -0.816019296646118
0.844844818115234 -0.82047438621521
0.845845818519592 -0.823348522186279
0.84684681892395 -0.824746131896973
0.847847938537598 -0.824830055236816
0.848848819732666 -0.823697805404663
0.849849939346313 -0.821424245834351
0.851851940155029 -0.813985824584961
0.853853940963745 -0.803241014480591
0.856856822967529 -0.782414197921753
0.860860824584961 -0.749127149581909
0.867867946624756 -0.689632892608643
0.87087082862854 -0.668774843215942
0.872872829437256 -0.65749454498291
0.874874830245972 -0.648706912994385
0.876876831054688 -0.642711639404297
0.877877950668335 -0.640809297561646
0.878878831863403 -0.639707088470459
0.879879951477051 -0.639423608779907
0.880880832672119 -0.639975786209106
0.881881952285767 -0.641417741775513
0.882882833480835 -0.643762350082397
0.884884834289551 -0.651145458221436
0.886886835098267 -0.662174224853516
0.888888835906982 -0.67677116394043
0.891891956329346 -0.704984664916992
0.89489483833313 -0.739844083786011
0.898898839950562 -0.794653654098511
0.903903961181641 -0.873249530792236
0.910910844802856 -0.994655609130859
0.920920848846436 -1.16860818862915
0.925925970077515 -1.24570322036743
0.929929971694946 -1.29747438430786
0.93293285369873 -1.32861185073853
0.934934854507446 -1.34512805938721
0.936936855316162 -1.35785913467407
0.938938856124878 -1.36649417877197
0.939939975738525 -1.36919260025024
0.940940856933594 -1.37070655822754
0.941941976547241 -1.37108659744263
0.94294285774231 -1.37033319473267
0.943943977355957 -1.36852312088013
0.944944858551025 -1.36575675010681
0.946946859359741 -1.35761451721191
0.948948979377747 -1.34649443626404
0.95195198059082 -1.32551836967468
0.955955982208252 -1.29213881492615
0.960960984230042 -1.24466323852539
0.971971988677979 -1.1383843421936
0.97597599029541 -1.10500383377075
0.979979991912842 -1.07595705986023
0.984984993934631 -1.04456996917725
0.995995998382568 -0.978275775909424
1 -0.951751232147217
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.18032288551331
0.0130130052566528 -1.33050048351288
0.0230230093002319 -1.45205616950989
0.0290290117263794 -1.53183484077454
0.033033013343811 -1.59161162376404
0.0370370149612427 -1.66101837158203
0.0410410165786743 -1.743891954422
0.0460460186004639 -1.86558091640472
0.0550550222396851 -2.0908088684082
0.0590590238571167 -2.17704916000366
0.0640640258789062 -2.27122497558594
0.0690690279006958 -2.35340619087219
0.0740740299224854 -2.42677044868469
0.0800800323486328 -2.50636053085327
0.0860860347747803 -2.57913303375244
0.0910910367965698 -2.63416242599487
0.0950950384140015 -2.67157077789307
0.0980980396270752 -2.69365835189819
0.100100040435791 -2.70498609542847
0.102102041244507 -2.71313190460205
0.103103160858154 -2.71593999862671
0.104104042053223 -2.71784496307373
0.10510516166687 -2.71884346008301
0.106106042861938 -2.71888256072998
0.107107162475586 -2.71789693832397
0.108108043670654 -2.71586990356445
0.109109163284302 -2.71276426315308
0.111111164093018 -2.70322704315186
0.113113164901733 -2.68925905227661
0.115115165710449 -2.67105293273926
0.117117166519165 -2.64872884750366
0.120120167732239 -2.60760927200317
0.123123168945312 -2.55744934082031
0.126126170158386 -2.4985523223877
0.130130171775818 -2.40707540512085
0.13413417339325 -2.30185222625732
0.139139175415039 -2.15436744689941
0.146146178245544 -1.92799377441406
0.161161184310913 -1.4359188079834
0.167167186737061 -1.25844955444336
0.173173189163208 -1.09944248199463
0.179179191589355 -0.958626747131348
0.185185194015503 -0.831285953521729
0.190190196037292 -0.734425067901611
0.194194197654724 -0.665510177612305
0.198198199272156 -0.605078220367432
0.202202200889587 -0.552998542785645
0.206206202507019 -0.508904695510864
0.210210204124451 -0.472054004669189
0.213213205337524 -0.449054479598999
0.216216206550598 -0.430232524871826
0.219219207763672 -0.4153733253479
0.222222208976746 -0.404047846794128
0.225225210189819 -0.395684003829956
0.228228211402893 -0.389488697052002
0.231231212615967 -0.384637117385864
0.236236214637756 -0.377703189849854
0.23923921585083 -0.374298930168152
0.241241216659546 -0.372695326805115
0.243243217468262 -0.371723175048828
0.246246218681335 -0.371166706085205
0.254254221916199 -0.370371341705322
0.257257223129272 -0.369166612625122
0.259259223937988 -0.367809295654297
0.261261224746704 -0.365843534469604
0.26326322555542 -0.363116025924683
0.265265226364136 -0.359532475471497
0.268268227577209 -0.352680206298828
0.273273229598999 -0.339078307151794
0.280280232429504 -0.319908142089844
0.286286354064941 -0.305027008056641
0.291291236877441 -0.294190168380737
0.295295238494873 -0.28704047203064
0.298298358917236 -0.282832860946655
0.300300359725952 -0.280740976333618
0.302302360534668 -0.279345512390137
0.304304361343384 -0.278771162033081
0.3063063621521 -0.279137134552002
0.308308362960815 -0.280632257461548
0.310310363769531 -0.283422470092773
0.312312364578247 -0.28753399848938
0.314314365386963 -0.29295539855957
0.317317247390747 -0.3033287525177
0.32032036781311 -0.316017150878906
0.324324369430542 -0.336060523986816
0.329329252243042 -0.365179538726807
0.335335373878479 -0.40437912940979
0.340340375900269 -0.440919160842896
0.3443443775177 -0.474259853363037
0.348348379135132 -0.512840032577515
0.352352380752563 -0.557192087173462
0.357357382774353 -0.619556427001953
0.3633633852005 -0.702274322509766
0.377377390861511 -0.898618936538696
0.390390396118164 -1.07202959060669
0.401401400566101 -1.21226418018341
0.405405402183533 -1.25674629211426
0.408408403396606 -1.28500318527222
0.41141140460968 -1.30832123756409
0.414414405822754 -1.32633709907532
0.41641640663147 -1.33519673347473
0.418418407440186 -1.34140968322754
0.420420408248901 -1.34497141838074
0.421421408653259 -1.34575843811035
0.422422409057617 -1.34588027000427
0.423423409461975 -1.34533023834229
0.424424409866333 -1.34411287307739
0.425425410270691 -1.34223341941833
0.427427411079407 -1.33653378486633
0.429429411888123 -1.32827210426331
0.431431412696838 -1.31746792793274
0.433433413505554 -1.30413007736206
0.436436414718628 -1.27937984466553
0.439439415931702 -1.24886631965637
0.442442417144775 -1.21248078346252
0.446446418762207 -1.15541052818298
0.450450420379639 -1.08916425704956
0.455455422401428 -0.994417905807495
0.460460424423218 -0.888476371765137
0.466466426849365 -0.749957799911499
0.472472429275513 -0.599423170089722
0.479479432106018 -0.410047769546509
0.487487554550171 -0.177434682846069
0.500500440597534 0.220568180084229
0.536536455154419 1.32561874389648
0.542542576789856 1.48779153823853
0.546546578407288 1.58239555358887
0.549549579620361 1.64353179931641
0.552552580833435 1.69466495513916
0.555555582046509 1.73726415634155
0.560560584068298 1.79856634140015
0.570570588111877 1.913414478302
0.577577590942383 1.98712778091431
0.582582592964172 2.03446769714355
0.586586594581604 2.06799030303955
0.591591596603394 2.10463333129883
0.598598599433899 2.15032529830933
0.604604601860046 2.19034385681152
0.608608603477478 2.22092628479004
0.61261260509491 2.25569343566895
0.616616606712341 2.29503870010376
0.623623609542847 2.37104797363281
0.630630612373352 2.44537115097046
0.634634613990784 2.48234367370605
0.637637615203857 2.50526714324951
0.640640616416931 2.52332019805908
0.643643617630005 2.53777170181274
0.647647619247437 2.55360794067383
0.653653621673584 2.57428312301636
0.658658742904663 2.58980846405029
0.661661624908447 2.59726619720459
0.663663625717163 2.60093402862549
0.665665626525879 2.60327816009521
0.666666746139526 2.60387420654297
0.667667627334595 2.60404491424561
0.668668746948242 2.60375308990479
0.669669628143311 2.60299301147461
0.670670747756958 2.60177326202393
0.672672748565674 2.59797477722168
0.67467474937439 2.59237670898438
0.676676750183105 2.58500003814697
0.67967963218689 2.57078075408936
0.682682752609253 2.55278778076172
0.685685634613037 2.53109312057495
0.689689636230469 2.49685382843018
0.6936936378479 2.4571475982666
0.697697639465332 2.41226100921631
0.702702760696411 2.34894275665283
0.707707643508911 2.27834224700928
0.713713645935059 2.18447113037109
0.719719648361206 2.08143043518066
0.726726770401001 1.95055246353149
0.738738775253296 1.72144842147827
0.746746778488159 1.58536052703857
0.754754781723022 1.44657516479492
0.759759783744812 1.3493447303772
0.764764785766602 1.24086475372314
0.770770788192749 1.09717845916748
0.778778791427612 0.890537261962891
0.790790796279907 0.562661170959473
0.80380380153656 0.216625690460205
0.832832813262939 -0.541491031646729
0.845845818519592 -0.86521577835083
0.853853940963745 -1.04980182647705
0.864864826202393 -1.2889986038208
0.872872829437256 -1.45269727706909
0.878878831863403 -1.5648341178894
0.882882833480835 -1.63117456436157
0.886886835098267 -1.68844795227051
0.88988995552063 -1.72446060180664
0.892892837524414 -1.7539234161377
0.89489483833313 -1.76964282989502
0.896896839141846 -1.78202104568481
0.898898839950562 -1.7910008430481
0.900900840759277 -1.79661560058594
0.901901960372925 -1.79817533493042
0.902902841567993 -1.79895210266113
0.903903961181641 -1.7989354133606
0.904904842376709 -1.79814720153809
0.905905961990356 -1.7965841293335
0.906906843185425 -1.79428577423096
0.908908843994141 -1.78737354278564
0.910910844802856 -1.77728271484375
0.912912845611572 -1.76401996612549
0.914914846420288 -1.74760055541992
0.917917966842651 -1.71730470657349
0.920920848846436 -1.68087768554688
0.924924850463867 -1.62433052062988
0.930930852890015 -1.5293083190918
0.939939975738525 -1.38622951507568
0.943943977355957 -1.33069181442261
0.947947978973389 -1.28188800811768
0.952952980995178 -1.2282772064209
0.95695698261261 -1.19067573547363
0.960960984230042 -1.15787410736084
0.964964985847473 -1.12993812561035
0.968968987464905 -1.10678482055664
0.971971988677979 -1.09215068817139
0.97597599029541 -1.07550811767578
0.982982993125916 -1.04773139953613
0.986986994743347 -1.02921104431152
0.991991996765137 -1.00302219390869
0.995995998382568 -0.978581428527832
1 -0.952001571655273
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -1.3295624256134
0.00600600242614746 -1.37537884712219
0.0140140056610107 -1.43067741394043
0.0190190076828003 -1.46709489822388
0.0230230093002319 -1.50011479854584
0.0270270109176636 -1.53758120536804
0.0310310125350952 -1.58138251304626
0.0340340137481689 -1.62029433250427
0.0370370149612427 -1.66641402244568
0.0400400161743164 -1.72167539596558
0.0430430173873901 -1.78696417808533
0.0480480194091797 -1.91111278533936
0.0570570230484009 -2.14119267463684
0.0620620250701904 -2.25376462936401
0.06706702709198 -2.35435199737549
0.0720720291137695 -2.44353270530701
0.0770770311355591 -2.52071499824524
0.0810810327529907 -2.57334804534912
0.0850850343704224 -2.61778163909912
0.089089035987854 -2.65488147735596
0.0920920372009277 -2.67851901054382
0.0950950384140015 -2.69812941551208
0.0970971584320068 -2.70863771438599
0.0990991592407227 -2.71680808067322
0.101101160049438 -2.7222957611084
0.102102041244507 -2.72393703460693
0.103103160858154 -2.7248215675354
0.104104042053223 -2.72494077682495
0.10510516166687 -2.72425651550293
0.106106042861938 -2.72276782989502
0.107107162475586 -2.72040939331055
0.109109163284302 -2.71317100524902
0.111111164093018 -2.70252990722656
0.113113164901733 -2.68860197067261
0.116116166114807 -2.66185116767883
0.119119167327881 -2.62803602218628
0.122122168540955 -2.58662986755371
0.125125169754028 -2.53723669052124
0.128128170967102 -2.47952246665955
0.132132172584534 -2.38914942741394
0.136136174201965 -2.2835054397583
0.140140175819397 -2.1631875038147
0.145145177841187 -1.99585437774658
0.162162184715271 -1.40355622768402
0.167167186737061 -1.25635492801666
0.17217218875885 -1.12444162368774
0.178178191184998 -0.981947422027588
0.184184193611145 -0.851928114891052
0.189189195632935 -0.753262281417847
0.194194197654724 -0.665702939033508
0.198198199272156 -0.605069398880005
0.202202200889587 -0.553061962127686
0.206206202507019 -0.508975744247437
0.210210204124451 -0.472175121307373
0.213213205337524 -0.449297666549683
0.216216206550598 -0.430316209793091
0.219219207763672 -0.415139436721802
0.222222208976746 -0.403412818908691
0.225225210189819 -0.394556045532227
0.228228211402893 -0.387972831726074
0.231231212615967 -0.382925510406494
0.234234213829041 -0.378931045532227
0.237237215042114 -0.375791072845459
0.240240216255188 -0.373395919799805
0.243243217468262 -0.371630668640137
0.253253221511841 -0.366902351379395
0.262262225151062 -0.361135959625244
0.265265226364136 -0.359800815582275
0.267267227172852 -0.359347343444824
0.269269227981567 -0.35930347442627
0.271271228790283 -0.359693050384521
0.273273229598999 -0.360540390014648
0.275275230407715 -0.361830711364746
0.277277231216431 -0.363604068756104
0.279279232025146 -0.365918159484863
0.28228235244751 -0.370512962341309
0.285285234451294 -0.376350402832031
0.290290355682373 -0.387602806091309
0.296296358108521 -0.402502059936523
0.301301240921021 -0.416526794433594
0.310310363769531 -0.4439697265625
0.316316366195679 -0.461739540100098
0.321321249008179 -0.474785804748535
0.326326370239258 -0.486236572265625
0.330330371856689 -0.494113922119141
0.337337374687195 -0.506718635559082
0.340340375900269 -0.513668060302734
0.342342376708984 -0.519547462463379
0.3443443775177 -0.52679443359375
0.346346378326416 -0.535661697387695
0.34934937953949 -0.552443504333496
0.352352380752563 -0.573904991149902
0.355355381965637 -0.600431442260742
0.358358383178711 -0.632735252380371
0.362362384796143 -0.684829711914062
0.369369387626648 -0.788846015930176
0.375375390052795 -0.873799324035645
0.389389395713806 -1.05989360809326
0.401401400566101 -1.21500015258789
0.405405402183533 -1.25974655151367
0.408408403396606 -1.28833675384521
0.41141140460968 -1.31159210205078
0.413413405418396 -1.3238582611084
0.415415406227112 -1.33348369598389
0.417417407035828 -1.34048652648926
0.419419407844543 -1.34491539001465
0.420420408248901 -1.34616661071777
0.421421408653259 -1.34678936004639
0.422422409057617 -1.34677314758301
0.423423409461975 -1.34611892700195
0.424424409866333 -1.34483528137207
0.425425410270691 -1.34291362762451
0.427427411079407 -1.33716773986816
0.429429411888123 -1.32890510559082
0.431431412696838 -1.31816673278809
0.433433413505554 -1.30496120452881
0.436436414718628 -1.28052806854248
0.439439415931702 -1.2505054473877
0.442442417144775 -1.21482563018799
0.445445418357849 -1.17338371276855
0.449449419975281 -1.10956954956055
0.45445442199707 -1.01791191101074
0.45945942401886 -0.91508960723877
0.465465426445007 -0.778463363647461
0.471471428871155 -0.628778457641602
0.480480432510376 -0.387325286865234
0.486486434936523 -0.214088439941406
0.492492437362671 -0.0228071212768555
0.500500440597534 0.256690979003906
0.513513565063477 0.712852478027344
0.520520448684692 0.938211441040039
0.52652645111084 1.11403560638428
0.532532453536987 1.2750883102417
0.538538455963135 1.42165088653564
0.543543577194214 1.53078937530518
0.547547578811646 1.60763835906982
0.551551580429077 1.67418766021729
0.555555582046509 1.73112201690674
0.568568587303162 1.9000997543335
0.572572588920593 1.94769287109375
0.576576590538025 1.98884201049805
0.580580592155457 2.02360248565674
0.584584593772888 2.05358505249023
0.589589595794678 2.0868444442749
0.600600600242615 2.15760612487793
0.604604601860046 2.18826007843018
0.608608603477478 2.22463083267212
0.614614605903625 2.28630638122559
0.624624609947205 2.39096546173096
0.630630612373352 2.44744968414307
0.635635614395142 2.4893627166748
0.640640616416931 2.5270037651062
0.645645618438721 2.56048011779785
0.649649620056152 2.58347702026367
0.652652740478516 2.59763050079346
0.654654741287231 2.60521650314331
0.656656742095947 2.61107683181763
0.658658742904663 2.61501932144165
0.659659624099731 2.61619281768799
0.660660743713379 2.61680459976196
0.661661624908447 2.61682462692261
0.662662744522095 2.61621570587158
0.663663625717163 2.61495304107666
0.664664745330811 2.61300945281982
0.666666746139526 2.60693168640137
0.668668746948242 2.5977725982666
0.670670747756958 2.58560991287231
0.673673629760742 2.56240582466125
0.676676750183105 2.53398966789246
0.680680751800537 2.48933887481689
0.685685634613037 2.42521286010742
0.692692756652832 2.32595109939575
0.706706762313843 2.12455701828003
0.71271276473999 2.04837512969971
0.732732772827148 1.80548417568207
0.738738775253296 1.72455775737762
0.744744777679443 1.63564109802246
0.749749779701233 1.55161607265472
0.753753781318665 1.47496056556702
0.758758783340454 1.36712265014648
0.764764785766602 1.22445225715637
0.776776790618896 0.920975685119629
0.802802801132202 0.246200799942017
0.811811804771423 -0.00232768058776855
0.825825810432434 -0.388877868652344
0.832832813262939 -0.566018104553223
0.839839816093445 -0.728530406951904
0.854854822158813 -1.05735492706299
0.861861944198608 -1.20136499404907
0.866866827011108 -1.29411268234253
0.871871948242188 -1.37541007995605
0.875875949859619 -1.43099975585938
0.878878831863403 -1.46633148193359
0.881881952285767 -1.49552440643311
0.884884834289551 -1.51836061477661
0.886886835098267 -1.52998352050781
0.888888835906982 -1.53884124755859
0.890890836715698 -1.54512310028076
0.892892837524414 -1.54907035827637
0.893893957138062 -1.55027675628662
0.89489483833313 -1.5510311126709
0.895895957946777 -1.55136394500732
0.896896839141846 -1.55134582519531
0.897897958755493 -1.55095767974854
0.898898839950562 -1.55023956298828
0.900900840759277 -1.54777717590332
0.902902841567993 -1.54395771026611
0.904904842376709 -1.53876399993896
0.906906843185425 -1.53220176696777
0.909909963607788 -1.51989459991455
0.91391396522522 -1.49972820281982
0.91891884803772 -1.47098445892334
0.926926851272583 -1.42488861083984
0.930930852890015 -1.40510940551758
0.934934854507446 -1.38866138458252
0.93793797492981 -1.3789234161377
0.940940856933594 -1.37135696411133
0.943943977355957 -1.36575984954834
0.952952980995178 -1.35068225860596
0.954954981803894 -1.345947265625
0.95695698261261 -1.3400764465332
0.958958983421326 -1.33279037475586
0.960960984230042 -1.32377910614014
0.962962985038757 -1.31272792816162
0.965965986251831 -1.29193782806396
0.968968987464905 -1.26610088348389
0.971971988677979 -1.23566818237305
0.976976990699768 -1.17742443084717
0.986986994743347 -1.05692863464355
0.990990996360779 -1.01609420776367
0.993993997573853 -0.991348266601562
1 -0.949151992797852
};
\addplot [thick, magenta, opacity=0.1]
table {%
0 -0.911140441894531
0.00600600242614746 -1.01465439796448
0.0130130052566528 -1.14603388309479
0.0240240097045898 -1.36511623859406
0.0320320129394531 -1.53450763225555
0.0380380153656006 -1.67254650592804
0.0470470190048218 -1.89604425430298
0.0550550222396851 -2.09109544754028
0.0620620250701904 -2.24524593353271
0.0690690279006958 -2.38722705841064
0.0750750303268433 -2.49778962135315
0.0800800323486328 -2.57832169532776
0.0840840339660645 -2.6330144405365
0.0870870351791382 -2.66758012771606
0.0900900363922119 -2.69638538360596
0.0930930376052856 -2.71912813186646
0.0950950384140015 -2.73051428794861
0.0970971584320068 -2.73849868774414
0.0980980396270752 -2.74117183685303
0.0990991592407227 -2.74293041229248
0.100100040435791 -2.74383115768433
0.101101160049438 -2.74383354187012
0.102102041244507 -2.74297332763672
0.103103160858154 -2.74126291275024
0.104104042053223 -2.73869705200195
0.106106042861938 -2.7310791015625
0.108108043670654 -2.72002053260803
0.11011016368866 -2.7054979801178
0.112112164497375 -2.68750143051147
0.115115165710449 -2.65405178070068
0.118118166923523 -2.6130154132843
0.121121168136597 -2.56472539901733
0.125125169754028 -2.48960113525391
0.12912917137146 -2.40278577804565
0.133133172988892 -2.30419945716858
0.138138175010681 -2.16623091697693
0.144144177436829 -1.98383414745331
0.157157182693481 -1.56230330467224
0.164164185523987 -1.34495854377747
0.170170187950134 -1.17484879493713
0.175175189971924 -1.04747104644775
0.180180191993713 -0.933501005172729
0.185185194015503 -0.833311200141907
0.190190196037292 -0.74540901184082
0.19619619846344 -0.650832772254944
0.202202200889587 -0.565122485160828
0.206206202507019 -0.514394760131836
0.210210204124451 -0.470838069915771
0.213213205337524 -0.443772077560425
0.216216206550598 -0.421354532241821
0.219219207763672 -0.403468608856201
0.222222208976746 -0.389809608459473
0.224224209785461 -0.382804393768311
0.226226210594177 -0.37731146812439
0.228228211402893 -0.373182773590088
0.230230212211609 -0.370277762413025
0.232232213020325 -0.36846399307251
0.234234213829041 -0.367603302001953
0.236236214637756 -0.367545366287231
0.238238215446472 -0.368142127990723
0.240240216255188 -0.369260430335999
0.243243217468262 -0.371793627738953
0.252252221107483 -0.380653619766235
0.254254221916199 -0.381219863891602
0.255255222320557 -0.381079196929932
0.256256222724915 -0.380609750747681
0.25825822353363 -0.37858247756958
0.260260224342346 -0.37503445148468
0.262262225151062 -0.369958996772766
0.264264225959778 -0.363330245018005
0.267267227172852 -0.350504994392395
0.270270228385925 -0.334637880325317
0.274274230003357 -0.30982780456543
0.279279232025146 -0.274916887283325
0.296296358108521 -0.151586532592773
0.300300359725952 -0.128941774368286
0.303303241729736 -0.115373492240906
0.305305242538452 -0.108431577682495
0.307307243347168 -0.103419065475464
0.309309244155884 -0.100438833236694
0.310310363769531 -0.0997400283813477
0.3113112449646 -0.0995827913284302
0.312312364578247 -0.0999801158905029
0.313313245773315 -0.100948452949524
0.314314365386963 -0.102494120597839
0.316316366195679 -0.107331514358521
0.318318367004395 -0.114437818527222
0.32032036781311 -0.123688459396362
0.323323249816895 -0.141384720802307
0.326326370239258 -0.163532018661499
0.329329252243042 -0.190285205841064
0.332332372665405 -0.221979379653931
0.335335373878479 -0.258886098861694
0.339339375495911 -0.315955638885498
0.3443443775177 -0.397373199462891
0.360360383987427 -0.6660395860672
0.365365386009216 -0.736404061317444
0.372372388839722 -0.825735688209534
0.380380392074585 -0.928727984428406
0.389389395713806 -1.05413544178009
0.397397398948669 -1.16290366649628
0.402402400970459 -1.22348570823669
0.406406402587891 -1.26557159423828
0.409409403800964 -1.29230725765228
0.412412405014038 -1.31432139873505
0.414414405822754 -1.32599639892578
0.41641640663147 -1.33489096164703
0.418418407440186 -1.34087955951691
0.419419407844543 -1.3428053855896
0.420420408248901 -1.34403610229492
0.421421408653259 -1.34457874298096
0.422422409057617 -1.34444200992584
0.423423409461975 -1.34364628791809
0.424424409866333 -1.34220540523529
0.426426410675049 -1.33744263648987
0.428428411483765 -1.3302561044693
0.43043041229248 -1.32072401046753
0.432432413101196 -1.30880355834961
0.43543541431427 -1.28627467155457
0.438438415527344 -1.25799810886383
0.441441416740417 -1.22405385971069
0.444444417953491 -1.18447923660278
0.448448419570923 -1.12277567386627
0.453453421592712 -1.03366339206696
0.458458423614502 -0.93409788608551
0.463463425636292 -0.823179125785828
0.469469428062439 -0.675822377204895
0.47847843170166 -0.437825083732605
0.485485434532166 -0.239115238189697
0.491491556167603 -0.0515347719192505
0.499499559402466 0.221232891082764
0.516516447067261 0.804712533950806
0.524524450302124 1.05783605575562
0.530530452728271 1.2321138381958
0.535535573959351 1.36360454559326
0.54054057598114 1.47968339920044
0.544544577598572 1.56115674972534
0.548548579216003 1.63291025161743
0.552552580833435 1.6961715221405
0.556556582450867 1.75206542015076
0.560560584068298 1.80090570449829
0.56456458568573 1.84364938735962
0.56956958770752 1.89086151123047
0.574574589729309 1.9326229095459
0.582582592964172 1.99292278289795
0.58858859539032 2.04046058654785
0.593593597412109 2.08462715148926
0.600600600242615 2.1523756980896
0.628628611564636 2.43029308319092
0.6366366147995 2.50080251693726
0.641641616821289 2.54003810882568
0.644644737243652 2.56005311012268
0.647647619247437 2.57665705680847
0.6506507396698 2.58975791931152
0.652652740478516 2.59659433364868
0.654654741287231 2.60198402404785
0.656656742095947 2.60599780082703
0.658658742904663 2.60869264602661
0.660660743713379 2.61012148857117
0.661661624908447 2.61037349700928
0.662662744522095 2.61032795906067
0.664664745330811 2.60934972763062
0.666666746139526 2.60721755027771
0.668668746948242 2.60395979881287
0.670670747756958 2.59958267211914
0.672672748565674 2.5941116809845
0.675675630569458 2.58383083343506
0.678678750991821 2.57089614868164
0.681681632995605 2.55505228042603
0.684684753417969 2.53601884841919
0.687687635421753 2.51348519325256
0.690690755844116 2.48720026016235
0.694694757461548 2.44617247581482
0.698698759078979 2.39831781387329
0.702702760696411 2.34354972839355
0.707707643508911 2.2660117149353
0.713713645935059 2.16247916221619
0.734734773635864 1.78890800476074
0.752752780914307 1.48744058609009
0.757757782936096 1.38996863365173
0.762762784957886 1.28060984611511
0.769769787788391 1.11214447021484
0.77977979183197 0.856336832046509
0.792792797088623 0.505685091018677
0.804804801940918 0.188404560089111
0.811811804771423 0.0175392627716064
0.825825810432434 -0.321405172348022
0.833833813667297 -0.530593156814575
0.840840816497803 -0.728182792663574
0.848848819732666 -0.970890998840332
0.857857942581177 -1.24097013473511
0.862862825393677 -1.37549352645874
0.866866827011108 -1.47058749198914
0.87087082862854 -1.55374693870544
0.874874830245972 -1.62572169303894
0.878878831863403 -1.68702077865601
0.881881952285767 -1.72598314285278
0.884884834289551 -1.75885224342346
0.887887954711914 -1.78569555282593
0.890890836715698 -1.8067033290863
0.892892837524414 -1.81757068634033
0.89489483833313 -1.82579898834229
0.896896839141846 -1.83128309249878
0.897897958755493 -1.83297109603882
0.898898839950562 -1.83397531509399
0.899899959564209 -1.83426213264465
0.900900840759277 -1.83382177352905
0.901901960372925 -1.83263444900513
0.902902841567993 -1.83074522018433
0.904904842376709 -1.82464289665222
0.906906843185425 -1.81546664237976
0.908908843994141 -1.80314493179321
0.910910844802856 -1.78758573532104
0.91391396522522 -1.75820350646973
0.916916847229004 -1.72201013565063
0.920920848846436 -1.66548299789429
0.926926851272583 -1.57037162780762
0.933933973312378 -1.46027970314026
0.93793797492981 -1.40590214729309
0.940940856933594 -1.37162065505981
0.943943977355957 -1.34328198432922
0.947947978973389 -1.31168913841248
0.965965986251831 -1.17932510375977
0.974974989891052 -1.11097240447998
0.9809809923172 -1.06980752944946
0.986986994743347 -1.03262758255005
0.998998999595642 -0.959463119506836
1 -0.952991485595703
};
\addplot [thick, aaltoBlue]
table {%
0 -0.956432104110718
0.00600600242614746 -1.05010306835175
0.0130130052566528 -1.16945600509644
0.0210210084915161 -1.31693542003632
0.0280280113220215 -1.45618891716003
0.0340340137481689 -1.58648240566254
0.0410410165786743 -1.75165843963623
0.0660660266876221 -2.35842132568359
0.0720720291137695 -2.4841845035553
0.0770770311355591 -2.57654047012329
0.0810810327529907 -2.63990926742554
0.0840840339660645 -2.68050098419189
0.0870870351791382 -2.71461844444275
0.0900900363922119 -2.7416365146637
0.0920920372009277 -2.75538992881775
0.0940940380096436 -2.76561069488525
0.0960960388183594 -2.77218341827393
0.0970971584320068 -2.77405261993408
0.0980980396270752 -2.7749662399292
0.0990991592407227 -2.7749080657959
0.100100040435791 -2.77386021614075
0.101101160049438 -2.77181220054626
0.102102041244507 -2.76877856254578
0.104104042053223 -2.75974941253662
0.106106042861938 -2.74674105644226
0.108108043670654 -2.72972273826599
0.111111164093018 -2.69690632820129
0.114114165306091 -2.65590786933899
0.117117166519165 -2.60733675956726
0.121121168136597 -2.53190588951111
0.126126170158386 -2.42333436012268
0.131131172180176 -2.30185222625732
0.138138175010681 -2.11653661727905
0.146146178245544 -1.88953804969788
0.17217218875885 -1.13439524173737
0.17717719078064 -1.01041507720947
0.182182192802429 -0.899593353271484
0.187187194824219 -0.800143003463745
0.192192196846008 -0.710599184036255
0.197197198867798 -0.631241798400879
0.201201200485229 -0.575886726379395
0.205205202102661 -0.527961492538452
0.209209203720093 -0.487278342247009
0.212212204933167 -0.461588740348816
0.21521520614624 -0.439967036247253
0.218218207359314 -0.422181487083435
0.221221208572388 -0.407971382141113
0.224224209785461 -0.396976709365845
0.227227210998535 -0.388759613037109
0.229229211807251 -0.384673595428467
0.231231212615967 -0.381607890129089
0.233233213424683 -0.379463672637939
0.235235214233398 -0.378128886222839
0.237237215042114 -0.37744402885437
0.23923921585083 -0.37728488445282
0.242242217063904 -0.377827405929565
0.246246218681335 -0.379466652870178
0.251251220703125 -0.381437182426453
0.253253221511841 -0.381718277931213
0.255255222320557 -0.381418824195862
0.257257223129272 -0.380372524261475
0.259259223937988 -0.3784339427948
0.261261224746704 -0.375485062599182
0.26326322555542 -0.371417164802551
0.265265226364136 -0.366217732429504
0.268268227577209 -0.356342911720276
0.271271228790283 -0.344072103500366
0.275275230407715 -0.324540734291077
0.280280232429504 -0.296388864517212
0.28728723526001 -0.252734780311584
0.292292356491089 -0.222533345222473
0.296296358108521 -0.20135223865509
0.299299240112305 -0.187806487083435
0.302302360534668 -0.176454424858093
0.305305242538452 -0.167528748512268
0.307307243347168 -0.163060188293457
0.309309244155884 -0.159873723983765
0.3113112449646 -0.158090591430664
0.312312364578247 -0.157782196998596
0.313313245773315 -0.15789806842804
0.314314365386963 -0.158457040786743
0.315315246582031 -0.159486293792725
0.317317247390747 -0.163048982620239
0.319319248199463 -0.168752074241638
0.321321249008179 -0.176697254180908
0.323323249816895 -0.187005400657654
0.32532525062561 -0.199785470962524
0.328328371047974 -0.223661184310913
0.331331253051758 -0.252925276756287
0.335335373878479 -0.299354553222656
0.339339375495911 -0.352750062942505
0.345345377922058 -0.441498160362244
0.361361384391785 -0.684944629669189
0.370370388031006 -0.808879852294922
0.398398399353027 -1.18164575099945
0.403403401374817 -1.23964858055115
0.407407402992249 -1.28025126457214
0.410410404205322 -1.30632781982422
0.413413405418396 -1.32773721218109
0.415415406227112 -1.33904874324799
0.417417407035828 -1.34780669212341
0.419419407844543 -1.3538943529129
0.420420408248901 -1.35589754581451
0.421421408653259 -1.35718429088593
0.422422409057617 -1.35774505138397
0.423423409461975 -1.35757267475128
0.424424409866333 -1.35666131973267
0.425425410270691 -1.35500383377075
0.427427411079407 -1.34949207305908
0.429429411888123 -1.34112858772278
0.431431412696838 -1.3299435377121
0.433433413505554 -1.31598949432373
0.436436414718628 -1.29004728794098
0.439439415931702 -1.25827288627625
0.442442417144775 -1.2209210395813
0.446446418762207 -1.1631076335907
0.450450420379639 -1.09693098068237
0.455455422401428 -1.00325441360474
0.460460424423218 -0.898288011550903
0.466466426849365 -0.759031772613525
0.473473429679871 -0.581326961517334
0.481481432914734 -0.362415552139282
0.488488435745239 -0.156433701515198
0.496496438980103 0.0964233875274658
0.507507562637329 0.463534951210022
0.523523569107056 0.998520255088806
0.529529571533203 1.18119537830353
0.535535573959351 1.34589874744415
0.54054057598114 1.46603393554688
0.544544577598572 1.54960370063782
0.548548579216003 1.62225568294525
0.552552580833435 1.68551957607269
0.556556582450867 1.74114465713501
0.561561584472656 1.80238389968872
0.566566586494446 1.85596466064453
0.571571588516235 1.90295386314392
0.577577590942383 1.95281171798706
0.593593597412109 2.08192086219788
0.599599599838257 2.13555908203125
0.608608603477478 2.22242784500122
0.63163161277771 2.44907855987549
0.637637615203857 2.50003933906555
0.642642736434937 2.53755259513855
0.646646738052368 2.56337690353394
0.649649620056152 2.57961869239807
0.652652740478516 2.59246563911438
0.654654741287231 2.59889674186707
0.656656742095947 2.60349822044373
0.658658742904663 2.60629940032959
0.659659624099731 2.60704565048218
0.660660743713379 2.60736417770386
0.661661624908447 2.60725593566895
0.662662744522095 2.60671973228455
0.663663625717163 2.60575127601624
0.665665626525879 2.60252475738525
0.667667627334595 2.59757924079895
0.669669628143311 2.59094262123108
0.671671628952026 2.58268904685974
0.67467474937439 2.56736469268799
0.677677631378174 2.54850816726685
0.680680751800537 2.52610182762146
0.684684753417969 2.4909336566925
0.6886887550354 2.44993758201599
0.692692756652832 2.40323424339294
0.697697639465332 2.3376681804657
0.704704761505127 2.23623275756836
0.730730772018433 1.84209501743317
0.739739656448364 1.69997608661652
0.747747778892517 1.56489753723145
0.756756782531738 1.40199100971222
0.764764785766602 1.24825024604797
0.771771788597107 1.10227417945862
0.777777791023254 0.964076280593872
0.783783793449402 0.812865018844604
0.789789795875549 0.647809267044067
0.797797799110413 0.409235954284668
0.818818807601929 -0.227698802947998
0.825825810432434 -0.418355226516724
0.832832813262939 -0.591526985168457
0.838838815689087 -0.724870800971985
0.843843817710876 -0.823573112487793
0.848848819732666 -0.910550832748413
0.853853940963745 -0.986914992332458
0.858858823776245 -1.05482745170593
0.863863945007324 -1.11555516719818
0.868868827819824 -1.16869008541107
0.872872829437256 -1.20596349239349
0.876876831054688 -1.23888444900513
0.881881952285767 -1.27483892440796
0.886886835098267 -1.30622828006744
0.891891956329346 -1.33414375782013
0.897897958755493 -1.36471390724182
0.903903961181641 -1.39269018173218
0.908908843994141 -1.41400909423828
0.912912845611572 -1.42888379096985
0.915915966033936 -1.43808722496033
0.917917966842651 -1.44288432598114
0.919919967651367 -1.44635903835297
0.921921968460083 -1.4482935667038
0.922922849655151 -1.44865381717682
0.923923969268799 -1.44856989383698
0.924924850463867 -1.44803619384766
0.925925970077515 -1.44704675674438
0.92792797088623 -1.44361221790314
0.929929971694946 -1.43823206424713
0.931931972503662 -1.43093585968018
0.933933973312378 -1.42180168628693
0.936936855316162 -1.40500569343567
0.939939975738525 -1.38499784469604
0.943943977355957 -1.35459220409393
0.950950980186462 -1.29564142227173
0.959959983825684 -1.22054016590118
0.965965986251831 -1.17527782917023
0.971971988677979 -1.13378643989563
0.978978991508484 -1.08936536312103
0.997997999191284 -0.972158670425415
1 -0.959061980247498
};
\legend{$a_{1:t}$, $f$, $\rho_j$}
\end{axis}

\end{tikzpicture}


==> final_figs/scenario-approach-time-new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
legend columns=2
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={nodes={scale=0.8}},
x grid style={darkgray176},
% xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5, ymax=47,
height=8cm,
grid=both,
width=12cm,
ytick style={color=black},
xlabel={Iteration},
ylabel={Time (\SI{}{\second})},
ytick={0, 20, 40}
]

\path [fill=aaltoBlue, fill opacity=0.1]
(axis cs:5,4.23205813270889)
--(axis cs:5,3.90662561553635)
--(axis cs:20,3.90933930124291)
--(axis cs:50,3.47098205322953)
--(axis cs:100,5.01331486581447)
--(axis cs:200,5.20138064881622)
--(axis cs:300,4.19649538259779)
--(axis cs:300,5.293666036317)
--(axis cs:300,5.293666036317)
--(axis cs:200,6.97096084097565)
--(axis cs:100,6.55898928762791)
--(axis cs:50,5.31811468367843)
--(axis cs:20,4.85340965543739)
--(axis cs:5,4.23205813270889)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:5,10.9675749470673)
--(axis cs:5,9.68008216123953)
--(axis cs:20,9.81869939918585)
--(axis cs:50,9.82342417841961)
--(axis cs:100,12.738153058968)
--(axis cs:200,12.7224686640653)
--(axis cs:300,9.45183713915094)
--(axis cs:300,11.7941501331116)
--(axis cs:300,11.7941501331116)
--(axis cs:200,14.0388911706057)
--(axis cs:100,14.6970326595684)
--(axis cs:50,12.4514519869704)
--(axis cs:20,11.9683925235742)
--(axis cs:5,10.9675749470673)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:5,22.6149815257106)
--(axis cs:5,19.5689971749272)
--(axis cs:20,19.0733725700382)
--(axis cs:50,19.2945893190934)
--(axis cs:100,25.981862758749)
--(axis cs:200,25.2463405694075)
--(axis cs:300,19.2558916827379)
--(axis cs:300,22.7201111534895)
--(axis cs:300,22.7201111534895)
--(axis cs:200,28.5616637144975)
--(axis cs:100,27.5121150740452)
--(axis cs:50,21.3056266881392)
--(axis cs:20,21.8242956008908)
--(axis cs:5,22.6149815257106)
--cycle;

\path [fill=aaltoRed, fill opacity=0.1]
(axis cs:5,34.1373860679284)
--(axis cs:5,29.2726400532112)
--(axis cs:20,29.1583391314189)
--(axis cs:50,28.2154407854749)
--(axis cs:100,37.4763096714798)
--(axis cs:200,38.2871952310105)
--(axis cs:300,29.3602933249838)
--(axis cs:300,33.4285246529215)
--(axis cs:300,33.4285246529215)
--(axis cs:200,41.764780114601)
--(axis cs:100,45.7932561492141)
--(axis cs:50,36.1643607262897)
--(axis cs:20,34.2885557050069)
--(axis cs:5,34.1373860679284)
--cycle;

\addplot [semithick, aaltoBlue, mark=*, mark size=1, mark options={solid}]
table {%
5 4.06934187412262
20 4.38137447834015
50 4.39454836845398
100 5.78615207672119
200 6.08617074489594
300 4.7450807094574
};
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
5 10.3238285541534
20 10.89354596138
50 11.137438082695
100 13.7175928592682
200 13.3806799173355
300 10.6229936361313
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
5 21.0919893503189
20 20.4488340854645
50 20.3001080036163
100 26.7469889163971
200 26.9040021419525
300 20.9880014181137
};
\addplot [semithick, aaltoRed, mark=*, mark size=1, mark options={solid}]
table {%
5 31.7050130605698
20 31.7234474182129
50 32.1899007558823
100 41.634782910347
200 40.0259876728058
300 31.3944089889526
};
\legend{$m=500$, $m=1000$, $m=2000$, $m=3000$}
\end{axis}

\end{tikzpicture}
